Master Integrals for double real radiation emission in heavy-to-light quark decay

We evaluate analytically the master integrals for double real radiation emission in the b --> u W* decay, where b and u are a massive and massless quark, respectively, while W* is an off-shell charged weak boson. Since the W boson can subsequently decay in a lepton anti-neutrino pair, the results of the present paper constitute a further step toward a fully analytic computation of differential distributions for the semileptonic decay of a b quark at NNLO in QCD. The latter partonic process plays a crucial role in the study of inclusive semileptonic charmless decays of B mesons. Our results are expressed in terms of multiple polylogarithms of maximum weight four.

==> MasterIntegrals.txt <==

New York, May 27, 2018

Analytic expressions of the MIs evaluated in 

"Master Integrals for double real radiation emission in b \to u W^- decay "

A. Broggio, R. Bonciani, L. Cieri, and A. Ferroglia

*********************************************************************************
*Notation

z,y,t ---> variables as defined in the paper
G(...,y), G(...,t)  --> Generalized harmonic polylogarithms

a = m_b^2
Pi = 3.14159265358979323846264338328...
z2 = Zeta[2] = Pi^2/6
z3 = Zeta[3] = 1.20205690315959428539973816151...
z4 = Zeta[4] = Pi^4/90

*********************************************************************************
* Integral I_1 - Three particle phase space
*********************************************************************************   

[TopA_3C_PS] =

       + ep * (
          - 8*G(-1,y)*z^2
          + 8*G(-1,y)*z^2*t^2
          - 2*G(-1,t)*z^2
          + 2*G(-1,t)*z^2*t^2
          + 4*G(0,y)*z^2
          - 4*G(0,y)*z^2*t^2
          - 2*G(1,t)*z^2
          + 2*G(1,t)*z^2*t^2
          )

       + ep^2 * (
          + 16*G(-1,y)*G(-1,t)*z^2
          - 16*G(-1,y)*G(-1,t)*z^2*t^2
          + 16*G(-1,y)*G(1,t)*z^2
          - 16*G(-1,y)*G(1,t)*z^2*t^2
          - 8*G(-1,t)*G(0,y)*z^2
          + 8*G(-1,t)*G(0,y)*z^2*t^2
          + 64*G(-1,-1,y)*z^2
          - 64*G(-1,-1,y)*z^2*t^2
          + 4*G(-1,-1,t)*z^2
          - 4*G(-1,-1,t)*z^2*t^2
          - 32*G(-1,0,y)*z^2
          + 32*G(-1,0,y)*z^2*t^2
          + 4*G(-1,1,t)*z^2
          - 4*G(-1,1,t)*z^2*t^2
          - 8*G(0,y)*G(1,t)*z^2
          + 8*G(0,y)*G(1,t)*z^2*t^2
          - 32*G(0,-1,y)*z^2
          + 32*G(0,-1,y)*z^2*t^2
          + 16*G(0,0,y)*z^2
          - 16*G(0,0,y)*z^2*t^2
          + 4*G(1,-1,t)*z^2
          - 4*G(1,-1,t)*z^2*t^2
          + 4*G(1,1,t)*z^2
          - 4*G(1,1,t)*z^2*t^2
          )

       + ep^3 * (
          - 32*G(-1,y)*G(1,-1,t)*z^2
          + 32*G(-1,y)*G(1,-1,t)*z^2*t^2
          - 32*G(-1,y)*G(1,1,t)*z^2
          + 32*G(-1,y)*G(1,1,t)*z^2*t^2
          + 64*G(-1,t)*G(0,-1,y)*z^2
          - 64*G(-1,t)*G(0,-1,y)*z^2*t^2
          - 32*G(-1,t)*G(0,0,y)*z^2
          + 32*G(-1,t)*G(0,0,y)*z^2*t^2
          - 128*G(-1,-1,y)*G(-1,t)*z^2
          + 128*G(-1,-1,y)*G(-1,t)*z^2*t^2
          - 128*G(-1,-1,y)*G(1,t)*z^2
          + 128*G(-1,-1,y)*G(1,t)*z^2*t^2
          - 32*G(-1,-1,t)*G(-1,y)*z^2
          + 32*G(-1,-1,t)*G(-1,y)*z^2*t^2
          + 16*G(-1,-1,t)*G(0,y)*z^2
          - 16*G(-1,-1,t)*G(0,y)*z^2*t^2
          - 512*G(-1,-1,-1,y)*z^2
          + 512*G(-1,-1,-1,y)*z^2*t^2
          - 8*G(-1,-1,-1,t)*z^2
          + 8*G(-1,-1,-1,t)*z^2*t^2
          + 256*G(-1,-1,0,y)*z^2
          - 256*G(-1,-1,0,y)*z^2*t^2
          - 8*G(-1,-1,1,t)*z^2
          + 8*G(-1,-1,1,t)*z^2*t^2
          + 64*G(-1,0,y)*G(-1,t)*z^2
          - 64*G(-1,0,y)*G(-1,t)*z^2*t^2
          + 64*G(-1,0,y)*G(1,t)*z^2
          - 64*G(-1,0,y)*G(1,t)*z^2*t^2
          + 256*G(-1,0,-1,y)*z^2
          - 256*G(-1,0,-1,y)*z^2*t^2
          - 128*G(-1,0,0,y)*z^2
          + 128*G(-1,0,0,y)*z^2*t^2
          - 32*G(-1,1,t)*G(-1,y)*z^2
          + 32*G(-1,1,t)*G(-1,y)*z^2*t^2
          + 16*G(-1,1,t)*G(0,y)*z^2
          - 16*G(-1,1,t)*G(0,y)*z^2*t^2
          - 8*G(-1,1,-1,t)*z^2
          + 8*G(-1,1,-1,t)*z^2*t^2
          - 8*G(-1,1,1,t)*z^2
          + 8*G(-1,1,1,t)*z^2*t^2
          + 16*G(0,y)*G(1,-1,t)*z^2
          - 16*G(0,y)*G(1,-1,t)*z^2*t^2
          + 16*G(0,y)*G(1,1,t)*z^2
          - 16*G(0,y)*G(1,1,t)*z^2*t^2
          + 64*G(0,-1,y)*G(1,t)*z^2
          - 64*G(0,-1,y)*G(1,t)*z^2*t^2
          + 256*G(0,-1,-1,y)*z^2
          - 256*G(0,-1,-1,y)*z^2*t^2
          - 128*G(0,-1,0,y)*z^2
          + 128*G(0,-1,0,y)*z^2*t^2
          - 32*G(0,0,y)*G(1,t)*z^2
          + 32*G(0,0,y)*G(1,t)*z^2*t^2
          - 128*G(0,0,-1,y)*z^2
          + 128*G(0,0,-1,y)*z^2*t^2
          + 64*G(0,0,0,y)*z^2
          - 64*G(0,0,0,y)*z^2*t^2
          - 8*G(1,-1,-1,t)*z^2
          + 8*G(1,-1,-1,t)*z^2*t^2
          - 8*G(1,-1,1,t)*z^2
          + 8*G(1,-1,1,t)*z^2*t^2
          - 8*G(1,1,-1,t)*z^2
          + 8*G(1,1,-1,t)*z^2*t^2
          - 8*G(1,1,1,t)*z^2
          + 8*G(1,1,1,t)*z^2*t^2
          )

       + ep^4 * (
          + 64*G(-1,y)*G(1,-1,-1,t)*z^2
          - 64*G(-1,y)*G(1,-1,-1,t)*z^2*t^2
          + 64*G(-1,y)*G(1,-1,1,t)*z^2
          - 64*G(-1,y)*G(1,-1,1,t)*z^2*t^2
          + 64*G(-1,y)*G(1,1,-1,t)*z^2
          - 64*G(-1,y)*G(1,1,-1,t)*z^2*t^2
          + 64*G(-1,y)*G(1,1,1,t)*z^2
          - 64*G(-1,y)*G(1,1,1,t)*z^2*t^2
          - 512*G(-1,t)*G(0,-1,-1,y)*z^2
          + 512*G(-1,t)*G(0,-1,-1,y)*z^2*t^2
          + 256*G(-1,t)*G(0,-1,0,y)*z^2
          - 256*G(-1,t)*G(0,-1,0,y)*z^2*t^2
          + 256*G(-1,t)*G(0,0,-1,y)*z^2
          - 256*G(-1,t)*G(0,0,-1,y)*z^2*t^2
          - 128*G(-1,t)*G(0,0,0,y)*z^2
          + 128*G(-1,t)*G(0,0,0,y)*z^2*t^2
          + 256*G(-1,-1,y)*G(-1,-1,t)*z^2
          - 256*G(-1,-1,y)*G(-1,-1,t)*z^2*t^2
          + 256*G(-1,-1,y)*G(-1,1,t)*z^2
          - 256*G(-1,-1,y)*G(-1,1,t)*z^2*t^2
          + 256*G(-1,-1,y)*G(1,-1,t)*z^2
          - 256*G(-1,-1,y)*G(1,-1,t)*z^2*t^2
          + 256*G(-1,-1,y)*G(1,1,t)*z^2
          - 256*G(-1,-1,y)*G(1,1,t)*z^2*t^2
          - 128*G(-1,-1,t)*G(-1,0,y)*z^2
          + 128*G(-1,-1,t)*G(-1,0,y)*z^2*t^2
          - 128*G(-1,-1,t)*G(0,-1,y)*z^2
          + 128*G(-1,-1,t)*G(0,-1,y)*z^2*t^2
          + 64*G(-1,-1,t)*G(0,0,y)*z^2
          - 64*G(-1,-1,t)*G(0,0,y)*z^2*t^2
          + 1024*G(-1,-1,-1,y)*G(-1,t)*z^2
          - 1024*G(-1,-1,-1,y)*G(-1,t)*z^2*t^2
          + 1024*G(-1,-1,-1,y)*G(1,t)*z^2
          - 1024*G(-1,-1,-1,y)*G(1,t)*z^2*t^2
          + 64*G(-1,-1,-1,t)*G(-1,y)*z^2
          - 64*G(-1,-1,-1,t)*G(-1,y)*z^2*t^2
          - 32*G(-1,-1,-1,t)*G(0,y)*z^2
          + 32*G(-1,-1,-1,t)*G(0,y)*z^2*t^2
          + 4096*G(-1,-1,-1,-1,y)*z^2
          - 4096*G(-1,-1,-1,-1,y)*z^2*t^2
          + 16*G(-1,-1,-1,-1,t)*z^2
          - 16*G(-1,-1,-1,-1,t)*z^2*t^2
          - 2048*G(-1,-1,-1,0,y)*z^2
          + 2048*G(-1,-1,-1,0,y)*z^2*t^2
          + 16*G(-1,-1,-1,1,t)*z^2
          - 16*G(-1,-1,-1,1,t)*z^2*t^2
          - 512*G(-1,-1,0,y)*G(-1,t)*z^2
          + 512*G(-1,-1,0,y)*G(-1,t)*z^2*t^2
          - 512*G(-1,-1,0,y)*G(1,t)*z^2
          + 512*G(-1,-1,0,y)*G(1,t)*z^2*t^2
          - 2048*G(-1,-1,0,-1,y)*z^2
          + 2048*G(-1,-1,0,-1,y)*z^2*t^2
          + 1024*G(-1,-1,0,0,y)*z^2
          - 1024*G(-1,-1,0,0,y)*z^2*t^2
          + 64*G(-1,-1,1,t)*G(-1,y)*z^2
          - 64*G(-1,-1,1,t)*G(-1,y)*z^2*t^2
          - 32*G(-1,-1,1,t)*G(0,y)*z^2
          + 32*G(-1,-1,1,t)*G(0,y)*z^2*t^2
          + 16*G(-1,-1,1,-1,t)*z^2
          - 16*G(-1,-1,1,-1,t)*z^2*t^2
          + 16*G(-1,-1,1,1,t)*z^2
          - 16*G(-1,-1,1,1,t)*z^2*t^2
          - 128*G(-1,0,y)*G(-1,1,t)*z^2
          + 128*G(-1,0,y)*G(-1,1,t)*z^2*t^2
          - 128*G(-1,0,y)*G(1,-1,t)*z^2
          + 128*G(-1,0,y)*G(1,-1,t)*z^2*t^2
          - 128*G(-1,0,y)*G(1,1,t)*z^2
          + 128*G(-1,0,y)*G(1,1,t)*z^2*t^2
          - 512*G(-1,0,-1,y)*G(-1,t)*z^2
          + 512*G(-1,0,-1,y)*G(-1,t)*z^2*t^2
          - 512*G(-1,0,-1,y)*G(1,t)*z^2
          + 512*G(-1,0,-1,y)*G(1,t)*z^2*t^2
          - 2048*G(-1,0,-1,-1,y)*z^2
          + 2048*G(-1,0,-1,-1,y)*z^2*t^2
          + 1024*G(-1,0,-1,0,y)*z^2
          - 1024*G(-1,0,-1,0,y)*z^2*t^2
          + 256*G(-1,0,0,y)*G(-1,t)*z^2
          - 256*G(-1,0,0,y)*G(-1,t)*z^2*t^2
          + 256*G(-1,0,0,y)*G(1,t)*z^2
          - 256*G(-1,0,0,y)*G(1,t)*z^2*t^2
          + 1024*G(-1,0,0,-1,y)*z^2
          - 1024*G(-1,0,0,-1,y)*z^2*t^2
          - 512*G(-1,0,0,0,y)*z^2
          + 512*G(-1,0,0,0,y)*z^2*t^2
          - 128*G(-1,1,t)*G(0,-1,y)*z^2
          + 128*G(-1,1,t)*G(0,-1,y)*z^2*t^2
          + 64*G(-1,1,t)*G(0,0,y)*z^2
          - 64*G(-1,1,t)*G(0,0,y)*z^2*t^2
          + 64*G(-1,1,-1,t)*G(-1,y)*z^2
          - 64*G(-1,1,-1,t)*G(-1,y)*z^2*t^2
          - 32*G(-1,1,-1,t)*G(0,y)*z^2
          + 32*G(-1,1,-1,t)*G(0,y)*z^2*t^2
          + 16*G(-1,1,-1,-1,t)*z^2
          - 16*G(-1,1,-1,-1,t)*z^2*t^2
          + 16*G(-1,1,-1,1,t)*z^2
          - 16*G(-1,1,-1,1,t)*z^2*t^2
          + 64*G(-1,1,1,t)*G(-1,y)*z^2
          - 64*G(-1,1,1,t)*G(-1,y)*z^2*t^2
          - 32*G(-1,1,1,t)*G(0,y)*z^2
          + 32*G(-1,1,1,t)*G(0,y)*z^2*t^2
          + 16*G(-1,1,1,-1,t)*z^2
          - 16*G(-1,1,1,-1,t)*z^2*t^2
          + 16*G(-1,1,1,1,t)*z^2
          - 16*G(-1,1,1,1,t)*z^2*t^2
          - 32*G(0,y)*G(1,-1,-1,t)*z^2
          + 32*G(0,y)*G(1,-1,-1,t)*z^2*t^2
          - 32*G(0,y)*G(1,-1,1,t)*z^2
          + 32*G(0,y)*G(1,-1,1,t)*z^2*t^2
          - 32*G(0,y)*G(1,1,-1,t)*z^2
          + 32*G(0,y)*G(1,1,-1,t)*z^2*t^2
          - 32*G(0,y)*G(1,1,1,t)*z^2
          + 32*G(0,y)*G(1,1,1,t)*z^2*t^2
          - 128*G(0,-1,y)*G(1,-1,t)*z^2
          + 128*G(0,-1,y)*G(1,-1,t)*z^2*t^2
          - 128*G(0,-1,y)*G(1,1,t)*z^2
          + 128*G(0,-1,y)*G(1,1,t)*z^2*t^2
          - 512*G(0,-1,-1,y)*G(1,t)*z^2
          + 512*G(0,-1,-1,y)*G(1,t)*z^2*t^2
          - 2048*G(0,-1,-1,-1,y)*z^2
          + 2048*G(0,-1,-1,-1,y)*z^2*t^2
          + 1024*G(0,-1,-1,0,y)*z^2
          - 1024*G(0,-1,-1,0,y)*z^2*t^2
          + 256*G(0,-1,0,y)*G(1,t)*z^2
          - 256*G(0,-1,0,y)*G(1,t)*z^2*t^2
          + 1024*G(0,-1,0,-1,y)*z^2
          - 1024*G(0,-1,0,-1,y)*z^2*t^2
          - 512*G(0,-1,0,0,y)*z^2
          + 512*G(0,-1,0,0,y)*z^2*t^2
          + 64*G(0,0,y)*G(1,-1,t)*z^2
          - 64*G(0,0,y)*G(1,-1,t)*z^2*t^2
          + 64*G(0,0,y)*G(1,1,t)*z^2
          - 64*G(0,0,y)*G(1,1,t)*z^2*t^2
          + 256*G(0,0,-1,y)*G(1,t)*z^2
          - 256*G(0,0,-1,y)*G(1,t)*z^2*t^2
          + 1024*G(0,0,-1,-1,y)*z^2
          - 1024*G(0,0,-1,-1,y)*z^2*t^2
          - 512*G(0,0,-1,0,y)*z^2
          + 512*G(0,0,-1,0,y)*z^2*t^2
          - 128*G(0,0,0,y)*G(1,t)*z^2
          + 128*G(0,0,0,y)*G(1,t)*z^2*t^2
          - 512*G(0,0,0,-1,y)*z^2
          + 512*G(0,0,0,-1,y)*z^2*t^2
          + 256*G(0,0,0,0,y)*z^2
          - 256*G(0,0,0,0,y)*z^2*t^2
          + 16*G(1,-1,-1,-1,t)*z^2
          - 16*G(1,-1,-1,-1,t)*z^2*t^2
          + 16*G(1,-1,-1,1,t)*z^2
          - 16*G(1,-1,-1,1,t)*z^2*t^2
          + 16*G(1,-1,1,-1,t)*z^2
          - 16*G(1,-1,1,-1,t)*z^2*t^2
          + 16*G(1,-1,1,1,t)*z^2
          - 16*G(1,-1,1,1,t)*z^2*t^2
          + 16*G(1,1,-1,-1,t)*z^2
          - 16*G(1,1,-1,-1,t)*z^2*t^2
          + 16*G(1,1,-1,1,t)*z^2
          - 16*G(1,1,-1,1,t)*z^2*t^2
          + 16*G(1,1,1,-1,t)*z^2
          - 16*G(1,1,1,-1,t)*z^2*t^2
          + 16*G(1,1,1,1,t)*z^2
          - 16*G(1,1,1,1,t)*z^2*t^2
          )

       + ep^5 * (
          + Help
          )

       + z^2
          - z^2*t^2
         ;
	 
*********************************************************************************
* Integral I_2 - I_A(0,1,0,0,1,1,1)
*********************************************************************************  
*
* Numerical values of the constants found in the integrals
*
   
   [TreeCutA416,0,1,0,0,1,1,1,1,Const] == C1 = 10.239578222392149411675195562805 + i_*Pi*(-17.545177444479562475337856971665);
   [TreeCutA416,0,1,0,0,1,1,1,2,Const] == C2 = 54.371980398832744511559678484441 + i_*Pi*(36.558523291963772395233838229141);
   [TreeCutA416,0,1,0,0,1,1,1,3,Const] == C3 = -47.871542821739167668291943163802 + i_*Pi*(-3.3493397758103340833715632589416);
   
   
    [TreeCutA416,0,1,0,0,1,1,1] =   + a^-1 * (
          - 8*Log(2)
          + 8*Log(2)*z^-1*[t-w2]^-1
          - 8*Log(2)*z^-1*[t+w2]^-1
          - 8*Log(2)*[t-w2]^-1*[z-2]^-1
          + 8*Log(2)*[t+w2]^-1*[z-2]^-1
          + 8*G( - w1,t)
          - 8*G( - w1,t)*z^-1*[t-w2]^-1
          + 8*G( - w1,t)*z^-1*[t+w2]^-1
          + 8*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(w1,t)
          - 8*G(w1,t)*z^-1*[t-w2]^-1
          + 8*G(w1,t)*z^-1*[t+w2]^-1
          + 8*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 4*G(-1,t)
          - 8*G(-1,t)*z^-1*[t+w2]^-1
          - 8*G(-1,t)*t^-1*[z-2]^-1
          - 4*G(-1,t)*t^-1
          + 8*G(-1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(0,y)
          + 8*G(0,y)*z^-1*[t-w2]^-1
          - 8*G(0,y)*z^-1*[t+w2]^-1
          - 8*G(0,y)*[t-w2]^-1*[z-2]^-1
          + 8*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 16*G(1,y)
          - 16*G(1,y)*z^-1*[t-w2]^-1
          + 16*G(1,y)*z^-1*[t+w2]^-1
          + 16*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 16*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 4*G(1,t)
          + 8*G(1,t)*z^-1*[t-w2]^-1
          + 8*G(1,t)*t^-1*[z-2]^-1
          + 4*G(1,t)*t^-1
          - 8*G(1,t)*[t-w2]^-1*[z-2]^-1
          )

       + ep*a^-1 * (
          - z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + [t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - [t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*Log(2)*G( - w2,t)
          + 8*Log(2)*G( - w2,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G( - w2,t)*z^-1*[t+w2]^-1
          - 8*Log(2)*G( - w2,t)*t^-1*[z-2]^-1
          - 4*Log(2)*G( - w2,t)*t^-1
          - 8*Log(2)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 16*Log(2)*G( - w1,t)
          - 16*Log(2)*G( - w1,t)*z^-1*[t-w2]^-1
          + 16*Log(2)*G( - w1,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*Log(2)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G( - i_,y)
          + 24*Log(2)*G( - i_,y)*z^-1*[t-w2]^-1
          - 24*Log(2)*G( - i_,y)*z^-1*[t+w2]^-1
          - 24*Log(2)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 24*Log(2)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G(i_,y)
          + 24*Log(2)*G(i_,y)*z^-1*[t-w2]^-1
          - 24*Log(2)*G(i_,y)*z^-1*[t+w2]^-1
          - 24*Log(2)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          + 24*Log(2)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          + 16*Log(2)*G(w1,t)
          - 16*Log(2)*G(w1,t)*z^-1*[t-w2]^-1
          + 16*Log(2)*G(w1,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*Log(2)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*Log(2)*G(w2,t)
          + 16*Log(2)*G(w2,t)*z^-1*[t-w2]^-1
          - 8*Log(2)*G(w2,t)*z^-1*[t+w2]^-1
          + 8*Log(2)*G(w2,t)*t^-1*[z-2]^-1
          + 4*Log(2)*G(w2,t)*t^-1
          - 16*Log(2)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 8*Log(2)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(-1,y)
          - 64*Log(2)*G(-1,y)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(-1,y)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(-1,y)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(-1,y)*[t+w2]^-1*[z-2]^-1
          + 8*Log(2)*G(-1,t)
          + 16*Log(2)*G(-1,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G(-1,t)*t^-1*[z-2]^-1
          + 8*Log(2)*G(-1,t)*t^-1
          - 16*Log(2)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G(0,y)
          + 24*Log(2)*G(0,y)*z^-1*[t-w2]^-1
          - 24*Log(2)*G(0,y)*z^-1*[t+w2]^-1
          - 24*Log(2)*G(0,y)*[t-w2]^-1*[z-2]^-1
          + 24*Log(2)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(1,y)
          - 32*Log(2)*G(1,y)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(1,y)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 8*Log(2)*G(1,t)
          - 16*Log(2)*G(1,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G(1,t)*t^-1*[z-2]^-1
          - 8*Log(2)*G(1,t)*t^-1
          + 16*Log(2)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 12*G( - w2, - w1,t)
          - 8*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          + 16*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          + 8*G( - w2, - w1,t)*t^-1*[z-2]^-1
          + 4*G( - w2, - w1,t)*t^-1
          + 8*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G( - w2,w1,t)
          - 8*G( - w2,w1,t)*z^-1*[t-w2]^-1
          + 16*G( - w2,w1,t)*z^-1*[t+w2]^-1
          + 8*G( - w2,w1,t)*t^-1*[z-2]^-1
          + 4*G( - w2,w1,t)*t^-1
          + 8*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G( - w2,-1,t)
          + 8*G( - w2,-1,t)*z^-1*[t-w2]^-1
          - 16*G( - w2,-1,t)*z^-1*[t+w2]^-1
          - 8*G( - w2,-1,t)*t^-1*[z-2]^-1
          - 4*G( - w2,-1,t)*t^-1
          - 8*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G( - w1, - w1,t)
          + 16*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          - 16*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G( - w1,t)
          + 12*G( - w1,t)*z^-1*[t-w2]^-1
          - 12*G( - w1,t)*z^-1*[t+w2]^-1
          - 12*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 12*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G( - w1,w1,t)
          + 16*G( - w1,w1,t)*z^-1*[t-w2]^-1
          - 16*G( - w1,w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G( - w1,-1,t)
          + 8*G( - w1,-1,t)*z^-1*[t-w2]^-1
          - 8*G( - w1,-1,t)*z^-1*[t+w2]^-1
          - 8*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G( - w1,1,t)
          + 8*G( - w1,1,t)*z^-1*[t-w2]^-1
          - 8*G( - w1,1,t)*z^-1*[t+w2]^-1
          - 8*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - i_,0,y)
          + 24*G( - i_,0,y)*z^-1*[t-w2]^-1
          - 24*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 24*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 24*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 48*G( - i_,1,y)
          - 48*G( - i_,1,y)*z^-1*[t-w2]^-1
          + 48*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 48*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 48*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(i_,0,y)
          + 24*G(i_,0,y)*z^-1*[t-w2]^-1
          - 24*G(i_,0,y)*z^-1*[t+w2]^-1
          - 24*G(i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 24*G(i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(i_,1,y)
          - 48*G(i_,1,y)*z^-1*[t-w2]^-1
          + 48*G(i_,1,y)*z^-1*[t+w2]^-1
          + 48*G(i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(w1, - w1,t)
          + 16*G(w1, - w1,t)*z^-1*[t-w2]^-1
          - 16*G(w1, - w1,t)*z^-1*[t+w2]^-1
          - 16*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(w1,t)
          + 12*G(w1,t)*z^-1*[t-w2]^-1
          - 12*G(w1,t)*z^-1*[t+w2]^-1
          - 12*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 12*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(w1,w1,t)
          + 16*G(w1,w1,t)*z^-1*[t-w2]^-1
          - 16*G(w1,w1,t)*z^-1*[t+w2]^-1
          - 16*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(w1,-1,t)
          + 8*G(w1,-1,t)*z^-1*[t-w2]^-1
          - 8*G(w1,-1,t)*z^-1*[t+w2]^-1
          - 8*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(w1,1,t)
          + 8*G(w1,1,t)*z^-1*[t-w2]^-1
          - 8*G(w1,1,t)*z^-1*[t+w2]^-1
          - 8*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(w2, - w1,t)
          - 16*G(w2, - w1,t)*z^-1*[t-w2]^-1
          + 8*G(w2, - w1,t)*z^-1*[t+w2]^-1
          - 8*G(w2, - w1,t)*t^-1*[z-2]^-1
          - 4*G(w2, - w1,t)*t^-1
          + 16*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(w2,w1,t)
          - 16*G(w2,w1,t)*z^-1*[t-w2]^-1
          + 8*G(w2,w1,t)*z^-1*[t+w2]^-1
          - 8*G(w2,w1,t)*t^-1*[z-2]^-1
          - 4*G(w2,w1,t)*t^-1
          + 16*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(w2,1,t)
          + 16*G(w2,1,t)*z^-1*[t-w2]^-1
          - 8*G(w2,1,t)*z^-1*[t+w2]^-1
          + 8*G(w2,1,t)*t^-1*[z-2]^-1
          + 4*G(w2,1,t)*t^-1
          - 16*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(-1, - w1,t)
          - 16*G(-1, - w1,t)*z^-1*[t+w2]^-1
          - 16*G(-1, - w1,t)*t^-1*[z-2]^-1
          - 8*G(-1, - w1,t)*t^-1
          + 16*G(-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G( - w1,t)
          + 64*G(-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 64*G(-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(w1,t)
          + 64*G(-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 64*G(-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(-1,y)*G(-1,t)
          + 64*G(-1,y)*G(-1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G(-1,t)*t^-1*[z-2]^-1
          + 32*G(-1,y)*G(-1,t)*t^-1
          - 64*G(-1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(-1,y)*G(1,t)
          - 64*G(-1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 64*G(-1,y)*G(1,t)*t^-1*[z-2]^-1
          - 32*G(-1,y)*G(1,t)*t^-1
          + 64*G(-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 6*G(-1,t)
          + 12*G(-1,t)*z^-1*[t+w2]^-1
          + 12*G(-1,t)*t^-1*[z-2]^-1
          + 6*G(-1,t)*t^-1
          - 12*G(-1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(-1,t)*G(0,y)
          - 16*G(-1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 16*G(-1,t)*G(0,y)*t^-1*[z-2]^-1
          - 8*G(-1,t)*G(0,y)*t^-1
          + 16*G(-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1,t)*G(1,y)
          - 32*G(-1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 32*G(-1,t)*G(1,y)*t^-1*[z-2]^-1
          - 16*G(-1,t)*G(1,y)*t^-1
          + 32*G(-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 8*G(-1,w1,t)
          - 16*G(-1,w1,t)*z^-1*[t+w2]^-1
          - 16*G(-1,w1,t)*t^-1*[z-2]^-1
          - 8*G(-1,w1,t)*t^-1
          + 16*G(-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1,-1,t)
          + 48*G(-1,-1,t)*z^-1*[t+w2]^-1
          + 48*G(-1,-1,t)*t^-1*[z-2]^-1
          + 24*G(-1,-1,t)*t^-1
          - 48*G(-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,0,y)
          - 64*G(-1,0,y)*z^-1*[t-w2]^-1
          + 64*G(-1,0,y)*z^-1*[t+w2]^-1
          + 64*G(-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,1,y)
          + 128*G(-1,1,y)*z^-1*[t-w2]^-1
          - 128*G(-1,1,y)*z^-1*[t+w2]^-1
          - 128*G(-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 12*G(0,y)
          - 12*G(0,y)*z^-1*[t-w2]^-1
          + 12*G(0,y)*z^-1*[t+w2]^-1
          + 12*G(0,y)*[t-w2]^-1*[z-2]^-1
          - 12*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 12*G(0,y)*G( - w2,t)
          + 8*G(0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 16*G(0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 8*G(0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 4*G(0,y)*G( - w2,t)*t^-1
          - 8*G(0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G( - w1,t)
          - 48*G(0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w1,t)
          - 48*G(0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(0,y)*G(w2,t)
          + 16*G(0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 8*G(0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 8*G(0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 4*G(0,y)*G(w2,t)*t^-1
          - 16*G(0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(0,y)*G(1,t)
          + 16*G(0,y)*G(1,t)*z^-1*[t-w2]^-1
          + 16*G(0,y)*G(1,t)*t^-1*[z-2]^-1
          + 8*G(0,y)*G(1,t)*t^-1
          - 16*G(0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(0,-1,y)
          - 64*G(0,-1,y)*z^-1*[t-w2]^-1
          + 64*G(0,-1,y)*z^-1*[t+w2]^-1
          + 64*G(0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 64*G(0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 8*G(0,-1,t)*z^-1*[t-w2]^-1
          - 8*G(0,-1,t)*z^-1*[t+w2]^-1
          - 16*G(0,-1,t)*t^-1*[z-2]^-1
          - 8*G(0,-1,t)*t^-1
          + 8*G(0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 56*G(0,0,y)
          + 56*G(0,0,y)*z^-1*[t-w2]^-1
          - 56*G(0,0,y)*z^-1*[t+w2]^-1
          - 56*G(0,0,y)*[t-w2]^-1*[z-2]^-1
          + 56*G(0,0,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,1,y)
          - 48*G(0,1,y)*z^-1*[t-w2]^-1
          + 48*G(0,1,y)*z^-1*[t+w2]^-1
          + 48*G(0,1,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,1,y)*[t+w2]^-1*[z-2]^-1
          + 8*G(0,1,t)*z^-1*[t-w2]^-1
          + 8*G(0,1,t)*z^-1*[t+w2]^-1
          + 16*G(0,1,t)*t^-1*[z-2]^-1
          + 8*G(0,1,t)*t^-1
          - 8*G(0,1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0,1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(1, - w1,t)
          + 16*G(1, - w1,t)*z^-1*[t-w2]^-1
          + 16*G(1, - w1,t)*t^-1*[z-2]^-1
          + 8*G(1, - w1,t)*t^-1
          - 16*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1,y)
          + 24*G(1,y)*z^-1*[t-w2]^-1
          - 24*G(1,y)*z^-1*[t+w2]^-1
          - 24*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(1,y)*G( - w2,t)
          - 16*G(1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 32*G(1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 16*G(1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 8*G(1,y)*G( - w2,t)*t^-1
          + 16*G(1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(1,y)*G( - w1,t)
          + 32*G(1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 32*G(1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(1,y)*G(w1,t)
          + 32*G(1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 32*G(1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(1,y)*G(w2,t)
          - 32*G(1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 16*G(1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 16*G(1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 8*G(1,y)*G(w2,t)*t^-1
          + 32*G(1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(1,y)*G(1,t)
          + 32*G(1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 32*G(1,y)*G(1,t)*t^-1*[z-2]^-1
          + 16*G(1,y)*G(1,t)*t^-1
          - 32*G(1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 6*G(1,t)
          - 12*G(1,t)*z^-1*[t-w2]^-1
          - 12*G(1,t)*t^-1*[z-2]^-1
          - 6*G(1,t)*t^-1
          + 12*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(1,w1,t)
          + 16*G(1,w1,t)*z^-1*[t-w2]^-1
          + 16*G(1,w1,t)*t^-1*[z-2]^-1
          + 8*G(1,w1,t)*t^-1
          - 16*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,-1,y)
          + 128*G(1,-1,y)*z^-1*[t-w2]^-1
          - 128*G(1,-1,y)*z^-1*[t+w2]^-1
          - 128*G(1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,0,y)
          - 96*G(1,0,y)*z^-1*[t-w2]^-1
          + 96*G(1,0,y)*z^-1*[t+w2]^-1
          + 96*G(1,0,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,0,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,1,y)
          + 64*G(1,1,y)*z^-1*[t-w2]^-1
          - 64*G(1,1,y)*z^-1*[t+w2]^-1
          - 64*G(1,1,y)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(1,1,t)
          - 48*G(1,1,t)*z^-1*[t-w2]^-1
          - 48*G(1,1,t)*t^-1*[z-2]^-1
          - 24*G(1,1,t)*t^-1
          + 48*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          )

       + ep^2*a^-1 * (
          - z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + [t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - [t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + [TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 24*Log(2)*G( - w2, - w2,t)
          + 16*Log(2)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          - 8*Log(2)*G( - w2, - w2,t)*t^-1
          - 16*Log(2)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G( - w2, - w1,t)
          - 16*Log(2)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          + 8*Log(2)*G( - w2, - w1,t)*t^-1
          + 16*Log(2)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G( - w2,w1,t)
          - 16*Log(2)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G( - w2,w1,t)*t^-1*[z-2]^-1
          + 8*Log(2)*G( - w2,w1,t)*t^-1
          + 16*Log(2)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*Log(2)*G( - w2,w2,t)
          + 8*Log(2)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          - 8*Log(2)*G( - w2,w2,t)*t^-1*[z-2]^-1
          - 4*Log(2)*G( - w2,w2,t)*t^-1
          - 8*Log(2)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G( - w2,-1,t)
          - 16*Log(2)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G( - w2,-1,t)*t^-1*[z-2]^-1
          + 8*Log(2)*G( - w2,-1,t)*t^-1
          + 16*Log(2)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G( - w1, - w2,t)
          - 24*Log(2)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          + 24*Log(2)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          + 24*Log(2)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w1, - w1,t)
          + 32*Log(2)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w1,w1,t)
          + 32*Log(2)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G( - w1,w2,t)
          - 24*Log(2)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          + 24*Log(2)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          + 24*Log(2)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 16*Log(2)*G( - w1,-1,t)
          + 16*Log(2)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*Log(2)*G( - w1,1,t)
          + 16*Log(2)*G( - w1,1,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G( - w1,1,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 72*Log(2)*G( - i_, - i_,y)
          + 72*Log(2)*G( - i_, - i_,y)*z^-1*[t-w2]^-1
          - 72*Log(2)*G( - i_, - i_,y)*z^-1*[t+w2]^-1
          - 72*Log(2)*G( - i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G( - i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 72*Log(2)*G( - i_,i_,y)
          + 72*Log(2)*G( - i_,i_,y)*z^-1*[t-w2]^-1
          - 72*Log(2)*G( - i_,i_,y)*z^-1*[t+w2]^-1
          - 72*Log(2)*G( - i_,i_,y)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G( - i_,i_,y)*[t+w2]^-1*[z-2]^-1
          - 36*Log(2)*G( - i_,y)*G( - w2,t)
          + 24*Log(2)*G( - i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G( - i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 24*Log(2)*G( - i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 12*Log(2)*G( - i_,y)*G( - w2,t)*t^-1
          - 24*Log(2)*G( - i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - i_,y)*G( - w1,t)
          - 48*Log(2)*G( - i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G( - i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G( - i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*Log(2)*G( - i_,-1,y)
          - 192*Log(2)*G( - i_,-1,y)*z^-1*[t-w2]^-1
          + 192*Log(2)*G( - i_,-1,y)*z^-1*[t+w2]^-1
          + 192*Log(2)*G( - i_,-1,y)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G( - i_,-1,y)*[t+w2]^-1*[z-2]^-1
          - 72*Log(2)*G( - i_,0,y)
          + 72*Log(2)*G( - i_,0,y)*z^-1*[t-w2]^-1
          - 72*Log(2)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 72*Log(2)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 96*Log(2)*G( - i_,1,y)
          - 96*Log(2)*G( - i_,1,y)*z^-1*[t-w2]^-1
          + 96*Log(2)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 96*Log(2)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 72*Log(2)*G(i_, - i_,y)
          + 72*Log(2)*G(i_, - i_,y)*z^-1*[t-w2]^-1
          - 72*Log(2)*G(i_, - i_,y)*z^-1*[t+w2]^-1
          - 72*Log(2)*G(i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 72*Log(2)*G(i_,i_,y)
          + 72*Log(2)*G(i_,i_,y)*z^-1*[t-w2]^-1
          - 72*Log(2)*G(i_,i_,y)*z^-1*[t+w2]^-1
          - 72*Log(2)*G(i_,i_,y)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(i_,i_,y)*[t+w2]^-1*[z-2]^-1
          - 36*Log(2)*G(i_,y)*G( - w2,t)
          + 24*Log(2)*G(i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 24*Log(2)*G(i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 12*Log(2)*G(i_,y)*G( - w2,t)*t^-1
          - 24*Log(2)*G(i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(i_,y)*G( - w1,t)
          - 48*Log(2)*G(i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(i_,y)*G(w1,t)
          - 48*Log(2)*G(i_,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(i_,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*Log(2)*G(i_,y)*G(w2,t)
          + 48*Log(2)*G(i_,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 24*Log(2)*G(i_,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 24*Log(2)*G(i_,y)*G(w2,t)*t^-1*[z-2]^-1
          + 12*Log(2)*G(i_,y)*G(w2,t)*t^-1
          - 48*Log(2)*G(i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*Log(2)*G(i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*Log(2)*G(i_,-1,y)
          - 192*Log(2)*G(i_,-1,y)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(i_,-1,y)*z^-1*[t+w2]^-1
          + 192*Log(2)*G(i_,-1,y)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(i_,-1,y)*[t+w2]^-1*[z-2]^-1
          - 72*Log(2)*G(i_,0,y)
          + 72*Log(2)*G(i_,0,y)*z^-1*[t-w2]^-1
          - 72*Log(2)*G(i_,0,y)*z^-1*[t+w2]^-1
          - 72*Log(2)*G(i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 96*Log(2)*G(i_,1,y)
          - 96*Log(2)*G(i_,1,y)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(i_,1,y)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(w1, - w2,t)
          - 24*Log(2)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          + 24*Log(2)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          + 24*Log(2)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G(w1, - w1,t)
          + 32*Log(2)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w1,t)*G( - i_,y)
          - 48*Log(2)*G(w1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(w1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(w1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G(w1,w1,t)
          + 32*Log(2)*G(w1,w1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(w1,w1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(w1,w2,t)
          - 24*Log(2)*G(w1,w2,t)*z^-1*[t-w2]^-1
          + 24*Log(2)*G(w1,w2,t)*z^-1*[t+w2]^-1
          + 24*Log(2)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 16*Log(2)*G(w1,-1,t)
          + 16*Log(2)*G(w1,-1,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G(w1,-1,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*Log(2)*G(w1,1,t)
          + 16*Log(2)*G(w1,1,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G(w1,1,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 12*Log(2)*G(w2, - w2,t)
          + 16*Log(2)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          - 8*Log(2)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          + 8*Log(2)*G(w2, - w2,t)*t^-1*[z-2]^-1
          + 4*Log(2)*G(w2, - w2,t)*t^-1
          - 16*Log(2)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 8*Log(2)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(w2, - w1,t)
          - 32*Log(2)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          + 16*Log(2)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G(w2, - w1,t)*t^-1*[z-2]^-1
          - 8*Log(2)*G(w2, - w1,t)*t^-1
          + 32*Log(2)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*Log(2)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*Log(2)*G(w2,t)*G( - i_,y)
          + 48*Log(2)*G(w2,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 24*Log(2)*G(w2,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 24*Log(2)*G(w2,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 12*Log(2)*G(w2,t)*G( - i_,y)*t^-1
          - 48*Log(2)*G(w2,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 24*Log(2)*G(w2,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(w2,w1,t)
          - 32*Log(2)*G(w2,w1,t)*z^-1*[t-w2]^-1
          + 16*Log(2)*G(w2,w1,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G(w2,w1,t)*t^-1*[z-2]^-1
          - 8*Log(2)*G(w2,w1,t)*t^-1
          + 32*Log(2)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*Log(2)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G(w2,w2,t)
          + 32*Log(2)*G(w2,w2,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G(w2,w2,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G(w2,w2,t)*t^-1*[z-2]^-1
          + 8*Log(2)*G(w2,w2,t)*t^-1
          - 32*Log(2)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(w2,1,t)
          - 32*Log(2)*G(w2,1,t)*z^-1*[t-w2]^-1
          + 16*Log(2)*G(w2,1,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G(w2,1,t)*t^-1*[z-2]^-1
          - 8*Log(2)*G(w2,1,t)*t^-1
          + 32*Log(2)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*Log(2)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(-1, - w2,t)
          + 48*Log(2)*G(-1, - w2,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(-1, - w2,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G(-1, - w2,t)*t^-1
          - 48*Log(2)*G(-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 16*Log(2)*G(-1, - w1,t)
          - 32*Log(2)*G(-1, - w1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G(-1, - w1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(-1, - w1,t)*t^-1
          + 32*Log(2)*G(-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*Log(2)*G(-1, - i_,y)
          - 192*Log(2)*G(-1, - i_,y)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(-1, - i_,y)*z^-1*[t+w2]^-1
          + 192*Log(2)*G(-1, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 192*Log(2)*G(-1,i_,y)
          - 192*Log(2)*G(-1,i_,y)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(-1,i_,y)*z^-1*[t+w2]^-1
          + 192*Log(2)*G(-1,i_,y)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,i_,y)*[t+w2]^-1*[z-2]^-1
          + 96*Log(2)*G(-1,y)*G( - w2,t)
          - 64*Log(2)*G(-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 128*Log(2)*G(-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(-1,y)*G( - w2,t)*t^-1
          + 64*Log(2)*G(-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 128*Log(2)*G(-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 128*Log(2)*G(-1,y)*G( - w1,t)
          + 128*Log(2)*G(-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 128*Log(2)*G(-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 128*Log(2)*G(-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*Log(2)*G(-1,y)*G(w1,t)
          + 128*Log(2)*G(-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 128*Log(2)*G(-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 128*Log(2)*G(-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*Log(2)*G(-1,y)*G(w2,t)
          - 128*Log(2)*G(-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 64*Log(2)*G(-1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G(-1,y)*G(w2,t)*t^-1
          + 128*Log(2)*G(-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*Log(2)*G(-1,y)*G(-1,t)
          - 128*Log(2)*G(-1,y)*G(-1,t)*z^-1*[t+w2]^-1
          - 128*Log(2)*G(-1,y)*G(-1,t)*t^-1*[z-2]^-1
          - 64*Log(2)*G(-1,y)*G(-1,t)*t^-1
          + 128*Log(2)*G(-1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*Log(2)*G(-1,y)*G(1,t)
          + 128*Log(2)*G(-1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 128*Log(2)*G(-1,y)*G(1,t)*t^-1*[z-2]^-1
          + 64*Log(2)*G(-1,y)*G(1,t)*t^-1
          - 128*Log(2)*G(-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 24*Log(2)*G(-1,t)*G( - i_,y)
          + 48*Log(2)*G(-1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(-1,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 24*Log(2)*G(-1,t)*G( - i_,y)*t^-1
          - 48*Log(2)*G(-1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(-1,t)*G(i_,y)
          + 48*Log(2)*G(-1,t)*G(i_,y)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(-1,t)*G(i_,y)*t^-1*[z-2]^-1
          + 24*Log(2)*G(-1,t)*G(i_,y)*t^-1
          - 48*Log(2)*G(-1,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(-1,t)*G(0,y)
          + 48*Log(2)*G(-1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(-1,t)*G(0,y)*t^-1*[z-2]^-1
          + 24*Log(2)*G(-1,t)*G(0,y)*t^-1
          - 48*Log(2)*G(-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G(-1,t)*G(1,y)
          - 64*Log(2)*G(-1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 64*Log(2)*G(-1,t)*G(1,y)*t^-1*[z-2]^-1
          - 32*Log(2)*G(-1,t)*G(1,y)*t^-1
          + 64*Log(2)*G(-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 16*Log(2)*G(-1,w1,t)
          - 32*Log(2)*G(-1,w1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G(-1,w1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(-1,w1,t)*t^-1
          + 32*Log(2)*G(-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 512*Log(2)*G(-1,-1,y)
          + 512*Log(2)*G(-1,-1,y)*z^-1*[t-w2]^-1
          - 512*Log(2)*G(-1,-1,y)*z^-1*[t+w2]^-1
          - 512*Log(2)*G(-1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 512*Log(2)*G(-1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G(-1,-1,t)
          - 64*Log(2)*G(-1,-1,t)*z^-1*[t+w2]^-1
          - 64*Log(2)*G(-1,-1,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G(-1,-1,t)*t^-1
          + 64*Log(2)*G(-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 192*Log(2)*G(-1,0,y)
          - 192*Log(2)*G(-1,0,y)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(-1,0,y)*z^-1*[t+w2]^-1
          + 192*Log(2)*G(-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 256*Log(2)*G(-1,1,y)
          + 256*Log(2)*G(-1,1,y)*z^-1*[t-w2]^-1
          - 256*Log(2)*G(-1,1,y)*z^-1*[t+w2]^-1
          - 256*Log(2)*G(-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 256*Log(2)*G(-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 16*Log(2)*G(-1,1,t)
          + 32*Log(2)*G(-1,1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(-1,1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(-1,1,t)*t^-1
          - 32*Log(2)*G(-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 8*Log(2)*G(0, - w2,t)*z^-1*[t-w2]^-1
          - 8*Log(2)*G(0, - w2,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G(0, - w2,t)*t^-1*[z-2]^-1
          - 8*Log(2)*G(0, - w2,t)*t^-1
          + 8*Log(2)*G(0, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 8*Log(2)*G(0, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 72*Log(2)*G(0, - i_,y)
          + 72*Log(2)*G(0, - i_,y)*z^-1*[t-w2]^-1
          - 72*Log(2)*G(0, - i_,y)*z^-1*[t+w2]^-1
          - 72*Log(2)*G(0, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 72*Log(2)*G(0,i_,y)
          + 72*Log(2)*G(0,i_,y)*z^-1*[t-w2]^-1
          - 72*Log(2)*G(0,i_,y)*z^-1*[t+w2]^-1
          - 72*Log(2)*G(0,i_,y)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0,i_,y)*[t+w2]^-1*[z-2]^-1
          - 36*Log(2)*G(0,y)*G( - w2,t)
          + 24*Log(2)*G(0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 24*Log(2)*G(0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 12*Log(2)*G(0,y)*G( - w2,t)*t^-1
          - 24*Log(2)*G(0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(0,y)*G( - w1,t)
          - 48*Log(2)*G(0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(0,y)*G(w1,t)
          - 48*Log(2)*G(0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*Log(2)*G(0,y)*G(w2,t)
          + 48*Log(2)*G(0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 24*Log(2)*G(0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 24*Log(2)*G(0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 12*Log(2)*G(0,y)*G(w2,t)*t^-1
          - 48*Log(2)*G(0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*Log(2)*G(0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(0,y)*G(1,t)
          - 48*Log(2)*G(0,y)*G(1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(0,y)*G(1,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(0,y)*G(1,t)*t^-1
          + 48*Log(2)*G(0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 8*Log(2)*G(0,w2,t)*z^-1*[t-w2]^-1
          + 8*Log(2)*G(0,w2,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G(0,w2,t)*t^-1*[z-2]^-1
          + 8*Log(2)*G(0,w2,t)*t^-1
          - 8*Log(2)*G(0,w2,t)*[t-w2]^-1*[z-2]^-1
          - 8*Log(2)*G(0,w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*Log(2)*G(0,-1,y)
          - 192*Log(2)*G(0,-1,y)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(0,-1,y)*z^-1*[t+w2]^-1
          + 192*Log(2)*G(0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 16*Log(2)*G(0,-1,t)*z^-1*[t-w2]^-1
          + 16*Log(2)*G(0,-1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(0,-1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(0,-1,t)*t^-1
          - 16*Log(2)*G(0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*Log(2)*G(0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 72*Log(2)*G(0,0,y)
          + 72*Log(2)*G(0,0,y)*z^-1*[t-w2]^-1
          - 72*Log(2)*G(0,0,y)*z^-1*[t+w2]^-1
          - 72*Log(2)*G(0,0,y)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0,0,y)*[t+w2]^-1*[z-2]^-1
          + 96*Log(2)*G(0,1,y)
          - 96*Log(2)*G(0,1,y)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(0,1,y)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(0,1,y)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(0,1,y)*[t+w2]^-1*[z-2]^-1
          - 16*Log(2)*G(0,1,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G(0,1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G(0,1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(0,1,t)*t^-1
          + 16*Log(2)*G(0,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(0,1,t)*[t+w2]^-1*[z-2]^-1
          - 16*Log(2)*G(1, - w1,t)
          + 32*Log(2)*G(1, - w1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(1, - w1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(1, - w1,t)*t^-1
          - 32*Log(2)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G(1, - i_,y)
          - 96*Log(2)*G(1, - i_,y)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(1, - i_,y)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(1, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 96*Log(2)*G(1,i_,y)
          - 96*Log(2)*G(1,i_,y)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(1,i_,y)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(1,i_,y)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,i_,y)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(1,y)*G( - w2,t)
          - 32*Log(2)*G(1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(1,y)*G( - w2,t)*t^-1
          + 32*Log(2)*G(1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*Log(2)*G(1,y)*G( - w1,t)
          + 64*Log(2)*G(1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G(1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 64*Log(2)*G(1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G(1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*Log(2)*G(1,y)*G(w1,t)
          + 64*Log(2)*G(1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G(1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 64*Log(2)*G(1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G(1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(1,y)*G(w2,t)
          - 64*Log(2)*G(1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G(1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(1,y)*G(w2,t)*t^-1
          + 64*Log(2)*G(1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G(1,y)*G(1,t)
          + 64*Log(2)*G(1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(1,y)*G(1,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(1,y)*G(1,t)*t^-1
          - 64*Log(2)*G(1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 24*Log(2)*G(1,t)*G( - i_,y)
          - 48*Log(2)*G(1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(1,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 24*Log(2)*G(1,t)*G( - i_,y)*t^-1
          + 48*Log(2)*G(1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 24*Log(2)*G(1,t)*G(i_,y)
          - 48*Log(2)*G(1,t)*G(i_,y)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(1,t)*G(i_,y)*t^-1*[z-2]^-1
          - 24*Log(2)*G(1,t)*G(i_,y)*t^-1
          + 48*Log(2)*G(1,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          - 16*Log(2)*G(1,w1,t)
          + 32*Log(2)*G(1,w1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(1,w1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(1,w1,t)*t^-1
          - 32*Log(2)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*Log(2)*G(1,w2,t)
          - 48*Log(2)*G(1,w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(1,w2,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(1,w2,t)*t^-1
          + 48*Log(2)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 256*Log(2)*G(1,-1,y)
          + 256*Log(2)*G(1,-1,y)*z^-1*[t-w2]^-1
          - 256*Log(2)*G(1,-1,y)*z^-1*[t+w2]^-1
          - 256*Log(2)*G(1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 256*Log(2)*G(1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 16*Log(2)*G(1,-1,t)
          - 32*Log(2)*G(1,-1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(1,-1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(1,-1,t)*t^-1
          + 32*Log(2)*G(1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G(1,0,y)
          - 96*Log(2)*G(1,0,y)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(1,0,y)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(1,0,y)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,0,y)*[t+w2]^-1*[z-2]^-1
          - 128*Log(2)*G(1,1,y)
          + 128*Log(2)*G(1,1,y)*z^-1*[t-w2]^-1
          - 128*Log(2)*G(1,1,y)*z^-1*[t+w2]^-1
          - 128*Log(2)*G(1,1,y)*[t-w2]^-1*[z-2]^-1
          + 128*Log(2)*G(1,1,y)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G(1,1,t)
          + 64*Log(2)*G(1,1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(1,1,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(1,1,t)*t^-1
          - 64*Log(2)*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w2, - w2, - w1,t)
          - 16*G( - w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2, - w2, - w1,t)*t^-1*[z-2]^-1
          + 8*G( - w2, - w2, - w1,t)*t^-1
          + 16*G( - w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2, - w2,w1,t)
          - 16*G( - w2, - w2,w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2, - w2,w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2, - w2,w1,t)*t^-1*[z-2]^-1
          + 8*G( - w2, - w2,w1,t)*t^-1
          + 16*G( - w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2, - w2,-1,t)
          + 16*G( - w2, - w2,-1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2, - w2,-1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2, - w2,-1,t)*t^-1*[z-2]^-1
          - 8*G( - w2, - w2,-1,t)*t^-1
          - 16*G( - w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2, - w1, - w1,t)
          + 16*G( - w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2, - w1, - w1,t)*t^-1*[z-2]^-1
          - 8*G( - w2, - w1, - w1,t)*t^-1
          - 16*G( - w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 18*G( - w2, - w1,t)
          + 12*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          - 24*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          - 12*G( - w2, - w1,t)*t^-1*[z-2]^-1
          - 6*G( - w2, - w1,t)*t^-1
          - 12*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2, - w1,w1,t)
          + 16*G( - w2, - w1,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2, - w1,w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2, - w1,w1,t)*t^-1*[z-2]^-1
          - 8*G( - w2, - w1,w1,t)*t^-1
          - 16*G( - w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G( - w2, - w1,-1,t)
          + 8*G( - w2, - w1,-1,t)*z^-1*[t-w2]^-1
          - 16*G( - w2, - w1,-1,t)*z^-1*[t+w2]^-1
          - 8*G( - w2, - w1,-1,t)*t^-1*[z-2]^-1
          - 4*G( - w2, - w1,-1,t)*t^-1
          - 8*G( - w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G( - w2, - w1,1,t)
          + 8*G( - w2, - w1,1,t)*z^-1*[t-w2]^-1
          - 16*G( - w2, - w1,1,t)*z^-1*[t+w2]^-1
          - 8*G( - w2, - w1,1,t)*t^-1*[z-2]^-1
          - 4*G( - w2, - w1,1,t)*t^-1
          - 8*G( - w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - G( - w2,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G( - w2,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + G( - w2,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1/2*G( - w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + G( - w2,t)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G( - w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3/2*G( - w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G( - w2,w1, - w1,t)
          + 16*G( - w2,w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,w1, - w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,w1, - w1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,w1, - w1,t)*t^-1
          - 16*G( - w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 18*G( - w2,w1,t)
          + 12*G( - w2,w1,t)*z^-1*[t-w2]^-1
          - 24*G( - w2,w1,t)*z^-1*[t+w2]^-1
          - 12*G( - w2,w1,t)*t^-1*[z-2]^-1
          - 6*G( - w2,w1,t)*t^-1
          - 12*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,w1,w1,t)
          + 16*G( - w2,w1,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,w1,w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,w1,w1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,w1,w1,t)*t^-1
          - 16*G( - w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G( - w2,w1,-1,t)
          + 8*G( - w2,w1,-1,t)*z^-1*[t-w2]^-1
          - 16*G( - w2,w1,-1,t)*z^-1*[t+w2]^-1
          - 8*G( - w2,w1,-1,t)*t^-1*[z-2]^-1
          - 4*G( - w2,w1,-1,t)*t^-1
          - 8*G( - w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G( - w2,w1,1,t)
          + 8*G( - w2,w1,1,t)*z^-1*[t-w2]^-1
          - 16*G( - w2,w1,1,t)*z^-1*[t+w2]^-1
          - 8*G( - w2,w1,1,t)*t^-1*[z-2]^-1
          - 4*G( - w2,w1,1,t)*t^-1
          - 8*G( - w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G( - w2,w2, - w1,t)
          - 8*G( - w2,w2, - w1,t)*z^-1*[t-w2]^-1
          + 16*G( - w2,w2, - w1,t)*z^-1*[t+w2]^-1
          + 8*G( - w2,w2, - w1,t)*t^-1*[z-2]^-1
          + 4*G( - w2,w2, - w1,t)*t^-1
          + 8*G( - w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G( - w2,w2,w1,t)
          - 8*G( - w2,w2,w1,t)*z^-1*[t-w2]^-1
          + 16*G( - w2,w2,w1,t)*z^-1*[t+w2]^-1
          + 8*G( - w2,w2,w1,t)*t^-1*[z-2]^-1
          + 4*G( - w2,w2,w1,t)*t^-1
          + 8*G( - w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G( - w2,w2,1,t)
          + 8*G( - w2,w2,1,t)*z^-1*[t-w2]^-1
          - 16*G( - w2,w2,1,t)*z^-1*[t+w2]^-1
          - 8*G( - w2,w2,1,t)*t^-1*[z-2]^-1
          - 4*G( - w2,w2,1,t)*t^-1
          - 8*G( - w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,-1, - w1,t)
          + 16*G( - w2,-1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,-1, - w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,-1, - w1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,-1, - w1,t)*t^-1
          - 16*G( - w2,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 18*G( - w2,-1,t)
          - 12*G( - w2,-1,t)*z^-1*[t-w2]^-1
          + 24*G( - w2,-1,t)*z^-1*[t+w2]^-1
          + 12*G( - w2,-1,t)*t^-1*[z-2]^-1
          + 6*G( - w2,-1,t)*t^-1
          + 12*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,-1,w1,t)
          + 16*G( - w2,-1,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,-1,w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,-1,w1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,-1,w1,t)*t^-1
          - 16*G( - w2,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G( - w2,-1,-1,t)
          - 48*G( - w2,-1,-1,t)*z^-1*[t-w2]^-1
          + 96*G( - w2,-1,-1,t)*z^-1*[t+w2]^-1
          + 48*G( - w2,-1,-1,t)*t^-1*[z-2]^-1
          + 24*G( - w2,-1,-1,t)*t^-1
          + 48*G( - w2,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G( - w2,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G( - w2,0,-1,t)
          + 8*G( - w2,0,-1,t)*z^-1*[t-w2]^-1
          - 16*G( - w2,0,-1,t)*z^-1*[t+w2]^-1
          - 8*G( - w2,0,-1,t)*t^-1*[z-2]^-1
          - 4*G( - w2,0,-1,t)*t^-1
          - 8*G( - w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G( - w2,0,1,t)
          - 8*G( - w2,0,1,t)*z^-1*[t-w2]^-1
          + 16*G( - w2,0,1,t)*z^-1*[t+w2]^-1
          + 8*G( - w2,0,1,t)*t^-1*[z-2]^-1
          + 4*G( - w2,0,1,t)*t^-1
          + 8*G( - w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1, - w2, - w1,t)
          + 24*G( - w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 24*G( - w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1, - w2,w1,t)
          + 24*G( - w1, - w2,w1,t)*z^-1*[t-w2]^-1
          - 24*G( - w1, - w2,w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w1, - w2,-1,t)
          - 24*G( - w1, - w2,-1,t)*z^-1*[t-w2]^-1
          + 24*G( - w1, - w2,-1,t)*z^-1*[t+w2]^-1
          + 24*G( - w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G( - w1, - w1, - w1,t)
          - 32*G( - w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w1, - w1,t)
          - 24*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          + 24*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          + 24*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G( - w1, - w1,w1,t)
          - 32*G( - w1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w1, - w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G( - w1, - w1,-1,t)
          - 16*G( - w1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 16*G( - w1, - w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G( - w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G( - w1, - w1,1,t)
          - 16*G( - w1, - w1,1,t)*z^-1*[t-w2]^-1
          + 16*G( - w1, - w1,1,t)*z^-1*[t+w2]^-1
          + 16*G( - w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 2*G( - w1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G( - w1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G( - w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G( - w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G( - w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 32*G( - w1,w1, - w1,t)
          - 32*G( - w1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w1,w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w1,w1,t)
          - 24*G( - w1,w1,t)*z^-1*[t-w2]^-1
          + 24*G( - w1,w1,t)*z^-1*[t+w2]^-1
          + 24*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G( - w1,w1,w1,t)
          - 32*G( - w1,w1,w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w1,w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G( - w1,w1,-1,t)
          - 16*G( - w1,w1,-1,t)*z^-1*[t-w2]^-1
          + 16*G( - w1,w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G( - w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G( - w1,w1,1,t)
          - 16*G( - w1,w1,1,t)*z^-1*[t-w2]^-1
          + 16*G( - w1,w1,1,t)*z^-1*[t+w2]^-1
          + 16*G( - w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1,w2, - w1,t)
          + 24*G( - w1,w2, - w1,t)*z^-1*[t-w2]^-1
          - 24*G( - w1,w2, - w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1,w2,w1,t)
          + 24*G( - w1,w2,w1,t)*z^-1*[t-w2]^-1
          - 24*G( - w1,w2,w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w1,w2,1,t)
          - 24*G( - w1,w2,1,t)*z^-1*[t-w2]^-1
          + 24*G( - w1,w2,1,t)*z^-1*[t+w2]^-1
          + 24*G( - w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G( - w1,-1, - w1,t)
          - 16*G( - w1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 16*G( - w1,-1, - w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G( - w1,-1,t)
          - 12*G( - w1,-1,t)*z^-1*[t-w2]^-1
          + 12*G( - w1,-1,t)*z^-1*[t+w2]^-1
          + 12*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G( - w1,-1,w1,t)
          - 16*G( - w1,-1,w1,t)*z^-1*[t-w2]^-1
          + 16*G( - w1,-1,w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G( - w1,-1,-1,t)
          + 16*G( - w1,-1,-1,t)*z^-1*[t-w2]^-1
          - 16*G( - w1,-1,-1,t)*z^-1*[t+w2]^-1
          - 16*G( - w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G( - w1,-1,1,t)
          - 32*G( - w1,-1,1,t)*z^-1*[t-w2]^-1
          + 32*G( - w1,-1,1,t)*z^-1*[t+w2]^-1
          + 32*G( - w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G( - w1,1, - w1,t)
          - 16*G( - w1,1, - w1,t)*z^-1*[t-w2]^-1
          + 16*G( - w1,1, - w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G( - w1,1,t)
          - 12*G( - w1,1,t)*z^-1*[t-w2]^-1
          + 12*G( - w1,1,t)*z^-1*[t+w2]^-1
          + 12*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G( - w1,1,w1,t)
          - 16*G( - w1,1,w1,t)*z^-1*[t-w2]^-1
          + 16*G( - w1,1,w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G( - w1,1,-1,t)
          - 32*G( - w1,1,-1,t)*z^-1*[t-w2]^-1
          + 32*G( - w1,1,-1,t)*z^-1*[t+w2]^-1
          + 32*G( - w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G( - w1,1,1,t)
          + 16*G( - w1,1,1,t)*z^-1*[t-w2]^-1
          - 16*G( - w1,1,1,t)*z^-1*[t+w2]^-1
          - 16*G( - w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G( - i_, - i_,0,y)
          + 72*G( - i_, - i_,0,y)*z^-1*[t-w2]^-1
          - 72*G( - i_, - i_,0,y)*z^-1*[t+w2]^-1
          - 72*G( - i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 72*G( - i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 144*G( - i_, - i_,1,y)
          - 144*G( - i_, - i_,1,y)*z^-1*[t-w2]^-1
          + 144*G( - i_, - i_,1,y)*z^-1*[t+w2]^-1
          + 144*G( - i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 144*G( - i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 72*G( - i_,i_,0,y)
          + 72*G( - i_,i_,0,y)*z^-1*[t-w2]^-1
          - 72*G( - i_,i_,0,y)*z^-1*[t+w2]^-1
          - 72*G( - i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 72*G( - i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 144*G( - i_,i_,1,y)
          - 144*G( - i_,i_,1,y)*z^-1*[t-w2]^-1
          + 144*G( - i_,i_,1,y)*z^-1*[t+w2]^-1
          + 144*G( - i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 144*G( - i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 3*G( - i_,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G( - i_,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G( - i_,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G( - i_,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G( - i_,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 192*G( - i_,-1,0,y)
          - 192*G( - i_,-1,0,y)*z^-1*[t-w2]^-1
          + 192*G( - i_,-1,0,y)*z^-1*[t+w2]^-1
          + 192*G( - i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 192*G( - i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 384*G( - i_,-1,1,y)
          + 384*G( - i_,-1,1,y)*z^-1*[t-w2]^-1
          - 384*G( - i_,-1,1,y)*z^-1*[t+w2]^-1
          - 384*G( - i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 384*G( - i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 36*G( - i_,0,y)
          - 36*G( - i_,0,y)*z^-1*[t-w2]^-1
          + 36*G( - i_,0,y)*z^-1*[t+w2]^-1
          + 36*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 36*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 36*G( - i_,0,y)*G( - w2,t)
          + 24*G( - i_,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 48*G( - i_,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 24*G( - i_,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 12*G( - i_,0,y)*G( - w2,t)*t^-1
          - 24*G( - i_,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - i_,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - i_,0,y)*G( - w1,t)
          - 48*G( - i_,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 48*G( - i_,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 48*G( - i_,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - i_,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G( - i_,0,-1,y)
          - 192*G( - i_,0,-1,y)*z^-1*[t-w2]^-1
          + 192*G( - i_,0,-1,y)*z^-1*[t+w2]^-1
          + 192*G( - i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 192*G( - i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 168*G( - i_,0,0,y)
          + 168*G( - i_,0,0,y)*z^-1*[t-w2]^-1
          - 168*G( - i_,0,0,y)*z^-1*[t+w2]^-1
          - 168*G( - i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 168*G( - i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 144*G( - i_,0,1,y)
          - 144*G( - i_,0,1,y)*z^-1*[t-w2]^-1
          + 144*G( - i_,0,1,y)*z^-1*[t+w2]^-1
          + 144*G( - i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 144*G( - i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 72*G( - i_,1,y)
          + 72*G( - i_,1,y)*z^-1*[t-w2]^-1
          - 72*G( - i_,1,y)*z^-1*[t+w2]^-1
          - 72*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 72*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G( - i_,1,y)*G( - w2,t)
          - 48*G( - i_,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 96*G( - i_,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 48*G( - i_,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 24*G( - i_,1,y)*G( - w2,t)*t^-1
          + 48*G( - i_,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G( - i_,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*G( - i_,1,y)*G( - w1,t)
          + 96*G( - i_,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 96*G( - i_,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 96*G( - i_,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G( - i_,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*G( - i_,1,-1,y)
          + 384*G( - i_,1,-1,y)*z^-1*[t-w2]^-1
          - 384*G( - i_,1,-1,y)*z^-1*[t+w2]^-1
          - 384*G( - i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 384*G( - i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G( - i_,1,0,y)
          - 288*G( - i_,1,0,y)*z^-1*[t-w2]^-1
          + 288*G( - i_,1,0,y)*z^-1*[t+w2]^-1
          + 288*G( - i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*G( - i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 192*G( - i_,1,1,y)
          + 192*G( - i_,1,1,y)*z^-1*[t-w2]^-1
          - 192*G( - i_,1,1,y)*z^-1*[t+w2]^-1
          - 192*G( - i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 192*G( - i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 72*G(i_, - i_,0,y)
          + 72*G(i_, - i_,0,y)*z^-1*[t-w2]^-1
          - 72*G(i_, - i_,0,y)*z^-1*[t+w2]^-1
          - 72*G(i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 72*G(i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 144*G(i_, - i_,1,y)
          - 144*G(i_, - i_,1,y)*z^-1*[t-w2]^-1
          + 144*G(i_, - i_,1,y)*z^-1*[t+w2]^-1
          + 144*G(i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 72*G(i_,i_,0,y)
          + 72*G(i_,i_,0,y)*z^-1*[t-w2]^-1
          - 72*G(i_,i_,0,y)*z^-1*[t+w2]^-1
          - 72*G(i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 72*G(i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 144*G(i_,i_,1,y)
          - 144*G(i_,i_,1,y)*z^-1*[t-w2]^-1
          + 144*G(i_,i_,1,y)*z^-1*[t+w2]^-1
          + 144*G(i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 3*G(i_,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(i_,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(i_,y)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(i_,y)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(i_,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 192*G(i_,-1,0,y)
          - 192*G(i_,-1,0,y)*z^-1*[t-w2]^-1
          + 192*G(i_,-1,0,y)*z^-1*[t+w2]^-1
          + 192*G(i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 192*G(i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 384*G(i_,-1,1,y)
          + 384*G(i_,-1,1,y)*z^-1*[t-w2]^-1
          - 384*G(i_,-1,1,y)*z^-1*[t+w2]^-1
          - 384*G(i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 36*G(i_,0,y)
          - 36*G(i_,0,y)*z^-1*[t-w2]^-1
          + 36*G(i_,0,y)*z^-1*[t+w2]^-1
          + 36*G(i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 36*G(i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 36*G(i_,0,y)*G( - w2,t)
          + 24*G(i_,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 48*G(i_,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 24*G(i_,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 12*G(i_,0,y)*G( - w2,t)*t^-1
          - 24*G(i_,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(i_,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(i_,0,y)*G( - w1,t)
          - 48*G(i_,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 48*G(i_,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 48*G(i_,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(i_,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(i_,0,y)*G(w1,t)
          - 48*G(i_,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 48*G(i_,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 48*G(i_,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(i_,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(i_,0,y)*G(w2,t)
          + 48*G(i_,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 24*G(i_,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 24*G(i_,0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 12*G(i_,0,y)*G(w2,t)*t^-1
          - 48*G(i_,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(i_,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(i_,0,-1,y)
          - 192*G(i_,0,-1,y)*z^-1*[t-w2]^-1
          + 192*G(i_,0,-1,y)*z^-1*[t+w2]^-1
          + 192*G(i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 192*G(i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 168*G(i_,0,0,y)
          + 168*G(i_,0,0,y)*z^-1*[t-w2]^-1
          - 168*G(i_,0,0,y)*z^-1*[t+w2]^-1
          - 168*G(i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 168*G(i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 144*G(i_,0,1,y)
          - 144*G(i_,0,1,y)*z^-1*[t-w2]^-1
          + 144*G(i_,0,1,y)*z^-1*[t+w2]^-1
          + 144*G(i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 72*G(i_,1,y)
          + 72*G(i_,1,y)*z^-1*[t-w2]^-1
          - 72*G(i_,1,y)*z^-1*[t+w2]^-1
          - 72*G(i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 72*G(i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_,1,y)*G( - w2,t)
          - 48*G(i_,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 96*G(i_,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 48*G(i_,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 24*G(i_,1,y)*G( - w2,t)*t^-1
          + 48*G(i_,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(i_,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(i_,1,y)*G( - w1,t)
          + 96*G(i_,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 96*G(i_,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 96*G(i_,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(i_,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(i_,1,y)*G(w1,t)
          + 96*G(i_,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 96*G(i_,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 96*G(i_,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(i_,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_,1,y)*G(w2,t)
          - 96*G(i_,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 48*G(i_,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 48*G(i_,1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 24*G(i_,1,y)*G(w2,t)*t^-1
          + 96*G(i_,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(i_,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(i_,1,-1,y)
          + 384*G(i_,1,-1,y)*z^-1*[t-w2]^-1
          - 384*G(i_,1,-1,y)*z^-1*[t+w2]^-1
          - 384*G(i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G(i_,1,0,y)
          - 288*G(i_,1,0,y)*z^-1*[t-w2]^-1
          + 288*G(i_,1,0,y)*z^-1*[t+w2]^-1
          + 288*G(i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 192*G(i_,1,1,y)
          + 192*G(i_,1,1,y)*z^-1*[t-w2]^-1
          - 192*G(i_,1,1,y)*z^-1*[t+w2]^-1
          - 192*G(i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1, - w2, - w1,t)
          + 24*G(w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 24*G(w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 24*G(w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1, - w2,w1,t)
          + 24*G(w1, - w2,w1,t)*z^-1*[t-w2]^-1
          - 24*G(w1, - w2,w1,t)*z^-1*[t+w2]^-1
          - 24*G(w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w1, - w2,-1,t)
          - 24*G(w1, - w2,-1,t)*z^-1*[t-w2]^-1
          + 24*G(w1, - w2,-1,t)*z^-1*[t+w2]^-1
          + 24*G(w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(w1, - w1, - w1,t)
          - 32*G(w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w1, - w1,t)
          - 24*G(w1, - w1,t)*z^-1*[t-w2]^-1
          + 24*G(w1, - w1,t)*z^-1*[t+w2]^-1
          + 24*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(w1, - w1,w1,t)
          - 32*G(w1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(w1, - w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G(w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(w1, - w1,-1,t)
          - 16*G(w1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 16*G(w1, - w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G(w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(w1, - w1,1,t)
          - 16*G(w1, - w1,1,t)*z^-1*[t-w2]^-1
          + 16*G(w1, - w1,1,t)*z^-1*[t+w2]^-1
          + 16*G(w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 2*G(w1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(w1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(w1,t)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(w1,t)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(w1,t)*G( - i_,0,y)
          - 48*G(w1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          + 48*G(w1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          + 48*G(w1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(w1,t)*G( - i_,1,y)
          + 96*G(w1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          - 96*G(w1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          - 96*G(w1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(w1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(w1,w1, - w1,t)
          - 32*G(w1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(w1,w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w1,w1,t)
          - 24*G(w1,w1,t)*z^-1*[t-w2]^-1
          + 24*G(w1,w1,t)*z^-1*[t+w2]^-1
          + 24*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(w1,w1,w1,t)
          - 32*G(w1,w1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(w1,w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G(w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(w1,w1,-1,t)
          - 16*G(w1,w1,-1,t)*z^-1*[t-w2]^-1
          + 16*G(w1,w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G(w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(w1,w1,1,t)
          - 16*G(w1,w1,1,t)*z^-1*[t-w2]^-1
          + 16*G(w1,w1,1,t)*z^-1*[t+w2]^-1
          + 16*G(w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1,w2, - w1,t)
          + 24*G(w1,w2, - w1,t)*z^-1*[t-w2]^-1
          - 24*G(w1,w2, - w1,t)*z^-1*[t+w2]^-1
          - 24*G(w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1,w2,w1,t)
          + 24*G(w1,w2,w1,t)*z^-1*[t-w2]^-1
          - 24*G(w1,w2,w1,t)*z^-1*[t+w2]^-1
          - 24*G(w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w1,w2,1,t)
          - 24*G(w1,w2,1,t)*z^-1*[t-w2]^-1
          + 24*G(w1,w2,1,t)*z^-1*[t+w2]^-1
          + 24*G(w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(w1,-1, - w1,t)
          - 16*G(w1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 16*G(w1,-1, - w1,t)*z^-1*[t+w2]^-1
          + 16*G(w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(w1,-1,t)
          - 12*G(w1,-1,t)*z^-1*[t-w2]^-1
          + 12*G(w1,-1,t)*z^-1*[t+w2]^-1
          + 12*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(w1,-1,w1,t)
          - 16*G(w1,-1,w1,t)*z^-1*[t-w2]^-1
          + 16*G(w1,-1,w1,t)*z^-1*[t+w2]^-1
          + 16*G(w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(w1,-1,-1,t)
          + 16*G(w1,-1,-1,t)*z^-1*[t-w2]^-1
          - 16*G(w1,-1,-1,t)*z^-1*[t+w2]^-1
          - 16*G(w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(w1,-1,1,t)
          - 32*G(w1,-1,1,t)*z^-1*[t-w2]^-1
          + 32*G(w1,-1,1,t)*z^-1*[t+w2]^-1
          + 32*G(w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(w1,1, - w1,t)
          - 16*G(w1,1, - w1,t)*z^-1*[t-w2]^-1
          + 16*G(w1,1, - w1,t)*z^-1*[t+w2]^-1
          + 16*G(w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(w1,1,t)
          - 12*G(w1,1,t)*z^-1*[t-w2]^-1
          + 12*G(w1,1,t)*z^-1*[t+w2]^-1
          + 12*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(w1,1,w1,t)
          - 16*G(w1,1,w1,t)*z^-1*[t-w2]^-1
          + 16*G(w1,1,w1,t)*z^-1*[t+w2]^-1
          + 16*G(w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(w1,1,-1,t)
          - 32*G(w1,1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(w1,1,-1,t)*z^-1*[t+w2]^-1
          + 32*G(w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(w1,1,1,t)
          + 16*G(w1,1,1,t)*z^-1*[t-w2]^-1
          - 16*G(w1,1,1,t)*z^-1*[t+w2]^-1
          - 16*G(w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(w2, - w2, - w1,t)
          - 16*G(w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 8*G(w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 8*G(w2, - w2, - w1,t)*t^-1*[z-2]^-1
          - 4*G(w2, - w2, - w1,t)*t^-1
          + 16*G(w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(w2, - w2,w1,t)
          - 16*G(w2, - w2,w1,t)*z^-1*[t-w2]^-1
          + 8*G(w2, - w2,w1,t)*z^-1*[t+w2]^-1
          - 8*G(w2, - w2,w1,t)*t^-1*[z-2]^-1
          - 4*G(w2, - w2,w1,t)*t^-1
          + 16*G(w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(w2, - w2,-1,t)
          + 16*G(w2, - w2,-1,t)*z^-1*[t-w2]^-1
          - 8*G(w2, - w2,-1,t)*z^-1*[t+w2]^-1
          + 8*G(w2, - w2,-1,t)*t^-1*[z-2]^-1
          + 4*G(w2, - w2,-1,t)*t^-1
          - 16*G(w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2, - w1, - w1,t)
          + 32*G(w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 16*G(w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 16*G(w2, - w1, - w1,t)*t^-1*[z-2]^-1
          + 8*G(w2, - w1, - w1,t)*t^-1
          - 32*G(w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 18*G(w2, - w1,t)
          + 24*G(w2, - w1,t)*z^-1*[t-w2]^-1
          - 12*G(w2, - w1,t)*z^-1*[t+w2]^-1
          + 12*G(w2, - w1,t)*t^-1*[z-2]^-1
          + 6*G(w2, - w1,t)*t^-1
          - 24*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 12*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2, - w1,w1,t)
          + 32*G(w2, - w1,w1,t)*z^-1*[t-w2]^-1
          - 16*G(w2, - w1,w1,t)*z^-1*[t+w2]^-1
          + 16*G(w2, - w1,w1,t)*t^-1*[z-2]^-1
          + 8*G(w2, - w1,w1,t)*t^-1
          - 32*G(w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(w2, - w1,-1,t)
          + 16*G(w2, - w1,-1,t)*z^-1*[t-w2]^-1
          - 8*G(w2, - w1,-1,t)*z^-1*[t+w2]^-1
          + 8*G(w2, - w1,-1,t)*t^-1*[z-2]^-1
          + 4*G(w2, - w1,-1,t)*t^-1
          - 16*G(w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(w2, - w1,1,t)
          + 16*G(w2, - w1,1,t)*z^-1*[t-w2]^-1
          - 8*G(w2, - w1,1,t)*z^-1*[t+w2]^-1
          + 8*G(w2, - w1,1,t)*t^-1*[z-2]^-1
          + 4*G(w2, - w1,1,t)*t^-1
          - 16*G(w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 2*G(w2,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + G(w2,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - G(w2,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1/2*G(w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(w2,t)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - G(w2,t)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3/2*G(w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 36*G(w2,t)*G( - i_,0,y)
          + 48*G(w2,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          - 24*G(w2,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          + 24*G(w2,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          + 12*G(w2,t)*G( - i_,0,y)*t^-1
          - 48*G(w2,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 24*G(w2,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(w2,t)*G( - i_,1,y)
          - 96*G(w2,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          + 48*G(w2,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          - 48*G(w2,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          - 24*G(w2,t)*G( - i_,1,y)*t^-1
          + 96*G(w2,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(w2,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,w1, - w1,t)
          + 32*G(w2,w1, - w1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,w1, - w1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,w1, - w1,t)*t^-1*[z-2]^-1
          + 8*G(w2,w1, - w1,t)*t^-1
          - 32*G(w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 18*G(w2,w1,t)
          + 24*G(w2,w1,t)*z^-1*[t-w2]^-1
          - 12*G(w2,w1,t)*z^-1*[t+w2]^-1
          + 12*G(w2,w1,t)*t^-1*[z-2]^-1
          + 6*G(w2,w1,t)*t^-1
          - 24*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 12*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,w1,w1,t)
          + 32*G(w2,w1,w1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,w1,w1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,w1,w1,t)*t^-1*[z-2]^-1
          + 8*G(w2,w1,w1,t)*t^-1
          - 32*G(w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(w2,w1,-1,t)
          + 16*G(w2,w1,-1,t)*z^-1*[t-w2]^-1
          - 8*G(w2,w1,-1,t)*z^-1*[t+w2]^-1
          + 8*G(w2,w1,-1,t)*t^-1*[z-2]^-1
          + 4*G(w2,w1,-1,t)*t^-1
          - 16*G(w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(w2,w1,1,t)
          + 16*G(w2,w1,1,t)*z^-1*[t-w2]^-1
          - 8*G(w2,w1,1,t)*z^-1*[t+w2]^-1
          + 8*G(w2,w1,1,t)*t^-1*[z-2]^-1
          + 4*G(w2,w1,1,t)*t^-1
          - 16*G(w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,w2, - w1,t)
          - 32*G(w2,w2, - w1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,w2, - w1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,w2, - w1,t)*t^-1*[z-2]^-1
          - 8*G(w2,w2, - w1,t)*t^-1
          + 32*G(w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,w2,w1,t)
          - 32*G(w2,w2,w1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,w2,w1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,w2,w1,t)*t^-1*[z-2]^-1
          - 8*G(w2,w2,w1,t)*t^-1
          + 32*G(w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,w2,1,t)
          + 32*G(w2,w2,1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,w2,1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,w2,1,t)*t^-1*[z-2]^-1
          + 8*G(w2,w2,1,t)*t^-1
          - 32*G(w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(w2,0,-1,t)
          - 16*G(w2,0,-1,t)*z^-1*[t-w2]^-1
          + 8*G(w2,0,-1,t)*z^-1*[t+w2]^-1
          - 8*G(w2,0,-1,t)*t^-1*[z-2]^-1
          - 4*G(w2,0,-1,t)*t^-1
          + 16*G(w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(w2,0,1,t)
          + 16*G(w2,0,1,t)*z^-1*[t-w2]^-1
          - 8*G(w2,0,1,t)*z^-1*[t+w2]^-1
          + 8*G(w2,0,1,t)*t^-1*[z-2]^-1
          + 4*G(w2,0,1,t)*t^-1
          - 16*G(w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,1, - w1,t)
          + 32*G(w2,1, - w1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,1, - w1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,1, - w1,t)*t^-1*[z-2]^-1
          + 8*G(w2,1, - w1,t)*t^-1
          - 32*G(w2,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 18*G(w2,1,t)
          - 24*G(w2,1,t)*z^-1*[t-w2]^-1
          + 12*G(w2,1,t)*z^-1*[t+w2]^-1
          - 12*G(w2,1,t)*t^-1*[z-2]^-1
          - 6*G(w2,1,t)*t^-1
          + 24*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,1,w1,t)
          + 32*G(w2,1,w1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,1,w1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,1,w1,t)*t^-1*[z-2]^-1
          + 8*G(w2,1,w1,t)*t^-1
          - 32*G(w2,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(w2,1,1,t)
          - 96*G(w2,1,1,t)*z^-1*[t-w2]^-1
          + 48*G(w2,1,1,t)*z^-1*[t+w2]^-1
          - 48*G(w2,1,1,t)*t^-1*[z-2]^-1
          - 24*G(w2,1,1,t)*t^-1
          + 96*G(w2,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w2,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1, - w2, - w1,t)
          - 48*G(-1, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*G(-1, - w2, - w1,t)*t^-1*[z-2]^-1
          - 24*G(-1, - w2, - w1,t)*t^-1
          + 48*G(-1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1, - w2,t)*G(0,y)
          + 48*G(-1, - w2,t)*G(0,y)*z^-1*[t+w2]^-1
          + 48*G(-1, - w2,t)*G(0,y)*t^-1*[z-2]^-1
          + 24*G(-1, - w2,t)*G(0,y)*t^-1
          - 48*G(-1, - w2,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1, - w2,t)*G(1,y)
          - 96*G(-1, - w2,t)*G(1,y)*z^-1*[t+w2]^-1
          - 96*G(-1, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          - 48*G(-1, - w2,t)*G(1,y)*t^-1
          + 96*G(-1, - w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1, - w2,w1,t)
          - 48*G(-1, - w2,w1,t)*z^-1*[t+w2]^-1
          - 48*G(-1, - w2,w1,t)*t^-1*[z-2]^-1
          - 24*G(-1, - w2,w1,t)*t^-1
          + 48*G(-1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1, - w2,-1,t)
          + 48*G(-1, - w2,-1,t)*z^-1*[t+w2]^-1
          + 48*G(-1, - w2,-1,t)*t^-1*[z-2]^-1
          + 24*G(-1, - w2,-1,t)*t^-1
          - 48*G(-1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(-1, - w1, - w1,t)
          + 32*G(-1, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(-1, - w1, - w1,t)*t^-1*[z-2]^-1
          + 16*G(-1, - w1, - w1,t)*t^-1
          - 32*G(-1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(-1, - w1,t)
          + 24*G(-1, - w1,t)*z^-1*[t+w2]^-1
          + 24*G(-1, - w1,t)*t^-1*[z-2]^-1
          + 12*G(-1, - w1,t)*t^-1
          - 24*G(-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1, - w1,t)*G(0,y)
          - 96*G(-1, - w1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 96*G(-1, - w1,t)*G(0,y)*t^-1*[z-2]^-1
          - 48*G(-1, - w1,t)*G(0,y)*t^-1
          + 96*G(-1, - w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(-1, - w1,t)*G(1,y)
          + 64*G(-1, - w1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 64*G(-1, - w1,t)*G(1,y)*t^-1*[z-2]^-1
          + 32*G(-1, - w1,t)*G(1,y)*t^-1
          - 64*G(-1, - w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 16*G(-1, - w1,w1,t)
          + 32*G(-1, - w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G(-1, - w1,w1,t)*t^-1*[z-2]^-1
          + 16*G(-1, - w1,w1,t)*t^-1
          - 32*G(-1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(-1, - w1,-1,t)
          + 16*G(-1, - w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G(-1, - w1,-1,t)*t^-1*[z-2]^-1
          + 8*G(-1, - w1,-1,t)*t^-1
          - 16*G(-1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(-1, - w1,1,t)
          + 16*G(-1, - w1,1,t)*z^-1*[t+w2]^-1
          + 16*G(-1, - w1,1,t)*t^-1*[z-2]^-1
          + 8*G(-1, - w1,1,t)*t^-1
          - 16*G(-1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1, - i_,0,y)
          - 192*G(-1, - i_,0,y)*z^-1*[t-w2]^-1
          + 192*G(-1, - i_,0,y)*z^-1*[t+w2]^-1
          + 192*G(-1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 384*G(-1, - i_,1,y)
          + 384*G(-1, - i_,1,y)*z^-1*[t-w2]^-1
          - 384*G(-1, - i_,1,y)*z^-1*[t+w2]^-1
          - 384*G(-1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,i_,0,y)
          - 192*G(-1,i_,0,y)*z^-1*[t-w2]^-1
          + 192*G(-1,i_,0,y)*z^-1*[t+w2]^-1
          + 192*G(-1,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 384*G(-1,i_,1,y)
          + 384*G(-1,i_,1,y)*z^-1*[t-w2]^-1
          - 384*G(-1,i_,1,y)*z^-1*[t+w2]^-1
          - 384*G(-1,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 8*G(-1,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 8*G(-1,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 8*G(-1,y)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G(-1,y)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 8*G(-1,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 96*G(-1,y)*G( - w2, - w1,t)
          + 64*G(-1,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          - 32*G(-1,y)*G( - w2, - w1,t)*t^-1
          - 64*G(-1,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G( - w2,w1,t)
          + 64*G(-1,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          - 32*G(-1,y)*G( - w2,w1,t)*t^-1
          - 64*G(-1,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G( - w2,-1,t)
          - 64*G(-1,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          + 32*G(-1,y)*G( - w2,-1,t)*t^-1
          + 64*G(-1,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w1, - w1,t)
          - 128*G(-1,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G( - w1,t)
          - 96*G(-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 96*G(-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 96*G(-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w1,w1,t)
          - 128*G(-1,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G( - w1,-1,t)
          - 64*G(-1,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          + 64*G(-1,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G( - w1,1,t)
          - 64*G(-1,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          + 64*G(-1,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(w1, - w1,t)
          - 128*G(-1,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G(w1,t)
          - 96*G(-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 96*G(-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 96*G(-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(w1,w1,t)
          - 128*G(-1,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(w1,-1,t)
          - 64*G(-1,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          + 64*G(-1,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(w1,1,t)
          - 64*G(-1,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          + 64*G(-1,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G(w2, - w1,t)
          + 128*G(-1,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(-1,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          + 32*G(-1,y)*G(w2, - w1,t)*t^-1
          - 128*G(-1,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G(w2,w1,t)
          + 128*G(-1,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          - 64*G(-1,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          + 32*G(-1,y)*G(w2,w1,t)*t^-1
          - 128*G(-1,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G(w2,1,t)
          - 128*G(-1,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          + 64*G(-1,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,y)*G(w2,1,t)*t^-1*[z-2]^-1
          - 32*G(-1,y)*G(w2,1,t)*t^-1
          + 128*G(-1,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(-1, - w1,t)
          + 128*G(-1,y)*G(-1, - w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G(-1, - w1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G(-1, - w1,t)*t^-1
          - 128*G(-1,y)*G(-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,y)*G(-1,t)
          - 96*G(-1,y)*G(-1,t)*z^-1*[t+w2]^-1
          - 96*G(-1,y)*G(-1,t)*t^-1*[z-2]^-1
          - 48*G(-1,y)*G(-1,t)*t^-1
          + 96*G(-1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(-1,w1,t)
          + 128*G(-1,y)*G(-1,w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G(-1,w1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G(-1,w1,t)*t^-1
          - 128*G(-1,y)*G(-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(0,-1,t)*z^-1*[t-w2]^-1
          + 64*G(-1,y)*G(0,-1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G(0,-1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G(0,-1,t)*t^-1
          - 64*G(-1,y)*G(0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(0,1,t)*z^-1*[t-w2]^-1
          - 64*G(-1,y)*G(0,1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(0,1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(0,1,t)*t^-1
          + 64*G(-1,y)*G(0,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(0,1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(1, - w1,t)
          - 128*G(-1,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(1, - w1,t)*t^-1
          + 128*G(-1,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(-1,y)*G(1,t)
          + 96*G(-1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 96*G(-1,y)*G(1,t)*t^-1*[z-2]^-1
          + 48*G(-1,y)*G(1,t)*t^-1
          - 96*G(-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(1,w1,t)
          - 128*G(-1,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(1,w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(1,w1,t)*t^-1
          + 128*G(-1,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G(1,1,t)
          + 384*G(-1,y)*G(1,1,t)*z^-1*[t-w2]^-1
          + 384*G(-1,y)*G(1,1,t)*t^-1*[z-2]^-1
          + 192*G(-1,y)*G(1,1,t)*t^-1
          - 384*G(-1,y)*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          - 2*G(-1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(-1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - G(-1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(-1,t)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - G(-1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 24*G(-1,t)*G( - i_,0,y)
          + 48*G(-1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          + 48*G(-1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          + 24*G(-1,t)*G( - i_,0,y)*t^-1
          - 48*G(-1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,t)*G( - i_,1,y)
          - 96*G(-1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          - 96*G(-1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          - 48*G(-1,t)*G( - i_,1,y)*t^-1
          + 96*G(-1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1,t)*G(i_,0,y)
          + 48*G(-1,t)*G(i_,0,y)*z^-1*[t+w2]^-1
          + 48*G(-1,t)*G(i_,0,y)*t^-1*[z-2]^-1
          + 24*G(-1,t)*G(i_,0,y)*t^-1
          - 48*G(-1,t)*G(i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,t)*G(i_,1,y)
          - 96*G(-1,t)*G(i_,1,y)*z^-1*[t+w2]^-1
          - 96*G(-1,t)*G(i_,1,y)*t^-1*[z-2]^-1
          - 48*G(-1,t)*G(i_,1,y)*t^-1
          + 96*G(-1,t)*G(i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 12*G(-1,t)*G(0,y)
          + 24*G(-1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 24*G(-1,t)*G(0,y)*t^-1*[z-2]^-1
          + 12*G(-1,t)*G(0,y)*t^-1
          - 24*G(-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,t)*G(0,-1,y)
          + 128*G(-1,t)*G(0,-1,y)*z^-1*[t+w2]^-1
          + 128*G(-1,t)*G(0,-1,y)*t^-1*[z-2]^-1
          + 64*G(-1,t)*G(0,-1,y)*t^-1
          - 128*G(-1,t)*G(0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 8*G(-1,t)*G(0,0,y)
          - 16*G(-1,t)*G(0,0,y)*z^-1*[t+w2]^-1
          - 16*G(-1,t)*G(0,0,y)*t^-1*[z-2]^-1
          - 8*G(-1,t)*G(0,0,y)*t^-1
          + 16*G(-1,t)*G(0,0,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,t)*G(0,1,y)
          - 96*G(-1,t)*G(0,1,y)*z^-1*[t+w2]^-1
          - 96*G(-1,t)*G(0,1,y)*t^-1*[z-2]^-1
          - 48*G(-1,t)*G(0,1,y)*t^-1
          + 96*G(-1,t)*G(0,1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1,t)*G(1,y)
          + 48*G(-1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 48*G(-1,t)*G(1,y)*t^-1*[z-2]^-1
          + 24*G(-1,t)*G(1,y)*t^-1
          - 48*G(-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,t)*G(1,-1,y)
          + 256*G(-1,t)*G(1,-1,y)*z^-1*[t+w2]^-1
          + 256*G(-1,t)*G(1,-1,y)*t^-1*[z-2]^-1
          + 128*G(-1,t)*G(1,-1,y)*t^-1
          - 256*G(-1,t)*G(1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,t)*G(1,0,y)
          - 192*G(-1,t)*G(1,0,y)*z^-1*[t+w2]^-1
          - 192*G(-1,t)*G(1,0,y)*t^-1*[z-2]^-1
          - 96*G(-1,t)*G(1,0,y)*t^-1
          + 192*G(-1,t)*G(1,0,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,t)*G(1,1,y)
          + 128*G(-1,t)*G(1,1,y)*z^-1*[t+w2]^-1
          + 128*G(-1,t)*G(1,1,y)*t^-1*[z-2]^-1
          + 64*G(-1,t)*G(1,1,y)*t^-1
          - 128*G(-1,t)*G(1,1,y)*[t+w2]^-1*[z-2]^-1
          + 16*G(-1,w1, - w1,t)
          + 32*G(-1,w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(-1,w1, - w1,t)*t^-1*[z-2]^-1
          + 16*G(-1,w1, - w1,t)*t^-1
          - 32*G(-1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(-1,w1,t)
          + 24*G(-1,w1,t)*z^-1*[t+w2]^-1
          + 24*G(-1,w1,t)*t^-1*[z-2]^-1
          + 12*G(-1,w1,t)*t^-1
          - 24*G(-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,w1,t)*G(0,y)
          - 96*G(-1,w1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 96*G(-1,w1,t)*G(0,y)*t^-1*[z-2]^-1
          - 48*G(-1,w1,t)*G(0,y)*t^-1
          + 96*G(-1,w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(-1,w1,t)*G(1,y)
          + 64*G(-1,w1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 64*G(-1,w1,t)*G(1,y)*t^-1*[z-2]^-1
          + 32*G(-1,w1,t)*G(1,y)*t^-1
          - 64*G(-1,w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 16*G(-1,w1,w1,t)
          + 32*G(-1,w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G(-1,w1,w1,t)*t^-1*[z-2]^-1
          + 16*G(-1,w1,w1,t)*t^-1
          - 32*G(-1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(-1,w1,-1,t)
          + 16*G(-1,w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G(-1,w1,-1,t)*t^-1*[z-2]^-1
          + 8*G(-1,w1,-1,t)*t^-1
          - 16*G(-1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(-1,w1,1,t)
          + 16*G(-1,w1,1,t)*z^-1*[t+w2]^-1
          + 16*G(-1,w1,1,t)*t^-1*[z-2]^-1
          + 8*G(-1,w1,1,t)*t^-1
          - 16*G(-1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(-1,-1, - w1,t)
          + 64*G(-1,-1, - w1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,-1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(-1,-1, - w1,t)*t^-1
          - 64*G(-1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 512*G(-1,-1,y)*G( - w1,t)
          - 512*G(-1,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 512*G(-1,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 512*G(-1,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 512*G(-1,-1,y)*G(w1,t)
          - 512*G(-1,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 512*G(-1,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 512*G(-1,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,-1,y)*G(-1,t)
          - 512*G(-1,-1,y)*G(-1,t)*z^-1*[t+w2]^-1
          - 512*G(-1,-1,y)*G(-1,t)*t^-1*[z-2]^-1
          - 256*G(-1,-1,y)*G(-1,t)*t^-1
          + 512*G(-1,-1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,-1,y)*G(1,t)
          + 512*G(-1,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 512*G(-1,-1,y)*G(1,t)*t^-1*[z-2]^-1
          + 256*G(-1,-1,y)*G(1,t)*t^-1
          - 512*G(-1,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 36*G(-1,-1,t)
          - 72*G(-1,-1,t)*z^-1*[t+w2]^-1
          - 72*G(-1,-1,t)*t^-1*[z-2]^-1
          - 36*G(-1,-1,t)*t^-1
          + 72*G(-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,-1,t)*G(-1,y)
          - 384*G(-1,-1,t)*G(-1,y)*z^-1*[t+w2]^-1
          - 384*G(-1,-1,t)*G(-1,y)*t^-1*[z-2]^-1
          - 192*G(-1,-1,t)*G(-1,y)*t^-1
          + 384*G(-1,-1,t)*G(-1,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,-1,t)*G(0,y)
          + 128*G(-1,-1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 128*G(-1,-1,t)*G(0,y)*t^-1*[z-2]^-1
          + 64*G(-1,-1,t)*G(0,y)*t^-1
          - 128*G(-1,-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,-1,t)*G(1,y)
          + 128*G(-1,-1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 128*G(-1,-1,t)*G(1,y)*t^-1*[z-2]^-1
          + 64*G(-1,-1,t)*G(1,y)*t^-1
          - 128*G(-1,-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(-1,-1,w1,t)
          + 64*G(-1,-1,w1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,-1,w1,t)*t^-1*[z-2]^-1
          + 32*G(-1,-1,w1,t)*t^-1
          - 64*G(-1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 112*G(-1,-1,-1,t)
          - 224*G(-1,-1,-1,t)*z^-1*[t+w2]^-1
          - 224*G(-1,-1,-1,t)*t^-1*[z-2]^-1
          - 112*G(-1,-1,-1,t)*t^-1
          + 224*G(-1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,-1,0,y)
          + 512*G(-1,-1,0,y)*z^-1*[t-w2]^-1
          - 512*G(-1,-1,0,y)*z^-1*[t+w2]^-1
          - 512*G(-1,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 512*G(-1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 1024*G(-1,-1,1,y)
          - 1024*G(-1,-1,1,y)*z^-1*[t-w2]^-1
          + 1024*G(-1,-1,1,y)*z^-1*[t+w2]^-1
          + 1024*G(-1,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 1024*G(-1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1,-1,1,t)
          - 32*G(-1,-1,1,t)*z^-1*[t+w2]^-1
          - 32*G(-1,-1,1,t)*t^-1*[z-2]^-1
          - 16*G(-1,-1,1,t)*t^-1
          + 32*G(-1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,0,y)
          + 96*G(-1,0,y)*z^-1*[t-w2]^-1
          - 96*G(-1,0,y)*z^-1*[t+w2]^-1
          - 96*G(-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,0,y)*G( - w2,t)
          - 64*G(-1,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 128*G(-1,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 64*G(-1,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 32*G(-1,0,y)*G( - w2,t)*t^-1
          + 64*G(-1,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(-1,0,y)*G( - w1,t)
          + 384*G(-1,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 384*G(-1,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 384*G(-1,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(-1,0,y)*G(w1,t)
          + 384*G(-1,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 384*G(-1,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 384*G(-1,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,0,y)*G(w2,t)
          - 128*G(-1,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 64*G(-1,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 64*G(-1,0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 32*G(-1,0,y)*G(w2,t)*t^-1
          + 128*G(-1,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,0,y)*G(-1,t)
          + 128*G(-1,0,y)*G(-1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,0,y)*G(-1,t)*t^-1*[z-2]^-1
          + 64*G(-1,0,y)*G(-1,t)*t^-1
          - 128*G(-1,0,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,0,y)*G(1,t)
          - 128*G(-1,0,y)*G(1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,0,y)*G(1,t)*t^-1*[z-2]^-1
          - 64*G(-1,0,y)*G(1,t)*t^-1
          + 128*G(-1,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(-1,0,-1,y)
          + 512*G(-1,0,-1,y)*z^-1*[t-w2]^-1
          - 512*G(-1,0,-1,y)*z^-1*[t+w2]^-1
          - 512*G(-1,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 512*G(-1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1,0,-1,t)
          + 48*G(-1,0,-1,t)*z^-1*[t+w2]^-1
          + 48*G(-1,0,-1,t)*t^-1*[z-2]^-1
          + 24*G(-1,0,-1,t)*t^-1
          - 48*G(-1,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 448*G(-1,0,0,y)
          - 448*G(-1,0,0,y)*z^-1*[t-w2]^-1
          + 448*G(-1,0,0,y)*z^-1*[t+w2]^-1
          + 448*G(-1,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 448*G(-1,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 384*G(-1,0,1,y)
          + 384*G(-1,0,1,y)*z^-1*[t-w2]^-1
          - 384*G(-1,0,1,y)*z^-1*[t+w2]^-1
          - 384*G(-1,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1,0,1,t)
          - 48*G(-1,0,1,t)*z^-1*[t+w2]^-1
          - 48*G(-1,0,1,t)*t^-1*[z-2]^-1
          - 24*G(-1,0,1,t)*t^-1
          + 48*G(-1,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1,1, - w1,t)
          - 32*G(-1,1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(-1,1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(-1,1, - w1,t)*t^-1
          + 32*G(-1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,1,y)
          - 192*G(-1,1,y)*z^-1*[t-w2]^-1
          + 192*G(-1,1,y)*z^-1*[t+w2]^-1
          + 192*G(-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,1,y)*G( - w2,t)
          + 128*G(-1,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 256*G(-1,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 128*G(-1,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 64*G(-1,1,y)*G( - w2,t)*t^-1
          - 128*G(-1,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 256*G(-1,1,y)*G( - w1,t)
          - 256*G(-1,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 256*G(-1,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 256*G(-1,1,y)*G(w1,t)
          - 256*G(-1,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 256*G(-1,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,1,y)*G(w2,t)
          + 256*G(-1,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 128*G(-1,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 128*G(-1,1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 64*G(-1,1,y)*G(w2,t)*t^-1
          - 256*G(-1,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,1,y)*G(-1,t)
          + 256*G(-1,1,y)*G(-1,t)*z^-1*[t+w2]^-1
          + 256*G(-1,1,y)*G(-1,t)*t^-1*[z-2]^-1
          + 128*G(-1,1,y)*G(-1,t)*t^-1
          - 256*G(-1,1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,1,y)*G(1,t)
          - 256*G(-1,1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,1,y)*G(1,t)*t^-1*[z-2]^-1
          - 128*G(-1,1,y)*G(1,t)*t^-1
          + 256*G(-1,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(-1,1,t)*G(0,y)
          + 32*G(-1,1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 32*G(-1,1,t)*G(0,y)*t^-1*[z-2]^-1
          + 16*G(-1,1,t)*G(0,y)*t^-1
          - 32*G(-1,1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,1,t)*G(1,y)
          - 64*G(-1,1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 64*G(-1,1,t)*G(1,y)*t^-1*[z-2]^-1
          - 32*G(-1,1,t)*G(1,y)*t^-1
          + 64*G(-1,1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1,1,w1,t)
          - 32*G(-1,1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(-1,1,w1,t)*t^-1*[z-2]^-1
          - 16*G(-1,1,w1,t)*t^-1
          + 32*G(-1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 1024*G(-1,1,-1,y)
          - 1024*G(-1,1,-1,y)*z^-1*[t-w2]^-1
          + 1024*G(-1,1,-1,y)*z^-1*[t+w2]^-1
          + 1024*G(-1,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 1024*G(-1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1,1,-1,t)
          - 32*G(-1,1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(-1,1,-1,t)*t^-1*[z-2]^-1
          - 16*G(-1,1,-1,t)*t^-1
          + 32*G(-1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 768*G(-1,1,0,y)
          + 768*G(-1,1,0,y)*z^-1*[t-w2]^-1
          - 768*G(-1,1,0,y)*z^-1*[t+w2]^-1
          - 768*G(-1,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 768*G(-1,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 512*G(-1,1,1,y)
          - 512*G(-1,1,1,y)*z^-1*[t-w2]^-1
          + 512*G(-1,1,1,y)*z^-1*[t+w2]^-1
          + 512*G(-1,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 512*G(-1,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(-1,1,1,t)
          + 64*G(-1,1,1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,1,1,t)*t^-1*[z-2]^-1
          + 32*G(-1,1,1,t)*t^-1
          - 64*G(-1,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(0, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 8*G(0, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 16*G(0, - w2, - w1,t)*t^-1*[z-2]^-1
          + 8*G(0, - w2, - w1,t)*t^-1
          - 8*G(0, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0, - w2,t)*G(1,y)*z^-1*[t-w2]^-1
          + 16*G(0, - w2,t)*G(1,y)*z^-1*[t+w2]^-1
          + 32*G(0, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          + 16*G(0, - w2,t)*G(1,y)*t^-1
          - 16*G(0, - w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 16*G(0, - w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 8*G(0, - w2,w1,t)*z^-1*[t-w2]^-1
          + 8*G(0, - w2,w1,t)*z^-1*[t+w2]^-1
          + 16*G(0, - w2,w1,t)*t^-1*[z-2]^-1
          + 8*G(0, - w2,w1,t)*t^-1
          - 8*G(0, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(0, - w2,-1,t)*z^-1*[t-w2]^-1
          - 8*G(0, - w2,-1,t)*z^-1*[t+w2]^-1
          - 16*G(0, - w2,-1,t)*t^-1*[z-2]^-1
          - 8*G(0, - w2,-1,t)*t^-1
          + 8*G(0, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0, - i_,0,y)
          + 72*G(0, - i_,0,y)*z^-1*[t-w2]^-1
          - 72*G(0, - i_,0,y)*z^-1*[t+w2]^-1
          - 72*G(0, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 72*G(0, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 144*G(0, - i_,1,y)
          - 144*G(0, - i_,1,y)*z^-1*[t-w2]^-1
          + 144*G(0, - i_,1,y)*z^-1*[t+w2]^-1
          + 144*G(0, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(0, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,i_,0,y)
          + 72*G(0,i_,0,y)*z^-1*[t-w2]^-1
          - 72*G(0,i_,0,y)*z^-1*[t+w2]^-1
          - 72*G(0,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 72*G(0,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 144*G(0,i_,1,y)
          - 144*G(0,i_,1,y)*z^-1*[t-w2]^-1
          + 144*G(0,i_,1,y)*z^-1*[t+w2]^-1
          + 144*G(0,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(0,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 3*G(0,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(0,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(0,y)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(0,y)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(0,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(0,y)*G( - w2, - w2,t)
          + 16*G(0,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          - 32*G(0,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          - 16*G(0,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          - 8*G(0,y)*G( - w2, - w2,t)*t^-1
          - 16*G(0,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,y)*G( - w2, - w1,t)
          - 48*G(0,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G( - w2, - w1,t)*t^-1
          + 48*G(0,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 18*G(0,y)*G( - w2,t)
          - 12*G(0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 12*G(0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 6*G(0,y)*G( - w2,t)*t^-1
          + 12*G(0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,y)*G( - w2,w1,t)
          - 48*G(0,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G( - w2,w1,t)*t^-1
          + 48*G(0,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(0,y)*G( - w2,w2,t)
          + 8*G(0,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          - 16*G(0,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          - 8*G(0,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          - 4*G(0,y)*G( - w2,w2,t)*t^-1
          - 8*G(0,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,y)*G( - w2,-1,t)
          + 16*G(0,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          - 32*G(0,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          - 16*G(0,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          - 8*G(0,y)*G( - w2,-1,t)*t^-1
          - 16*G(0,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(0,y)*G( - w1, - w2,t)
          - 24*G(0,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          + 24*G(0,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w1, - w1,t)
          + 96*G(0,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G( - w1,t)
          + 72*G(0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 72*G(0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 72*G(0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w1,w1,t)
          + 96*G(0,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(0,y)*G( - w1,w2,t)
          - 24*G(0,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          + 24*G(0,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w1,-1,t)
          + 48*G(0,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w1,1,t)
          + 48*G(0,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(0,y)*G(w1, - w2,t)
          - 24*G(0,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          + 24*G(0,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(w1, - w1,t)
          + 96*G(0,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G(w1,t)
          + 72*G(0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 72*G(0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 72*G(0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(w1,w1,t)
          + 96*G(0,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(0,y)*G(w1,w2,t)
          - 24*G(0,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          + 24*G(0,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w1,-1,t)
          + 48*G(0,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w1,1,t)
          + 48*G(0,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(0,y)*G(w2, - w2,t)
          + 16*G(0,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          - 8*G(0,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          + 8*G(0,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          + 4*G(0,y)*G(w2, - w2,t)*t^-1
          - 16*G(0,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,y)*G(w2, - w1,t)
          - 96*G(0,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          - 24*G(0,y)*G(w2, - w1,t)*t^-1
          + 96*G(0,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 18*G(0,y)*G(w2,t)
          - 24*G(0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 12*G(0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 12*G(0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 6*G(0,y)*G(w2,t)*t^-1
          + 24*G(0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,y)*G(w2,w1,t)
          - 96*G(0,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          - 24*G(0,y)*G(w2,w1,t)*t^-1
          + 96*G(0,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(w2,w2,t)
          + 32*G(0,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          - 16*G(0,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          + 16*G(0,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          + 8*G(0,y)*G(w2,w2,t)*t^-1
          - 32*G(0,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(w2,1,t)
          + 32*G(0,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          - 16*G(0,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          + 16*G(0,y)*G(w2,1,t)*t^-1*[z-2]^-1
          + 8*G(0,y)*G(w2,1,t)*t^-1
          - 32*G(0,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(0,y)*G(0, - w2,t)*z^-1*[t-w2]^-1
          - 8*G(0,y)*G(0, - w2,t)*z^-1*[t+w2]^-1
          - 16*G(0,y)*G(0, - w2,t)*t^-1*[z-2]^-1
          - 8*G(0,y)*G(0, - w2,t)*t^-1
          + 8*G(0,y)*G(0, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0,y)*G(0, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(0,y)*G(0,w2,t)*z^-1*[t-w2]^-1
          + 8*G(0,y)*G(0,w2,t)*z^-1*[t+w2]^-1
          + 16*G(0,y)*G(0,w2,t)*t^-1*[z-2]^-1
          + 8*G(0,y)*G(0,w2,t)*t^-1
          - 8*G(0,y)*G(0,w2,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0,y)*G(0,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(1, - w1,t)
          + 96*G(0,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          + 48*G(0,y)*G(1, - w1,t)*t^-1
          - 96*G(0,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 12*G(0,y)*G(1,t)
          - 24*G(0,y)*G(1,t)*z^-1*[t-w2]^-1
          - 24*G(0,y)*G(1,t)*t^-1*[z-2]^-1
          - 12*G(0,y)*G(1,t)*t^-1
          + 24*G(0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(1,w1,t)
          + 96*G(0,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G(1,w1,t)*t^-1*[z-2]^-1
          + 48*G(0,y)*G(1,w1,t)*t^-1
          - 96*G(0,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(0,y)*G(1,w2,t)
          - 48*G(0,y)*G(1,w2,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(1,w2,t)*t^-1*[z-2]^-1
          - 24*G(0,y)*G(1,w2,t)*t^-1
          + 48*G(0,y)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,y)*G(1,-1,t)
          - 32*G(0,y)*G(1,-1,t)*z^-1*[t-w2]^-1
          - 32*G(0,y)*G(1,-1,t)*t^-1*[z-2]^-1
          - 16*G(0,y)*G(1,-1,t)*t^-1
          + 32*G(0,y)*G(1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(0,y)*G(1,1,t)
          - 128*G(0,y)*G(1,1,t)*z^-1*[t-w2]^-1
          - 128*G(0,y)*G(1,1,t)*t^-1*[z-2]^-1
          - 64*G(0,y)*G(1,1,t)*t^-1
          + 128*G(0,y)*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0,w2, - w1,t)*z^-1*[t-w2]^-1
          - 8*G(0,w2, - w1,t)*z^-1*[t+w2]^-1
          - 16*G(0,w2, - w1,t)*t^-1*[z-2]^-1
          - 8*G(0,w2, - w1,t)*t^-1
          + 8*G(0,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,w2,t)*G(1,y)*z^-1*[t-w2]^-1
          - 16*G(0,w2,t)*G(1,y)*z^-1*[t+w2]^-1
          - 32*G(0,w2,t)*G(1,y)*t^-1*[z-2]^-1
          - 16*G(0,w2,t)*G(1,y)*t^-1
          + 16*G(0,w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 8*G(0,w2,w1,t)*z^-1*[t-w2]^-1
          - 8*G(0,w2,w1,t)*z^-1*[t+w2]^-1
          - 16*G(0,w2,w1,t)*t^-1*[z-2]^-1
          - 8*G(0,w2,w1,t)*t^-1
          + 8*G(0,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(0,w2,1,t)*z^-1*[t-w2]^-1
          + 8*G(0,w2,1,t)*z^-1*[t+w2]^-1
          + 16*G(0,w2,1,t)*t^-1*[z-2]^-1
          + 8*G(0,w2,1,t)*t^-1
          - 8*G(0,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,-1, - w1,t)*z^-1*[t-w2]^-1
          - 16*G(0,-1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(0,-1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(0,-1, - w1,t)*t^-1
          + 16*G(0,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(0,-1,y)
          + 96*G(0,-1,y)*z^-1*[t-w2]^-1
          - 96*G(0,-1,y)*z^-1*[t+w2]^-1
          - 96*G(0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,-1,y)*G( - w2,t)
          - 64*G(0,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 128*G(0,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 64*G(0,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 32*G(0,-1,y)*G( - w2,t)*t^-1
          + 64*G(0,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(0,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(0,-1,y)*G( - w1,t)
          + 384*G(0,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 384*G(0,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 384*G(0,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(0,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(0,-1,y)*G(w1,t)
          + 384*G(0,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 384*G(0,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 384*G(0,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(0,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,-1,y)*G(w2,t)
          - 128*G(0,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 64*G(0,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 64*G(0,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 32*G(0,-1,y)*G(w2,t)*t^-1
          + 128*G(0,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(0,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(0,-1,y)*G(1,t)
          - 128*G(0,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 128*G(0,-1,y)*G(1,t)*t^-1*[z-2]^-1
          - 64*G(0,-1,y)*G(1,t)*t^-1
          + 128*G(0,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 12*G(0,-1,t)*z^-1*[t-w2]^-1
          + 12*G(0,-1,t)*z^-1*[t+w2]^-1
          + 24*G(0,-1,t)*t^-1*[z-2]^-1
          + 12*G(0,-1,t)*t^-1
          - 12*G(0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,-1,t)*G(0,y)*z^-1*[t-w2]^-1
          - 16*G(0,-1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 32*G(0,-1,t)*G(0,y)*t^-1*[z-2]^-1
          - 16*G(0,-1,t)*G(0,y)*t^-1
          + 16*G(0,-1,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,-1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 32*G(0,-1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 64*G(0,-1,t)*G(1,y)*t^-1*[z-2]^-1
          - 32*G(0,-1,t)*G(1,y)*t^-1
          + 32*G(0,-1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,-1,w1,t)*z^-1*[t-w2]^-1
          - 16*G(0,-1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(0,-1,w1,t)*t^-1*[z-2]^-1
          - 16*G(0,-1,w1,t)*t^-1
          + 16*G(0,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(0,-1,-1,y)
          + 512*G(0,-1,-1,y)*z^-1*[t-w2]^-1
          - 512*G(0,-1,-1,y)*z^-1*[t+w2]^-1
          - 512*G(0,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 512*G(0,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,-1,-1,t)*z^-1*[t-w2]^-1
          + 48*G(0,-1,-1,t)*z^-1*[t+w2]^-1
          + 96*G(0,-1,-1,t)*t^-1*[z-2]^-1
          + 48*G(0,-1,-1,t)*t^-1
          - 48*G(0,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 448*G(0,-1,0,y)
          - 448*G(0,-1,0,y)*z^-1*[t-w2]^-1
          + 448*G(0,-1,0,y)*z^-1*[t+w2]^-1
          + 448*G(0,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 448*G(0,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 384*G(0,-1,1,y)
          + 384*G(0,-1,1,y)*z^-1*[t-w2]^-1
          - 384*G(0,-1,1,y)*z^-1*[t+w2]^-1
          - 384*G(0,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(0,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 84*G(0,0,y)
          - 84*G(0,0,y)*z^-1*[t-w2]^-1
          + 84*G(0,0,y)*z^-1*[t+w2]^-1
          + 84*G(0,0,y)*[t-w2]^-1*[z-2]^-1
          - 84*G(0,0,y)*[t+w2]^-1*[z-2]^-1
          - 84*G(0,0,y)*G( - w2,t)
          + 56*G(0,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 112*G(0,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 56*G(0,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 28*G(0,0,y)*G( - w2,t)*t^-1
          - 56*G(0,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 112*G(0,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 240*G(0,0,y)*G( - w1,t)
          - 240*G(0,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 240*G(0,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 240*G(0,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 240*G(0,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 240*G(0,0,y)*G(w1,t)
          - 240*G(0,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 240*G(0,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 240*G(0,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 240*G(0,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 84*G(0,0,y)*G(w2,t)
          + 112*G(0,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 56*G(0,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 56*G(0,0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 28*G(0,0,y)*G(w2,t)*t^-1
          - 112*G(0,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 56*G(0,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(0,0,y)*G(1,t)
          + 16*G(0,0,y)*G(1,t)*z^-1*[t-w2]^-1
          + 16*G(0,0,y)*G(1,t)*t^-1*[z-2]^-1
          + 8*G(0,0,y)*G(1,t)*t^-1
          - 16*G(0,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 448*G(0,0,-1,y)
          - 448*G(0,0,-1,y)*z^-1*[t-w2]^-1
          + 448*G(0,0,-1,y)*z^-1*[t+w2]^-1
          + 448*G(0,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 448*G(0,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,0,-1,t)*z^-1*[t-w2]^-1
          - 16*G(0,0,-1,t)*z^-1*[t+w2]^-1
          - 32*G(0,0,-1,t)*t^-1*[z-2]^-1
          - 16*G(0,0,-1,t)*t^-1
          + 16*G(0,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 296*G(0,0,0,y)
          + 296*G(0,0,0,y)*z^-1*[t-w2]^-1
          - 296*G(0,0,0,y)*z^-1*[t+w2]^-1
          - 296*G(0,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 296*G(0,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 144*G(0,0,1,y)
          - 144*G(0,0,1,y)*z^-1*[t-w2]^-1
          + 144*G(0,0,1,y)*z^-1*[t+w2]^-1
          + 144*G(0,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(0,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,0,1,t)*z^-1*[t-w2]^-1
          + 16*G(0,0,1,t)*z^-1*[t+w2]^-1
          + 32*G(0,0,1,t)*t^-1*[z-2]^-1
          + 16*G(0,0,1,t)*t^-1
          - 16*G(0,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,1, - w1,t)*z^-1*[t-w2]^-1
          + 16*G(0,1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(0,1, - w1,t)*t^-1*[z-2]^-1
          + 16*G(0,1, - w1,t)*t^-1
          - 16*G(0,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,1,y)
          + 72*G(0,1,y)*z^-1*[t-w2]^-1
          - 72*G(0,1,y)*z^-1*[t+w2]^-1
          - 72*G(0,1,y)*[t-w2]^-1*[z-2]^-1
          + 72*G(0,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,1,y)*G( - w2,t)
          - 48*G(0,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 96*G(0,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 48*G(0,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 24*G(0,1,y)*G( - w2,t)*t^-1
          + 48*G(0,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(0,1,y)*G( - w1,t)
          + 96*G(0,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 96*G(0,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(0,1,y)*G(w1,t)
          + 96*G(0,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 96*G(0,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,1,y)*G(w2,t)
          - 96*G(0,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 48*G(0,1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 24*G(0,1,y)*G(w2,t)*t^-1
          + 96*G(0,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,1,y)*G(1,t)
          + 96*G(0,1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 96*G(0,1,y)*G(1,t)*t^-1*[z-2]^-1
          + 48*G(0,1,y)*G(1,t)*t^-1
          - 96*G(0,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(0,1,t)*z^-1*[t-w2]^-1
          - 12*G(0,1,t)*z^-1*[t+w2]^-1
          - 24*G(0,1,t)*t^-1*[z-2]^-1
          - 12*G(0,1,t)*t^-1
          + 12*G(0,1,t)*[t-w2]^-1*[z-2]^-1
          + 12*G(0,1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,1,t)*G(0,y)*z^-1*[t-w2]^-1
          + 16*G(0,1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 32*G(0,1,t)*G(0,y)*t^-1*[z-2]^-1
          + 16*G(0,1,t)*G(0,y)*t^-1
          - 16*G(0,1,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 32*G(0,1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 64*G(0,1,t)*G(1,y)*t^-1*[z-2]^-1
          + 32*G(0,1,t)*G(1,y)*t^-1
          - 32*G(0,1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,1,w1,t)*z^-1*[t-w2]^-1
          + 16*G(0,1,w1,t)*z^-1*[t+w2]^-1
          + 32*G(0,1,w1,t)*t^-1*[z-2]^-1
          + 16*G(0,1,w1,t)*t^-1
          - 16*G(0,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(0,1,-1,y)
          + 384*G(0,1,-1,y)*z^-1*[t-w2]^-1
          - 384*G(0,1,-1,y)*z^-1*[t+w2]^-1
          - 384*G(0,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(0,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G(0,1,0,y)
          - 288*G(0,1,0,y)*z^-1*[t-w2]^-1
          + 288*G(0,1,0,y)*z^-1*[t+w2]^-1
          + 288*G(0,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(0,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 192*G(0,1,1,y)
          + 192*G(0,1,1,y)*z^-1*[t-w2]^-1
          - 192*G(0,1,1,y)*z^-1*[t+w2]^-1
          - 192*G(0,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,1,1,t)*z^-1*[t-w2]^-1
          - 48*G(0,1,1,t)*z^-1*[t+w2]^-1
          - 96*G(0,1,1,t)*t^-1*[z-2]^-1
          - 48*G(0,1,1,t)*t^-1
          + 48*G(0,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(1, - w1, - w1,t)
          - 32*G(1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(1, - w1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(1, - w1, - w1,t)*t^-1
          + 32*G(1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 12*G(1, - w1,t)
          - 24*G(1, - w1,t)*z^-1*[t-w2]^-1
          - 24*G(1, - w1,t)*t^-1*[z-2]^-1
          - 12*G(1, - w1,t)*t^-1
          + 24*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(1, - w1,w1,t)
          - 32*G(1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(1, - w1,w1,t)*t^-1*[z-2]^-1
          - 16*G(1, - w1,w1,t)*t^-1
          + 32*G(1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(1, - w1,-1,t)
          - 16*G(1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 16*G(1, - w1,-1,t)*t^-1*[z-2]^-1
          - 8*G(1, - w1,-1,t)*t^-1
          + 16*G(1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(1, - w1,1,t)
          - 16*G(1, - w1,1,t)*z^-1*[t-w2]^-1
          - 16*G(1, - w1,1,t)*t^-1*[z-2]^-1
          - 8*G(1, - w1,1,t)*t^-1
          + 16*G(1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1, - i_,0,y)
          - 96*G(1, - i_,0,y)*z^-1*[t-w2]^-1
          + 96*G(1, - i_,0,y)*z^-1*[t+w2]^-1
          + 96*G(1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 192*G(1, - i_,1,y)
          + 192*G(1, - i_,1,y)*z^-1*[t-w2]^-1
          - 192*G(1, - i_,1,y)*z^-1*[t+w2]^-1
          - 192*G(1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,i_,0,y)
          - 96*G(1,i_,0,y)*z^-1*[t-w2]^-1
          + 96*G(1,i_,0,y)*z^-1*[t+w2]^-1
          + 96*G(1,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 192*G(1,i_,1,y)
          + 192*G(1,i_,1,y)*z^-1*[t-w2]^-1
          - 192*G(1,i_,1,y)*z^-1*[t+w2]^-1
          - 192*G(1,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 4*G(1,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(1,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(1,y)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(1,y)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(1,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(1,y)*G( - w2, - w2,t)
          - 32*G(1,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          + 16*G(1,y)*G( - w2, - w2,t)*t^-1
          + 32*G(1,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G( - w2, - w1,t)
          + 32*G(1,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          - 16*G(1,y)*G( - w2, - w1,t)*t^-1
          - 32*G(1,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(1,y)*G( - w2,t)
          + 24*G(1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 24*G(1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 12*G(1,y)*G( - w2,t)*t^-1
          - 24*G(1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G( - w2,w1,t)
          + 32*G(1,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          - 16*G(1,y)*G( - w2,w1,t)*t^-1
          - 32*G(1,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(1,y)*G( - w2,w2,t)
          - 16*G(1,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          + 32*G(1,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          + 16*G(1,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          + 8*G(1,y)*G( - w2,w2,t)*t^-1
          + 16*G(1,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G( - w2,-1,t)
          + 32*G(1,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          - 16*G(1,y)*G( - w2,-1,t)*t^-1
          - 32*G(1,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G( - w1, - w2,t)
          + 48*G(1,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w1, - w1,t)
          - 64*G(1,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,y)*G( - w1,t)
          - 48*G(1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 48*G(1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 48*G(1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w1,w1,t)
          - 64*G(1,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G( - w1,w2,t)
          + 48*G(1,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(1,y)*G( - w1,-1,t)
          - 32*G(1,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(1,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(1,y)*G( - w1,1,t)
          - 32*G(1,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          + 32*G(1,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w1, - w2,t)
          + 48*G(1,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w1, - w1,t)
          - 64*G(1,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w1,t)
          - 48*G(1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 48*G(1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 48*G(1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w1,w1,t)
          - 64*G(1,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w1,w2,t)
          + 48*G(1,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(1,y)*G(w1,-1,t)
          - 32*G(1,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(1,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(1,y)*G(w1,1,t)
          - 32*G(1,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          + 32*G(1,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(1,y)*G(w2, - w2,t)
          - 32*G(1,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          + 16*G(1,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          - 16*G(1,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          - 8*G(1,y)*G(w2, - w2,t)*t^-1
          + 32*G(1,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w2, - w1,t)
          + 64*G(1,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(1,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          + 16*G(1,y)*G(w2, - w1,t)*t^-1
          - 64*G(1,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(1,y)*G(w2,t)
          + 48*G(1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 24*G(1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 24*G(1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 12*G(1,y)*G(w2,t)*t^-1
          - 48*G(1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w2,w1,t)
          + 64*G(1,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          - 32*G(1,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          + 16*G(1,y)*G(w2,w1,t)*t^-1
          - 64*G(1,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w2,w2,t)
          - 64*G(1,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          + 32*G(1,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          - 16*G(1,y)*G(w2,w2,t)*t^-1
          + 64*G(1,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w2,1,t)
          + 64*G(1,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          - 32*G(1,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G(w2,1,t)*t^-1*[z-2]^-1
          + 16*G(1,y)*G(w2,1,t)*t^-1
          - 64*G(1,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(1,y)*G(1, - w1,t)
          - 64*G(1,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(1,y)*G(1, - w1,t)*t^-1
          + 64*G(1,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,y)*G(1,t)
          - 48*G(1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G(1,t)*t^-1*[z-2]^-1
          - 24*G(1,y)*G(1,t)*t^-1
          + 48*G(1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,y)*G(1,w1,t)
          - 64*G(1,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G(1,w1,t)*t^-1*[z-2]^-1
          - 32*G(1,y)*G(1,w1,t)*t^-1
          + 64*G(1,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(1,w2,t)
          + 96*G(1,y)*G(1,w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G(1,w2,t)*t^-1*[z-2]^-1
          + 48*G(1,y)*G(1,w2,t)*t^-1
          - 96*G(1,y)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 2*G(1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + G(1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(1,t)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - G(1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 24*G(1,t)*G( - i_,0,y)
          - 48*G(1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          - 48*G(1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          - 24*G(1,t)*G( - i_,0,y)*t^-1
          + 48*G(1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,t)*G( - i_,1,y)
          + 96*G(1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          + 96*G(1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          + 48*G(1,t)*G( - i_,1,y)*t^-1
          - 96*G(1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,t)*G(i_,0,y)
          - 48*G(1,t)*G(i_,0,y)*z^-1*[t-w2]^-1
          - 48*G(1,t)*G(i_,0,y)*t^-1*[z-2]^-1
          - 24*G(1,t)*G(i_,0,y)*t^-1
          + 48*G(1,t)*G(i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,t)*G(i_,1,y)
          + 96*G(1,t)*G(i_,1,y)*z^-1*[t-w2]^-1
          + 96*G(1,t)*G(i_,1,y)*t^-1*[z-2]^-1
          + 48*G(1,t)*G(i_,1,y)*t^-1
          - 96*G(1,t)*G(i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 16*G(1,w1, - w1,t)
          - 32*G(1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(1,w1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(1,w1, - w1,t)*t^-1
          + 32*G(1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 12*G(1,w1,t)
          - 24*G(1,w1,t)*z^-1*[t-w2]^-1
          - 24*G(1,w1,t)*t^-1*[z-2]^-1
          - 12*G(1,w1,t)*t^-1
          + 24*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(1,w1,w1,t)
          - 32*G(1,w1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(1,w1,w1,t)*t^-1*[z-2]^-1
          - 16*G(1,w1,w1,t)*t^-1
          + 32*G(1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(1,w1,-1,t)
          - 16*G(1,w1,-1,t)*z^-1*[t-w2]^-1
          - 16*G(1,w1,-1,t)*t^-1*[z-2]^-1
          - 8*G(1,w1,-1,t)*t^-1
          + 16*G(1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(1,w1,1,t)
          - 16*G(1,w1,1,t)*z^-1*[t-w2]^-1
          - 16*G(1,w1,1,t)*t^-1*[z-2]^-1
          - 8*G(1,w1,1,t)*t^-1
          + 16*G(1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1,w2, - w1,t)
          + 48*G(1,w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(1,w2, - w1,t)*t^-1*[z-2]^-1
          + 24*G(1,w2, - w1,t)*t^-1
          - 48*G(1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1,w2,w1,t)
          + 48*G(1,w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G(1,w2,w1,t)*t^-1*[z-2]^-1
          + 24*G(1,w2,w1,t)*t^-1
          - 48*G(1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,w2,1,t)
          - 48*G(1,w2,1,t)*z^-1*[t-w2]^-1
          - 48*G(1,w2,1,t)*t^-1*[z-2]^-1
          - 24*G(1,w2,1,t)*t^-1
          + 48*G(1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1,-1, - w1,t)
          + 32*G(1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(1,-1, - w1,t)*t^-1*[z-2]^-1
          + 16*G(1,-1, - w1,t)*t^-1
          - 32*G(1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,-1,y)
          - 192*G(1,-1,y)*z^-1*[t-w2]^-1
          + 192*G(1,-1,y)*z^-1*[t+w2]^-1
          + 192*G(1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 192*G(1,-1,y)*G( - w2,t)
          + 128*G(1,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 256*G(1,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 128*G(1,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 64*G(1,-1,y)*G( - w2,t)*t^-1
          - 128*G(1,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(1,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 256*G(1,-1,y)*G( - w1,t)
          - 256*G(1,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 256*G(1,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 256*G(1,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(1,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 256*G(1,-1,y)*G(w1,t)
          - 256*G(1,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 256*G(1,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 256*G(1,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(1,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(1,-1,y)*G(w2,t)
          + 256*G(1,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 128*G(1,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 128*G(1,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 64*G(1,-1,y)*G(w2,t)*t^-1
          - 256*G(1,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(1,-1,y)*G(1,t)
          - 256*G(1,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 256*G(1,-1,y)*G(1,t)*t^-1*[z-2]^-1
          - 128*G(1,-1,y)*G(1,t)*t^-1
          + 256*G(1,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,-1,t)*G(1,y)
          + 64*G(1,-1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 64*G(1,-1,t)*G(1,y)*t^-1*[z-2]^-1
          + 32*G(1,-1,t)*G(1,y)*t^-1
          - 64*G(1,-1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 16*G(1,-1,w1,t)
          + 32*G(1,-1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(1,-1,w1,t)*t^-1*[z-2]^-1
          + 16*G(1,-1,w1,t)*t^-1
          - 32*G(1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 1024*G(1,-1,-1,y)
          - 1024*G(1,-1,-1,y)*z^-1*[t-w2]^-1
          + 1024*G(1,-1,-1,y)*z^-1*[t+w2]^-1
          + 1024*G(1,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 1024*G(1,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(1,-1,-1,t)
          - 64*G(1,-1,-1,t)*z^-1*[t-w2]^-1
          - 64*G(1,-1,-1,t)*t^-1*[z-2]^-1
          - 32*G(1,-1,-1,t)*t^-1
          + 64*G(1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(1,-1,0,y)
          + 768*G(1,-1,0,y)*z^-1*[t-w2]^-1
          - 768*G(1,-1,0,y)*z^-1*[t+w2]^-1
          - 768*G(1,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 768*G(1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 512*G(1,-1,1,y)
          - 512*G(1,-1,1,y)*z^-1*[t-w2]^-1
          + 512*G(1,-1,1,y)*z^-1*[t+w2]^-1
          + 512*G(1,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 512*G(1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(1,-1,1,t)
          + 32*G(1,-1,1,t)*z^-1*[t-w2]^-1
          + 32*G(1,-1,1,t)*t^-1*[z-2]^-1
          + 16*G(1,-1,1,t)*t^-1
          - 32*G(1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(1,0,y)
          + 144*G(1,0,y)*z^-1*[t-w2]^-1
          - 144*G(1,0,y)*z^-1*[t+w2]^-1
          - 144*G(1,0,y)*[t-w2]^-1*[z-2]^-1
          + 144*G(1,0,y)*[t+w2]^-1*[z-2]^-1
          + 144*G(1,0,y)*G( - w2,t)
          - 96*G(1,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 192*G(1,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 48*G(1,0,y)*G( - w2,t)*t^-1
          + 96*G(1,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(1,0,y)*G( - w1,t)
          + 192*G(1,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 192*G(1,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 192*G(1,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(1,0,y)*G(w1,t)
          + 192*G(1,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 192*G(1,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 192*G(1,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(1,0,y)*G(w2,t)
          - 192*G(1,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 96*G(1,0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 48*G(1,0,y)*G(w2,t)*t^-1
          + 192*G(1,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,0,y)*G(1,t)
          + 192*G(1,0,y)*G(1,t)*z^-1*[t-w2]^-1
          + 192*G(1,0,y)*G(1,t)*t^-1*[z-2]^-1
          + 96*G(1,0,y)*G(1,t)*t^-1
          - 192*G(1,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(1,0,-1,y)
          + 768*G(1,0,-1,y)*z^-1*[t-w2]^-1
          - 768*G(1,0,-1,y)*z^-1*[t+w2]^-1
          - 768*G(1,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 768*G(1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(1,0,-1,t)
          + 48*G(1,0,-1,t)*z^-1*[t-w2]^-1
          + 48*G(1,0,-1,t)*t^-1*[z-2]^-1
          + 24*G(1,0,-1,t)*t^-1
          - 48*G(1,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 480*G(1,0,0,y)
          - 480*G(1,0,0,y)*z^-1*[t-w2]^-1
          + 480*G(1,0,0,y)*z^-1*[t+w2]^-1
          + 480*G(1,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 480*G(1,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 192*G(1,0,1,y)
          + 192*G(1,0,1,y)*z^-1*[t-w2]^-1
          - 192*G(1,0,1,y)*z^-1*[t+w2]^-1
          - 192*G(1,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(1,0,1,t)
          - 48*G(1,0,1,t)*z^-1*[t-w2]^-1
          - 48*G(1,0,1,t)*t^-1*[z-2]^-1
          - 24*G(1,0,1,t)*t^-1
          + 48*G(1,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,1, - w1,t)
          - 64*G(1,1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(1,1, - w1,t)*t^-1
          + 64*G(1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,1,y)
          - 96*G(1,1,y)*z^-1*[t-w2]^-1
          + 96*G(1,1,y)*z^-1*[t+w2]^-1
          + 96*G(1,1,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,1,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,1,y)*G( - w2,t)
          + 64*G(1,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 128*G(1,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 64*G(1,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 32*G(1,1,y)*G( - w2,t)*t^-1
          - 64*G(1,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(1,1,y)*G( - w1,t)
          - 128*G(1,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 128*G(1,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(1,1,y)*G(w1,t)
          - 128*G(1,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 128*G(1,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,1,y)*G(w2,t)
          + 128*G(1,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 64*G(1,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 64*G(1,1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 32*G(1,1,y)*G(w2,t)*t^-1
          - 128*G(1,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(1,1,y)*G(1,t)
          - 128*G(1,1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 128*G(1,1,y)*G(1,t)*t^-1*[z-2]^-1
          - 64*G(1,1,y)*G(1,t)*t^-1
          + 128*G(1,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 36*G(1,1,t)
          + 72*G(1,1,t)*z^-1*[t-w2]^-1
          + 72*G(1,1,t)*t^-1*[z-2]^-1
          + 36*G(1,1,t)*t^-1
          - 72*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,1,t)*G(1,y)
          - 128*G(1,1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 128*G(1,1,t)*G(1,y)*t^-1*[z-2]^-1
          - 64*G(1,1,t)*G(1,y)*t^-1
          + 128*G(1,1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,1,w1,t)
          - 64*G(1,1,w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,1,w1,t)*t^-1*[z-2]^-1
          - 32*G(1,1,w1,t)*t^-1
          + 64*G(1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(1,1,-1,y)
          - 512*G(1,1,-1,y)*z^-1*[t-w2]^-1
          + 512*G(1,1,-1,y)*z^-1*[t+w2]^-1
          + 512*G(1,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 512*G(1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(1,1,-1,t)
          + 32*G(1,1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(1,1,-1,t)*t^-1*[z-2]^-1
          + 16*G(1,1,-1,t)*t^-1
          - 32*G(1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,1,0,y)
          + 384*G(1,1,0,y)*z^-1*[t-w2]^-1
          - 384*G(1,1,0,y)*z^-1*[t+w2]^-1
          - 384*G(1,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 256*G(1,1,1,y)
          - 256*G(1,1,1,y)*z^-1*[t-w2]^-1
          + 256*G(1,1,1,y)*z^-1*[t+w2]^-1
          + 256*G(1,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 256*G(1,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 112*G(1,1,1,t)
          + 224*G(1,1,1,t)*z^-1*[t-w2]^-1
          + 224*G(1,1,1,t)*t^-1*[z-2]^-1
          + 112*G(1,1,1,t)*t^-1
          - 224*G(1,1,1,t)*[t-w2]^-1*[z-2]^-1
          )

       + ep^3*a^-1 * (
          - z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,3,Const]
          + z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,3,Const]
          + [t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,3,Const]
          - [t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,3,Const]
          + [TreeCutA416,0,1,0,0,1,1,1,3,Const]
          - 48*Log(2)*G( - w2, - w2, - w2,t)
          + 32*Log(2)*G( - w2, - w2, - w2,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G( - w2, - w2, - w2,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G( - w2, - w2, - w2,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G( - w2, - w2, - w2,t)*t^-1
          - 32*Log(2)*G( - w2, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G( - w2, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - w2, - w2, - w1,t)
          - 32*Log(2)*G( - w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G( - w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G( - w2, - w2, - w1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G( - w2, - w2, - w1,t)*t^-1
          + 32*Log(2)*G( - w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G( - w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - w2, - w2,w1,t)
          - 32*Log(2)*G( - w2, - w2,w1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G( - w2, - w2,w1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G( - w2, - w2,w1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G( - w2, - w2,w1,t)*t^-1
          + 32*Log(2)*G( - w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G( - w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G( - w2, - w2,w2,t)
          + 16*Log(2)*G( - w2, - w2,w2,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G( - w2, - w2,w2,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G( - w2, - w2,w2,t)*t^-1*[z-2]^-1
          - 8*Log(2)*G( - w2, - w2,w2,t)*t^-1
          - 16*Log(2)*G( - w2, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w2, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - w2, - w2,-1,t)
          - 32*Log(2)*G( - w2, - w2,-1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G( - w2, - w2,-1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G( - w2, - w2,-1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G( - w2, - w2,-1,t)*t^-1
          + 32*Log(2)*G( - w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G( - w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 36*Log(2)*G( - w2, - w1, - w2,t)
          - 24*Log(2)*G( - w2, - w1, - w2,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G( - w2, - w1, - w2,t)*z^-1*[t+w2]^-1
          + 24*Log(2)*G( - w2, - w1, - w2,t)*t^-1*[z-2]^-1
          + 12*Log(2)*G( - w2, - w1, - w2,t)*t^-1
          + 24*Log(2)*G( - w2, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w2, - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w2, - w1, - w1,t)
          + 32*Log(2)*G( - w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G( - w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G( - w2, - w1, - w1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G( - w2, - w1, - w1,t)*t^-1
          - 32*Log(2)*G( - w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G( - w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w2, - w1,w1,t)
          + 32*Log(2)*G( - w2, - w1,w1,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G( - w2, - w1,w1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G( - w2, - w1,w1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G( - w2, - w1,w1,t)*t^-1
          - 32*Log(2)*G( - w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G( - w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*Log(2)*G( - w2, - w1,w2,t)
          - 24*Log(2)*G( - w2, - w1,w2,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G( - w2, - w1,w2,t)*z^-1*[t+w2]^-1
          + 24*Log(2)*G( - w2, - w1,w2,t)*t^-1*[z-2]^-1
          + 12*Log(2)*G( - w2, - w1,w2,t)*t^-1
          + 24*Log(2)*G( - w2, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w2, - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G( - w2, - w1,-1,t)
          + 16*Log(2)*G( - w2, - w1,-1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G( - w2, - w1,-1,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G( - w2, - w1,-1,t)*t^-1*[z-2]^-1
          - 8*Log(2)*G( - w2, - w1,-1,t)*t^-1
          - 16*Log(2)*G( - w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G( - w2, - w1,1,t)
          + 16*Log(2)*G( - w2, - w1,1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G( - w2, - w1,1,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G( - w2, - w1,1,t)*t^-1*[z-2]^-1
          - 8*Log(2)*G( - w2, - w1,1,t)*t^-1
          - 16*Log(2)*G( - w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 36*Log(2)*G( - w2,w1, - w2,t)
          - 24*Log(2)*G( - w2,w1, - w2,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G( - w2,w1, - w2,t)*z^-1*[t+w2]^-1
          + 24*Log(2)*G( - w2,w1, - w2,t)*t^-1*[z-2]^-1
          + 12*Log(2)*G( - w2,w1, - w2,t)*t^-1
          + 24*Log(2)*G( - w2,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w2,w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w2,w1, - w1,t)
          + 32*Log(2)*G( - w2,w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G( - w2,w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G( - w2,w1, - w1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G( - w2,w1, - w1,t)*t^-1
          - 32*Log(2)*G( - w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G( - w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w2,w1,w1,t)
          + 32*Log(2)*G( - w2,w1,w1,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G( - w2,w1,w1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G( - w2,w1,w1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G( - w2,w1,w1,t)*t^-1
          - 32*Log(2)*G( - w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G( - w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*Log(2)*G( - w2,w1,w2,t)
          - 24*Log(2)*G( - w2,w1,w2,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G( - w2,w1,w2,t)*z^-1*[t+w2]^-1
          + 24*Log(2)*G( - w2,w1,w2,t)*t^-1*[z-2]^-1
          + 12*Log(2)*G( - w2,w1,w2,t)*t^-1
          + 24*Log(2)*G( - w2,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w2,w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G( - w2,w1,-1,t)
          + 16*Log(2)*G( - w2,w1,-1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G( - w2,w1,-1,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G( - w2,w1,-1,t)*t^-1*[z-2]^-1
          - 8*Log(2)*G( - w2,w1,-1,t)*t^-1
          - 16*Log(2)*G( - w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G( - w2,w1,1,t)
          + 16*Log(2)*G( - w2,w1,1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G( - w2,w1,1,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G( - w2,w1,1,t)*t^-1*[z-2]^-1
          - 8*Log(2)*G( - w2,w1,1,t)*t^-1
          - 16*Log(2)*G( - w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 12*Log(2)*G( - w2,w2, - w2,t)
          + 8*Log(2)*G( - w2,w2, - w2,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G( - w2,w2, - w2,t)*z^-1*[t+w2]^-1
          - 8*Log(2)*G( - w2,w2, - w2,t)*t^-1*[z-2]^-1
          - 4*Log(2)*G( - w2,w2, - w2,t)*t^-1
          - 8*Log(2)*G( - w2,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G( - w2,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G( - w2,w2, - w1,t)
          - 16*Log(2)*G( - w2,w2, - w1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G( - w2,w2, - w1,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G( - w2,w2, - w1,t)*t^-1*[z-2]^-1
          + 8*Log(2)*G( - w2,w2, - w1,t)*t^-1
          + 16*Log(2)*G( - w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G( - w2,w2,w1,t)
          - 16*Log(2)*G( - w2,w2,w1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G( - w2,w2,w1,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G( - w2,w2,w1,t)*t^-1*[z-2]^-1
          + 8*Log(2)*G( - w2,w2,w1,t)*t^-1
          + 16*Log(2)*G( - w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G( - w2,w2,w2,t)
          + 16*Log(2)*G( - w2,w2,w2,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G( - w2,w2,w2,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G( - w2,w2,w2,t)*t^-1*[z-2]^-1
          - 8*Log(2)*G( - w2,w2,w2,t)*t^-1
          - 16*Log(2)*G( - w2,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w2,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G( - w2,w2,1,t)
          - 16*Log(2)*G( - w2,w2,1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G( - w2,w2,1,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G( - w2,w2,1,t)*t^-1*[z-2]^-1
          + 8*Log(2)*G( - w2,w2,1,t)*t^-1
          + 16*Log(2)*G( - w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G( - w2,-1, - w2,t)
          - 48*Log(2)*G( - w2,-1, - w2,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G( - w2,-1, - w2,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G( - w2,-1, - w2,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G( - w2,-1, - w2,t)*t^-1
          + 48*Log(2)*G( - w2,-1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G( - w2,-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w2,-1, - w1,t)
          + 32*Log(2)*G( - w2,-1, - w1,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G( - w2,-1, - w1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G( - w2,-1, - w1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G( - w2,-1, - w1,t)*t^-1
          - 32*Log(2)*G( - w2,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G( - w2,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w2,-1,w1,t)
          + 32*Log(2)*G( - w2,-1,w1,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G( - w2,-1,w1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G( - w2,-1,w1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G( - w2,-1,w1,t)*t^-1
          - 32*Log(2)*G( - w2,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G( - w2,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G( - w2,-1,-1,t)
          + 64*Log(2)*G( - w2,-1,-1,t)*z^-1*[t-w2]^-1
          - 128*Log(2)*G( - w2,-1,-1,t)*z^-1*[t+w2]^-1
          - 64*Log(2)*G( - w2,-1,-1,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G( - w2,-1,-1,t)*t^-1
          - 64*Log(2)*G( - w2,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*Log(2)*G( - w2,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - w2,-1,1,t)
          - 32*Log(2)*G( - w2,-1,1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G( - w2,-1,1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G( - w2,-1,1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G( - w2,-1,1,t)*t^-1
          + 32*Log(2)*G( - w2,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G( - w2,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 12*Log(2)*G( - w2,0, - w2,t)
          + 8*Log(2)*G( - w2,0, - w2,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G( - w2,0, - w2,t)*z^-1*[t+w2]^-1
          - 8*Log(2)*G( - w2,0, - w2,t)*t^-1*[z-2]^-1
          - 4*Log(2)*G( - w2,0, - w2,t)*t^-1
          - 8*Log(2)*G( - w2,0, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G( - w2,0, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 12*Log(2)*G( - w2,0,w2,t)
          - 8*Log(2)*G( - w2,0,w2,t)*z^-1*[t-w2]^-1
          + 16*Log(2)*G( - w2,0,w2,t)*z^-1*[t+w2]^-1
          + 8*Log(2)*G( - w2,0,w2,t)*t^-1*[z-2]^-1
          + 4*Log(2)*G( - w2,0,w2,t)*t^-1
          + 8*Log(2)*G( - w2,0,w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*Log(2)*G( - w2,0,w2,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G( - w2,0,-1,t)
          - 16*Log(2)*G( - w2,0,-1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G( - w2,0,-1,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G( - w2,0,-1,t)*t^-1*[z-2]^-1
          + 8*Log(2)*G( - w2,0,-1,t)*t^-1
          + 16*Log(2)*G( - w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G( - w2,0,1,t)
          + 16*Log(2)*G( - w2,0,1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G( - w2,0,1,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G( - w2,0,1,t)*t^-1*[z-2]^-1
          - 8*Log(2)*G( - w2,0,1,t)*t^-1
          - 16*Log(2)*G( - w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - w1, - w2, - w2,t)
          - 48*Log(2)*G( - w1, - w2, - w2,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G( - w1, - w2, - w2,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G( - w1, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w1, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w1, - w2, - w1,t)
          + 48*Log(2)*G( - w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G( - w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G( - w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w1, - w2,w1,t)
          + 48*Log(2)*G( - w1, - w2,w1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G( - w1, - w2,w1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G( - w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G( - w1, - w2,w2,t)
          - 24*Log(2)*G( - w1, - w2,w2,t)*z^-1*[t-w2]^-1
          + 24*Log(2)*G( - w1, - w2,w2,t)*z^-1*[t+w2]^-1
          + 24*Log(2)*G( - w1, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G( - w1, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w1, - w2,-1,t)
          + 48*Log(2)*G( - w1, - w2,-1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G( - w1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G( - w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w1, - w1, - w2,t)
          + 48*Log(2)*G( - w1, - w1, - w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G( - w1, - w1, - w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G( - w1, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - w1, - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G( - w1, - w1, - w1,t)
          - 64*Log(2)*G( - w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G( - w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G( - w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G( - w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G( - w1, - w1,w1,t)
          - 64*Log(2)*G( - w1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G( - w1, - w1,w1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G( - w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G( - w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w1, - w1,w2,t)
          + 48*Log(2)*G( - w1, - w1,w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G( - w1, - w1,w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G( - w1, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - w1, - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w1, - w1,-1,t)
          - 32*Log(2)*G( - w1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G( - w1, - w1,-1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G( - w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w1, - w1,1,t)
          - 32*Log(2)*G( - w1, - w1,1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G( - w1, - w1,1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G( - w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w1,w1, - w2,t)
          + 48*Log(2)*G( - w1,w1, - w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G( - w1,w1, - w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G( - w1,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - w1,w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G( - w1,w1, - w1,t)
          - 64*Log(2)*G( - w1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G( - w1,w1, - w1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G( - w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G( - w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G( - w1,w1,w1,t)
          - 64*Log(2)*G( - w1,w1,w1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G( - w1,w1,w1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G( - w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G( - w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w1,w1,w2,t)
          + 48*Log(2)*G( - w1,w1,w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G( - w1,w1,w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G( - w1,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - w1,w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w1,w1,-1,t)
          - 32*Log(2)*G( - w1,w1,-1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G( - w1,w1,-1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G( - w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w1,w1,1,t)
          - 32*Log(2)*G( - w1,w1,1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G( - w1,w1,1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G( - w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G( - w1,w2, - w2,t)
          - 24*Log(2)*G( - w1,w2, - w2,t)*z^-1*[t-w2]^-1
          + 24*Log(2)*G( - w1,w2, - w2,t)*z^-1*[t+w2]^-1
          + 24*Log(2)*G( - w1,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G( - w1,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w1,w2, - w1,t)
          + 48*Log(2)*G( - w1,w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G( - w1,w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G( - w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w1,w2,w1,t)
          + 48*Log(2)*G( - w1,w2,w1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G( - w1,w2,w1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G( - w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - w1,w2,w2,t)
          - 48*Log(2)*G( - w1,w2,w2,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G( - w1,w2,w2,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G( - w1,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w1,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w1,w2,1,t)
          + 48*Log(2)*G( - w1,w2,1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G( - w1,w2,1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G( - w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w1,-1, - w2,t)
          + 48*Log(2)*G( - w1,-1, - w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G( - w1,-1, - w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G( - w1,-1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - w1,-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w1,-1, - w1,t)
          - 32*Log(2)*G( - w1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G( - w1,-1, - w1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G( - w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w1,-1,w1,t)
          - 32*Log(2)*G( - w1,-1,w1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G( - w1,-1,w1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G( - w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G( - w1,-1,-1,t)
          - 64*Log(2)*G( - w1,-1,-1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G( - w1,-1,-1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G( - w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G( - w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w1,-1,1,t)
          + 32*Log(2)*G( - w1,-1,1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G( - w1,-1,1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G( - w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w1,1, - w1,t)
          - 32*Log(2)*G( - w1,1, - w1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G( - w1,1, - w1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G( - w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w1,1,w1,t)
          - 32*Log(2)*G( - w1,1,w1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G( - w1,1,w1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G( - w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - w1,1,w2,t)
          + 48*Log(2)*G( - w1,1,w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G( - w1,1,w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G( - w1,1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - w1,1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G( - w1,1,-1,t)
          + 32*Log(2)*G( - w1,1,-1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G( - w1,1,-1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G( - w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G( - w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G( - w1,1,1,t)
          - 64*Log(2)*G( - w1,1,1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G( - w1,1,1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G( - w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G( - w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G( - i_, - i_, - i_,y)
          + 216*Log(2)*G( - i_, - i_, - i_,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G( - i_, - i_, - i_,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G( - i_, - i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G( - i_, - i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G( - i_, - i_,i_,y)
          + 216*Log(2)*G( - i_, - i_,i_,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G( - i_, - i_,i_,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G( - i_, - i_,i_,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G( - i_, - i_,i_,y)*[t+w2]^-1*[z-2]^-1
          - 108*Log(2)*G( - i_, - i_,y)*G( - w2,t)
          + 72*Log(2)*G( - i_, - i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 144*Log(2)*G( - i_, - i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 72*Log(2)*G( - i_, - i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 36*Log(2)*G( - i_, - i_,y)*G( - w2,t)*t^-1
          - 72*Log(2)*G( - i_, - i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*Log(2)*G( - i_, - i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G( - i_, - i_,y)*G( - w1,t)
          - 144*Log(2)*G( - i_, - i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 144*Log(2)*G( - i_, - i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 144*Log(2)*G( - i_, - i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*Log(2)*G( - i_, - i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G( - i_, - i_,-1,y)
          - 576*Log(2)*G( - i_, - i_,-1,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G( - i_, - i_,-1,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G( - i_, - i_,-1,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G( - i_, - i_,-1,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G( - i_, - i_,0,y)
          + 216*Log(2)*G( - i_, - i_,0,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G( - i_, - i_,0,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G( - i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G( - i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G( - i_, - i_,1,y)
          - 288*Log(2)*G( - i_, - i_,1,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G( - i_, - i_,1,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G( - i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G( - i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G( - i_,i_, - i_,y)
          + 216*Log(2)*G( - i_,i_, - i_,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G( - i_,i_, - i_,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G( - i_,i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G( - i_,i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G( - i_,i_,i_,y)
          + 216*Log(2)*G( - i_,i_,i_,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G( - i_,i_,i_,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G( - i_,i_,i_,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G( - i_,i_,i_,y)*[t+w2]^-1*[z-2]^-1
          - 108*Log(2)*G( - i_,i_,y)*G( - w2,t)
          + 72*Log(2)*G( - i_,i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 144*Log(2)*G( - i_,i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 72*Log(2)*G( - i_,i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 36*Log(2)*G( - i_,i_,y)*G( - w2,t)*t^-1
          - 72*Log(2)*G( - i_,i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*Log(2)*G( - i_,i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G( - i_,i_,y)*G( - w1,t)
          - 144*Log(2)*G( - i_,i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 144*Log(2)*G( - i_,i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 144*Log(2)*G( - i_,i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*Log(2)*G( - i_,i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G( - i_,i_,-1,y)
          - 576*Log(2)*G( - i_,i_,-1,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G( - i_,i_,-1,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G( - i_,i_,-1,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G( - i_,i_,-1,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G( - i_,i_,0,y)
          + 216*Log(2)*G( - i_,i_,0,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G( - i_,i_,0,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G( - i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G( - i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G( - i_,i_,1,y)
          - 288*Log(2)*G( - i_,i_,1,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G( - i_,i_,1,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G( - i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G( - i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 72*Log(2)*G( - i_,y)*G( - w2, - w2,t)
          + 48*Log(2)*G( - i_,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G( - i_,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G( - i_,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G( - i_,y)*G( - w2, - w2,t)*t^-1
          - 48*Log(2)*G( - i_,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G( - i_,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G( - i_,y)*G( - w2, - w1,t)
          - 48*Log(2)*G( - i_,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G( - i_,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G( - i_,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G( - i_,y)*G( - w2, - w1,t)*t^-1
          + 48*Log(2)*G( - i_,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G( - i_,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G( - i_,y)*G( - w2,w1,t)
          - 48*Log(2)*G( - i_,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G( - i_,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G( - i_,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G( - i_,y)*G( - w2,w1,t)*t^-1
          + 48*Log(2)*G( - i_,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G( - i_,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*Log(2)*G( - i_,y)*G( - w2,w2,t)
          + 24*Log(2)*G( - i_,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G( - i_,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          - 24*Log(2)*G( - i_,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          - 12*Log(2)*G( - i_,y)*G( - w2,w2,t)*t^-1
          - 24*Log(2)*G( - i_,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - i_,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G( - i_,y)*G( - w2,-1,t)
          - 48*Log(2)*G( - i_,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G( - i_,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G( - i_,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G( - i_,y)*G( - w2,-1,t)*t^-1
          + 48*Log(2)*G( - i_,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G( - i_,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G( - i_,y)*G( - w1, - w2,t)
          - 72*Log(2)*G( - i_,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          + 72*Log(2)*G( - i_,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          + 72*Log(2)*G( - i_,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*Log(2)*G( - i_,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G( - i_,y)*G( - w1, - w1,t)
          + 96*Log(2)*G( - i_,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G( - i_,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G( - i_,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G( - i_,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G( - i_,y)*G( - w1,w1,t)
          + 96*Log(2)*G( - i_,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G( - i_,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G( - i_,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G( - i_,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G( - i_,y)*G( - w1,w2,t)
          - 72*Log(2)*G( - i_,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          + 72*Log(2)*G( - i_,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          + 72*Log(2)*G( - i_,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*Log(2)*G( - i_,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - i_,y)*G( - w1,-1,t)
          + 48*Log(2)*G( - i_,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G( - i_,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G( - i_,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - i_,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G( - i_,y)*G( - w1,1,t)
          + 48*Log(2)*G( - i_,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G( - i_,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G( - i_,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G( - i_,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G( - i_,-1, - i_,y)
          - 576*Log(2)*G( - i_,-1, - i_,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G( - i_,-1, - i_,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G( - i_,-1, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G( - i_,-1, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G( - i_,-1,i_,y)
          - 576*Log(2)*G( - i_,-1,i_,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G( - i_,-1,i_,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G( - i_,-1,i_,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G( - i_,-1,i_,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G( - i_,-1,y)*G( - w2,t)
          - 192*Log(2)*G( - i_,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 384*Log(2)*G( - i_,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 192*Log(2)*G( - i_,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 96*Log(2)*G( - i_,-1,y)*G( - w2,t)*t^-1
          + 192*Log(2)*G( - i_,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*Log(2)*G( - i_,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G( - i_,-1,y)*G( - w1,t)
          + 384*Log(2)*G( - i_,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 384*Log(2)*G( - i_,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 384*Log(2)*G( - i_,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G( - i_,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 1536*Log(2)*G( - i_,-1,-1,y)
          + 1536*Log(2)*G( - i_,-1,-1,y)*z^-1*[t-w2]^-1
          - 1536*Log(2)*G( - i_,-1,-1,y)*z^-1*[t+w2]^-1
          - 1536*Log(2)*G( - i_,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1536*Log(2)*G( - i_,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G( - i_,-1,0,y)
          - 576*Log(2)*G( - i_,-1,0,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G( - i_,-1,0,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G( - i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G( - i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 768*Log(2)*G( - i_,-1,1,y)
          + 768*Log(2)*G( - i_,-1,1,y)*z^-1*[t-w2]^-1
          - 768*Log(2)*G( - i_,-1,1,y)*z^-1*[t+w2]^-1
          - 768*Log(2)*G( - i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 768*Log(2)*G( - i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G( - i_,0, - i_,y)
          + 216*Log(2)*G( - i_,0, - i_,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G( - i_,0, - i_,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G( - i_,0, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G( - i_,0, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G( - i_,0,i_,y)
          + 216*Log(2)*G( - i_,0,i_,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G( - i_,0,i_,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G( - i_,0,i_,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G( - i_,0,i_,y)*[t+w2]^-1*[z-2]^-1
          - 108*Log(2)*G( - i_,0,y)*G( - w2,t)
          + 72*Log(2)*G( - i_,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 144*Log(2)*G( - i_,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 72*Log(2)*G( - i_,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 36*Log(2)*G( - i_,0,y)*G( - w2,t)*t^-1
          - 72*Log(2)*G( - i_,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*Log(2)*G( - i_,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G( - i_,0,y)*G( - w1,t)
          - 144*Log(2)*G( - i_,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 144*Log(2)*G( - i_,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 144*Log(2)*G( - i_,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*Log(2)*G( - i_,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G( - i_,0,-1,y)
          - 576*Log(2)*G( - i_,0,-1,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G( - i_,0,-1,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G( - i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G( - i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G( - i_,0,0,y)
          + 216*Log(2)*G( - i_,0,0,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G( - i_,0,0,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G( - i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G( - i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G( - i_,0,1,y)
          - 288*Log(2)*G( - i_,0,1,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G( - i_,0,1,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G( - i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G( - i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G( - i_,1, - i_,y)
          - 288*Log(2)*G( - i_,1, - i_,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G( - i_,1, - i_,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G( - i_,1, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G( - i_,1, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G( - i_,1,i_,y)
          - 288*Log(2)*G( - i_,1,i_,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G( - i_,1,i_,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G( - i_,1,i_,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G( - i_,1,i_,y)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G( - i_,1,y)*G( - w2,t)
          - 96*Log(2)*G( - i_,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 192*Log(2)*G( - i_,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 96*Log(2)*G( - i_,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 48*Log(2)*G( - i_,1,y)*G( - w2,t)*t^-1
          + 96*Log(2)*G( - i_,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G( - i_,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G( - i_,1,y)*G( - w1,t)
          + 192*Log(2)*G( - i_,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 192*Log(2)*G( - i_,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G( - i_,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*Log(2)*G( - i_,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 768*Log(2)*G( - i_,1,-1,y)
          + 768*Log(2)*G( - i_,1,-1,y)*z^-1*[t-w2]^-1
          - 768*Log(2)*G( - i_,1,-1,y)*z^-1*[t+w2]^-1
          - 768*Log(2)*G( - i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 768*Log(2)*G( - i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G( - i_,1,0,y)
          - 288*Log(2)*G( - i_,1,0,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G( - i_,1,0,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G( - i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G( - i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G( - i_,1,1,y)
          + 384*Log(2)*G( - i_,1,1,y)*z^-1*[t-w2]^-1
          - 384*Log(2)*G( - i_,1,1,y)*z^-1*[t+w2]^-1
          - 384*Log(2)*G( - i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G( - i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G(i_, - i_, - i_,y)
          + 216*Log(2)*G(i_, - i_, - i_,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G(i_, - i_, - i_,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G(i_, - i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G(i_, - i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G(i_, - i_,i_,y)
          + 216*Log(2)*G(i_, - i_,i_,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G(i_, - i_,i_,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G(i_, - i_,i_,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G(i_, - i_,i_,y)*[t+w2]^-1*[z-2]^-1
          - 108*Log(2)*G(i_, - i_,y)*G( - w2,t)
          + 72*Log(2)*G(i_, - i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 144*Log(2)*G(i_, - i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 72*Log(2)*G(i_, - i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 36*Log(2)*G(i_, - i_,y)*G( - w2,t)*t^-1
          - 72*Log(2)*G(i_, - i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*Log(2)*G(i_, - i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(i_, - i_,y)*G( - w1,t)
          - 144*Log(2)*G(i_, - i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 144*Log(2)*G(i_, - i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(i_, - i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*Log(2)*G(i_, - i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(i_, - i_,y)*G(w1,t)
          - 144*Log(2)*G(i_, - i_,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 144*Log(2)*G(i_, - i_,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(i_, - i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*Log(2)*G(i_, - i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*Log(2)*G(i_, - i_,y)*G(w2,t)
          + 144*Log(2)*G(i_, - i_,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 72*Log(2)*G(i_, - i_,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(i_, - i_,y)*G(w2,t)*t^-1*[z-2]^-1
          + 36*Log(2)*G(i_, - i_,y)*G(w2,t)*t^-1
          - 144*Log(2)*G(i_, - i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(i_, - i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(i_, - i_,-1,y)
          - 576*Log(2)*G(i_, - i_,-1,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(i_, - i_,-1,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(i_, - i_,-1,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(i_, - i_,-1,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G(i_, - i_,0,y)
          + 216*Log(2)*G(i_, - i_,0,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G(i_, - i_,0,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G(i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G(i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(i_, - i_,1,y)
          - 288*Log(2)*G(i_, - i_,1,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(i_, - i_,1,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G(i_,i_, - i_,y)
          + 216*Log(2)*G(i_,i_, - i_,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G(i_,i_, - i_,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G(i_,i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G(i_,i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G(i_,i_,i_,y)
          + 216*Log(2)*G(i_,i_,i_,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G(i_,i_,i_,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G(i_,i_,i_,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G(i_,i_,i_,y)*[t+w2]^-1*[z-2]^-1
          - 108*Log(2)*G(i_,i_,y)*G( - w2,t)
          + 72*Log(2)*G(i_,i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 144*Log(2)*G(i_,i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 72*Log(2)*G(i_,i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 36*Log(2)*G(i_,i_,y)*G( - w2,t)*t^-1
          - 72*Log(2)*G(i_,i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*Log(2)*G(i_,i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(i_,i_,y)*G( - w1,t)
          - 144*Log(2)*G(i_,i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 144*Log(2)*G(i_,i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(i_,i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*Log(2)*G(i_,i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(i_,i_,y)*G(w1,t)
          - 144*Log(2)*G(i_,i_,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 144*Log(2)*G(i_,i_,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(i_,i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*Log(2)*G(i_,i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*Log(2)*G(i_,i_,y)*G(w2,t)
          + 144*Log(2)*G(i_,i_,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 72*Log(2)*G(i_,i_,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(i_,i_,y)*G(w2,t)*t^-1*[z-2]^-1
          + 36*Log(2)*G(i_,i_,y)*G(w2,t)*t^-1
          - 144*Log(2)*G(i_,i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(i_,i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(i_,i_,-1,y)
          - 576*Log(2)*G(i_,i_,-1,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(i_,i_,-1,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(i_,i_,-1,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(i_,i_,-1,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G(i_,i_,0,y)
          + 216*Log(2)*G(i_,i_,0,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G(i_,i_,0,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G(i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G(i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(i_,i_,1,y)
          - 288*Log(2)*G(i_,i_,1,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(i_,i_,1,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 72*Log(2)*G(i_,y)*G( - w2, - w2,t)
          + 48*Log(2)*G(i_,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(i_,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(i_,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(i_,y)*G( - w2, - w2,t)*t^-1
          - 48*Log(2)*G(i_,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G(i_,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(i_,y)*G( - w2, - w1,t)
          - 48*Log(2)*G(i_,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(i_,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(i_,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G(i_,y)*G( - w2, - w1,t)*t^-1
          + 48*Log(2)*G(i_,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(i_,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(i_,y)*G( - w2,w1,t)
          - 48*Log(2)*G(i_,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(i_,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(i_,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G(i_,y)*G( - w2,w1,t)*t^-1
          + 48*Log(2)*G(i_,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(i_,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*Log(2)*G(i_,y)*G( - w2,w2,t)
          + 24*Log(2)*G(i_,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(i_,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          - 24*Log(2)*G(i_,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          - 12*Log(2)*G(i_,y)*G( - w2,w2,t)*t^-1
          - 24*Log(2)*G(i_,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(i_,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(i_,y)*G( - w2,-1,t)
          - 48*Log(2)*G(i_,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(i_,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(i_,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G(i_,y)*G( - w2,-1,t)*t^-1
          + 48*Log(2)*G(i_,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(i_,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(i_,y)*G( - w1, - w2,t)
          - 72*Log(2)*G(i_,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          + 72*Log(2)*G(i_,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(i_,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*Log(2)*G(i_,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(i_,y)*G( - w1, - w1,t)
          + 96*Log(2)*G(i_,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(i_,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(i_,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G(i_,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(i_,y)*G( - w1,w1,t)
          + 96*Log(2)*G(i_,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(i_,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(i_,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G(i_,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(i_,y)*G( - w1,w2,t)
          - 72*Log(2)*G(i_,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          + 72*Log(2)*G(i_,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(i_,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*Log(2)*G(i_,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(i_,y)*G( - w1,-1,t)
          + 48*Log(2)*G(i_,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(i_,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(i_,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(i_,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(i_,y)*G( - w1,1,t)
          + 48*Log(2)*G(i_,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(i_,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(i_,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(i_,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(i_,y)*G(w1, - w2,t)
          - 72*Log(2)*G(i_,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          + 72*Log(2)*G(i_,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(i_,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*Log(2)*G(i_,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(i_,y)*G(w1, - w1,t)
          + 96*Log(2)*G(i_,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(i_,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(i_,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G(i_,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(i_,y)*G(w1,w1,t)
          + 96*Log(2)*G(i_,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(i_,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(i_,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G(i_,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(i_,y)*G(w1,w2,t)
          - 72*Log(2)*G(i_,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          + 72*Log(2)*G(i_,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(i_,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*Log(2)*G(i_,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(i_,y)*G(w1,-1,t)
          + 48*Log(2)*G(i_,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(i_,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(i_,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(i_,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(i_,y)*G(w1,1,t)
          + 48*Log(2)*G(i_,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(i_,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(i_,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(i_,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 36*Log(2)*G(i_,y)*G(w2, - w2,t)
          + 48*Log(2)*G(i_,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          - 24*Log(2)*G(i_,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          + 24*Log(2)*G(i_,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          + 12*Log(2)*G(i_,y)*G(w2, - w2,t)*t^-1
          - 48*Log(2)*G(i_,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*Log(2)*G(i_,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(i_,y)*G(w2, - w1,t)
          - 96*Log(2)*G(i_,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(i_,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(i_,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(i_,y)*G(w2, - w1,t)*t^-1
          + 96*Log(2)*G(i_,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(i_,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(i_,y)*G(w2,w1,t)
          - 96*Log(2)*G(i_,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(i_,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(i_,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(i_,y)*G(w2,w1,t)*t^-1
          + 96*Log(2)*G(i_,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(i_,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*Log(2)*G(i_,y)*G(w2,w2,t)
          + 96*Log(2)*G(i_,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(i_,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(i_,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G(i_,y)*G(w2,w2,t)*t^-1
          - 96*Log(2)*G(i_,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(i_,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(i_,y)*G(w2,1,t)
          - 96*Log(2)*G(i_,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(i_,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(i_,y)*G(w2,1,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(i_,y)*G(w2,1,t)*t^-1
          + 96*Log(2)*G(i_,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(i_,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(i_,-1, - i_,y)
          - 576*Log(2)*G(i_,-1, - i_,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(i_,-1, - i_,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(i_,-1, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(i_,-1, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(i_,-1,i_,y)
          - 576*Log(2)*G(i_,-1,i_,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(i_,-1,i_,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(i_,-1,i_,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(i_,-1,i_,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(i_,-1,y)*G( - w2,t)
          - 192*Log(2)*G(i_,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 384*Log(2)*G(i_,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 192*Log(2)*G(i_,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 96*Log(2)*G(i_,-1,y)*G( - w2,t)*t^-1
          + 192*Log(2)*G(i_,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*Log(2)*G(i_,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(i_,-1,y)*G( - w1,t)
          + 384*Log(2)*G(i_,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(i_,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(i_,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(i_,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(i_,-1,y)*G(w1,t)
          + 384*Log(2)*G(i_,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(i_,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(i_,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(i_,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(i_,-1,y)*G(w2,t)
          - 384*Log(2)*G(i_,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(i_,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(i_,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 96*Log(2)*G(i_,-1,y)*G(w2,t)*t^-1
          + 384*Log(2)*G(i_,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(i_,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 1536*Log(2)*G(i_,-1,-1,y)
          + 1536*Log(2)*G(i_,-1,-1,y)*z^-1*[t-w2]^-1
          - 1536*Log(2)*G(i_,-1,-1,y)*z^-1*[t+w2]^-1
          - 1536*Log(2)*G(i_,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1536*Log(2)*G(i_,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(i_,-1,0,y)
          - 576*Log(2)*G(i_,-1,0,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(i_,-1,0,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 768*Log(2)*G(i_,-1,1,y)
          + 768*Log(2)*G(i_,-1,1,y)*z^-1*[t-w2]^-1
          - 768*Log(2)*G(i_,-1,1,y)*z^-1*[t+w2]^-1
          - 768*Log(2)*G(i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 768*Log(2)*G(i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G(i_,0, - i_,y)
          + 216*Log(2)*G(i_,0, - i_,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G(i_,0, - i_,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G(i_,0, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G(i_,0, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G(i_,0,i_,y)
          + 216*Log(2)*G(i_,0,i_,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G(i_,0,i_,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G(i_,0,i_,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G(i_,0,i_,y)*[t+w2]^-1*[z-2]^-1
          - 108*Log(2)*G(i_,0,y)*G( - w2,t)
          + 72*Log(2)*G(i_,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 144*Log(2)*G(i_,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 72*Log(2)*G(i_,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 36*Log(2)*G(i_,0,y)*G( - w2,t)*t^-1
          - 72*Log(2)*G(i_,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*Log(2)*G(i_,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(i_,0,y)*G( - w1,t)
          - 144*Log(2)*G(i_,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 144*Log(2)*G(i_,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(i_,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*Log(2)*G(i_,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(i_,0,y)*G(w1,t)
          - 144*Log(2)*G(i_,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 144*Log(2)*G(i_,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(i_,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*Log(2)*G(i_,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*Log(2)*G(i_,0,y)*G(w2,t)
          + 144*Log(2)*G(i_,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 72*Log(2)*G(i_,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(i_,0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 36*Log(2)*G(i_,0,y)*G(w2,t)*t^-1
          - 144*Log(2)*G(i_,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(i_,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(i_,0,-1,y)
          - 576*Log(2)*G(i_,0,-1,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(i_,0,-1,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G(i_,0,0,y)
          + 216*Log(2)*G(i_,0,0,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G(i_,0,0,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G(i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G(i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(i_,0,1,y)
          - 288*Log(2)*G(i_,0,1,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(i_,0,1,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(i_,1, - i_,y)
          - 288*Log(2)*G(i_,1, - i_,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(i_,1, - i_,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(i_,1, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(i_,1, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(i_,1,i_,y)
          - 288*Log(2)*G(i_,1,i_,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(i_,1,i_,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(i_,1,i_,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(i_,1,i_,y)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(i_,1,y)*G( - w2,t)
          - 96*Log(2)*G(i_,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(i_,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(i_,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 48*Log(2)*G(i_,1,y)*G( - w2,t)*t^-1
          + 96*Log(2)*G(i_,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(i_,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(i_,1,y)*G( - w1,t)
          + 192*Log(2)*G(i_,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 192*Log(2)*G(i_,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(i_,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*Log(2)*G(i_,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(i_,1,y)*G(w1,t)
          + 192*Log(2)*G(i_,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 192*Log(2)*G(i_,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(i_,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*Log(2)*G(i_,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(i_,1,y)*G(w2,t)
          - 192*Log(2)*G(i_,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(i_,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(i_,1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 48*Log(2)*G(i_,1,y)*G(w2,t)*t^-1
          + 192*Log(2)*G(i_,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(i_,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 768*Log(2)*G(i_,1,-1,y)
          + 768*Log(2)*G(i_,1,-1,y)*z^-1*[t-w2]^-1
          - 768*Log(2)*G(i_,1,-1,y)*z^-1*[t+w2]^-1
          - 768*Log(2)*G(i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 768*Log(2)*G(i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(i_,1,0,y)
          - 288*Log(2)*G(i_,1,0,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(i_,1,0,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(i_,1,1,y)
          + 384*Log(2)*G(i_,1,1,y)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(i_,1,1,y)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w1, - w2, - w2,t)
          - 48*Log(2)*G(w1, - w2, - w2,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(w1, - w2, - w2,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(w1, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w1, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w1, - w2, - w1,t)
          + 48*Log(2)*G(w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(w1, - w2,t)*G( - i_,y)
          - 72*Log(2)*G(w1, - w2,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 72*Log(2)*G(w1, - w2,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(w1, - w2,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 72*Log(2)*G(w1, - w2,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w1, - w2,w1,t)
          + 48*Log(2)*G(w1, - w2,w1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(w1, - w2,w1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(w1, - w2,w2,t)
          - 24*Log(2)*G(w1, - w2,w2,t)*z^-1*[t-w2]^-1
          + 24*Log(2)*G(w1, - w2,w2,t)*z^-1*[t+w2]^-1
          + 24*Log(2)*G(w1, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G(w1, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w1, - w2,-1,t)
          + 48*Log(2)*G(w1, - w2,-1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(w1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w1, - w1, - w2,t)
          + 48*Log(2)*G(w1, - w1, - w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(w1, - w1, - w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(w1, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w1, - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(w1, - w1, - w1,t)
          - 64*Log(2)*G(w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(w1, - w1,t)*G( - i_,y)
          + 96*Log(2)*G(w1, - w1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(w1, - w1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(w1, - w1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G(w1, - w1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(w1, - w1,w1,t)
          - 64*Log(2)*G(w1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(w1, - w1,w1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w1, - w1,w2,t)
          + 48*Log(2)*G(w1, - w1,w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(w1, - w1,w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(w1, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w1, - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w1, - w1,-1,t)
          - 32*Log(2)*G(w1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(w1, - w1,-1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w1, - w1,1,t)
          - 32*Log(2)*G(w1, - w1,1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(w1, - w1,1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(w1,t)*G( - i_, - i_,y)
          - 144*Log(2)*G(w1,t)*G( - i_, - i_,y)*z^-1*[t-w2]^-1
          + 144*Log(2)*G(w1,t)*G( - i_, - i_,y)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(w1,t)*G( - i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 144*Log(2)*G(w1,t)*G( - i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(w1,t)*G( - i_,i_,y)
          - 144*Log(2)*G(w1,t)*G( - i_,i_,y)*z^-1*[t-w2]^-1
          + 144*Log(2)*G(w1,t)*G( - i_,i_,y)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(w1,t)*G( - i_,i_,y)*[t-w2]^-1*[z-2]^-1
          - 144*Log(2)*G(w1,t)*G( - i_,i_,y)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(w1,t)*G( - i_,-1,y)
          + 384*Log(2)*G(w1,t)*G( - i_,-1,y)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(w1,t)*G( - i_,-1,y)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(w1,t)*G( - i_,-1,y)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(w1,t)*G( - i_,-1,y)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(w1,t)*G( - i_,0,y)
          - 144*Log(2)*G(w1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          + 144*Log(2)*G(w1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(w1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 144*Log(2)*G(w1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(w1,t)*G( - i_,1,y)
          + 192*Log(2)*G(w1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          - 192*Log(2)*G(w1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(w1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 192*Log(2)*G(w1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w1,w1, - w2,t)
          + 48*Log(2)*G(w1,w1, - w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(w1,w1, - w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(w1,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w1,w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(w1,w1, - w1,t)
          - 64*Log(2)*G(w1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(w1,w1, - w1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(w1,w1,t)*G( - i_,y)
          + 96*Log(2)*G(w1,w1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(w1,w1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(w1,w1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G(w1,w1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(w1,w1,w1,t)
          - 64*Log(2)*G(w1,w1,w1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(w1,w1,w1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w1,w1,w2,t)
          + 48*Log(2)*G(w1,w1,w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(w1,w1,w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(w1,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w1,w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w1,w1,-1,t)
          - 32*Log(2)*G(w1,w1,-1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(w1,w1,-1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w1,w1,1,t)
          - 32*Log(2)*G(w1,w1,1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(w1,w1,1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(w1,w2, - w2,t)
          - 24*Log(2)*G(w1,w2, - w2,t)*z^-1*[t-w2]^-1
          + 24*Log(2)*G(w1,w2, - w2,t)*z^-1*[t+w2]^-1
          + 24*Log(2)*G(w1,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G(w1,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w1,w2, - w1,t)
          + 48*Log(2)*G(w1,w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(w1,w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(w1,w2,t)*G( - i_,y)
          - 72*Log(2)*G(w1,w2,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 72*Log(2)*G(w1,w2,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(w1,w2,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 72*Log(2)*G(w1,w2,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w1,w2,w1,t)
          + 48*Log(2)*G(w1,w2,w1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(w1,w2,w1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w1,w2,w2,t)
          - 48*Log(2)*G(w1,w2,w2,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(w1,w2,w2,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(w1,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w1,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w1,w2,1,t)
          + 48*Log(2)*G(w1,w2,1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(w1,w2,1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w1,-1, - w2,t)
          + 48*Log(2)*G(w1,-1, - w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(w1,-1, - w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(w1,-1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w1,-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w1,-1, - w1,t)
          - 32*Log(2)*G(w1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(w1,-1, - w1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w1,-1,t)*G( - i_,y)
          + 48*Log(2)*G(w1,-1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(w1,-1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(w1,-1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w1,-1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w1,-1,w1,t)
          - 32*Log(2)*G(w1,-1,w1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(w1,-1,w1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(w1,-1,-1,t)
          - 64*Log(2)*G(w1,-1,-1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(w1,-1,-1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G(w1,-1,1,t)
          + 32*Log(2)*G(w1,-1,1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(w1,-1,1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G(w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w1,1, - w1,t)
          - 32*Log(2)*G(w1,1, - w1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(w1,1, - w1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w1,1,t)*G( - i_,y)
          + 48*Log(2)*G(w1,1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(w1,1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(w1,1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w1,1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w1,1,w1,t)
          - 32*Log(2)*G(w1,1,w1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(w1,1,w1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w1,1,w2,t)
          + 48*Log(2)*G(w1,1,w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(w1,1,w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(w1,1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w1,1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G(w1,1,-1,t)
          + 32*Log(2)*G(w1,1,-1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(w1,1,-1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G(w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(w1,1,1,t)
          - 64*Log(2)*G(w1,1,1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(w1,1,1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G(w2, - w2, - w2,t)
          + 32*Log(2)*G(w2, - w2, - w2,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G(w2, - w2, - w2,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G(w2, - w2, - w2,t)*t^-1*[z-2]^-1
          + 8*Log(2)*G(w2, - w2, - w2,t)*t^-1
          - 32*Log(2)*G(w2, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(w2, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(w2, - w2, - w1,t)
          - 32*Log(2)*G(w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 16*Log(2)*G(w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G(w2, - w2, - w1,t)*t^-1*[z-2]^-1
          - 8*Log(2)*G(w2, - w2, - w1,t)*t^-1
          + 32*Log(2)*G(w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*Log(2)*G(w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*Log(2)*G(w2, - w2,t)*G( - i_,y)
          + 48*Log(2)*G(w2, - w2,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 24*Log(2)*G(w2, - w2,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 24*Log(2)*G(w2, - w2,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 12*Log(2)*G(w2, - w2,t)*G( - i_,y)*t^-1
          - 48*Log(2)*G(w2, - w2,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 24*Log(2)*G(w2, - w2,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(w2, - w2,w1,t)
          - 32*Log(2)*G(w2, - w2,w1,t)*z^-1*[t-w2]^-1
          + 16*Log(2)*G(w2, - w2,w1,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G(w2, - w2,w1,t)*t^-1*[z-2]^-1
          - 8*Log(2)*G(w2, - w2,w1,t)*t^-1
          + 32*Log(2)*G(w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*Log(2)*G(w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*Log(2)*G(w2, - w2,w2,t)
          + 16*Log(2)*G(w2, - w2,w2,t)*z^-1*[t-w2]^-1
          - 8*Log(2)*G(w2, - w2,w2,t)*z^-1*[t+w2]^-1
          + 8*Log(2)*G(w2, - w2,w2,t)*t^-1*[z-2]^-1
          + 4*Log(2)*G(w2, - w2,w2,t)*t^-1
          - 16*Log(2)*G(w2, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 8*Log(2)*G(w2, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(w2, - w2,-1,t)
          - 32*Log(2)*G(w2, - w2,-1,t)*z^-1*[t-w2]^-1
          + 16*Log(2)*G(w2, - w2,-1,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G(w2, - w2,-1,t)*t^-1*[z-2]^-1
          - 8*Log(2)*G(w2, - w2,-1,t)*t^-1
          + 32*Log(2)*G(w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*Log(2)*G(w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 36*Log(2)*G(w2, - w1, - w2,t)
          - 48*Log(2)*G(w2, - w1, - w2,t)*z^-1*[t-w2]^-1
          + 24*Log(2)*G(w2, - w1, - w2,t)*z^-1*[t+w2]^-1
          - 24*Log(2)*G(w2, - w1, - w2,t)*t^-1*[z-2]^-1
          - 12*Log(2)*G(w2, - w1, - w2,t)*t^-1
          + 48*Log(2)*G(w2, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G(w2, - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w2, - w1, - w1,t)
          + 64*Log(2)*G(w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(w2, - w1, - w1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(w2, - w1, - w1,t)*t^-1
          - 64*Log(2)*G(w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(w2, - w1,t)*G( - i_,y)
          - 96*Log(2)*G(w2, - w1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(w2, - w1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(w2, - w1,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 24*Log(2)*G(w2, - w1,t)*G( - i_,y)*t^-1
          + 96*Log(2)*G(w2, - w1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w2, - w1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w2, - w1,w1,t)
          + 64*Log(2)*G(w2, - w1,w1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(w2, - w1,w1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(w2, - w1,w1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(w2, - w1,w1,t)*t^-1
          - 64*Log(2)*G(w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*Log(2)*G(w2, - w1,w2,t)
          - 48*Log(2)*G(w2, - w1,w2,t)*z^-1*[t-w2]^-1
          + 24*Log(2)*G(w2, - w1,w2,t)*z^-1*[t+w2]^-1
          - 24*Log(2)*G(w2, - w1,w2,t)*t^-1*[z-2]^-1
          - 12*Log(2)*G(w2, - w1,w2,t)*t^-1
          + 48*Log(2)*G(w2, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G(w2, - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G(w2, - w1,-1,t)
          + 32*Log(2)*G(w2, - w1,-1,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G(w2, - w1,-1,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G(w2, - w1,-1,t)*t^-1*[z-2]^-1
          + 8*Log(2)*G(w2, - w1,-1,t)*t^-1
          - 32*Log(2)*G(w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G(w2, - w1,1,t)
          + 32*Log(2)*G(w2, - w1,1,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G(w2, - w1,1,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G(w2, - w1,1,t)*t^-1*[z-2]^-1
          + 8*Log(2)*G(w2, - w1,1,t)*t^-1
          - 32*Log(2)*G(w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 108*Log(2)*G(w2,t)*G( - i_, - i_,y)
          + 144*Log(2)*G(w2,t)*G( - i_, - i_,y)*z^-1*[t-w2]^-1
          - 72*Log(2)*G(w2,t)*G( - i_, - i_,y)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(w2,t)*G( - i_, - i_,y)*t^-1*[z-2]^-1
          + 36*Log(2)*G(w2,t)*G( - i_, - i_,y)*t^-1
          - 144*Log(2)*G(w2,t)*G( - i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(w2,t)*G( - i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 108*Log(2)*G(w2,t)*G( - i_,i_,y)
          + 144*Log(2)*G(w2,t)*G( - i_,i_,y)*z^-1*[t-w2]^-1
          - 72*Log(2)*G(w2,t)*G( - i_,i_,y)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(w2,t)*G( - i_,i_,y)*t^-1*[z-2]^-1
          + 36*Log(2)*G(w2,t)*G( - i_,i_,y)*t^-1
          - 144*Log(2)*G(w2,t)*G( - i_,i_,y)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(w2,t)*G( - i_,i_,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(w2,t)*G( - i_,-1,y)
          - 384*Log(2)*G(w2,t)*G( - i_,-1,y)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(w2,t)*G( - i_,-1,y)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(w2,t)*G( - i_,-1,y)*t^-1*[z-2]^-1
          - 96*Log(2)*G(w2,t)*G( - i_,-1,y)*t^-1
          + 384*Log(2)*G(w2,t)*G( - i_,-1,y)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(w2,t)*G( - i_,-1,y)*[t+w2]^-1*[z-2]^-1
          - 108*Log(2)*G(w2,t)*G( - i_,0,y)
          + 144*Log(2)*G(w2,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          - 72*Log(2)*G(w2,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(w2,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          + 36*Log(2)*G(w2,t)*G( - i_,0,y)*t^-1
          - 144*Log(2)*G(w2,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(w2,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(w2,t)*G( - i_,1,y)
          - 192*Log(2)*G(w2,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(w2,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(w2,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          - 48*Log(2)*G(w2,t)*G( - i_,1,y)*t^-1
          + 192*Log(2)*G(w2,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(w2,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 36*Log(2)*G(w2,w1, - w2,t)
          - 48*Log(2)*G(w2,w1, - w2,t)*z^-1*[t-w2]^-1
          + 24*Log(2)*G(w2,w1, - w2,t)*z^-1*[t+w2]^-1
          - 24*Log(2)*G(w2,w1, - w2,t)*t^-1*[z-2]^-1
          - 12*Log(2)*G(w2,w1, - w2,t)*t^-1
          + 48*Log(2)*G(w2,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G(w2,w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w2,w1, - w1,t)
          + 64*Log(2)*G(w2,w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(w2,w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(w2,w1, - w1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(w2,w1, - w1,t)*t^-1
          - 64*Log(2)*G(w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(w2,w1,t)*G( - i_,y)
          - 96*Log(2)*G(w2,w1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(w2,w1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(w2,w1,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 24*Log(2)*G(w2,w1,t)*G( - i_,y)*t^-1
          + 96*Log(2)*G(w2,w1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w2,w1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w2,w1,w1,t)
          + 64*Log(2)*G(w2,w1,w1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(w2,w1,w1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(w2,w1,w1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(w2,w1,w1,t)*t^-1
          - 64*Log(2)*G(w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*Log(2)*G(w2,w1,w2,t)
          - 48*Log(2)*G(w2,w1,w2,t)*z^-1*[t-w2]^-1
          + 24*Log(2)*G(w2,w1,w2,t)*z^-1*[t+w2]^-1
          - 24*Log(2)*G(w2,w1,w2,t)*t^-1*[z-2]^-1
          - 12*Log(2)*G(w2,w1,w2,t)*t^-1
          + 48*Log(2)*G(w2,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G(w2,w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G(w2,w1,-1,t)
          + 32*Log(2)*G(w2,w1,-1,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G(w2,w1,-1,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G(w2,w1,-1,t)*t^-1*[z-2]^-1
          + 8*Log(2)*G(w2,w1,-1,t)*t^-1
          - 32*Log(2)*G(w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G(w2,w1,1,t)
          + 32*Log(2)*G(w2,w1,1,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G(w2,w1,1,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G(w2,w1,1,t)*t^-1*[z-2]^-1
          + 8*Log(2)*G(w2,w1,1,t)*t^-1
          - 32*Log(2)*G(w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G(w2,w2, - w2,t)
          + 32*Log(2)*G(w2,w2, - w2,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G(w2,w2, - w2,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G(w2,w2, - w2,t)*t^-1*[z-2]^-1
          + 8*Log(2)*G(w2,w2, - w2,t)*t^-1
          - 32*Log(2)*G(w2,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(w2,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w2,w2, - w1,t)
          - 64*Log(2)*G(w2,w2, - w1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(w2,w2, - w1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G(w2,w2, - w1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(w2,w2, - w1,t)*t^-1
          + 64*Log(2)*G(w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*Log(2)*G(w2,w2,t)*G( - i_,y)
          + 96*Log(2)*G(w2,w2,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(w2,w2,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(w2,w2,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 24*Log(2)*G(w2,w2,t)*G( - i_,y)*t^-1
          - 96*Log(2)*G(w2,w2,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w2,w2,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w2,w2,w1,t)
          - 64*Log(2)*G(w2,w2,w1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(w2,w2,w1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G(w2,w2,w1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(w2,w2,w1,t)*t^-1
          + 64*Log(2)*G(w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w2,w2,w2,t)
          + 64*Log(2)*G(w2,w2,w2,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(w2,w2,w2,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(w2,w2,w2,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(w2,w2,w2,t)*t^-1
          - 64*Log(2)*G(w2,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w2,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w2,w2,1,t)
          - 64*Log(2)*G(w2,w2,1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(w2,w2,1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G(w2,w2,1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(w2,w2,1,t)*t^-1
          + 64*Log(2)*G(w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 12*Log(2)*G(w2,0, - w2,t)
          - 16*Log(2)*G(w2,0, - w2,t)*z^-1*[t-w2]^-1
          + 8*Log(2)*G(w2,0, - w2,t)*z^-1*[t+w2]^-1
          - 8*Log(2)*G(w2,0, - w2,t)*t^-1*[z-2]^-1
          - 4*Log(2)*G(w2,0, - w2,t)*t^-1
          + 16*Log(2)*G(w2,0, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 8*Log(2)*G(w2,0, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 12*Log(2)*G(w2,0,w2,t)
          + 16*Log(2)*G(w2,0,w2,t)*z^-1*[t-w2]^-1
          - 8*Log(2)*G(w2,0,w2,t)*z^-1*[t+w2]^-1
          + 8*Log(2)*G(w2,0,w2,t)*t^-1*[z-2]^-1
          + 4*Log(2)*G(w2,0,w2,t)*t^-1
          - 16*Log(2)*G(w2,0,w2,t)*[t-w2]^-1*[z-2]^-1
          + 8*Log(2)*G(w2,0,w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G(w2,0,-1,t)
          + 32*Log(2)*G(w2,0,-1,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G(w2,0,-1,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G(w2,0,-1,t)*t^-1*[z-2]^-1
          + 8*Log(2)*G(w2,0,-1,t)*t^-1
          - 32*Log(2)*G(w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(w2,0,1,t)
          - 32*Log(2)*G(w2,0,1,t)*z^-1*[t-w2]^-1
          + 16*Log(2)*G(w2,0,1,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G(w2,0,1,t)*t^-1*[z-2]^-1
          - 8*Log(2)*G(w2,0,1,t)*t^-1
          + 32*Log(2)*G(w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*Log(2)*G(w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w2,1, - w1,t)
          + 64*Log(2)*G(w2,1, - w1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(w2,1, - w1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(w2,1, - w1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(w2,1, - w1,t)*t^-1
          - 64*Log(2)*G(w2,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w2,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(w2,1,t)*G( - i_,y)
          - 96*Log(2)*G(w2,1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(w2,1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(w2,1,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 24*Log(2)*G(w2,1,t)*G( - i_,y)*t^-1
          + 96*Log(2)*G(w2,1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w2,1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w2,1,w1,t)
          + 64*Log(2)*G(w2,1,w1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(w2,1,w1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(w2,1,w1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(w2,1,w1,t)*t^-1
          - 64*Log(2)*G(w2,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(w2,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(w2,1,w2,t)
          - 96*Log(2)*G(w2,1,w2,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(w2,1,w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(w2,1,w2,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(w2,1,w2,t)*t^-1
          + 96*Log(2)*G(w2,1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(w2,1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(w2,1,-1,t)
          - 64*Log(2)*G(w2,1,-1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(w2,1,-1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G(w2,1,-1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(w2,1,-1,t)*t^-1
          + 64*Log(2)*G(w2,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(w2,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(w2,1,1,t)
          + 128*Log(2)*G(w2,1,1,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G(w2,1,1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(w2,1,1,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(w2,1,1,t)*t^-1
          - 128*Log(2)*G(w2,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G(w2,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(-1, - w2, - w2,t)
          + 96*Log(2)*G(-1, - w2, - w2,t)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(-1, - w2, - w2,t)*t^-1*[z-2]^-1
          + 48*Log(2)*G(-1, - w2, - w2,t)*t^-1
          - 96*Log(2)*G(-1, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(-1, - w2, - w1,t)
          - 96*Log(2)*G(-1, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(-1, - w2, - w1,t)*t^-1*[z-2]^-1
          - 48*Log(2)*G(-1, - w2, - w1,t)*t^-1
          + 96*Log(2)*G(-1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(-1, - w2,t)*G( - i_,y)
          + 144*Log(2)*G(-1, - w2,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(-1, - w2,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 72*Log(2)*G(-1, - w2,t)*G( - i_,y)*t^-1
          - 144*Log(2)*G(-1, - w2,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(-1, - w2,t)*G(i_,y)
          + 144*Log(2)*G(-1, - w2,t)*G(i_,y)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(-1, - w2,t)*G(i_,y)*t^-1*[z-2]^-1
          + 72*Log(2)*G(-1, - w2,t)*G(i_,y)*t^-1
          - 144*Log(2)*G(-1, - w2,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(-1, - w2,t)*G(0,y)
          + 144*Log(2)*G(-1, - w2,t)*G(0,y)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(-1, - w2,t)*G(0,y)*t^-1*[z-2]^-1
          + 72*Log(2)*G(-1, - w2,t)*G(0,y)*t^-1
          - 144*Log(2)*G(-1, - w2,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(-1, - w2,t)*G(1,y)
          - 192*Log(2)*G(-1, - w2,t)*G(1,y)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(-1, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          - 96*Log(2)*G(-1, - w2,t)*G(1,y)*t^-1
          + 192*Log(2)*G(-1, - w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(-1, - w2,w1,t)
          - 96*Log(2)*G(-1, - w2,w1,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(-1, - w2,w1,t)*t^-1*[z-2]^-1
          - 48*Log(2)*G(-1, - w2,w1,t)*t^-1
          + 96*Log(2)*G(-1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(-1, - w2,w2,t)
          + 48*Log(2)*G(-1, - w2,w2,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(-1, - w2,w2,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G(-1, - w2,w2,t)*t^-1
          - 48*Log(2)*G(-1, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(-1, - w2,-1,t)
          - 96*Log(2)*G(-1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(-1, - w2,-1,t)*t^-1*[z-2]^-1
          - 48*Log(2)*G(-1, - w2,-1,t)*t^-1
          + 96*Log(2)*G(-1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G(-1, - w1, - w2,t)
          - 48*Log(2)*G(-1, - w1, - w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(-1, - w1, - w2,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(-1, - w1, - w2,t)*t^-1
          + 48*Log(2)*G(-1, - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(-1, - w1, - w1,t)
          + 64*Log(2)*G(-1, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(-1, - w1, - w1,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(-1, - w1, - w1,t)*t^-1
          - 64*Log(2)*G(-1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(-1, - w1,t)*G( - i_,y)
          - 96*Log(2)*G(-1, - w1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(-1, - w1,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 48*Log(2)*G(-1, - w1,t)*G( - i_,y)*t^-1
          + 96*Log(2)*G(-1, - w1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(-1, - w1,t)*G(i_,y)
          - 96*Log(2)*G(-1, - w1,t)*G(i_,y)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(-1, - w1,t)*G(i_,y)*t^-1*[z-2]^-1
          - 48*Log(2)*G(-1, - w1,t)*G(i_,y)*t^-1
          + 96*Log(2)*G(-1, - w1,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(-1, - w1,t)*G(0,y)
          - 96*Log(2)*G(-1, - w1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(-1, - w1,t)*G(0,y)*t^-1*[z-2]^-1
          - 48*Log(2)*G(-1, - w1,t)*G(0,y)*t^-1
          + 96*Log(2)*G(-1, - w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(-1, - w1,t)*G(1,y)
          + 128*Log(2)*G(-1, - w1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(-1, - w1,t)*G(1,y)*t^-1*[z-2]^-1
          + 64*Log(2)*G(-1, - w1,t)*G(1,y)*t^-1
          - 128*Log(2)*G(-1, - w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(-1, - w1,w1,t)
          + 64*Log(2)*G(-1, - w1,w1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(-1, - w1,w1,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(-1, - w1,w1,t)*t^-1
          - 64*Log(2)*G(-1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G(-1, - w1,w2,t)
          - 48*Log(2)*G(-1, - w1,w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(-1, - w1,w2,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(-1, - w1,w2,t)*t^-1
          + 48*Log(2)*G(-1, - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 16*Log(2)*G(-1, - w1,-1,t)
          + 32*Log(2)*G(-1, - w1,-1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(-1, - w1,-1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(-1, - w1,-1,t)*t^-1
          - 32*Log(2)*G(-1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 16*Log(2)*G(-1, - w1,1,t)
          + 32*Log(2)*G(-1, - w1,1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(-1, - w1,1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(-1, - w1,1,t)*t^-1
          - 32*Log(2)*G(-1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(-1, - i_, - i_,y)
          - 576*Log(2)*G(-1, - i_, - i_,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(-1, - i_, - i_,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(-1, - i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(-1, - i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(-1, - i_,i_,y)
          - 576*Log(2)*G(-1, - i_,i_,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(-1, - i_,i_,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(-1, - i_,i_,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(-1, - i_,i_,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(-1, - i_,y)*G( - w2,t)
          - 192*Log(2)*G(-1, - i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 384*Log(2)*G(-1, - i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 192*Log(2)*G(-1, - i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 96*Log(2)*G(-1, - i_,y)*G( - w2,t)*t^-1
          + 192*Log(2)*G(-1, - i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*Log(2)*G(-1, - i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(-1, - i_,y)*G( - w1,t)
          + 384*Log(2)*G(-1, - i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(-1, - i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(-1, - i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(-1, - i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(-1, - i_,y)*G(w1,t)
          + 384*Log(2)*G(-1, - i_,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(-1, - i_,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(-1, - i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(-1, - i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(-1, - i_,y)*G(w2,t)
          - 384*Log(2)*G(-1, - i_,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(-1, - i_,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(-1, - i_,y)*G(w2,t)*t^-1*[z-2]^-1
          - 96*Log(2)*G(-1, - i_,y)*G(w2,t)*t^-1
          + 384*Log(2)*G(-1, - i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1, - i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1, - i_,y)*G(1,t)
          + 384*Log(2)*G(-1, - i_,y)*G(1,t)*z^-1*[t-w2]^-1
          + 384*Log(2)*G(-1, - i_,y)*G(1,t)*t^-1*[z-2]^-1
          + 192*Log(2)*G(-1, - i_,y)*G(1,t)*t^-1
          - 384*Log(2)*G(-1, - i_,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 1536*Log(2)*G(-1, - i_,-1,y)
          + 1536*Log(2)*G(-1, - i_,-1,y)*z^-1*[t-w2]^-1
          - 1536*Log(2)*G(-1, - i_,-1,y)*z^-1*[t+w2]^-1
          - 1536*Log(2)*G(-1, - i_,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1536*Log(2)*G(-1, - i_,-1,y)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(-1, - i_,0,y)
          - 576*Log(2)*G(-1, - i_,0,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(-1, - i_,0,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(-1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(-1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 768*Log(2)*G(-1, - i_,1,y)
          + 768*Log(2)*G(-1, - i_,1,y)*z^-1*[t-w2]^-1
          - 768*Log(2)*G(-1, - i_,1,y)*z^-1*[t+w2]^-1
          - 768*Log(2)*G(-1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 768*Log(2)*G(-1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(-1,i_, - i_,y)
          - 576*Log(2)*G(-1,i_, - i_,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(-1,i_, - i_,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(-1,i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(-1,i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(-1,i_,i_,y)
          - 576*Log(2)*G(-1,i_,i_,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(-1,i_,i_,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(-1,i_,i_,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(-1,i_,i_,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(-1,i_,y)*G( - w2,t)
          - 192*Log(2)*G(-1,i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 384*Log(2)*G(-1,i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 192*Log(2)*G(-1,i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 96*Log(2)*G(-1,i_,y)*G( - w2,t)*t^-1
          + 192*Log(2)*G(-1,i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*Log(2)*G(-1,i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(-1,i_,y)*G( - w1,t)
          + 384*Log(2)*G(-1,i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(-1,i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(-1,i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(-1,i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(-1,i_,y)*G(w1,t)
          + 384*Log(2)*G(-1,i_,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(-1,i_,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(-1,i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(-1,i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(-1,i_,y)*G(w2,t)
          - 384*Log(2)*G(-1,i_,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(-1,i_,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(-1,i_,y)*G(w2,t)*t^-1*[z-2]^-1
          - 96*Log(2)*G(-1,i_,y)*G(w2,t)*t^-1
          + 384*Log(2)*G(-1,i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,i_,y)*G(-1,t)
          - 384*Log(2)*G(-1,i_,y)*G(-1,t)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(-1,i_,y)*G(-1,t)*t^-1*[z-2]^-1
          - 192*Log(2)*G(-1,i_,y)*G(-1,t)*t^-1
          + 384*Log(2)*G(-1,i_,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,i_,y)*G(1,t)
          + 384*Log(2)*G(-1,i_,y)*G(1,t)*z^-1*[t-w2]^-1
          + 384*Log(2)*G(-1,i_,y)*G(1,t)*t^-1*[z-2]^-1
          + 192*Log(2)*G(-1,i_,y)*G(1,t)*t^-1
          - 384*Log(2)*G(-1,i_,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 1536*Log(2)*G(-1,i_,-1,y)
          + 1536*Log(2)*G(-1,i_,-1,y)*z^-1*[t-w2]^-1
          - 1536*Log(2)*G(-1,i_,-1,y)*z^-1*[t+w2]^-1
          - 1536*Log(2)*G(-1,i_,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1536*Log(2)*G(-1,i_,-1,y)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(-1,i_,0,y)
          - 576*Log(2)*G(-1,i_,0,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(-1,i_,0,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(-1,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(-1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 768*Log(2)*G(-1,i_,1,y)
          + 768*Log(2)*G(-1,i_,1,y)*z^-1*[t-w2]^-1
          - 768*Log(2)*G(-1,i_,1,y)*z^-1*[t+w2]^-1
          - 768*Log(2)*G(-1,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 768*Log(2)*G(-1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 192*Log(2)*G(-1,y)*G( - w2, - w2,t)
          - 128*Log(2)*G(-1,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          + 256*Log(2)*G(-1,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(-1,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          + 64*Log(2)*G(-1,y)*G( - w2, - w2,t)*t^-1
          + 128*Log(2)*G(-1,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 256*Log(2)*G(-1,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,y)*G( - w2, - w1,t)
          + 128*Log(2)*G(-1,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          - 256*Log(2)*G(-1,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          - 128*Log(2)*G(-1,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          - 64*Log(2)*G(-1,y)*G( - w2, - w1,t)*t^-1
          - 128*Log(2)*G(-1,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*Log(2)*G(-1,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,y)*G( - w2,w1,t)
          + 128*Log(2)*G(-1,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          - 256*Log(2)*G(-1,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          - 128*Log(2)*G(-1,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          - 64*Log(2)*G(-1,y)*G( - w2,w1,t)*t^-1
          - 128*Log(2)*G(-1,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*Log(2)*G(-1,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*Log(2)*G(-1,y)*G( - w2,w2,t)
          - 64*Log(2)*G(-1,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          + 128*Log(2)*G(-1,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(-1,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(-1,y)*G( - w2,w2,t)*t^-1
          + 64*Log(2)*G(-1,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 128*Log(2)*G(-1,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,y)*G( - w2,-1,t)
          + 128*Log(2)*G(-1,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          - 256*Log(2)*G(-1,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          - 128*Log(2)*G(-1,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          - 64*Log(2)*G(-1,y)*G( - w2,-1,t)*t^-1
          - 128*Log(2)*G(-1,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 256*Log(2)*G(-1,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,y)*G( - w1, - w2,t)
          + 192*Log(2)*G(-1,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          - 192*Log(2)*G(-1,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(-1,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*Log(2)*G(-1,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 256*Log(2)*G(-1,y)*G( - w1, - w1,t)
          - 256*Log(2)*G(-1,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          + 256*Log(2)*G(-1,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          + 256*Log(2)*G(-1,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*Log(2)*G(-1,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 256*Log(2)*G(-1,y)*G( - w1,w1,t)
          - 256*Log(2)*G(-1,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          + 256*Log(2)*G(-1,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          + 256*Log(2)*G(-1,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*Log(2)*G(-1,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,y)*G( - w1,w2,t)
          + 192*Log(2)*G(-1,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          - 192*Log(2)*G(-1,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(-1,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*Log(2)*G(-1,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G( - w1,-1,t)
          - 128*Log(2)*G(-1,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          + 128*Log(2)*G(-1,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(-1,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 128*Log(2)*G(-1,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G( - w1,1,t)
          - 128*Log(2)*G(-1,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          + 128*Log(2)*G(-1,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(-1,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 128*Log(2)*G(-1,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,y)*G(w1, - w2,t)
          + 192*Log(2)*G(-1,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          - 192*Log(2)*G(-1,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(-1,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*Log(2)*G(-1,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 256*Log(2)*G(-1,y)*G(w1, - w1,t)
          - 256*Log(2)*G(-1,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          + 256*Log(2)*G(-1,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          + 256*Log(2)*G(-1,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*Log(2)*G(-1,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 256*Log(2)*G(-1,y)*G(w1,w1,t)
          - 256*Log(2)*G(-1,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          + 256*Log(2)*G(-1,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          + 256*Log(2)*G(-1,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*Log(2)*G(-1,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,y)*G(w1,w2,t)
          + 192*Log(2)*G(-1,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          - 192*Log(2)*G(-1,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(-1,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*Log(2)*G(-1,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G(w1,-1,t)
          - 128*Log(2)*G(-1,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          + 128*Log(2)*G(-1,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(-1,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 128*Log(2)*G(-1,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G(w1,1,t)
          - 128*Log(2)*G(-1,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          + 128*Log(2)*G(-1,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(-1,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 128*Log(2)*G(-1,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 96*Log(2)*G(-1,y)*G(w2, - w2,t)
          - 128*Log(2)*G(-1,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(-1,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          - 64*Log(2)*G(-1,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G(-1,y)*G(w2, - w2,t)*t^-1
          + 128*Log(2)*G(-1,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(-1,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,y)*G(w2, - w1,t)
          + 256*Log(2)*G(-1,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          - 128*Log(2)*G(-1,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(-1,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          + 64*Log(2)*G(-1,y)*G(w2, - w1,t)*t^-1
          - 256*Log(2)*G(-1,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,y)*G(w2,w1,t)
          + 256*Log(2)*G(-1,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          - 128*Log(2)*G(-1,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(-1,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          + 64*Log(2)*G(-1,y)*G(w2,w1,t)*t^-1
          - 256*Log(2)*G(-1,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*Log(2)*G(-1,y)*G(w2,w2,t)
          - 256*Log(2)*G(-1,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          + 128*Log(2)*G(-1,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          - 128*Log(2)*G(-1,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          - 64*Log(2)*G(-1,y)*G(w2,w2,t)*t^-1
          + 256*Log(2)*G(-1,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 128*Log(2)*G(-1,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,y)*G(w2,1,t)
          + 256*Log(2)*G(-1,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          - 128*Log(2)*G(-1,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(-1,y)*G(w2,1,t)*t^-1*[z-2]^-1
          + 64*Log(2)*G(-1,y)*G(w2,1,t)*t^-1
          - 256*Log(2)*G(-1,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,y)*G(-1, - w2,t)
          - 384*Log(2)*G(-1,y)*G(-1, - w2,t)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(-1,y)*G(-1, - w2,t)*t^-1*[z-2]^-1
          - 192*Log(2)*G(-1,y)*G(-1, - w2,t)*t^-1
          + 384*Log(2)*G(-1,y)*G(-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G(-1, - w1,t)
          + 256*Log(2)*G(-1,y)*G(-1, - w1,t)*z^-1*[t+w2]^-1
          + 256*Log(2)*G(-1,y)*G(-1, - w1,t)*t^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G(-1, - w1,t)*t^-1
          - 256*Log(2)*G(-1,y)*G(-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G(-1,w1,t)
          + 256*Log(2)*G(-1,y)*G(-1,w1,t)*z^-1*[t+w2]^-1
          + 256*Log(2)*G(-1,y)*G(-1,w1,t)*t^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G(-1,w1,t)*t^-1
          - 256*Log(2)*G(-1,y)*G(-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(-1,y)*G(0, - w2,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(-1,y)*G(0, - w2,t)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(-1,y)*G(0, - w2,t)*t^-1*[z-2]^-1
          + 64*Log(2)*G(-1,y)*G(0, - w2,t)*t^-1
          - 64*Log(2)*G(-1,y)*G(0, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(-1,y)*G(0, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*Log(2)*G(-1,y)*G(0,w2,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G(-1,y)*G(0,w2,t)*z^-1*[t+w2]^-1
          - 128*Log(2)*G(-1,y)*G(0,w2,t)*t^-1*[z-2]^-1
          - 64*Log(2)*G(-1,y)*G(0,w2,t)*t^-1
          + 64*Log(2)*G(-1,y)*G(0,w2,t)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G(-1,y)*G(0,w2,t)*[t+w2]^-1*[z-2]^-1
          - 128*Log(2)*G(-1,y)*G(0,-1,t)*z^-1*[t-w2]^-1
          - 128*Log(2)*G(-1,y)*G(0,-1,t)*z^-1*[t+w2]^-1
          - 256*Log(2)*G(-1,y)*G(0,-1,t)*t^-1*[z-2]^-1
          - 128*Log(2)*G(-1,y)*G(0,-1,t)*t^-1
          + 128*Log(2)*G(-1,y)*G(0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G(0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G(0,1,t)*z^-1*[t-w2]^-1
          + 128*Log(2)*G(-1,y)*G(0,1,t)*z^-1*[t+w2]^-1
          + 256*Log(2)*G(-1,y)*G(0,1,t)*t^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G(0,1,t)*t^-1
          - 128*Log(2)*G(-1,y)*G(0,1,t)*[t-w2]^-1*[z-2]^-1
          - 128*Log(2)*G(-1,y)*G(0,1,t)*[t+w2]^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G(1, - w1,t)
          - 256*Log(2)*G(-1,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          - 256*Log(2)*G(-1,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          - 128*Log(2)*G(-1,y)*G(1, - w1,t)*t^-1
          + 256*Log(2)*G(-1,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G(1,w1,t)
          - 256*Log(2)*G(-1,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          - 256*Log(2)*G(-1,y)*G(1,w1,t)*t^-1*[z-2]^-1
          - 128*Log(2)*G(-1,y)*G(1,w1,t)*t^-1
          + 256*Log(2)*G(-1,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,y)*G(1,w2,t)
          + 384*Log(2)*G(-1,y)*G(1,w2,t)*z^-1*[t-w2]^-1
          + 384*Log(2)*G(-1,y)*G(1,w2,t)*t^-1*[z-2]^-1
          + 192*Log(2)*G(-1,y)*G(1,w2,t)*t^-1
          - 384*Log(2)*G(-1,y)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 128*Log(2)*G(-1,y)*G(1,-1,t)
          + 256*Log(2)*G(-1,y)*G(1,-1,t)*z^-1*[t-w2]^-1
          + 256*Log(2)*G(-1,y)*G(1,-1,t)*t^-1*[z-2]^-1
          + 128*Log(2)*G(-1,y)*G(1,-1,t)*t^-1
          - 256*Log(2)*G(-1,y)*G(1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 256*Log(2)*G(-1,y)*G(1,1,t)
          - 512*Log(2)*G(-1,y)*G(1,1,t)*z^-1*[t-w2]^-1
          - 512*Log(2)*G(-1,y)*G(1,1,t)*t^-1*[z-2]^-1
          - 256*Log(2)*G(-1,y)*G(1,1,t)*t^-1
          + 512*Log(2)*G(-1,y)*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(-1,t)*G( - i_, - i_,y)
          + 144*Log(2)*G(-1,t)*G( - i_, - i_,y)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(-1,t)*G( - i_, - i_,y)*t^-1*[z-2]^-1
          + 72*Log(2)*G(-1,t)*G( - i_, - i_,y)*t^-1
          - 144*Log(2)*G(-1,t)*G( - i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(-1,t)*G( - i_,i_,y)
          + 144*Log(2)*G(-1,t)*G( - i_,i_,y)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(-1,t)*G( - i_,i_,y)*t^-1*[z-2]^-1
          + 72*Log(2)*G(-1,t)*G( - i_,i_,y)*t^-1
          - 144*Log(2)*G(-1,t)*G( - i_,i_,y)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,t)*G( - i_,-1,y)
          - 384*Log(2)*G(-1,t)*G( - i_,-1,y)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(-1,t)*G( - i_,-1,y)*t^-1*[z-2]^-1
          - 192*Log(2)*G(-1,t)*G( - i_,-1,y)*t^-1
          + 384*Log(2)*G(-1,t)*G( - i_,-1,y)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(-1,t)*G( - i_,0,y)
          + 144*Log(2)*G(-1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(-1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          + 72*Log(2)*G(-1,t)*G( - i_,0,y)*t^-1
          - 144*Log(2)*G(-1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(-1,t)*G( - i_,1,y)
          - 192*Log(2)*G(-1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(-1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          - 96*Log(2)*G(-1,t)*G( - i_,1,y)*t^-1
          + 192*Log(2)*G(-1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(-1,t)*G(i_, - i_,y)
          + 144*Log(2)*G(-1,t)*G(i_, - i_,y)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(-1,t)*G(i_, - i_,y)*t^-1*[z-2]^-1
          + 72*Log(2)*G(-1,t)*G(i_, - i_,y)*t^-1
          - 144*Log(2)*G(-1,t)*G(i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(-1,t)*G(i_,i_,y)
          + 144*Log(2)*G(-1,t)*G(i_,i_,y)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(-1,t)*G(i_,i_,y)*t^-1*[z-2]^-1
          + 72*Log(2)*G(-1,t)*G(i_,i_,y)*t^-1
          - 144*Log(2)*G(-1,t)*G(i_,i_,y)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,t)*G(i_,-1,y)
          - 384*Log(2)*G(-1,t)*G(i_,-1,y)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(-1,t)*G(i_,-1,y)*t^-1*[z-2]^-1
          - 192*Log(2)*G(-1,t)*G(i_,-1,y)*t^-1
          + 384*Log(2)*G(-1,t)*G(i_,-1,y)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(-1,t)*G(i_,0,y)
          + 144*Log(2)*G(-1,t)*G(i_,0,y)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(-1,t)*G(i_,0,y)*t^-1*[z-2]^-1
          + 72*Log(2)*G(-1,t)*G(i_,0,y)*t^-1
          - 144*Log(2)*G(-1,t)*G(i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(-1,t)*G(i_,1,y)
          - 192*Log(2)*G(-1,t)*G(i_,1,y)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(-1,t)*G(i_,1,y)*t^-1*[z-2]^-1
          - 96*Log(2)*G(-1,t)*G(i_,1,y)*t^-1
          + 192*Log(2)*G(-1,t)*G(i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,t)*G(-1, - i_,y)
          - 384*Log(2)*G(-1,t)*G(-1, - i_,y)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(-1,t)*G(-1, - i_,y)*t^-1*[z-2]^-1
          - 192*Log(2)*G(-1,t)*G(-1, - i_,y)*t^-1
          + 384*Log(2)*G(-1,t)*G(-1, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(-1,t)*G(0, - i_,y)
          + 144*Log(2)*G(-1,t)*G(0, - i_,y)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(-1,t)*G(0, - i_,y)*t^-1*[z-2]^-1
          + 72*Log(2)*G(-1,t)*G(0, - i_,y)*t^-1
          - 144*Log(2)*G(-1,t)*G(0, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(-1,t)*G(0,i_,y)
          + 144*Log(2)*G(-1,t)*G(0,i_,y)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(-1,t)*G(0,i_,y)*t^-1*[z-2]^-1
          + 72*Log(2)*G(-1,t)*G(0,i_,y)*t^-1
          - 144*Log(2)*G(-1,t)*G(0,i_,y)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,t)*G(0,-1,y)
          - 384*Log(2)*G(-1,t)*G(0,-1,y)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(-1,t)*G(0,-1,y)*t^-1*[z-2]^-1
          - 192*Log(2)*G(-1,t)*G(0,-1,y)*t^-1
          + 384*Log(2)*G(-1,t)*G(0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(-1,t)*G(0,0,y)
          + 144*Log(2)*G(-1,t)*G(0,0,y)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(-1,t)*G(0,0,y)*t^-1*[z-2]^-1
          + 72*Log(2)*G(-1,t)*G(0,0,y)*t^-1
          - 144*Log(2)*G(-1,t)*G(0,0,y)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(-1,t)*G(0,1,y)
          - 192*Log(2)*G(-1,t)*G(0,1,y)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(-1,t)*G(0,1,y)*t^-1*[z-2]^-1
          - 96*Log(2)*G(-1,t)*G(0,1,y)*t^-1
          + 192*Log(2)*G(-1,t)*G(0,1,y)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(-1,t)*G(1, - i_,y)
          - 192*Log(2)*G(-1,t)*G(1, - i_,y)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(-1,t)*G(1, - i_,y)*t^-1*[z-2]^-1
          - 96*Log(2)*G(-1,t)*G(1, - i_,y)*t^-1
          + 192*Log(2)*G(-1,t)*G(1, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(-1,t)*G(1,i_,y)
          - 192*Log(2)*G(-1,t)*G(1,i_,y)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(-1,t)*G(1,i_,y)*t^-1*[z-2]^-1
          - 96*Log(2)*G(-1,t)*G(1,i_,y)*t^-1
          + 192*Log(2)*G(-1,t)*G(1,i_,y)*[t+w2]^-1*[z-2]^-1
          + 256*Log(2)*G(-1,t)*G(1,-1,y)
          + 512*Log(2)*G(-1,t)*G(1,-1,y)*z^-1*[t+w2]^-1
          + 512*Log(2)*G(-1,t)*G(1,-1,y)*t^-1*[z-2]^-1
          + 256*Log(2)*G(-1,t)*G(1,-1,y)*t^-1
          - 512*Log(2)*G(-1,t)*G(1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(-1,t)*G(1,0,y)
          - 192*Log(2)*G(-1,t)*G(1,0,y)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(-1,t)*G(1,0,y)*t^-1*[z-2]^-1
          - 96*Log(2)*G(-1,t)*G(1,0,y)*t^-1
          + 192*Log(2)*G(-1,t)*G(1,0,y)*[t+w2]^-1*[z-2]^-1
          + 128*Log(2)*G(-1,t)*G(1,1,y)
          + 256*Log(2)*G(-1,t)*G(1,1,y)*z^-1*[t+w2]^-1
          + 256*Log(2)*G(-1,t)*G(1,1,y)*t^-1*[z-2]^-1
          + 128*Log(2)*G(-1,t)*G(1,1,y)*t^-1
          - 256*Log(2)*G(-1,t)*G(1,1,y)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G(-1,w1, - w2,t)
          - 48*Log(2)*G(-1,w1, - w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(-1,w1, - w2,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(-1,w1, - w2,t)*t^-1
          + 48*Log(2)*G(-1,w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(-1,w1, - w1,t)
          + 64*Log(2)*G(-1,w1, - w1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(-1,w1, - w1,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(-1,w1, - w1,t)*t^-1
          - 64*Log(2)*G(-1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(-1,w1,t)*G( - i_,y)
          - 96*Log(2)*G(-1,w1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(-1,w1,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 48*Log(2)*G(-1,w1,t)*G( - i_,y)*t^-1
          + 96*Log(2)*G(-1,w1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(-1,w1,t)*G(i_,y)
          - 96*Log(2)*G(-1,w1,t)*G(i_,y)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(-1,w1,t)*G(i_,y)*t^-1*[z-2]^-1
          - 48*Log(2)*G(-1,w1,t)*G(i_,y)*t^-1
          + 96*Log(2)*G(-1,w1,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(-1,w1,t)*G(0,y)
          - 96*Log(2)*G(-1,w1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(-1,w1,t)*G(0,y)*t^-1*[z-2]^-1
          - 48*Log(2)*G(-1,w1,t)*G(0,y)*t^-1
          + 96*Log(2)*G(-1,w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(-1,w1,t)*G(1,y)
          + 128*Log(2)*G(-1,w1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(-1,w1,t)*G(1,y)*t^-1*[z-2]^-1
          + 64*Log(2)*G(-1,w1,t)*G(1,y)*t^-1
          - 128*Log(2)*G(-1,w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(-1,w1,w1,t)
          + 64*Log(2)*G(-1,w1,w1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(-1,w1,w1,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(-1,w1,w1,t)*t^-1
          - 64*Log(2)*G(-1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G(-1,w1,w2,t)
          - 48*Log(2)*G(-1,w1,w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(-1,w1,w2,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(-1,w1,w2,t)*t^-1
          + 48*Log(2)*G(-1,w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 16*Log(2)*G(-1,w1,-1,t)
          + 32*Log(2)*G(-1,w1,-1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(-1,w1,-1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(-1,w1,-1,t)*t^-1
          - 32*Log(2)*G(-1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 16*Log(2)*G(-1,w1,1,t)
          + 32*Log(2)*G(-1,w1,1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(-1,w1,1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(-1,w1,1,t)*t^-1
          - 32*Log(2)*G(-1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(-1,-1, - w2,t)
          - 192*Log(2)*G(-1,-1, - w2,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(-1,-1, - w2,t)*t^-1*[z-2]^-1
          - 96*Log(2)*G(-1,-1, - w2,t)*t^-1
          + 192*Log(2)*G(-1,-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(-1,-1, - w1,t)
          + 128*Log(2)*G(-1,-1, - w1,t)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(-1,-1, - w1,t)*t^-1*[z-2]^-1
          + 64*Log(2)*G(-1,-1, - w1,t)*t^-1
          - 128*Log(2)*G(-1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 1536*Log(2)*G(-1,-1, - i_,y)
          + 1536*Log(2)*G(-1,-1, - i_,y)*z^-1*[t-w2]^-1
          - 1536*Log(2)*G(-1,-1, - i_,y)*z^-1*[t+w2]^-1
          - 1536*Log(2)*G(-1,-1, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 1536*Log(2)*G(-1,-1, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 1536*Log(2)*G(-1,-1,i_,y)
          + 1536*Log(2)*G(-1,-1,i_,y)*z^-1*[t-w2]^-1
          - 1536*Log(2)*G(-1,-1,i_,y)*z^-1*[t+w2]^-1
          - 1536*Log(2)*G(-1,-1,i_,y)*[t-w2]^-1*[z-2]^-1
          + 1536*Log(2)*G(-1,-1,i_,y)*[t+w2]^-1*[z-2]^-1
          - 768*Log(2)*G(-1,-1,y)*G( - w2,t)
          + 512*Log(2)*G(-1,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 1024*Log(2)*G(-1,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 512*Log(2)*G(-1,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 256*Log(2)*G(-1,-1,y)*G( - w2,t)*t^-1
          - 512*Log(2)*G(-1,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 1024*Log(2)*G(-1,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 1024*Log(2)*G(-1,-1,y)*G( - w1,t)
          - 1024*Log(2)*G(-1,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 1024*Log(2)*G(-1,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 1024*Log(2)*G(-1,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 1024*Log(2)*G(-1,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 1024*Log(2)*G(-1,-1,y)*G(w1,t)
          - 1024*Log(2)*G(-1,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 1024*Log(2)*G(-1,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 1024*Log(2)*G(-1,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 1024*Log(2)*G(-1,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 768*Log(2)*G(-1,-1,y)*G(w2,t)
          + 1024*Log(2)*G(-1,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 512*Log(2)*G(-1,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 512*Log(2)*G(-1,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 256*Log(2)*G(-1,-1,y)*G(w2,t)*t^-1
          - 1024*Log(2)*G(-1,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 512*Log(2)*G(-1,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 512*Log(2)*G(-1,-1,y)*G(-1,t)
          + 1024*Log(2)*G(-1,-1,y)*G(-1,t)*z^-1*[t+w2]^-1
          + 1024*Log(2)*G(-1,-1,y)*G(-1,t)*t^-1*[z-2]^-1
          + 512*Log(2)*G(-1,-1,y)*G(-1,t)*t^-1
          - 1024*Log(2)*G(-1,-1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          + 512*Log(2)*G(-1,-1,y)*G(1,t)
          - 1024*Log(2)*G(-1,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 1024*Log(2)*G(-1,-1,y)*G(1,t)*t^-1*[z-2]^-1
          - 512*Log(2)*G(-1,-1,y)*G(1,t)*t^-1
          + 1024*Log(2)*G(-1,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(-1,-1,t)*G( - i_,y)
          - 192*Log(2)*G(-1,-1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(-1,-1,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 96*Log(2)*G(-1,-1,t)*G( - i_,y)*t^-1
          + 192*Log(2)*G(-1,-1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(-1,-1,t)*G(i_,y)
          - 192*Log(2)*G(-1,-1,t)*G(i_,y)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(-1,-1,t)*G(i_,y)*t^-1*[z-2]^-1
          - 96*Log(2)*G(-1,-1,t)*G(i_,y)*t^-1
          + 192*Log(2)*G(-1,-1,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          + 256*Log(2)*G(-1,-1,t)*G(-1,y)
          + 512*Log(2)*G(-1,-1,t)*G(-1,y)*z^-1*[t+w2]^-1
          + 512*Log(2)*G(-1,-1,t)*G(-1,y)*t^-1*[z-2]^-1
          + 256*Log(2)*G(-1,-1,t)*G(-1,y)*t^-1
          - 512*Log(2)*G(-1,-1,t)*G(-1,y)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(-1,-1,t)*G(0,y)
          - 192*Log(2)*G(-1,-1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(-1,-1,t)*G(0,y)*t^-1*[z-2]^-1
          - 96*Log(2)*G(-1,-1,t)*G(0,y)*t^-1
          + 192*Log(2)*G(-1,-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 128*Log(2)*G(-1,-1,t)*G(1,y)
          + 256*Log(2)*G(-1,-1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 256*Log(2)*G(-1,-1,t)*G(1,y)*t^-1*[z-2]^-1
          + 128*Log(2)*G(-1,-1,t)*G(1,y)*t^-1
          - 256*Log(2)*G(-1,-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(-1,-1,w1,t)
          + 128*Log(2)*G(-1,-1,w1,t)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(-1,-1,w1,t)*t^-1*[z-2]^-1
          + 64*Log(2)*G(-1,-1,w1,t)*t^-1
          - 128*Log(2)*G(-1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 4096*Log(2)*G(-1,-1,-1,y)
          - 4096*Log(2)*G(-1,-1,-1,y)*z^-1*[t-w2]^-1
          + 4096*Log(2)*G(-1,-1,-1,y)*z^-1*[t+w2]^-1
          + 4096*Log(2)*G(-1,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 4096*Log(2)*G(-1,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 128*Log(2)*G(-1,-1,-1,t)
          + 256*Log(2)*G(-1,-1,-1,t)*z^-1*[t+w2]^-1
          + 256*Log(2)*G(-1,-1,-1,t)*t^-1*[z-2]^-1
          + 128*Log(2)*G(-1,-1,-1,t)*t^-1
          - 256*Log(2)*G(-1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 1536*Log(2)*G(-1,-1,0,y)
          + 1536*Log(2)*G(-1,-1,0,y)*z^-1*[t-w2]^-1
          - 1536*Log(2)*G(-1,-1,0,y)*z^-1*[t+w2]^-1
          - 1536*Log(2)*G(-1,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 1536*Log(2)*G(-1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 2048*Log(2)*G(-1,-1,1,y)
          - 2048*Log(2)*G(-1,-1,1,y)*z^-1*[t-w2]^-1
          + 2048*Log(2)*G(-1,-1,1,y)*z^-1*[t+w2]^-1
          + 2048*Log(2)*G(-1,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 2048*Log(2)*G(-1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 64*Log(2)*G(-1,-1,1,t)
          - 128*Log(2)*G(-1,-1,1,t)*z^-1*[t+w2]^-1
          - 128*Log(2)*G(-1,-1,1,t)*t^-1*[z-2]^-1
          - 64*Log(2)*G(-1,-1,1,t)*t^-1
          + 128*Log(2)*G(-1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(-1,0, - w2,t)
          + 48*Log(2)*G(-1,0, - w2,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(-1,0, - w2,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G(-1,0, - w2,t)*t^-1
          - 48*Log(2)*G(-1,0, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(-1,0, - i_,y)
          - 576*Log(2)*G(-1,0, - i_,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(-1,0, - i_,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(-1,0, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(-1,0, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(-1,0,i_,y)
          - 576*Log(2)*G(-1,0,i_,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(-1,0,i_,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(-1,0,i_,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(-1,0,i_,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(-1,0,y)*G( - w2,t)
          - 192*Log(2)*G(-1,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 384*Log(2)*G(-1,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 192*Log(2)*G(-1,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 96*Log(2)*G(-1,0,y)*G( - w2,t)*t^-1
          + 192*Log(2)*G(-1,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*Log(2)*G(-1,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(-1,0,y)*G( - w1,t)
          + 384*Log(2)*G(-1,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(-1,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(-1,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(-1,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(-1,0,y)*G(w1,t)
          + 384*Log(2)*G(-1,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(-1,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(-1,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(-1,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(-1,0,y)*G(w2,t)
          - 384*Log(2)*G(-1,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(-1,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(-1,0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 96*Log(2)*G(-1,0,y)*G(w2,t)*t^-1
          + 384*Log(2)*G(-1,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,0,y)*G(-1,t)
          - 384*Log(2)*G(-1,0,y)*G(-1,t)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(-1,0,y)*G(-1,t)*t^-1*[z-2]^-1
          - 192*Log(2)*G(-1,0,y)*G(-1,t)*t^-1
          + 384*Log(2)*G(-1,0,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(-1,0,y)*G(1,t)
          + 384*Log(2)*G(-1,0,y)*G(1,t)*z^-1*[t-w2]^-1
          + 384*Log(2)*G(-1,0,y)*G(1,t)*t^-1*[z-2]^-1
          + 192*Log(2)*G(-1,0,y)*G(1,t)*t^-1
          - 384*Log(2)*G(-1,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G(-1,0,w2,t)
          - 48*Log(2)*G(-1,0,w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(-1,0,w2,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(-1,0,w2,t)*t^-1
          + 48*Log(2)*G(-1,0,w2,t)*[t+w2]^-1*[z-2]^-1
          - 1536*Log(2)*G(-1,0,-1,y)
          + 1536*Log(2)*G(-1,0,-1,y)*z^-1*[t-w2]^-1
          - 1536*Log(2)*G(-1,0,-1,y)*z^-1*[t+w2]^-1
          - 1536*Log(2)*G(-1,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1536*Log(2)*G(-1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(-1,0,-1,t)
          - 96*Log(2)*G(-1,0,-1,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(-1,0,-1,t)*t^-1*[z-2]^-1
          - 48*Log(2)*G(-1,0,-1,t)*t^-1
          + 96*Log(2)*G(-1,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(-1,0,0,y)
          - 576*Log(2)*G(-1,0,0,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(-1,0,0,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(-1,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(-1,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 768*Log(2)*G(-1,0,1,y)
          + 768*Log(2)*G(-1,0,1,y)*z^-1*[t-w2]^-1
          - 768*Log(2)*G(-1,0,1,y)*z^-1*[t+w2]^-1
          - 768*Log(2)*G(-1,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 768*Log(2)*G(-1,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(-1,0,1,t)
          + 96*Log(2)*G(-1,0,1,t)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(-1,0,1,t)*t^-1*[z-2]^-1
          + 48*Log(2)*G(-1,0,1,t)*t^-1
          - 96*Log(2)*G(-1,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G(-1,1, - w1,t)
          - 64*Log(2)*G(-1,1, - w1,t)*z^-1*[t+w2]^-1
          - 64*Log(2)*G(-1,1, - w1,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G(-1,1, - w1,t)*t^-1
          + 64*Log(2)*G(-1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 768*Log(2)*G(-1,1, - i_,y)
          + 768*Log(2)*G(-1,1, - i_,y)*z^-1*[t-w2]^-1
          - 768*Log(2)*G(-1,1, - i_,y)*z^-1*[t+w2]^-1
          - 768*Log(2)*G(-1,1, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 768*Log(2)*G(-1,1, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 768*Log(2)*G(-1,1,i_,y)
          + 768*Log(2)*G(-1,1,i_,y)*z^-1*[t-w2]^-1
          - 768*Log(2)*G(-1,1,i_,y)*z^-1*[t+w2]^-1
          - 768*Log(2)*G(-1,1,i_,y)*[t-w2]^-1*[z-2]^-1
          + 768*Log(2)*G(-1,1,i_,y)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(-1,1,y)*G( - w2,t)
          + 256*Log(2)*G(-1,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 512*Log(2)*G(-1,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 256*Log(2)*G(-1,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 128*Log(2)*G(-1,1,y)*G( - w2,t)*t^-1
          - 256*Log(2)*G(-1,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 512*Log(2)*G(-1,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 512*Log(2)*G(-1,1,y)*G( - w1,t)
          - 512*Log(2)*G(-1,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 512*Log(2)*G(-1,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 512*Log(2)*G(-1,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 512*Log(2)*G(-1,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 512*Log(2)*G(-1,1,y)*G(w1,t)
          - 512*Log(2)*G(-1,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 512*Log(2)*G(-1,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 512*Log(2)*G(-1,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 512*Log(2)*G(-1,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(-1,1,y)*G(w2,t)
          + 512*Log(2)*G(-1,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 256*Log(2)*G(-1,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 256*Log(2)*G(-1,1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 128*Log(2)*G(-1,1,y)*G(w2,t)*t^-1
          - 512*Log(2)*G(-1,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 256*Log(2)*G(-1,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 256*Log(2)*G(-1,1,y)*G(-1,t)
          + 512*Log(2)*G(-1,1,y)*G(-1,t)*z^-1*[t+w2]^-1
          + 512*Log(2)*G(-1,1,y)*G(-1,t)*t^-1*[z-2]^-1
          + 256*Log(2)*G(-1,1,y)*G(-1,t)*t^-1
          - 512*Log(2)*G(-1,1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          + 256*Log(2)*G(-1,1,y)*G(1,t)
          - 512*Log(2)*G(-1,1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 512*Log(2)*G(-1,1,y)*G(1,t)*t^-1*[z-2]^-1
          - 256*Log(2)*G(-1,1,y)*G(1,t)*t^-1
          + 512*Log(2)*G(-1,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(-1,1,t)*G( - i_,y)
          + 96*Log(2)*G(-1,1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(-1,1,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 48*Log(2)*G(-1,1,t)*G( - i_,y)*t^-1
          - 96*Log(2)*G(-1,1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(-1,1,t)*G(i_,y)
          + 96*Log(2)*G(-1,1,t)*G(i_,y)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(-1,1,t)*G(i_,y)*t^-1*[z-2]^-1
          + 48*Log(2)*G(-1,1,t)*G(i_,y)*t^-1
          - 96*Log(2)*G(-1,1,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          - 128*Log(2)*G(-1,1,t)*G(-1,y)
          - 256*Log(2)*G(-1,1,t)*G(-1,y)*z^-1*[t+w2]^-1
          - 256*Log(2)*G(-1,1,t)*G(-1,y)*t^-1*[z-2]^-1
          - 128*Log(2)*G(-1,1,t)*G(-1,y)*t^-1
          + 256*Log(2)*G(-1,1,t)*G(-1,y)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(-1,1,t)*G(0,y)
          + 96*Log(2)*G(-1,1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(-1,1,t)*G(0,y)*t^-1*[z-2]^-1
          + 48*Log(2)*G(-1,1,t)*G(0,y)*t^-1
          - 96*Log(2)*G(-1,1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 64*Log(2)*G(-1,1,t)*G(1,y)
          - 128*Log(2)*G(-1,1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 128*Log(2)*G(-1,1,t)*G(1,y)*t^-1*[z-2]^-1
          - 64*Log(2)*G(-1,1,t)*G(1,y)*t^-1
          + 128*Log(2)*G(-1,1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G(-1,1,w1,t)
          - 64*Log(2)*G(-1,1,w1,t)*z^-1*[t+w2]^-1
          - 64*Log(2)*G(-1,1,w1,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G(-1,1,w1,t)*t^-1
          + 64*Log(2)*G(-1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(-1,1,w2,t)
          + 96*Log(2)*G(-1,1,w2,t)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(-1,1,w2,t)*t^-1*[z-2]^-1
          + 48*Log(2)*G(-1,1,w2,t)*t^-1
          - 96*Log(2)*G(-1,1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 2048*Log(2)*G(-1,1,-1,y)
          - 2048*Log(2)*G(-1,1,-1,y)*z^-1*[t-w2]^-1
          + 2048*Log(2)*G(-1,1,-1,y)*z^-1*[t+w2]^-1
          + 2048*Log(2)*G(-1,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 2048*Log(2)*G(-1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(-1,1,-1,t)
          + 64*Log(2)*G(-1,1,-1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(-1,1,-1,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(-1,1,-1,t)*t^-1
          - 64*Log(2)*G(-1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 768*Log(2)*G(-1,1,0,y)
          + 768*Log(2)*G(-1,1,0,y)*z^-1*[t-w2]^-1
          - 768*Log(2)*G(-1,1,0,y)*z^-1*[t+w2]^-1
          - 768*Log(2)*G(-1,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 768*Log(2)*G(-1,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 1024*Log(2)*G(-1,1,1,y)
          - 1024*Log(2)*G(-1,1,1,y)*z^-1*[t-w2]^-1
          + 1024*Log(2)*G(-1,1,1,y)*z^-1*[t+w2]^-1
          + 1024*Log(2)*G(-1,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 1024*Log(2)*G(-1,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 64*Log(2)*G(-1,1,1,t)
          - 128*Log(2)*G(-1,1,1,t)*z^-1*[t+w2]^-1
          - 128*Log(2)*G(-1,1,1,t)*t^-1*[z-2]^-1
          - 64*Log(2)*G(-1,1,1,t)*t^-1
          + 128*Log(2)*G(-1,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 16*Log(2)*G(0, - w2, - w2,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G(0, - w2, - w2,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G(0, - w2, - w2,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(0, - w2, - w2,t)*t^-1
          + 16*Log(2)*G(0, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(0, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 16*Log(2)*G(0, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 16*Log(2)*G(0, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(0, - w2, - w1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(0, - w2, - w1,t)*t^-1
          - 16*Log(2)*G(0, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*Log(2)*G(0, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G(0, - w2,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 24*Log(2)*G(0, - w2,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(0, - w2,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 24*Log(2)*G(0, - w2,t)*G( - i_,y)*t^-1
          + 24*Log(2)*G(0, - w2,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 24*Log(2)*G(0, - w2,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G(0, - w2,t)*G(i_,y)*z^-1*[t-w2]^-1
          - 24*Log(2)*G(0, - w2,t)*G(i_,y)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(0, - w2,t)*G(i_,y)*t^-1*[z-2]^-1
          - 24*Log(2)*G(0, - w2,t)*G(i_,y)*t^-1
          + 24*Log(2)*G(0, - w2,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          + 24*Log(2)*G(0, - w2,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(0, - w2,t)*G(1,y)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(0, - w2,t)*G(1,y)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(0, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          + 32*Log(2)*G(0, - w2,t)*G(1,y)*t^-1
          - 32*Log(2)*G(0, - w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(0, - w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 16*Log(2)*G(0, - w2,w1,t)*z^-1*[t-w2]^-1
          + 16*Log(2)*G(0, - w2,w1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(0, - w2,w1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(0, - w2,w1,t)*t^-1
          - 16*Log(2)*G(0, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*Log(2)*G(0, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 8*Log(2)*G(0, - w2,w2,t)*z^-1*[t-w2]^-1
          - 8*Log(2)*G(0, - w2,w2,t)*z^-1*[t+w2]^-1
          - 16*Log(2)*G(0, - w2,w2,t)*t^-1*[z-2]^-1
          - 8*Log(2)*G(0, - w2,w2,t)*t^-1
          + 8*Log(2)*G(0, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 8*Log(2)*G(0, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 16*Log(2)*G(0, - w2,-1,t)*z^-1*[t-w2]^-1
          + 16*Log(2)*G(0, - w2,-1,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(0, - w2,-1,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(0, - w2,-1,t)*t^-1
          - 16*Log(2)*G(0, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*Log(2)*G(0, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G(0, - i_, - i_,y)
          + 216*Log(2)*G(0, - i_, - i_,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G(0, - i_, - i_,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G(0, - i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G(0, - i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G(0, - i_,i_,y)
          + 216*Log(2)*G(0, - i_,i_,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G(0, - i_,i_,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G(0, - i_,i_,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G(0, - i_,i_,y)*[t+w2]^-1*[z-2]^-1
          - 108*Log(2)*G(0, - i_,y)*G( - w2,t)
          + 72*Log(2)*G(0, - i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 144*Log(2)*G(0, - i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 72*Log(2)*G(0, - i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 36*Log(2)*G(0, - i_,y)*G( - w2,t)*t^-1
          - 72*Log(2)*G(0, - i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*Log(2)*G(0, - i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(0, - i_,y)*G( - w1,t)
          - 144*Log(2)*G(0, - i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 144*Log(2)*G(0, - i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(0, - i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*Log(2)*G(0, - i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(0, - i_,y)*G(w1,t)
          - 144*Log(2)*G(0, - i_,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 144*Log(2)*G(0, - i_,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(0, - i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*Log(2)*G(0, - i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*Log(2)*G(0, - i_,y)*G(w2,t)
          + 144*Log(2)*G(0, - i_,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 72*Log(2)*G(0, - i_,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(0, - i_,y)*G(w2,t)*t^-1*[z-2]^-1
          + 36*Log(2)*G(0, - i_,y)*G(w2,t)*t^-1
          - 144*Log(2)*G(0, - i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0, - i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0, - i_,y)*G(1,t)
          - 144*Log(2)*G(0, - i_,y)*G(1,t)*z^-1*[t-w2]^-1
          - 144*Log(2)*G(0, - i_,y)*G(1,t)*t^-1*[z-2]^-1
          - 72*Log(2)*G(0, - i_,y)*G(1,t)*t^-1
          + 144*Log(2)*G(0, - i_,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 576*Log(2)*G(0, - i_,-1,y)
          - 576*Log(2)*G(0, - i_,-1,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(0, - i_,-1,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(0, - i_,-1,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(0, - i_,-1,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G(0, - i_,0,y)
          + 216*Log(2)*G(0, - i_,0,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G(0, - i_,0,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G(0, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G(0, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(0, - i_,1,y)
          - 288*Log(2)*G(0, - i_,1,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(0, - i_,1,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(0, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(0, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G(0,i_, - i_,y)
          + 216*Log(2)*G(0,i_, - i_,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G(0,i_, - i_,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G(0,i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G(0,i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G(0,i_,i_,y)
          + 216*Log(2)*G(0,i_,i_,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G(0,i_,i_,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G(0,i_,i_,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G(0,i_,i_,y)*[t+w2]^-1*[z-2]^-1
          - 108*Log(2)*G(0,i_,y)*G( - w2,t)
          + 72*Log(2)*G(0,i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 144*Log(2)*G(0,i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 72*Log(2)*G(0,i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 36*Log(2)*G(0,i_,y)*G( - w2,t)*t^-1
          - 72*Log(2)*G(0,i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*Log(2)*G(0,i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(0,i_,y)*G( - w1,t)
          - 144*Log(2)*G(0,i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 144*Log(2)*G(0,i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(0,i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*Log(2)*G(0,i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(0,i_,y)*G(w1,t)
          - 144*Log(2)*G(0,i_,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 144*Log(2)*G(0,i_,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(0,i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*Log(2)*G(0,i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*Log(2)*G(0,i_,y)*G(w2,t)
          + 144*Log(2)*G(0,i_,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 72*Log(2)*G(0,i_,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(0,i_,y)*G(w2,t)*t^-1*[z-2]^-1
          + 36*Log(2)*G(0,i_,y)*G(w2,t)*t^-1
          - 144*Log(2)*G(0,i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0,i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0,i_,y)*G(1,t)
          - 144*Log(2)*G(0,i_,y)*G(1,t)*z^-1*[t-w2]^-1
          - 144*Log(2)*G(0,i_,y)*G(1,t)*t^-1*[z-2]^-1
          - 72*Log(2)*G(0,i_,y)*G(1,t)*t^-1
          + 144*Log(2)*G(0,i_,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 576*Log(2)*G(0,i_,-1,y)
          - 576*Log(2)*G(0,i_,-1,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(0,i_,-1,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(0,i_,-1,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(0,i_,-1,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G(0,i_,0,y)
          + 216*Log(2)*G(0,i_,0,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G(0,i_,0,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G(0,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G(0,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(0,i_,1,y)
          - 288*Log(2)*G(0,i_,1,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(0,i_,1,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(0,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(0,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 72*Log(2)*G(0,y)*G( - w2, - w2,t)
          + 48*Log(2)*G(0,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(0,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(0,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(0,y)*G( - w2, - w2,t)*t^-1
          - 48*Log(2)*G(0,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G(0,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0,y)*G( - w2, - w1,t)
          - 48*Log(2)*G(0,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(0,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(0,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G(0,y)*G( - w2, - w1,t)*t^-1
          + 48*Log(2)*G(0,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(0,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0,y)*G( - w2,w1,t)
          - 48*Log(2)*G(0,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(0,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(0,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G(0,y)*G( - w2,w1,t)*t^-1
          + 48*Log(2)*G(0,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(0,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*Log(2)*G(0,y)*G( - w2,w2,t)
          + 24*Log(2)*G(0,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(0,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          - 24*Log(2)*G(0,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          - 12*Log(2)*G(0,y)*G( - w2,w2,t)*t^-1
          - 24*Log(2)*G(0,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(0,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0,y)*G( - w2,-1,t)
          - 48*Log(2)*G(0,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(0,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(0,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G(0,y)*G( - w2,-1,t)*t^-1
          + 48*Log(2)*G(0,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(0,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0,y)*G( - w1, - w2,t)
          - 72*Log(2)*G(0,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          + 72*Log(2)*G(0,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(0,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*Log(2)*G(0,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(0,y)*G( - w1, - w1,t)
          + 96*Log(2)*G(0,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(0,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(0,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G(0,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(0,y)*G( - w1,w1,t)
          + 96*Log(2)*G(0,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(0,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(0,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G(0,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0,y)*G( - w1,w2,t)
          - 72*Log(2)*G(0,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          + 72*Log(2)*G(0,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(0,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*Log(2)*G(0,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,y)*G( - w1,-1,t)
          + 48*Log(2)*G(0,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(0,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(0,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(0,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,y)*G( - w1,1,t)
          + 48*Log(2)*G(0,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(0,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(0,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(0,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0,y)*G(w1, - w2,t)
          - 72*Log(2)*G(0,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          + 72*Log(2)*G(0,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(0,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*Log(2)*G(0,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(0,y)*G(w1, - w1,t)
          + 96*Log(2)*G(0,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(0,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(0,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G(0,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(0,y)*G(w1,w1,t)
          + 96*Log(2)*G(0,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(0,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(0,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G(0,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0,y)*G(w1,w2,t)
          - 72*Log(2)*G(0,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          + 72*Log(2)*G(0,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(0,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*Log(2)*G(0,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,y)*G(w1,-1,t)
          + 48*Log(2)*G(0,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(0,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(0,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(0,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,y)*G(w1,1,t)
          + 48*Log(2)*G(0,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(0,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(0,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(0,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 36*Log(2)*G(0,y)*G(w2, - w2,t)
          + 48*Log(2)*G(0,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          - 24*Log(2)*G(0,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          + 24*Log(2)*G(0,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          + 12*Log(2)*G(0,y)*G(w2, - w2,t)*t^-1
          - 48*Log(2)*G(0,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*Log(2)*G(0,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0,y)*G(w2, - w1,t)
          - 96*Log(2)*G(0,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(0,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(0,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(0,y)*G(w2, - w1,t)*t^-1
          + 96*Log(2)*G(0,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0,y)*G(w2,w1,t)
          - 96*Log(2)*G(0,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(0,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(0,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(0,y)*G(w2,w1,t)*t^-1
          + 96*Log(2)*G(0,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*Log(2)*G(0,y)*G(w2,w2,t)
          + 96*Log(2)*G(0,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(0,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(0,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G(0,y)*G(w2,w2,t)*t^-1
          - 96*Log(2)*G(0,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(0,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0,y)*G(w2,1,t)
          - 96*Log(2)*G(0,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(0,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(0,y)*G(w2,1,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(0,y)*G(w2,1,t)*t^-1
          + 96*Log(2)*G(0,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G(0,y)*G(0, - w2,t)*z^-1*[t-w2]^-1
          - 24*Log(2)*G(0,y)*G(0, - w2,t)*z^-1*[t+w2]^-1
          - 48*Log(2)*G(0,y)*G(0, - w2,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(0,y)*G(0, - w2,t)*t^-1
          + 24*Log(2)*G(0,y)*G(0, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*Log(2)*G(0,y)*G(0, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(0,y)*G(0,w2,t)*z^-1*[t-w2]^-1
          + 24*Log(2)*G(0,y)*G(0,w2,t)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(0,y)*G(0,w2,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G(0,y)*G(0,w2,t)*t^-1
          - 24*Log(2)*G(0,y)*G(0,w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G(0,y)*G(0,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,y)*G(1, - w1,t)
          + 96*Log(2)*G(0,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(0,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          + 48*Log(2)*G(0,y)*G(1, - w1,t)*t^-1
          - 96*Log(2)*G(0,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,y)*G(1,w1,t)
          + 96*Log(2)*G(0,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(0,y)*G(1,w1,t)*t^-1*[z-2]^-1
          + 48*Log(2)*G(0,y)*G(1,w1,t)*t^-1
          - 96*Log(2)*G(0,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0,y)*G(1,w2,t)
          - 144*Log(2)*G(0,y)*G(1,w2,t)*z^-1*[t-w2]^-1
          - 144*Log(2)*G(0,y)*G(1,w2,t)*t^-1*[z-2]^-1
          - 72*Log(2)*G(0,y)*G(1,w2,t)*t^-1
          + 144*Log(2)*G(0,y)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(0,y)*G(1,-1,t)
          - 96*Log(2)*G(0,y)*G(1,-1,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(0,y)*G(1,-1,t)*t^-1*[z-2]^-1
          - 48*Log(2)*G(0,y)*G(1,-1,t)*t^-1
          + 96*Log(2)*G(0,y)*G(1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(0,y)*G(1,1,t)
          + 192*Log(2)*G(0,y)*G(1,1,t)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(0,y)*G(1,1,t)*t^-1*[z-2]^-1
          + 96*Log(2)*G(0,y)*G(1,1,t)*t^-1
          - 192*Log(2)*G(0,y)*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          + 8*Log(2)*G(0,w2, - w2,t)*z^-1*[t-w2]^-1
          + 8*Log(2)*G(0,w2, - w2,t)*z^-1*[t+w2]^-1
          + 16*Log(2)*G(0,w2, - w2,t)*t^-1*[z-2]^-1
          + 8*Log(2)*G(0,w2, - w2,t)*t^-1
          - 8*Log(2)*G(0,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 8*Log(2)*G(0,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 16*Log(2)*G(0,w2, - w1,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G(0,w2, - w1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G(0,w2, - w1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(0,w2, - w1,t)*t^-1
          + 16*Log(2)*G(0,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(0,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(0,w2,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 24*Log(2)*G(0,w2,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(0,w2,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 24*Log(2)*G(0,w2,t)*G( - i_,y)*t^-1
          - 24*Log(2)*G(0,w2,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G(0,w2,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 24*Log(2)*G(0,w2,t)*G(i_,y)*z^-1*[t-w2]^-1
          + 24*Log(2)*G(0,w2,t)*G(i_,y)*z^-1*[t+w2]^-1
          + 48*Log(2)*G(0,w2,t)*G(i_,y)*t^-1*[z-2]^-1
          + 24*Log(2)*G(0,w2,t)*G(i_,y)*t^-1
          - 24*Log(2)*G(0,w2,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G(0,w2,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G(0,w2,t)*G(1,y)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(0,w2,t)*G(1,y)*z^-1*[t+w2]^-1
          - 64*Log(2)*G(0,w2,t)*G(1,y)*t^-1*[z-2]^-1
          - 32*Log(2)*G(0,w2,t)*G(1,y)*t^-1
          + 32*Log(2)*G(0,w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(0,w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 16*Log(2)*G(0,w2,w1,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G(0,w2,w1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G(0,w2,w1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(0,w2,w1,t)*t^-1
          + 16*Log(2)*G(0,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(0,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 16*Log(2)*G(0,w2,w2,t)*z^-1*[t-w2]^-1
          + 16*Log(2)*G(0,w2,w2,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(0,w2,w2,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(0,w2,w2,t)*t^-1
          - 16*Log(2)*G(0,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*Log(2)*G(0,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 16*Log(2)*G(0,w2,1,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G(0,w2,1,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G(0,w2,1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(0,w2,1,t)*t^-1
          + 16*Log(2)*G(0,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(0,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(0,-1, - w2,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(0,-1, - w2,t)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(0,-1, - w2,t)*t^-1*[z-2]^-1
          + 48*Log(2)*G(0,-1, - w2,t)*t^-1
          - 48*Log(2)*G(0,-1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G(0,-1, - w1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(0,-1, - w1,t)*z^-1*[t+w2]^-1
          - 64*Log(2)*G(0,-1, - w1,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G(0,-1, - w1,t)*t^-1
          + 32*Log(2)*G(0,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(0,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(0,-1, - i_,y)
          - 576*Log(2)*G(0,-1, - i_,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(0,-1, - i_,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(0,-1, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(0,-1, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(0,-1,i_,y)
          - 576*Log(2)*G(0,-1,i_,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(0,-1,i_,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(0,-1,i_,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(0,-1,i_,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(0,-1,y)*G( - w2,t)
          - 192*Log(2)*G(0,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 384*Log(2)*G(0,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 192*Log(2)*G(0,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 96*Log(2)*G(0,-1,y)*G( - w2,t)*t^-1
          + 192*Log(2)*G(0,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*Log(2)*G(0,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(0,-1,y)*G( - w1,t)
          + 384*Log(2)*G(0,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(0,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(0,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(0,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(0,-1,y)*G(w1,t)
          + 384*Log(2)*G(0,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(0,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(0,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(0,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(0,-1,y)*G(w2,t)
          - 384*Log(2)*G(0,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(0,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(0,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 96*Log(2)*G(0,-1,y)*G(w2,t)*t^-1
          + 384*Log(2)*G(0,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(0,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(0,-1,y)*G(1,t)
          + 384*Log(2)*G(0,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 384*Log(2)*G(0,-1,y)*G(1,t)*t^-1*[z-2]^-1
          + 192*Log(2)*G(0,-1,y)*G(1,t)*t^-1
          - 384*Log(2)*G(0,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(0,-1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(0,-1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(0,-1,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 48*Log(2)*G(0,-1,t)*G( - i_,y)*t^-1
          - 48*Log(2)*G(0,-1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,-1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(0,-1,t)*G(i_,y)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(0,-1,t)*G(i_,y)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(0,-1,t)*G(i_,y)*t^-1*[z-2]^-1
          + 48*Log(2)*G(0,-1,t)*G(i_,y)*t^-1
          - 48*Log(2)*G(0,-1,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,-1,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(0,-1,t)*G(0,y)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(0,-1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(0,-1,t)*G(0,y)*t^-1*[z-2]^-1
          + 48*Log(2)*G(0,-1,t)*G(0,y)*t^-1
          - 48*Log(2)*G(0,-1,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 64*Log(2)*G(0,-1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 64*Log(2)*G(0,-1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 128*Log(2)*G(0,-1,t)*G(1,y)*t^-1*[z-2]^-1
          - 64*Log(2)*G(0,-1,t)*G(1,y)*t^-1
          + 64*Log(2)*G(0,-1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G(0,-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G(0,-1,w1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(0,-1,w1,t)*z^-1*[t+w2]^-1
          - 64*Log(2)*G(0,-1,w1,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G(0,-1,w1,t)*t^-1
          + 32*Log(2)*G(0,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(0,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 1536*Log(2)*G(0,-1,-1,y)
          + 1536*Log(2)*G(0,-1,-1,y)*z^-1*[t-w2]^-1
          - 1536*Log(2)*G(0,-1,-1,y)*z^-1*[t+w2]^-1
          - 1536*Log(2)*G(0,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1536*Log(2)*G(0,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 64*Log(2)*G(0,-1,-1,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G(0,-1,-1,t)*z^-1*[t+w2]^-1
          - 128*Log(2)*G(0,-1,-1,t)*t^-1*[z-2]^-1
          - 64*Log(2)*G(0,-1,-1,t)*t^-1
          + 64*Log(2)*G(0,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G(0,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(0,-1,0,y)
          - 576*Log(2)*G(0,-1,0,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(0,-1,0,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(0,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(0,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 768*Log(2)*G(0,-1,1,y)
          + 768*Log(2)*G(0,-1,1,y)*z^-1*[t-w2]^-1
          - 768*Log(2)*G(0,-1,1,y)*z^-1*[t+w2]^-1
          - 768*Log(2)*G(0,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 768*Log(2)*G(0,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(0,-1,1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(0,-1,1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(0,-1,1,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(0,-1,1,t)*t^-1
          - 32*Log(2)*G(0,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(0,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 16*Log(2)*G(0,0, - w2,t)*z^-1*[t-w2]^-1
          - 16*Log(2)*G(0,0, - w2,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G(0,0, - w2,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(0,0, - w2,t)*t^-1
          + 16*Log(2)*G(0,0, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(0,0, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G(0,0, - i_,y)
          + 216*Log(2)*G(0,0, - i_,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G(0,0, - i_,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G(0,0, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G(0,0, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G(0,0,i_,y)
          + 216*Log(2)*G(0,0,i_,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G(0,0,i_,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G(0,0,i_,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G(0,0,i_,y)*[t+w2]^-1*[z-2]^-1
          - 108*Log(2)*G(0,0,y)*G( - w2,t)
          + 72*Log(2)*G(0,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 144*Log(2)*G(0,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 72*Log(2)*G(0,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 36*Log(2)*G(0,0,y)*G( - w2,t)*t^-1
          - 72*Log(2)*G(0,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*Log(2)*G(0,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(0,0,y)*G( - w1,t)
          - 144*Log(2)*G(0,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 144*Log(2)*G(0,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(0,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*Log(2)*G(0,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(0,0,y)*G(w1,t)
          - 144*Log(2)*G(0,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 144*Log(2)*G(0,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 144*Log(2)*G(0,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*Log(2)*G(0,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*Log(2)*G(0,0,y)*G(w2,t)
          + 144*Log(2)*G(0,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 72*Log(2)*G(0,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 72*Log(2)*G(0,0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 36*Log(2)*G(0,0,y)*G(w2,t)*t^-1
          - 144*Log(2)*G(0,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*Log(2)*G(0,0,y)*G(1,t)
          - 144*Log(2)*G(0,0,y)*G(1,t)*z^-1*[t-w2]^-1
          - 144*Log(2)*G(0,0,y)*G(1,t)*t^-1*[z-2]^-1
          - 72*Log(2)*G(0,0,y)*G(1,t)*t^-1
          + 144*Log(2)*G(0,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(0,0,w2,t)*z^-1*[t-w2]^-1
          + 16*Log(2)*G(0,0,w2,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(0,0,w2,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(0,0,w2,t)*t^-1
          - 16*Log(2)*G(0,0,w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*Log(2)*G(0,0,w2,t)*[t+w2]^-1*[z-2]^-1
          + 576*Log(2)*G(0,0,-1,y)
          - 576*Log(2)*G(0,0,-1,y)*z^-1*[t-w2]^-1
          + 576*Log(2)*G(0,0,-1,y)*z^-1*[t+w2]^-1
          + 576*Log(2)*G(0,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 576*Log(2)*G(0,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(0,0,-1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(0,0,-1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(0,0,-1,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(0,0,-1,t)*t^-1
          - 32*Log(2)*G(0,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(0,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 216*Log(2)*G(0,0,0,y)
          + 216*Log(2)*G(0,0,0,y)*z^-1*[t-w2]^-1
          - 216*Log(2)*G(0,0,0,y)*z^-1*[t+w2]^-1
          - 216*Log(2)*G(0,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*Log(2)*G(0,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(0,0,1,y)
          - 288*Log(2)*G(0,0,1,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(0,0,1,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(0,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(0,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G(0,0,1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(0,0,1,t)*z^-1*[t+w2]^-1
          - 64*Log(2)*G(0,0,1,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G(0,0,1,t)*t^-1
          + 32*Log(2)*G(0,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(0,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(0,1, - w1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(0,1, - w1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(0,1, - w1,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(0,1, - w1,t)*t^-1
          - 32*Log(2)*G(0,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(0,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(0,1, - i_,y)
          - 288*Log(2)*G(0,1, - i_,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(0,1, - i_,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(0,1, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(0,1, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(0,1,i_,y)
          - 288*Log(2)*G(0,1,i_,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(0,1,i_,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(0,1,i_,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(0,1,i_,y)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(0,1,y)*G( - w2,t)
          - 96*Log(2)*G(0,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(0,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(0,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 48*Log(2)*G(0,1,y)*G( - w2,t)*t^-1
          + 96*Log(2)*G(0,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(0,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(0,1,y)*G( - w1,t)
          + 192*Log(2)*G(0,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 192*Log(2)*G(0,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(0,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*Log(2)*G(0,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(0,1,y)*G(w1,t)
          + 192*Log(2)*G(0,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 192*Log(2)*G(0,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(0,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*Log(2)*G(0,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(0,1,y)*G(w2,t)
          - 192*Log(2)*G(0,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(0,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(0,1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 48*Log(2)*G(0,1,y)*G(w2,t)*t^-1
          + 192*Log(2)*G(0,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(0,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(0,1,y)*G(1,t)
          + 192*Log(2)*G(0,1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(0,1,y)*G(1,t)*t^-1*[z-2]^-1
          + 96*Log(2)*G(0,1,y)*G(1,t)*t^-1
          - 192*Log(2)*G(0,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(0,1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(0,1,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 48*Log(2)*G(0,1,t)*G( - i_,y)*t^-1
          + 48*Log(2)*G(0,1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(0,1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,1,t)*G(i_,y)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(0,1,t)*G(i_,y)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(0,1,t)*G(i_,y)*t^-1*[z-2]^-1
          - 48*Log(2)*G(0,1,t)*G(i_,y)*t^-1
          + 48*Log(2)*G(0,1,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(0,1,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,1,t)*G(0,y)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(0,1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(0,1,t)*G(0,y)*t^-1*[z-2]^-1
          - 48*Log(2)*G(0,1,t)*G(0,y)*t^-1
          + 48*Log(2)*G(0,1,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(0,1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(0,1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(0,1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(0,1,t)*G(1,y)*t^-1*[z-2]^-1
          + 64*Log(2)*G(0,1,t)*G(1,y)*t^-1
          - 64*Log(2)*G(0,1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(0,1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(0,1,w1,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(0,1,w1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(0,1,w1,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(0,1,w1,t)*t^-1
          - 32*Log(2)*G(0,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(0,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(0,1,w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(0,1,w2,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(0,1,w2,t)*t^-1*[z-2]^-1
          - 48*Log(2)*G(0,1,w2,t)*t^-1
          + 48*Log(2)*G(0,1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(0,1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 768*Log(2)*G(0,1,-1,y)
          + 768*Log(2)*G(0,1,-1,y)*z^-1*[t-w2]^-1
          - 768*Log(2)*G(0,1,-1,y)*z^-1*[t+w2]^-1
          - 768*Log(2)*G(0,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 768*Log(2)*G(0,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 32*Log(2)*G(0,1,-1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(0,1,-1,t)*z^-1*[t+w2]^-1
          - 64*Log(2)*G(0,1,-1,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G(0,1,-1,t)*t^-1
          + 32*Log(2)*G(0,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(0,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(0,1,0,y)
          - 288*Log(2)*G(0,1,0,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(0,1,0,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(0,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(0,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(0,1,1,y)
          + 384*Log(2)*G(0,1,1,y)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(0,1,1,y)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(0,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(0,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(0,1,1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(0,1,1,t)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(0,1,1,t)*t^-1*[z-2]^-1
          + 64*Log(2)*G(0,1,1,t)*t^-1
          - 64*Log(2)*G(0,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(0,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*Log(2)*G(1, - w1, - w2,t)
          + 48*Log(2)*G(1, - w1, - w2,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(1, - w1, - w2,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G(1, - w1, - w2,t)*t^-1
          - 48*Log(2)*G(1, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(1, - w1, - w1,t)
          - 64*Log(2)*G(1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G(1, - w1, - w1,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G(1, - w1, - w1,t)*t^-1
          + 64*Log(2)*G(1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(1, - w1,t)*G( - i_,y)
          + 96*Log(2)*G(1, - w1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(1, - w1,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 48*Log(2)*G(1, - w1,t)*G( - i_,y)*t^-1
          - 96*Log(2)*G(1, - w1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(1, - w1,t)*G(i_,y)
          + 96*Log(2)*G(1, - w1,t)*G(i_,y)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(1, - w1,t)*G(i_,y)*t^-1*[z-2]^-1
          + 48*Log(2)*G(1, - w1,t)*G(i_,y)*t^-1
          - 96*Log(2)*G(1, - w1,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(1, - w1,w1,t)
          - 64*Log(2)*G(1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G(1, - w1,w1,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G(1, - w1,w1,t)*t^-1
          + 64*Log(2)*G(1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G(1, - w1,w2,t)
          + 48*Log(2)*G(1, - w1,w2,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(1, - w1,w2,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G(1, - w1,w2,t)*t^-1
          - 48*Log(2)*G(1, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(1, - w1,-1,t)
          - 32*Log(2)*G(1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(1, - w1,-1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(1, - w1,-1,t)*t^-1
          + 32*Log(2)*G(1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(1, - w1,1,t)
          - 32*Log(2)*G(1, - w1,1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(1, - w1,1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(1, - w1,1,t)*t^-1
          + 32*Log(2)*G(1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 288*Log(2)*G(1, - i_, - i_,y)
          - 288*Log(2)*G(1, - i_, - i_,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(1, - i_, - i_,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(1, - i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(1, - i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(1, - i_,i_,y)
          - 288*Log(2)*G(1, - i_,i_,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(1, - i_,i_,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(1, - i_,i_,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(1, - i_,i_,y)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(1, - i_,y)*G( - w2,t)
          - 96*Log(2)*G(1, - i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(1, - i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(1, - i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 48*Log(2)*G(1, - i_,y)*G( - w2,t)*t^-1
          + 96*Log(2)*G(1, - i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(1, - i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(1, - i_,y)*G( - w1,t)
          + 192*Log(2)*G(1, - i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 192*Log(2)*G(1, - i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(1, - i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*Log(2)*G(1, - i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(1, - i_,y)*G(w1,t)
          + 192*Log(2)*G(1, - i_,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 192*Log(2)*G(1, - i_,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(1, - i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*Log(2)*G(1, - i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(1, - i_,y)*G(w2,t)
          - 192*Log(2)*G(1, - i_,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(1, - i_,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(1, - i_,y)*G(w2,t)*t^-1*[z-2]^-1
          - 48*Log(2)*G(1, - i_,y)*G(w2,t)*t^-1
          + 192*Log(2)*G(1, - i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1, - i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 768*Log(2)*G(1, - i_,-1,y)
          + 768*Log(2)*G(1, - i_,-1,y)*z^-1*[t-w2]^-1
          - 768*Log(2)*G(1, - i_,-1,y)*z^-1*[t+w2]^-1
          - 768*Log(2)*G(1, - i_,-1,y)*[t-w2]^-1*[z-2]^-1
          + 768*Log(2)*G(1, - i_,-1,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(1, - i_,0,y)
          - 288*Log(2)*G(1, - i_,0,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(1, - i_,0,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(1, - i_,1,y)
          + 384*Log(2)*G(1, - i_,1,y)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(1, - i_,1,y)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(1,i_, - i_,y)
          - 288*Log(2)*G(1,i_, - i_,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(1,i_, - i_,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(1,i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(1,i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(1,i_,i_,y)
          - 288*Log(2)*G(1,i_,i_,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(1,i_,i_,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(1,i_,i_,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(1,i_,i_,y)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(1,i_,y)*G( - w2,t)
          - 96*Log(2)*G(1,i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(1,i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(1,i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 48*Log(2)*G(1,i_,y)*G( - w2,t)*t^-1
          + 96*Log(2)*G(1,i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(1,i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(1,i_,y)*G( - w1,t)
          + 192*Log(2)*G(1,i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 192*Log(2)*G(1,i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(1,i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*Log(2)*G(1,i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(1,i_,y)*G(w1,t)
          + 192*Log(2)*G(1,i_,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 192*Log(2)*G(1,i_,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(1,i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*Log(2)*G(1,i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(1,i_,y)*G(w2,t)
          - 192*Log(2)*G(1,i_,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(1,i_,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(1,i_,y)*G(w2,t)*t^-1*[z-2]^-1
          - 48*Log(2)*G(1,i_,y)*G(w2,t)*t^-1
          + 192*Log(2)*G(1,i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,i_,y)*G(1,t)
          + 192*Log(2)*G(1,i_,y)*G(1,t)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(1,i_,y)*G(1,t)*t^-1*[z-2]^-1
          + 96*Log(2)*G(1,i_,y)*G(1,t)*t^-1
          - 192*Log(2)*G(1,i_,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 768*Log(2)*G(1,i_,-1,y)
          + 768*Log(2)*G(1,i_,-1,y)*z^-1*[t-w2]^-1
          - 768*Log(2)*G(1,i_,-1,y)*z^-1*[t+w2]^-1
          - 768*Log(2)*G(1,i_,-1,y)*[t-w2]^-1*[z-2]^-1
          + 768*Log(2)*G(1,i_,-1,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(1,i_,0,y)
          - 288*Log(2)*G(1,i_,0,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(1,i_,0,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(1,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(1,i_,1,y)
          + 384*Log(2)*G(1,i_,1,y)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(1,i_,1,y)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(1,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 96*Log(2)*G(1,y)*G( - w2, - w2,t)
          - 64*Log(2)*G(1,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          + 128*Log(2)*G(1,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(1,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(1,y)*G( - w2, - w2,t)*t^-1
          + 64*Log(2)*G(1,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 128*Log(2)*G(1,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,y)*G( - w2, - w1,t)
          + 64*Log(2)*G(1,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          - 128*Log(2)*G(1,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          - 64*Log(2)*G(1,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G(1,y)*G( - w2, - w1,t)*t^-1
          - 64*Log(2)*G(1,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*Log(2)*G(1,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,y)*G( - w2,w1,t)
          + 64*Log(2)*G(1,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          - 128*Log(2)*G(1,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          - 64*Log(2)*G(1,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G(1,y)*G( - w2,w1,t)*t^-1
          - 64*Log(2)*G(1,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*Log(2)*G(1,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(1,y)*G( - w2,w2,t)
          - 32*Log(2)*G(1,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(1,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          + 32*Log(2)*G(1,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          + 16*Log(2)*G(1,y)*G( - w2,w2,t)*t^-1
          + 32*Log(2)*G(1,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(1,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,y)*G( - w2,-1,t)
          + 64*Log(2)*G(1,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          - 128*Log(2)*G(1,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          - 64*Log(2)*G(1,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G(1,y)*G( - w2,-1,t)*t^-1
          - 64*Log(2)*G(1,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*Log(2)*G(1,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,y)*G( - w1, - w2,t)
          + 96*Log(2)*G(1,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(1,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(1,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G(1,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 128*Log(2)*G(1,y)*G( - w1, - w1,t)
          - 128*Log(2)*G(1,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          + 128*Log(2)*G(1,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(1,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*Log(2)*G(1,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 128*Log(2)*G(1,y)*G( - w1,w1,t)
          - 128*Log(2)*G(1,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          + 128*Log(2)*G(1,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(1,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*Log(2)*G(1,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,y)*G( - w1,w2,t)
          + 96*Log(2)*G(1,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(1,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(1,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G(1,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(1,y)*G( - w1,-1,t)
          - 64*Log(2)*G(1,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(1,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(1,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(1,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(1,y)*G( - w1,1,t)
          - 64*Log(2)*G(1,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(1,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(1,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(1,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,y)*G(w1, - w2,t)
          + 96*Log(2)*G(1,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(1,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(1,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G(1,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 128*Log(2)*G(1,y)*G(w1, - w1,t)
          - 128*Log(2)*G(1,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          + 128*Log(2)*G(1,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(1,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*Log(2)*G(1,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 128*Log(2)*G(1,y)*G(w1,w1,t)
          - 128*Log(2)*G(1,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          + 128*Log(2)*G(1,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(1,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*Log(2)*G(1,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,y)*G(w1,w2,t)
          + 96*Log(2)*G(1,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(1,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(1,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*Log(2)*G(1,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(1,y)*G(w1,-1,t)
          - 64*Log(2)*G(1,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(1,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(1,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(1,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(1,y)*G(w1,1,t)
          - 64*Log(2)*G(1,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(1,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(1,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(1,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(1,y)*G(w2, - w2,t)
          - 64*Log(2)*G(1,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          + 32*Log(2)*G(1,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          - 32*Log(2)*G(1,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(1,y)*G(w2, - w2,t)*t^-1
          + 64*Log(2)*G(1,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(1,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,y)*G(w2, - w1,t)
          + 128*Log(2)*G(1,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G(1,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(1,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(1,y)*G(w2, - w1,t)*t^-1
          - 128*Log(2)*G(1,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G(1,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,y)*G(w2,w1,t)
          + 128*Log(2)*G(1,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G(1,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(1,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(1,y)*G(w2,w1,t)*t^-1
          - 128*Log(2)*G(1,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G(1,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*Log(2)*G(1,y)*G(w2,w2,t)
          - 128*Log(2)*G(1,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(1,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          - 64*Log(2)*G(1,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G(1,y)*G(w2,w2,t)*t^-1
          + 128*Log(2)*G(1,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(1,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,y)*G(w2,1,t)
          + 128*Log(2)*G(1,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G(1,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          + 64*Log(2)*G(1,y)*G(w2,1,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(1,y)*G(w2,1,t)*t^-1
          - 128*Log(2)*G(1,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G(1,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 64*Log(2)*G(1,y)*G(1, - w1,t)
          - 128*Log(2)*G(1,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          - 128*Log(2)*G(1,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          - 64*Log(2)*G(1,y)*G(1, - w1,t)*t^-1
          + 128*Log(2)*G(1,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G(1,y)*G(1,w1,t)
          - 128*Log(2)*G(1,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          - 128*Log(2)*G(1,y)*G(1,w1,t)*t^-1*[z-2]^-1
          - 64*Log(2)*G(1,y)*G(1,w1,t)*t^-1
          + 128*Log(2)*G(1,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,y)*G(1,w2,t)
          + 192*Log(2)*G(1,y)*G(1,w2,t)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(1,y)*G(1,w2,t)*t^-1*[z-2]^-1
          + 96*Log(2)*G(1,y)*G(1,w2,t)*t^-1
          - 192*Log(2)*G(1,y)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(1,t)*G( - i_, - i_,y)
          - 144*Log(2)*G(1,t)*G( - i_, - i_,y)*z^-1*[t-w2]^-1
          - 144*Log(2)*G(1,t)*G( - i_, - i_,y)*t^-1*[z-2]^-1
          - 72*Log(2)*G(1,t)*G( - i_, - i_,y)*t^-1
          + 144*Log(2)*G(1,t)*G( - i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(1,t)*G( - i_,i_,y)
          - 144*Log(2)*G(1,t)*G( - i_,i_,y)*z^-1*[t-w2]^-1
          - 144*Log(2)*G(1,t)*G( - i_,i_,y)*t^-1*[z-2]^-1
          - 72*Log(2)*G(1,t)*G( - i_,i_,y)*t^-1
          + 144*Log(2)*G(1,t)*G( - i_,i_,y)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(1,t)*G( - i_,-1,y)
          + 384*Log(2)*G(1,t)*G( - i_,-1,y)*z^-1*[t-w2]^-1
          + 384*Log(2)*G(1,t)*G( - i_,-1,y)*t^-1*[z-2]^-1
          + 192*Log(2)*G(1,t)*G( - i_,-1,y)*t^-1
          - 384*Log(2)*G(1,t)*G( - i_,-1,y)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(1,t)*G( - i_,0,y)
          - 144*Log(2)*G(1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          - 144*Log(2)*G(1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          - 72*Log(2)*G(1,t)*G( - i_,0,y)*t^-1
          + 144*Log(2)*G(1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,t)*G( - i_,1,y)
          + 192*Log(2)*G(1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          + 96*Log(2)*G(1,t)*G( - i_,1,y)*t^-1
          - 192*Log(2)*G(1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(1,t)*G(i_, - i_,y)
          - 144*Log(2)*G(1,t)*G(i_, - i_,y)*z^-1*[t-w2]^-1
          - 144*Log(2)*G(1,t)*G(i_, - i_,y)*t^-1*[z-2]^-1
          - 72*Log(2)*G(1,t)*G(i_, - i_,y)*t^-1
          + 144*Log(2)*G(1,t)*G(i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(1,t)*G(i_,i_,y)
          - 144*Log(2)*G(1,t)*G(i_,i_,y)*z^-1*[t-w2]^-1
          - 144*Log(2)*G(1,t)*G(i_,i_,y)*t^-1*[z-2]^-1
          - 72*Log(2)*G(1,t)*G(i_,i_,y)*t^-1
          + 144*Log(2)*G(1,t)*G(i_,i_,y)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(1,t)*G(i_,-1,y)
          + 384*Log(2)*G(1,t)*G(i_,-1,y)*z^-1*[t-w2]^-1
          + 384*Log(2)*G(1,t)*G(i_,-1,y)*t^-1*[z-2]^-1
          + 192*Log(2)*G(1,t)*G(i_,-1,y)*t^-1
          - 384*Log(2)*G(1,t)*G(i_,-1,y)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(1,t)*G(i_,0,y)
          - 144*Log(2)*G(1,t)*G(i_,0,y)*z^-1*[t-w2]^-1
          - 144*Log(2)*G(1,t)*G(i_,0,y)*t^-1*[z-2]^-1
          - 72*Log(2)*G(1,t)*G(i_,0,y)*t^-1
          + 144*Log(2)*G(1,t)*G(i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,t)*G(i_,1,y)
          + 192*Log(2)*G(1,t)*G(i_,1,y)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(1,t)*G(i_,1,y)*t^-1*[z-2]^-1
          + 96*Log(2)*G(1,t)*G(i_,1,y)*t^-1
          - 192*Log(2)*G(1,t)*G(i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,t)*G(1, - i_,y)
          + 192*Log(2)*G(1,t)*G(1, - i_,y)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(1,t)*G(1, - i_,y)*t^-1*[z-2]^-1
          + 96*Log(2)*G(1,t)*G(1, - i_,y)*t^-1
          - 192*Log(2)*G(1,t)*G(1, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G(1,w1, - w2,t)
          + 48*Log(2)*G(1,w1, - w2,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(1,w1, - w2,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G(1,w1, - w2,t)*t^-1
          - 48*Log(2)*G(1,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(1,w1, - w1,t)
          - 64*Log(2)*G(1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G(1,w1, - w1,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G(1,w1, - w1,t)*t^-1
          + 64*Log(2)*G(1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(1,w1,t)*G( - i_,y)
          + 96*Log(2)*G(1,w1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(1,w1,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 48*Log(2)*G(1,w1,t)*G( - i_,y)*t^-1
          - 96*Log(2)*G(1,w1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(1,w1,t)*G(i_,y)
          + 96*Log(2)*G(1,w1,t)*G(i_,y)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(1,w1,t)*G(i_,y)*t^-1*[z-2]^-1
          + 48*Log(2)*G(1,w1,t)*G(i_,y)*t^-1
          - 96*Log(2)*G(1,w1,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          + 32*Log(2)*G(1,w1,w1,t)
          - 64*Log(2)*G(1,w1,w1,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G(1,w1,w1,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G(1,w1,w1,t)*t^-1
          + 64*Log(2)*G(1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G(1,w1,w2,t)
          + 48*Log(2)*G(1,w1,w2,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(1,w1,w2,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G(1,w1,w2,t)*t^-1
          - 48*Log(2)*G(1,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(1,w1,-1,t)
          - 32*Log(2)*G(1,w1,-1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(1,w1,-1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(1,w1,-1,t)*t^-1
          + 32*Log(2)*G(1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*Log(2)*G(1,w1,1,t)
          - 32*Log(2)*G(1,w1,1,t)*z^-1*[t-w2]^-1
          - 32*Log(2)*G(1,w1,1,t)*t^-1*[z-2]^-1
          - 16*Log(2)*G(1,w1,1,t)*t^-1
          + 32*Log(2)*G(1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 24*Log(2)*G(1,w2, - w2,t)
          - 48*Log(2)*G(1,w2, - w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(1,w2, - w2,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(1,w2, - w2,t)*t^-1
          + 48*Log(2)*G(1,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(1,w2, - w1,t)
          + 96*Log(2)*G(1,w2, - w1,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(1,w2, - w1,t)*t^-1*[z-2]^-1
          + 48*Log(2)*G(1,w2, - w1,t)*t^-1
          - 96*Log(2)*G(1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(1,w2,t)*G( - i_,y)
          - 144*Log(2)*G(1,w2,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 144*Log(2)*G(1,w2,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 72*Log(2)*G(1,w2,t)*G( - i_,y)*t^-1
          + 144*Log(2)*G(1,w2,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 72*Log(2)*G(1,w2,t)*G(i_,y)
          - 144*Log(2)*G(1,w2,t)*G(i_,y)*z^-1*[t-w2]^-1
          - 144*Log(2)*G(1,w2,t)*G(i_,y)*t^-1*[z-2]^-1
          - 72*Log(2)*G(1,w2,t)*G(i_,y)*t^-1
          + 144*Log(2)*G(1,w2,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(1,w2,w1,t)
          + 96*Log(2)*G(1,w2,w1,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(1,w2,w1,t)*t^-1*[z-2]^-1
          + 48*Log(2)*G(1,w2,w1,t)*t^-1
          - 96*Log(2)*G(1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(1,w2,w2,t)
          - 96*Log(2)*G(1,w2,w2,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(1,w2,w2,t)*t^-1*[z-2]^-1
          - 48*Log(2)*G(1,w2,w2,t)*t^-1
          + 96*Log(2)*G(1,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*Log(2)*G(1,w2,1,t)
          + 96*Log(2)*G(1,w2,1,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(1,w2,1,t)*t^-1*[z-2]^-1
          + 48*Log(2)*G(1,w2,1,t)*t^-1
          - 96*Log(2)*G(1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(1,-1, - w2,t)
          - 96*Log(2)*G(1,-1, - w2,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(1,-1, - w2,t)*t^-1*[z-2]^-1
          - 48*Log(2)*G(1,-1, - w2,t)*t^-1
          + 96*Log(2)*G(1,-1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(1,-1, - w1,t)
          + 64*Log(2)*G(1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(1,-1, - w1,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(1,-1, - w1,t)*t^-1
          - 64*Log(2)*G(1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*Log(2)*G(1,-1, - i_,y)
          + 768*Log(2)*G(1,-1, - i_,y)*z^-1*[t-w2]^-1
          - 768*Log(2)*G(1,-1, - i_,y)*z^-1*[t+w2]^-1
          - 768*Log(2)*G(1,-1, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 768*Log(2)*G(1,-1, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 768*Log(2)*G(1,-1,i_,y)
          + 768*Log(2)*G(1,-1,i_,y)*z^-1*[t-w2]^-1
          - 768*Log(2)*G(1,-1,i_,y)*z^-1*[t+w2]^-1
          - 768*Log(2)*G(1,-1,i_,y)*[t-w2]^-1*[z-2]^-1
          + 768*Log(2)*G(1,-1,i_,y)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(1,-1,y)*G( - w2,t)
          + 256*Log(2)*G(1,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 512*Log(2)*G(1,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 256*Log(2)*G(1,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 128*Log(2)*G(1,-1,y)*G( - w2,t)*t^-1
          - 256*Log(2)*G(1,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 512*Log(2)*G(1,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 512*Log(2)*G(1,-1,y)*G( - w1,t)
          - 512*Log(2)*G(1,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 512*Log(2)*G(1,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 512*Log(2)*G(1,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 512*Log(2)*G(1,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 512*Log(2)*G(1,-1,y)*G(w1,t)
          - 512*Log(2)*G(1,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 512*Log(2)*G(1,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 512*Log(2)*G(1,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 512*Log(2)*G(1,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(1,-1,y)*G(w2,t)
          + 512*Log(2)*G(1,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 256*Log(2)*G(1,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 256*Log(2)*G(1,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 128*Log(2)*G(1,-1,y)*G(w2,t)*t^-1
          - 512*Log(2)*G(1,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 256*Log(2)*G(1,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 256*Log(2)*G(1,-1,y)*G(1,t)
          - 512*Log(2)*G(1,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 512*Log(2)*G(1,-1,y)*G(1,t)*t^-1*[z-2]^-1
          - 256*Log(2)*G(1,-1,y)*G(1,t)*t^-1
          + 512*Log(2)*G(1,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(1,-1,t)*G( - i_,y)
          - 96*Log(2)*G(1,-1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(1,-1,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 48*Log(2)*G(1,-1,t)*G( - i_,y)*t^-1
          + 96*Log(2)*G(1,-1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 48*Log(2)*G(1,-1,t)*G(i_,y)
          - 96*Log(2)*G(1,-1,t)*G(i_,y)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(1,-1,t)*G(i_,y)*t^-1*[z-2]^-1
          - 48*Log(2)*G(1,-1,t)*G(i_,y)*t^-1
          + 96*Log(2)*G(1,-1,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          - 64*Log(2)*G(1,-1,t)*G(1,y)
          + 128*Log(2)*G(1,-1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 128*Log(2)*G(1,-1,t)*G(1,y)*t^-1*[z-2]^-1
          + 64*Log(2)*G(1,-1,t)*G(1,y)*t^-1
          - 128*Log(2)*G(1,-1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 32*Log(2)*G(1,-1,w1,t)
          + 64*Log(2)*G(1,-1,w1,t)*z^-1*[t-w2]^-1
          + 64*Log(2)*G(1,-1,w1,t)*t^-1*[z-2]^-1
          + 32*Log(2)*G(1,-1,w1,t)*t^-1
          - 64*Log(2)*G(1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 2048*Log(2)*G(1,-1,-1,y)
          - 2048*Log(2)*G(1,-1,-1,y)*z^-1*[t-w2]^-1
          + 2048*Log(2)*G(1,-1,-1,y)*z^-1*[t+w2]^-1
          + 2048*Log(2)*G(1,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 2048*Log(2)*G(1,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 64*Log(2)*G(1,-1,-1,t)
          + 128*Log(2)*G(1,-1,-1,t)*z^-1*[t-w2]^-1
          + 128*Log(2)*G(1,-1,-1,t)*t^-1*[z-2]^-1
          + 64*Log(2)*G(1,-1,-1,t)*t^-1
          - 128*Log(2)*G(1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 768*Log(2)*G(1,-1,0,y)
          + 768*Log(2)*G(1,-1,0,y)*z^-1*[t-w2]^-1
          - 768*Log(2)*G(1,-1,0,y)*z^-1*[t+w2]^-1
          - 768*Log(2)*G(1,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 768*Log(2)*G(1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 1024*Log(2)*G(1,-1,1,y)
          - 1024*Log(2)*G(1,-1,1,y)*z^-1*[t-w2]^-1
          + 1024*Log(2)*G(1,-1,1,y)*z^-1*[t+w2]^-1
          + 1024*Log(2)*G(1,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 1024*Log(2)*G(1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 32*Log(2)*G(1,-1,1,t)
          - 64*Log(2)*G(1,-1,1,t)*z^-1*[t-w2]^-1
          - 64*Log(2)*G(1,-1,1,t)*t^-1*[z-2]^-1
          - 32*Log(2)*G(1,-1,1,t)*t^-1
          + 64*Log(2)*G(1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*Log(2)*G(1,0, - w2,t)
          + 48*Log(2)*G(1,0, - w2,t)*z^-1*[t-w2]^-1
          + 48*Log(2)*G(1,0, - w2,t)*t^-1*[z-2]^-1
          + 24*Log(2)*G(1,0, - w2,t)*t^-1
          - 48*Log(2)*G(1,0, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 288*Log(2)*G(1,0, - i_,y)
          - 288*Log(2)*G(1,0, - i_,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(1,0, - i_,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(1,0, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(1,0, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 288*Log(2)*G(1,0,i_,y)
          - 288*Log(2)*G(1,0,i_,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(1,0,i_,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(1,0,i_,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(1,0,i_,y)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(1,0,y)*G( - w2,t)
          - 96*Log(2)*G(1,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(1,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 96*Log(2)*G(1,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 48*Log(2)*G(1,0,y)*G( - w2,t)*t^-1
          + 96*Log(2)*G(1,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*Log(2)*G(1,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(1,0,y)*G( - w1,t)
          + 192*Log(2)*G(1,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 192*Log(2)*G(1,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(1,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*Log(2)*G(1,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(1,0,y)*G(w1,t)
          + 192*Log(2)*G(1,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 192*Log(2)*G(1,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 192*Log(2)*G(1,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*Log(2)*G(1,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*Log(2)*G(1,0,y)*G(w2,t)
          - 192*Log(2)*G(1,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(1,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 96*Log(2)*G(1,0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 48*Log(2)*G(1,0,y)*G(w2,t)*t^-1
          + 192*Log(2)*G(1,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,0,y)*G(1,t)
          + 192*Log(2)*G(1,0,y)*G(1,t)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(1,0,y)*G(1,t)*t^-1*[z-2]^-1
          + 96*Log(2)*G(1,0,y)*G(1,t)*t^-1
          - 192*Log(2)*G(1,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 24*Log(2)*G(1,0,w2,t)
          - 48*Log(2)*G(1,0,w2,t)*z^-1*[t-w2]^-1
          - 48*Log(2)*G(1,0,w2,t)*t^-1*[z-2]^-1
          - 24*Log(2)*G(1,0,w2,t)*t^-1
          + 48*Log(2)*G(1,0,w2,t)*[t-w2]^-1*[z-2]^-1
          - 768*Log(2)*G(1,0,-1,y)
          + 768*Log(2)*G(1,0,-1,y)*z^-1*[t-w2]^-1
          - 768*Log(2)*G(1,0,-1,y)*z^-1*[t+w2]^-1
          - 768*Log(2)*G(1,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 768*Log(2)*G(1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 48*Log(2)*G(1,0,-1,t)
          - 96*Log(2)*G(1,0,-1,t)*z^-1*[t-w2]^-1
          - 96*Log(2)*G(1,0,-1,t)*t^-1*[z-2]^-1
          - 48*Log(2)*G(1,0,-1,t)*t^-1
          + 96*Log(2)*G(1,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 288*Log(2)*G(1,0,0,y)
          - 288*Log(2)*G(1,0,0,y)*z^-1*[t-w2]^-1
          + 288*Log(2)*G(1,0,0,y)*z^-1*[t+w2]^-1
          + 288*Log(2)*G(1,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*Log(2)*G(1,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(1,0,1,y)
          + 384*Log(2)*G(1,0,1,y)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(1,0,1,y)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(1,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(1,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 48*Log(2)*G(1,0,1,t)
          + 96*Log(2)*G(1,0,1,t)*z^-1*[t-w2]^-1
          + 96*Log(2)*G(1,0,1,t)*t^-1*[z-2]^-1
          + 48*Log(2)*G(1,0,1,t)*t^-1
          - 96*Log(2)*G(1,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G(1,1, - w1,t)
          - 128*Log(2)*G(1,1, - w1,t)*z^-1*[t-w2]^-1
          - 128*Log(2)*G(1,1, - w1,t)*t^-1*[z-2]^-1
          - 64*Log(2)*G(1,1, - w1,t)*t^-1
          + 128*Log(2)*G(1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*Log(2)*G(1,1, - i_,y)
          + 384*Log(2)*G(1,1, - i_,y)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(1,1, - i_,y)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(1,1, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(1,1, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 384*Log(2)*G(1,1,i_,y)
          + 384*Log(2)*G(1,1,i_,y)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(1,1,i_,y)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(1,1,i_,y)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(1,1,i_,y)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(1,1,y)*G( - w2,t)
          + 128*Log(2)*G(1,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 256*Log(2)*G(1,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 128*Log(2)*G(1,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 64*Log(2)*G(1,1,y)*G( - w2,t)*t^-1
          - 128*Log(2)*G(1,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 256*Log(2)*G(1,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 256*Log(2)*G(1,1,y)*G( - w1,t)
          - 256*Log(2)*G(1,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 256*Log(2)*G(1,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 256*Log(2)*G(1,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*Log(2)*G(1,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 256*Log(2)*G(1,1,y)*G(w1,t)
          - 256*Log(2)*G(1,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 256*Log(2)*G(1,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 256*Log(2)*G(1,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*Log(2)*G(1,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*Log(2)*G(1,1,y)*G(w2,t)
          + 256*Log(2)*G(1,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 128*Log(2)*G(1,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 128*Log(2)*G(1,1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 64*Log(2)*G(1,1,y)*G(w2,t)*t^-1
          - 256*Log(2)*G(1,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 128*Log(2)*G(1,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 128*Log(2)*G(1,1,y)*G(1,t)
          - 256*Log(2)*G(1,1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 256*Log(2)*G(1,1,y)*G(1,t)*t^-1*[z-2]^-1
          - 128*Log(2)*G(1,1,y)*G(1,t)*t^-1
          + 256*Log(2)*G(1,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,1,t)*G( - i_,y)
          + 192*Log(2)*G(1,1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(1,1,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 96*Log(2)*G(1,1,t)*G( - i_,y)*t^-1
          - 192*Log(2)*G(1,1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,1,t)*G(i_,y)
          + 192*Log(2)*G(1,1,t)*G(i_,y)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(1,1,t)*G(i_,y)*t^-1*[z-2]^-1
          + 96*Log(2)*G(1,1,t)*G(i_,y)*t^-1
          - 192*Log(2)*G(1,1,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          + 128*Log(2)*G(1,1,t)*G(1,y)
          - 256*Log(2)*G(1,1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 256*Log(2)*G(1,1,t)*G(1,y)*t^-1*[z-2]^-1
          - 128*Log(2)*G(1,1,t)*G(1,y)*t^-1
          + 256*Log(2)*G(1,1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 64*Log(2)*G(1,1,w1,t)
          - 128*Log(2)*G(1,1,w1,t)*z^-1*[t-w2]^-1
          - 128*Log(2)*G(1,1,w1,t)*t^-1*[z-2]^-1
          - 64*Log(2)*G(1,1,w1,t)*t^-1
          + 128*Log(2)*G(1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*Log(2)*G(1,1,w2,t)
          + 192*Log(2)*G(1,1,w2,t)*z^-1*[t-w2]^-1
          + 192*Log(2)*G(1,1,w2,t)*t^-1*[z-2]^-1
          + 96*Log(2)*G(1,1,w2,t)*t^-1
          - 192*Log(2)*G(1,1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 1024*Log(2)*G(1,1,-1,y)
          - 1024*Log(2)*G(1,1,-1,y)*z^-1*[t-w2]^-1
          + 1024*Log(2)*G(1,1,-1,y)*z^-1*[t+w2]^-1
          + 1024*Log(2)*G(1,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 1024*Log(2)*G(1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 64*Log(2)*G(1,1,-1,t)
          + 128*Log(2)*G(1,1,-1,t)*z^-1*[t-w2]^-1
          + 128*Log(2)*G(1,1,-1,t)*t^-1*[z-2]^-1
          + 64*Log(2)*G(1,1,-1,t)*t^-1
          - 128*Log(2)*G(1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 384*Log(2)*G(1,1,0,y)
          + 384*Log(2)*G(1,1,0,y)*z^-1*[t-w2]^-1
          - 384*Log(2)*G(1,1,0,y)*z^-1*[t+w2]^-1
          - 384*Log(2)*G(1,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 384*Log(2)*G(1,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 512*Log(2)*G(1,1,1,y)
          - 512*Log(2)*G(1,1,1,y)*z^-1*[t-w2]^-1
          + 512*Log(2)*G(1,1,1,y)*z^-1*[t+w2]^-1
          + 512*Log(2)*G(1,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 512*Log(2)*G(1,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 128*Log(2)*G(1,1,1,t)
          - 256*Log(2)*G(1,1,1,t)*z^-1*[t-w2]^-1
          - 256*Log(2)*G(1,1,1,t)*t^-1*[z-2]^-1
          - 128*Log(2)*G(1,1,1,t)*t^-1
          + 256*Log(2)*G(1,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w2, - w2, - w2, - w1,t)
          - 32*G( - w2, - w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2, - w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2, - w2, - w2, - w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2, - w2, - w2, - w1,t)*t^-1
          + 32*G( - w2, - w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2, - w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2, - w2, - w2,w1,t)
          - 32*G( - w2, - w2, - w2,w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2, - w2, - w2,w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2, - w2, - w2,w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2, - w2, - w2,w1,t)*t^-1
          + 32*G( - w2, - w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2, - w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w2, - w2, - w2,-1,t)
          + 32*G( - w2, - w2, - w2,-1,t)*z^-1*[t-w2]^-1
          - 64*G( - w2, - w2, - w2,-1,t)*z^-1*[t+w2]^-1
          - 32*G( - w2, - w2, - w2,-1,t)*t^-1*[z-2]^-1
          - 16*G( - w2, - w2, - w2,-1,t)*t^-1
          - 32*G( - w2, - w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w2, - w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w2, - w2, - w1, - w1,t)
          + 32*G( - w2, - w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w2, - w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w2, - w2, - w1, - w1,t)*t^-1*[z-2]^-1
          - 16*G( - w2, - w2, - w1, - w1,t)*t^-1
          - 32*G( - w2, - w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w2, - w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G( - w2, - w2, - w1,t)
          + 24*G( - w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G( - w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w2, - w2, - w1,t)*t^-1*[z-2]^-1
          - 12*G( - w2, - w2, - w1,t)*t^-1
          - 24*G( - w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w2, - w2, - w1,w1,t)
          + 32*G( - w2, - w2, - w1,w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w2, - w2, - w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w2, - w2, - w1,w1,t)*t^-1*[z-2]^-1
          - 16*G( - w2, - w2, - w1,w1,t)*t^-1
          - 32*G( - w2, - w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w2, - w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2, - w2, - w1,-1,t)
          + 16*G( - w2, - w2, - w1,-1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2, - w2, - w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2, - w2, - w1,-1,t)*t^-1*[z-2]^-1
          - 8*G( - w2, - w2, - w1,-1,t)*t^-1
          - 16*G( - w2, - w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2, - w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2, - w2, - w1,1,t)
          + 16*G( - w2, - w2, - w1,1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2, - w2, - w1,1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2, - w2, - w1,1,t)*t^-1*[z-2]^-1
          - 8*G( - w2, - w2, - w1,1,t)*t^-1
          - 16*G( - w2, - w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2, - w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 2*G( - w2, - w2,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G( - w2, - w2,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G( - w2, - w2,t)*t^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + G( - w2, - w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G( - w2, - w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G( - w2, - w2,w1, - w1,t)
          + 32*G( - w2, - w2,w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w2, - w2,w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w2, - w2,w1, - w1,t)*t^-1*[z-2]^-1
          - 16*G( - w2, - w2,w1, - w1,t)*t^-1
          - 32*G( - w2, - w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w2, - w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G( - w2, - w2,w1,t)
          + 24*G( - w2, - w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G( - w2, - w2,w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w2, - w2,w1,t)*t^-1*[z-2]^-1
          - 12*G( - w2, - w2,w1,t)*t^-1
          - 24*G( - w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w2, - w2,w1,w1,t)
          + 32*G( - w2, - w2,w1,w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w2, - w2,w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w2, - w2,w1,w1,t)*t^-1*[z-2]^-1
          - 16*G( - w2, - w2,w1,w1,t)*t^-1
          - 32*G( - w2, - w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w2, - w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2, - w2,w1,-1,t)
          + 16*G( - w2, - w2,w1,-1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2, - w2,w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2, - w2,w1,-1,t)*t^-1*[z-2]^-1
          - 8*G( - w2, - w2,w1,-1,t)*t^-1
          - 16*G( - w2, - w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2, - w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2, - w2,w1,1,t)
          + 16*G( - w2, - w2,w1,1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2, - w2,w1,1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2, - w2,w1,1,t)*t^-1*[z-2]^-1
          - 8*G( - w2, - w2,w1,1,t)*t^-1
          - 16*G( - w2, - w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2, - w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2, - w2,w2, - w1,t)
          - 16*G( - w2, - w2,w2, - w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2, - w2,w2, - w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2, - w2,w2, - w1,t)*t^-1*[z-2]^-1
          + 8*G( - w2, - w2,w2, - w1,t)*t^-1
          + 16*G( - w2, - w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2, - w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2, - w2,w2,w1,t)
          - 16*G( - w2, - w2,w2,w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2, - w2,w2,w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2, - w2,w2,w1,t)*t^-1*[z-2]^-1
          + 8*G( - w2, - w2,w2,w1,t)*t^-1
          + 16*G( - w2, - w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2, - w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2, - w2,w2,1,t)
          + 16*G( - w2, - w2,w2,1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2, - w2,w2,1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2, - w2,w2,1,t)*t^-1*[z-2]^-1
          - 8*G( - w2, - w2,w2,1,t)*t^-1
          - 16*G( - w2, - w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2, - w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w2, - w2,-1, - w1,t)
          + 32*G( - w2, - w2,-1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w2, - w2,-1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w2, - w2,-1, - w1,t)*t^-1*[z-2]^-1
          - 16*G( - w2, - w2,-1, - w1,t)*t^-1
          - 32*G( - w2, - w2,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w2, - w2,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G( - w2, - w2,-1,t)
          - 24*G( - w2, - w2,-1,t)*z^-1*[t-w2]^-1
          + 48*G( - w2, - w2,-1,t)*z^-1*[t+w2]^-1
          + 24*G( - w2, - w2,-1,t)*t^-1*[z-2]^-1
          + 12*G( - w2, - w2,-1,t)*t^-1
          + 24*G( - w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w2, - w2,-1,w1,t)
          + 32*G( - w2, - w2,-1,w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w2, - w2,-1,w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w2, - w2,-1,w1,t)*t^-1*[z-2]^-1
          - 16*G( - w2, - w2,-1,w1,t)*t^-1
          - 32*G( - w2, - w2,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w2, - w2,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G( - w2, - w2,-1,-1,t)
          - 96*G( - w2, - w2,-1,-1,t)*z^-1*[t-w2]^-1
          + 192*G( - w2, - w2,-1,-1,t)*z^-1*[t+w2]^-1
          + 96*G( - w2, - w2,-1,-1,t)*t^-1*[z-2]^-1
          + 48*G( - w2, - w2,-1,-1,t)*t^-1
          + 96*G( - w2, - w2,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G( - w2, - w2,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2, - w2,0,-1,t)
          + 16*G( - w2, - w2,0,-1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2, - w2,0,-1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2, - w2,0,-1,t)*t^-1*[z-2]^-1
          - 8*G( - w2, - w2,0,-1,t)*t^-1
          - 16*G( - w2, - w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2, - w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2, - w2,0,1,t)
          - 16*G( - w2, - w2,0,1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2, - w2,0,1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2, - w2,0,1,t)*t^-1*[z-2]^-1
          + 8*G( - w2, - w2,0,1,t)*t^-1
          + 16*G( - w2, - w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2, - w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G( - w2, - w1, - w2, - w1,t)
          + 24*G( - w2, - w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G( - w2, - w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w2, - w1, - w2, - w1,t)*t^-1*[z-2]^-1
          - 12*G( - w2, - w1, - w2, - w1,t)*t^-1
          - 24*G( - w2, - w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w2, - w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G( - w2, - w1, - w2,w1,t)
          + 24*G( - w2, - w1, - w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G( - w2, - w1, - w2,w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w2, - w1, - w2,w1,t)*t^-1*[z-2]^-1
          - 12*G( - w2, - w1, - w2,w1,t)*t^-1
          - 24*G( - w2, - w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w2, - w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G( - w2, - w1, - w2,-1,t)
          - 24*G( - w2, - w1, - w2,-1,t)*z^-1*[t-w2]^-1
          + 48*G( - w2, - w1, - w2,-1,t)*z^-1*[t+w2]^-1
          + 24*G( - w2, - w1, - w2,-1,t)*t^-1*[z-2]^-1
          + 12*G( - w2, - w1, - w2,-1,t)*t^-1
          + 24*G( - w2, - w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w2, - w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2, - w1, - w1, - w1,t)
          - 32*G( - w2, - w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2, - w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2, - w1, - w1, - w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2, - w1, - w1, - w1,t)*t^-1
          + 32*G( - w2, - w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2, - w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G( - w2, - w1, - w1,t)
          - 24*G( - w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 24*G( - w2, - w1, - w1,t)*t^-1*[z-2]^-1
          + 12*G( - w2, - w1, - w1,t)*t^-1
          + 24*G( - w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2, - w1, - w1,w1,t)
          - 32*G( - w2, - w1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2, - w1, - w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2, - w1, - w1,w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2, - w1, - w1,w1,t)*t^-1
          + 32*G( - w2, - w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2, - w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2, - w1, - w1,-1,t)
          - 16*G( - w2, - w1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2, - w1, - w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2, - w1, - w1,-1,t)*t^-1*[z-2]^-1
          + 8*G( - w2, - w1, - w1,-1,t)*t^-1
          + 16*G( - w2, - w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2, - w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2, - w1, - w1,1,t)
          - 16*G( - w2, - w1, - w1,1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2, - w1, - w1,1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2, - w1, - w1,1,t)*t^-1*[z-2]^-1
          + 8*G( - w2, - w1, - w1,1,t)*t^-1
          + 16*G( - w2, - w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2, - w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 2*G( - w2, - w1,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G( - w2, - w1,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G( - w2, - w1,t)*t^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - G( - w2, - w1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G( - w2, - w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G( - w2, - w1,w1, - w1,t)
          - 32*G( - w2, - w1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2, - w1,w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2, - w1,w1, - w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2, - w1,w1, - w1,t)*t^-1
          + 32*G( - w2, - w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2, - w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G( - w2, - w1,w1,t)
          - 24*G( - w2, - w1,w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w2, - w1,w1,t)*z^-1*[t+w2]^-1
          + 24*G( - w2, - w1,w1,t)*t^-1*[z-2]^-1
          + 12*G( - w2, - w1,w1,t)*t^-1
          + 24*G( - w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2, - w1,w1,w1,t)
          - 32*G( - w2, - w1,w1,w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2, - w1,w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2, - w1,w1,w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2, - w1,w1,w1,t)*t^-1
          + 32*G( - w2, - w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2, - w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2, - w1,w1,-1,t)
          - 16*G( - w2, - w1,w1,-1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2, - w1,w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2, - w1,w1,-1,t)*t^-1*[z-2]^-1
          + 8*G( - w2, - w1,w1,-1,t)*t^-1
          + 16*G( - w2, - w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2, - w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2, - w1,w1,1,t)
          - 16*G( - w2, - w1,w1,1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2, - w1,w1,1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2, - w1,w1,1,t)*t^-1*[z-2]^-1
          + 8*G( - w2, - w1,w1,1,t)*t^-1
          + 16*G( - w2, - w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2, - w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G( - w2, - w1,w2, - w1,t)
          + 24*G( - w2, - w1,w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G( - w2, - w1,w2, - w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w2, - w1,w2, - w1,t)*t^-1*[z-2]^-1
          - 12*G( - w2, - w1,w2, - w1,t)*t^-1
          - 24*G( - w2, - w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w2, - w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G( - w2, - w1,w2,w1,t)
          + 24*G( - w2, - w1,w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G( - w2, - w1,w2,w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w2, - w1,w2,w1,t)*t^-1*[z-2]^-1
          - 12*G( - w2, - w1,w2,w1,t)*t^-1
          - 24*G( - w2, - w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w2, - w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G( - w2, - w1,w2,1,t)
          - 24*G( - w2, - w1,w2,1,t)*z^-1*[t-w2]^-1
          + 48*G( - w2, - w1,w2,1,t)*z^-1*[t+w2]^-1
          + 24*G( - w2, - w1,w2,1,t)*t^-1*[z-2]^-1
          + 12*G( - w2, - w1,w2,1,t)*t^-1
          + 24*G( - w2, - w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w2, - w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2, - w1,-1, - w1,t)
          - 16*G( - w2, - w1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2, - w1,-1, - w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2, - w1,-1, - w1,t)*t^-1*[z-2]^-1
          + 8*G( - w2, - w1,-1, - w1,t)*t^-1
          + 16*G( - w2, - w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2, - w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 18*G( - w2, - w1,-1,t)
          - 12*G( - w2, - w1,-1,t)*z^-1*[t-w2]^-1
          + 24*G( - w2, - w1,-1,t)*z^-1*[t+w2]^-1
          + 12*G( - w2, - w1,-1,t)*t^-1*[z-2]^-1
          + 6*G( - w2, - w1,-1,t)*t^-1
          + 12*G( - w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2, - w1,-1,w1,t)
          - 16*G( - w2, - w1,-1,w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2, - w1,-1,w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2, - w1,-1,w1,t)*t^-1*[z-2]^-1
          + 8*G( - w2, - w1,-1,w1,t)*t^-1
          + 16*G( - w2, - w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2, - w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2, - w1,-1,-1,t)
          + 16*G( - w2, - w1,-1,-1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2, - w1,-1,-1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2, - w1,-1,-1,t)*t^-1*[z-2]^-1
          - 8*G( - w2, - w1,-1,-1,t)*t^-1
          - 16*G( - w2, - w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2, - w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2, - w1,-1,1,t)
          - 32*G( - w2, - w1,-1,1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2, - w1,-1,1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2, - w1,-1,1,t)*t^-1*[z-2]^-1
          + 16*G( - w2, - w1,-1,1,t)*t^-1
          + 32*G( - w2, - w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2, - w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2, - w1,1, - w1,t)
          - 16*G( - w2, - w1,1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2, - w1,1, - w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2, - w1,1, - w1,t)*t^-1*[z-2]^-1
          + 8*G( - w2, - w1,1, - w1,t)*t^-1
          + 16*G( - w2, - w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2, - w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 18*G( - w2, - w1,1,t)
          - 12*G( - w2, - w1,1,t)*z^-1*[t-w2]^-1
          + 24*G( - w2, - w1,1,t)*z^-1*[t+w2]^-1
          + 12*G( - w2, - w1,1,t)*t^-1*[z-2]^-1
          + 6*G( - w2, - w1,1,t)*t^-1
          + 12*G( - w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2, - w1,1,w1,t)
          - 16*G( - w2, - w1,1,w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2, - w1,1,w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2, - w1,1,w1,t)*t^-1*[z-2]^-1
          + 8*G( - w2, - w1,1,w1,t)*t^-1
          + 16*G( - w2, - w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2, - w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2, - w1,1,-1,t)
          - 32*G( - w2, - w1,1,-1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2, - w1,1,-1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2, - w1,1,-1,t)*t^-1*[z-2]^-1
          + 16*G( - w2, - w1,1,-1,t)*t^-1
          + 32*G( - w2, - w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2, - w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2, - w1,1,1,t)
          + 16*G( - w2, - w1,1,1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2, - w1,1,1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2, - w1,1,1,t)*t^-1*[z-2]^-1
          - 8*G( - w2, - w1,1,1,t)*t^-1
          - 16*G( - w2, - w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2, - w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          - G( - w2,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 2*G( - w2,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + G( - w2,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 1/2*G( - w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + G( - w2,t)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 2*G( - w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 3/2*G( - w2,t)*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 36*G( - w2,w1, - w2, - w1,t)
          + 24*G( - w2,w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G( - w2,w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w2,w1, - w2, - w1,t)*t^-1*[z-2]^-1
          - 12*G( - w2,w1, - w2, - w1,t)*t^-1
          - 24*G( - w2,w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w2,w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G( - w2,w1, - w2,w1,t)
          + 24*G( - w2,w1, - w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G( - w2,w1, - w2,w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w2,w1, - w2,w1,t)*t^-1*[z-2]^-1
          - 12*G( - w2,w1, - w2,w1,t)*t^-1
          - 24*G( - w2,w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w2,w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G( - w2,w1, - w2,-1,t)
          - 24*G( - w2,w1, - w2,-1,t)*z^-1*[t-w2]^-1
          + 48*G( - w2,w1, - w2,-1,t)*z^-1*[t+w2]^-1
          + 24*G( - w2,w1, - w2,-1,t)*t^-1*[z-2]^-1
          + 12*G( - w2,w1, - w2,-1,t)*t^-1
          + 24*G( - w2,w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w2,w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2,w1, - w1, - w1,t)
          - 32*G( - w2,w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2,w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2,w1, - w1, - w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2,w1, - w1, - w1,t)*t^-1
          + 32*G( - w2,w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2,w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G( - w2,w1, - w1,t)
          - 24*G( - w2,w1, - w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w2,w1, - w1,t)*z^-1*[t+w2]^-1
          + 24*G( - w2,w1, - w1,t)*t^-1*[z-2]^-1
          + 12*G( - w2,w1, - w1,t)*t^-1
          + 24*G( - w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2,w1, - w1,w1,t)
          - 32*G( - w2,w1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2,w1, - w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2,w1, - w1,w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2,w1, - w1,w1,t)*t^-1
          + 32*G( - w2,w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2,w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,w1, - w1,-1,t)
          - 16*G( - w2,w1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,w1, - w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,w1, - w1,-1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,w1, - w1,-1,t)*t^-1
          + 16*G( - w2,w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,w1, - w1,1,t)
          - 16*G( - w2,w1, - w1,1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,w1, - w1,1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,w1, - w1,1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,w1, - w1,1,t)*t^-1
          + 16*G( - w2,w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 2*G( - w2,w1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G( - w2,w1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G( - w2,w1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - G( - w2,w1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G( - w2,w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G( - w2,w1,w1, - w1,t)
          - 32*G( - w2,w1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2,w1,w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2,w1,w1, - w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2,w1,w1, - w1,t)*t^-1
          + 32*G( - w2,w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2,w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G( - w2,w1,w1,t)
          - 24*G( - w2,w1,w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w2,w1,w1,t)*z^-1*[t+w2]^-1
          + 24*G( - w2,w1,w1,t)*t^-1*[z-2]^-1
          + 12*G( - w2,w1,w1,t)*t^-1
          + 24*G( - w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2,w1,w1,w1,t)
          - 32*G( - w2,w1,w1,w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2,w1,w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2,w1,w1,w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2,w1,w1,w1,t)*t^-1
          + 32*G( - w2,w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2,w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,w1,w1,-1,t)
          - 16*G( - w2,w1,w1,-1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,w1,w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,w1,w1,-1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,w1,w1,-1,t)*t^-1
          + 16*G( - w2,w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,w1,w1,1,t)
          - 16*G( - w2,w1,w1,1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,w1,w1,1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,w1,w1,1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,w1,w1,1,t)*t^-1
          + 16*G( - w2,w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G( - w2,w1,w2, - w1,t)
          + 24*G( - w2,w1,w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G( - w2,w1,w2, - w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w2,w1,w2, - w1,t)*t^-1*[z-2]^-1
          - 12*G( - w2,w1,w2, - w1,t)*t^-1
          - 24*G( - w2,w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w2,w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G( - w2,w1,w2,w1,t)
          + 24*G( - w2,w1,w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G( - w2,w1,w2,w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w2,w1,w2,w1,t)*t^-1*[z-2]^-1
          - 12*G( - w2,w1,w2,w1,t)*t^-1
          - 24*G( - w2,w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w2,w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G( - w2,w1,w2,1,t)
          - 24*G( - w2,w1,w2,1,t)*z^-1*[t-w2]^-1
          + 48*G( - w2,w1,w2,1,t)*z^-1*[t+w2]^-1
          + 24*G( - w2,w1,w2,1,t)*t^-1*[z-2]^-1
          + 12*G( - w2,w1,w2,1,t)*t^-1
          + 24*G( - w2,w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w2,w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,w1,-1, - w1,t)
          - 16*G( - w2,w1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,w1,-1, - w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,w1,-1, - w1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,w1,-1, - w1,t)*t^-1
          + 16*G( - w2,w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 18*G( - w2,w1,-1,t)
          - 12*G( - w2,w1,-1,t)*z^-1*[t-w2]^-1
          + 24*G( - w2,w1,-1,t)*z^-1*[t+w2]^-1
          + 12*G( - w2,w1,-1,t)*t^-1*[z-2]^-1
          + 6*G( - w2,w1,-1,t)*t^-1
          + 12*G( - w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,w1,-1,w1,t)
          - 16*G( - w2,w1,-1,w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,w1,-1,w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,w1,-1,w1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,w1,-1,w1,t)*t^-1
          + 16*G( - w2,w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,w1,-1,-1,t)
          + 16*G( - w2,w1,-1,-1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,w1,-1,-1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,w1,-1,-1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,w1,-1,-1,t)*t^-1
          - 16*G( - w2,w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2,w1,-1,1,t)
          - 32*G( - w2,w1,-1,1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2,w1,-1,1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2,w1,-1,1,t)*t^-1*[z-2]^-1
          + 16*G( - w2,w1,-1,1,t)*t^-1
          + 32*G( - w2,w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2,w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,w1,1, - w1,t)
          - 16*G( - w2,w1,1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,w1,1, - w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,w1,1, - w1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,w1,1, - w1,t)*t^-1
          + 16*G( - w2,w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 18*G( - w2,w1,1,t)
          - 12*G( - w2,w1,1,t)*z^-1*[t-w2]^-1
          + 24*G( - w2,w1,1,t)*z^-1*[t+w2]^-1
          + 12*G( - w2,w1,1,t)*t^-1*[z-2]^-1
          + 6*G( - w2,w1,1,t)*t^-1
          + 12*G( - w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,w1,1,w1,t)
          - 16*G( - w2,w1,1,w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,w1,1,w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,w1,1,w1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,w1,1,w1,t)*t^-1
          + 16*G( - w2,w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2,w1,1,-1,t)
          - 32*G( - w2,w1,1,-1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2,w1,1,-1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2,w1,1,-1,t)*t^-1*[z-2]^-1
          + 16*G( - w2,w1,1,-1,t)*t^-1
          + 32*G( - w2,w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2,w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,w1,1,1,t)
          + 16*G( - w2,w1,1,1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,w1,1,1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,w1,1,1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,w1,1,1,t)*t^-1
          - 16*G( - w2,w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G( - w2,w2, - w2, - w1,t)
          - 8*G( - w2,w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 16*G( - w2,w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 8*G( - w2,w2, - w2, - w1,t)*t^-1*[z-2]^-1
          + 4*G( - w2,w2, - w2, - w1,t)*t^-1
          + 8*G( - w2,w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w2,w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G( - w2,w2, - w2,w1,t)
          - 8*G( - w2,w2, - w2,w1,t)*z^-1*[t-w2]^-1
          + 16*G( - w2,w2, - w2,w1,t)*z^-1*[t+w2]^-1
          + 8*G( - w2,w2, - w2,w1,t)*t^-1*[z-2]^-1
          + 4*G( - w2,w2, - w2,w1,t)*t^-1
          + 8*G( - w2,w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w2,w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G( - w2,w2, - w2,-1,t)
          + 8*G( - w2,w2, - w2,-1,t)*z^-1*[t-w2]^-1
          - 16*G( - w2,w2, - w2,-1,t)*z^-1*[t+w2]^-1
          - 8*G( - w2,w2, - w2,-1,t)*t^-1*[z-2]^-1
          - 4*G( - w2,w2, - w2,-1,t)*t^-1
          - 8*G( - w2,w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w2,w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,w2, - w1, - w1,t)
          + 16*G( - w2,w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,w2, - w1, - w1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,w2, - w1, - w1,t)*t^-1
          - 16*G( - w2,w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 18*G( - w2,w2, - w1,t)
          + 12*G( - w2,w2, - w1,t)*z^-1*[t-w2]^-1
          - 24*G( - w2,w2, - w1,t)*z^-1*[t+w2]^-1
          - 12*G( - w2,w2, - w1,t)*t^-1*[z-2]^-1
          - 6*G( - w2,w2, - w1,t)*t^-1
          - 12*G( - w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,w2, - w1,w1,t)
          + 16*G( - w2,w2, - w1,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,w2, - w1,w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,w2, - w1,w1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,w2, - w1,w1,t)*t^-1
          - 16*G( - w2,w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G( - w2,w2, - w1,-1,t)
          + 8*G( - w2,w2, - w1,-1,t)*z^-1*[t-w2]^-1
          - 16*G( - w2,w2, - w1,-1,t)*z^-1*[t+w2]^-1
          - 8*G( - w2,w2, - w1,-1,t)*t^-1*[z-2]^-1
          - 4*G( - w2,w2, - w1,-1,t)*t^-1
          - 8*G( - w2,w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w2,w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G( - w2,w2, - w1,1,t)
          + 8*G( - w2,w2, - w1,1,t)*z^-1*[t-w2]^-1
          - 16*G( - w2,w2, - w1,1,t)*z^-1*[t+w2]^-1
          - 8*G( - w2,w2, - w1,1,t)*t^-1*[z-2]^-1
          - 4*G( - w2,w2, - w1,1,t)*t^-1
          - 8*G( - w2,w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w2,w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - G( - w2,w2,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G( - w2,w2,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + G( - w2,w2,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1/2*G( - w2,w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3/2*G( - w2,w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G( - w2,w2,w1, - w1,t)
          + 16*G( - w2,w2,w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,w2,w1, - w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,w2,w1, - w1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,w2,w1, - w1,t)*t^-1
          - 16*G( - w2,w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 18*G( - w2,w2,w1,t)
          + 12*G( - w2,w2,w1,t)*z^-1*[t-w2]^-1
          - 24*G( - w2,w2,w1,t)*z^-1*[t+w2]^-1
          - 12*G( - w2,w2,w1,t)*t^-1*[z-2]^-1
          - 6*G( - w2,w2,w1,t)*t^-1
          - 12*G( - w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,w2,w1,w1,t)
          + 16*G( - w2,w2,w1,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,w2,w1,w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,w2,w1,w1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,w2,w1,w1,t)*t^-1
          - 16*G( - w2,w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G( - w2,w2,w1,-1,t)
          + 8*G( - w2,w2,w1,-1,t)*z^-1*[t-w2]^-1
          - 16*G( - w2,w2,w1,-1,t)*z^-1*[t+w2]^-1
          - 8*G( - w2,w2,w1,-1,t)*t^-1*[z-2]^-1
          - 4*G( - w2,w2,w1,-1,t)*t^-1
          - 8*G( - w2,w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w2,w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G( - w2,w2,w1,1,t)
          + 8*G( - w2,w2,w1,1,t)*z^-1*[t-w2]^-1
          - 16*G( - w2,w2,w1,1,t)*z^-1*[t+w2]^-1
          - 8*G( - w2,w2,w1,1,t)*t^-1*[z-2]^-1
          - 4*G( - w2,w2,w1,1,t)*t^-1
          - 8*G( - w2,w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w2,w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,w2,w2, - w1,t)
          - 16*G( - w2,w2,w2, - w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,w2,w2, - w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,w2,w2, - w1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,w2,w2, - w1,t)*t^-1
          + 16*G( - w2,w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,w2,w2,w1,t)
          - 16*G( - w2,w2,w2,w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,w2,w2,w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,w2,w2,w1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,w2,w2,w1,t)*t^-1
          + 16*G( - w2,w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,w2,w2,1,t)
          + 16*G( - w2,w2,w2,1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,w2,w2,1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,w2,w2,1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,w2,w2,1,t)*t^-1
          - 16*G( - w2,w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G( - w2,w2,0,-1,t)
          - 8*G( - w2,w2,0,-1,t)*z^-1*[t-w2]^-1
          + 16*G( - w2,w2,0,-1,t)*z^-1*[t+w2]^-1
          + 8*G( - w2,w2,0,-1,t)*t^-1*[z-2]^-1
          + 4*G( - w2,w2,0,-1,t)*t^-1
          + 8*G( - w2,w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w2,w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G( - w2,w2,0,1,t)
          + 8*G( - w2,w2,0,1,t)*z^-1*[t-w2]^-1
          - 16*G( - w2,w2,0,1,t)*z^-1*[t+w2]^-1
          - 8*G( - w2,w2,0,1,t)*t^-1*[z-2]^-1
          - 4*G( - w2,w2,0,1,t)*t^-1
          - 8*G( - w2,w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w2,w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,w2,1, - w1,t)
          + 16*G( - w2,w2,1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,w2,1, - w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,w2,1, - w1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,w2,1, - w1,t)*t^-1
          - 16*G( - w2,w2,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,w2,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 18*G( - w2,w2,1,t)
          - 12*G( - w2,w2,1,t)*z^-1*[t-w2]^-1
          + 24*G( - w2,w2,1,t)*z^-1*[t+w2]^-1
          + 12*G( - w2,w2,1,t)*t^-1*[z-2]^-1
          + 6*G( - w2,w2,1,t)*t^-1
          + 12*G( - w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,w2,1,w1,t)
          + 16*G( - w2,w2,1,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,w2,1,w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,w2,1,w1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,w2,1,w1,t)*t^-1
          - 16*G( - w2,w2,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,w2,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G( - w2,w2,1,1,t)
          - 48*G( - w2,w2,1,1,t)*z^-1*[t-w2]^-1
          + 96*G( - w2,w2,1,1,t)*z^-1*[t+w2]^-1
          + 48*G( - w2,w2,1,1,t)*t^-1*[z-2]^-1
          + 24*G( - w2,w2,1,1,t)*t^-1
          + 48*G( - w2,w2,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G( - w2,w2,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G( - w2,-1, - w2, - w1,t)
          + 48*G( - w2,-1, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 96*G( - w2,-1, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*G( - w2,-1, - w2, - w1,t)*t^-1*[z-2]^-1
          - 24*G( - w2,-1, - w2, - w1,t)*t^-1
          - 48*G( - w2,-1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G( - w2,-1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G( - w2,-1, - w2,w1,t)
          + 48*G( - w2,-1, - w2,w1,t)*z^-1*[t-w2]^-1
          - 96*G( - w2,-1, - w2,w1,t)*z^-1*[t+w2]^-1
          - 48*G( - w2,-1, - w2,w1,t)*t^-1*[z-2]^-1
          - 24*G( - w2,-1, - w2,w1,t)*t^-1
          - 48*G( - w2,-1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G( - w2,-1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G( - w2,-1, - w2,-1,t)
          - 48*G( - w2,-1, - w2,-1,t)*z^-1*[t-w2]^-1
          + 96*G( - w2,-1, - w2,-1,t)*z^-1*[t+w2]^-1
          + 48*G( - w2,-1, - w2,-1,t)*t^-1*[z-2]^-1
          + 24*G( - w2,-1, - w2,-1,t)*t^-1
          + 48*G( - w2,-1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G( - w2,-1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2,-1, - w1, - w1,t)
          - 32*G( - w2,-1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2,-1, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2,-1, - w1, - w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2,-1, - w1, - w1,t)*t^-1
          + 32*G( - w2,-1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2,-1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G( - w2,-1, - w1,t)
          - 24*G( - w2,-1, - w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w2,-1, - w1,t)*z^-1*[t+w2]^-1
          + 24*G( - w2,-1, - w1,t)*t^-1*[z-2]^-1
          + 12*G( - w2,-1, - w1,t)*t^-1
          + 24*G( - w2,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w2,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2,-1, - w1,w1,t)
          - 32*G( - w2,-1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2,-1, - w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2,-1, - w1,w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2,-1, - w1,w1,t)*t^-1
          + 32*G( - w2,-1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2,-1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,-1, - w1,-1,t)
          - 16*G( - w2,-1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,-1, - w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,-1, - w1,-1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,-1, - w1,-1,t)*t^-1
          + 16*G( - w2,-1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,-1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,-1, - w1,1,t)
          - 16*G( - w2,-1, - w1,1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,-1, - w1,1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,-1, - w1,1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,-1, - w1,1,t)*t^-1
          + 16*G( - w2,-1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,-1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 2*G( - w2,-1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G( - w2,-1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G( - w2,-1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - G( - w2,-1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G( - w2,-1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G( - w2,-1,w1, - w1,t)
          - 32*G( - w2,-1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2,-1,w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2,-1,w1, - w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2,-1,w1, - w1,t)*t^-1
          + 32*G( - w2,-1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2,-1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G( - w2,-1,w1,t)
          - 24*G( - w2,-1,w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w2,-1,w1,t)*z^-1*[t+w2]^-1
          + 24*G( - w2,-1,w1,t)*t^-1*[z-2]^-1
          + 12*G( - w2,-1,w1,t)*t^-1
          + 24*G( - w2,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w2,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2,-1,w1,w1,t)
          - 32*G( - w2,-1,w1,w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2,-1,w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2,-1,w1,w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2,-1,w1,w1,t)*t^-1
          + 32*G( - w2,-1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2,-1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,-1,w1,-1,t)
          - 16*G( - w2,-1,w1,-1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,-1,w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,-1,w1,-1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,-1,w1,-1,t)*t^-1
          + 16*G( - w2,-1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,-1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,-1,w1,1,t)
          - 16*G( - w2,-1,w1,1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,-1,w1,1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,-1,w1,1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,-1,w1,1,t)*t^-1
          + 16*G( - w2,-1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,-1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G( - w2,-1,-1, - w1,t)
          - 64*G( - w2,-1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 128*G( - w2,-1,-1, - w1,t)*z^-1*[t+w2]^-1
          + 64*G( - w2,-1,-1, - w1,t)*t^-1*[z-2]^-1
          + 32*G( - w2,-1,-1, - w1,t)*t^-1
          + 64*G( - w2,-1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G( - w2,-1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*G( - w2,-1,-1,t)
          + 72*G( - w2,-1,-1,t)*z^-1*[t-w2]^-1
          - 144*G( - w2,-1,-1,t)*z^-1*[t+w2]^-1
          - 72*G( - w2,-1,-1,t)*t^-1*[z-2]^-1
          - 36*G( - w2,-1,-1,t)*t^-1
          - 72*G( - w2,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G( - w2,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G( - w2,-1,-1,w1,t)
          - 64*G( - w2,-1,-1,w1,t)*z^-1*[t-w2]^-1
          + 128*G( - w2,-1,-1,w1,t)*z^-1*[t+w2]^-1
          + 64*G( - w2,-1,-1,w1,t)*t^-1*[z-2]^-1
          + 32*G( - w2,-1,-1,w1,t)*t^-1
          + 64*G( - w2,-1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G( - w2,-1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 336*G( - w2,-1,-1,-1,t)
          + 224*G( - w2,-1,-1,-1,t)*z^-1*[t-w2]^-1
          - 448*G( - w2,-1,-1,-1,t)*z^-1*[t+w2]^-1
          - 224*G( - w2,-1,-1,-1,t)*t^-1*[z-2]^-1
          - 112*G( - w2,-1,-1,-1,t)*t^-1
          - 224*G( - w2,-1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 448*G( - w2,-1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w2,-1,-1,1,t)
          + 32*G( - w2,-1,-1,1,t)*z^-1*[t-w2]^-1
          - 64*G( - w2,-1,-1,1,t)*z^-1*[t+w2]^-1
          - 32*G( - w2,-1,-1,1,t)*t^-1*[z-2]^-1
          - 16*G( - w2,-1,-1,1,t)*t^-1
          - 32*G( - w2,-1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w2,-1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G( - w2,-1,0,-1,t)
          - 48*G( - w2,-1,0,-1,t)*z^-1*[t-w2]^-1
          + 96*G( - w2,-1,0,-1,t)*z^-1*[t+w2]^-1
          + 48*G( - w2,-1,0,-1,t)*t^-1*[z-2]^-1
          + 24*G( - w2,-1,0,-1,t)*t^-1
          + 48*G( - w2,-1,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G( - w2,-1,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G( - w2,-1,0,1,t)
          + 48*G( - w2,-1,0,1,t)*z^-1*[t-w2]^-1
          - 96*G( - w2,-1,0,1,t)*z^-1*[t+w2]^-1
          - 48*G( - w2,-1,0,1,t)*t^-1*[z-2]^-1
          - 24*G( - w2,-1,0,1,t)*t^-1
          - 48*G( - w2,-1,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G( - w2,-1,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w2,-1,1, - w1,t)
          + 32*G( - w2,-1,1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w2,-1,1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w2,-1,1, - w1,t)*t^-1*[z-2]^-1
          - 16*G( - w2,-1,1, - w1,t)*t^-1
          - 32*G( - w2,-1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w2,-1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w2,-1,1,w1,t)
          + 32*G( - w2,-1,1,w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w2,-1,1,w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w2,-1,1,w1,t)*t^-1*[z-2]^-1
          - 16*G( - w2,-1,1,w1,t)*t^-1
          - 32*G( - w2,-1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w2,-1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w2,-1,1,-1,t)
          + 32*G( - w2,-1,1,-1,t)*z^-1*[t-w2]^-1
          - 64*G( - w2,-1,1,-1,t)*z^-1*[t+w2]^-1
          - 32*G( - w2,-1,1,-1,t)*t^-1*[z-2]^-1
          - 16*G( - w2,-1,1,-1,t)*t^-1
          - 32*G( - w2,-1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w2,-1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G( - w2,-1,1,1,t)
          - 64*G( - w2,-1,1,1,t)*z^-1*[t-w2]^-1
          + 128*G( - w2,-1,1,1,t)*z^-1*[t+w2]^-1
          + 64*G( - w2,-1,1,1,t)*t^-1*[z-2]^-1
          + 32*G( - w2,-1,1,1,t)*t^-1
          + 64*G( - w2,-1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G( - w2,-1,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G( - w2,0, - w2, - w1,t)
          - 8*G( - w2,0, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 16*G( - w2,0, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 8*G( - w2,0, - w2, - w1,t)*t^-1*[z-2]^-1
          + 4*G( - w2,0, - w2, - w1,t)*t^-1
          + 8*G( - w2,0, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w2,0, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G( - w2,0, - w2,w1,t)
          - 8*G( - w2,0, - w2,w1,t)*z^-1*[t-w2]^-1
          + 16*G( - w2,0, - w2,w1,t)*z^-1*[t+w2]^-1
          + 8*G( - w2,0, - w2,w1,t)*t^-1*[z-2]^-1
          + 4*G( - w2,0, - w2,w1,t)*t^-1
          + 8*G( - w2,0, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w2,0, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G( - w2,0, - w2,-1,t)
          + 8*G( - w2,0, - w2,-1,t)*z^-1*[t-w2]^-1
          - 16*G( - w2,0, - w2,-1,t)*z^-1*[t+w2]^-1
          - 8*G( - w2,0, - w2,-1,t)*t^-1*[z-2]^-1
          - 4*G( - w2,0, - w2,-1,t)*t^-1
          - 8*G( - w2,0, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w2,0, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G( - w2,0,w2, - w1,t)
          + 8*G( - w2,0,w2, - w1,t)*z^-1*[t-w2]^-1
          - 16*G( - w2,0,w2, - w1,t)*z^-1*[t+w2]^-1
          - 8*G( - w2,0,w2, - w1,t)*t^-1*[z-2]^-1
          - 4*G( - w2,0,w2, - w1,t)*t^-1
          - 8*G( - w2,0,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w2,0,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G( - w2,0,w2,w1,t)
          + 8*G( - w2,0,w2,w1,t)*z^-1*[t-w2]^-1
          - 16*G( - w2,0,w2,w1,t)*z^-1*[t+w2]^-1
          - 8*G( - w2,0,w2,w1,t)*t^-1*[z-2]^-1
          - 4*G( - w2,0,w2,w1,t)*t^-1
          - 8*G( - w2,0,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w2,0,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G( - w2,0,w2,1,t)
          - 8*G( - w2,0,w2,1,t)*z^-1*[t-w2]^-1
          + 16*G( - w2,0,w2,1,t)*z^-1*[t+w2]^-1
          + 8*G( - w2,0,w2,1,t)*t^-1*[z-2]^-1
          + 4*G( - w2,0,w2,1,t)*t^-1
          + 8*G( - w2,0,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w2,0,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,0,-1, - w1,t)
          + 16*G( - w2,0,-1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,0,-1, - w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,0,-1, - w1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,0,-1, - w1,t)*t^-1
          - 16*G( - w2,0,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,0,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 18*G( - w2,0,-1,t)
          - 12*G( - w2,0,-1,t)*z^-1*[t-w2]^-1
          + 24*G( - w2,0,-1,t)*z^-1*[t+w2]^-1
          + 12*G( - w2,0,-1,t)*t^-1*[z-2]^-1
          + 6*G( - w2,0,-1,t)*t^-1
          + 12*G( - w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,0,-1,w1,t)
          + 16*G( - w2,0,-1,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,0,-1,w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,0,-1,w1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,0,-1,w1,t)*t^-1
          - 16*G( - w2,0,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,0,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G( - w2,0,-1,-1,t)
          - 48*G( - w2,0,-1,-1,t)*z^-1*[t-w2]^-1
          + 96*G( - w2,0,-1,-1,t)*z^-1*[t+w2]^-1
          + 48*G( - w2,0,-1,-1,t)*t^-1*[z-2]^-1
          + 24*G( - w2,0,-1,-1,t)*t^-1
          + 48*G( - w2,0,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G( - w2,0,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,0,0,-1,t)
          + 16*G( - w2,0,0,-1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,0,0,-1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,0,0,-1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,0,0,-1,t)*t^-1
          - 16*G( - w2,0,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,0,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,0,0,1,t)
          - 16*G( - w2,0,0,1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,0,0,1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,0,0,1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,0,0,1,t)*t^-1
          + 16*G( - w2,0,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,0,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,0,1, - w1,t)
          - 16*G( - w2,0,1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,0,1, - w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,0,1, - w1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,0,1, - w1,t)*t^-1
          + 16*G( - w2,0,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,0,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 18*G( - w2,0,1,t)
          + 12*G( - w2,0,1,t)*z^-1*[t-w2]^-1
          - 24*G( - w2,0,1,t)*z^-1*[t+w2]^-1
          - 12*G( - w2,0,1,t)*t^-1*[z-2]^-1
          - 6*G( - w2,0,1,t)*t^-1
          - 12*G( - w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,0,1,w1,t)
          - 16*G( - w2,0,1,w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,0,1,w1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,0,1,w1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,0,1,w1,t)*t^-1
          + 16*G( - w2,0,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,0,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G( - w2,0,1,1,t)
          + 48*G( - w2,0,1,1,t)*z^-1*[t-w2]^-1
          - 96*G( - w2,0,1,1,t)*z^-1*[t+w2]^-1
          - 48*G( - w2,0,1,1,t)*t^-1*[z-2]^-1
          - 24*G( - w2,0,1,1,t)*t^-1
          - 48*G( - w2,0,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G( - w2,0,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1, - w2, - w2, - w1,t)
          + 48*G( - w1, - w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G( - w1, - w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*G( - w1, - w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1, - w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1, - w2, - w2,w1,t)
          + 48*G( - w1, - w2, - w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G( - w1, - w2, - w2,w1,t)*z^-1*[t+w2]^-1
          - 48*G( - w1, - w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1, - w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1, - w2, - w2,-1,t)
          - 48*G( - w1, - w2, - w2,-1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1, - w2, - w2,-1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1, - w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1, - w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1, - w2, - w1, - w1,t)
          - 48*G( - w1, - w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1, - w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1, - w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1, - w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G( - w1, - w2, - w1,t)
          - 36*G( - w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 36*G( - w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 36*G( - w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 36*G( - w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1, - w2, - w1,w1,t)
          - 48*G( - w1, - w2, - w1,w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1, - w2, - w1,w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1, - w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1, - w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w1, - w2, - w1,-1,t)
          - 24*G( - w1, - w2, - w1,-1,t)*z^-1*[t-w2]^-1
          + 24*G( - w1, - w2, - w1,-1,t)*z^-1*[t+w2]^-1
          + 24*G( - w1, - w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w1, - w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w1, - w2, - w1,1,t)
          - 24*G( - w1, - w2, - w1,1,t)*z^-1*[t-w2]^-1
          + 24*G( - w1, - w2, - w1,1,t)*z^-1*[t+w2]^-1
          + 24*G( - w1, - w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w1, - w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 3*G( - w1, - w2,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G( - w1, - w2,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G( - w1, - w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G( - w1, - w2,w1, - w1,t)
          - 48*G( - w1, - w2,w1, - w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1, - w2,w1, - w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1, - w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1, - w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G( - w1, - w2,w1,t)
          - 36*G( - w1, - w2,w1,t)*z^-1*[t-w2]^-1
          + 36*G( - w1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 36*G( - w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 36*G( - w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1, - w2,w1,w1,t)
          - 48*G( - w1, - w2,w1,w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1, - w2,w1,w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1, - w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1, - w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w1, - w2,w1,-1,t)
          - 24*G( - w1, - w2,w1,-1,t)*z^-1*[t-w2]^-1
          + 24*G( - w1, - w2,w1,-1,t)*z^-1*[t+w2]^-1
          + 24*G( - w1, - w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w1, - w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w1, - w2,w1,1,t)
          - 24*G( - w1, - w2,w1,1,t)*z^-1*[t-w2]^-1
          + 24*G( - w1, - w2,w1,1,t)*z^-1*[t+w2]^-1
          + 24*G( - w1, - w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w1, - w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1, - w2,w2, - w1,t)
          + 24*G( - w1, - w2,w2, - w1,t)*z^-1*[t-w2]^-1
          - 24*G( - w1, - w2,w2, - w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w1, - w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1, - w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1, - w2,w2,w1,t)
          + 24*G( - w1, - w2,w2,w1,t)*z^-1*[t-w2]^-1
          - 24*G( - w1, - w2,w2,w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w1, - w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1, - w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w1, - w2,w2,1,t)
          - 24*G( - w1, - w2,w2,1,t)*z^-1*[t-w2]^-1
          + 24*G( - w1, - w2,w2,1,t)*z^-1*[t+w2]^-1
          + 24*G( - w1, - w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w1, - w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1, - w2,-1, - w1,t)
          - 48*G( - w1, - w2,-1, - w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1, - w2,-1, - w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1, - w2,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1, - w2,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G( - w1, - w2,-1,t)
          + 36*G( - w1, - w2,-1,t)*z^-1*[t-w2]^-1
          - 36*G( - w1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 36*G( - w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 36*G( - w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1, - w2,-1,w1,t)
          - 48*G( - w1, - w2,-1,w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1, - w2,-1,w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1, - w2,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1, - w2,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G( - w1, - w2,-1,-1,t)
          + 144*G( - w1, - w2,-1,-1,t)*z^-1*[t-w2]^-1
          - 144*G( - w1, - w2,-1,-1,t)*z^-1*[t+w2]^-1
          - 144*G( - w1, - w2,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G( - w1, - w2,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w1, - w2,0,-1,t)
          - 24*G( - w1, - w2,0,-1,t)*z^-1*[t-w2]^-1
          + 24*G( - w1, - w2,0,-1,t)*z^-1*[t+w2]^-1
          + 24*G( - w1, - w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w1, - w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1, - w2,0,1,t)
          + 24*G( - w1, - w2,0,1,t)*z^-1*[t-w2]^-1
          - 24*G( - w1, - w2,0,1,t)*z^-1*[t+w2]^-1
          - 24*G( - w1, - w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1, - w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1, - w1, - w2, - w1,t)
          - 48*G( - w1, - w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1, - w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1, - w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1, - w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1, - w1, - w2,w1,t)
          - 48*G( - w1, - w1, - w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1, - w1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1, - w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1, - w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1, - w1, - w2,-1,t)
          + 48*G( - w1, - w1, - w2,-1,t)*z^-1*[t-w2]^-1
          - 48*G( - w1, - w1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 48*G( - w1, - w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1, - w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1, - w1, - w1, - w1,t)
          + 64*G( - w1, - w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1, - w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1, - w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1, - w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1, - w1, - w1,t)
          + 48*G( - w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 48*G( - w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 48*G( - w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1, - w1, - w1,w1,t)
          + 64*G( - w1, - w1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1, - w1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1, - w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1, - w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1, - w1, - w1,-1,t)
          + 32*G( - w1, - w1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1, - w1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1, - w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1, - w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1, - w1, - w1,1,t)
          + 32*G( - w1, - w1, - w1,1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1, - w1, - w1,1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1, - w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1, - w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 4*G( - w1, - w1,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G( - w1, - w1,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G( - w1, - w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 64*G( - w1, - w1,w1, - w1,t)
          + 64*G( - w1, - w1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1, - w1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1, - w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1, - w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1, - w1,w1,t)
          + 48*G( - w1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 48*G( - w1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 48*G( - w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1, - w1,w1,w1,t)
          + 64*G( - w1, - w1,w1,w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1, - w1,w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1, - w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1, - w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1, - w1,w1,-1,t)
          + 32*G( - w1, - w1,w1,-1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1, - w1,w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1, - w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1, - w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1, - w1,w1,1,t)
          + 32*G( - w1, - w1,w1,1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1, - w1,w1,1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1, - w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1, - w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1, - w1,w2, - w1,t)
          - 48*G( - w1, - w1,w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1, - w1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1, - w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1, - w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1, - w1,w2,w1,t)
          - 48*G( - w1, - w1,w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1, - w1,w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1, - w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1, - w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1, - w1,w2,1,t)
          + 48*G( - w1, - w1,w2,1,t)*z^-1*[t-w2]^-1
          - 48*G( - w1, - w1,w2,1,t)*z^-1*[t+w2]^-1
          - 48*G( - w1, - w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1, - w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1, - w1,-1, - w1,t)
          + 32*G( - w1, - w1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1, - w1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1, - w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1, - w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1, - w1,-1,t)
          + 24*G( - w1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 24*G( - w1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 24*G( - w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1, - w1,-1,w1,t)
          + 32*G( - w1, - w1,-1,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1, - w1,-1,w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1, - w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1, - w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G( - w1, - w1,-1,-1,t)
          - 32*G( - w1, - w1,-1,-1,t)*z^-1*[t-w2]^-1
          + 32*G( - w1, - w1,-1,-1,t)*z^-1*[t+w2]^-1
          + 32*G( - w1, - w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w1, - w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1, - w1,-1,1,t)
          + 64*G( - w1, - w1,-1,1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1, - w1,-1,1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1, - w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1, - w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1, - w1,1, - w1,t)
          + 32*G( - w1, - w1,1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1, - w1,1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1, - w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1, - w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1, - w1,1,t)
          + 24*G( - w1, - w1,1,t)*z^-1*[t-w2]^-1
          - 24*G( - w1, - w1,1,t)*z^-1*[t+w2]^-1
          - 24*G( - w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1, - w1,1,w1,t)
          + 32*G( - w1, - w1,1,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1, - w1,1,w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1, - w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1, - w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1, - w1,1,-1,t)
          + 64*G( - w1, - w1,1,-1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1, - w1,1,-1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1, - w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1, - w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G( - w1, - w1,1,1,t)
          - 32*G( - w1, - w1,1,1,t)*z^-1*[t-w2]^-1
          + 32*G( - w1, - w1,1,1,t)*z^-1*[t+w2]^-1
          + 32*G( - w1, - w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w1, - w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 2*G( - w1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 2*G( - w1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 2*G( - w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 2*G( - w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 2*G( - w1,t)*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 48*G( - w1,w1, - w2, - w1,t)
          - 48*G( - w1,w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,w1, - w2,w1,t)
          - 48*G( - w1,w1, - w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,w1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1,w1, - w2,-1,t)
          + 48*G( - w1,w1, - w2,-1,t)*z^-1*[t-w2]^-1
          - 48*G( - w1,w1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 48*G( - w1,w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1,w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1,w1, - w1, - w1,t)
          + 64*G( - w1,w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1,w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1,w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1,w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1,w1, - w1,t)
          + 48*G( - w1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 48*G( - w1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 48*G( - w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1,w1, - w1,w1,t)
          + 64*G( - w1,w1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1,w1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1,w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1,w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,w1, - w1,-1,t)
          + 32*G( - w1,w1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,w1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,w1, - w1,1,t)
          + 32*G( - w1,w1, - w1,1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,w1, - w1,1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 4*G( - w1,w1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G( - w1,w1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G( - w1,w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 64*G( - w1,w1,w1, - w1,t)
          + 64*G( - w1,w1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1,w1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1,w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1,w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1,w1,w1,t)
          + 48*G( - w1,w1,w1,t)*z^-1*[t-w2]^-1
          - 48*G( - w1,w1,w1,t)*z^-1*[t+w2]^-1
          - 48*G( - w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1,w1,w1,w1,t)
          + 64*G( - w1,w1,w1,w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1,w1,w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1,w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1,w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,w1,w1,-1,t)
          + 32*G( - w1,w1,w1,-1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,w1,w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,w1,w1,1,t)
          + 32*G( - w1,w1,w1,1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,w1,w1,1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,w1,w2, - w1,t)
          - 48*G( - w1,w1,w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,w1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,w1,w2,w1,t)
          - 48*G( - w1,w1,w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,w1,w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1,w1,w2,1,t)
          + 48*G( - w1,w1,w2,1,t)*z^-1*[t-w2]^-1
          - 48*G( - w1,w1,w2,1,t)*z^-1*[t+w2]^-1
          - 48*G( - w1,w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1,w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,w1,-1, - w1,t)
          + 32*G( - w1,w1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,w1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1,w1,-1,t)
          + 24*G( - w1,w1,-1,t)*z^-1*[t-w2]^-1
          - 24*G( - w1,w1,-1,t)*z^-1*[t+w2]^-1
          - 24*G( - w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,w1,-1,w1,t)
          + 32*G( - w1,w1,-1,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,w1,-1,w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G( - w1,w1,-1,-1,t)
          - 32*G( - w1,w1,-1,-1,t)*z^-1*[t-w2]^-1
          + 32*G( - w1,w1,-1,-1,t)*z^-1*[t+w2]^-1
          + 32*G( - w1,w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w1,w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1,w1,-1,1,t)
          + 64*G( - w1,w1,-1,1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1,w1,-1,1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1,w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1,w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,w1,1, - w1,t)
          + 32*G( - w1,w1,1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,w1,1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1,w1,1,t)
          + 24*G( - w1,w1,1,t)*z^-1*[t-w2]^-1
          - 24*G( - w1,w1,1,t)*z^-1*[t+w2]^-1
          - 24*G( - w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,w1,1,w1,t)
          + 32*G( - w1,w1,1,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,w1,1,w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1,w1,1,-1,t)
          + 64*G( - w1,w1,1,-1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1,w1,1,-1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1,w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1,w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G( - w1,w1,1,1,t)
          - 32*G( - w1,w1,1,1,t)*z^-1*[t-w2]^-1
          + 32*G( - w1,w1,1,1,t)*z^-1*[t+w2]^-1
          + 32*G( - w1,w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w1,w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1,w2, - w2, - w1,t)
          + 24*G( - w1,w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 24*G( - w1,w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w1,w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1,w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1,w2, - w2,w1,t)
          + 24*G( - w1,w2, - w2,w1,t)*z^-1*[t-w2]^-1
          - 24*G( - w1,w2, - w2,w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w1,w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1,w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w1,w2, - w2,-1,t)
          - 24*G( - w1,w2, - w2,-1,t)*z^-1*[t-w2]^-1
          + 24*G( - w1,w2, - w2,-1,t)*z^-1*[t+w2]^-1
          + 24*G( - w1,w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w1,w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,w2, - w1, - w1,t)
          - 48*G( - w1,w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G( - w1,w2, - w1,t)
          - 36*G( - w1,w2, - w1,t)*z^-1*[t-w2]^-1
          + 36*G( - w1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 36*G( - w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 36*G( - w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,w2, - w1,w1,t)
          - 48*G( - w1,w2, - w1,w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,w2, - w1,w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w1,w2, - w1,-1,t)
          - 24*G( - w1,w2, - w1,-1,t)*z^-1*[t-w2]^-1
          + 24*G( - w1,w2, - w1,-1,t)*z^-1*[t+w2]^-1
          + 24*G( - w1,w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w1,w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w1,w2, - w1,1,t)
          - 24*G( - w1,w2, - w1,1,t)*z^-1*[t-w2]^-1
          + 24*G( - w1,w2, - w1,1,t)*z^-1*[t+w2]^-1
          + 24*G( - w1,w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w1,w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 3*G( - w1,w2,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G( - w1,w2,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G( - w1,w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G( - w1,w2,w1, - w1,t)
          - 48*G( - w1,w2,w1, - w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,w2,w1, - w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G( - w1,w2,w1,t)
          - 36*G( - w1,w2,w1,t)*z^-1*[t-w2]^-1
          + 36*G( - w1,w2,w1,t)*z^-1*[t+w2]^-1
          + 36*G( - w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 36*G( - w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,w2,w1,w1,t)
          - 48*G( - w1,w2,w1,w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,w2,w1,w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w1,w2,w1,-1,t)
          - 24*G( - w1,w2,w1,-1,t)*z^-1*[t-w2]^-1
          + 24*G( - w1,w2,w1,-1,t)*z^-1*[t+w2]^-1
          + 24*G( - w1,w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w1,w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w1,w2,w1,1,t)
          - 24*G( - w1,w2,w1,1,t)*z^-1*[t-w2]^-1
          + 24*G( - w1,w2,w1,1,t)*z^-1*[t+w2]^-1
          + 24*G( - w1,w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w1,w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1,w2,w2, - w1,t)
          + 48*G( - w1,w2,w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G( - w1,w2,w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*G( - w1,w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1,w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1,w2,w2,w1,t)
          + 48*G( - w1,w2,w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G( - w1,w2,w2,w1,t)*z^-1*[t+w2]^-1
          - 48*G( - w1,w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1,w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,w2,w2,1,t)
          - 48*G( - w1,w2,w2,1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,w2,w2,1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1,w2,0,-1,t)
          + 24*G( - w1,w2,0,-1,t)*z^-1*[t-w2]^-1
          - 24*G( - w1,w2,0,-1,t)*z^-1*[t+w2]^-1
          - 24*G( - w1,w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1,w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w1,w2,0,1,t)
          - 24*G( - w1,w2,0,1,t)*z^-1*[t-w2]^-1
          + 24*G( - w1,w2,0,1,t)*z^-1*[t+w2]^-1
          + 24*G( - w1,w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w1,w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,w2,1, - w1,t)
          - 48*G( - w1,w2,1, - w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,w2,1, - w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,w2,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,w2,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G( - w1,w2,1,t)
          + 36*G( - w1,w2,1,t)*z^-1*[t-w2]^-1
          - 36*G( - w1,w2,1,t)*z^-1*[t+w2]^-1
          - 36*G( - w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 36*G( - w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,w2,1,w1,t)
          - 48*G( - w1,w2,1,w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,w2,1,w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,w2,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,w2,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G( - w1,w2,1,1,t)
          + 144*G( - w1,w2,1,1,t)*z^-1*[t-w2]^-1
          - 144*G( - w1,w2,1,1,t)*z^-1*[t+w2]^-1
          - 144*G( - w1,w2,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G( - w1,w2,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,-1, - w2, - w1,t)
          - 48*G( - w1,-1, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,-1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,-1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,-1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,-1, - w2,w1,t)
          - 48*G( - w1,-1, - w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,-1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,-1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,-1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1,-1, - w2,-1,t)
          + 48*G( - w1,-1, - w2,-1,t)*z^-1*[t-w2]^-1
          - 48*G( - w1,-1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 48*G( - w1,-1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1,-1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,-1, - w1, - w1,t)
          + 32*G( - w1,-1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,-1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,-1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,-1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1,-1, - w1,t)
          + 24*G( - w1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 24*G( - w1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,-1, - w1,w1,t)
          + 32*G( - w1,-1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,-1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,-1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,-1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G( - w1,-1, - w1,-1,t)
          + 16*G( - w1,-1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 16*G( - w1,-1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G( - w1,-1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w1,-1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G( - w1,-1, - w1,1,t)
          + 16*G( - w1,-1, - w1,1,t)*z^-1*[t-w2]^-1
          - 16*G( - w1,-1, - w1,1,t)*z^-1*[t+w2]^-1
          - 16*G( - w1,-1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w1,-1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 2*G( - w1,-1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G( - w1,-1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G( - w1,-1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 32*G( - w1,-1,w1, - w1,t)
          + 32*G( - w1,-1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,-1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,-1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,-1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1,-1,w1,t)
          + 24*G( - w1,-1,w1,t)*z^-1*[t-w2]^-1
          - 24*G( - w1,-1,w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,-1,w1,w1,t)
          + 32*G( - w1,-1,w1,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,-1,w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,-1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,-1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G( - w1,-1,w1,-1,t)
          + 16*G( - w1,-1,w1,-1,t)*z^-1*[t-w2]^-1
          - 16*G( - w1,-1,w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G( - w1,-1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w1,-1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G( - w1,-1,w1,1,t)
          + 16*G( - w1,-1,w1,1,t)*z^-1*[t-w2]^-1
          - 16*G( - w1,-1,w1,1,t)*z^-1*[t+w2]^-1
          - 16*G( - w1,-1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w1,-1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1,-1,-1, - w1,t)
          + 64*G( - w1,-1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1,-1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1,-1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1,-1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w1,-1,-1,t)
          - 24*G( - w1,-1,-1,t)*z^-1*[t-w2]^-1
          + 24*G( - w1,-1,-1,t)*z^-1*[t+w2]^-1
          + 24*G( - w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1,-1,-1,w1,t)
          + 64*G( - w1,-1,-1,w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1,-1,-1,w1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1,-1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1,-1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 160*G( - w1,-1,-1,-1,t)
          - 160*G( - w1,-1,-1,-1,t)*z^-1*[t-w2]^-1
          + 160*G( - w1,-1,-1,-1,t)*z^-1*[t+w2]^-1
          + 160*G( - w1,-1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 160*G( - w1,-1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,-1,-1,1,t)
          + 32*G( - w1,-1,-1,1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,-1,-1,1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,-1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,-1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1,-1,0,-1,t)
          + 48*G( - w1,-1,0,-1,t)*z^-1*[t-w2]^-1
          - 48*G( - w1,-1,0,-1,t)*z^-1*[t+w2]^-1
          - 48*G( - w1,-1,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1,-1,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,-1,0,1,t)
          - 48*G( - w1,-1,0,1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,-1,0,1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,-1,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,-1,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G( - w1,-1,1, - w1,t)
          - 32*G( - w1,-1,1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w1,-1,1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w1,-1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w1,-1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1,-1,1,t)
          + 48*G( - w1,-1,1,t)*z^-1*[t-w2]^-1
          - 48*G( - w1,-1,1,t)*z^-1*[t+w2]^-1
          - 48*G( - w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G( - w1,-1,1,w1,t)
          - 32*G( - w1,-1,1,w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w1,-1,1,w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w1,-1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w1,-1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,-1,1,-1,t)
          + 32*G( - w1,-1,1,-1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,-1,1,-1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,-1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,-1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G( - w1,-1,1,1,t)
          + 128*G( - w1,-1,1,1,t)*z^-1*[t-w2]^-1
          - 128*G( - w1,-1,1,1,t)*z^-1*[t+w2]^-1
          - 128*G( - w1,-1,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G( - w1,-1,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,1, - w1, - w1,t)
          + 32*G( - w1,1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1,1, - w1,t)
          + 24*G( - w1,1, - w1,t)*z^-1*[t-w2]^-1
          - 24*G( - w1,1, - w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,1, - w1,w1,t)
          + 32*G( - w1,1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G( - w1,1, - w1,-1,t)
          + 16*G( - w1,1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 16*G( - w1,1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G( - w1,1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w1,1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G( - w1,1, - w1,1,t)
          + 16*G( - w1,1, - w1,1,t)*z^-1*[t-w2]^-1
          - 16*G( - w1,1, - w1,1,t)*z^-1*[t+w2]^-1
          - 16*G( - w1,1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w1,1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 2*G( - w1,1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G( - w1,1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G( - w1,1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 32*G( - w1,1,w1, - w1,t)
          + 32*G( - w1,1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1,1,w1,t)
          + 24*G( - w1,1,w1,t)*z^-1*[t-w2]^-1
          - 24*G( - w1,1,w1,t)*z^-1*[t+w2]^-1
          - 24*G( - w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,1,w1,w1,t)
          + 32*G( - w1,1,w1,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,1,w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G( - w1,1,w1,-1,t)
          + 16*G( - w1,1,w1,-1,t)*z^-1*[t-w2]^-1
          - 16*G( - w1,1,w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G( - w1,1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w1,1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G( - w1,1,w1,1,t)
          + 16*G( - w1,1,w1,1,t)*z^-1*[t-w2]^-1
          - 16*G( - w1,1,w1,1,t)*z^-1*[t+w2]^-1
          - 16*G( - w1,1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w1,1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,1,w2, - w1,t)
          - 48*G( - w1,1,w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,1,w2,w1,t)
          - 48*G( - w1,1,w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,1,w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1,1,w2,1,t)
          + 48*G( - w1,1,w2,1,t)*z^-1*[t-w2]^-1
          - 48*G( - w1,1,w2,1,t)*z^-1*[t+w2]^-1
          - 48*G( - w1,1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1,1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G( - w1,1,-1, - w1,t)
          - 32*G( - w1,1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w1,1,-1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w1,1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w1,1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1,1,-1,t)
          + 48*G( - w1,1,-1,t)*z^-1*[t-w2]^-1
          - 48*G( - w1,1,-1,t)*z^-1*[t+w2]^-1
          - 48*G( - w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G( - w1,1,-1,w1,t)
          - 32*G( - w1,1,-1,w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w1,1,-1,w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w1,1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w1,1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G( - w1,1,-1,-1,t)
          + 128*G( - w1,1,-1,-1,t)*z^-1*[t-w2]^-1
          - 128*G( - w1,1,-1,-1,t)*z^-1*[t+w2]^-1
          - 128*G( - w1,1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G( - w1,1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,1,-1,1,t)
          + 32*G( - w1,1,-1,1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,1,-1,1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,1,0,-1,t)
          - 48*G( - w1,1,0,-1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,1,0,-1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,1,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,1,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1,1,0,1,t)
          + 48*G( - w1,1,0,1,t)*z^-1*[t-w2]^-1
          - 48*G( - w1,1,0,1,t)*z^-1*[t+w2]^-1
          - 48*G( - w1,1,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1,1,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1,1,1, - w1,t)
          + 64*G( - w1,1,1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1,1,1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1,1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1,1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w1,1,1,t)
          - 24*G( - w1,1,1,t)*z^-1*[t-w2]^-1
          + 24*G( - w1,1,1,t)*z^-1*[t+w2]^-1
          + 24*G( - w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G( - w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1,1,1,w1,t)
          + 64*G( - w1,1,1,w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1,1,1,w1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1,1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1,1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,1,1,-1,t)
          + 32*G( - w1,1,1,-1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,1,1,-1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 160*G( - w1,1,1,1,t)
          - 160*G( - w1,1,1,1,t)*z^-1*[t-w2]^-1
          + 160*G( - w1,1,1,1,t)*z^-1*[t+w2]^-1
          + 160*G( - w1,1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 160*G( - w1,1,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 216*G( - i_, - i_, - i_,0,y)
          + 216*G( - i_, - i_, - i_,0,y)*z^-1*[t-w2]^-1
          - 216*G( - i_, - i_, - i_,0,y)*z^-1*[t+w2]^-1
          - 216*G( - i_, - i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*G( - i_, - i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G( - i_, - i_, - i_,1,y)
          - 432*G( - i_, - i_, - i_,1,y)*z^-1*[t-w2]^-1
          + 432*G( - i_, - i_, - i_,1,y)*z^-1*[t+w2]^-1
          + 432*G( - i_, - i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G( - i_, - i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G( - i_, - i_,i_,0,y)
          + 216*G( - i_, - i_,i_,0,y)*z^-1*[t-w2]^-1
          - 216*G( - i_, - i_,i_,0,y)*z^-1*[t+w2]^-1
          - 216*G( - i_, - i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*G( - i_, - i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G( - i_, - i_,i_,1,y)
          - 432*G( - i_, - i_,i_,1,y)*z^-1*[t-w2]^-1
          + 432*G( - i_, - i_,i_,1,y)*z^-1*[t+w2]^-1
          + 432*G( - i_, - i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G( - i_, - i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 9*G( - i_, - i_,y)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G( - i_, - i_,y)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G( - i_, - i_,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 9*G( - i_, - i_,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G( - i_, - i_,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 576*G( - i_, - i_,-1,0,y)
          - 576*G( - i_, - i_,-1,0,y)*z^-1*[t-w2]^-1
          + 576*G( - i_, - i_,-1,0,y)*z^-1*[t+w2]^-1
          + 576*G( - i_, - i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G( - i_, - i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G( - i_, - i_,-1,1,y)
          + 1152*G( - i_, - i_,-1,1,y)*z^-1*[t-w2]^-1
          - 1152*G( - i_, - i_,-1,1,y)*z^-1*[t+w2]^-1
          - 1152*G( - i_, - i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G( - i_, - i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 108*G( - i_, - i_,0,y)
          - 108*G( - i_, - i_,0,y)*z^-1*[t-w2]^-1
          + 108*G( - i_, - i_,0,y)*z^-1*[t+w2]^-1
          + 108*G( - i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 108*G( - i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 108*G( - i_, - i_,0,y)*G( - w2,t)
          + 72*G( - i_, - i_,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 144*G( - i_, - i_,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 72*G( - i_, - i_,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 36*G( - i_, - i_,0,y)*G( - w2,t)*t^-1
          - 72*G( - i_, - i_,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G( - i_, - i_,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*G( - i_, - i_,0,y)*G( - w1,t)
          - 144*G( - i_, - i_,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 144*G( - i_, - i_,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 144*G( - i_, - i_,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G( - i_, - i_,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 576*G( - i_, - i_,0,-1,y)
          - 576*G( - i_, - i_,0,-1,y)*z^-1*[t-w2]^-1
          + 576*G( - i_, - i_,0,-1,y)*z^-1*[t+w2]^-1
          + 576*G( - i_, - i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 576*G( - i_, - i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 504*G( - i_, - i_,0,0,y)
          + 504*G( - i_, - i_,0,0,y)*z^-1*[t-w2]^-1
          - 504*G( - i_, - i_,0,0,y)*z^-1*[t+w2]^-1
          - 504*G( - i_, - i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 504*G( - i_, - i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G( - i_, - i_,0,1,y)
          - 432*G( - i_, - i_,0,1,y)*z^-1*[t-w2]^-1
          + 432*G( - i_, - i_,0,1,y)*z^-1*[t+w2]^-1
          + 432*G( - i_, - i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G( - i_, - i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G( - i_, - i_,1,y)
          + 216*G( - i_, - i_,1,y)*z^-1*[t-w2]^-1
          - 216*G( - i_, - i_,1,y)*z^-1*[t+w2]^-1
          - 216*G( - i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 216*G( - i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G( - i_, - i_,1,y)*G( - w2,t)
          - 144*G( - i_, - i_,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 288*G( - i_, - i_,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 144*G( - i_, - i_,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 72*G( - i_, - i_,1,y)*G( - w2,t)*t^-1
          + 144*G( - i_, - i_,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 288*G( - i_, - i_,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 288*G( - i_, - i_,1,y)*G( - w1,t)
          + 288*G( - i_, - i_,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 288*G( - i_, - i_,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 288*G( - i_, - i_,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G( - i_, - i_,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 1152*G( - i_, - i_,1,-1,y)
          + 1152*G( - i_, - i_,1,-1,y)*z^-1*[t-w2]^-1
          - 1152*G( - i_, - i_,1,-1,y)*z^-1*[t+w2]^-1
          - 1152*G( - i_, - i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G( - i_, - i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 864*G( - i_, - i_,1,0,y)
          - 864*G( - i_, - i_,1,0,y)*z^-1*[t-w2]^-1
          + 864*G( - i_, - i_,1,0,y)*z^-1*[t+w2]^-1
          + 864*G( - i_, - i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 864*G( - i_, - i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G( - i_, - i_,1,1,y)
          + 576*G( - i_, - i_,1,1,y)*z^-1*[t-w2]^-1
          - 576*G( - i_, - i_,1,1,y)*z^-1*[t+w2]^-1
          - 576*G( - i_, - i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G( - i_, - i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G( - i_,i_, - i_,0,y)
          + 216*G( - i_,i_, - i_,0,y)*z^-1*[t-w2]^-1
          - 216*G( - i_,i_, - i_,0,y)*z^-1*[t+w2]^-1
          - 216*G( - i_,i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*G( - i_,i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G( - i_,i_, - i_,1,y)
          - 432*G( - i_,i_, - i_,1,y)*z^-1*[t-w2]^-1
          + 432*G( - i_,i_, - i_,1,y)*z^-1*[t+w2]^-1
          + 432*G( - i_,i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G( - i_,i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G( - i_,i_,i_,0,y)
          + 216*G( - i_,i_,i_,0,y)*z^-1*[t-w2]^-1
          - 216*G( - i_,i_,i_,0,y)*z^-1*[t+w2]^-1
          - 216*G( - i_,i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*G( - i_,i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G( - i_,i_,i_,1,y)
          - 432*G( - i_,i_,i_,1,y)*z^-1*[t-w2]^-1
          + 432*G( - i_,i_,i_,1,y)*z^-1*[t+w2]^-1
          + 432*G( - i_,i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G( - i_,i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 9*G( - i_,i_,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G( - i_,i_,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G( - i_,i_,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 9*G( - i_,i_,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G( - i_,i_,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 576*G( - i_,i_,-1,0,y)
          - 576*G( - i_,i_,-1,0,y)*z^-1*[t-w2]^-1
          + 576*G( - i_,i_,-1,0,y)*z^-1*[t+w2]^-1
          + 576*G( - i_,i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G( - i_,i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G( - i_,i_,-1,1,y)
          + 1152*G( - i_,i_,-1,1,y)*z^-1*[t-w2]^-1
          - 1152*G( - i_,i_,-1,1,y)*z^-1*[t+w2]^-1
          - 1152*G( - i_,i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G( - i_,i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 108*G( - i_,i_,0,y)
          - 108*G( - i_,i_,0,y)*z^-1*[t-w2]^-1
          + 108*G( - i_,i_,0,y)*z^-1*[t+w2]^-1
          + 108*G( - i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 108*G( - i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 108*G( - i_,i_,0,y)*G( - w2,t)
          + 72*G( - i_,i_,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 144*G( - i_,i_,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 72*G( - i_,i_,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 36*G( - i_,i_,0,y)*G( - w2,t)*t^-1
          - 72*G( - i_,i_,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G( - i_,i_,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*G( - i_,i_,0,y)*G( - w1,t)
          - 144*G( - i_,i_,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 144*G( - i_,i_,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 144*G( - i_,i_,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G( - i_,i_,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 576*G( - i_,i_,0,-1,y)
          - 576*G( - i_,i_,0,-1,y)*z^-1*[t-w2]^-1
          + 576*G( - i_,i_,0,-1,y)*z^-1*[t+w2]^-1
          + 576*G( - i_,i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 576*G( - i_,i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 504*G( - i_,i_,0,0,y)
          + 504*G( - i_,i_,0,0,y)*z^-1*[t-w2]^-1
          - 504*G( - i_,i_,0,0,y)*z^-1*[t+w2]^-1
          - 504*G( - i_,i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 504*G( - i_,i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G( - i_,i_,0,1,y)
          - 432*G( - i_,i_,0,1,y)*z^-1*[t-w2]^-1
          + 432*G( - i_,i_,0,1,y)*z^-1*[t+w2]^-1
          + 432*G( - i_,i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G( - i_,i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G( - i_,i_,1,y)
          + 216*G( - i_,i_,1,y)*z^-1*[t-w2]^-1
          - 216*G( - i_,i_,1,y)*z^-1*[t+w2]^-1
          - 216*G( - i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 216*G( - i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G( - i_,i_,1,y)*G( - w2,t)
          - 144*G( - i_,i_,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 288*G( - i_,i_,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 144*G( - i_,i_,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 72*G( - i_,i_,1,y)*G( - w2,t)*t^-1
          + 144*G( - i_,i_,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 288*G( - i_,i_,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 288*G( - i_,i_,1,y)*G( - w1,t)
          + 288*G( - i_,i_,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 288*G( - i_,i_,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 288*G( - i_,i_,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G( - i_,i_,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 1152*G( - i_,i_,1,-1,y)
          + 1152*G( - i_,i_,1,-1,y)*z^-1*[t-w2]^-1
          - 1152*G( - i_,i_,1,-1,y)*z^-1*[t+w2]^-1
          - 1152*G( - i_,i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G( - i_,i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 864*G( - i_,i_,1,0,y)
          - 864*G( - i_,i_,1,0,y)*z^-1*[t-w2]^-1
          + 864*G( - i_,i_,1,0,y)*z^-1*[t+w2]^-1
          + 864*G( - i_,i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 864*G( - i_,i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G( - i_,i_,1,1,y)
          + 576*G( - i_,i_,1,1,y)*z^-1*[t-w2]^-1
          - 576*G( - i_,i_,1,1,y)*z^-1*[t+w2]^-1
          - 576*G( - i_,i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G( - i_,i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 3*G( - i_,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 3*G( - i_,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 3*G( - i_,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 3*G( - i_,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 3*G( - i_,y)*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 3*G( - i_,y)*G( - w2,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G( - i_,y)*G( - w2,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G( - i_,y)*G( - w2,t)*t^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3/2*G( - i_,y)*G( - w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G( - i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G( - i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9/2*G( - i_,y)*G( - w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G( - i_,y)*G( - w1,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G( - i_,y)*G( - w1,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G( - i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G( - i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G( - i_,y)*G( - w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 576*G( - i_,-1, - i_,0,y)
          - 576*G( - i_,-1, - i_,0,y)*z^-1*[t-w2]^-1
          + 576*G( - i_,-1, - i_,0,y)*z^-1*[t+w2]^-1
          + 576*G( - i_,-1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G( - i_,-1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G( - i_,-1, - i_,1,y)
          + 1152*G( - i_,-1, - i_,1,y)*z^-1*[t-w2]^-1
          - 1152*G( - i_,-1, - i_,1,y)*z^-1*[t+w2]^-1
          - 1152*G( - i_,-1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G( - i_,-1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 576*G( - i_,-1,i_,0,y)
          - 576*G( - i_,-1,i_,0,y)*z^-1*[t-w2]^-1
          + 576*G( - i_,-1,i_,0,y)*z^-1*[t+w2]^-1
          + 576*G( - i_,-1,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G( - i_,-1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G( - i_,-1,i_,1,y)
          + 1152*G( - i_,-1,i_,1,y)*z^-1*[t-w2]^-1
          - 1152*G( - i_,-1,i_,1,y)*z^-1*[t+w2]^-1
          - 1152*G( - i_,-1,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G( - i_,-1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G( - i_,-1,y)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G( - i_,-1,y)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G( - i_,-1,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 24*G( - i_,-1,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G( - i_,-1,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1536*G( - i_,-1,-1,0,y)
          + 1536*G( - i_,-1,-1,0,y)*z^-1*[t-w2]^-1
          - 1536*G( - i_,-1,-1,0,y)*z^-1*[t+w2]^-1
          - 1536*G( - i_,-1,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 1536*G( - i_,-1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 3072*G( - i_,-1,-1,1,y)
          - 3072*G( - i_,-1,-1,1,y)*z^-1*[t-w2]^-1
          + 3072*G( - i_,-1,-1,1,y)*z^-1*[t+w2]^-1
          + 3072*G( - i_,-1,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G( - i_,-1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G( - i_,-1,0,y)
          + 288*G( - i_,-1,0,y)*z^-1*[t-w2]^-1
          - 288*G( - i_,-1,0,y)*z^-1*[t+w2]^-1
          - 288*G( - i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 288*G( - i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 288*G( - i_,-1,0,y)*G( - w2,t)
          - 192*G( - i_,-1,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 384*G( - i_,-1,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 192*G( - i_,-1,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 96*G( - i_,-1,0,y)*G( - w2,t)*t^-1
          + 192*G( - i_,-1,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*G( - i_,-1,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 384*G( - i_,-1,0,y)*G( - w1,t)
          + 384*G( - i_,-1,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 384*G( - i_,-1,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 384*G( - i_,-1,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G( - i_,-1,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 1536*G( - i_,-1,0,-1,y)
          + 1536*G( - i_,-1,0,-1,y)*z^-1*[t-w2]^-1
          - 1536*G( - i_,-1,0,-1,y)*z^-1*[t+w2]^-1
          - 1536*G( - i_,-1,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1536*G( - i_,-1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 1344*G( - i_,-1,0,0,y)
          - 1344*G( - i_,-1,0,0,y)*z^-1*[t-w2]^-1
          + 1344*G( - i_,-1,0,0,y)*z^-1*[t+w2]^-1
          + 1344*G( - i_,-1,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 1344*G( - i_,-1,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G( - i_,-1,0,1,y)
          + 1152*G( - i_,-1,0,1,y)*z^-1*[t-w2]^-1
          - 1152*G( - i_,-1,0,1,y)*z^-1*[t+w2]^-1
          - 1152*G( - i_,-1,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G( - i_,-1,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 576*G( - i_,-1,1,y)
          - 576*G( - i_,-1,1,y)*z^-1*[t-w2]^-1
          + 576*G( - i_,-1,1,y)*z^-1*[t+w2]^-1
          + 576*G( - i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 576*G( - i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 576*G( - i_,-1,1,y)*G( - w2,t)
          + 384*G( - i_,-1,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 768*G( - i_,-1,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 384*G( - i_,-1,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 192*G( - i_,-1,1,y)*G( - w2,t)*t^-1
          - 384*G( - i_,-1,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 768*G( - i_,-1,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G( - i_,-1,1,y)*G( - w1,t)
          - 768*G( - i_,-1,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 768*G( - i_,-1,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 768*G( - i_,-1,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G( - i_,-1,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 3072*G( - i_,-1,1,-1,y)
          - 3072*G( - i_,-1,1,-1,y)*z^-1*[t-w2]^-1
          + 3072*G( - i_,-1,1,-1,y)*z^-1*[t+w2]^-1
          + 3072*G( - i_,-1,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G( - i_,-1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 2304*G( - i_,-1,1,0,y)
          + 2304*G( - i_,-1,1,0,y)*z^-1*[t-w2]^-1
          - 2304*G( - i_,-1,1,0,y)*z^-1*[t+w2]^-1
          - 2304*G( - i_,-1,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 2304*G( - i_,-1,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G( - i_,-1,1,1,y)
          - 1536*G( - i_,-1,1,1,y)*z^-1*[t-w2]^-1
          + 1536*G( - i_,-1,1,1,y)*z^-1*[t+w2]^-1
          + 1536*G( - i_,-1,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G( - i_,-1,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G( - i_,0, - i_,0,y)
          + 216*G( - i_,0, - i_,0,y)*z^-1*[t-w2]^-1
          - 216*G( - i_,0, - i_,0,y)*z^-1*[t+w2]^-1
          - 216*G( - i_,0, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*G( - i_,0, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G( - i_,0, - i_,1,y)
          - 432*G( - i_,0, - i_,1,y)*z^-1*[t-w2]^-1
          + 432*G( - i_,0, - i_,1,y)*z^-1*[t+w2]^-1
          + 432*G( - i_,0, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G( - i_,0, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G( - i_,0,i_,0,y)
          + 216*G( - i_,0,i_,0,y)*z^-1*[t-w2]^-1
          - 216*G( - i_,0,i_,0,y)*z^-1*[t+w2]^-1
          - 216*G( - i_,0,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*G( - i_,0,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G( - i_,0,i_,1,y)
          - 432*G( - i_,0,i_,1,y)*z^-1*[t-w2]^-1
          + 432*G( - i_,0,i_,1,y)*z^-1*[t+w2]^-1
          + 432*G( - i_,0,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G( - i_,0,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 9*G( - i_,0,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G( - i_,0,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 9*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G( - i_,0,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 72*G( - i_,0,y)*G( - w2, - w2,t)
          + 48*G( - i_,0,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          - 96*G( - i_,0,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          - 48*G( - i_,0,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          - 24*G( - i_,0,y)*G( - w2, - w2,t)*t^-1
          - 48*G( - i_,0,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G( - i_,0,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G( - i_,0,y)*G( - w2, - w1,t)
          - 48*G( - i_,0,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          + 96*G( - i_,0,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G( - i_,0,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          + 24*G( - i_,0,y)*G( - w2, - w1,t)*t^-1
          + 48*G( - i_,0,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G( - i_,0,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 54*G( - i_,0,y)*G( - w2,t)
          - 36*G( - i_,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 72*G( - i_,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 36*G( - i_,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 18*G( - i_,0,y)*G( - w2,t)*t^-1
          + 36*G( - i_,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G( - i_,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G( - i_,0,y)*G( - w2,w1,t)
          - 48*G( - i_,0,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          + 96*G( - i_,0,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G( - i_,0,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          + 24*G( - i_,0,y)*G( - w2,w1,t)*t^-1
          + 48*G( - i_,0,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G( - i_,0,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G( - i_,0,y)*G( - w2,w2,t)
          + 24*G( - i_,0,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          - 48*G( - i_,0,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          - 24*G( - i_,0,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          - 12*G( - i_,0,y)*G( - w2,w2,t)*t^-1
          - 24*G( - i_,0,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - i_,0,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G( - i_,0,y)*G( - w2,-1,t)
          - 48*G( - i_,0,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          + 96*G( - i_,0,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          + 48*G( - i_,0,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          + 24*G( - i_,0,y)*G( - w2,-1,t)*t^-1
          + 48*G( - i_,0,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G( - i_,0,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G( - i_,0,y)*G( - w1, - w2,t)
          - 72*G( - i_,0,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          + 72*G( - i_,0,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          + 72*G( - i_,0,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G( - i_,0,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*G( - i_,0,y)*G( - w1, - w1,t)
          + 96*G( - i_,0,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          - 96*G( - i_,0,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          - 96*G( - i_,0,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G( - i_,0,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G( - i_,0,y)*G( - w1,t)
          + 72*G( - i_,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 72*G( - i_,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 72*G( - i_,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 72*G( - i_,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G( - i_,0,y)*G( - w1,w1,t)
          + 96*G( - i_,0,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          - 96*G( - i_,0,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          - 96*G( - i_,0,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G( - i_,0,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G( - i_,0,y)*G( - w1,w2,t)
          - 72*G( - i_,0,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          + 72*G( - i_,0,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          + 72*G( - i_,0,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G( - i_,0,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - i_,0,y)*G( - w1,-1,t)
          + 48*G( - i_,0,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          - 48*G( - i_,0,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          - 48*G( - i_,0,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - i_,0,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - i_,0,y)*G( - w1,1,t)
          + 48*G( - i_,0,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          - 48*G( - i_,0,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          - 48*G( - i_,0,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - i_,0,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G( - i_,0,-1,y)
          + 288*G( - i_,0,-1,y)*z^-1*[t-w2]^-1
          - 288*G( - i_,0,-1,y)*z^-1*[t+w2]^-1
          - 288*G( - i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 288*G( - i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G( - i_,0,-1,y)*G( - w2,t)
          - 192*G( - i_,0,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 384*G( - i_,0,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 192*G( - i_,0,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 96*G( - i_,0,-1,y)*G( - w2,t)*t^-1
          + 192*G( - i_,0,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*G( - i_,0,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 384*G( - i_,0,-1,y)*G( - w1,t)
          + 384*G( - i_,0,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 384*G( - i_,0,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 384*G( - i_,0,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G( - i_,0,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 1536*G( - i_,0,-1,-1,y)
          + 1536*G( - i_,0,-1,-1,y)*z^-1*[t-w2]^-1
          - 1536*G( - i_,0,-1,-1,y)*z^-1*[t+w2]^-1
          - 1536*G( - i_,0,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1536*G( - i_,0,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 1344*G( - i_,0,-1,0,y)
          - 1344*G( - i_,0,-1,0,y)*z^-1*[t-w2]^-1
          + 1344*G( - i_,0,-1,0,y)*z^-1*[t+w2]^-1
          + 1344*G( - i_,0,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 1344*G( - i_,0,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G( - i_,0,-1,1,y)
          + 1152*G( - i_,0,-1,1,y)*z^-1*[t-w2]^-1
          - 1152*G( - i_,0,-1,1,y)*z^-1*[t+w2]^-1
          - 1152*G( - i_,0,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G( - i_,0,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 252*G( - i_,0,0,y)
          - 252*G( - i_,0,0,y)*z^-1*[t-w2]^-1
          + 252*G( - i_,0,0,y)*z^-1*[t+w2]^-1
          + 252*G( - i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 252*G( - i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 252*G( - i_,0,0,y)*G( - w2,t)
          + 168*G( - i_,0,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 336*G( - i_,0,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 168*G( - i_,0,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 84*G( - i_,0,0,y)*G( - w2,t)*t^-1
          - 168*G( - i_,0,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 336*G( - i_,0,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 336*G( - i_,0,0,y)*G( - w1,t)
          - 336*G( - i_,0,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 336*G( - i_,0,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 336*G( - i_,0,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 336*G( - i_,0,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 1344*G( - i_,0,0,-1,y)
          - 1344*G( - i_,0,0,-1,y)*z^-1*[t-w2]^-1
          + 1344*G( - i_,0,0,-1,y)*z^-1*[t+w2]^-1
          + 1344*G( - i_,0,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 1344*G( - i_,0,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 888*G( - i_,0,0,0,y)
          + 888*G( - i_,0,0,0,y)*z^-1*[t-w2]^-1
          - 888*G( - i_,0,0,0,y)*z^-1*[t+w2]^-1
          - 888*G( - i_,0,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 888*G( - i_,0,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G( - i_,0,0,1,y)
          - 432*G( - i_,0,0,1,y)*z^-1*[t-w2]^-1
          + 432*G( - i_,0,0,1,y)*z^-1*[t+w2]^-1
          + 432*G( - i_,0,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G( - i_,0,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G( - i_,0,1,y)
          + 216*G( - i_,0,1,y)*z^-1*[t-w2]^-1
          - 216*G( - i_,0,1,y)*z^-1*[t+w2]^-1
          - 216*G( - i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 216*G( - i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G( - i_,0,1,y)*G( - w2,t)
          - 144*G( - i_,0,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 288*G( - i_,0,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 144*G( - i_,0,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 72*G( - i_,0,1,y)*G( - w2,t)*t^-1
          + 144*G( - i_,0,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 288*G( - i_,0,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 288*G( - i_,0,1,y)*G( - w1,t)
          + 288*G( - i_,0,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 288*G( - i_,0,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 288*G( - i_,0,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G( - i_,0,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 1152*G( - i_,0,1,-1,y)
          + 1152*G( - i_,0,1,-1,y)*z^-1*[t-w2]^-1
          - 1152*G( - i_,0,1,-1,y)*z^-1*[t+w2]^-1
          - 1152*G( - i_,0,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G( - i_,0,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 864*G( - i_,0,1,0,y)
          - 864*G( - i_,0,1,0,y)*z^-1*[t-w2]^-1
          + 864*G( - i_,0,1,0,y)*z^-1*[t+w2]^-1
          + 864*G( - i_,0,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 864*G( - i_,0,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G( - i_,0,1,1,y)
          + 576*G( - i_,0,1,1,y)*z^-1*[t-w2]^-1
          - 576*G( - i_,0,1,1,y)*z^-1*[t+w2]^-1
          - 576*G( - i_,0,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G( - i_,0,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G( - i_,1, - i_,0,y)
          - 288*G( - i_,1, - i_,0,y)*z^-1*[t-w2]^-1
          + 288*G( - i_,1, - i_,0,y)*z^-1*[t+w2]^-1
          + 288*G( - i_,1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*G( - i_,1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G( - i_,1, - i_,1,y)
          + 576*G( - i_,1, - i_,1,y)*z^-1*[t-w2]^-1
          - 576*G( - i_,1, - i_,1,y)*z^-1*[t+w2]^-1
          - 576*G( - i_,1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G( - i_,1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G( - i_,1,i_,0,y)
          - 288*G( - i_,1,i_,0,y)*z^-1*[t-w2]^-1
          + 288*G( - i_,1,i_,0,y)*z^-1*[t+w2]^-1
          + 288*G( - i_,1,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*G( - i_,1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G( - i_,1,i_,1,y)
          + 576*G( - i_,1,i_,1,y)*z^-1*[t-w2]^-1
          - 576*G( - i_,1,i_,1,y)*z^-1*[t+w2]^-1
          - 576*G( - i_,1,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G( - i_,1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 12*G( - i_,1,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G( - i_,1,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 12*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G( - i_,1,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 144*G( - i_,1,y)*G( - w2, - w2,t)
          - 96*G( - i_,1,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          + 192*G( - i_,1,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          + 96*G( - i_,1,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          + 48*G( - i_,1,y)*G( - w2, - w2,t)*t^-1
          + 96*G( - i_,1,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G( - i_,1,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G( - i_,1,y)*G( - w2, - w1,t)
          + 96*G( - i_,1,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          - 192*G( - i_,1,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          - 96*G( - i_,1,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          - 48*G( - i_,1,y)*G( - w2, - w1,t)*t^-1
          - 96*G( - i_,1,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G( - i_,1,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*G( - i_,1,y)*G( - w2,t)
          + 72*G( - i_,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 144*G( - i_,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 72*G( - i_,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 36*G( - i_,1,y)*G( - w2,t)*t^-1
          - 72*G( - i_,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G( - i_,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G( - i_,1,y)*G( - w2,w1,t)
          + 96*G( - i_,1,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          - 192*G( - i_,1,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          - 96*G( - i_,1,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          - 48*G( - i_,1,y)*G( - w2,w1,t)*t^-1
          - 96*G( - i_,1,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G( - i_,1,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G( - i_,1,y)*G( - w2,w2,t)
          - 48*G( - i_,1,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          + 96*G( - i_,1,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          + 48*G( - i_,1,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          + 24*G( - i_,1,y)*G( - w2,w2,t)*t^-1
          + 48*G( - i_,1,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G( - i_,1,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G( - i_,1,y)*G( - w2,-1,t)
          + 96*G( - i_,1,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          - 192*G( - i_,1,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          - 96*G( - i_,1,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          - 48*G( - i_,1,y)*G( - w2,-1,t)*t^-1
          - 96*G( - i_,1,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G( - i_,1,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G( - i_,1,y)*G( - w1, - w2,t)
          + 144*G( - i_,1,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          - 144*G( - i_,1,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          - 144*G( - i_,1,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G( - i_,1,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G( - i_,1,y)*G( - w1, - w1,t)
          - 192*G( - i_,1,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          + 192*G( - i_,1,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          + 192*G( - i_,1,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G( - i_,1,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G( - i_,1,y)*G( - w1,t)
          - 144*G( - i_,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 144*G( - i_,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 144*G( - i_,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G( - i_,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G( - i_,1,y)*G( - w1,w1,t)
          - 192*G( - i_,1,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          + 192*G( - i_,1,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          + 192*G( - i_,1,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G( - i_,1,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G( - i_,1,y)*G( - w1,w2,t)
          + 144*G( - i_,1,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          - 144*G( - i_,1,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          - 144*G( - i_,1,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G( - i_,1,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G( - i_,1,y)*G( - w1,-1,t)
          - 96*G( - i_,1,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          + 96*G( - i_,1,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          + 96*G( - i_,1,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G( - i_,1,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G( - i_,1,y)*G( - w1,1,t)
          - 96*G( - i_,1,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          + 96*G( - i_,1,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          + 96*G( - i_,1,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G( - i_,1,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 576*G( - i_,1,-1,y)
          - 576*G( - i_,1,-1,y)*z^-1*[t-w2]^-1
          + 576*G( - i_,1,-1,y)*z^-1*[t+w2]^-1
          + 576*G( - i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 576*G( - i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 576*G( - i_,1,-1,y)*G( - w2,t)
          + 384*G( - i_,1,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 768*G( - i_,1,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 384*G( - i_,1,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 192*G( - i_,1,-1,y)*G( - w2,t)*t^-1
          - 384*G( - i_,1,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 768*G( - i_,1,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G( - i_,1,-1,y)*G( - w1,t)
          - 768*G( - i_,1,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 768*G( - i_,1,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 768*G( - i_,1,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G( - i_,1,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 3072*G( - i_,1,-1,-1,y)
          - 3072*G( - i_,1,-1,-1,y)*z^-1*[t-w2]^-1
          + 3072*G( - i_,1,-1,-1,y)*z^-1*[t+w2]^-1
          + 3072*G( - i_,1,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G( - i_,1,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 2304*G( - i_,1,-1,0,y)
          + 2304*G( - i_,1,-1,0,y)*z^-1*[t-w2]^-1
          - 2304*G( - i_,1,-1,0,y)*z^-1*[t+w2]^-1
          - 2304*G( - i_,1,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 2304*G( - i_,1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G( - i_,1,-1,1,y)
          - 1536*G( - i_,1,-1,1,y)*z^-1*[t-w2]^-1
          + 1536*G( - i_,1,-1,1,y)*z^-1*[t+w2]^-1
          + 1536*G( - i_,1,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G( - i_,1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 432*G( - i_,1,0,y)
          + 432*G( - i_,1,0,y)*z^-1*[t-w2]^-1
          - 432*G( - i_,1,0,y)*z^-1*[t+w2]^-1
          - 432*G( - i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 432*G( - i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G( - i_,1,0,y)*G( - w2,t)
          - 288*G( - i_,1,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 576*G( - i_,1,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 288*G( - i_,1,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 144*G( - i_,1,0,y)*G( - w2,t)*t^-1
          + 288*G( - i_,1,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 576*G( - i_,1,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 576*G( - i_,1,0,y)*G( - w1,t)
          + 576*G( - i_,1,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 576*G( - i_,1,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 576*G( - i_,1,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 576*G( - i_,1,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 2304*G( - i_,1,0,-1,y)
          + 2304*G( - i_,1,0,-1,y)*z^-1*[t-w2]^-1
          - 2304*G( - i_,1,0,-1,y)*z^-1*[t+w2]^-1
          - 2304*G( - i_,1,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 2304*G( - i_,1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 1440*G( - i_,1,0,0,y)
          - 1440*G( - i_,1,0,0,y)*z^-1*[t-w2]^-1
          + 1440*G( - i_,1,0,0,y)*z^-1*[t+w2]^-1
          + 1440*G( - i_,1,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 1440*G( - i_,1,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G( - i_,1,0,1,y)
          + 576*G( - i_,1,0,1,y)*z^-1*[t-w2]^-1
          - 576*G( - i_,1,0,1,y)*z^-1*[t+w2]^-1
          - 576*G( - i_,1,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G( - i_,1,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G( - i_,1,1,y)
          - 288*G( - i_,1,1,y)*z^-1*[t-w2]^-1
          + 288*G( - i_,1,1,y)*z^-1*[t+w2]^-1
          + 288*G( - i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 288*G( - i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G( - i_,1,1,y)*G( - w2,t)
          + 192*G( - i_,1,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 384*G( - i_,1,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 192*G( - i_,1,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 96*G( - i_,1,1,y)*G( - w2,t)*t^-1
          - 192*G( - i_,1,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G( - i_,1,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G( - i_,1,1,y)*G( - w1,t)
          - 384*G( - i_,1,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 384*G( - i_,1,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 384*G( - i_,1,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G( - i_,1,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G( - i_,1,1,-1,y)
          - 1536*G( - i_,1,1,-1,y)*z^-1*[t-w2]^-1
          + 1536*G( - i_,1,1,-1,y)*z^-1*[t+w2]^-1
          + 1536*G( - i_,1,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G( - i_,1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G( - i_,1,1,0,y)
          + 1152*G( - i_,1,1,0,y)*z^-1*[t-w2]^-1
          - 1152*G( - i_,1,1,0,y)*z^-1*[t+w2]^-1
          - 1152*G( - i_,1,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G( - i_,1,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 768*G( - i_,1,1,1,y)
          - 768*G( - i_,1,1,1,y)*z^-1*[t-w2]^-1
          + 768*G( - i_,1,1,1,y)*z^-1*[t+w2]^-1
          + 768*G( - i_,1,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G( - i_,1,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G(i_, - i_, - i_,0,y)
          + 216*G(i_, - i_, - i_,0,y)*z^-1*[t-w2]^-1
          - 216*G(i_, - i_, - i_,0,y)*z^-1*[t+w2]^-1
          - 216*G(i_, - i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*G(i_, - i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(i_, - i_, - i_,1,y)
          - 432*G(i_, - i_, - i_,1,y)*z^-1*[t-w2]^-1
          + 432*G(i_, - i_, - i_,1,y)*z^-1*[t+w2]^-1
          + 432*G(i_, - i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G(i_, - i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G(i_, - i_,i_,0,y)
          + 216*G(i_, - i_,i_,0,y)*z^-1*[t-w2]^-1
          - 216*G(i_, - i_,i_,0,y)*z^-1*[t+w2]^-1
          - 216*G(i_, - i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*G(i_, - i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(i_, - i_,i_,1,y)
          - 432*G(i_, - i_,i_,1,y)*z^-1*[t-w2]^-1
          + 432*G(i_, - i_,i_,1,y)*z^-1*[t+w2]^-1
          + 432*G(i_, - i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G(i_, - i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 9*G(i_, - i_,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G(i_, - i_,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G(i_, - i_,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 9*G(i_, - i_,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G(i_, - i_,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 576*G(i_, - i_,-1,0,y)
          - 576*G(i_, - i_,-1,0,y)*z^-1*[t-w2]^-1
          + 576*G(i_, - i_,-1,0,y)*z^-1*[t+w2]^-1
          + 576*G(i_, - i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(i_, - i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(i_, - i_,-1,1,y)
          + 1152*G(i_, - i_,-1,1,y)*z^-1*[t-w2]^-1
          - 1152*G(i_, - i_,-1,1,y)*z^-1*[t+w2]^-1
          - 1152*G(i_, - i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(i_, - i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 108*G(i_, - i_,0,y)
          - 108*G(i_, - i_,0,y)*z^-1*[t-w2]^-1
          + 108*G(i_, - i_,0,y)*z^-1*[t+w2]^-1
          + 108*G(i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 108*G(i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 108*G(i_, - i_,0,y)*G( - w2,t)
          + 72*G(i_, - i_,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 144*G(i_, - i_,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 72*G(i_, - i_,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 36*G(i_, - i_,0,y)*G( - w2,t)*t^-1
          - 72*G(i_, - i_,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(i_, - i_,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(i_, - i_,0,y)*G( - w1,t)
          - 144*G(i_, - i_,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 144*G(i_, - i_,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 144*G(i_, - i_,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(i_, - i_,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(i_, - i_,0,y)*G(w1,t)
          - 144*G(i_, - i_,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 144*G(i_, - i_,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 144*G(i_, - i_,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(i_, - i_,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*G(i_, - i_,0,y)*G(w2,t)
          + 144*G(i_, - i_,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 72*G(i_, - i_,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 72*G(i_, - i_,0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 36*G(i_, - i_,0,y)*G(w2,t)*t^-1
          - 144*G(i_, - i_,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(i_, - i_,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 576*G(i_, - i_,0,-1,y)
          - 576*G(i_, - i_,0,-1,y)*z^-1*[t-w2]^-1
          + 576*G(i_, - i_,0,-1,y)*z^-1*[t+w2]^-1
          + 576*G(i_, - i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(i_, - i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 504*G(i_, - i_,0,0,y)
          + 504*G(i_, - i_,0,0,y)*z^-1*[t-w2]^-1
          - 504*G(i_, - i_,0,0,y)*z^-1*[t+w2]^-1
          - 504*G(i_, - i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 504*G(i_, - i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(i_, - i_,0,1,y)
          - 432*G(i_, - i_,0,1,y)*z^-1*[t-w2]^-1
          + 432*G(i_, - i_,0,1,y)*z^-1*[t+w2]^-1
          + 432*G(i_, - i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G(i_, - i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G(i_, - i_,1,y)
          + 216*G(i_, - i_,1,y)*z^-1*[t-w2]^-1
          - 216*G(i_, - i_,1,y)*z^-1*[t+w2]^-1
          - 216*G(i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 216*G(i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(i_, - i_,1,y)*G( - w2,t)
          - 144*G(i_, - i_,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 288*G(i_, - i_,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 144*G(i_, - i_,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 72*G(i_, - i_,1,y)*G( - w2,t)*t^-1
          + 144*G(i_, - i_,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 288*G(i_, - i_,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(i_, - i_,1,y)*G( - w1,t)
          + 288*G(i_, - i_,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 288*G(i_, - i_,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 288*G(i_, - i_,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(i_, - i_,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(i_, - i_,1,y)*G(w1,t)
          + 288*G(i_, - i_,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 288*G(i_, - i_,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 288*G(i_, - i_,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(i_, - i_,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 216*G(i_, - i_,1,y)*G(w2,t)
          - 288*G(i_, - i_,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 144*G(i_, - i_,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 144*G(i_, - i_,1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 72*G(i_, - i_,1,y)*G(w2,t)*t^-1
          + 288*G(i_, - i_,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(i_, - i_,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 1152*G(i_, - i_,1,-1,y)
          + 1152*G(i_, - i_,1,-1,y)*z^-1*[t-w2]^-1
          - 1152*G(i_, - i_,1,-1,y)*z^-1*[t+w2]^-1
          - 1152*G(i_, - i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(i_, - i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 864*G(i_, - i_,1,0,y)
          - 864*G(i_, - i_,1,0,y)*z^-1*[t-w2]^-1
          + 864*G(i_, - i_,1,0,y)*z^-1*[t+w2]^-1
          + 864*G(i_, - i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 864*G(i_, - i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(i_, - i_,1,1,y)
          + 576*G(i_, - i_,1,1,y)*z^-1*[t-w2]^-1
          - 576*G(i_, - i_,1,1,y)*z^-1*[t+w2]^-1
          - 576*G(i_, - i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(i_, - i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G(i_,i_, - i_,0,y)
          + 216*G(i_,i_, - i_,0,y)*z^-1*[t-w2]^-1
          - 216*G(i_,i_, - i_,0,y)*z^-1*[t+w2]^-1
          - 216*G(i_,i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*G(i_,i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(i_,i_, - i_,1,y)
          - 432*G(i_,i_, - i_,1,y)*z^-1*[t-w2]^-1
          + 432*G(i_,i_, - i_,1,y)*z^-1*[t+w2]^-1
          + 432*G(i_,i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G(i_,i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G(i_,i_,i_,0,y)
          + 216*G(i_,i_,i_,0,y)*z^-1*[t-w2]^-1
          - 216*G(i_,i_,i_,0,y)*z^-1*[t+w2]^-1
          - 216*G(i_,i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*G(i_,i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(i_,i_,i_,1,y)
          - 432*G(i_,i_,i_,1,y)*z^-1*[t-w2]^-1
          + 432*G(i_,i_,i_,1,y)*z^-1*[t+w2]^-1
          + 432*G(i_,i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G(i_,i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 9*G(i_,i_,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G(i_,i_,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G(i_,i_,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 9*G(i_,i_,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G(i_,i_,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 576*G(i_,i_,-1,0,y)
          - 576*G(i_,i_,-1,0,y)*z^-1*[t-w2]^-1
          + 576*G(i_,i_,-1,0,y)*z^-1*[t+w2]^-1
          + 576*G(i_,i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(i_,i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(i_,i_,-1,1,y)
          + 1152*G(i_,i_,-1,1,y)*z^-1*[t-w2]^-1
          - 1152*G(i_,i_,-1,1,y)*z^-1*[t+w2]^-1
          - 1152*G(i_,i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(i_,i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 108*G(i_,i_,0,y)
          - 108*G(i_,i_,0,y)*z^-1*[t-w2]^-1
          + 108*G(i_,i_,0,y)*z^-1*[t+w2]^-1
          + 108*G(i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 108*G(i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 108*G(i_,i_,0,y)*G( - w2,t)
          + 72*G(i_,i_,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 144*G(i_,i_,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 72*G(i_,i_,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 36*G(i_,i_,0,y)*G( - w2,t)*t^-1
          - 72*G(i_,i_,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(i_,i_,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(i_,i_,0,y)*G( - w1,t)
          - 144*G(i_,i_,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 144*G(i_,i_,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 144*G(i_,i_,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(i_,i_,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(i_,i_,0,y)*G(w1,t)
          - 144*G(i_,i_,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 144*G(i_,i_,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 144*G(i_,i_,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(i_,i_,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*G(i_,i_,0,y)*G(w2,t)
          + 144*G(i_,i_,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 72*G(i_,i_,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 72*G(i_,i_,0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 36*G(i_,i_,0,y)*G(w2,t)*t^-1
          - 144*G(i_,i_,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(i_,i_,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 576*G(i_,i_,0,-1,y)
          - 576*G(i_,i_,0,-1,y)*z^-1*[t-w2]^-1
          + 576*G(i_,i_,0,-1,y)*z^-1*[t+w2]^-1
          + 576*G(i_,i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(i_,i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 504*G(i_,i_,0,0,y)
          + 504*G(i_,i_,0,0,y)*z^-1*[t-w2]^-1
          - 504*G(i_,i_,0,0,y)*z^-1*[t+w2]^-1
          - 504*G(i_,i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 504*G(i_,i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(i_,i_,0,1,y)
          - 432*G(i_,i_,0,1,y)*z^-1*[t-w2]^-1
          + 432*G(i_,i_,0,1,y)*z^-1*[t+w2]^-1
          + 432*G(i_,i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G(i_,i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G(i_,i_,1,y)
          + 216*G(i_,i_,1,y)*z^-1*[t-w2]^-1
          - 216*G(i_,i_,1,y)*z^-1*[t+w2]^-1
          - 216*G(i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 216*G(i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(i_,i_,1,y)*G( - w2,t)
          - 144*G(i_,i_,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 288*G(i_,i_,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 144*G(i_,i_,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 72*G(i_,i_,1,y)*G( - w2,t)*t^-1
          + 144*G(i_,i_,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 288*G(i_,i_,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(i_,i_,1,y)*G( - w1,t)
          + 288*G(i_,i_,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 288*G(i_,i_,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 288*G(i_,i_,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(i_,i_,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(i_,i_,1,y)*G(w1,t)
          + 288*G(i_,i_,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 288*G(i_,i_,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 288*G(i_,i_,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(i_,i_,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 216*G(i_,i_,1,y)*G(w2,t)
          - 288*G(i_,i_,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 144*G(i_,i_,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 144*G(i_,i_,1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 72*G(i_,i_,1,y)*G(w2,t)*t^-1
          + 288*G(i_,i_,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(i_,i_,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 1152*G(i_,i_,1,-1,y)
          + 1152*G(i_,i_,1,-1,y)*z^-1*[t-w2]^-1
          - 1152*G(i_,i_,1,-1,y)*z^-1*[t+w2]^-1
          - 1152*G(i_,i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(i_,i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 864*G(i_,i_,1,0,y)
          - 864*G(i_,i_,1,0,y)*z^-1*[t-w2]^-1
          + 864*G(i_,i_,1,0,y)*z^-1*[t+w2]^-1
          + 864*G(i_,i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 864*G(i_,i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(i_,i_,1,1,y)
          + 576*G(i_,i_,1,1,y)*z^-1*[t-w2]^-1
          - 576*G(i_,i_,1,1,y)*z^-1*[t+w2]^-1
          - 576*G(i_,i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(i_,i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 3*G(i_,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 3*G(i_,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 3*G(i_,y)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 3*G(i_,y)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 3*G(i_,y)*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 3*G(i_,y)*G( - w2,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(i_,y)*G( - w2,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(i_,y)*G( - w2,t)*t^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3/2*G(i_,y)*G( - w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9/2*G(i_,y)*G( - w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(i_,y)*G( - w1,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(i_,y)*G( - w1,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(i_,y)*G( - w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(i_,y)*G(w1,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(i_,y)*G(w1,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(i_,y)*G(w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(i_,y)*G(w2,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(i_,y)*G(w2,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(i_,y)*G(w2,t)*t^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3/2*G(i_,y)*G(w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9/2*G(i_,y)*G(w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 576*G(i_,-1, - i_,0,y)
          - 576*G(i_,-1, - i_,0,y)*z^-1*[t-w2]^-1
          + 576*G(i_,-1, - i_,0,y)*z^-1*[t+w2]^-1
          + 576*G(i_,-1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(i_,-1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(i_,-1, - i_,1,y)
          + 1152*G(i_,-1, - i_,1,y)*z^-1*[t-w2]^-1
          - 1152*G(i_,-1, - i_,1,y)*z^-1*[t+w2]^-1
          - 1152*G(i_,-1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(i_,-1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 576*G(i_,-1,i_,0,y)
          - 576*G(i_,-1,i_,0,y)*z^-1*[t-w2]^-1
          + 576*G(i_,-1,i_,0,y)*z^-1*[t+w2]^-1
          + 576*G(i_,-1,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(i_,-1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(i_,-1,i_,1,y)
          + 1152*G(i_,-1,i_,1,y)*z^-1*[t-w2]^-1
          - 1152*G(i_,-1,i_,1,y)*z^-1*[t+w2]^-1
          - 1152*G(i_,-1,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(i_,-1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(i_,-1,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(i_,-1,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(i_,-1,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 24*G(i_,-1,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(i_,-1,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1536*G(i_,-1,-1,0,y)
          + 1536*G(i_,-1,-1,0,y)*z^-1*[t-w2]^-1
          - 1536*G(i_,-1,-1,0,y)*z^-1*[t+w2]^-1
          - 1536*G(i_,-1,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 1536*G(i_,-1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 3072*G(i_,-1,-1,1,y)
          - 3072*G(i_,-1,-1,1,y)*z^-1*[t-w2]^-1
          + 3072*G(i_,-1,-1,1,y)*z^-1*[t+w2]^-1
          + 3072*G(i_,-1,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(i_,-1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(i_,-1,0,y)
          + 288*G(i_,-1,0,y)*z^-1*[t-w2]^-1
          - 288*G(i_,-1,0,y)*z^-1*[t+w2]^-1
          - 288*G(i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 288*G(i_,-1,0,y)*G( - w2,t)
          - 192*G(i_,-1,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 384*G(i_,-1,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 192*G(i_,-1,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 96*G(i_,-1,0,y)*G( - w2,t)*t^-1
          + 192*G(i_,-1,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(i_,-1,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(i_,-1,0,y)*G( - w1,t)
          + 384*G(i_,-1,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 384*G(i_,-1,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 384*G(i_,-1,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(i_,-1,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(i_,-1,0,y)*G(w1,t)
          + 384*G(i_,-1,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 384*G(i_,-1,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 384*G(i_,-1,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(i_,-1,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 288*G(i_,-1,0,y)*G(w2,t)
          - 384*G(i_,-1,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 192*G(i_,-1,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 192*G(i_,-1,0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 96*G(i_,-1,0,y)*G(w2,t)*t^-1
          + 384*G(i_,-1,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(i_,-1,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 1536*G(i_,-1,0,-1,y)
          + 1536*G(i_,-1,0,-1,y)*z^-1*[t-w2]^-1
          - 1536*G(i_,-1,0,-1,y)*z^-1*[t+w2]^-1
          - 1536*G(i_,-1,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1536*G(i_,-1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 1344*G(i_,-1,0,0,y)
          - 1344*G(i_,-1,0,0,y)*z^-1*[t-w2]^-1
          + 1344*G(i_,-1,0,0,y)*z^-1*[t+w2]^-1
          + 1344*G(i_,-1,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 1344*G(i_,-1,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(i_,-1,0,1,y)
          + 1152*G(i_,-1,0,1,y)*z^-1*[t-w2]^-1
          - 1152*G(i_,-1,0,1,y)*z^-1*[t+w2]^-1
          - 1152*G(i_,-1,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(i_,-1,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 576*G(i_,-1,1,y)
          - 576*G(i_,-1,1,y)*z^-1*[t-w2]^-1
          + 576*G(i_,-1,1,y)*z^-1*[t+w2]^-1
          + 576*G(i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(i_,-1,1,y)*G( - w2,t)
          + 384*G(i_,-1,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 768*G(i_,-1,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 384*G(i_,-1,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 192*G(i_,-1,1,y)*G( - w2,t)*t^-1
          - 384*G(i_,-1,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(i_,-1,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(i_,-1,1,y)*G( - w1,t)
          - 768*G(i_,-1,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 768*G(i_,-1,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 768*G(i_,-1,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(i_,-1,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(i_,-1,1,y)*G(w1,t)
          - 768*G(i_,-1,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 768*G(i_,-1,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 768*G(i_,-1,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(i_,-1,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(i_,-1,1,y)*G(w2,t)
          + 768*G(i_,-1,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 384*G(i_,-1,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 384*G(i_,-1,1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 192*G(i_,-1,1,y)*G(w2,t)*t^-1
          - 768*G(i_,-1,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(i_,-1,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 3072*G(i_,-1,1,-1,y)
          - 3072*G(i_,-1,1,-1,y)*z^-1*[t-w2]^-1
          + 3072*G(i_,-1,1,-1,y)*z^-1*[t+w2]^-1
          + 3072*G(i_,-1,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(i_,-1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 2304*G(i_,-1,1,0,y)
          + 2304*G(i_,-1,1,0,y)*z^-1*[t-w2]^-1
          - 2304*G(i_,-1,1,0,y)*z^-1*[t+w2]^-1
          - 2304*G(i_,-1,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 2304*G(i_,-1,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(i_,-1,1,1,y)
          - 1536*G(i_,-1,1,1,y)*z^-1*[t-w2]^-1
          + 1536*G(i_,-1,1,1,y)*z^-1*[t+w2]^-1
          + 1536*G(i_,-1,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(i_,-1,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G(i_,0, - i_,0,y)
          + 216*G(i_,0, - i_,0,y)*z^-1*[t-w2]^-1
          - 216*G(i_,0, - i_,0,y)*z^-1*[t+w2]^-1
          - 216*G(i_,0, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*G(i_,0, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(i_,0, - i_,1,y)
          - 432*G(i_,0, - i_,1,y)*z^-1*[t-w2]^-1
          + 432*G(i_,0, - i_,1,y)*z^-1*[t+w2]^-1
          + 432*G(i_,0, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G(i_,0, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G(i_,0,i_,0,y)
          + 216*G(i_,0,i_,0,y)*z^-1*[t-w2]^-1
          - 216*G(i_,0,i_,0,y)*z^-1*[t+w2]^-1
          - 216*G(i_,0,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*G(i_,0,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(i_,0,i_,1,y)
          - 432*G(i_,0,i_,1,y)*z^-1*[t-w2]^-1
          + 432*G(i_,0,i_,1,y)*z^-1*[t+w2]^-1
          + 432*G(i_,0,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G(i_,0,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 9*G(i_,0,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G(i_,0,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G(i_,0,y)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 9*G(i_,0,y)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G(i_,0,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 72*G(i_,0,y)*G( - w2, - w2,t)
          + 48*G(i_,0,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          - 96*G(i_,0,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(i_,0,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          - 24*G(i_,0,y)*G( - w2, - w2,t)*t^-1
          - 48*G(i_,0,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(i_,0,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_,0,y)*G( - w2, - w1,t)
          - 48*G(i_,0,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(i_,0,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(i_,0,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          + 24*G(i_,0,y)*G( - w2, - w1,t)*t^-1
          + 48*G(i_,0,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(i_,0,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 54*G(i_,0,y)*G( - w2,t)
          - 36*G(i_,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 72*G(i_,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 36*G(i_,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 18*G(i_,0,y)*G( - w2,t)*t^-1
          + 36*G(i_,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(i_,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_,0,y)*G( - w2,w1,t)
          - 48*G(i_,0,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          + 96*G(i_,0,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(i_,0,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          + 24*G(i_,0,y)*G( - w2,w1,t)*t^-1
          + 48*G(i_,0,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(i_,0,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(i_,0,y)*G( - w2,w2,t)
          + 24*G(i_,0,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          - 48*G(i_,0,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          - 24*G(i_,0,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          - 12*G(i_,0,y)*G( - w2,w2,t)*t^-1
          - 24*G(i_,0,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(i_,0,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_,0,y)*G( - w2,-1,t)
          - 48*G(i_,0,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          + 96*G(i_,0,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          + 48*G(i_,0,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          + 24*G(i_,0,y)*G( - w2,-1,t)*t^-1
          + 48*G(i_,0,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(i_,0,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_,0,y)*G( - w1, - w2,t)
          - 72*G(i_,0,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          + 72*G(i_,0,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          + 72*G(i_,0,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(i_,0,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(i_,0,y)*G( - w1, - w1,t)
          + 96*G(i_,0,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(i_,0,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(i_,0,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(i_,0,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(i_,0,y)*G( - w1,t)
          + 72*G(i_,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 72*G(i_,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 72*G(i_,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(i_,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(i_,0,y)*G( - w1,w1,t)
          + 96*G(i_,0,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          - 96*G(i_,0,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          - 96*G(i_,0,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(i_,0,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_,0,y)*G( - w1,w2,t)
          - 72*G(i_,0,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          + 72*G(i_,0,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          + 72*G(i_,0,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(i_,0,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(i_,0,y)*G( - w1,-1,t)
          + 48*G(i_,0,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          - 48*G(i_,0,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          - 48*G(i_,0,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(i_,0,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(i_,0,y)*G( - w1,1,t)
          + 48*G(i_,0,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          - 48*G(i_,0,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          - 48*G(i_,0,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(i_,0,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_,0,y)*G(w1, - w2,t)
          - 72*G(i_,0,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          + 72*G(i_,0,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          + 72*G(i_,0,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(i_,0,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(i_,0,y)*G(w1, - w1,t)
          + 96*G(i_,0,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(i_,0,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(i_,0,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(i_,0,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(i_,0,y)*G(w1,t)
          + 72*G(i_,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 72*G(i_,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 72*G(i_,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(i_,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(i_,0,y)*G(w1,w1,t)
          + 96*G(i_,0,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          - 96*G(i_,0,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          - 96*G(i_,0,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(i_,0,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_,0,y)*G(w1,w2,t)
          - 72*G(i_,0,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          + 72*G(i_,0,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          + 72*G(i_,0,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(i_,0,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(i_,0,y)*G(w1,-1,t)
          + 48*G(i_,0,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          - 48*G(i_,0,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          - 48*G(i_,0,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(i_,0,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(i_,0,y)*G(w1,1,t)
          + 48*G(i_,0,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          - 48*G(i_,0,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          - 48*G(i_,0,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(i_,0,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(i_,0,y)*G(w2, - w2,t)
          + 48*G(i_,0,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          - 24*G(i_,0,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          + 24*G(i_,0,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          + 12*G(i_,0,y)*G(w2, - w2,t)*t^-1
          - 48*G(i_,0,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(i_,0,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_,0,y)*G(w2, - w1,t)
          - 96*G(i_,0,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(i_,0,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*G(i_,0,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          - 24*G(i_,0,y)*G(w2, - w1,t)*t^-1
          + 96*G(i_,0,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(i_,0,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 54*G(i_,0,y)*G(w2,t)
          - 72*G(i_,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 36*G(i_,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 36*G(i_,0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 18*G(i_,0,y)*G(w2,t)*t^-1
          + 72*G(i_,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 36*G(i_,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_,0,y)*G(w2,w1,t)
          - 96*G(i_,0,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G(i_,0,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          - 48*G(i_,0,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          - 24*G(i_,0,y)*G(w2,w1,t)*t^-1
          + 96*G(i_,0,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(i_,0,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(i_,0,y)*G(w2,w2,t)
          + 96*G(i_,0,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          - 48*G(i_,0,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          + 48*G(i_,0,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          + 24*G(i_,0,y)*G(w2,w2,t)*t^-1
          - 96*G(i_,0,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(i_,0,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_,0,y)*G(w2,1,t)
          - 96*G(i_,0,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          + 48*G(i_,0,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          - 48*G(i_,0,y)*G(w2,1,t)*t^-1*[z-2]^-1
          - 24*G(i_,0,y)*G(w2,1,t)*t^-1
          + 96*G(i_,0,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(i_,0,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(i_,0,-1,y)
          + 288*G(i_,0,-1,y)*z^-1*[t-w2]^-1
          - 288*G(i_,0,-1,y)*z^-1*[t+w2]^-1
          - 288*G(i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G(i_,0,-1,y)*G( - w2,t)
          - 192*G(i_,0,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 384*G(i_,0,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 192*G(i_,0,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 96*G(i_,0,-1,y)*G( - w2,t)*t^-1
          + 192*G(i_,0,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(i_,0,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(i_,0,-1,y)*G( - w1,t)
          + 384*G(i_,0,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 384*G(i_,0,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 384*G(i_,0,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(i_,0,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(i_,0,-1,y)*G(w1,t)
          + 384*G(i_,0,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 384*G(i_,0,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 384*G(i_,0,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(i_,0,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 288*G(i_,0,-1,y)*G(w2,t)
          - 384*G(i_,0,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 192*G(i_,0,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 192*G(i_,0,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 96*G(i_,0,-1,y)*G(w2,t)*t^-1
          + 384*G(i_,0,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(i_,0,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 1536*G(i_,0,-1,-1,y)
          + 1536*G(i_,0,-1,-1,y)*z^-1*[t-w2]^-1
          - 1536*G(i_,0,-1,-1,y)*z^-1*[t+w2]^-1
          - 1536*G(i_,0,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1536*G(i_,0,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 1344*G(i_,0,-1,0,y)
          - 1344*G(i_,0,-1,0,y)*z^-1*[t-w2]^-1
          + 1344*G(i_,0,-1,0,y)*z^-1*[t+w2]^-1
          + 1344*G(i_,0,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 1344*G(i_,0,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(i_,0,-1,1,y)
          + 1152*G(i_,0,-1,1,y)*z^-1*[t-w2]^-1
          - 1152*G(i_,0,-1,1,y)*z^-1*[t+w2]^-1
          - 1152*G(i_,0,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(i_,0,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 252*G(i_,0,0,y)
          - 252*G(i_,0,0,y)*z^-1*[t-w2]^-1
          + 252*G(i_,0,0,y)*z^-1*[t+w2]^-1
          + 252*G(i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 252*G(i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 252*G(i_,0,0,y)*G( - w2,t)
          + 168*G(i_,0,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 336*G(i_,0,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 168*G(i_,0,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 84*G(i_,0,0,y)*G( - w2,t)*t^-1
          - 168*G(i_,0,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 336*G(i_,0,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 336*G(i_,0,0,y)*G( - w1,t)
          - 336*G(i_,0,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 336*G(i_,0,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 336*G(i_,0,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 336*G(i_,0,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 336*G(i_,0,0,y)*G(w1,t)
          - 336*G(i_,0,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 336*G(i_,0,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 336*G(i_,0,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 336*G(i_,0,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 252*G(i_,0,0,y)*G(w2,t)
          + 336*G(i_,0,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 168*G(i_,0,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 168*G(i_,0,0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 84*G(i_,0,0,y)*G(w2,t)*t^-1
          - 336*G(i_,0,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 168*G(i_,0,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 1344*G(i_,0,0,-1,y)
          - 1344*G(i_,0,0,-1,y)*z^-1*[t-w2]^-1
          + 1344*G(i_,0,0,-1,y)*z^-1*[t+w2]^-1
          + 1344*G(i_,0,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 1344*G(i_,0,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 888*G(i_,0,0,0,y)
          + 888*G(i_,0,0,0,y)*z^-1*[t-w2]^-1
          - 888*G(i_,0,0,0,y)*z^-1*[t+w2]^-1
          - 888*G(i_,0,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 888*G(i_,0,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(i_,0,0,1,y)
          - 432*G(i_,0,0,1,y)*z^-1*[t-w2]^-1
          + 432*G(i_,0,0,1,y)*z^-1*[t+w2]^-1
          + 432*G(i_,0,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G(i_,0,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G(i_,0,1,y)
          + 216*G(i_,0,1,y)*z^-1*[t-w2]^-1
          - 216*G(i_,0,1,y)*z^-1*[t+w2]^-1
          - 216*G(i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 216*G(i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(i_,0,1,y)*G( - w2,t)
          - 144*G(i_,0,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 288*G(i_,0,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 144*G(i_,0,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 72*G(i_,0,1,y)*G( - w2,t)*t^-1
          + 144*G(i_,0,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 288*G(i_,0,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(i_,0,1,y)*G( - w1,t)
          + 288*G(i_,0,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 288*G(i_,0,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 288*G(i_,0,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(i_,0,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(i_,0,1,y)*G(w1,t)
          + 288*G(i_,0,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 288*G(i_,0,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 288*G(i_,0,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(i_,0,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 216*G(i_,0,1,y)*G(w2,t)
          - 288*G(i_,0,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 144*G(i_,0,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 144*G(i_,0,1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 72*G(i_,0,1,y)*G(w2,t)*t^-1
          + 288*G(i_,0,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(i_,0,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 1152*G(i_,0,1,-1,y)
          + 1152*G(i_,0,1,-1,y)*z^-1*[t-w2]^-1
          - 1152*G(i_,0,1,-1,y)*z^-1*[t+w2]^-1
          - 1152*G(i_,0,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(i_,0,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 864*G(i_,0,1,0,y)
          - 864*G(i_,0,1,0,y)*z^-1*[t-w2]^-1
          + 864*G(i_,0,1,0,y)*z^-1*[t+w2]^-1
          + 864*G(i_,0,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 864*G(i_,0,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(i_,0,1,1,y)
          + 576*G(i_,0,1,1,y)*z^-1*[t-w2]^-1
          - 576*G(i_,0,1,1,y)*z^-1*[t+w2]^-1
          - 576*G(i_,0,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(i_,0,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G(i_,1, - i_,0,y)
          - 288*G(i_,1, - i_,0,y)*z^-1*[t-w2]^-1
          + 288*G(i_,1, - i_,0,y)*z^-1*[t+w2]^-1
          + 288*G(i_,1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(i_,1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(i_,1, - i_,1,y)
          + 576*G(i_,1, - i_,1,y)*z^-1*[t-w2]^-1
          - 576*G(i_,1, - i_,1,y)*z^-1*[t+w2]^-1
          - 576*G(i_,1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(i_,1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G(i_,1,i_,0,y)
          - 288*G(i_,1,i_,0,y)*z^-1*[t-w2]^-1
          + 288*G(i_,1,i_,0,y)*z^-1*[t+w2]^-1
          + 288*G(i_,1,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(i_,1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(i_,1,i_,1,y)
          + 576*G(i_,1,i_,1,y)*z^-1*[t-w2]^-1
          - 576*G(i_,1,i_,1,y)*z^-1*[t+w2]^-1
          - 576*G(i_,1,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(i_,1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 12*G(i_,1,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G(i_,1,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G(i_,1,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 12*G(i_,1,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G(i_,1,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 144*G(i_,1,y)*G( - w2, - w2,t)
          - 96*G(i_,1,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          + 192*G(i_,1,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          + 96*G(i_,1,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          + 48*G(i_,1,y)*G( - w2, - w2,t)*t^-1
          + 96*G(i_,1,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(i_,1,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(i_,1,y)*G( - w2, - w1,t)
          + 96*G(i_,1,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          - 192*G(i_,1,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(i_,1,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          - 48*G(i_,1,y)*G( - w2, - w1,t)*t^-1
          - 96*G(i_,1,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(i_,1,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*G(i_,1,y)*G( - w2,t)
          + 72*G(i_,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 144*G(i_,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 72*G(i_,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 36*G(i_,1,y)*G( - w2,t)*t^-1
          - 72*G(i_,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(i_,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(i_,1,y)*G( - w2,w1,t)
          + 96*G(i_,1,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          - 192*G(i_,1,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          - 96*G(i_,1,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          - 48*G(i_,1,y)*G( - w2,w1,t)*t^-1
          - 96*G(i_,1,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(i_,1,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_,1,y)*G( - w2,w2,t)
          - 48*G(i_,1,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          + 96*G(i_,1,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          + 48*G(i_,1,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          + 24*G(i_,1,y)*G( - w2,w2,t)*t^-1
          + 48*G(i_,1,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(i_,1,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(i_,1,y)*G( - w2,-1,t)
          + 96*G(i_,1,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          - 192*G(i_,1,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          - 96*G(i_,1,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          - 48*G(i_,1,y)*G( - w2,-1,t)*t^-1
          - 96*G(i_,1,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(i_,1,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(i_,1,y)*G( - w1, - w2,t)
          + 144*G(i_,1,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          - 144*G(i_,1,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          - 144*G(i_,1,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(i_,1,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(i_,1,y)*G( - w1, - w1,t)
          - 192*G(i_,1,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          + 192*G(i_,1,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          + 192*G(i_,1,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(i_,1,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(i_,1,y)*G( - w1,t)
          - 144*G(i_,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 144*G(i_,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 144*G(i_,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(i_,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(i_,1,y)*G( - w1,w1,t)
          - 192*G(i_,1,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          + 192*G(i_,1,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          + 192*G(i_,1,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(i_,1,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(i_,1,y)*G( - w1,w2,t)
          + 144*G(i_,1,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          - 144*G(i_,1,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          - 144*G(i_,1,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(i_,1,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(i_,1,y)*G( - w1,-1,t)
          - 96*G(i_,1,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          + 96*G(i_,1,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          + 96*G(i_,1,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(i_,1,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(i_,1,y)*G( - w1,1,t)
          - 96*G(i_,1,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          + 96*G(i_,1,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          + 96*G(i_,1,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(i_,1,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(i_,1,y)*G(w1, - w2,t)
          + 144*G(i_,1,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          - 144*G(i_,1,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          - 144*G(i_,1,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(i_,1,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(i_,1,y)*G(w1, - w1,t)
          - 192*G(i_,1,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          + 192*G(i_,1,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          + 192*G(i_,1,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(i_,1,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(i_,1,y)*G(w1,t)
          - 144*G(i_,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 144*G(i_,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 144*G(i_,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(i_,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(i_,1,y)*G(w1,w1,t)
          - 192*G(i_,1,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          + 192*G(i_,1,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          + 192*G(i_,1,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(i_,1,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(i_,1,y)*G(w1,w2,t)
          + 144*G(i_,1,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          - 144*G(i_,1,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          - 144*G(i_,1,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(i_,1,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(i_,1,y)*G(w1,-1,t)
          - 96*G(i_,1,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          + 96*G(i_,1,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          + 96*G(i_,1,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(i_,1,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(i_,1,y)*G(w1,1,t)
          - 96*G(i_,1,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          + 96*G(i_,1,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          + 96*G(i_,1,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(i_,1,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_,1,y)*G(w2, - w2,t)
          - 96*G(i_,1,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          + 48*G(i_,1,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(i_,1,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          - 24*G(i_,1,y)*G(w2, - w2,t)*t^-1
          + 96*G(i_,1,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(i_,1,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(i_,1,y)*G(w2, - w1,t)
          + 192*G(i_,1,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(i_,1,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(i_,1,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          + 48*G(i_,1,y)*G(w2, - w1,t)*t^-1
          - 192*G(i_,1,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(i_,1,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*G(i_,1,y)*G(w2,t)
          + 144*G(i_,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 72*G(i_,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 72*G(i_,1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 36*G(i_,1,y)*G(w2,t)*t^-1
          - 144*G(i_,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(i_,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(i_,1,y)*G(w2,w1,t)
          + 192*G(i_,1,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          - 96*G(i_,1,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          + 96*G(i_,1,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          + 48*G(i_,1,y)*G(w2,w1,t)*t^-1
          - 192*G(i_,1,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(i_,1,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(i_,1,y)*G(w2,w2,t)
          - 192*G(i_,1,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          + 96*G(i_,1,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          - 96*G(i_,1,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          - 48*G(i_,1,y)*G(w2,w2,t)*t^-1
          + 192*G(i_,1,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(i_,1,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(i_,1,y)*G(w2,1,t)
          + 192*G(i_,1,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          - 96*G(i_,1,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          + 96*G(i_,1,y)*G(w2,1,t)*t^-1*[z-2]^-1
          + 48*G(i_,1,y)*G(w2,1,t)*t^-1
          - 192*G(i_,1,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(i_,1,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 576*G(i_,1,-1,y)
          - 576*G(i_,1,-1,y)*z^-1*[t-w2]^-1
          + 576*G(i_,1,-1,y)*z^-1*[t+w2]^-1
          + 576*G(i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(i_,1,-1,y)*G( - w2,t)
          + 384*G(i_,1,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 768*G(i_,1,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 384*G(i_,1,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 192*G(i_,1,-1,y)*G( - w2,t)*t^-1
          - 384*G(i_,1,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(i_,1,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(i_,1,-1,y)*G( - w1,t)
          - 768*G(i_,1,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 768*G(i_,1,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 768*G(i_,1,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(i_,1,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(i_,1,-1,y)*G(w1,t)
          - 768*G(i_,1,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 768*G(i_,1,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 768*G(i_,1,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(i_,1,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(i_,1,-1,y)*G(w2,t)
          + 768*G(i_,1,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 384*G(i_,1,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 384*G(i_,1,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 192*G(i_,1,-1,y)*G(w2,t)*t^-1
          - 768*G(i_,1,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(i_,1,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 3072*G(i_,1,-1,-1,y)
          - 3072*G(i_,1,-1,-1,y)*z^-1*[t-w2]^-1
          + 3072*G(i_,1,-1,-1,y)*z^-1*[t+w2]^-1
          + 3072*G(i_,1,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(i_,1,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 2304*G(i_,1,-1,0,y)
          + 2304*G(i_,1,-1,0,y)*z^-1*[t-w2]^-1
          - 2304*G(i_,1,-1,0,y)*z^-1*[t+w2]^-1
          - 2304*G(i_,1,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 2304*G(i_,1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(i_,1,-1,1,y)
          - 1536*G(i_,1,-1,1,y)*z^-1*[t-w2]^-1
          + 1536*G(i_,1,-1,1,y)*z^-1*[t+w2]^-1
          + 1536*G(i_,1,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(i_,1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 432*G(i_,1,0,y)
          + 432*G(i_,1,0,y)*z^-1*[t-w2]^-1
          - 432*G(i_,1,0,y)*z^-1*[t+w2]^-1
          - 432*G(i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 432*G(i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(i_,1,0,y)*G( - w2,t)
          - 288*G(i_,1,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 576*G(i_,1,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 288*G(i_,1,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 144*G(i_,1,0,y)*G( - w2,t)*t^-1
          + 288*G(i_,1,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 576*G(i_,1,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(i_,1,0,y)*G( - w1,t)
          + 576*G(i_,1,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 576*G(i_,1,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 576*G(i_,1,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 576*G(i_,1,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(i_,1,0,y)*G(w1,t)
          + 576*G(i_,1,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 576*G(i_,1,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 576*G(i_,1,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 576*G(i_,1,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 432*G(i_,1,0,y)*G(w2,t)
          - 576*G(i_,1,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 288*G(i_,1,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 288*G(i_,1,0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 144*G(i_,1,0,y)*G(w2,t)*t^-1
          + 576*G(i_,1,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 288*G(i_,1,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 2304*G(i_,1,0,-1,y)
          + 2304*G(i_,1,0,-1,y)*z^-1*[t-w2]^-1
          - 2304*G(i_,1,0,-1,y)*z^-1*[t+w2]^-1
          - 2304*G(i_,1,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 2304*G(i_,1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 1440*G(i_,1,0,0,y)
          - 1440*G(i_,1,0,0,y)*z^-1*[t-w2]^-1
          + 1440*G(i_,1,0,0,y)*z^-1*[t+w2]^-1
          + 1440*G(i_,1,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 1440*G(i_,1,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(i_,1,0,1,y)
          + 576*G(i_,1,0,1,y)*z^-1*[t-w2]^-1
          - 576*G(i_,1,0,1,y)*z^-1*[t+w2]^-1
          - 576*G(i_,1,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(i_,1,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G(i_,1,1,y)
          - 288*G(i_,1,1,y)*z^-1*[t-w2]^-1
          + 288*G(i_,1,1,y)*z^-1*[t+w2]^-1
          + 288*G(i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(i_,1,1,y)*G( - w2,t)
          + 192*G(i_,1,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 384*G(i_,1,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 192*G(i_,1,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 96*G(i_,1,1,y)*G( - w2,t)*t^-1
          - 192*G(i_,1,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(i_,1,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(i_,1,1,y)*G( - w1,t)
          - 384*G(i_,1,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 384*G(i_,1,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 384*G(i_,1,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(i_,1,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(i_,1,1,y)*G(w1,t)
          - 384*G(i_,1,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 384*G(i_,1,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 384*G(i_,1,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(i_,1,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(i_,1,1,y)*G(w2,t)
          + 384*G(i_,1,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 192*G(i_,1,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 192*G(i_,1,1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 96*G(i_,1,1,y)*G(w2,t)*t^-1
          - 384*G(i_,1,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(i_,1,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G(i_,1,1,-1,y)
          - 1536*G(i_,1,1,-1,y)*z^-1*[t-w2]^-1
          + 1536*G(i_,1,1,-1,y)*z^-1*[t+w2]^-1
          + 1536*G(i_,1,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(i_,1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(i_,1,1,0,y)
          + 1152*G(i_,1,1,0,y)*z^-1*[t-w2]^-1
          - 1152*G(i_,1,1,0,y)*z^-1*[t+w2]^-1
          - 1152*G(i_,1,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(i_,1,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(i_,1,1,1,y)
          - 768*G(i_,1,1,1,y)*z^-1*[t-w2]^-1
          + 768*G(i_,1,1,1,y)*z^-1*[t+w2]^-1
          + 768*G(i_,1,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(i_,1,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1, - w2, - w2, - w1,t)
          + 48*G(w1, - w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G(w1, - w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*G(w1, - w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1, - w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1, - w2, - w2,w1,t)
          + 48*G(w1, - w2, - w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G(w1, - w2, - w2,w1,t)*z^-1*[t+w2]^-1
          - 48*G(w1, - w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1, - w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1, - w2, - w2,-1,t)
          - 48*G(w1, - w2, - w2,-1,t)*z^-1*[t-w2]^-1
          + 48*G(w1, - w2, - w2,-1,t)*z^-1*[t+w2]^-1
          + 48*G(w1, - w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1, - w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1, - w2, - w1, - w1,t)
          - 48*G(w1, - w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1, - w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1, - w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1, - w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(w1, - w2, - w1,t)
          - 36*G(w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 36*G(w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 36*G(w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 36*G(w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1, - w2, - w1,w1,t)
          - 48*G(w1, - w2, - w1,w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1, - w2, - w1,w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1, - w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1, - w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w1, - w2, - w1,-1,t)
          - 24*G(w1, - w2, - w1,-1,t)*z^-1*[t-w2]^-1
          + 24*G(w1, - w2, - w1,-1,t)*z^-1*[t+w2]^-1
          + 24*G(w1, - w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w1, - w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w1, - w2, - w1,1,t)
          - 24*G(w1, - w2, - w1,1,t)*z^-1*[t-w2]^-1
          + 24*G(w1, - w2, - w1,1,t)*z^-1*[t+w2]^-1
          + 24*G(w1, - w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w1, - w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 3*G(w1, - w2,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(w1, - w2,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(w1, - w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 72*G(w1, - w2,t)*G( - i_,0,y)
          - 72*G(w1, - w2,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          + 72*G(w1, - w2,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          + 72*G(w1, - w2,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 72*G(w1, - w2,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(w1, - w2,t)*G( - i_,1,y)
          + 144*G(w1, - w2,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          - 144*G(w1, - w2,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          - 144*G(w1, - w2,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 144*G(w1, - w2,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1, - w2,w1, - w1,t)
          - 48*G(w1, - w2,w1, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1, - w2,w1, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1, - w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1, - w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(w1, - w2,w1,t)
          - 36*G(w1, - w2,w1,t)*z^-1*[t-w2]^-1
          + 36*G(w1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 36*G(w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 36*G(w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1, - w2,w1,w1,t)
          - 48*G(w1, - w2,w1,w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1, - w2,w1,w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1, - w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1, - w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w1, - w2,w1,-1,t)
          - 24*G(w1, - w2,w1,-1,t)*z^-1*[t-w2]^-1
          + 24*G(w1, - w2,w1,-1,t)*z^-1*[t+w2]^-1
          + 24*G(w1, - w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w1, - w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w1, - w2,w1,1,t)
          - 24*G(w1, - w2,w1,1,t)*z^-1*[t-w2]^-1
          + 24*G(w1, - w2,w1,1,t)*z^-1*[t+w2]^-1
          + 24*G(w1, - w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w1, - w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1, - w2,w2, - w1,t)
          + 24*G(w1, - w2,w2, - w1,t)*z^-1*[t-w2]^-1
          - 24*G(w1, - w2,w2, - w1,t)*z^-1*[t+w2]^-1
          - 24*G(w1, - w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1, - w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1, - w2,w2,w1,t)
          + 24*G(w1, - w2,w2,w1,t)*z^-1*[t-w2]^-1
          - 24*G(w1, - w2,w2,w1,t)*z^-1*[t+w2]^-1
          - 24*G(w1, - w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1, - w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w1, - w2,w2,1,t)
          - 24*G(w1, - w2,w2,1,t)*z^-1*[t-w2]^-1
          + 24*G(w1, - w2,w2,1,t)*z^-1*[t+w2]^-1
          + 24*G(w1, - w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w1, - w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1, - w2,-1, - w1,t)
          - 48*G(w1, - w2,-1, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1, - w2,-1, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1, - w2,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1, - w2,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(w1, - w2,-1,t)
          + 36*G(w1, - w2,-1,t)*z^-1*[t-w2]^-1
          - 36*G(w1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 36*G(w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 36*G(w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1, - w2,-1,w1,t)
          - 48*G(w1, - w2,-1,w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1, - w2,-1,w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1, - w2,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1, - w2,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(w1, - w2,-1,-1,t)
          + 144*G(w1, - w2,-1,-1,t)*z^-1*[t-w2]^-1
          - 144*G(w1, - w2,-1,-1,t)*z^-1*[t+w2]^-1
          - 144*G(w1, - w2,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(w1, - w2,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w1, - w2,0,-1,t)
          - 24*G(w1, - w2,0,-1,t)*z^-1*[t-w2]^-1
          + 24*G(w1, - w2,0,-1,t)*z^-1*[t+w2]^-1
          + 24*G(w1, - w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w1, - w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1, - w2,0,1,t)
          + 24*G(w1, - w2,0,1,t)*z^-1*[t-w2]^-1
          - 24*G(w1, - w2,0,1,t)*z^-1*[t+w2]^-1
          - 24*G(w1, - w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1, - w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1, - w1, - w2, - w1,t)
          - 48*G(w1, - w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1, - w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1, - w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1, - w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1, - w1, - w2,w1,t)
          - 48*G(w1, - w1, - w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1, - w1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1, - w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1, - w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1, - w1, - w2,-1,t)
          + 48*G(w1, - w1, - w2,-1,t)*z^-1*[t-w2]^-1
          - 48*G(w1, - w1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 48*G(w1, - w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1, - w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1, - w1, - w1, - w1,t)
          + 64*G(w1, - w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(w1, - w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(w1, - w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1, - w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1, - w1, - w1,t)
          + 48*G(w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 48*G(w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 48*G(w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1, - w1, - w1,w1,t)
          + 64*G(w1, - w1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 64*G(w1, - w1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(w1, - w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1, - w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1, - w1, - w1,-1,t)
          + 32*G(w1, - w1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 32*G(w1, - w1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(w1, - w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1, - w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1, - w1, - w1,1,t)
          + 32*G(w1, - w1, - w1,1,t)*z^-1*[t-w2]^-1
          - 32*G(w1, - w1, - w1,1,t)*z^-1*[t+w2]^-1
          - 32*G(w1, - w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1, - w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 4*G(w1, - w1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(w1, - w1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(w1, - w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 96*G(w1, - w1,t)*G( - i_,0,y)
          + 96*G(w1, - w1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          - 96*G(w1, - w1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 96*G(w1, - w1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(w1, - w1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(w1, - w1,t)*G( - i_,1,y)
          - 192*G(w1, - w1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          + 192*G(w1, - w1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 192*G(w1, - w1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 192*G(w1, - w1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1, - w1,w1, - w1,t)
          + 64*G(w1, - w1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(w1, - w1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(w1, - w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1, - w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1, - w1,w1,t)
          + 48*G(w1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 48*G(w1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 48*G(w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1, - w1,w1,w1,t)
          + 64*G(w1, - w1,w1,w1,t)*z^-1*[t-w2]^-1
          - 64*G(w1, - w1,w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(w1, - w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1, - w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1, - w1,w1,-1,t)
          + 32*G(w1, - w1,w1,-1,t)*z^-1*[t-w2]^-1
          - 32*G(w1, - w1,w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(w1, - w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1, - w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1, - w1,w1,1,t)
          + 32*G(w1, - w1,w1,1,t)*z^-1*[t-w2]^-1
          - 32*G(w1, - w1,w1,1,t)*z^-1*[t+w2]^-1
          - 32*G(w1, - w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1, - w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1, - w1,w2, - w1,t)
          - 48*G(w1, - w1,w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1, - w1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1, - w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1, - w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1, - w1,w2,w1,t)
          - 48*G(w1, - w1,w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1, - w1,w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1, - w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1, - w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1, - w1,w2,1,t)
          + 48*G(w1, - w1,w2,1,t)*z^-1*[t-w2]^-1
          - 48*G(w1, - w1,w2,1,t)*z^-1*[t+w2]^-1
          - 48*G(w1, - w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1, - w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1, - w1,-1, - w1,t)
          + 32*G(w1, - w1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1, - w1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1, - w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1, - w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1, - w1,-1,t)
          + 24*G(w1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 24*G(w1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 24*G(w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1, - w1,-1,w1,t)
          + 32*G(w1, - w1,-1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1, - w1,-1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1, - w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1, - w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(w1, - w1,-1,-1,t)
          - 32*G(w1, - w1,-1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(w1, - w1,-1,-1,t)*z^-1*[t+w2]^-1
          + 32*G(w1, - w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w1, - w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1, - w1,-1,1,t)
          + 64*G(w1, - w1,-1,1,t)*z^-1*[t-w2]^-1
          - 64*G(w1, - w1,-1,1,t)*z^-1*[t+w2]^-1
          - 64*G(w1, - w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1, - w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1, - w1,1, - w1,t)
          + 32*G(w1, - w1,1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1, - w1,1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1, - w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1, - w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1, - w1,1,t)
          + 24*G(w1, - w1,1,t)*z^-1*[t-w2]^-1
          - 24*G(w1, - w1,1,t)*z^-1*[t+w2]^-1
          - 24*G(w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1, - w1,1,w1,t)
          + 32*G(w1, - w1,1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1, - w1,1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1, - w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1, - w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1, - w1,1,-1,t)
          + 64*G(w1, - w1,1,-1,t)*z^-1*[t-w2]^-1
          - 64*G(w1, - w1,1,-1,t)*z^-1*[t+w2]^-1
          - 64*G(w1, - w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1, - w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(w1, - w1,1,1,t)
          - 32*G(w1, - w1,1,1,t)*z^-1*[t-w2]^-1
          + 32*G(w1, - w1,1,1,t)*z^-1*[t+w2]^-1
          + 32*G(w1, - w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w1, - w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 2*G(w1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 2*G(w1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 2*G(w1,t)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 2*G(w1,t)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 2*G(w1,t)*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 144*G(w1,t)*G( - i_, - i_,0,y)
          - 144*G(w1,t)*G( - i_, - i_,0,y)*z^-1*[t-w2]^-1
          + 144*G(w1,t)*G( - i_, - i_,0,y)*z^-1*[t+w2]^-1
          + 144*G(w1,t)*G( - i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(w1,t)*G( - i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(w1,t)*G( - i_, - i_,1,y)
          + 288*G(w1,t)*G( - i_, - i_,1,y)*z^-1*[t-w2]^-1
          - 288*G(w1,t)*G( - i_, - i_,1,y)*z^-1*[t+w2]^-1
          - 288*G(w1,t)*G( - i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(w1,t)*G( - i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 144*G(w1,t)*G( - i_,i_,0,y)
          - 144*G(w1,t)*G( - i_,i_,0,y)*z^-1*[t-w2]^-1
          + 144*G(w1,t)*G( - i_,i_,0,y)*z^-1*[t+w2]^-1
          + 144*G(w1,t)*G( - i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(w1,t)*G( - i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(w1,t)*G( - i_,i_,1,y)
          + 288*G(w1,t)*G( - i_,i_,1,y)*z^-1*[t-w2]^-1
          - 288*G(w1,t)*G( - i_,i_,1,y)*z^-1*[t+w2]^-1
          - 288*G(w1,t)*G( - i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(w1,t)*G( - i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 6*G(w1,t)*G( - i_,y)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(w1,t)*G( - i_,y)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(w1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(w1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(w1,t)*G( - i_,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 384*G(w1,t)*G( - i_,-1,0,y)
          + 384*G(w1,t)*G( - i_,-1,0,y)*z^-1*[t-w2]^-1
          - 384*G(w1,t)*G( - i_,-1,0,y)*z^-1*[t+w2]^-1
          - 384*G(w1,t)*G( - i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(w1,t)*G( - i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(w1,t)*G( - i_,-1,1,y)
          - 768*G(w1,t)*G( - i_,-1,1,y)*z^-1*[t-w2]^-1
          + 768*G(w1,t)*G( - i_,-1,1,y)*z^-1*[t+w2]^-1
          + 768*G(w1,t)*G( - i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(w1,t)*G( - i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 72*G(w1,t)*G( - i_,0,y)
          + 72*G(w1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          - 72*G(w1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 72*G(w1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 72*G(w1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 384*G(w1,t)*G( - i_,0,-1,y)
          + 384*G(w1,t)*G( - i_,0,-1,y)*z^-1*[t-w2]^-1
          - 384*G(w1,t)*G( - i_,0,-1,y)*z^-1*[t+w2]^-1
          - 384*G(w1,t)*G( - i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(w1,t)*G( - i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 336*G(w1,t)*G( - i_,0,0,y)
          - 336*G(w1,t)*G( - i_,0,0,y)*z^-1*[t-w2]^-1
          + 336*G(w1,t)*G( - i_,0,0,y)*z^-1*[t+w2]^-1
          + 336*G(w1,t)*G( - i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 336*G(w1,t)*G( - i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(w1,t)*G( - i_,0,1,y)
          + 288*G(w1,t)*G( - i_,0,1,y)*z^-1*[t-w2]^-1
          - 288*G(w1,t)*G( - i_,0,1,y)*z^-1*[t+w2]^-1
          - 288*G(w1,t)*G( - i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(w1,t)*G( - i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 144*G(w1,t)*G( - i_,1,y)
          - 144*G(w1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          + 144*G(w1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 144*G(w1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(w1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(w1,t)*G( - i_,1,-1,y)
          - 768*G(w1,t)*G( - i_,1,-1,y)*z^-1*[t-w2]^-1
          + 768*G(w1,t)*G( - i_,1,-1,y)*z^-1*[t+w2]^-1
          + 768*G(w1,t)*G( - i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(w1,t)*G( - i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(w1,t)*G( - i_,1,0,y)
          + 576*G(w1,t)*G( - i_,1,0,y)*z^-1*[t-w2]^-1
          - 576*G(w1,t)*G( - i_,1,0,y)*z^-1*[t+w2]^-1
          - 576*G(w1,t)*G( - i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(w1,t)*G( - i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(w1,t)*G( - i_,1,1,y)
          - 384*G(w1,t)*G( - i_,1,1,y)*z^-1*[t-w2]^-1
          + 384*G(w1,t)*G( - i_,1,1,y)*z^-1*[t+w2]^-1
          + 384*G(w1,t)*G( - i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 384*G(w1,t)*G( - i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,w1, - w2, - w1,t)
          - 48*G(w1,w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,w1, - w2,w1,t)
          - 48*G(w1,w1, - w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,w1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1,w1, - w2,-1,t)
          + 48*G(w1,w1, - w2,-1,t)*z^-1*[t-w2]^-1
          - 48*G(w1,w1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 48*G(w1,w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1,w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1,w1, - w1, - w1,t)
          + 64*G(w1,w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(w1,w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(w1,w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1,w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1,w1, - w1,t)
          + 48*G(w1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 48*G(w1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 48*G(w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1,w1, - w1,w1,t)
          + 64*G(w1,w1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 64*G(w1,w1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(w1,w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1,w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,w1, - w1,-1,t)
          + 32*G(w1,w1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,w1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,w1, - w1,1,t)
          + 32*G(w1,w1, - w1,1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,w1, - w1,1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 4*G(w1,w1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(w1,w1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(w1,w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 96*G(w1,w1,t)*G( - i_,0,y)
          + 96*G(w1,w1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          - 96*G(w1,w1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 96*G(w1,w1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(w1,w1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(w1,w1,t)*G( - i_,1,y)
          - 192*G(w1,w1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          + 192*G(w1,w1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 192*G(w1,w1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 192*G(w1,w1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1,w1,w1, - w1,t)
          + 64*G(w1,w1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(w1,w1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(w1,w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1,w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1,w1,w1,t)
          + 48*G(w1,w1,w1,t)*z^-1*[t-w2]^-1
          - 48*G(w1,w1,w1,t)*z^-1*[t+w2]^-1
          - 48*G(w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1,w1,w1,w1,t)
          + 64*G(w1,w1,w1,w1,t)*z^-1*[t-w2]^-1
          - 64*G(w1,w1,w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(w1,w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1,w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,w1,w1,-1,t)
          + 32*G(w1,w1,w1,-1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,w1,w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,w1,w1,1,t)
          + 32*G(w1,w1,w1,1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,w1,w1,1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,w1,w2, - w1,t)
          - 48*G(w1,w1,w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,w1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,w1,w2,w1,t)
          - 48*G(w1,w1,w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,w1,w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1,w1,w2,1,t)
          + 48*G(w1,w1,w2,1,t)*z^-1*[t-w2]^-1
          - 48*G(w1,w1,w2,1,t)*z^-1*[t+w2]^-1
          - 48*G(w1,w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1,w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,w1,-1, - w1,t)
          + 32*G(w1,w1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,w1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1,w1,-1,t)
          + 24*G(w1,w1,-1,t)*z^-1*[t-w2]^-1
          - 24*G(w1,w1,-1,t)*z^-1*[t+w2]^-1
          - 24*G(w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,w1,-1,w1,t)
          + 32*G(w1,w1,-1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,w1,-1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(w1,w1,-1,-1,t)
          - 32*G(w1,w1,-1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(w1,w1,-1,-1,t)*z^-1*[t+w2]^-1
          + 32*G(w1,w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w1,w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1,w1,-1,1,t)
          + 64*G(w1,w1,-1,1,t)*z^-1*[t-w2]^-1
          - 64*G(w1,w1,-1,1,t)*z^-1*[t+w2]^-1
          - 64*G(w1,w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1,w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,w1,1, - w1,t)
          + 32*G(w1,w1,1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,w1,1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1,w1,1,t)
          + 24*G(w1,w1,1,t)*z^-1*[t-w2]^-1
          - 24*G(w1,w1,1,t)*z^-1*[t+w2]^-1
          - 24*G(w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,w1,1,w1,t)
          + 32*G(w1,w1,1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,w1,1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1,w1,1,-1,t)
          + 64*G(w1,w1,1,-1,t)*z^-1*[t-w2]^-1
          - 64*G(w1,w1,1,-1,t)*z^-1*[t+w2]^-1
          - 64*G(w1,w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1,w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(w1,w1,1,1,t)
          - 32*G(w1,w1,1,1,t)*z^-1*[t-w2]^-1
          + 32*G(w1,w1,1,1,t)*z^-1*[t+w2]^-1
          + 32*G(w1,w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w1,w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1,w2, - w2, - w1,t)
          + 24*G(w1,w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 24*G(w1,w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 24*G(w1,w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1,w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1,w2, - w2,w1,t)
          + 24*G(w1,w2, - w2,w1,t)*z^-1*[t-w2]^-1
          - 24*G(w1,w2, - w2,w1,t)*z^-1*[t+w2]^-1
          - 24*G(w1,w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1,w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w1,w2, - w2,-1,t)
          - 24*G(w1,w2, - w2,-1,t)*z^-1*[t-w2]^-1
          + 24*G(w1,w2, - w2,-1,t)*z^-1*[t+w2]^-1
          + 24*G(w1,w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w1,w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,w2, - w1, - w1,t)
          - 48*G(w1,w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(w1,w2, - w1,t)
          - 36*G(w1,w2, - w1,t)*z^-1*[t-w2]^-1
          + 36*G(w1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 36*G(w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 36*G(w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,w2, - w1,w1,t)
          - 48*G(w1,w2, - w1,w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,w2, - w1,w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w1,w2, - w1,-1,t)
          - 24*G(w1,w2, - w1,-1,t)*z^-1*[t-w2]^-1
          + 24*G(w1,w2, - w1,-1,t)*z^-1*[t+w2]^-1
          + 24*G(w1,w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w1,w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w1,w2, - w1,1,t)
          - 24*G(w1,w2, - w1,1,t)*z^-1*[t-w2]^-1
          + 24*G(w1,w2, - w1,1,t)*z^-1*[t+w2]^-1
          + 24*G(w1,w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w1,w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 3*G(w1,w2,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(w1,w2,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(w1,w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 72*G(w1,w2,t)*G( - i_,0,y)
          - 72*G(w1,w2,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          + 72*G(w1,w2,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          + 72*G(w1,w2,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 72*G(w1,w2,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(w1,w2,t)*G( - i_,1,y)
          + 144*G(w1,w2,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          - 144*G(w1,w2,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          - 144*G(w1,w2,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 144*G(w1,w2,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,w2,w1, - w1,t)
          - 48*G(w1,w2,w1, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,w2,w1, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(w1,w2,w1,t)
          - 36*G(w1,w2,w1,t)*z^-1*[t-w2]^-1
          + 36*G(w1,w2,w1,t)*z^-1*[t+w2]^-1
          + 36*G(w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 36*G(w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,w2,w1,w1,t)
          - 48*G(w1,w2,w1,w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,w2,w1,w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w1,w2,w1,-1,t)
          - 24*G(w1,w2,w1,-1,t)*z^-1*[t-w2]^-1
          + 24*G(w1,w2,w1,-1,t)*z^-1*[t+w2]^-1
          + 24*G(w1,w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w1,w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w1,w2,w1,1,t)
          - 24*G(w1,w2,w1,1,t)*z^-1*[t-w2]^-1
          + 24*G(w1,w2,w1,1,t)*z^-1*[t+w2]^-1
          + 24*G(w1,w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w1,w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1,w2,w2, - w1,t)
          + 48*G(w1,w2,w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G(w1,w2,w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*G(w1,w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1,w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1,w2,w2,w1,t)
          + 48*G(w1,w2,w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G(w1,w2,w2,w1,t)*z^-1*[t+w2]^-1
          - 48*G(w1,w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1,w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,w2,w2,1,t)
          - 48*G(w1,w2,w2,1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,w2,w2,1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1,w2,0,-1,t)
          + 24*G(w1,w2,0,-1,t)*z^-1*[t-w2]^-1
          - 24*G(w1,w2,0,-1,t)*z^-1*[t+w2]^-1
          - 24*G(w1,w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1,w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w1,w2,0,1,t)
          - 24*G(w1,w2,0,1,t)*z^-1*[t-w2]^-1
          + 24*G(w1,w2,0,1,t)*z^-1*[t+w2]^-1
          + 24*G(w1,w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w1,w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,w2,1, - w1,t)
          - 48*G(w1,w2,1, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,w2,1, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,w2,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,w2,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(w1,w2,1,t)
          + 36*G(w1,w2,1,t)*z^-1*[t-w2]^-1
          - 36*G(w1,w2,1,t)*z^-1*[t+w2]^-1
          - 36*G(w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 36*G(w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,w2,1,w1,t)
          - 48*G(w1,w2,1,w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,w2,1,w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,w2,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,w2,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(w1,w2,1,1,t)
          + 144*G(w1,w2,1,1,t)*z^-1*[t-w2]^-1
          - 144*G(w1,w2,1,1,t)*z^-1*[t+w2]^-1
          - 144*G(w1,w2,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(w1,w2,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,-1, - w2, - w1,t)
          - 48*G(w1,-1, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,-1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,-1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,-1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,-1, - w2,w1,t)
          - 48*G(w1,-1, - w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,-1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,-1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,-1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1,-1, - w2,-1,t)
          + 48*G(w1,-1, - w2,-1,t)*z^-1*[t-w2]^-1
          - 48*G(w1,-1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 48*G(w1,-1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1,-1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,-1, - w1, - w1,t)
          + 32*G(w1,-1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,-1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,-1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,-1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1,-1, - w1,t)
          + 24*G(w1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 24*G(w1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 24*G(w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,-1, - w1,w1,t)
          + 32*G(w1,-1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,-1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,-1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,-1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(w1,-1, - w1,-1,t)
          + 16*G(w1,-1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 16*G(w1,-1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G(w1,-1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w1,-1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(w1,-1, - w1,1,t)
          + 16*G(w1,-1, - w1,1,t)*z^-1*[t-w2]^-1
          - 16*G(w1,-1, - w1,1,t)*z^-1*[t+w2]^-1
          - 16*G(w1,-1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w1,-1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 2*G(w1,-1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(w1,-1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(w1,-1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(w1,-1,t)*G( - i_,0,y)
          + 48*G(w1,-1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          - 48*G(w1,-1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 48*G(w1,-1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1,-1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(w1,-1,t)*G( - i_,1,y)
          - 96*G(w1,-1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          + 96*G(w1,-1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 96*G(w1,-1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(w1,-1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,-1,w1, - w1,t)
          + 32*G(w1,-1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,-1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,-1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,-1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1,-1,w1,t)
          + 24*G(w1,-1,w1,t)*z^-1*[t-w2]^-1
          - 24*G(w1,-1,w1,t)*z^-1*[t+w2]^-1
          - 24*G(w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,-1,w1,w1,t)
          + 32*G(w1,-1,w1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,-1,w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,-1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,-1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(w1,-1,w1,-1,t)
          + 16*G(w1,-1,w1,-1,t)*z^-1*[t-w2]^-1
          - 16*G(w1,-1,w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G(w1,-1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w1,-1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(w1,-1,w1,1,t)
          + 16*G(w1,-1,w1,1,t)*z^-1*[t-w2]^-1
          - 16*G(w1,-1,w1,1,t)*z^-1*[t+w2]^-1
          - 16*G(w1,-1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w1,-1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1,-1,-1, - w1,t)
          + 64*G(w1,-1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(w1,-1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(w1,-1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1,-1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w1,-1,-1,t)
          - 24*G(w1,-1,-1,t)*z^-1*[t-w2]^-1
          + 24*G(w1,-1,-1,t)*z^-1*[t+w2]^-1
          + 24*G(w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1,-1,-1,w1,t)
          + 64*G(w1,-1,-1,w1,t)*z^-1*[t-w2]^-1
          - 64*G(w1,-1,-1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(w1,-1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1,-1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 160*G(w1,-1,-1,-1,t)
          - 160*G(w1,-1,-1,-1,t)*z^-1*[t-w2]^-1
          + 160*G(w1,-1,-1,-1,t)*z^-1*[t+w2]^-1
          + 160*G(w1,-1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 160*G(w1,-1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,-1,-1,1,t)
          + 32*G(w1,-1,-1,1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,-1,-1,1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,-1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,-1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1,-1,0,-1,t)
          + 48*G(w1,-1,0,-1,t)*z^-1*[t-w2]^-1
          - 48*G(w1,-1,0,-1,t)*z^-1*[t+w2]^-1
          - 48*G(w1,-1,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1,-1,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,-1,0,1,t)
          - 48*G(w1,-1,0,1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,-1,0,1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,-1,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,-1,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(w1,-1,1, - w1,t)
          - 32*G(w1,-1,1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(w1,-1,1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(w1,-1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w1,-1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1,-1,1,t)
          + 48*G(w1,-1,1,t)*z^-1*[t-w2]^-1
          - 48*G(w1,-1,1,t)*z^-1*[t+w2]^-1
          - 48*G(w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(w1,-1,1,w1,t)
          - 32*G(w1,-1,1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(w1,-1,1,w1,t)*z^-1*[t+w2]^-1
          + 32*G(w1,-1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w1,-1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,-1,1,-1,t)
          + 32*G(w1,-1,1,-1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,-1,1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,-1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,-1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(w1,-1,1,1,t)
          + 128*G(w1,-1,1,1,t)*z^-1*[t-w2]^-1
          - 128*G(w1,-1,1,1,t)*z^-1*[t+w2]^-1
          - 128*G(w1,-1,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(w1,-1,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,1, - w1, - w1,t)
          + 32*G(w1,1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1,1, - w1,t)
          + 24*G(w1,1, - w1,t)*z^-1*[t-w2]^-1
          - 24*G(w1,1, - w1,t)*z^-1*[t+w2]^-1
          - 24*G(w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,1, - w1,w1,t)
          + 32*G(w1,1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(w1,1, - w1,-1,t)
          + 16*G(w1,1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 16*G(w1,1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G(w1,1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w1,1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(w1,1, - w1,1,t)
          + 16*G(w1,1, - w1,1,t)*z^-1*[t-w2]^-1
          - 16*G(w1,1, - w1,1,t)*z^-1*[t+w2]^-1
          - 16*G(w1,1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w1,1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 2*G(w1,1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(w1,1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(w1,1,t)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(w1,1,t)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(w1,1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(w1,1,t)*G( - i_,0,y)
          + 48*G(w1,1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          - 48*G(w1,1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 48*G(w1,1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1,1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(w1,1,t)*G( - i_,1,y)
          - 96*G(w1,1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          + 96*G(w1,1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 96*G(w1,1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(w1,1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,1,w1, - w1,t)
          + 32*G(w1,1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1,1,w1,t)
          + 24*G(w1,1,w1,t)*z^-1*[t-w2]^-1
          - 24*G(w1,1,w1,t)*z^-1*[t+w2]^-1
          - 24*G(w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,1,w1,w1,t)
          + 32*G(w1,1,w1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,1,w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(w1,1,w1,-1,t)
          + 16*G(w1,1,w1,-1,t)*z^-1*[t-w2]^-1
          - 16*G(w1,1,w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G(w1,1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w1,1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(w1,1,w1,1,t)
          + 16*G(w1,1,w1,1,t)*z^-1*[t-w2]^-1
          - 16*G(w1,1,w1,1,t)*z^-1*[t+w2]^-1
          - 16*G(w1,1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w1,1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,1,w2, - w1,t)
          - 48*G(w1,1,w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,1,w2,w1,t)
          - 48*G(w1,1,w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,1,w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1,1,w2,1,t)
          + 48*G(w1,1,w2,1,t)*z^-1*[t-w2]^-1
          - 48*G(w1,1,w2,1,t)*z^-1*[t+w2]^-1
          - 48*G(w1,1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1,1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(w1,1,-1, - w1,t)
          - 32*G(w1,1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(w1,1,-1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(w1,1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w1,1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1,1,-1,t)
          + 48*G(w1,1,-1,t)*z^-1*[t-w2]^-1
          - 48*G(w1,1,-1,t)*z^-1*[t+w2]^-1
          - 48*G(w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(w1,1,-1,w1,t)
          - 32*G(w1,1,-1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(w1,1,-1,w1,t)*z^-1*[t+w2]^-1
          + 32*G(w1,1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w1,1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(w1,1,-1,-1,t)
          + 128*G(w1,1,-1,-1,t)*z^-1*[t-w2]^-1
          - 128*G(w1,1,-1,-1,t)*z^-1*[t+w2]^-1
          - 128*G(w1,1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(w1,1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,1,-1,1,t)
          + 32*G(w1,1,-1,1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,1,-1,1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,1,0,-1,t)
          - 48*G(w1,1,0,-1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,1,0,-1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,1,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,1,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1,1,0,1,t)
          + 48*G(w1,1,0,1,t)*z^-1*[t-w2]^-1
          - 48*G(w1,1,0,1,t)*z^-1*[t+w2]^-1
          - 48*G(w1,1,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1,1,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1,1,1, - w1,t)
          + 64*G(w1,1,1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(w1,1,1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(w1,1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1,1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w1,1,1,t)
          - 24*G(w1,1,1,t)*z^-1*[t-w2]^-1
          + 24*G(w1,1,1,t)*z^-1*[t+w2]^-1
          + 24*G(w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1,1,1,w1,t)
          + 64*G(w1,1,1,w1,t)*z^-1*[t-w2]^-1
          - 64*G(w1,1,1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(w1,1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1,1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,1,1,-1,t)
          + 32*G(w1,1,1,-1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,1,1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 160*G(w1,1,1,1,t)
          - 160*G(w1,1,1,1,t)*z^-1*[t-w2]^-1
          + 160*G(w1,1,1,1,t)*z^-1*[t+w2]^-1
          + 160*G(w1,1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 160*G(w1,1,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2, - w2, - w2, - w1,t)
          - 32*G(w2, - w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 16*G(w2, - w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 16*G(w2, - w2, - w2, - w1,t)*t^-1*[z-2]^-1
          - 8*G(w2, - w2, - w2, - w1,t)*t^-1
          + 32*G(w2, - w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2, - w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2, - w2, - w2,w1,t)
          - 32*G(w2, - w2, - w2,w1,t)*z^-1*[t-w2]^-1
          + 16*G(w2, - w2, - w2,w1,t)*z^-1*[t+w2]^-1
          - 16*G(w2, - w2, - w2,w1,t)*t^-1*[z-2]^-1
          - 8*G(w2, - w2, - w2,w1,t)*t^-1
          + 32*G(w2, - w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2, - w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2, - w2, - w2,-1,t)
          + 32*G(w2, - w2, - w2,-1,t)*z^-1*[t-w2]^-1
          - 16*G(w2, - w2, - w2,-1,t)*z^-1*[t+w2]^-1
          + 16*G(w2, - w2, - w2,-1,t)*t^-1*[z-2]^-1
          + 8*G(w2, - w2, - w2,-1,t)*t^-1
          - 32*G(w2, - w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2, - w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2, - w2, - w1, - w1,t)
          + 32*G(w2, - w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 16*G(w2, - w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 16*G(w2, - w2, - w1, - w1,t)*t^-1*[z-2]^-1
          + 8*G(w2, - w2, - w1, - w1,t)*t^-1
          - 32*G(w2, - w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2, - w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 18*G(w2, - w2, - w1,t)
          + 24*G(w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 12*G(w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 12*G(w2, - w2, - w1,t)*t^-1*[z-2]^-1
          + 6*G(w2, - w2, - w1,t)*t^-1
          - 24*G(w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 12*G(w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2, - w2, - w1,w1,t)
          + 32*G(w2, - w2, - w1,w1,t)*z^-1*[t-w2]^-1
          - 16*G(w2, - w2, - w1,w1,t)*z^-1*[t+w2]^-1
          + 16*G(w2, - w2, - w1,w1,t)*t^-1*[z-2]^-1
          + 8*G(w2, - w2, - w1,w1,t)*t^-1
          - 32*G(w2, - w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2, - w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(w2, - w2, - w1,-1,t)
          + 16*G(w2, - w2, - w1,-1,t)*z^-1*[t-w2]^-1
          - 8*G(w2, - w2, - w1,-1,t)*z^-1*[t+w2]^-1
          + 8*G(w2, - w2, - w1,-1,t)*t^-1*[z-2]^-1
          + 4*G(w2, - w2, - w1,-1,t)*t^-1
          - 16*G(w2, - w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w2, - w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(w2, - w2, - w1,1,t)
          + 16*G(w2, - w2, - w1,1,t)*z^-1*[t-w2]^-1
          - 8*G(w2, - w2, - w1,1,t)*z^-1*[t+w2]^-1
          + 8*G(w2, - w2, - w1,1,t)*t^-1*[z-2]^-1
          + 4*G(w2, - w2, - w1,1,t)*t^-1
          - 16*G(w2, - w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w2, - w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 2*G(w2, - w2,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + G(w2, - w2,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - G(w2, - w2,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1/2*G(w2, - w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3/2*G(w2, - w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 36*G(w2, - w2,t)*G( - i_,0,y)
          + 48*G(w2, - w2,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          - 24*G(w2, - w2,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          + 24*G(w2, - w2,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          + 12*G(w2, - w2,t)*G( - i_,0,y)*t^-1
          - 48*G(w2, - w2,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 24*G(w2, - w2,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(w2, - w2,t)*G( - i_,1,y)
          - 96*G(w2, - w2,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          + 48*G(w2, - w2,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          - 48*G(w2, - w2,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          - 24*G(w2, - w2,t)*G( - i_,1,y)*t^-1
          + 96*G(w2, - w2,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(w2, - w2,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2, - w2,w1, - w1,t)
          + 32*G(w2, - w2,w1, - w1,t)*z^-1*[t-w2]^-1
          - 16*G(w2, - w2,w1, - w1,t)*z^-1*[t+w2]^-1
          + 16*G(w2, - w2,w1, - w1,t)*t^-1*[z-2]^-1
          + 8*G(w2, - w2,w1, - w1,t)*t^-1
          - 32*G(w2, - w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2, - w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 18*G(w2, - w2,w1,t)
          + 24*G(w2, - w2,w1,t)*z^-1*[t-w2]^-1
          - 12*G(w2, - w2,w1,t)*z^-1*[t+w2]^-1
          + 12*G(w2, - w2,w1,t)*t^-1*[z-2]^-1
          + 6*G(w2, - w2,w1,t)*t^-1
          - 24*G(w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 12*G(w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2, - w2,w1,w1,t)
          + 32*G(w2, - w2,w1,w1,t)*z^-1*[t-w2]^-1
          - 16*G(w2, - w2,w1,w1,t)*z^-1*[t+w2]^-1
          + 16*G(w2, - w2,w1,w1,t)*t^-1*[z-2]^-1
          + 8*G(w2, - w2,w1,w1,t)*t^-1
          - 32*G(w2, - w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2, - w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(w2, - w2,w1,-1,t)
          + 16*G(w2, - w2,w1,-1,t)*z^-1*[t-w2]^-1
          - 8*G(w2, - w2,w1,-1,t)*z^-1*[t+w2]^-1
          + 8*G(w2, - w2,w1,-1,t)*t^-1*[z-2]^-1
          + 4*G(w2, - w2,w1,-1,t)*t^-1
          - 16*G(w2, - w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w2, - w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(w2, - w2,w1,1,t)
          + 16*G(w2, - w2,w1,1,t)*z^-1*[t-w2]^-1
          - 8*G(w2, - w2,w1,1,t)*z^-1*[t+w2]^-1
          + 8*G(w2, - w2,w1,1,t)*t^-1*[z-2]^-1
          + 4*G(w2, - w2,w1,1,t)*t^-1
          - 16*G(w2, - w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w2, - w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(w2, - w2,w2, - w1,t)
          - 16*G(w2, - w2,w2, - w1,t)*z^-1*[t-w2]^-1
          + 8*G(w2, - w2,w2, - w1,t)*z^-1*[t+w2]^-1
          - 8*G(w2, - w2,w2, - w1,t)*t^-1*[z-2]^-1
          - 4*G(w2, - w2,w2, - w1,t)*t^-1
          + 16*G(w2, - w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(w2, - w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(w2, - w2,w2,w1,t)
          - 16*G(w2, - w2,w2,w1,t)*z^-1*[t-w2]^-1
          + 8*G(w2, - w2,w2,w1,t)*z^-1*[t+w2]^-1
          - 8*G(w2, - w2,w2,w1,t)*t^-1*[z-2]^-1
          - 4*G(w2, - w2,w2,w1,t)*t^-1
          + 16*G(w2, - w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(w2, - w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(w2, - w2,w2,1,t)
          + 16*G(w2, - w2,w2,1,t)*z^-1*[t-w2]^-1
          - 8*G(w2, - w2,w2,1,t)*z^-1*[t+w2]^-1
          + 8*G(w2, - w2,w2,1,t)*t^-1*[z-2]^-1
          + 4*G(w2, - w2,w2,1,t)*t^-1
          - 16*G(w2, - w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w2, - w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2, - w2,-1, - w1,t)
          + 32*G(w2, - w2,-1, - w1,t)*z^-1*[t-w2]^-1
          - 16*G(w2, - w2,-1, - w1,t)*z^-1*[t+w2]^-1
          + 16*G(w2, - w2,-1, - w1,t)*t^-1*[z-2]^-1
          + 8*G(w2, - w2,-1, - w1,t)*t^-1
          - 32*G(w2, - w2,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2, - w2,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 18*G(w2, - w2,-1,t)
          - 24*G(w2, - w2,-1,t)*z^-1*[t-w2]^-1
          + 12*G(w2, - w2,-1,t)*z^-1*[t+w2]^-1
          - 12*G(w2, - w2,-1,t)*t^-1*[z-2]^-1
          - 6*G(w2, - w2,-1,t)*t^-1
          + 24*G(w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2, - w2,-1,w1,t)
          + 32*G(w2, - w2,-1,w1,t)*z^-1*[t-w2]^-1
          - 16*G(w2, - w2,-1,w1,t)*z^-1*[t+w2]^-1
          + 16*G(w2, - w2,-1,w1,t)*t^-1*[z-2]^-1
          + 8*G(w2, - w2,-1,w1,t)*t^-1
          - 32*G(w2, - w2,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2, - w2,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(w2, - w2,-1,-1,t)
          - 96*G(w2, - w2,-1,-1,t)*z^-1*[t-w2]^-1
          + 48*G(w2, - w2,-1,-1,t)*z^-1*[t+w2]^-1
          - 48*G(w2, - w2,-1,-1,t)*t^-1*[z-2]^-1
          - 24*G(w2, - w2,-1,-1,t)*t^-1
          + 96*G(w2, - w2,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w2, - w2,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(w2, - w2,0,-1,t)
          + 16*G(w2, - w2,0,-1,t)*z^-1*[t-w2]^-1
          - 8*G(w2, - w2,0,-1,t)*z^-1*[t+w2]^-1
          + 8*G(w2, - w2,0,-1,t)*t^-1*[z-2]^-1
          + 4*G(w2, - w2,0,-1,t)*t^-1
          - 16*G(w2, - w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w2, - w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(w2, - w2,0,1,t)
          - 16*G(w2, - w2,0,1,t)*z^-1*[t-w2]^-1
          + 8*G(w2, - w2,0,1,t)*z^-1*[t+w2]^-1
          - 8*G(w2, - w2,0,1,t)*t^-1*[z-2]^-1
          - 4*G(w2, - w2,0,1,t)*t^-1
          + 16*G(w2, - w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(w2, - w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(w2, - w1, - w2, - w1,t)
          + 48*G(w2, - w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 24*G(w2, - w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 24*G(w2, - w1, - w2, - w1,t)*t^-1*[z-2]^-1
          + 12*G(w2, - w1, - w2, - w1,t)*t^-1
          - 48*G(w2, - w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w2, - w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(w2, - w1, - w2,w1,t)
          + 48*G(w2, - w1, - w2,w1,t)*z^-1*[t-w2]^-1
          - 24*G(w2, - w1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 24*G(w2, - w1, - w2,w1,t)*t^-1*[z-2]^-1
          + 12*G(w2, - w1, - w2,w1,t)*t^-1
          - 48*G(w2, - w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w2, - w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(w2, - w1, - w2,-1,t)
          - 48*G(w2, - w1, - w2,-1,t)*z^-1*[t-w2]^-1
          + 24*G(w2, - w1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 24*G(w2, - w1, - w2,-1,t)*t^-1*[z-2]^-1
          - 12*G(w2, - w1, - w2,-1,t)*t^-1
          + 48*G(w2, - w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w2, - w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2, - w1, - w1, - w1,t)
          - 64*G(w2, - w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2, - w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2, - w1, - w1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(w2, - w1, - w1, - w1,t)*t^-1
          + 64*G(w2, - w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2, - w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(w2, - w1, - w1,t)
          - 48*G(w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 24*G(w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 24*G(w2, - w1, - w1,t)*t^-1*[z-2]^-1
          - 12*G(w2, - w1, - w1,t)*t^-1
          + 48*G(w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2, - w1, - w1,w1,t)
          - 64*G(w2, - w1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2, - w1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2, - w1, - w1,w1,t)*t^-1*[z-2]^-1
          - 16*G(w2, - w1, - w1,w1,t)*t^-1
          + 64*G(w2, - w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2, - w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2, - w1, - w1,-1,t)
          - 32*G(w2, - w1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 16*G(w2, - w1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G(w2, - w1, - w1,-1,t)*t^-1*[z-2]^-1
          - 8*G(w2, - w1, - w1,-1,t)*t^-1
          + 32*G(w2, - w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2, - w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2, - w1, - w1,1,t)
          - 32*G(w2, - w1, - w1,1,t)*z^-1*[t-w2]^-1
          + 16*G(w2, - w1, - w1,1,t)*z^-1*[t+w2]^-1
          - 16*G(w2, - w1, - w1,1,t)*t^-1*[z-2]^-1
          - 8*G(w2, - w1, - w1,1,t)*t^-1
          + 32*G(w2, - w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2, - w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 4*G(w2, - w1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(w2, - w1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(w2, - w1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + G(w2, - w1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(w2, - w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 72*G(w2, - w1,t)*G( - i_,0,y)
          - 96*G(w2, - w1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          + 48*G(w2, - w1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 48*G(w2, - w1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          - 24*G(w2, - w1,t)*G( - i_,0,y)*t^-1
          + 96*G(w2, - w1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(w2, - w1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(w2, - w1,t)*G( - i_,1,y)
          + 192*G(w2, - w1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          - 96*G(w2, - w1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 96*G(w2, - w1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          + 48*G(w2, - w1,t)*G( - i_,1,y)*t^-1
          - 192*G(w2, - w1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(w2, - w1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2, - w1,w1, - w1,t)
          - 64*G(w2, - w1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2, - w1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2, - w1,w1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(w2, - w1,w1, - w1,t)*t^-1
          + 64*G(w2, - w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2, - w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(w2, - w1,w1,t)
          - 48*G(w2, - w1,w1,t)*z^-1*[t-w2]^-1
          + 24*G(w2, - w1,w1,t)*z^-1*[t+w2]^-1
          - 24*G(w2, - w1,w1,t)*t^-1*[z-2]^-1
          - 12*G(w2, - w1,w1,t)*t^-1
          + 48*G(w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2, - w1,w1,w1,t)
          - 64*G(w2, - w1,w1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2, - w1,w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2, - w1,w1,w1,t)*t^-1*[z-2]^-1
          - 16*G(w2, - w1,w1,w1,t)*t^-1
          + 64*G(w2, - w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2, - w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2, - w1,w1,-1,t)
          - 32*G(w2, - w1,w1,-1,t)*z^-1*[t-w2]^-1
          + 16*G(w2, - w1,w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G(w2, - w1,w1,-1,t)*t^-1*[z-2]^-1
          - 8*G(w2, - w1,w1,-1,t)*t^-1
          + 32*G(w2, - w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2, - w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2, - w1,w1,1,t)
          - 32*G(w2, - w1,w1,1,t)*z^-1*[t-w2]^-1
          + 16*G(w2, - w1,w1,1,t)*z^-1*[t+w2]^-1
          - 16*G(w2, - w1,w1,1,t)*t^-1*[z-2]^-1
          - 8*G(w2, - w1,w1,1,t)*t^-1
          + 32*G(w2, - w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2, - w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(w2, - w1,w2, - w1,t)
          + 48*G(w2, - w1,w2, - w1,t)*z^-1*[t-w2]^-1
          - 24*G(w2, - w1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 24*G(w2, - w1,w2, - w1,t)*t^-1*[z-2]^-1
          + 12*G(w2, - w1,w2, - w1,t)*t^-1
          - 48*G(w2, - w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w2, - w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(w2, - w1,w2,w1,t)
          + 48*G(w2, - w1,w2,w1,t)*z^-1*[t-w2]^-1
          - 24*G(w2, - w1,w2,w1,t)*z^-1*[t+w2]^-1
          + 24*G(w2, - w1,w2,w1,t)*t^-1*[z-2]^-1
          + 12*G(w2, - w1,w2,w1,t)*t^-1
          - 48*G(w2, - w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w2, - w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(w2, - w1,w2,1,t)
          - 48*G(w2, - w1,w2,1,t)*z^-1*[t-w2]^-1
          + 24*G(w2, - w1,w2,1,t)*z^-1*[t+w2]^-1
          - 24*G(w2, - w1,w2,1,t)*t^-1*[z-2]^-1
          - 12*G(w2, - w1,w2,1,t)*t^-1
          + 48*G(w2, - w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w2, - w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2, - w1,-1, - w1,t)
          - 32*G(w2, - w1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 16*G(w2, - w1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 16*G(w2, - w1,-1, - w1,t)*t^-1*[z-2]^-1
          - 8*G(w2, - w1,-1, - w1,t)*t^-1
          + 32*G(w2, - w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2, - w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 18*G(w2, - w1,-1,t)
          - 24*G(w2, - w1,-1,t)*z^-1*[t-w2]^-1
          + 12*G(w2, - w1,-1,t)*z^-1*[t+w2]^-1
          - 12*G(w2, - w1,-1,t)*t^-1*[z-2]^-1
          - 6*G(w2, - w1,-1,t)*t^-1
          + 24*G(w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2, - w1,-1,w1,t)
          - 32*G(w2, - w1,-1,w1,t)*z^-1*[t-w2]^-1
          + 16*G(w2, - w1,-1,w1,t)*z^-1*[t+w2]^-1
          - 16*G(w2, - w1,-1,w1,t)*t^-1*[z-2]^-1
          - 8*G(w2, - w1,-1,w1,t)*t^-1
          + 32*G(w2, - w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2, - w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2, - w1,-1,-1,t)
          + 32*G(w2, - w1,-1,-1,t)*z^-1*[t-w2]^-1
          - 16*G(w2, - w1,-1,-1,t)*z^-1*[t+w2]^-1
          + 16*G(w2, - w1,-1,-1,t)*t^-1*[z-2]^-1
          + 8*G(w2, - w1,-1,-1,t)*t^-1
          - 32*G(w2, - w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2, - w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2, - w1,-1,1,t)
          - 64*G(w2, - w1,-1,1,t)*z^-1*[t-w2]^-1
          + 32*G(w2, - w1,-1,1,t)*z^-1*[t+w2]^-1
          - 32*G(w2, - w1,-1,1,t)*t^-1*[z-2]^-1
          - 16*G(w2, - w1,-1,1,t)*t^-1
          + 64*G(w2, - w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2, - w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2, - w1,1, - w1,t)
          - 32*G(w2, - w1,1, - w1,t)*z^-1*[t-w2]^-1
          + 16*G(w2, - w1,1, - w1,t)*z^-1*[t+w2]^-1
          - 16*G(w2, - w1,1, - w1,t)*t^-1*[z-2]^-1
          - 8*G(w2, - w1,1, - w1,t)*t^-1
          + 32*G(w2, - w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2, - w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 18*G(w2, - w1,1,t)
          - 24*G(w2, - w1,1,t)*z^-1*[t-w2]^-1
          + 12*G(w2, - w1,1,t)*z^-1*[t+w2]^-1
          - 12*G(w2, - w1,1,t)*t^-1*[z-2]^-1
          - 6*G(w2, - w1,1,t)*t^-1
          + 24*G(w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2, - w1,1,w1,t)
          - 32*G(w2, - w1,1,w1,t)*z^-1*[t-w2]^-1
          + 16*G(w2, - w1,1,w1,t)*z^-1*[t+w2]^-1
          - 16*G(w2, - w1,1,w1,t)*t^-1*[z-2]^-1
          - 8*G(w2, - w1,1,w1,t)*t^-1
          + 32*G(w2, - w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2, - w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2, - w1,1,-1,t)
          - 64*G(w2, - w1,1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(w2, - w1,1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(w2, - w1,1,-1,t)*t^-1*[z-2]^-1
          - 16*G(w2, - w1,1,-1,t)*t^-1
          + 64*G(w2, - w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2, - w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2, - w1,1,1,t)
          + 32*G(w2, - w1,1,1,t)*z^-1*[t-w2]^-1
          - 16*G(w2, - w1,1,1,t)*z^-1*[t+w2]^-1
          + 16*G(w2, - w1,1,1,t)*t^-1*[z-2]^-1
          + 8*G(w2, - w1,1,1,t)*t^-1
          - 32*G(w2, - w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2, - w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 2*G(w2,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + G(w2,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - G(w2,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 1/2*G(w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 2*G(w2,t)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - G(w2,t)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 3/2*G(w2,t)*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 108*G(w2,t)*G( - i_, - i_,0,y)
          + 144*G(w2,t)*G( - i_, - i_,0,y)*z^-1*[t-w2]^-1
          - 72*G(w2,t)*G( - i_, - i_,0,y)*z^-1*[t+w2]^-1
          + 72*G(w2,t)*G( - i_, - i_,0,y)*t^-1*[z-2]^-1
          + 36*G(w2,t)*G( - i_, - i_,0,y)*t^-1
          - 144*G(w2,t)*G( - i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 72*G(w2,t)*G( - i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(w2,t)*G( - i_, - i_,1,y)
          - 288*G(w2,t)*G( - i_, - i_,1,y)*z^-1*[t-w2]^-1
          + 144*G(w2,t)*G( - i_, - i_,1,y)*z^-1*[t+w2]^-1
          - 144*G(w2,t)*G( - i_, - i_,1,y)*t^-1*[z-2]^-1
          - 72*G(w2,t)*G( - i_, - i_,1,y)*t^-1
          + 288*G(w2,t)*G( - i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(w2,t)*G( - i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 108*G(w2,t)*G( - i_,i_,0,y)
          + 144*G(w2,t)*G( - i_,i_,0,y)*z^-1*[t-w2]^-1
          - 72*G(w2,t)*G( - i_,i_,0,y)*z^-1*[t+w2]^-1
          + 72*G(w2,t)*G( - i_,i_,0,y)*t^-1*[z-2]^-1
          + 36*G(w2,t)*G( - i_,i_,0,y)*t^-1
          - 144*G(w2,t)*G( - i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 72*G(w2,t)*G( - i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(w2,t)*G( - i_,i_,1,y)
          - 288*G(w2,t)*G( - i_,i_,1,y)*z^-1*[t-w2]^-1
          + 144*G(w2,t)*G( - i_,i_,1,y)*z^-1*[t+w2]^-1
          - 144*G(w2,t)*G( - i_,i_,1,y)*t^-1*[z-2]^-1
          - 72*G(w2,t)*G( - i_,i_,1,y)*t^-1
          + 288*G(w2,t)*G( - i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(w2,t)*G( - i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 6*G(w2,t)*G( - i_,y)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(w2,t)*G( - i_,y)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(w2,t)*G( - i_,y)*t^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3/2*G(w2,t)*G( - i_,y)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(w2,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(w2,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9/2*G(w2,t)*G( - i_,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 288*G(w2,t)*G( - i_,-1,0,y)
          - 384*G(w2,t)*G( - i_,-1,0,y)*z^-1*[t-w2]^-1
          + 192*G(w2,t)*G( - i_,-1,0,y)*z^-1*[t+w2]^-1
          - 192*G(w2,t)*G( - i_,-1,0,y)*t^-1*[z-2]^-1
          - 96*G(w2,t)*G( - i_,-1,0,y)*t^-1
          + 384*G(w2,t)*G( - i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 192*G(w2,t)*G( - i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(w2,t)*G( - i_,-1,1,y)
          + 768*G(w2,t)*G( - i_,-1,1,y)*z^-1*[t-w2]^-1
          - 384*G(w2,t)*G( - i_,-1,1,y)*z^-1*[t+w2]^-1
          + 384*G(w2,t)*G( - i_,-1,1,y)*t^-1*[z-2]^-1
          + 192*G(w2,t)*G( - i_,-1,1,y)*t^-1
          - 768*G(w2,t)*G( - i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(w2,t)*G( - i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 54*G(w2,t)*G( - i_,0,y)
          - 72*G(w2,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          + 36*G(w2,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 36*G(w2,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          - 18*G(w2,t)*G( - i_,0,y)*t^-1
          + 72*G(w2,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 36*G(w2,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 288*G(w2,t)*G( - i_,0,-1,y)
          - 384*G(w2,t)*G( - i_,0,-1,y)*z^-1*[t-w2]^-1
          + 192*G(w2,t)*G( - i_,0,-1,y)*z^-1*[t+w2]^-1
          - 192*G(w2,t)*G( - i_,0,-1,y)*t^-1*[z-2]^-1
          - 96*G(w2,t)*G( - i_,0,-1,y)*t^-1
          + 384*G(w2,t)*G( - i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 192*G(w2,t)*G( - i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 252*G(w2,t)*G( - i_,0,0,y)
          + 336*G(w2,t)*G( - i_,0,0,y)*z^-1*[t-w2]^-1
          - 168*G(w2,t)*G( - i_,0,0,y)*z^-1*[t+w2]^-1
          + 168*G(w2,t)*G( - i_,0,0,y)*t^-1*[z-2]^-1
          + 84*G(w2,t)*G( - i_,0,0,y)*t^-1
          - 336*G(w2,t)*G( - i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 168*G(w2,t)*G( - i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(w2,t)*G( - i_,0,1,y)
          - 288*G(w2,t)*G( - i_,0,1,y)*z^-1*[t-w2]^-1
          + 144*G(w2,t)*G( - i_,0,1,y)*z^-1*[t+w2]^-1
          - 144*G(w2,t)*G( - i_,0,1,y)*t^-1*[z-2]^-1
          - 72*G(w2,t)*G( - i_,0,1,y)*t^-1
          + 288*G(w2,t)*G( - i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(w2,t)*G( - i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 108*G(w2,t)*G( - i_,1,y)
          + 144*G(w2,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          - 72*G(w2,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 72*G(w2,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          + 36*G(w2,t)*G( - i_,1,y)*t^-1
          - 144*G(w2,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 72*G(w2,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(w2,t)*G( - i_,1,-1,y)
          + 768*G(w2,t)*G( - i_,1,-1,y)*z^-1*[t-w2]^-1
          - 384*G(w2,t)*G( - i_,1,-1,y)*z^-1*[t+w2]^-1
          + 384*G(w2,t)*G( - i_,1,-1,y)*t^-1*[z-2]^-1
          + 192*G(w2,t)*G( - i_,1,-1,y)*t^-1
          - 768*G(w2,t)*G( - i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(w2,t)*G( - i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(w2,t)*G( - i_,1,0,y)
          - 576*G(w2,t)*G( - i_,1,0,y)*z^-1*[t-w2]^-1
          + 288*G(w2,t)*G( - i_,1,0,y)*z^-1*[t+w2]^-1
          - 288*G(w2,t)*G( - i_,1,0,y)*t^-1*[z-2]^-1
          - 144*G(w2,t)*G( - i_,1,0,y)*t^-1
          + 576*G(w2,t)*G( - i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(w2,t)*G( - i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(w2,t)*G( - i_,1,1,y)
          + 384*G(w2,t)*G( - i_,1,1,y)*z^-1*[t-w2]^-1
          - 192*G(w2,t)*G( - i_,1,1,y)*z^-1*[t+w2]^-1
          + 192*G(w2,t)*G( - i_,1,1,y)*t^-1*[z-2]^-1
          + 96*G(w2,t)*G( - i_,1,1,y)*t^-1
          - 384*G(w2,t)*G( - i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(w2,t)*G( - i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 36*G(w2,w1, - w2, - w1,t)
          + 48*G(w2,w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 24*G(w2,w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 24*G(w2,w1, - w2, - w1,t)*t^-1*[z-2]^-1
          + 12*G(w2,w1, - w2, - w1,t)*t^-1
          - 48*G(w2,w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w2,w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(w2,w1, - w2,w1,t)
          + 48*G(w2,w1, - w2,w1,t)*z^-1*[t-w2]^-1
          - 24*G(w2,w1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 24*G(w2,w1, - w2,w1,t)*t^-1*[z-2]^-1
          + 12*G(w2,w1, - w2,w1,t)*t^-1
          - 48*G(w2,w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w2,w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(w2,w1, - w2,-1,t)
          - 48*G(w2,w1, - w2,-1,t)*z^-1*[t-w2]^-1
          + 24*G(w2,w1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 24*G(w2,w1, - w2,-1,t)*t^-1*[z-2]^-1
          - 12*G(w2,w1, - w2,-1,t)*t^-1
          + 48*G(w2,w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w2,w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2,w1, - w1, - w1,t)
          - 64*G(w2,w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2,w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2,w1, - w1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(w2,w1, - w1, - w1,t)*t^-1
          + 64*G(w2,w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2,w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(w2,w1, - w1,t)
          - 48*G(w2,w1, - w1,t)*z^-1*[t-w2]^-1
          + 24*G(w2,w1, - w1,t)*z^-1*[t+w2]^-1
          - 24*G(w2,w1, - w1,t)*t^-1*[z-2]^-1
          - 12*G(w2,w1, - w1,t)*t^-1
          + 48*G(w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2,w1, - w1,w1,t)
          - 64*G(w2,w1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2,w1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2,w1, - w1,w1,t)*t^-1*[z-2]^-1
          - 16*G(w2,w1, - w1,w1,t)*t^-1
          + 64*G(w2,w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2,w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,w1, - w1,-1,t)
          - 32*G(w2,w1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,w1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,w1, - w1,-1,t)*t^-1*[z-2]^-1
          - 8*G(w2,w1, - w1,-1,t)*t^-1
          + 32*G(w2,w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,w1, - w1,1,t)
          - 32*G(w2,w1, - w1,1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,w1, - w1,1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,w1, - w1,1,t)*t^-1*[z-2]^-1
          - 8*G(w2,w1, - w1,1,t)*t^-1
          + 32*G(w2,w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 4*G(w2,w1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(w2,w1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(w2,w1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + G(w2,w1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(w2,w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 72*G(w2,w1,t)*G( - i_,0,y)
          - 96*G(w2,w1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          + 48*G(w2,w1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 48*G(w2,w1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          - 24*G(w2,w1,t)*G( - i_,0,y)*t^-1
          + 96*G(w2,w1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(w2,w1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(w2,w1,t)*G( - i_,1,y)
          + 192*G(w2,w1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          - 96*G(w2,w1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 96*G(w2,w1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          + 48*G(w2,w1,t)*G( - i_,1,y)*t^-1
          - 192*G(w2,w1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(w2,w1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2,w1,w1, - w1,t)
          - 64*G(w2,w1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2,w1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2,w1,w1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(w2,w1,w1, - w1,t)*t^-1
          + 64*G(w2,w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2,w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(w2,w1,w1,t)
          - 48*G(w2,w1,w1,t)*z^-1*[t-w2]^-1
          + 24*G(w2,w1,w1,t)*z^-1*[t+w2]^-1
          - 24*G(w2,w1,w1,t)*t^-1*[z-2]^-1
          - 12*G(w2,w1,w1,t)*t^-1
          + 48*G(w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2,w1,w1,w1,t)
          - 64*G(w2,w1,w1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2,w1,w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2,w1,w1,w1,t)*t^-1*[z-2]^-1
          - 16*G(w2,w1,w1,w1,t)*t^-1
          + 64*G(w2,w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2,w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,w1,w1,-1,t)
          - 32*G(w2,w1,w1,-1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,w1,w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,w1,w1,-1,t)*t^-1*[z-2]^-1
          - 8*G(w2,w1,w1,-1,t)*t^-1
          + 32*G(w2,w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,w1,w1,1,t)
          - 32*G(w2,w1,w1,1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,w1,w1,1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,w1,w1,1,t)*t^-1*[z-2]^-1
          - 8*G(w2,w1,w1,1,t)*t^-1
          + 32*G(w2,w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(w2,w1,w2, - w1,t)
          + 48*G(w2,w1,w2, - w1,t)*z^-1*[t-w2]^-1
          - 24*G(w2,w1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 24*G(w2,w1,w2, - w1,t)*t^-1*[z-2]^-1
          + 12*G(w2,w1,w2, - w1,t)*t^-1
          - 48*G(w2,w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w2,w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(w2,w1,w2,w1,t)
          + 48*G(w2,w1,w2,w1,t)*z^-1*[t-w2]^-1
          - 24*G(w2,w1,w2,w1,t)*z^-1*[t+w2]^-1
          + 24*G(w2,w1,w2,w1,t)*t^-1*[z-2]^-1
          + 12*G(w2,w1,w2,w1,t)*t^-1
          - 48*G(w2,w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w2,w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(w2,w1,w2,1,t)
          - 48*G(w2,w1,w2,1,t)*z^-1*[t-w2]^-1
          + 24*G(w2,w1,w2,1,t)*z^-1*[t+w2]^-1
          - 24*G(w2,w1,w2,1,t)*t^-1*[z-2]^-1
          - 12*G(w2,w1,w2,1,t)*t^-1
          + 48*G(w2,w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w2,w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,w1,-1, - w1,t)
          - 32*G(w2,w1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,w1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,w1,-1, - w1,t)*t^-1*[z-2]^-1
          - 8*G(w2,w1,-1, - w1,t)*t^-1
          + 32*G(w2,w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 18*G(w2,w1,-1,t)
          - 24*G(w2,w1,-1,t)*z^-1*[t-w2]^-1
          + 12*G(w2,w1,-1,t)*z^-1*[t+w2]^-1
          - 12*G(w2,w1,-1,t)*t^-1*[z-2]^-1
          - 6*G(w2,w1,-1,t)*t^-1
          + 24*G(w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,w1,-1,w1,t)
          - 32*G(w2,w1,-1,w1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,w1,-1,w1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,w1,-1,w1,t)*t^-1*[z-2]^-1
          - 8*G(w2,w1,-1,w1,t)*t^-1
          + 32*G(w2,w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,w1,-1,-1,t)
          + 32*G(w2,w1,-1,-1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,w1,-1,-1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,w1,-1,-1,t)*t^-1*[z-2]^-1
          + 8*G(w2,w1,-1,-1,t)*t^-1
          - 32*G(w2,w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2,w1,-1,1,t)
          - 64*G(w2,w1,-1,1,t)*z^-1*[t-w2]^-1
          + 32*G(w2,w1,-1,1,t)*z^-1*[t+w2]^-1
          - 32*G(w2,w1,-1,1,t)*t^-1*[z-2]^-1
          - 16*G(w2,w1,-1,1,t)*t^-1
          + 64*G(w2,w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2,w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,w1,1, - w1,t)
          - 32*G(w2,w1,1, - w1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,w1,1, - w1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,w1,1, - w1,t)*t^-1*[z-2]^-1
          - 8*G(w2,w1,1, - w1,t)*t^-1
          + 32*G(w2,w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 18*G(w2,w1,1,t)
          - 24*G(w2,w1,1,t)*z^-1*[t-w2]^-1
          + 12*G(w2,w1,1,t)*z^-1*[t+w2]^-1
          - 12*G(w2,w1,1,t)*t^-1*[z-2]^-1
          - 6*G(w2,w1,1,t)*t^-1
          + 24*G(w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,w1,1,w1,t)
          - 32*G(w2,w1,1,w1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,w1,1,w1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,w1,1,w1,t)*t^-1*[z-2]^-1
          - 8*G(w2,w1,1,w1,t)*t^-1
          + 32*G(w2,w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2,w1,1,-1,t)
          - 64*G(w2,w1,1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(w2,w1,1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(w2,w1,1,-1,t)*t^-1*[z-2]^-1
          - 16*G(w2,w1,1,-1,t)*t^-1
          + 64*G(w2,w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2,w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,w1,1,1,t)
          + 32*G(w2,w1,1,1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,w1,1,1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,w1,1,1,t)*t^-1*[z-2]^-1
          + 8*G(w2,w1,1,1,t)*t^-1
          - 32*G(w2,w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,w2, - w2, - w1,t)
          - 32*G(w2,w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,w2, - w2, - w1,t)*t^-1*[z-2]^-1
          - 8*G(w2,w2, - w2, - w1,t)*t^-1
          + 32*G(w2,w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,w2, - w2,w1,t)
          - 32*G(w2,w2, - w2,w1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,w2, - w2,w1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,w2, - w2,w1,t)*t^-1*[z-2]^-1
          - 8*G(w2,w2, - w2,w1,t)*t^-1
          + 32*G(w2,w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,w2, - w2,-1,t)
          + 32*G(w2,w2, - w2,-1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,w2, - w2,-1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,w2, - w2,-1,t)*t^-1*[z-2]^-1
          + 8*G(w2,w2, - w2,-1,t)*t^-1
          - 32*G(w2,w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w2,w2, - w1, - w1,t)
          + 64*G(w2,w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(w2,w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(w2,w2, - w1, - w1,t)*t^-1*[z-2]^-1
          + 16*G(w2,w2, - w1, - w1,t)*t^-1
          - 64*G(w2,w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w2,w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(w2,w2, - w1,t)
          + 48*G(w2,w2, - w1,t)*z^-1*[t-w2]^-1
          - 24*G(w2,w2, - w1,t)*z^-1*[t+w2]^-1
          + 24*G(w2,w2, - w1,t)*t^-1*[z-2]^-1
          + 12*G(w2,w2, - w1,t)*t^-1
          - 48*G(w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w2,w2, - w1,w1,t)
          + 64*G(w2,w2, - w1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(w2,w2, - w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G(w2,w2, - w1,w1,t)*t^-1*[z-2]^-1
          + 16*G(w2,w2, - w1,w1,t)*t^-1
          - 64*G(w2,w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w2,w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,w2, - w1,-1,t)
          + 32*G(w2,w2, - w1,-1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,w2, - w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,w2, - w1,-1,t)*t^-1*[z-2]^-1
          + 8*G(w2,w2, - w1,-1,t)*t^-1
          - 32*G(w2,w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,w2, - w1,1,t)
          + 32*G(w2,w2, - w1,1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,w2, - w1,1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,w2, - w1,1,t)*t^-1*[z-2]^-1
          + 8*G(w2,w2, - w1,1,t)*t^-1
          - 32*G(w2,w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 4*G(w2,w2,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(w2,w2,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(w2,w2,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - G(w2,w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(w2,w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 72*G(w2,w2,t)*G( - i_,0,y)
          + 96*G(w2,w2,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          - 48*G(w2,w2,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          + 48*G(w2,w2,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          + 24*G(w2,w2,t)*G( - i_,0,y)*t^-1
          - 96*G(w2,w2,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(w2,w2,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 144*G(w2,w2,t)*G( - i_,1,y)
          - 192*G(w2,w2,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          + 96*G(w2,w2,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          - 96*G(w2,w2,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          - 48*G(w2,w2,t)*G( - i_,1,y)*t^-1
          + 192*G(w2,w2,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(w2,w2,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(w2,w2,w1, - w1,t)
          + 64*G(w2,w2,w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(w2,w2,w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(w2,w2,w1, - w1,t)*t^-1*[z-2]^-1
          + 16*G(w2,w2,w1, - w1,t)*t^-1
          - 64*G(w2,w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w2,w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(w2,w2,w1,t)
          + 48*G(w2,w2,w1,t)*z^-1*[t-w2]^-1
          - 24*G(w2,w2,w1,t)*z^-1*[t+w2]^-1
          + 24*G(w2,w2,w1,t)*t^-1*[z-2]^-1
          + 12*G(w2,w2,w1,t)*t^-1
          - 48*G(w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w2,w2,w1,w1,t)
          + 64*G(w2,w2,w1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(w2,w2,w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G(w2,w2,w1,w1,t)*t^-1*[z-2]^-1
          + 16*G(w2,w2,w1,w1,t)*t^-1
          - 64*G(w2,w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w2,w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,w2,w1,-1,t)
          + 32*G(w2,w2,w1,-1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,w2,w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,w2,w1,-1,t)*t^-1*[z-2]^-1
          + 8*G(w2,w2,w1,-1,t)*t^-1
          - 32*G(w2,w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,w2,w1,1,t)
          + 32*G(w2,w2,w1,1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,w2,w1,1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,w2,w1,1,t)*t^-1*[z-2]^-1
          + 8*G(w2,w2,w1,1,t)*t^-1
          - 32*G(w2,w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2,w2,w2, - w1,t)
          - 64*G(w2,w2,w2, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2,w2,w2, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2,w2,w2, - w1,t)*t^-1*[z-2]^-1
          - 16*G(w2,w2,w2, - w1,t)*t^-1
          + 64*G(w2,w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2,w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2,w2,w2,w1,t)
          - 64*G(w2,w2,w2,w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2,w2,w2,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2,w2,w2,w1,t)*t^-1*[z-2]^-1
          - 16*G(w2,w2,w2,w1,t)*t^-1
          + 64*G(w2,w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2,w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w2,w2,w2,1,t)
          + 64*G(w2,w2,w2,1,t)*z^-1*[t-w2]^-1
          - 32*G(w2,w2,w2,1,t)*z^-1*[t+w2]^-1
          + 32*G(w2,w2,w2,1,t)*t^-1*[z-2]^-1
          + 16*G(w2,w2,w2,1,t)*t^-1
          - 64*G(w2,w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w2,w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,w2,0,-1,t)
          - 32*G(w2,w2,0,-1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,w2,0,-1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,w2,0,-1,t)*t^-1*[z-2]^-1
          - 8*G(w2,w2,0,-1,t)*t^-1
          + 32*G(w2,w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,w2,0,1,t)
          + 32*G(w2,w2,0,1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,w2,0,1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,w2,0,1,t)*t^-1*[z-2]^-1
          + 8*G(w2,w2,0,1,t)*t^-1
          - 32*G(w2,w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w2,w2,1, - w1,t)
          + 64*G(w2,w2,1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(w2,w2,1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(w2,w2,1, - w1,t)*t^-1*[z-2]^-1
          + 16*G(w2,w2,1, - w1,t)*t^-1
          - 64*G(w2,w2,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w2,w2,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(w2,w2,1,t)
          - 48*G(w2,w2,1,t)*z^-1*[t-w2]^-1
          + 24*G(w2,w2,1,t)*z^-1*[t+w2]^-1
          - 24*G(w2,w2,1,t)*t^-1*[z-2]^-1
          - 12*G(w2,w2,1,t)*t^-1
          + 48*G(w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w2,w2,1,w1,t)
          + 64*G(w2,w2,1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(w2,w2,1,w1,t)*z^-1*[t+w2]^-1
          + 32*G(w2,w2,1,w1,t)*t^-1*[z-2]^-1
          + 16*G(w2,w2,1,w1,t)*t^-1
          - 64*G(w2,w2,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w2,w2,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(w2,w2,1,1,t)
          - 192*G(w2,w2,1,1,t)*z^-1*[t-w2]^-1
          + 96*G(w2,w2,1,1,t)*z^-1*[t+w2]^-1
          - 96*G(w2,w2,1,1,t)*t^-1*[z-2]^-1
          - 48*G(w2,w2,1,1,t)*t^-1
          + 192*G(w2,w2,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(w2,w2,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(w2,0, - w2, - w1,t)
          + 16*G(w2,0, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 8*G(w2,0, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 8*G(w2,0, - w2, - w1,t)*t^-1*[z-2]^-1
          + 4*G(w2,0, - w2, - w1,t)*t^-1
          - 16*G(w2,0, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w2,0, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(w2,0, - w2,w1,t)
          + 16*G(w2,0, - w2,w1,t)*z^-1*[t-w2]^-1
          - 8*G(w2,0, - w2,w1,t)*z^-1*[t+w2]^-1
          + 8*G(w2,0, - w2,w1,t)*t^-1*[z-2]^-1
          + 4*G(w2,0, - w2,w1,t)*t^-1
          - 16*G(w2,0, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w2,0, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(w2,0, - w2,-1,t)
          - 16*G(w2,0, - w2,-1,t)*z^-1*[t-w2]^-1
          + 8*G(w2,0, - w2,-1,t)*z^-1*[t+w2]^-1
          - 8*G(w2,0, - w2,-1,t)*t^-1*[z-2]^-1
          - 4*G(w2,0, - w2,-1,t)*t^-1
          + 16*G(w2,0, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(w2,0, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(w2,0,w2, - w1,t)
          - 16*G(w2,0,w2, - w1,t)*z^-1*[t-w2]^-1
          + 8*G(w2,0,w2, - w1,t)*z^-1*[t+w2]^-1
          - 8*G(w2,0,w2, - w1,t)*t^-1*[z-2]^-1
          - 4*G(w2,0,w2, - w1,t)*t^-1
          + 16*G(w2,0,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(w2,0,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(w2,0,w2,w1,t)
          - 16*G(w2,0,w2,w1,t)*z^-1*[t-w2]^-1
          + 8*G(w2,0,w2,w1,t)*z^-1*[t+w2]^-1
          - 8*G(w2,0,w2,w1,t)*t^-1*[z-2]^-1
          - 4*G(w2,0,w2,w1,t)*t^-1
          + 16*G(w2,0,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(w2,0,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(w2,0,w2,1,t)
          + 16*G(w2,0,w2,1,t)*z^-1*[t-w2]^-1
          - 8*G(w2,0,w2,1,t)*z^-1*[t+w2]^-1
          + 8*G(w2,0,w2,1,t)*t^-1*[z-2]^-1
          + 4*G(w2,0,w2,1,t)*t^-1
          - 16*G(w2,0,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w2,0,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,0,-1, - w1,t)
          - 32*G(w2,0,-1, - w1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,0,-1, - w1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,0,-1, - w1,t)*t^-1*[z-2]^-1
          - 8*G(w2,0,-1, - w1,t)*t^-1
          + 32*G(w2,0,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,0,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 18*G(w2,0,-1,t)
          + 24*G(w2,0,-1,t)*z^-1*[t-w2]^-1
          - 12*G(w2,0,-1,t)*z^-1*[t+w2]^-1
          + 12*G(w2,0,-1,t)*t^-1*[z-2]^-1
          + 6*G(w2,0,-1,t)*t^-1
          - 24*G(w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 12*G(w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,0,-1,w1,t)
          - 32*G(w2,0,-1,w1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,0,-1,w1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,0,-1,w1,t)*t^-1*[z-2]^-1
          - 8*G(w2,0,-1,w1,t)*t^-1
          + 32*G(w2,0,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,0,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(w2,0,-1,-1,t)
          + 96*G(w2,0,-1,-1,t)*z^-1*[t-w2]^-1
          - 48*G(w2,0,-1,-1,t)*z^-1*[t+w2]^-1
          + 48*G(w2,0,-1,-1,t)*t^-1*[z-2]^-1
          + 24*G(w2,0,-1,-1,t)*t^-1
          - 96*G(w2,0,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w2,0,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,0,0,-1,t)
          - 32*G(w2,0,0,-1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,0,0,-1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,0,0,-1,t)*t^-1*[z-2]^-1
          - 8*G(w2,0,0,-1,t)*t^-1
          + 32*G(w2,0,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,0,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,0,0,1,t)
          + 32*G(w2,0,0,1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,0,0,1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,0,0,1,t)*t^-1*[z-2]^-1
          + 8*G(w2,0,0,1,t)*t^-1
          - 32*G(w2,0,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,0,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,0,1, - w1,t)
          + 32*G(w2,0,1, - w1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,0,1, - w1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,0,1, - w1,t)*t^-1*[z-2]^-1
          + 8*G(w2,0,1, - w1,t)*t^-1
          - 32*G(w2,0,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,0,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 18*G(w2,0,1,t)
          - 24*G(w2,0,1,t)*z^-1*[t-w2]^-1
          + 12*G(w2,0,1,t)*z^-1*[t+w2]^-1
          - 12*G(w2,0,1,t)*t^-1*[z-2]^-1
          - 6*G(w2,0,1,t)*t^-1
          + 24*G(w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,0,1,w1,t)
          + 32*G(w2,0,1,w1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,0,1,w1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,0,1,w1,t)*t^-1*[z-2]^-1
          + 8*G(w2,0,1,w1,t)*t^-1
          - 32*G(w2,0,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,0,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(w2,0,1,1,t)
          - 96*G(w2,0,1,1,t)*z^-1*[t-w2]^-1
          + 48*G(w2,0,1,1,t)*z^-1*[t+w2]^-1
          - 48*G(w2,0,1,1,t)*t^-1*[z-2]^-1
          - 24*G(w2,0,1,1,t)*t^-1
          + 96*G(w2,0,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w2,0,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2,1, - w1, - w1,t)
          - 64*G(w2,1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2,1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2,1, - w1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(w2,1, - w1, - w1,t)*t^-1
          + 64*G(w2,1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2,1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(w2,1, - w1,t)
          - 48*G(w2,1, - w1,t)*z^-1*[t-w2]^-1
          + 24*G(w2,1, - w1,t)*z^-1*[t+w2]^-1
          - 24*G(w2,1, - w1,t)*t^-1*[z-2]^-1
          - 12*G(w2,1, - w1,t)*t^-1
          + 48*G(w2,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w2,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2,1, - w1,w1,t)
          - 64*G(w2,1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2,1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2,1, - w1,w1,t)*t^-1*[z-2]^-1
          - 16*G(w2,1, - w1,w1,t)*t^-1
          + 64*G(w2,1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2,1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,1, - w1,-1,t)
          - 32*G(w2,1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,1, - w1,-1,t)*t^-1*[z-2]^-1
          - 8*G(w2,1, - w1,-1,t)*t^-1
          + 32*G(w2,1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,1, - w1,1,t)
          - 32*G(w2,1, - w1,1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,1, - w1,1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,1, - w1,1,t)*t^-1*[z-2]^-1
          - 8*G(w2,1, - w1,1,t)*t^-1
          + 32*G(w2,1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 4*G(w2,1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(w2,1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(w2,1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + G(w2,1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(w2,1,t)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(w2,1,t)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(w2,1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 72*G(w2,1,t)*G( - i_,0,y)
          - 96*G(w2,1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          + 48*G(w2,1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 48*G(w2,1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          - 24*G(w2,1,t)*G( - i_,0,y)*t^-1
          + 96*G(w2,1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(w2,1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(w2,1,t)*G( - i_,1,y)
          + 192*G(w2,1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          - 96*G(w2,1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 96*G(w2,1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          + 48*G(w2,1,t)*G( - i_,1,y)*t^-1
          - 192*G(w2,1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(w2,1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2,1,w1, - w1,t)
          - 64*G(w2,1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2,1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2,1,w1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(w2,1,w1, - w1,t)*t^-1
          + 64*G(w2,1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2,1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(w2,1,w1,t)
          - 48*G(w2,1,w1,t)*z^-1*[t-w2]^-1
          + 24*G(w2,1,w1,t)*z^-1*[t+w2]^-1
          - 24*G(w2,1,w1,t)*t^-1*[z-2]^-1
          - 12*G(w2,1,w1,t)*t^-1
          + 48*G(w2,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(w2,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2,1,w1,w1,t)
          - 64*G(w2,1,w1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2,1,w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2,1,w1,w1,t)*t^-1*[z-2]^-1
          - 16*G(w2,1,w1,w1,t)*t^-1
          + 64*G(w2,1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2,1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,1,w1,-1,t)
          - 32*G(w2,1,w1,-1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,1,w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,1,w1,-1,t)*t^-1*[z-2]^-1
          - 8*G(w2,1,w1,-1,t)*t^-1
          + 32*G(w2,1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,1,w1,1,t)
          - 32*G(w2,1,w1,1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,1,w1,1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,1,w1,1,t)*t^-1*[z-2]^-1
          - 8*G(w2,1,w1,1,t)*t^-1
          + 32*G(w2,1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(w2,1,w2, - w1,t)
          + 96*G(w2,1,w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G(w2,1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(w2,1,w2, - w1,t)*t^-1*[z-2]^-1
          + 24*G(w2,1,w2, - w1,t)*t^-1
          - 96*G(w2,1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w2,1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(w2,1,w2,w1,t)
          + 96*G(w2,1,w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G(w2,1,w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(w2,1,w2,w1,t)*t^-1*[z-2]^-1
          + 24*G(w2,1,w2,w1,t)*t^-1
          - 96*G(w2,1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w2,1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(w2,1,w2,1,t)
          - 96*G(w2,1,w2,1,t)*z^-1*[t-w2]^-1
          + 48*G(w2,1,w2,1,t)*z^-1*[t+w2]^-1
          - 48*G(w2,1,w2,1,t)*t^-1*[z-2]^-1
          - 24*G(w2,1,w2,1,t)*t^-1
          + 96*G(w2,1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w2,1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w2,1,-1, - w1,t)
          + 64*G(w2,1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(w2,1,-1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(w2,1,-1, - w1,t)*t^-1*[z-2]^-1
          + 16*G(w2,1,-1, - w1,t)*t^-1
          - 64*G(w2,1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w2,1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w2,1,-1,w1,t)
          + 64*G(w2,1,-1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(w2,1,-1,w1,t)*z^-1*[t+w2]^-1
          + 32*G(w2,1,-1,w1,t)*t^-1*[z-2]^-1
          + 16*G(w2,1,-1,w1,t)*t^-1
          - 64*G(w2,1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w2,1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(w2,1,-1,-1,t)
          - 128*G(w2,1,-1,-1,t)*z^-1*[t-w2]^-1
          + 64*G(w2,1,-1,-1,t)*z^-1*[t+w2]^-1
          - 64*G(w2,1,-1,-1,t)*t^-1*[z-2]^-1
          - 32*G(w2,1,-1,-1,t)*t^-1
          + 128*G(w2,1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(w2,1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w2,1,-1,1,t)
          + 64*G(w2,1,-1,1,t)*z^-1*[t-w2]^-1
          - 32*G(w2,1,-1,1,t)*z^-1*[t+w2]^-1
          + 32*G(w2,1,-1,1,t)*t^-1*[z-2]^-1
          + 16*G(w2,1,-1,1,t)*t^-1
          - 64*G(w2,1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w2,1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(w2,1,0,-1,t)
          + 96*G(w2,1,0,-1,t)*z^-1*[t-w2]^-1
          - 48*G(w2,1,0,-1,t)*z^-1*[t+w2]^-1
          + 48*G(w2,1,0,-1,t)*t^-1*[z-2]^-1
          + 24*G(w2,1,0,-1,t)*t^-1
          - 96*G(w2,1,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w2,1,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(w2,1,0,1,t)
          - 96*G(w2,1,0,1,t)*z^-1*[t-w2]^-1
          + 48*G(w2,1,0,1,t)*z^-1*[t+w2]^-1
          - 48*G(w2,1,0,1,t)*t^-1*[z-2]^-1
          - 24*G(w2,1,0,1,t)*t^-1
          + 96*G(w2,1,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w2,1,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(w2,1,1, - w1,t)
          - 128*G(w2,1,1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G(w2,1,1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(w2,1,1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(w2,1,1, - w1,t)*t^-1
          + 128*G(w2,1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(w2,1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*G(w2,1,1,t)
          + 144*G(w2,1,1,t)*z^-1*[t-w2]^-1
          - 72*G(w2,1,1,t)*z^-1*[t+w2]^-1
          + 72*G(w2,1,1,t)*t^-1*[z-2]^-1
          + 36*G(w2,1,1,t)*t^-1
          - 144*G(w2,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(w2,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(w2,1,1,w1,t)
          - 128*G(w2,1,1,w1,t)*z^-1*[t-w2]^-1
          + 64*G(w2,1,1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(w2,1,1,w1,t)*t^-1*[z-2]^-1
          - 32*G(w2,1,1,w1,t)*t^-1
          + 128*G(w2,1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(w2,1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w2,1,1,-1,t)
          + 64*G(w2,1,1,-1,t)*z^-1*[t-w2]^-1
          - 32*G(w2,1,1,-1,t)*z^-1*[t+w2]^-1
          + 32*G(w2,1,1,-1,t)*t^-1*[z-2]^-1
          + 16*G(w2,1,1,-1,t)*t^-1
          - 64*G(w2,1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w2,1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 336*G(w2,1,1,1,t)
          + 448*G(w2,1,1,1,t)*z^-1*[t-w2]^-1
          - 224*G(w2,1,1,1,t)*z^-1*[t+w2]^-1
          + 224*G(w2,1,1,1,t)*t^-1*[z-2]^-1
          + 112*G(w2,1,1,1,t)*t^-1
          - 448*G(w2,1,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 224*G(w2,1,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1, - w2, - w2, - w1,t)
          - 96*G(-1, - w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(-1, - w2, - w2, - w1,t)*t^-1*[z-2]^-1
          - 48*G(-1, - w2, - w2, - w1,t)*t^-1
          + 96*G(-1, - w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w2, - w2,t)*G(0,y)
          + 96*G(-1, - w2, - w2,t)*G(0,y)*z^-1*[t+w2]^-1
          + 96*G(-1, - w2, - w2,t)*G(0,y)*t^-1*[z-2]^-1
          + 48*G(-1, - w2, - w2,t)*G(0,y)*t^-1
          - 96*G(-1, - w2, - w2,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1, - w2, - w2,t)*G(1,y)
          - 192*G(-1, - w2, - w2,t)*G(1,y)*z^-1*[t+w2]^-1
          - 192*G(-1, - w2, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          - 96*G(-1, - w2, - w2,t)*G(1,y)*t^-1
          + 192*G(-1, - w2, - w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1, - w2, - w2,w1,t)
          - 96*G(-1, - w2, - w2,w1,t)*z^-1*[t+w2]^-1
          - 96*G(-1, - w2, - w2,w1,t)*t^-1*[z-2]^-1
          - 48*G(-1, - w2, - w2,w1,t)*t^-1
          + 96*G(-1, - w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w2, - w2,-1,t)
          + 96*G(-1, - w2, - w2,-1,t)*z^-1*[t+w2]^-1
          + 96*G(-1, - w2, - w2,-1,t)*t^-1*[z-2]^-1
          + 48*G(-1, - w2, - w2,-1,t)*t^-1
          - 96*G(-1, - w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w2, - w1, - w1,t)
          + 96*G(-1, - w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(-1, - w2, - w1, - w1,t)*t^-1*[z-2]^-1
          + 48*G(-1, - w2, - w1, - w1,t)*t^-1
          - 96*G(-1, - w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(-1, - w2, - w1,t)
          + 72*G(-1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 72*G(-1, - w2, - w1,t)*t^-1*[z-2]^-1
          + 36*G(-1, - w2, - w1,t)*t^-1
          - 72*G(-1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1, - w2, - w1,t)*G(0,y)
          - 288*G(-1, - w2, - w1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 288*G(-1, - w2, - w1,t)*G(0,y)*t^-1*[z-2]^-1
          - 144*G(-1, - w2, - w1,t)*G(0,y)*t^-1
          + 288*G(-1, - w2, - w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1, - w2, - w1,t)*G(1,y)
          + 192*G(-1, - w2, - w1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 192*G(-1, - w2, - w1,t)*G(1,y)*t^-1*[z-2]^-1
          + 96*G(-1, - w2, - w1,t)*G(1,y)*t^-1
          - 192*G(-1, - w2, - w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w2, - w1,w1,t)
          + 96*G(-1, - w2, - w1,w1,t)*z^-1*[t+w2]^-1
          + 96*G(-1, - w2, - w1,w1,t)*t^-1*[z-2]^-1
          + 48*G(-1, - w2, - w1,w1,t)*t^-1
          - 96*G(-1, - w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1, - w2, - w1,-1,t)
          + 48*G(-1, - w2, - w1,-1,t)*z^-1*[t+w2]^-1
          + 48*G(-1, - w2, - w1,-1,t)*t^-1*[z-2]^-1
          + 24*G(-1, - w2, - w1,-1,t)*t^-1
          - 48*G(-1, - w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1, - w2, - w1,1,t)
          + 48*G(-1, - w2, - w1,1,t)*z^-1*[t+w2]^-1
          + 48*G(-1, - w2, - w1,1,t)*t^-1*[z-2]^-1
          + 24*G(-1, - w2, - w1,1,t)*t^-1
          - 48*G(-1, - w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 6*G(-1, - w2,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(-1, - w2,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(-1, - w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(-1, - w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(-1, - w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 72*G(-1, - w2,t)*G( - i_,0,y)
          + 144*G(-1, - w2,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          + 144*G(-1, - w2,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          + 72*G(-1, - w2,t)*G( - i_,0,y)*t^-1
          - 144*G(-1, - w2,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1, - w2,t)*G( - i_,1,y)
          - 288*G(-1, - w2,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          - 288*G(-1, - w2,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          - 144*G(-1, - w2,t)*G( - i_,1,y)*t^-1
          + 288*G(-1, - w2,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(-1, - w2,t)*G(i_,0,y)
          + 144*G(-1, - w2,t)*G(i_,0,y)*z^-1*[t+w2]^-1
          + 144*G(-1, - w2,t)*G(i_,0,y)*t^-1*[z-2]^-1
          + 72*G(-1, - w2,t)*G(i_,0,y)*t^-1
          - 144*G(-1, - w2,t)*G(i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1, - w2,t)*G(i_,1,y)
          - 288*G(-1, - w2,t)*G(i_,1,y)*z^-1*[t+w2]^-1
          - 288*G(-1, - w2,t)*G(i_,1,y)*t^-1*[z-2]^-1
          - 144*G(-1, - w2,t)*G(i_,1,y)*t^-1
          + 288*G(-1, - w2,t)*G(i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 36*G(-1, - w2,t)*G(0,y)
          - 72*G(-1, - w2,t)*G(0,y)*z^-1*[t+w2]^-1
          - 72*G(-1, - w2,t)*G(0,y)*t^-1*[z-2]^-1
          - 36*G(-1, - w2,t)*G(0,y)*t^-1
          + 72*G(-1, - w2,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1, - w2,t)*G(0,-1,y)
          - 384*G(-1, - w2,t)*G(0,-1,y)*z^-1*[t+w2]^-1
          - 384*G(-1, - w2,t)*G(0,-1,y)*t^-1*[z-2]^-1
          - 192*G(-1, - w2,t)*G(0,-1,y)*t^-1
          + 384*G(-1, - w2,t)*G(0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 168*G(-1, - w2,t)*G(0,0,y)
          + 336*G(-1, - w2,t)*G(0,0,y)*z^-1*[t+w2]^-1
          + 336*G(-1, - w2,t)*G(0,0,y)*t^-1*[z-2]^-1
          + 168*G(-1, - w2,t)*G(0,0,y)*t^-1
          - 336*G(-1, - w2,t)*G(0,0,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1, - w2,t)*G(0,1,y)
          - 288*G(-1, - w2,t)*G(0,1,y)*z^-1*[t+w2]^-1
          - 288*G(-1, - w2,t)*G(0,1,y)*t^-1*[z-2]^-1
          - 144*G(-1, - w2,t)*G(0,1,y)*t^-1
          + 288*G(-1, - w2,t)*G(0,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(-1, - w2,t)*G(1,y)
          + 144*G(-1, - w2,t)*G(1,y)*z^-1*[t+w2]^-1
          + 144*G(-1, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          + 72*G(-1, - w2,t)*G(1,y)*t^-1
          - 144*G(-1, - w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1, - w2,t)*G(1,-1,y)
          + 768*G(-1, - w2,t)*G(1,-1,y)*z^-1*[t+w2]^-1
          + 768*G(-1, - w2,t)*G(1,-1,y)*t^-1*[z-2]^-1
          + 384*G(-1, - w2,t)*G(1,-1,y)*t^-1
          - 768*G(-1, - w2,t)*G(1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(-1, - w2,t)*G(1,0,y)
          - 576*G(-1, - w2,t)*G(1,0,y)*z^-1*[t+w2]^-1
          - 576*G(-1, - w2,t)*G(1,0,y)*t^-1*[z-2]^-1
          - 288*G(-1, - w2,t)*G(1,0,y)*t^-1
          + 576*G(-1, - w2,t)*G(1,0,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1, - w2,t)*G(1,1,y)
          + 384*G(-1, - w2,t)*G(1,1,y)*z^-1*[t+w2]^-1
          + 384*G(-1, - w2,t)*G(1,1,y)*t^-1*[z-2]^-1
          + 192*G(-1, - w2,t)*G(1,1,y)*t^-1
          - 384*G(-1, - w2,t)*G(1,1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w2,w1, - w1,t)
          + 96*G(-1, - w2,w1, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(-1, - w2,w1, - w1,t)*t^-1*[z-2]^-1
          + 48*G(-1, - w2,w1, - w1,t)*t^-1
          - 96*G(-1, - w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(-1, - w2,w1,t)
          + 72*G(-1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 72*G(-1, - w2,w1,t)*t^-1*[z-2]^-1
          + 36*G(-1, - w2,w1,t)*t^-1
          - 72*G(-1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1, - w2,w1,t)*G(0,y)
          - 288*G(-1, - w2,w1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 288*G(-1, - w2,w1,t)*G(0,y)*t^-1*[z-2]^-1
          - 144*G(-1, - w2,w1,t)*G(0,y)*t^-1
          + 288*G(-1, - w2,w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1, - w2,w1,t)*G(1,y)
          + 192*G(-1, - w2,w1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 192*G(-1, - w2,w1,t)*G(1,y)*t^-1*[z-2]^-1
          + 96*G(-1, - w2,w1,t)*G(1,y)*t^-1
          - 192*G(-1, - w2,w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w2,w1,w1,t)
          + 96*G(-1, - w2,w1,w1,t)*z^-1*[t+w2]^-1
          + 96*G(-1, - w2,w1,w1,t)*t^-1*[z-2]^-1
          + 48*G(-1, - w2,w1,w1,t)*t^-1
          - 96*G(-1, - w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1, - w2,w1,-1,t)
          + 48*G(-1, - w2,w1,-1,t)*z^-1*[t+w2]^-1
          + 48*G(-1, - w2,w1,-1,t)*t^-1*[z-2]^-1
          + 24*G(-1, - w2,w1,-1,t)*t^-1
          - 48*G(-1, - w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1, - w2,w1,1,t)
          + 48*G(-1, - w2,w1,1,t)*z^-1*[t+w2]^-1
          + 48*G(-1, - w2,w1,1,t)*t^-1*[z-2]^-1
          + 24*G(-1, - w2,w1,1,t)*t^-1
          - 48*G(-1, - w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1, - w2,w2, - w1,t)
          - 48*G(-1, - w2,w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*G(-1, - w2,w2, - w1,t)*t^-1*[z-2]^-1
          - 24*G(-1, - w2,w2, - w1,t)*t^-1
          + 48*G(-1, - w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1, - w2,w2,t)*G(0,y)
          + 48*G(-1, - w2,w2,t)*G(0,y)*z^-1*[t+w2]^-1
          + 48*G(-1, - w2,w2,t)*G(0,y)*t^-1*[z-2]^-1
          + 24*G(-1, - w2,w2,t)*G(0,y)*t^-1
          - 48*G(-1, - w2,w2,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1, - w2,w2,t)*G(1,y)
          - 96*G(-1, - w2,w2,t)*G(1,y)*z^-1*[t+w2]^-1
          - 96*G(-1, - w2,w2,t)*G(1,y)*t^-1*[z-2]^-1
          - 48*G(-1, - w2,w2,t)*G(1,y)*t^-1
          + 96*G(-1, - w2,w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1, - w2,w2,w1,t)
          - 48*G(-1, - w2,w2,w1,t)*z^-1*[t+w2]^-1
          - 48*G(-1, - w2,w2,w1,t)*t^-1*[z-2]^-1
          - 24*G(-1, - w2,w2,w1,t)*t^-1
          + 48*G(-1, - w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1, - w2,w2,1,t)
          + 48*G(-1, - w2,w2,1,t)*z^-1*[t+w2]^-1
          + 48*G(-1, - w2,w2,1,t)*t^-1*[z-2]^-1
          + 24*G(-1, - w2,w2,1,t)*t^-1
          - 48*G(-1, - w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w2,-1, - w1,t)
          + 96*G(-1, - w2,-1, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(-1, - w2,-1, - w1,t)*t^-1*[z-2]^-1
          + 48*G(-1, - w2,-1, - w1,t)*t^-1
          - 96*G(-1, - w2,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(-1, - w2,-1,t)
          - 72*G(-1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 72*G(-1, - w2,-1,t)*t^-1*[z-2]^-1
          - 36*G(-1, - w2,-1,t)*t^-1
          + 72*G(-1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w2,-1,t)*G(0,y)
          + 96*G(-1, - w2,-1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 96*G(-1, - w2,-1,t)*G(0,y)*t^-1*[z-2]^-1
          + 48*G(-1, - w2,-1,t)*G(0,y)*t^-1
          - 96*G(-1, - w2,-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1, - w2,-1,t)*G(1,y)
          + 192*G(-1, - w2,-1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 192*G(-1, - w2,-1,t)*G(1,y)*t^-1*[z-2]^-1
          + 96*G(-1, - w2,-1,t)*G(1,y)*t^-1
          - 192*G(-1, - w2,-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w2,-1,w1,t)
          + 96*G(-1, - w2,-1,w1,t)*z^-1*[t+w2]^-1
          + 96*G(-1, - w2,-1,w1,t)*t^-1*[z-2]^-1
          + 48*G(-1, - w2,-1,w1,t)*t^-1
          - 96*G(-1, - w2,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1, - w2,-1,-1,t)
          - 288*G(-1, - w2,-1,-1,t)*z^-1*[t+w2]^-1
          - 288*G(-1, - w2,-1,-1,t)*t^-1*[z-2]^-1
          - 144*G(-1, - w2,-1,-1,t)*t^-1
          + 288*G(-1, - w2,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1, - w2,0,-1,t)
          + 48*G(-1, - w2,0,-1,t)*z^-1*[t+w2]^-1
          + 48*G(-1, - w2,0,-1,t)*t^-1*[z-2]^-1
          + 24*G(-1, - w2,0,-1,t)*t^-1
          - 48*G(-1, - w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1, - w2,0,1,t)
          - 48*G(-1, - w2,0,1,t)*z^-1*[t+w2]^-1
          - 48*G(-1, - w2,0,1,t)*t^-1*[z-2]^-1
          - 24*G(-1, - w2,0,1,t)*t^-1
          + 48*G(-1, - w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1, - w1, - w2, - w1,t)
          + 48*G(-1, - w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(-1, - w1, - w2, - w1,t)*t^-1*[z-2]^-1
          + 24*G(-1, - w1, - w2, - w1,t)*t^-1
          - 48*G(-1, - w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1, - w1, - w2,t)*G(0,y)
          - 48*G(-1, - w1, - w2,t)*G(0,y)*z^-1*[t+w2]^-1
          - 48*G(-1, - w1, - w2,t)*G(0,y)*t^-1*[z-2]^-1
          - 24*G(-1, - w1, - w2,t)*G(0,y)*t^-1
          + 48*G(-1, - w1, - w2,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w1, - w2,t)*G(1,y)
          + 96*G(-1, - w1, - w2,t)*G(1,y)*z^-1*[t+w2]^-1
          + 96*G(-1, - w1, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          + 48*G(-1, - w1, - w2,t)*G(1,y)*t^-1
          - 96*G(-1, - w1, - w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1, - w1, - w2,w1,t)
          + 48*G(-1, - w1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(-1, - w1, - w2,w1,t)*t^-1*[z-2]^-1
          + 24*G(-1, - w1, - w2,w1,t)*t^-1
          - 48*G(-1, - w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1, - w1, - w2,-1,t)
          - 48*G(-1, - w1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 48*G(-1, - w1, - w2,-1,t)*t^-1*[z-2]^-1
          - 24*G(-1, - w1, - w2,-1,t)*t^-1
          + 48*G(-1, - w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1, - w1, - w1, - w1,t)
          - 64*G(-1, - w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1, - w1, - w1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(-1, - w1, - w1, - w1,t)*t^-1
          + 64*G(-1, - w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1, - w1, - w1,t)
          - 48*G(-1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 48*G(-1, - w1, - w1,t)*t^-1*[z-2]^-1
          - 24*G(-1, - w1, - w1,t)*t^-1
          + 48*G(-1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1, - w1, - w1,t)*G(0,y)
          + 192*G(-1, - w1, - w1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 192*G(-1, - w1, - w1,t)*G(0,y)*t^-1*[z-2]^-1
          + 96*G(-1, - w1, - w1,t)*G(0,y)*t^-1
          - 192*G(-1, - w1, - w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1, - w1, - w1,t)*G(1,y)
          - 128*G(-1, - w1, - w1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 128*G(-1, - w1, - w1,t)*G(1,y)*t^-1*[z-2]^-1
          - 64*G(-1, - w1, - w1,t)*G(1,y)*t^-1
          + 128*G(-1, - w1, - w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1, - w1, - w1,w1,t)
          - 64*G(-1, - w1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1, - w1, - w1,w1,t)*t^-1*[z-2]^-1
          - 32*G(-1, - w1, - w1,w1,t)*t^-1
          + 64*G(-1, - w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1, - w1, - w1,-1,t)
          - 32*G(-1, - w1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(-1, - w1, - w1,-1,t)*t^-1*[z-2]^-1
          - 16*G(-1, - w1, - w1,-1,t)*t^-1
          + 32*G(-1, - w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1, - w1, - w1,1,t)
          - 32*G(-1, - w1, - w1,1,t)*z^-1*[t+w2]^-1
          - 32*G(-1, - w1, - w1,1,t)*t^-1*[z-2]^-1
          - 16*G(-1, - w1, - w1,1,t)*t^-1
          + 32*G(-1, - w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 4*G(-1, - w1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(-1, - w1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(-1, - w1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(-1, - w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(-1, - w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(-1, - w1,t)*G( - i_,0,y)
          - 96*G(-1, - w1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 96*G(-1, - w1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          - 48*G(-1, - w1,t)*G( - i_,0,y)*t^-1
          + 96*G(-1, - w1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1, - w1,t)*G( - i_,1,y)
          + 192*G(-1, - w1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 192*G(-1, - w1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          + 96*G(-1, - w1,t)*G( - i_,1,y)*t^-1
          - 192*G(-1, - w1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1, - w1,t)*G(i_,0,y)
          - 96*G(-1, - w1,t)*G(i_,0,y)*z^-1*[t+w2]^-1
          - 96*G(-1, - w1,t)*G(i_,0,y)*t^-1*[z-2]^-1
          - 48*G(-1, - w1,t)*G(i_,0,y)*t^-1
          + 96*G(-1, - w1,t)*G(i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1, - w1,t)*G(i_,1,y)
          + 192*G(-1, - w1,t)*G(i_,1,y)*z^-1*[t+w2]^-1
          + 192*G(-1, - w1,t)*G(i_,1,y)*t^-1*[z-2]^-1
          + 96*G(-1, - w1,t)*G(i_,1,y)*t^-1
          - 192*G(-1, - w1,t)*G(i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(-1, - w1,t)*G(0,y)
          + 144*G(-1, - w1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 144*G(-1, - w1,t)*G(0,y)*t^-1*[z-2]^-1
          + 72*G(-1, - w1,t)*G(0,y)*t^-1
          - 144*G(-1, - w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1, - w1,t)*G(0,-1,y)
          + 768*G(-1, - w1,t)*G(0,-1,y)*z^-1*[t+w2]^-1
          + 768*G(-1, - w1,t)*G(0,-1,y)*t^-1*[z-2]^-1
          + 384*G(-1, - w1,t)*G(0,-1,y)*t^-1
          - 768*G(-1, - w1,t)*G(0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 240*G(-1, - w1,t)*G(0,0,y)
          - 480*G(-1, - w1,t)*G(0,0,y)*z^-1*[t+w2]^-1
          - 480*G(-1, - w1,t)*G(0,0,y)*t^-1*[z-2]^-1
          - 240*G(-1, - w1,t)*G(0,0,y)*t^-1
          + 480*G(-1, - w1,t)*G(0,0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1, - w1,t)*G(0,1,y)
          + 192*G(-1, - w1,t)*G(0,1,y)*z^-1*[t+w2]^-1
          + 192*G(-1, - w1,t)*G(0,1,y)*t^-1*[z-2]^-1
          + 96*G(-1, - w1,t)*G(0,1,y)*t^-1
          - 192*G(-1, - w1,t)*G(0,1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1, - w1,t)*G(1,y)
          - 96*G(-1, - w1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 96*G(-1, - w1,t)*G(1,y)*t^-1*[z-2]^-1
          - 48*G(-1, - w1,t)*G(1,y)*t^-1
          + 96*G(-1, - w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1, - w1,t)*G(1,-1,y)
          - 512*G(-1, - w1,t)*G(1,-1,y)*z^-1*[t+w2]^-1
          - 512*G(-1, - w1,t)*G(1,-1,y)*t^-1*[z-2]^-1
          - 256*G(-1, - w1,t)*G(1,-1,y)*t^-1
          + 512*G(-1, - w1,t)*G(1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1, - w1,t)*G(1,0,y)
          + 384*G(-1, - w1,t)*G(1,0,y)*z^-1*[t+w2]^-1
          + 384*G(-1, - w1,t)*G(1,0,y)*t^-1*[z-2]^-1
          + 192*G(-1, - w1,t)*G(1,0,y)*t^-1
          - 384*G(-1, - w1,t)*G(1,0,y)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1, - w1,t)*G(1,1,y)
          - 256*G(-1, - w1,t)*G(1,1,y)*z^-1*[t+w2]^-1
          - 256*G(-1, - w1,t)*G(1,1,y)*t^-1*[z-2]^-1
          - 128*G(-1, - w1,t)*G(1,1,y)*t^-1
          + 256*G(-1, - w1,t)*G(1,1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1, - w1,w1, - w1,t)
          - 64*G(-1, - w1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1, - w1,w1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(-1, - w1,w1, - w1,t)*t^-1
          + 64*G(-1, - w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1, - w1,w1,t)
          - 48*G(-1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 48*G(-1, - w1,w1,t)*t^-1*[z-2]^-1
          - 24*G(-1, - w1,w1,t)*t^-1
          + 48*G(-1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1, - w1,w1,t)*G(0,y)
          + 192*G(-1, - w1,w1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 192*G(-1, - w1,w1,t)*G(0,y)*t^-1*[z-2]^-1
          + 96*G(-1, - w1,w1,t)*G(0,y)*t^-1
          - 192*G(-1, - w1,w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1, - w1,w1,t)*G(1,y)
          - 128*G(-1, - w1,w1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 128*G(-1, - w1,w1,t)*G(1,y)*t^-1*[z-2]^-1
          - 64*G(-1, - w1,w1,t)*G(1,y)*t^-1
          + 128*G(-1, - w1,w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1, - w1,w1,w1,t)
          - 64*G(-1, - w1,w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1, - w1,w1,w1,t)*t^-1*[z-2]^-1
          - 32*G(-1, - w1,w1,w1,t)*t^-1
          + 64*G(-1, - w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1, - w1,w1,-1,t)
          - 32*G(-1, - w1,w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(-1, - w1,w1,-1,t)*t^-1*[z-2]^-1
          - 16*G(-1, - w1,w1,-1,t)*t^-1
          + 32*G(-1, - w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1, - w1,w1,1,t)
          - 32*G(-1, - w1,w1,1,t)*z^-1*[t+w2]^-1
          - 32*G(-1, - w1,w1,1,t)*t^-1*[z-2]^-1
          - 16*G(-1, - w1,w1,1,t)*t^-1
          + 32*G(-1, - w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1, - w1,w2, - w1,t)
          + 48*G(-1, - w1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(-1, - w1,w2, - w1,t)*t^-1*[z-2]^-1
          + 24*G(-1, - w1,w2, - w1,t)*t^-1
          - 48*G(-1, - w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1, - w1,w2,t)*G(0,y)
          - 48*G(-1, - w1,w2,t)*G(0,y)*z^-1*[t+w2]^-1
          - 48*G(-1, - w1,w2,t)*G(0,y)*t^-1*[z-2]^-1
          - 24*G(-1, - w1,w2,t)*G(0,y)*t^-1
          + 48*G(-1, - w1,w2,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w1,w2,t)*G(1,y)
          + 96*G(-1, - w1,w2,t)*G(1,y)*z^-1*[t+w2]^-1
          + 96*G(-1, - w1,w2,t)*G(1,y)*t^-1*[z-2]^-1
          + 48*G(-1, - w1,w2,t)*G(1,y)*t^-1
          - 96*G(-1, - w1,w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1, - w1,w2,w1,t)
          + 48*G(-1, - w1,w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(-1, - w1,w2,w1,t)*t^-1*[z-2]^-1
          + 24*G(-1, - w1,w2,w1,t)*t^-1
          - 48*G(-1, - w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1, - w1,w2,1,t)
          - 48*G(-1, - w1,w2,1,t)*z^-1*[t+w2]^-1
          - 48*G(-1, - w1,w2,1,t)*t^-1*[z-2]^-1
          - 24*G(-1, - w1,w2,1,t)*t^-1
          + 48*G(-1, - w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1, - w1,-1, - w1,t)
          - 32*G(-1, - w1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(-1, - w1,-1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(-1, - w1,-1, - w1,t)*t^-1
          + 32*G(-1, - w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(-1, - w1,-1,t)
          - 24*G(-1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 24*G(-1, - w1,-1,t)*t^-1*[z-2]^-1
          - 12*G(-1, - w1,-1,t)*t^-1
          + 24*G(-1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w1,-1,t)*G(0,y)
          + 96*G(-1, - w1,-1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 96*G(-1, - w1,-1,t)*G(0,y)*t^-1*[z-2]^-1
          + 48*G(-1, - w1,-1,t)*G(0,y)*t^-1
          - 96*G(-1, - w1,-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1, - w1,-1,t)*G(1,y)
          - 64*G(-1, - w1,-1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 64*G(-1, - w1,-1,t)*G(1,y)*t^-1*[z-2]^-1
          - 32*G(-1, - w1,-1,t)*G(1,y)*t^-1
          + 64*G(-1, - w1,-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1, - w1,-1,w1,t)
          - 32*G(-1, - w1,-1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(-1, - w1,-1,w1,t)*t^-1*[z-2]^-1
          - 16*G(-1, - w1,-1,w1,t)*t^-1
          + 32*G(-1, - w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(-1, - w1,-1,-1,t)
          + 32*G(-1, - w1,-1,-1,t)*z^-1*[t+w2]^-1
          + 32*G(-1, - w1,-1,-1,t)*t^-1*[z-2]^-1
          + 16*G(-1, - w1,-1,-1,t)*t^-1
          - 32*G(-1, - w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1, - w1,-1,1,t)
          - 64*G(-1, - w1,-1,1,t)*z^-1*[t+w2]^-1
          - 64*G(-1, - w1,-1,1,t)*t^-1*[z-2]^-1
          - 32*G(-1, - w1,-1,1,t)*t^-1
          + 64*G(-1, - w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1, - w1,1, - w1,t)
          - 32*G(-1, - w1,1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(-1, - w1,1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(-1, - w1,1, - w1,t)*t^-1
          + 32*G(-1, - w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(-1, - w1,1,t)
          - 24*G(-1, - w1,1,t)*z^-1*[t+w2]^-1
          - 24*G(-1, - w1,1,t)*t^-1*[z-2]^-1
          - 12*G(-1, - w1,1,t)*t^-1
          + 24*G(-1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w1,1,t)*G(0,y)
          + 96*G(-1, - w1,1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 96*G(-1, - w1,1,t)*G(0,y)*t^-1*[z-2]^-1
          + 48*G(-1, - w1,1,t)*G(0,y)*t^-1
          - 96*G(-1, - w1,1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1, - w1,1,t)*G(1,y)
          - 64*G(-1, - w1,1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 64*G(-1, - w1,1,t)*G(1,y)*t^-1*[z-2]^-1
          - 32*G(-1, - w1,1,t)*G(1,y)*t^-1
          + 64*G(-1, - w1,1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1, - w1,1,w1,t)
          - 32*G(-1, - w1,1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(-1, - w1,1,w1,t)*t^-1*[z-2]^-1
          - 16*G(-1, - w1,1,w1,t)*t^-1
          + 32*G(-1, - w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1, - w1,1,-1,t)
          - 64*G(-1, - w1,1,-1,t)*z^-1*[t+w2]^-1
          - 64*G(-1, - w1,1,-1,t)*t^-1*[z-2]^-1
          - 32*G(-1, - w1,1,-1,t)*t^-1
          + 64*G(-1, - w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(-1, - w1,1,1,t)
          + 32*G(-1, - w1,1,1,t)*z^-1*[t+w2]^-1
          + 32*G(-1, - w1,1,1,t)*t^-1*[z-2]^-1
          + 16*G(-1, - w1,1,1,t)*t^-1
          - 32*G(-1, - w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 576*G(-1, - i_, - i_,0,y)
          - 576*G(-1, - i_, - i_,0,y)*z^-1*[t-w2]^-1
          + 576*G(-1, - i_, - i_,0,y)*z^-1*[t+w2]^-1
          + 576*G(-1, - i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(-1, - i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(-1, - i_, - i_,1,y)
          + 1152*G(-1, - i_, - i_,1,y)*z^-1*[t-w2]^-1
          - 1152*G(-1, - i_, - i_,1,y)*z^-1*[t+w2]^-1
          - 1152*G(-1, - i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(-1, - i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 576*G(-1, - i_,i_,0,y)
          - 576*G(-1, - i_,i_,0,y)*z^-1*[t-w2]^-1
          + 576*G(-1, - i_,i_,0,y)*z^-1*[t+w2]^-1
          + 576*G(-1, - i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(-1, - i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(-1, - i_,i_,1,y)
          + 1152*G(-1, - i_,i_,1,y)*z^-1*[t-w2]^-1
          - 1152*G(-1, - i_,i_,1,y)*z^-1*[t+w2]^-1
          - 1152*G(-1, - i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(-1, - i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1, - i_,y)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(-1, - i_,y)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(-1, - i_,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 24*G(-1, - i_,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(-1, - i_,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1536*G(-1, - i_,-1,0,y)
          + 1536*G(-1, - i_,-1,0,y)*z^-1*[t-w2]^-1
          - 1536*G(-1, - i_,-1,0,y)*z^-1*[t+w2]^-1
          - 1536*G(-1, - i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 1536*G(-1, - i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 3072*G(-1, - i_,-1,1,y)
          - 3072*G(-1, - i_,-1,1,y)*z^-1*[t-w2]^-1
          + 3072*G(-1, - i_,-1,1,y)*z^-1*[t+w2]^-1
          + 3072*G(-1, - i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(-1, - i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(-1, - i_,0,y)
          + 288*G(-1, - i_,0,y)*z^-1*[t-w2]^-1
          - 288*G(-1, - i_,0,y)*z^-1*[t+w2]^-1
          - 288*G(-1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(-1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 288*G(-1, - i_,0,y)*G( - w2,t)
          - 192*G(-1, - i_,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 384*G(-1, - i_,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 192*G(-1, - i_,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 96*G(-1, - i_,0,y)*G( - w2,t)*t^-1
          + 192*G(-1, - i_,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(-1, - i_,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(-1, - i_,0,y)*G( - w1,t)
          + 384*G(-1, - i_,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 384*G(-1, - i_,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 384*G(-1, - i_,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1, - i_,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(-1, - i_,0,y)*G(w1,t)
          + 384*G(-1, - i_,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 384*G(-1, - i_,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 384*G(-1, - i_,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1, - i_,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 288*G(-1, - i_,0,y)*G(w2,t)
          - 384*G(-1, - i_,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 192*G(-1, - i_,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 192*G(-1, - i_,0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 96*G(-1, - i_,0,y)*G(w2,t)*t^-1
          + 384*G(-1, - i_,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1, - i_,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1, - i_,0,y)*G(1,t)
          + 384*G(-1, - i_,0,y)*G(1,t)*z^-1*[t-w2]^-1
          + 384*G(-1, - i_,0,y)*G(1,t)*t^-1*[z-2]^-1
          + 192*G(-1, - i_,0,y)*G(1,t)*t^-1
          - 384*G(-1, - i_,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 1536*G(-1, - i_,0,-1,y)
          + 1536*G(-1, - i_,0,-1,y)*z^-1*[t-w2]^-1
          - 1536*G(-1, - i_,0,-1,y)*z^-1*[t+w2]^-1
          - 1536*G(-1, - i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1536*G(-1, - i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 1344*G(-1, - i_,0,0,y)
          - 1344*G(-1, - i_,0,0,y)*z^-1*[t-w2]^-1
          + 1344*G(-1, - i_,0,0,y)*z^-1*[t+w2]^-1
          + 1344*G(-1, - i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 1344*G(-1, - i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(-1, - i_,0,1,y)
          + 1152*G(-1, - i_,0,1,y)*z^-1*[t-w2]^-1
          - 1152*G(-1, - i_,0,1,y)*z^-1*[t+w2]^-1
          - 1152*G(-1, - i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(-1, - i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 576*G(-1, - i_,1,y)
          - 576*G(-1, - i_,1,y)*z^-1*[t-w2]^-1
          + 576*G(-1, - i_,1,y)*z^-1*[t+w2]^-1
          + 576*G(-1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(-1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1, - i_,1,y)*G( - w2,t)
          + 384*G(-1, - i_,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 768*G(-1, - i_,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 384*G(-1, - i_,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 192*G(-1, - i_,1,y)*G( - w2,t)*t^-1
          - 384*G(-1, - i_,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(-1, - i_,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1, - i_,1,y)*G( - w1,t)
          - 768*G(-1, - i_,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 768*G(-1, - i_,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 768*G(-1, - i_,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(-1, - i_,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1, - i_,1,y)*G(w1,t)
          - 768*G(-1, - i_,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 768*G(-1, - i_,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 768*G(-1, - i_,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(-1, - i_,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1, - i_,1,y)*G(w2,t)
          + 768*G(-1, - i_,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 384*G(-1, - i_,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 384*G(-1, - i_,1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 192*G(-1, - i_,1,y)*G(w2,t)*t^-1
          - 768*G(-1, - i_,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1, - i_,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1, - i_,1,y)*G(1,t)
          - 768*G(-1, - i_,1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 768*G(-1, - i_,1,y)*G(1,t)*t^-1*[z-2]^-1
          - 384*G(-1, - i_,1,y)*G(1,t)*t^-1
          + 768*G(-1, - i_,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 3072*G(-1, - i_,1,-1,y)
          - 3072*G(-1, - i_,1,-1,y)*z^-1*[t-w2]^-1
          + 3072*G(-1, - i_,1,-1,y)*z^-1*[t+w2]^-1
          + 3072*G(-1, - i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(-1, - i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 2304*G(-1, - i_,1,0,y)
          + 2304*G(-1, - i_,1,0,y)*z^-1*[t-w2]^-1
          - 2304*G(-1, - i_,1,0,y)*z^-1*[t+w2]^-1
          - 2304*G(-1, - i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 2304*G(-1, - i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(-1, - i_,1,1,y)
          - 1536*G(-1, - i_,1,1,y)*z^-1*[t-w2]^-1
          + 1536*G(-1, - i_,1,1,y)*z^-1*[t+w2]^-1
          + 1536*G(-1, - i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(-1, - i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 576*G(-1,i_, - i_,0,y)
          - 576*G(-1,i_, - i_,0,y)*z^-1*[t-w2]^-1
          + 576*G(-1,i_, - i_,0,y)*z^-1*[t+w2]^-1
          + 576*G(-1,i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(-1,i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(-1,i_, - i_,1,y)
          + 1152*G(-1,i_, - i_,1,y)*z^-1*[t-w2]^-1
          - 1152*G(-1,i_, - i_,1,y)*z^-1*[t+w2]^-1
          - 1152*G(-1,i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(-1,i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 576*G(-1,i_,i_,0,y)
          - 576*G(-1,i_,i_,0,y)*z^-1*[t-w2]^-1
          + 576*G(-1,i_,i_,0,y)*z^-1*[t+w2]^-1
          + 576*G(-1,i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(-1,i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(-1,i_,i_,1,y)
          + 1152*G(-1,i_,i_,1,y)*z^-1*[t-w2]^-1
          - 1152*G(-1,i_,i_,1,y)*z^-1*[t+w2]^-1
          - 1152*G(-1,i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(-1,i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1,i_,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(-1,i_,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(-1,i_,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 24*G(-1,i_,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(-1,i_,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1536*G(-1,i_,-1,0,y)
          + 1536*G(-1,i_,-1,0,y)*z^-1*[t-w2]^-1
          - 1536*G(-1,i_,-1,0,y)*z^-1*[t+w2]^-1
          - 1536*G(-1,i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 1536*G(-1,i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 3072*G(-1,i_,-1,1,y)
          - 3072*G(-1,i_,-1,1,y)*z^-1*[t-w2]^-1
          + 3072*G(-1,i_,-1,1,y)*z^-1*[t+w2]^-1
          + 3072*G(-1,i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(-1,i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(-1,i_,0,y)
          + 288*G(-1,i_,0,y)*z^-1*[t-w2]^-1
          - 288*G(-1,i_,0,y)*z^-1*[t+w2]^-1
          - 288*G(-1,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(-1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 288*G(-1,i_,0,y)*G( - w2,t)
          - 192*G(-1,i_,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 384*G(-1,i_,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 192*G(-1,i_,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 96*G(-1,i_,0,y)*G( - w2,t)*t^-1
          + 192*G(-1,i_,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(-1,i_,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(-1,i_,0,y)*G( - w1,t)
          + 384*G(-1,i_,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 384*G(-1,i_,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 384*G(-1,i_,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,i_,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(-1,i_,0,y)*G(w1,t)
          + 384*G(-1,i_,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 384*G(-1,i_,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 384*G(-1,i_,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,i_,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 288*G(-1,i_,0,y)*G(w2,t)
          - 384*G(-1,i_,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 192*G(-1,i_,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 192*G(-1,i_,0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 96*G(-1,i_,0,y)*G(w2,t)*t^-1
          + 384*G(-1,i_,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,i_,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,i_,0,y)*G(-1,t)
          - 384*G(-1,i_,0,y)*G(-1,t)*z^-1*[t+w2]^-1
          - 384*G(-1,i_,0,y)*G(-1,t)*t^-1*[z-2]^-1
          - 192*G(-1,i_,0,y)*G(-1,t)*t^-1
          + 384*G(-1,i_,0,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,i_,0,y)*G(1,t)
          + 384*G(-1,i_,0,y)*G(1,t)*z^-1*[t-w2]^-1
          + 384*G(-1,i_,0,y)*G(1,t)*t^-1*[z-2]^-1
          + 192*G(-1,i_,0,y)*G(1,t)*t^-1
          - 384*G(-1,i_,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 1536*G(-1,i_,0,-1,y)
          + 1536*G(-1,i_,0,-1,y)*z^-1*[t-w2]^-1
          - 1536*G(-1,i_,0,-1,y)*z^-1*[t+w2]^-1
          - 1536*G(-1,i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1536*G(-1,i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 1344*G(-1,i_,0,0,y)
          - 1344*G(-1,i_,0,0,y)*z^-1*[t-w2]^-1
          + 1344*G(-1,i_,0,0,y)*z^-1*[t+w2]^-1
          + 1344*G(-1,i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 1344*G(-1,i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(-1,i_,0,1,y)
          + 1152*G(-1,i_,0,1,y)*z^-1*[t-w2]^-1
          - 1152*G(-1,i_,0,1,y)*z^-1*[t+w2]^-1
          - 1152*G(-1,i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(-1,i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 576*G(-1,i_,1,y)
          - 576*G(-1,i_,1,y)*z^-1*[t-w2]^-1
          + 576*G(-1,i_,1,y)*z^-1*[t+w2]^-1
          + 576*G(-1,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(-1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1,i_,1,y)*G( - w2,t)
          + 384*G(-1,i_,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 768*G(-1,i_,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 384*G(-1,i_,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 192*G(-1,i_,1,y)*G( - w2,t)*t^-1
          - 384*G(-1,i_,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(-1,i_,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,i_,1,y)*G( - w1,t)
          - 768*G(-1,i_,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 768*G(-1,i_,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 768*G(-1,i_,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(-1,i_,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,i_,1,y)*G(w1,t)
          - 768*G(-1,i_,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 768*G(-1,i_,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 768*G(-1,i_,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(-1,i_,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1,i_,1,y)*G(w2,t)
          + 768*G(-1,i_,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 384*G(-1,i_,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 384*G(-1,i_,1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 192*G(-1,i_,1,y)*G(w2,t)*t^-1
          - 768*G(-1,i_,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,i_,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,i_,1,y)*G(-1,t)
          + 768*G(-1,i_,1,y)*G(-1,t)*z^-1*[t+w2]^-1
          + 768*G(-1,i_,1,y)*G(-1,t)*t^-1*[z-2]^-1
          + 384*G(-1,i_,1,y)*G(-1,t)*t^-1
          - 768*G(-1,i_,1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,i_,1,y)*G(1,t)
          - 768*G(-1,i_,1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 768*G(-1,i_,1,y)*G(1,t)*t^-1*[z-2]^-1
          - 384*G(-1,i_,1,y)*G(1,t)*t^-1
          + 768*G(-1,i_,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 3072*G(-1,i_,1,-1,y)
          - 3072*G(-1,i_,1,-1,y)*z^-1*[t-w2]^-1
          + 3072*G(-1,i_,1,-1,y)*z^-1*[t+w2]^-1
          + 3072*G(-1,i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(-1,i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 2304*G(-1,i_,1,0,y)
          + 2304*G(-1,i_,1,0,y)*z^-1*[t-w2]^-1
          - 2304*G(-1,i_,1,0,y)*z^-1*[t+w2]^-1
          - 2304*G(-1,i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 2304*G(-1,i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(-1,i_,1,1,y)
          - 1536*G(-1,i_,1,1,y)*z^-1*[t-w2]^-1
          + 1536*G(-1,i_,1,1,y)*z^-1*[t+w2]^-1
          + 1536*G(-1,i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(-1,i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 8*G(-1,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 8*G(-1,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 8*G(-1,y)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 8*G(-1,y)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 8*G(-1,y)*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 192*G(-1,y)*G( - w2, - w2, - w1,t)
          + 128*G(-1,y)*G( - w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G( - w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G( - w2, - w2, - w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G( - w2, - w2, - w1,t)*t^-1
          - 128*G(-1,y)*G( - w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G( - w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G( - w2, - w2,w1,t)
          + 128*G(-1,y)*G( - w2, - w2,w1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G( - w2, - w2,w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G( - w2, - w2,w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G( - w2, - w2,w1,t)*t^-1
          - 128*G(-1,y)*G( - w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G( - w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w2, - w2,-1,t)
          - 128*G(-1,y)*G( - w2, - w2,-1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,y)*G( - w2, - w2,-1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G( - w2, - w2,-1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G( - w2, - w2,-1,t)*t^-1
          + 128*G(-1,y)*G( - w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G( - w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w2, - w1, - w1,t)
          - 128*G(-1,y)*G( - w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,y)*G( - w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G( - w2, - w1, - w1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G( - w2, - w1, - w1,t)*t^-1
          + 128*G(-1,y)*G( - w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G( - w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(-1,y)*G( - w2, - w1,t)
          - 96*G(-1,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          + 192*G(-1,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(-1,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          + 48*G(-1,y)*G( - w2, - w1,t)*t^-1
          + 96*G(-1,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w2, - w1,w1,t)
          - 128*G(-1,y)*G( - w2, - w1,w1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,y)*G( - w2, - w1,w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G( - w2, - w1,w1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G( - w2, - w1,w1,t)*t^-1
          + 128*G(-1,y)*G( - w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G( - w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G( - w2, - w1,-1,t)
          - 64*G(-1,y)*G( - w2, - w1,-1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G( - w2, - w1,-1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G( - w2, - w1,-1,t)*t^-1*[z-2]^-1
          + 32*G(-1,y)*G( - w2, - w1,-1,t)*t^-1
          + 64*G(-1,y)*G( - w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G( - w2, - w1,1,t)
          - 64*G(-1,y)*G( - w2, - w1,1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G( - w2, - w1,1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G( - w2, - w1,1,t)*t^-1*[z-2]^-1
          + 32*G(-1,y)*G( - w2, - w1,1,t)*t^-1
          + 64*G(-1,y)*G( - w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(-1,y)*G( - w2,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 16*G(-1,y)*G( - w2,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 8*G(-1,y)*G( - w2,t)*t^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(-1,y)*G( - w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 8*G(-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 16*G(-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G(-1,y)*G( - w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 192*G(-1,y)*G( - w2,w1, - w1,t)
          - 128*G(-1,y)*G( - w2,w1, - w1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,y)*G( - w2,w1, - w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G( - w2,w1, - w1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G( - w2,w1, - w1,t)*t^-1
          + 128*G(-1,y)*G( - w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G( - w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(-1,y)*G( - w2,w1,t)
          - 96*G(-1,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          + 192*G(-1,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          + 96*G(-1,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          + 48*G(-1,y)*G( - w2,w1,t)*t^-1
          + 96*G(-1,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w2,w1,w1,t)
          - 128*G(-1,y)*G( - w2,w1,w1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,y)*G( - w2,w1,w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G( - w2,w1,w1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G( - w2,w1,w1,t)*t^-1
          + 128*G(-1,y)*G( - w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G( - w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G( - w2,w1,-1,t)
          - 64*G(-1,y)*G( - w2,w1,-1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G( - w2,w1,-1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G( - w2,w1,-1,t)*t^-1*[z-2]^-1
          + 32*G(-1,y)*G( - w2,w1,-1,t)*t^-1
          + 64*G(-1,y)*G( - w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G( - w2,w1,1,t)
          - 64*G(-1,y)*G( - w2,w1,1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G( - w2,w1,1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G( - w2,w1,1,t)*t^-1*[z-2]^-1
          + 32*G(-1,y)*G( - w2,w1,1,t)*t^-1
          + 64*G(-1,y)*G( - w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G( - w2,w2, - w1,t)
          + 64*G(-1,y)*G( - w2,w2, - w1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G( - w2,w2, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,y)*G( - w2,w2, - w1,t)*t^-1*[z-2]^-1
          - 32*G(-1,y)*G( - w2,w2, - w1,t)*t^-1
          - 64*G(-1,y)*G( - w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G( - w2,w2,w1,t)
          + 64*G(-1,y)*G( - w2,w2,w1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G( - w2,w2,w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,y)*G( - w2,w2,w1,t)*t^-1*[z-2]^-1
          - 32*G(-1,y)*G( - w2,w2,w1,t)*t^-1
          - 64*G(-1,y)*G( - w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G( - w2,w2,1,t)
          - 64*G(-1,y)*G( - w2,w2,1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G( - w2,w2,1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G( - w2,w2,1,t)*t^-1*[z-2]^-1
          + 32*G(-1,y)*G( - w2,w2,1,t)*t^-1
          + 64*G(-1,y)*G( - w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w2,-1, - w1,t)
          - 128*G(-1,y)*G( - w2,-1, - w1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,y)*G( - w2,-1, - w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G( - w2,-1, - w1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G( - w2,-1, - w1,t)*t^-1
          + 128*G(-1,y)*G( - w2,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G( - w2,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1,y)*G( - w2,-1,t)
          + 96*G(-1,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          - 192*G(-1,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          - 96*G(-1,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          - 48*G(-1,y)*G( - w2,-1,t)*t^-1
          - 96*G(-1,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w2,-1,w1,t)
          - 128*G(-1,y)*G( - w2,-1,w1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,y)*G( - w2,-1,w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G( - w2,-1,w1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G( - w2,-1,w1,t)*t^-1
          + 128*G(-1,y)*G( - w2,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G( - w2,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1,y)*G( - w2,-1,-1,t)
          + 384*G(-1,y)*G( - w2,-1,-1,t)*z^-1*[t-w2]^-1
          - 768*G(-1,y)*G( - w2,-1,-1,t)*z^-1*[t+w2]^-1
          - 384*G(-1,y)*G( - w2,-1,-1,t)*t^-1*[z-2]^-1
          - 192*G(-1,y)*G( - w2,-1,-1,t)*t^-1
          - 384*G(-1,y)*G( - w2,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(-1,y)*G( - w2,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G( - w2,0,-1,t)
          - 64*G(-1,y)*G( - w2,0,-1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G( - w2,0,-1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G( - w2,0,-1,t)*t^-1*[z-2]^-1
          + 32*G(-1,y)*G( - w2,0,-1,t)*t^-1
          + 64*G(-1,y)*G( - w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G( - w2,0,1,t)
          + 64*G(-1,y)*G( - w2,0,1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G( - w2,0,1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,y)*G( - w2,0,1,t)*t^-1*[z-2]^-1
          - 32*G(-1,y)*G( - w2,0,1,t)*t^-1
          - 64*G(-1,y)*G( - w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w1, - w2, - w1,t)
          - 192*G(-1,y)*G( - w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 192*G(-1,y)*G( - w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 192*G(-1,y)*G( - w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G( - w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w1, - w2,w1,t)
          - 192*G(-1,y)*G( - w1, - w2,w1,t)*z^-1*[t-w2]^-1
          + 192*G(-1,y)*G( - w1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 192*G(-1,y)*G( - w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G( - w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G( - w1, - w2,-1,t)
          + 192*G(-1,y)*G( - w1, - w2,-1,t)*z^-1*[t-w2]^-1
          - 192*G(-1,y)*G( - w1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 192*G(-1,y)*G( - w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G( - w1, - w1, - w1,t)
          + 256*G(-1,y)*G( - w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G( - w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G( - w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G( - w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G( - w1, - w1,t)
          + 192*G(-1,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          - 192*G(-1,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          - 192*G(-1,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G( - w1, - w1,w1,t)
          + 256*G(-1,y)*G( - w1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G( - w1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G( - w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G( - w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w1, - w1,-1,t)
          + 128*G(-1,y)*G( - w1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G( - w1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G( - w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w1, - w1,1,t)
          + 128*G(-1,y)*G( - w1, - w1,1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G( - w1, - w1,1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G( - w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1,y)*G( - w1,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 16*G(-1,y)*G( - w1,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 16*G(-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 16*G(-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 16*G(-1,y)*G( - w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 256*G(-1,y)*G( - w1,w1, - w1,t)
          + 256*G(-1,y)*G( - w1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G( - w1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G( - w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G( - w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G( - w1,w1,t)
          + 192*G(-1,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          - 192*G(-1,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          - 192*G(-1,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G( - w1,w1,w1,t)
          + 256*G(-1,y)*G( - w1,w1,w1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G( - w1,w1,w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G( - w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G( - w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w1,w1,-1,t)
          + 128*G(-1,y)*G( - w1,w1,-1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G( - w1,w1,-1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G( - w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w1,w1,1,t)
          + 128*G(-1,y)*G( - w1,w1,1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G( - w1,w1,1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G( - w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w1,w2, - w1,t)
          - 192*G(-1,y)*G( - w1,w2, - w1,t)*z^-1*[t-w2]^-1
          + 192*G(-1,y)*G( - w1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 192*G(-1,y)*G( - w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G( - w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w1,w2,w1,t)
          - 192*G(-1,y)*G( - w1,w2,w1,t)*z^-1*[t-w2]^-1
          + 192*G(-1,y)*G( - w1,w2,w1,t)*z^-1*[t+w2]^-1
          + 192*G(-1,y)*G( - w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G( - w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G( - w1,w2,1,t)
          + 192*G(-1,y)*G( - w1,w2,1,t)*z^-1*[t-w2]^-1
          - 192*G(-1,y)*G( - w1,w2,1,t)*z^-1*[t+w2]^-1
          - 192*G(-1,y)*G( - w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w1,-1, - w1,t)
          + 128*G(-1,y)*G( - w1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G( - w1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G( - w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G( - w1,-1,t)
          + 96*G(-1,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          - 96*G(-1,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          - 96*G(-1,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w1,-1,w1,t)
          + 128*G(-1,y)*G( - w1,-1,w1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G( - w1,-1,w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G( - w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w1,-1,-1,t)
          - 128*G(-1,y)*G( - w1,-1,-1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G( - w1,-1,-1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G( - w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G( - w1,-1,1,t)
          + 256*G(-1,y)*G( - w1,-1,1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G( - w1,-1,1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G( - w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G( - w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w1,1, - w1,t)
          + 128*G(-1,y)*G( - w1,1, - w1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G( - w1,1, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G( - w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G( - w1,1,t)
          + 96*G(-1,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          - 96*G(-1,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          - 96*G(-1,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w1,1,w1,t)
          + 128*G(-1,y)*G( - w1,1,w1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G( - w1,1,w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G( - w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G( - w1,1,-1,t)
          + 256*G(-1,y)*G( - w1,1,-1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G( - w1,1,-1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G( - w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G( - w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w1,1,1,t)
          - 128*G(-1,y)*G( - w1,1,1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G( - w1,1,1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G( - w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w1, - w2, - w1,t)
          - 192*G(-1,y)*G(w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 192*G(-1,y)*G(w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 192*G(-1,y)*G(w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G(w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w1, - w2,w1,t)
          - 192*G(-1,y)*G(w1, - w2,w1,t)*z^-1*[t-w2]^-1
          + 192*G(-1,y)*G(w1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 192*G(-1,y)*G(w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G(w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G(w1, - w2,-1,t)
          + 192*G(-1,y)*G(w1, - w2,-1,t)*z^-1*[t-w2]^-1
          - 192*G(-1,y)*G(w1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 192*G(-1,y)*G(w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G(w1, - w1, - w1,t)
          + 256*G(-1,y)*G(w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G(w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G(w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G(w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G(w1, - w1,t)
          + 192*G(-1,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          - 192*G(-1,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          - 192*G(-1,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G(w1, - w1,w1,t)
          + 256*G(-1,y)*G(w1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G(w1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G(w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G(w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w1, - w1,-1,t)
          + 128*G(-1,y)*G(w1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(w1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w1, - w1,1,t)
          + 128*G(-1,y)*G(w1, - w1,1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(w1, - w1,1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1,y)*G(w1,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 16*G(-1,y)*G(w1,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 16*G(-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 16*G(-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 16*G(-1,y)*G(w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 256*G(-1,y)*G(w1,w1, - w1,t)
          + 256*G(-1,y)*G(w1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G(w1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G(w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G(w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G(w1,w1,t)
          + 192*G(-1,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          - 192*G(-1,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          - 192*G(-1,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G(w1,w1,w1,t)
          + 256*G(-1,y)*G(w1,w1,w1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G(w1,w1,w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G(w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G(w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w1,w1,-1,t)
          + 128*G(-1,y)*G(w1,w1,-1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(w1,w1,-1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w1,w1,1,t)
          + 128*G(-1,y)*G(w1,w1,1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(w1,w1,1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w1,w2, - w1,t)
          - 192*G(-1,y)*G(w1,w2, - w1,t)*z^-1*[t-w2]^-1
          + 192*G(-1,y)*G(w1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 192*G(-1,y)*G(w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G(w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w1,w2,w1,t)
          - 192*G(-1,y)*G(w1,w2,w1,t)*z^-1*[t-w2]^-1
          + 192*G(-1,y)*G(w1,w2,w1,t)*z^-1*[t+w2]^-1
          + 192*G(-1,y)*G(w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G(w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G(w1,w2,1,t)
          + 192*G(-1,y)*G(w1,w2,1,t)*z^-1*[t-w2]^-1
          - 192*G(-1,y)*G(w1,w2,1,t)*z^-1*[t+w2]^-1
          - 192*G(-1,y)*G(w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w1,-1, - w1,t)
          + 128*G(-1,y)*G(w1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(w1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G(w1,-1,t)
          + 96*G(-1,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          - 96*G(-1,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          - 96*G(-1,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w1,-1,w1,t)
          + 128*G(-1,y)*G(w1,-1,w1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(w1,-1,w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(w1,-1,-1,t)
          - 128*G(-1,y)*G(w1,-1,-1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(w1,-1,-1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G(w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G(w1,-1,1,t)
          + 256*G(-1,y)*G(w1,-1,1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G(w1,-1,1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G(w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G(w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w1,1, - w1,t)
          + 128*G(-1,y)*G(w1,1, - w1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(w1,1, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G(w1,1,t)
          + 96*G(-1,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          - 96*G(-1,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          - 96*G(-1,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w1,1,w1,t)
          + 128*G(-1,y)*G(w1,1,w1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(w1,1,w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G(w1,1,-1,t)
          + 256*G(-1,y)*G(w1,1,-1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G(w1,1,-1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G(w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G(w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(w1,1,1,t)
          - 128*G(-1,y)*G(w1,1,1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(w1,1,1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G(w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G(w2, - w2, - w1,t)
          + 128*G(-1,y)*G(w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(-1,y)*G(w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G(w2, - w2, - w1,t)*t^-1*[z-2]^-1
          + 32*G(-1,y)*G(w2, - w2, - w1,t)*t^-1
          - 128*G(-1,y)*G(w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G(w2, - w2,w1,t)
          + 128*G(-1,y)*G(w2, - w2,w1,t)*z^-1*[t-w2]^-1
          - 64*G(-1,y)*G(w2, - w2,w1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G(w2, - w2,w1,t)*t^-1*[z-2]^-1
          + 32*G(-1,y)*G(w2, - w2,w1,t)*t^-1
          - 128*G(-1,y)*G(w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G(w2, - w2,-1,t)
          - 128*G(-1,y)*G(w2, - w2,-1,t)*z^-1*[t-w2]^-1
          + 64*G(-1,y)*G(w2, - w2,-1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,y)*G(w2, - w2,-1,t)*t^-1*[z-2]^-1
          - 32*G(-1,y)*G(w2, - w2,-1,t)*t^-1
          + 128*G(-1,y)*G(w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w2, - w1, - w1,t)
          - 256*G(-1,y)*G(w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w2, - w1, - w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(w2, - w1, - w1,t)*t^-1
          + 256*G(-1,y)*G(w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(-1,y)*G(w2, - w1,t)
          - 192*G(-1,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(-1,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(-1,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          - 48*G(-1,y)*G(w2, - w1,t)*t^-1
          + 192*G(-1,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w2, - w1,w1,t)
          - 256*G(-1,y)*G(w2, - w1,w1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(w2, - w1,w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w2, - w1,w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(w2, - w1,w1,t)*t^-1
          + 256*G(-1,y)*G(w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G(w2, - w1,-1,t)
          - 128*G(-1,y)*G(w2, - w1,-1,t)*z^-1*[t-w2]^-1
          + 64*G(-1,y)*G(w2, - w1,-1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,y)*G(w2, - w1,-1,t)*t^-1*[z-2]^-1
          - 32*G(-1,y)*G(w2, - w1,-1,t)*t^-1
          + 128*G(-1,y)*G(w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G(w2, - w1,1,t)
          - 128*G(-1,y)*G(w2, - w1,1,t)*z^-1*[t-w2]^-1
          + 64*G(-1,y)*G(w2, - w1,1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,y)*G(w2, - w1,1,t)*t^-1*[z-2]^-1
          - 32*G(-1,y)*G(w2, - w1,1,t)*t^-1
          + 128*G(-1,y)*G(w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(-1,y)*G(w2,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 8*G(-1,y)*G(w2,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G(-1,y)*G(w2,t)*t^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(-1,y)*G(w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 16*G(-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G(-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G(-1,y)*G(w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 192*G(-1,y)*G(w2,w1, - w1,t)
          - 256*G(-1,y)*G(w2,w1, - w1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(w2,w1, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w2,w1, - w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(w2,w1, - w1,t)*t^-1
          + 256*G(-1,y)*G(w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(-1,y)*G(w2,w1,t)
          - 192*G(-1,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          + 96*G(-1,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          - 96*G(-1,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          - 48*G(-1,y)*G(w2,w1,t)*t^-1
          + 192*G(-1,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w2,w1,w1,t)
          - 256*G(-1,y)*G(w2,w1,w1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(w2,w1,w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w2,w1,w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(w2,w1,w1,t)*t^-1
          + 256*G(-1,y)*G(w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G(w2,w1,-1,t)
          - 128*G(-1,y)*G(w2,w1,-1,t)*z^-1*[t-w2]^-1
          + 64*G(-1,y)*G(w2,w1,-1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,y)*G(w2,w1,-1,t)*t^-1*[z-2]^-1
          - 32*G(-1,y)*G(w2,w1,-1,t)*t^-1
          + 128*G(-1,y)*G(w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G(w2,w1,1,t)
          - 128*G(-1,y)*G(w2,w1,1,t)*z^-1*[t-w2]^-1
          + 64*G(-1,y)*G(w2,w1,1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,y)*G(w2,w1,1,t)*t^-1*[z-2]^-1
          - 32*G(-1,y)*G(w2,w1,1,t)*t^-1
          + 128*G(-1,y)*G(w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G(w2,w2, - w1,t)
          + 256*G(-1,y)*G(w2,w2, - w1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(w2,w2, - w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G(w2,w2, - w1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G(w2,w2, - w1,t)*t^-1
          - 256*G(-1,y)*G(w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G(w2,w2,w1,t)
          + 256*G(-1,y)*G(w2,w2,w1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(w2,w2,w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G(w2,w2,w1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G(w2,w2,w1,t)*t^-1
          - 256*G(-1,y)*G(w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w2,w2,1,t)
          - 256*G(-1,y)*G(w2,w2,1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(w2,w2,1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w2,w2,1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(w2,w2,1,t)*t^-1
          + 256*G(-1,y)*G(w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G(w2,0,-1,t)
          + 128*G(-1,y)*G(w2,0,-1,t)*z^-1*[t-w2]^-1
          - 64*G(-1,y)*G(w2,0,-1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G(w2,0,-1,t)*t^-1*[z-2]^-1
          + 32*G(-1,y)*G(w2,0,-1,t)*t^-1
          - 128*G(-1,y)*G(w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G(w2,0,1,t)
          - 128*G(-1,y)*G(w2,0,1,t)*z^-1*[t-w2]^-1
          + 64*G(-1,y)*G(w2,0,1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,y)*G(w2,0,1,t)*t^-1*[z-2]^-1
          - 32*G(-1,y)*G(w2,0,1,t)*t^-1
          + 128*G(-1,y)*G(w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w2,1, - w1,t)
          - 256*G(-1,y)*G(w2,1, - w1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(w2,1, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w2,1, - w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(w2,1, - w1,t)*t^-1
          + 256*G(-1,y)*G(w2,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w2,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1,y)*G(w2,1,t)
          + 192*G(-1,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          - 96*G(-1,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          + 96*G(-1,y)*G(w2,1,t)*t^-1*[z-2]^-1
          + 48*G(-1,y)*G(w2,1,t)*t^-1
          - 192*G(-1,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w2,1,w1,t)
          - 256*G(-1,y)*G(w2,1,w1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(w2,1,w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w2,1,w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(w2,1,w1,t)*t^-1
          + 256*G(-1,y)*G(w2,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w2,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1,y)*G(w2,1,1,t)
          + 768*G(-1,y)*G(w2,1,1,t)*z^-1*[t-w2]^-1
          - 384*G(-1,y)*G(w2,1,1,t)*z^-1*[t+w2]^-1
          + 384*G(-1,y)*G(w2,1,1,t)*t^-1*[z-2]^-1
          + 192*G(-1,y)*G(w2,1,1,t)*t^-1
          - 768*G(-1,y)*G(w2,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,y)*G(w2,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(-1, - w2, - w1,t)
          + 384*G(-1,y)*G(-1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 384*G(-1,y)*G(-1, - w2, - w1,t)*t^-1*[z-2]^-1
          + 192*G(-1,y)*G(-1, - w2, - w1,t)*t^-1
          - 384*G(-1,y)*G(-1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(-1, - w2,w1,t)
          + 384*G(-1,y)*G(-1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 384*G(-1,y)*G(-1, - w2,w1,t)*t^-1*[z-2]^-1
          + 192*G(-1,y)*G(-1, - w2,w1,t)*t^-1
          - 384*G(-1,y)*G(-1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G(-1, - w2,-1,t)
          - 384*G(-1,y)*G(-1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 384*G(-1,y)*G(-1, - w2,-1,t)*t^-1*[z-2]^-1
          - 192*G(-1,y)*G(-1, - w2,-1,t)*t^-1
          + 384*G(-1,y)*G(-1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(-1, - w1, - w1,t)
          - 256*G(-1,y)*G(-1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G(-1, - w1, - w1,t)*t^-1*[z-2]^-1
          - 128*G(-1,y)*G(-1, - w1, - w1,t)*t^-1
          + 256*G(-1,y)*G(-1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G(-1, - w1,t)
          - 192*G(-1,y)*G(-1, - w1,t)*z^-1*[t+w2]^-1
          - 192*G(-1,y)*G(-1, - w1,t)*t^-1*[z-2]^-1
          - 96*G(-1,y)*G(-1, - w1,t)*t^-1
          + 192*G(-1,y)*G(-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(-1, - w1,w1,t)
          - 256*G(-1,y)*G(-1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G(-1, - w1,w1,t)*t^-1*[z-2]^-1
          - 128*G(-1,y)*G(-1, - w1,w1,t)*t^-1
          + 256*G(-1,y)*G(-1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(-1, - w1,-1,t)
          - 128*G(-1,y)*G(-1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(-1, - w1,-1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(-1, - w1,-1,t)*t^-1
          + 128*G(-1,y)*G(-1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(-1, - w1,1,t)
          - 128*G(-1,y)*G(-1, - w1,1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(-1, - w1,1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(-1, - w1,1,t)*t^-1
          + 128*G(-1,y)*G(-1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(-1,y)*G(-1,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 16*G(-1,y)*G(-1,t)*t^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G(-1,y)*G(-1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 16*G(-1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G(-1,y)*G(-1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 128*G(-1,y)*G(-1,w1, - w1,t)
          - 256*G(-1,y)*G(-1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G(-1,w1, - w1,t)*t^-1*[z-2]^-1
          - 128*G(-1,y)*G(-1,w1, - w1,t)*t^-1
          + 256*G(-1,y)*G(-1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G(-1,w1,t)
          - 192*G(-1,y)*G(-1,w1,t)*z^-1*[t+w2]^-1
          - 192*G(-1,y)*G(-1,w1,t)*t^-1*[z-2]^-1
          - 96*G(-1,y)*G(-1,w1,t)*t^-1
          + 192*G(-1,y)*G(-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(-1,w1,w1,t)
          - 256*G(-1,y)*G(-1,w1,w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G(-1,w1,w1,t)*t^-1*[z-2]^-1
          - 128*G(-1,y)*G(-1,w1,w1,t)*t^-1
          + 256*G(-1,y)*G(-1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(-1,w1,-1,t)
          - 128*G(-1,y)*G(-1,w1,-1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(-1,w1,-1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(-1,w1,-1,t)*t^-1
          + 128*G(-1,y)*G(-1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(-1,w1,1,t)
          - 128*G(-1,y)*G(-1,w1,1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(-1,w1,1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(-1,w1,1,t)*t^-1
          + 128*G(-1,y)*G(-1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(0, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(-1,y)*G(0, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(0, - w2, - w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(0, - w2, - w1,t)*t^-1
          + 64*G(-1,y)*G(0, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(0, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(0, - w2,w1,t)*z^-1*[t-w2]^-1
          - 64*G(-1,y)*G(0, - w2,w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(0, - w2,w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(0, - w2,w1,t)*t^-1
          + 64*G(-1,y)*G(0, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(0, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(0, - w2,-1,t)*z^-1*[t-w2]^-1
          + 64*G(-1,y)*G(0, - w2,-1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G(0, - w2,-1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G(0, - w2,-1,t)*t^-1
          - 64*G(-1,y)*G(0, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(0, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(0,w2, - w1,t)*z^-1*[t-w2]^-1
          + 64*G(-1,y)*G(0,w2, - w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G(0,w2, - w1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G(0,w2, - w1,t)*t^-1
          - 64*G(-1,y)*G(0,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(0,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(0,w2,w1,t)*z^-1*[t-w2]^-1
          + 64*G(-1,y)*G(0,w2,w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G(0,w2,w1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G(0,w2,w1,t)*t^-1
          - 64*G(-1,y)*G(0,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(0,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(0,w2,1,t)*z^-1*[t-w2]^-1
          - 64*G(-1,y)*G(0,w2,1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(0,w2,1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(0,w2,1,t)*t^-1
          + 64*G(-1,y)*G(0,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(0,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(0,-1, - w1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(0,-1, - w1,t)*z^-1*[t+w2]^-1
          + 256*G(-1,y)*G(0,-1, - w1,t)*t^-1*[z-2]^-1
          + 128*G(-1,y)*G(0,-1, - w1,t)*t^-1
          - 128*G(-1,y)*G(0,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(0,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G(0,-1,t)*z^-1*[t-w2]^-1
          - 96*G(-1,y)*G(0,-1,t)*z^-1*[t+w2]^-1
          - 192*G(-1,y)*G(0,-1,t)*t^-1*[z-2]^-1
          - 96*G(-1,y)*G(0,-1,t)*t^-1
          + 96*G(-1,y)*G(0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G(0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(0,-1,w1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(0,-1,w1,t)*z^-1*[t+w2]^-1
          + 256*G(-1,y)*G(0,-1,w1,t)*t^-1*[z-2]^-1
          + 128*G(-1,y)*G(0,-1,w1,t)*t^-1
          - 128*G(-1,y)*G(0,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(0,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(-1,y)*G(0,-1,-1,t)*z^-1*[t-w2]^-1
          - 384*G(-1,y)*G(0,-1,-1,t)*z^-1*[t+w2]^-1
          - 768*G(-1,y)*G(0,-1,-1,t)*t^-1*[z-2]^-1
          - 384*G(-1,y)*G(0,-1,-1,t)*t^-1
          + 384*G(-1,y)*G(0,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,y)*G(0,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(0,0,-1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(0,0,-1,t)*z^-1*[t+w2]^-1
          + 256*G(-1,y)*G(0,0,-1,t)*t^-1*[z-2]^-1
          + 128*G(-1,y)*G(0,0,-1,t)*t^-1
          - 128*G(-1,y)*G(0,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(0,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(0,0,1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(0,0,1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G(0,0,1,t)*t^-1*[z-2]^-1
          - 128*G(-1,y)*G(0,0,1,t)*t^-1
          + 128*G(-1,y)*G(0,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(0,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(0,1, - w1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(0,1, - w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G(0,1, - w1,t)*t^-1*[z-2]^-1
          - 128*G(-1,y)*G(0,1, - w1,t)*t^-1
          + 128*G(-1,y)*G(0,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(0,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,y)*G(0,1,t)*z^-1*[t-w2]^-1
          + 96*G(-1,y)*G(0,1,t)*z^-1*[t+w2]^-1
          + 192*G(-1,y)*G(0,1,t)*t^-1*[z-2]^-1
          + 96*G(-1,y)*G(0,1,t)*t^-1
          - 96*G(-1,y)*G(0,1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G(0,1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(0,1,w1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(0,1,w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G(0,1,w1,t)*t^-1*[z-2]^-1
          - 128*G(-1,y)*G(0,1,w1,t)*t^-1
          + 128*G(-1,y)*G(0,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(0,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,y)*G(0,1,1,t)*z^-1*[t-w2]^-1
          + 384*G(-1,y)*G(0,1,1,t)*z^-1*[t+w2]^-1
          + 768*G(-1,y)*G(0,1,1,t)*t^-1*[z-2]^-1
          + 384*G(-1,y)*G(0,1,1,t)*t^-1
          - 384*G(-1,y)*G(0,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(-1,y)*G(0,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(1, - w1, - w1,t)
          + 256*G(-1,y)*G(1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,y)*G(1, - w1, - w1,t)*t^-1*[z-2]^-1
          + 128*G(-1,y)*G(1, - w1, - w1,t)*t^-1
          - 256*G(-1,y)*G(1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G(1, - w1,t)
          + 192*G(-1,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          + 192*G(-1,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          + 96*G(-1,y)*G(1, - w1,t)*t^-1
          - 192*G(-1,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(1, - w1,w1,t)
          + 256*G(-1,y)*G(1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,y)*G(1, - w1,w1,t)*t^-1*[z-2]^-1
          + 128*G(-1,y)*G(1, - w1,w1,t)*t^-1
          - 256*G(-1,y)*G(1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(1, - w1,-1,t)
          + 128*G(-1,y)*G(1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(1, - w1,-1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G(1, - w1,-1,t)*t^-1
          - 128*G(-1,y)*G(1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(1, - w1,1,t)
          + 128*G(-1,y)*G(1, - w1,1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(1, - w1,1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G(1, - w1,1,t)*t^-1
          - 128*G(-1,y)*G(1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(-1,y)*G(1,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 16*G(-1,y)*G(1,t)*t^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 8*G(-1,y)*G(1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 16*G(-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G(-1,y)*G(1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 128*G(-1,y)*G(1,w1, - w1,t)
          + 256*G(-1,y)*G(1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,y)*G(1,w1, - w1,t)*t^-1*[z-2]^-1
          + 128*G(-1,y)*G(1,w1, - w1,t)*t^-1
          - 256*G(-1,y)*G(1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G(1,w1,t)
          + 192*G(-1,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          + 192*G(-1,y)*G(1,w1,t)*t^-1*[z-2]^-1
          + 96*G(-1,y)*G(1,w1,t)*t^-1
          - 192*G(-1,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(1,w1,w1,t)
          + 256*G(-1,y)*G(1,w1,w1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,y)*G(1,w1,w1,t)*t^-1*[z-2]^-1
          + 128*G(-1,y)*G(1,w1,w1,t)*t^-1
          - 256*G(-1,y)*G(1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(1,w1,-1,t)
          + 128*G(-1,y)*G(1,w1,-1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(1,w1,-1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G(1,w1,-1,t)*t^-1
          - 128*G(-1,y)*G(1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(1,w1,1,t)
          + 128*G(-1,y)*G(1,w1,1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(1,w1,1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G(1,w1,1,t)*t^-1
          - 128*G(-1,y)*G(1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(1,w2, - w1,t)
          - 384*G(-1,y)*G(1,w2, - w1,t)*z^-1*[t-w2]^-1
          - 384*G(-1,y)*G(1,w2, - w1,t)*t^-1*[z-2]^-1
          - 192*G(-1,y)*G(1,w2, - w1,t)*t^-1
          + 384*G(-1,y)*G(1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(1,w2,w1,t)
          - 384*G(-1,y)*G(1,w2,w1,t)*z^-1*[t-w2]^-1
          - 384*G(-1,y)*G(1,w2,w1,t)*t^-1*[z-2]^-1
          - 192*G(-1,y)*G(1,w2,w1,t)*t^-1
          + 384*G(-1,y)*G(1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G(1,w2,1,t)
          + 384*G(-1,y)*G(1,w2,1,t)*z^-1*[t-w2]^-1
          + 384*G(-1,y)*G(1,w2,1,t)*t^-1*[z-2]^-1
          + 192*G(-1,y)*G(1,w2,1,t)*t^-1
          - 384*G(-1,y)*G(1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(1,-1, - w1,t)
          - 256*G(-1,y)*G(1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G(1,-1, - w1,t)*t^-1*[z-2]^-1
          - 128*G(-1,y)*G(1,-1, - w1,t)*t^-1
          + 256*G(-1,y)*G(1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(1,-1,w1,t)
          - 256*G(-1,y)*G(1,-1,w1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G(1,-1,w1,t)*t^-1*[z-2]^-1
          - 128*G(-1,y)*G(1,-1,w1,t)*t^-1
          + 256*G(-1,y)*G(1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G(1,-1,-1,t)
          + 512*G(-1,y)*G(1,-1,-1,t)*z^-1*[t-w2]^-1
          + 512*G(-1,y)*G(1,-1,-1,t)*t^-1*[z-2]^-1
          + 256*G(-1,y)*G(1,-1,-1,t)*t^-1
          - 512*G(-1,y)*G(1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(1,-1,1,t)
          - 256*G(-1,y)*G(1,-1,1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G(1,-1,1,t)*t^-1*[z-2]^-1
          - 128*G(-1,y)*G(1,-1,1,t)*t^-1
          + 256*G(-1,y)*G(1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(1,0,-1,t)
          - 384*G(-1,y)*G(1,0,-1,t)*z^-1*[t-w2]^-1
          - 384*G(-1,y)*G(1,0,-1,t)*t^-1*[z-2]^-1
          - 192*G(-1,y)*G(1,0,-1,t)*t^-1
          + 384*G(-1,y)*G(1,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G(1,0,1,t)
          + 384*G(-1,y)*G(1,0,1,t)*z^-1*[t-w2]^-1
          + 384*G(-1,y)*G(1,0,1,t)*t^-1*[z-2]^-1
          + 192*G(-1,y)*G(1,0,1,t)*t^-1
          - 384*G(-1,y)*G(1,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G(1,1, - w1,t)
          + 512*G(-1,y)*G(1,1, - w1,t)*z^-1*[t-w2]^-1
          + 512*G(-1,y)*G(1,1, - w1,t)*t^-1*[z-2]^-1
          + 256*G(-1,y)*G(1,1, - w1,t)*t^-1
          - 512*G(-1,y)*G(1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(-1,y)*G(1,1,t)
          - 576*G(-1,y)*G(1,1,t)*z^-1*[t-w2]^-1
          - 576*G(-1,y)*G(1,1,t)*t^-1*[z-2]^-1
          - 288*G(-1,y)*G(1,1,t)*t^-1
          + 576*G(-1,y)*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G(1,1,w1,t)
          + 512*G(-1,y)*G(1,1,w1,t)*z^-1*[t-w2]^-1
          + 512*G(-1,y)*G(1,1,w1,t)*t^-1*[z-2]^-1
          + 256*G(-1,y)*G(1,1,w1,t)*t^-1
          - 512*G(-1,y)*G(1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(1,1,-1,t)
          - 256*G(-1,y)*G(1,1,-1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G(1,1,-1,t)*t^-1*[z-2]^-1
          - 128*G(-1,y)*G(1,1,-1,t)*t^-1
          + 256*G(-1,y)*G(1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 896*G(-1,y)*G(1,1,1,t)
          - 1792*G(-1,y)*G(1,1,1,t)*z^-1*[t-w2]^-1
          - 1792*G(-1,y)*G(1,1,1,t)*t^-1*[z-2]^-1
          - 896*G(-1,y)*G(1,1,1,t)*t^-1
          + 1792*G(-1,y)*G(1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 2*G(-1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 2*G(-1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - G(-1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 2*G(-1,t)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - G(-1,t)*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 72*G(-1,t)*G( - i_, - i_,0,y)
          + 144*G(-1,t)*G( - i_, - i_,0,y)*z^-1*[t+w2]^-1
          + 144*G(-1,t)*G( - i_, - i_,0,y)*t^-1*[z-2]^-1
          + 72*G(-1,t)*G( - i_, - i_,0,y)*t^-1
          - 144*G(-1,t)*G( - i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1,t)*G( - i_, - i_,1,y)
          - 288*G(-1,t)*G( - i_, - i_,1,y)*z^-1*[t+w2]^-1
          - 288*G(-1,t)*G( - i_, - i_,1,y)*t^-1*[z-2]^-1
          - 144*G(-1,t)*G( - i_, - i_,1,y)*t^-1
          + 288*G(-1,t)*G( - i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(-1,t)*G( - i_,i_,0,y)
          + 144*G(-1,t)*G( - i_,i_,0,y)*z^-1*[t+w2]^-1
          + 144*G(-1,t)*G( - i_,i_,0,y)*t^-1*[z-2]^-1
          + 72*G(-1,t)*G( - i_,i_,0,y)*t^-1
          - 144*G(-1,t)*G( - i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1,t)*G( - i_,i_,1,y)
          - 288*G(-1,t)*G( - i_,i_,1,y)*z^-1*[t+w2]^-1
          - 288*G(-1,t)*G( - i_,i_,1,y)*t^-1*[z-2]^-1
          - 144*G(-1,t)*G( - i_,i_,1,y)*t^-1
          + 288*G(-1,t)*G( - i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 6*G(-1,t)*G( - i_,y)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(-1,t)*G( - i_,y)*t^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(-1,t)*G( - i_,y)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(-1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(-1,t)*G( - i_,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 192*G(-1,t)*G( - i_,-1,0,y)
          - 384*G(-1,t)*G( - i_,-1,0,y)*z^-1*[t+w2]^-1
          - 384*G(-1,t)*G( - i_,-1,0,y)*t^-1*[z-2]^-1
          - 192*G(-1,t)*G( - i_,-1,0,y)*t^-1
          + 384*G(-1,t)*G( - i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,t)*G( - i_,-1,1,y)
          + 768*G(-1,t)*G( - i_,-1,1,y)*z^-1*[t+w2]^-1
          + 768*G(-1,t)*G( - i_,-1,1,y)*t^-1*[z-2]^-1
          + 384*G(-1,t)*G( - i_,-1,1,y)*t^-1
          - 768*G(-1,t)*G( - i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 36*G(-1,t)*G( - i_,0,y)
          - 72*G(-1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 72*G(-1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          - 36*G(-1,t)*G( - i_,0,y)*t^-1
          + 72*G(-1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,t)*G( - i_,0,-1,y)
          - 384*G(-1,t)*G( - i_,0,-1,y)*z^-1*[t+w2]^-1
          - 384*G(-1,t)*G( - i_,0,-1,y)*t^-1*[z-2]^-1
          - 192*G(-1,t)*G( - i_,0,-1,y)*t^-1
          + 384*G(-1,t)*G( - i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 168*G(-1,t)*G( - i_,0,0,y)
          + 336*G(-1,t)*G( - i_,0,0,y)*z^-1*[t+w2]^-1
          + 336*G(-1,t)*G( - i_,0,0,y)*t^-1*[z-2]^-1
          + 168*G(-1,t)*G( - i_,0,0,y)*t^-1
          - 336*G(-1,t)*G( - i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1,t)*G( - i_,0,1,y)
          - 288*G(-1,t)*G( - i_,0,1,y)*z^-1*[t+w2]^-1
          - 288*G(-1,t)*G( - i_,0,1,y)*t^-1*[z-2]^-1
          - 144*G(-1,t)*G( - i_,0,1,y)*t^-1
          + 288*G(-1,t)*G( - i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(-1,t)*G( - i_,1,y)
          + 144*G(-1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 144*G(-1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          + 72*G(-1,t)*G( - i_,1,y)*t^-1
          - 144*G(-1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,t)*G( - i_,1,-1,y)
          + 768*G(-1,t)*G( - i_,1,-1,y)*z^-1*[t+w2]^-1
          + 768*G(-1,t)*G( - i_,1,-1,y)*t^-1*[z-2]^-1
          + 384*G(-1,t)*G( - i_,1,-1,y)*t^-1
          - 768*G(-1,t)*G( - i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(-1,t)*G( - i_,1,0,y)
          - 576*G(-1,t)*G( - i_,1,0,y)*z^-1*[t+w2]^-1
          - 576*G(-1,t)*G( - i_,1,0,y)*t^-1*[z-2]^-1
          - 288*G(-1,t)*G( - i_,1,0,y)*t^-1
          + 576*G(-1,t)*G( - i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,t)*G( - i_,1,1,y)
          + 384*G(-1,t)*G( - i_,1,1,y)*z^-1*[t+w2]^-1
          + 384*G(-1,t)*G( - i_,1,1,y)*t^-1*[z-2]^-1
          + 192*G(-1,t)*G( - i_,1,1,y)*t^-1
          - 384*G(-1,t)*G( - i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(-1,t)*G(i_, - i_,0,y)
          + 144*G(-1,t)*G(i_, - i_,0,y)*z^-1*[t+w2]^-1
          + 144*G(-1,t)*G(i_, - i_,0,y)*t^-1*[z-2]^-1
          + 72*G(-1,t)*G(i_, - i_,0,y)*t^-1
          - 144*G(-1,t)*G(i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1,t)*G(i_, - i_,1,y)
          - 288*G(-1,t)*G(i_, - i_,1,y)*z^-1*[t+w2]^-1
          - 288*G(-1,t)*G(i_, - i_,1,y)*t^-1*[z-2]^-1
          - 144*G(-1,t)*G(i_, - i_,1,y)*t^-1
          + 288*G(-1,t)*G(i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(-1,t)*G(i_,i_,0,y)
          + 144*G(-1,t)*G(i_,i_,0,y)*z^-1*[t+w2]^-1
          + 144*G(-1,t)*G(i_,i_,0,y)*t^-1*[z-2]^-1
          + 72*G(-1,t)*G(i_,i_,0,y)*t^-1
          - 144*G(-1,t)*G(i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1,t)*G(i_,i_,1,y)
          - 288*G(-1,t)*G(i_,i_,1,y)*z^-1*[t+w2]^-1
          - 288*G(-1,t)*G(i_,i_,1,y)*t^-1*[z-2]^-1
          - 144*G(-1,t)*G(i_,i_,1,y)*t^-1
          + 288*G(-1,t)*G(i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 6*G(-1,t)*G(i_,y)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(-1,t)*G(i_,y)*t^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(-1,t)*G(i_,y)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(-1,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(-1,t)*G(i_,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 192*G(-1,t)*G(i_,-1,0,y)
          - 384*G(-1,t)*G(i_,-1,0,y)*z^-1*[t+w2]^-1
          - 384*G(-1,t)*G(i_,-1,0,y)*t^-1*[z-2]^-1
          - 192*G(-1,t)*G(i_,-1,0,y)*t^-1
          + 384*G(-1,t)*G(i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,t)*G(i_,-1,1,y)
          + 768*G(-1,t)*G(i_,-1,1,y)*z^-1*[t+w2]^-1
          + 768*G(-1,t)*G(i_,-1,1,y)*t^-1*[z-2]^-1
          + 384*G(-1,t)*G(i_,-1,1,y)*t^-1
          - 768*G(-1,t)*G(i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 36*G(-1,t)*G(i_,0,y)
          - 72*G(-1,t)*G(i_,0,y)*z^-1*[t+w2]^-1
          - 72*G(-1,t)*G(i_,0,y)*t^-1*[z-2]^-1
          - 36*G(-1,t)*G(i_,0,y)*t^-1
          + 72*G(-1,t)*G(i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,t)*G(i_,0,-1,y)
          - 384*G(-1,t)*G(i_,0,-1,y)*z^-1*[t+w2]^-1
          - 384*G(-1,t)*G(i_,0,-1,y)*t^-1*[z-2]^-1
          - 192*G(-1,t)*G(i_,0,-1,y)*t^-1
          + 384*G(-1,t)*G(i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 168*G(-1,t)*G(i_,0,0,y)
          + 336*G(-1,t)*G(i_,0,0,y)*z^-1*[t+w2]^-1
          + 336*G(-1,t)*G(i_,0,0,y)*t^-1*[z-2]^-1
          + 168*G(-1,t)*G(i_,0,0,y)*t^-1
          - 336*G(-1,t)*G(i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1,t)*G(i_,0,1,y)
          - 288*G(-1,t)*G(i_,0,1,y)*z^-1*[t+w2]^-1
          - 288*G(-1,t)*G(i_,0,1,y)*t^-1*[z-2]^-1
          - 144*G(-1,t)*G(i_,0,1,y)*t^-1
          + 288*G(-1,t)*G(i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(-1,t)*G(i_,1,y)
          + 144*G(-1,t)*G(i_,1,y)*z^-1*[t+w2]^-1
          + 144*G(-1,t)*G(i_,1,y)*t^-1*[z-2]^-1
          + 72*G(-1,t)*G(i_,1,y)*t^-1
          - 144*G(-1,t)*G(i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,t)*G(i_,1,-1,y)
          + 768*G(-1,t)*G(i_,1,-1,y)*z^-1*[t+w2]^-1
          + 768*G(-1,t)*G(i_,1,-1,y)*t^-1*[z-2]^-1
          + 384*G(-1,t)*G(i_,1,-1,y)*t^-1
          - 768*G(-1,t)*G(i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(-1,t)*G(i_,1,0,y)
          - 576*G(-1,t)*G(i_,1,0,y)*z^-1*[t+w2]^-1
          - 576*G(-1,t)*G(i_,1,0,y)*t^-1*[z-2]^-1
          - 288*G(-1,t)*G(i_,1,0,y)*t^-1
          + 576*G(-1,t)*G(i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,t)*G(i_,1,1,y)
          + 384*G(-1,t)*G(i_,1,1,y)*z^-1*[t+w2]^-1
          + 384*G(-1,t)*G(i_,1,1,y)*t^-1*[z-2]^-1
          + 192*G(-1,t)*G(i_,1,1,y)*t^-1
          - 384*G(-1,t)*G(i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,t)*G(-1, - i_,0,y)
          - 384*G(-1,t)*G(-1, - i_,0,y)*z^-1*[t+w2]^-1
          - 384*G(-1,t)*G(-1, - i_,0,y)*t^-1*[z-2]^-1
          - 192*G(-1,t)*G(-1, - i_,0,y)*t^-1
          + 384*G(-1,t)*G(-1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,t)*G(-1, - i_,1,y)
          + 768*G(-1,t)*G(-1, - i_,1,y)*z^-1*[t+w2]^-1
          + 768*G(-1,t)*G(-1, - i_,1,y)*t^-1*[z-2]^-1
          + 384*G(-1,t)*G(-1, - i_,1,y)*t^-1
          - 768*G(-1,t)*G(-1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(-1,t)*G(0, - i_,0,y)
          + 144*G(-1,t)*G(0, - i_,0,y)*z^-1*[t+w2]^-1
          + 144*G(-1,t)*G(0, - i_,0,y)*t^-1*[z-2]^-1
          + 72*G(-1,t)*G(0, - i_,0,y)*t^-1
          - 144*G(-1,t)*G(0, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1,t)*G(0, - i_,1,y)
          - 288*G(-1,t)*G(0, - i_,1,y)*z^-1*[t+w2]^-1
          - 288*G(-1,t)*G(0, - i_,1,y)*t^-1*[z-2]^-1
          - 144*G(-1,t)*G(0, - i_,1,y)*t^-1
          + 288*G(-1,t)*G(0, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(-1,t)*G(0,i_,0,y)
          + 144*G(-1,t)*G(0,i_,0,y)*z^-1*[t+w2]^-1
          + 144*G(-1,t)*G(0,i_,0,y)*t^-1*[z-2]^-1
          + 72*G(-1,t)*G(0,i_,0,y)*t^-1
          - 144*G(-1,t)*G(0,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1,t)*G(0,i_,1,y)
          - 288*G(-1,t)*G(0,i_,1,y)*z^-1*[t+w2]^-1
          - 288*G(-1,t)*G(0,i_,1,y)*t^-1*[z-2]^-1
          - 144*G(-1,t)*G(0,i_,1,y)*t^-1
          + 288*G(-1,t)*G(0,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 6*G(-1,t)*G(0,y)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(-1,t)*G(0,y)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(-1,t)*G(0,y)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(-1,t)*G(0,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 96*G(-1,t)*G(0,-1,y)
          - 192*G(-1,t)*G(0,-1,y)*z^-1*[t+w2]^-1
          - 192*G(-1,t)*G(0,-1,y)*t^-1*[z-2]^-1
          - 96*G(-1,t)*G(0,-1,y)*t^-1
          + 192*G(-1,t)*G(0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,t)*G(0,-1,-1,y)
          - 1024*G(-1,t)*G(0,-1,-1,y)*z^-1*[t+w2]^-1
          - 1024*G(-1,t)*G(0,-1,-1,y)*t^-1*[z-2]^-1
          - 512*G(-1,t)*G(0,-1,-1,y)*t^-1
          + 1024*G(-1,t)*G(0,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,t)*G(0,-1,0,y)
          + 128*G(-1,t)*G(0,-1,0,y)*z^-1*[t+w2]^-1
          + 128*G(-1,t)*G(0,-1,0,y)*t^-1*[z-2]^-1
          + 64*G(-1,t)*G(0,-1,0,y)*t^-1
          - 128*G(-1,t)*G(0,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,t)*G(0,-1,1,y)
          + 768*G(-1,t)*G(0,-1,1,y)*z^-1*[t+w2]^-1
          + 768*G(-1,t)*G(0,-1,1,y)*t^-1*[z-2]^-1
          + 384*G(-1,t)*G(0,-1,1,y)*t^-1
          - 768*G(-1,t)*G(0,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 12*G(-1,t)*G(0,0,y)
          + 24*G(-1,t)*G(0,0,y)*z^-1*[t+w2]^-1
          + 24*G(-1,t)*G(0,0,y)*t^-1*[z-2]^-1
          + 12*G(-1,t)*G(0,0,y)*t^-1
          - 24*G(-1,t)*G(0,0,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,t)*G(0,0,-1,y)
          + 128*G(-1,t)*G(0,0,-1,y)*z^-1*[t+w2]^-1
          + 128*G(-1,t)*G(0,0,-1,y)*t^-1*[z-2]^-1
          + 64*G(-1,t)*G(0,0,-1,y)*t^-1
          - 128*G(-1,t)*G(0,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 40*G(-1,t)*G(0,0,0,y)
          + 80*G(-1,t)*G(0,0,0,y)*z^-1*[t+w2]^-1
          + 80*G(-1,t)*G(0,0,0,y)*t^-1*[z-2]^-1
          + 40*G(-1,t)*G(0,0,0,y)*t^-1
          - 80*G(-1,t)*G(0,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1,t)*G(0,0,1,y)
          - 288*G(-1,t)*G(0,0,1,y)*z^-1*[t+w2]^-1
          - 288*G(-1,t)*G(0,0,1,y)*t^-1*[z-2]^-1
          - 144*G(-1,t)*G(0,0,1,y)*t^-1
          + 288*G(-1,t)*G(0,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(-1,t)*G(0,1,y)
          + 144*G(-1,t)*G(0,1,y)*z^-1*[t+w2]^-1
          + 144*G(-1,t)*G(0,1,y)*t^-1*[z-2]^-1
          + 72*G(-1,t)*G(0,1,y)*t^-1
          - 144*G(-1,t)*G(0,1,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,t)*G(0,1,-1,y)
          + 768*G(-1,t)*G(0,1,-1,y)*z^-1*[t+w2]^-1
          + 768*G(-1,t)*G(0,1,-1,y)*t^-1*[z-2]^-1
          + 384*G(-1,t)*G(0,1,-1,y)*t^-1
          - 768*G(-1,t)*G(0,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(-1,t)*G(0,1,0,y)
          - 576*G(-1,t)*G(0,1,0,y)*z^-1*[t+w2]^-1
          - 576*G(-1,t)*G(0,1,0,y)*t^-1*[z-2]^-1
          - 288*G(-1,t)*G(0,1,0,y)*t^-1
          + 576*G(-1,t)*G(0,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,t)*G(0,1,1,y)
          + 384*G(-1,t)*G(0,1,1,y)*z^-1*[t+w2]^-1
          + 384*G(-1,t)*G(0,1,1,y)*t^-1*[z-2]^-1
          + 192*G(-1,t)*G(0,1,1,y)*t^-1
          - 384*G(-1,t)*G(0,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,t)*G(1, - i_,0,y)
          - 192*G(-1,t)*G(1, - i_,0,y)*z^-1*[t+w2]^-1
          - 192*G(-1,t)*G(1, - i_,0,y)*t^-1*[z-2]^-1
          - 96*G(-1,t)*G(1, - i_,0,y)*t^-1
          + 192*G(-1,t)*G(1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,t)*G(1, - i_,1,y)
          + 384*G(-1,t)*G(1, - i_,1,y)*z^-1*[t+w2]^-1
          + 384*G(-1,t)*G(1, - i_,1,y)*t^-1*[z-2]^-1
          + 192*G(-1,t)*G(1, - i_,1,y)*t^-1
          - 384*G(-1,t)*G(1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,t)*G(1,i_,0,y)
          - 192*G(-1,t)*G(1,i_,0,y)*z^-1*[t+w2]^-1
          - 192*G(-1,t)*G(1,i_,0,y)*t^-1*[z-2]^-1
          - 96*G(-1,t)*G(1,i_,0,y)*t^-1
          + 192*G(-1,t)*G(1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,t)*G(1,i_,1,y)
          + 384*G(-1,t)*G(1,i_,1,y)*z^-1*[t+w2]^-1
          + 384*G(-1,t)*G(1,i_,1,y)*t^-1*[z-2]^-1
          + 192*G(-1,t)*G(1,i_,1,y)*t^-1
          - 384*G(-1,t)*G(1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 8*G(-1,t)*G(1,y)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G(-1,t)*G(1,y)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(-1,t)*G(1,y)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 8*G(-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(-1,t)*G(1,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 192*G(-1,t)*G(1,-1,y)
          - 384*G(-1,t)*G(1,-1,y)*z^-1*[t+w2]^-1
          - 384*G(-1,t)*G(1,-1,y)*t^-1*[z-2]^-1
          - 192*G(-1,t)*G(1,-1,y)*t^-1
          + 384*G(-1,t)*G(1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 1024*G(-1,t)*G(1,-1,-1,y)
          - 2048*G(-1,t)*G(1,-1,-1,y)*z^-1*[t+w2]^-1
          - 2048*G(-1,t)*G(1,-1,-1,y)*t^-1*[z-2]^-1
          - 1024*G(-1,t)*G(1,-1,-1,y)*t^-1
          + 2048*G(-1,t)*G(1,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,t)*G(1,-1,0,y)
          + 1536*G(-1,t)*G(1,-1,0,y)*z^-1*[t+w2]^-1
          + 1536*G(-1,t)*G(1,-1,0,y)*t^-1*[z-2]^-1
          + 768*G(-1,t)*G(1,-1,0,y)*t^-1
          - 1536*G(-1,t)*G(1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,t)*G(1,-1,1,y)
          - 1024*G(-1,t)*G(1,-1,1,y)*z^-1*[t+w2]^-1
          - 1024*G(-1,t)*G(1,-1,1,y)*t^-1*[z-2]^-1
          - 512*G(-1,t)*G(1,-1,1,y)*t^-1
          + 1024*G(-1,t)*G(1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 144*G(-1,t)*G(1,0,y)
          + 288*G(-1,t)*G(1,0,y)*z^-1*[t+w2]^-1
          + 288*G(-1,t)*G(1,0,y)*t^-1*[z-2]^-1
          + 144*G(-1,t)*G(1,0,y)*t^-1
          - 288*G(-1,t)*G(1,0,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,t)*G(1,0,-1,y)
          + 1536*G(-1,t)*G(1,0,-1,y)*z^-1*[t+w2]^-1
          + 1536*G(-1,t)*G(1,0,-1,y)*t^-1*[z-2]^-1
          + 768*G(-1,t)*G(1,0,-1,y)*t^-1
          - 1536*G(-1,t)*G(1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 480*G(-1,t)*G(1,0,0,y)
          - 960*G(-1,t)*G(1,0,0,y)*z^-1*[t+w2]^-1
          - 960*G(-1,t)*G(1,0,0,y)*t^-1*[z-2]^-1
          - 480*G(-1,t)*G(1,0,0,y)*t^-1
          + 960*G(-1,t)*G(1,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,t)*G(1,0,1,y)
          + 384*G(-1,t)*G(1,0,1,y)*z^-1*[t+w2]^-1
          + 384*G(-1,t)*G(1,0,1,y)*t^-1*[z-2]^-1
          + 192*G(-1,t)*G(1,0,1,y)*t^-1
          - 384*G(-1,t)*G(1,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,t)*G(1,1,y)
          - 192*G(-1,t)*G(1,1,y)*z^-1*[t+w2]^-1
          - 192*G(-1,t)*G(1,1,y)*t^-1*[z-2]^-1
          - 96*G(-1,t)*G(1,1,y)*t^-1
          + 192*G(-1,t)*G(1,1,y)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,t)*G(1,1,-1,y)
          - 1024*G(-1,t)*G(1,1,-1,y)*z^-1*[t+w2]^-1
          - 1024*G(-1,t)*G(1,1,-1,y)*t^-1*[z-2]^-1
          - 512*G(-1,t)*G(1,1,-1,y)*t^-1
          + 1024*G(-1,t)*G(1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,t)*G(1,1,0,y)
          + 768*G(-1,t)*G(1,1,0,y)*z^-1*[t+w2]^-1
          + 768*G(-1,t)*G(1,1,0,y)*t^-1*[z-2]^-1
          + 384*G(-1,t)*G(1,1,0,y)*t^-1
          - 768*G(-1,t)*G(1,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,t)*G(1,1,1,y)
          - 512*G(-1,t)*G(1,1,1,y)*z^-1*[t+w2]^-1
          - 512*G(-1,t)*G(1,1,1,y)*t^-1*[z-2]^-1
          - 256*G(-1,t)*G(1,1,1,y)*t^-1
          + 512*G(-1,t)*G(1,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1,w1, - w2, - w1,t)
          + 48*G(-1,w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(-1,w1, - w2, - w1,t)*t^-1*[z-2]^-1
          + 24*G(-1,w1, - w2, - w1,t)*t^-1
          - 48*G(-1,w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1,w1, - w2,t)*G(0,y)
          - 48*G(-1,w1, - w2,t)*G(0,y)*z^-1*[t+w2]^-1
          - 48*G(-1,w1, - w2,t)*G(0,y)*t^-1*[z-2]^-1
          - 24*G(-1,w1, - w2,t)*G(0,y)*t^-1
          + 48*G(-1,w1, - w2,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1,w1, - w2,t)*G(1,y)
          + 96*G(-1,w1, - w2,t)*G(1,y)*z^-1*[t+w2]^-1
          + 96*G(-1,w1, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          + 48*G(-1,w1, - w2,t)*G(1,y)*t^-1
          - 96*G(-1,w1, - w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1,w1, - w2,w1,t)
          + 48*G(-1,w1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(-1,w1, - w2,w1,t)*t^-1*[z-2]^-1
          + 24*G(-1,w1, - w2,w1,t)*t^-1
          - 48*G(-1,w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1,w1, - w2,-1,t)
          - 48*G(-1,w1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 48*G(-1,w1, - w2,-1,t)*t^-1*[z-2]^-1
          - 24*G(-1,w1, - w2,-1,t)*t^-1
          + 48*G(-1,w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,w1, - w1, - w1,t)
          - 64*G(-1,w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,w1, - w1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(-1,w1, - w1, - w1,t)*t^-1
          + 64*G(-1,w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1,w1, - w1,t)
          - 48*G(-1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 48*G(-1,w1, - w1,t)*t^-1*[z-2]^-1
          - 24*G(-1,w1, - w1,t)*t^-1
          + 48*G(-1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,w1, - w1,t)*G(0,y)
          + 192*G(-1,w1, - w1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 192*G(-1,w1, - w1,t)*G(0,y)*t^-1*[z-2]^-1
          + 96*G(-1,w1, - w1,t)*G(0,y)*t^-1
          - 192*G(-1,w1, - w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,w1, - w1,t)*G(1,y)
          - 128*G(-1,w1, - w1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 128*G(-1,w1, - w1,t)*G(1,y)*t^-1*[z-2]^-1
          - 64*G(-1,w1, - w1,t)*G(1,y)*t^-1
          + 128*G(-1,w1, - w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,w1, - w1,w1,t)
          - 64*G(-1,w1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,w1, - w1,w1,t)*t^-1*[z-2]^-1
          - 32*G(-1,w1, - w1,w1,t)*t^-1
          + 64*G(-1,w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1,w1, - w1,-1,t)
          - 32*G(-1,w1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(-1,w1, - w1,-1,t)*t^-1*[z-2]^-1
          - 16*G(-1,w1, - w1,-1,t)*t^-1
          + 32*G(-1,w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1,w1, - w1,1,t)
          - 32*G(-1,w1, - w1,1,t)*z^-1*[t+w2]^-1
          - 32*G(-1,w1, - w1,1,t)*t^-1*[z-2]^-1
          - 16*G(-1,w1, - w1,1,t)*t^-1
          + 32*G(-1,w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 4*G(-1,w1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(-1,w1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(-1,w1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(-1,w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(-1,w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(-1,w1,t)*G( - i_,0,y)
          - 96*G(-1,w1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 96*G(-1,w1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          - 48*G(-1,w1,t)*G( - i_,0,y)*t^-1
          + 96*G(-1,w1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,w1,t)*G( - i_,1,y)
          + 192*G(-1,w1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 192*G(-1,w1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          + 96*G(-1,w1,t)*G( - i_,1,y)*t^-1
          - 192*G(-1,w1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,w1,t)*G(i_,0,y)
          - 96*G(-1,w1,t)*G(i_,0,y)*z^-1*[t+w2]^-1
          - 96*G(-1,w1,t)*G(i_,0,y)*t^-1*[z-2]^-1
          - 48*G(-1,w1,t)*G(i_,0,y)*t^-1
          + 96*G(-1,w1,t)*G(i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,w1,t)*G(i_,1,y)
          + 192*G(-1,w1,t)*G(i_,1,y)*z^-1*[t+w2]^-1
          + 192*G(-1,w1,t)*G(i_,1,y)*t^-1*[z-2]^-1
          + 96*G(-1,w1,t)*G(i_,1,y)*t^-1
          - 192*G(-1,w1,t)*G(i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(-1,w1,t)*G(0,y)
          + 144*G(-1,w1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 144*G(-1,w1,t)*G(0,y)*t^-1*[z-2]^-1
          + 72*G(-1,w1,t)*G(0,y)*t^-1
          - 144*G(-1,w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,w1,t)*G(0,-1,y)
          + 768*G(-1,w1,t)*G(0,-1,y)*z^-1*[t+w2]^-1
          + 768*G(-1,w1,t)*G(0,-1,y)*t^-1*[z-2]^-1
          + 384*G(-1,w1,t)*G(0,-1,y)*t^-1
          - 768*G(-1,w1,t)*G(0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 240*G(-1,w1,t)*G(0,0,y)
          - 480*G(-1,w1,t)*G(0,0,y)*z^-1*[t+w2]^-1
          - 480*G(-1,w1,t)*G(0,0,y)*t^-1*[z-2]^-1
          - 240*G(-1,w1,t)*G(0,0,y)*t^-1
          + 480*G(-1,w1,t)*G(0,0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,w1,t)*G(0,1,y)
          + 192*G(-1,w1,t)*G(0,1,y)*z^-1*[t+w2]^-1
          + 192*G(-1,w1,t)*G(0,1,y)*t^-1*[z-2]^-1
          + 96*G(-1,w1,t)*G(0,1,y)*t^-1
          - 192*G(-1,w1,t)*G(0,1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,w1,t)*G(1,y)
          - 96*G(-1,w1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 96*G(-1,w1,t)*G(1,y)*t^-1*[z-2]^-1
          - 48*G(-1,w1,t)*G(1,y)*t^-1
          + 96*G(-1,w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,w1,t)*G(1,-1,y)
          - 512*G(-1,w1,t)*G(1,-1,y)*z^-1*[t+w2]^-1
          - 512*G(-1,w1,t)*G(1,-1,y)*t^-1*[z-2]^-1
          - 256*G(-1,w1,t)*G(1,-1,y)*t^-1
          + 512*G(-1,w1,t)*G(1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,w1,t)*G(1,0,y)
          + 384*G(-1,w1,t)*G(1,0,y)*z^-1*[t+w2]^-1
          + 384*G(-1,w1,t)*G(1,0,y)*t^-1*[z-2]^-1
          + 192*G(-1,w1,t)*G(1,0,y)*t^-1
          - 384*G(-1,w1,t)*G(1,0,y)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,w1,t)*G(1,1,y)
          - 256*G(-1,w1,t)*G(1,1,y)*z^-1*[t+w2]^-1
          - 256*G(-1,w1,t)*G(1,1,y)*t^-1*[z-2]^-1
          - 128*G(-1,w1,t)*G(1,1,y)*t^-1
          + 256*G(-1,w1,t)*G(1,1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,w1,w1, - w1,t)
          - 64*G(-1,w1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,w1,w1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(-1,w1,w1, - w1,t)*t^-1
          + 64*G(-1,w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1,w1,w1,t)
          - 48*G(-1,w1,w1,t)*z^-1*[t+w2]^-1
          - 48*G(-1,w1,w1,t)*t^-1*[z-2]^-1
          - 24*G(-1,w1,w1,t)*t^-1
          + 48*G(-1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,w1,w1,t)*G(0,y)
          + 192*G(-1,w1,w1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 192*G(-1,w1,w1,t)*G(0,y)*t^-1*[z-2]^-1
          + 96*G(-1,w1,w1,t)*G(0,y)*t^-1
          - 192*G(-1,w1,w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,w1,w1,t)*G(1,y)
          - 128*G(-1,w1,w1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 128*G(-1,w1,w1,t)*G(1,y)*t^-1*[z-2]^-1
          - 64*G(-1,w1,w1,t)*G(1,y)*t^-1
          + 128*G(-1,w1,w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,w1,w1,w1,t)
          - 64*G(-1,w1,w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,w1,w1,w1,t)*t^-1*[z-2]^-1
          - 32*G(-1,w1,w1,w1,t)*t^-1
          + 64*G(-1,w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1,w1,w1,-1,t)
          - 32*G(-1,w1,w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(-1,w1,w1,-1,t)*t^-1*[z-2]^-1
          - 16*G(-1,w1,w1,-1,t)*t^-1
          + 32*G(-1,w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1,w1,w1,1,t)
          - 32*G(-1,w1,w1,1,t)*z^-1*[t+w2]^-1
          - 32*G(-1,w1,w1,1,t)*t^-1*[z-2]^-1
          - 16*G(-1,w1,w1,1,t)*t^-1
          + 32*G(-1,w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1,w1,w2, - w1,t)
          + 48*G(-1,w1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(-1,w1,w2, - w1,t)*t^-1*[z-2]^-1
          + 24*G(-1,w1,w2, - w1,t)*t^-1
          - 48*G(-1,w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1,w1,w2,t)*G(0,y)
          - 48*G(-1,w1,w2,t)*G(0,y)*z^-1*[t+w2]^-1
          - 48*G(-1,w1,w2,t)*G(0,y)*t^-1*[z-2]^-1
          - 24*G(-1,w1,w2,t)*G(0,y)*t^-1
          + 48*G(-1,w1,w2,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1,w1,w2,t)*G(1,y)
          + 96*G(-1,w1,w2,t)*G(1,y)*z^-1*[t+w2]^-1
          + 96*G(-1,w1,w2,t)*G(1,y)*t^-1*[z-2]^-1
          + 48*G(-1,w1,w2,t)*G(1,y)*t^-1
          - 96*G(-1,w1,w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1,w1,w2,w1,t)
          + 48*G(-1,w1,w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(-1,w1,w2,w1,t)*t^-1*[z-2]^-1
          + 24*G(-1,w1,w2,w1,t)*t^-1
          - 48*G(-1,w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1,w1,w2,1,t)
          - 48*G(-1,w1,w2,1,t)*z^-1*[t+w2]^-1
          - 48*G(-1,w1,w2,1,t)*t^-1*[z-2]^-1
          - 24*G(-1,w1,w2,1,t)*t^-1
          + 48*G(-1,w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1,w1,-1, - w1,t)
          - 32*G(-1,w1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(-1,w1,-1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(-1,w1,-1, - w1,t)*t^-1
          + 32*G(-1,w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(-1,w1,-1,t)
          - 24*G(-1,w1,-1,t)*z^-1*[t+w2]^-1
          - 24*G(-1,w1,-1,t)*t^-1*[z-2]^-1
          - 12*G(-1,w1,-1,t)*t^-1
          + 24*G(-1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1,w1,-1,t)*G(0,y)
          + 96*G(-1,w1,-1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 96*G(-1,w1,-1,t)*G(0,y)*t^-1*[z-2]^-1
          + 48*G(-1,w1,-1,t)*G(0,y)*t^-1
          - 96*G(-1,w1,-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,w1,-1,t)*G(1,y)
          - 64*G(-1,w1,-1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 64*G(-1,w1,-1,t)*G(1,y)*t^-1*[z-2]^-1
          - 32*G(-1,w1,-1,t)*G(1,y)*t^-1
          + 64*G(-1,w1,-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1,w1,-1,w1,t)
          - 32*G(-1,w1,-1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(-1,w1,-1,w1,t)*t^-1*[z-2]^-1
          - 16*G(-1,w1,-1,w1,t)*t^-1
          + 32*G(-1,w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(-1,w1,-1,-1,t)
          + 32*G(-1,w1,-1,-1,t)*z^-1*[t+w2]^-1
          + 32*G(-1,w1,-1,-1,t)*t^-1*[z-2]^-1
          + 16*G(-1,w1,-1,-1,t)*t^-1
          - 32*G(-1,w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,w1,-1,1,t)
          - 64*G(-1,w1,-1,1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,w1,-1,1,t)*t^-1*[z-2]^-1
          - 32*G(-1,w1,-1,1,t)*t^-1
          + 64*G(-1,w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1,w1,1, - w1,t)
          - 32*G(-1,w1,1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(-1,w1,1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(-1,w1,1, - w1,t)*t^-1
          + 32*G(-1,w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(-1,w1,1,t)
          - 24*G(-1,w1,1,t)*z^-1*[t+w2]^-1
          - 24*G(-1,w1,1,t)*t^-1*[z-2]^-1
          - 12*G(-1,w1,1,t)*t^-1
          + 24*G(-1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1,w1,1,t)*G(0,y)
          + 96*G(-1,w1,1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 96*G(-1,w1,1,t)*G(0,y)*t^-1*[z-2]^-1
          + 48*G(-1,w1,1,t)*G(0,y)*t^-1
          - 96*G(-1,w1,1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,w1,1,t)*G(1,y)
          - 64*G(-1,w1,1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 64*G(-1,w1,1,t)*G(1,y)*t^-1*[z-2]^-1
          - 32*G(-1,w1,1,t)*G(1,y)*t^-1
          + 64*G(-1,w1,1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1,w1,1,w1,t)
          - 32*G(-1,w1,1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(-1,w1,1,w1,t)*t^-1*[z-2]^-1
          - 16*G(-1,w1,1,w1,t)*t^-1
          + 32*G(-1,w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,w1,1,-1,t)
          - 64*G(-1,w1,1,-1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,w1,1,-1,t)*t^-1*[z-2]^-1
          - 32*G(-1,w1,1,-1,t)*t^-1
          + 64*G(-1,w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(-1,w1,1,1,t)
          + 32*G(-1,w1,1,1,t)*z^-1*[t+w2]^-1
          + 32*G(-1,w1,1,1,t)*t^-1*[z-2]^-1
          + 16*G(-1,w1,1,1,t)*t^-1
          - 32*G(-1,w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,-1, - w2, - w1,t)
          + 192*G(-1,-1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 192*G(-1,-1, - w2, - w1,t)*t^-1*[z-2]^-1
          + 96*G(-1,-1, - w2, - w1,t)*t^-1
          - 192*G(-1,-1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,-1, - w2,t)*G(0,y)
          - 192*G(-1,-1, - w2,t)*G(0,y)*z^-1*[t+w2]^-1
          - 192*G(-1,-1, - w2,t)*G(0,y)*t^-1*[z-2]^-1
          - 96*G(-1,-1, - w2,t)*G(0,y)*t^-1
          + 192*G(-1,-1, - w2,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,-1, - w2,t)*G(1,y)
          + 384*G(-1,-1, - w2,t)*G(1,y)*z^-1*[t+w2]^-1
          + 384*G(-1,-1, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          + 192*G(-1,-1, - w2,t)*G(1,y)*t^-1
          - 384*G(-1,-1, - w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,-1, - w2,w1,t)
          + 192*G(-1,-1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 192*G(-1,-1, - w2,w1,t)*t^-1*[z-2]^-1
          + 96*G(-1,-1, - w2,w1,t)*t^-1
          - 192*G(-1,-1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,-1, - w2,-1,t)
          - 192*G(-1,-1, - w2,-1,t)*z^-1*[t+w2]^-1
          - 192*G(-1,-1, - w2,-1,t)*t^-1*[z-2]^-1
          - 96*G(-1,-1, - w2,-1,t)*t^-1
          + 192*G(-1,-1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,-1, - w1, - w1,t)
          - 128*G(-1,-1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,-1, - w1, - w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,-1, - w1, - w1,t)*t^-1
          + 128*G(-1,-1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,-1, - w1,t)
          - 96*G(-1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(-1,-1, - w1,t)*t^-1*[z-2]^-1
          - 48*G(-1,-1, - w1,t)*t^-1
          + 96*G(-1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,-1, - w1,t)*G(-1,y)
          - 512*G(-1,-1, - w1,t)*G(-1,y)*z^-1*[t+w2]^-1
          - 512*G(-1,-1, - w1,t)*G(-1,y)*t^-1*[z-2]^-1
          - 256*G(-1,-1, - w1,t)*G(-1,y)*t^-1
          + 512*G(-1,-1, - w1,t)*G(-1,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,-1, - w1,t)*G(0,y)
          + 384*G(-1,-1, - w1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 384*G(-1,-1, - w1,t)*G(0,y)*t^-1*[z-2]^-1
          + 192*G(-1,-1, - w1,t)*G(0,y)*t^-1
          - 384*G(-1,-1, - w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,-1, - w1,t)*G(1,y)
          - 256*G(-1,-1, - w1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 256*G(-1,-1, - w1,t)*G(1,y)*t^-1*[z-2]^-1
          - 128*G(-1,-1, - w1,t)*G(1,y)*t^-1
          + 256*G(-1,-1, - w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,-1, - w1,w1,t)
          - 128*G(-1,-1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,-1, - w1,w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,-1, - w1,w1,t)*t^-1
          + 128*G(-1,-1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,-1, - w1,-1,t)
          - 64*G(-1,-1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,-1, - w1,-1,t)*t^-1*[z-2]^-1
          - 32*G(-1,-1, - w1,-1,t)*t^-1
          + 64*G(-1,-1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,-1, - w1,1,t)
          - 64*G(-1,-1, - w1,1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,-1, - w1,1,t)*t^-1*[z-2]^-1
          - 32*G(-1,-1, - w1,1,t)*t^-1
          + 64*G(-1,-1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 1536*G(-1,-1, - i_,0,y)
          + 1536*G(-1,-1, - i_,0,y)*z^-1*[t-w2]^-1
          - 1536*G(-1,-1, - i_,0,y)*z^-1*[t+w2]^-1
          - 1536*G(-1,-1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 1536*G(-1,-1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 3072*G(-1,-1, - i_,1,y)
          - 3072*G(-1,-1, - i_,1,y)*z^-1*[t-w2]^-1
          + 3072*G(-1,-1, - i_,1,y)*z^-1*[t+w2]^-1
          + 3072*G(-1,-1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(-1,-1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 1536*G(-1,-1,i_,0,y)
          + 1536*G(-1,-1,i_,0,y)*z^-1*[t-w2]^-1
          - 1536*G(-1,-1,i_,0,y)*z^-1*[t+w2]^-1
          - 1536*G(-1,-1,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 1536*G(-1,-1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 3072*G(-1,-1,i_,1,y)
          - 3072*G(-1,-1,i_,1,y)*z^-1*[t-w2]^-1
          + 3072*G(-1,-1,i_,1,y)*z^-1*[t+w2]^-1
          + 3072*G(-1,-1,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(-1,-1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,-1,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 64*G(-1,-1,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 64*G(-1,-1,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 64*G(-1,-1,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 64*G(-1,-1,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 768*G(-1,-1,y)*G( - w2, - w1,t)
          - 512*G(-1,-1,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          + 1024*G(-1,-1,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          + 512*G(-1,-1,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          + 256*G(-1,-1,y)*G( - w2, - w1,t)*t^-1
          + 512*G(-1,-1,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 1024*G(-1,-1,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,-1,y)*G( - w2,w1,t)
          - 512*G(-1,-1,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          + 1024*G(-1,-1,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          + 512*G(-1,-1,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          + 256*G(-1,-1,y)*G( - w2,w1,t)*t^-1
          + 512*G(-1,-1,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 1024*G(-1,-1,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 768*G(-1,-1,y)*G( - w2,-1,t)
          + 512*G(-1,-1,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          - 1024*G(-1,-1,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          - 512*G(-1,-1,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          - 256*G(-1,-1,y)*G( - w2,-1,t)*t^-1
          - 512*G(-1,-1,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 1024*G(-1,-1,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 1024*G(-1,-1,y)*G( - w1, - w1,t)
          + 1024*G(-1,-1,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          - 1024*G(-1,-1,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          - 1024*G(-1,-1,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 1024*G(-1,-1,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 768*G(-1,-1,y)*G( - w1,t)
          + 768*G(-1,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 768*G(-1,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 768*G(-1,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(-1,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 1024*G(-1,-1,y)*G( - w1,w1,t)
          + 1024*G(-1,-1,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          - 1024*G(-1,-1,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          - 1024*G(-1,-1,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 1024*G(-1,-1,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G( - w1,-1,t)
          + 512*G(-1,-1,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          - 512*G(-1,-1,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          - 512*G(-1,-1,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(-1,-1,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G( - w1,1,t)
          + 512*G(-1,-1,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          - 512*G(-1,-1,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          - 512*G(-1,-1,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(-1,-1,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 1024*G(-1,-1,y)*G(w1, - w1,t)
          + 1024*G(-1,-1,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          - 1024*G(-1,-1,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          - 1024*G(-1,-1,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 1024*G(-1,-1,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 768*G(-1,-1,y)*G(w1,t)
          + 768*G(-1,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 768*G(-1,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 768*G(-1,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(-1,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 1024*G(-1,-1,y)*G(w1,w1,t)
          + 1024*G(-1,-1,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          - 1024*G(-1,-1,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          - 1024*G(-1,-1,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 1024*G(-1,-1,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G(w1,-1,t)
          + 512*G(-1,-1,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          - 512*G(-1,-1,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          - 512*G(-1,-1,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(-1,-1,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G(w1,1,t)
          + 512*G(-1,-1,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          - 512*G(-1,-1,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          - 512*G(-1,-1,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(-1,-1,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,-1,y)*G(w2, - w1,t)
          - 1024*G(-1,-1,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          + 512*G(-1,-1,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          - 512*G(-1,-1,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          - 256*G(-1,-1,y)*G(w2, - w1,t)*t^-1
          + 1024*G(-1,-1,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,-1,y)*G(w2,w1,t)
          - 1024*G(-1,-1,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          + 512*G(-1,-1,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          - 512*G(-1,-1,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          - 256*G(-1,-1,y)*G(w2,w1,t)*t^-1
          + 1024*G(-1,-1,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 768*G(-1,-1,y)*G(w2,1,t)
          + 1024*G(-1,-1,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          - 512*G(-1,-1,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          + 512*G(-1,-1,y)*G(w2,1,t)*t^-1*[z-2]^-1
          + 256*G(-1,-1,y)*G(w2,1,t)*t^-1
          - 1024*G(-1,-1,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(-1,-1,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G(-1, - w1,t)
          - 1024*G(-1,-1,y)*G(-1, - w1,t)*z^-1*[t+w2]^-1
          - 1024*G(-1,-1,y)*G(-1, - w1,t)*t^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G(-1, - w1,t)*t^-1
          + 1024*G(-1,-1,y)*G(-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,-1,y)*G(-1,t)
          + 768*G(-1,-1,y)*G(-1,t)*z^-1*[t+w2]^-1
          + 768*G(-1,-1,y)*G(-1,t)*t^-1*[z-2]^-1
          + 384*G(-1,-1,y)*G(-1,t)*t^-1
          - 768*G(-1,-1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G(-1,w1,t)
          - 1024*G(-1,-1,y)*G(-1,w1,t)*z^-1*[t+w2]^-1
          - 1024*G(-1,-1,y)*G(-1,w1,t)*t^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G(-1,w1,t)*t^-1
          + 1024*G(-1,-1,y)*G(-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G(-1,-1,y)*G(-1,-1,t)
          + 3072*G(-1,-1,y)*G(-1,-1,t)*z^-1*[t+w2]^-1
          + 3072*G(-1,-1,y)*G(-1,-1,t)*t^-1*[z-2]^-1
          + 1536*G(-1,-1,y)*G(-1,-1,t)*t^-1
          - 3072*G(-1,-1,y)*G(-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G(0,-1,t)*z^-1*[t-w2]^-1
          - 512*G(-1,-1,y)*G(0,-1,t)*z^-1*[t+w2]^-1
          - 1024*G(-1,-1,y)*G(0,-1,t)*t^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G(0,-1,t)*t^-1
          + 512*G(-1,-1,y)*G(0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(-1,-1,y)*G(0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 512*G(-1,-1,y)*G(0,1,t)*z^-1*[t-w2]^-1
          + 512*G(-1,-1,y)*G(0,1,t)*z^-1*[t+w2]^-1
          + 1024*G(-1,-1,y)*G(0,1,t)*t^-1*[z-2]^-1
          + 512*G(-1,-1,y)*G(0,1,t)*t^-1
          - 512*G(-1,-1,y)*G(0,1,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G(0,1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G(1, - w1,t)
          + 1024*G(-1,-1,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          + 1024*G(-1,-1,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          + 512*G(-1,-1,y)*G(1, - w1,t)*t^-1
          - 1024*G(-1,-1,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,-1,y)*G(1,t)
          - 768*G(-1,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 768*G(-1,-1,y)*G(1,t)*t^-1*[z-2]^-1
          - 384*G(-1,-1,y)*G(1,t)*t^-1
          + 768*G(-1,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G(1,w1,t)
          + 1024*G(-1,-1,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          + 1024*G(-1,-1,y)*G(1,w1,t)*t^-1*[z-2]^-1
          + 512*G(-1,-1,y)*G(1,w1,t)*t^-1
          - 1024*G(-1,-1,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 1536*G(-1,-1,y)*G(1,1,t)
          - 3072*G(-1,-1,y)*G(1,1,t)*z^-1*[t-w2]^-1
          - 3072*G(-1,-1,y)*G(1,1,t)*t^-1*[z-2]^-1
          - 1536*G(-1,-1,y)*G(1,1,t)*t^-1
          + 3072*G(-1,-1,y)*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(-1,-1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G(-1,-1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(-1,-1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 8*G(-1,-1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(-1,-1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 96*G(-1,-1,t)*G( - i_,0,y)
          - 192*G(-1,-1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 192*G(-1,-1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          - 96*G(-1,-1,t)*G( - i_,0,y)*t^-1
          + 192*G(-1,-1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,-1,t)*G( - i_,1,y)
          + 384*G(-1,-1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 384*G(-1,-1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          + 192*G(-1,-1,t)*G( - i_,1,y)*t^-1
          - 384*G(-1,-1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,-1,t)*G(i_,0,y)
          - 192*G(-1,-1,t)*G(i_,0,y)*z^-1*[t+w2]^-1
          - 192*G(-1,-1,t)*G(i_,0,y)*t^-1*[z-2]^-1
          - 96*G(-1,-1,t)*G(i_,0,y)*t^-1
          + 192*G(-1,-1,t)*G(i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,-1,t)*G(i_,1,y)
          + 384*G(-1,-1,t)*G(i_,1,y)*z^-1*[t+w2]^-1
          + 384*G(-1,-1,t)*G(i_,1,y)*t^-1*[z-2]^-1
          + 192*G(-1,-1,t)*G(i_,1,y)*t^-1
          - 384*G(-1,-1,t)*G(i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G(-1,-1,t)*G(-1,y)
          + 576*G(-1,-1,t)*G(-1,y)*z^-1*[t+w2]^-1
          + 576*G(-1,-1,t)*G(-1,y)*t^-1*[z-2]^-1
          + 288*G(-1,-1,t)*G(-1,y)*t^-1
          - 576*G(-1,-1,t)*G(-1,y)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,-1,t)*G(-1,0,y)
          - 1024*G(-1,-1,t)*G(-1,0,y)*z^-1*[t+w2]^-1
          - 1024*G(-1,-1,t)*G(-1,0,y)*t^-1*[z-2]^-1
          - 512*G(-1,-1,t)*G(-1,0,y)*t^-1
          + 1024*G(-1,-1,t)*G(-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,-1,t)*G(-1,1,y)
          - 1024*G(-1,-1,t)*G(-1,1,y)*z^-1*[t+w2]^-1
          - 1024*G(-1,-1,t)*G(-1,1,y)*t^-1*[z-2]^-1
          - 512*G(-1,-1,t)*G(-1,1,y)*t^-1
          + 1024*G(-1,-1,t)*G(-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,-1,t)*G(0,y)
          - 192*G(-1,-1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 192*G(-1,-1,t)*G(0,y)*t^-1*[z-2]^-1
          - 96*G(-1,-1,t)*G(0,y)*t^-1
          + 192*G(-1,-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,-1,t)*G(0,-1,y)
          - 1024*G(-1,-1,t)*G(0,-1,y)*z^-1*[t+w2]^-1
          - 1024*G(-1,-1,t)*G(0,-1,y)*t^-1*[z-2]^-1
          - 512*G(-1,-1,t)*G(0,-1,y)*t^-1
          + 1024*G(-1,-1,t)*G(0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 160*G(-1,-1,t)*G(0,0,y)
          + 320*G(-1,-1,t)*G(0,0,y)*z^-1*[t+w2]^-1
          + 320*G(-1,-1,t)*G(0,0,y)*t^-1*[z-2]^-1
          + 160*G(-1,-1,t)*G(0,0,y)*t^-1
          - 320*G(-1,-1,t)*G(0,0,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,-1,t)*G(0,1,y)
          + 384*G(-1,-1,t)*G(0,1,y)*z^-1*[t+w2]^-1
          + 384*G(-1,-1,t)*G(0,1,y)*t^-1*[z-2]^-1
          + 192*G(-1,-1,t)*G(0,1,y)*t^-1
          - 384*G(-1,-1,t)*G(0,1,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,-1,t)*G(1,y)
          - 192*G(-1,-1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 192*G(-1,-1,t)*G(1,y)*t^-1*[z-2]^-1
          - 96*G(-1,-1,t)*G(1,y)*t^-1
          + 192*G(-1,-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,-1,t)*G(1,-1,y)
          - 1024*G(-1,-1,t)*G(1,-1,y)*z^-1*[t+w2]^-1
          - 1024*G(-1,-1,t)*G(1,-1,y)*t^-1*[z-2]^-1
          - 512*G(-1,-1,t)*G(1,-1,y)*t^-1
          + 1024*G(-1,-1,t)*G(1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,-1,t)*G(1,0,y)
          + 768*G(-1,-1,t)*G(1,0,y)*z^-1*[t+w2]^-1
          + 768*G(-1,-1,t)*G(1,0,y)*t^-1*[z-2]^-1
          + 384*G(-1,-1,t)*G(1,0,y)*t^-1
          - 768*G(-1,-1,t)*G(1,0,y)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,-1,t)*G(1,1,y)
          - 512*G(-1,-1,t)*G(1,1,y)*z^-1*[t+w2]^-1
          - 512*G(-1,-1,t)*G(1,1,y)*t^-1*[z-2]^-1
          - 256*G(-1,-1,t)*G(1,1,y)*t^-1
          + 512*G(-1,-1,t)*G(1,1,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,-1,w1, - w1,t)
          - 128*G(-1,-1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,-1,w1, - w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,-1,w1, - w1,t)*t^-1
          + 128*G(-1,-1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,-1,w1,t)
          - 96*G(-1,-1,w1,t)*z^-1*[t+w2]^-1
          - 96*G(-1,-1,w1,t)*t^-1*[z-2]^-1
          - 48*G(-1,-1,w1,t)*t^-1
          + 96*G(-1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,-1,w1,t)*G(-1,y)
          - 512*G(-1,-1,w1,t)*G(-1,y)*z^-1*[t+w2]^-1
          - 512*G(-1,-1,w1,t)*G(-1,y)*t^-1*[z-2]^-1
          - 256*G(-1,-1,w1,t)*G(-1,y)*t^-1
          + 512*G(-1,-1,w1,t)*G(-1,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,-1,w1,t)*G(0,y)
          + 384*G(-1,-1,w1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 384*G(-1,-1,w1,t)*G(0,y)*t^-1*[z-2]^-1
          + 192*G(-1,-1,w1,t)*G(0,y)*t^-1
          - 384*G(-1,-1,w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,-1,w1,t)*G(1,y)
          - 256*G(-1,-1,w1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 256*G(-1,-1,w1,t)*G(1,y)*t^-1*[z-2]^-1
          - 128*G(-1,-1,w1,t)*G(1,y)*t^-1
          + 256*G(-1,-1,w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,-1,w1,w1,t)
          - 128*G(-1,-1,w1,w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,-1,w1,w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,-1,w1,w1,t)*t^-1
          + 128*G(-1,-1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,-1,w1,-1,t)
          - 64*G(-1,-1,w1,-1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,-1,w1,-1,t)*t^-1*[z-2]^-1
          - 32*G(-1,-1,w1,-1,t)*t^-1
          + 64*G(-1,-1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,-1,w1,1,t)
          - 64*G(-1,-1,w1,1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,-1,w1,1,t)*t^-1*[z-2]^-1
          - 32*G(-1,-1,w1,1,t)*t^-1
          + 64*G(-1,-1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,-1,-1, - w1,t)
          - 256*G(-1,-1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,-1,-1, - w1,t)*t^-1*[z-2]^-1
          - 128*G(-1,-1,-1, - w1,t)*t^-1
          + 256*G(-1,-1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 4096*G(-1,-1,-1,y)*G( - w1,t)
          + 4096*G(-1,-1,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 4096*G(-1,-1,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 4096*G(-1,-1,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 4096*G(-1,-1,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 4096*G(-1,-1,-1,y)*G(w1,t)
          + 4096*G(-1,-1,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 4096*G(-1,-1,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 4096*G(-1,-1,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 4096*G(-1,-1,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 2048*G(-1,-1,-1,y)*G(-1,t)
          + 4096*G(-1,-1,-1,y)*G(-1,t)*z^-1*[t+w2]^-1
          + 4096*G(-1,-1,-1,y)*G(-1,t)*t^-1*[z-2]^-1
          + 2048*G(-1,-1,-1,y)*G(-1,t)*t^-1
          - 4096*G(-1,-1,-1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          + 2048*G(-1,-1,-1,y)*G(1,t)
          - 4096*G(-1,-1,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 4096*G(-1,-1,-1,y)*G(1,t)*t^-1*[z-2]^-1
          - 2048*G(-1,-1,-1,y)*G(1,t)*t^-1
          + 4096*G(-1,-1,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 168*G(-1,-1,-1,t)
          + 336*G(-1,-1,-1,t)*z^-1*[t+w2]^-1
          + 336*G(-1,-1,-1,t)*t^-1*[z-2]^-1
          + 168*G(-1,-1,-1,t)*t^-1
          - 336*G(-1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 896*G(-1,-1,-1,t)*G(-1,y)
          + 1792*G(-1,-1,-1,t)*G(-1,y)*z^-1*[t+w2]^-1
          + 1792*G(-1,-1,-1,t)*G(-1,y)*t^-1*[z-2]^-1
          + 896*G(-1,-1,-1,t)*G(-1,y)*t^-1
          - 1792*G(-1,-1,-1,t)*G(-1,y)*[t+w2]^-1*[z-2]^-1
          - 320*G(-1,-1,-1,t)*G(0,y)
          - 640*G(-1,-1,-1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 640*G(-1,-1,-1,t)*G(0,y)*t^-1*[z-2]^-1
          - 320*G(-1,-1,-1,t)*G(0,y)*t^-1
          + 640*G(-1,-1,-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,-1,-1,t)*G(1,y)
          - 512*G(-1,-1,-1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 512*G(-1,-1,-1,t)*G(1,y)*t^-1*[z-2]^-1
          - 256*G(-1,-1,-1,t)*G(1,y)*t^-1
          + 512*G(-1,-1,-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,-1,-1,w1,t)
          - 256*G(-1,-1,-1,w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,-1,-1,w1,t)*t^-1*[z-2]^-1
          - 128*G(-1,-1,-1,w1,t)*t^-1
          + 256*G(-1,-1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 480*G(-1,-1,-1,-1,t)
          + 960*G(-1,-1,-1,-1,t)*z^-1*[t+w2]^-1
          + 960*G(-1,-1,-1,-1,t)*t^-1*[z-2]^-1
          + 480*G(-1,-1,-1,-1,t)*t^-1
          - 960*G(-1,-1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 4096*G(-1,-1,-1,0,y)
          - 4096*G(-1,-1,-1,0,y)*z^-1*[t-w2]^-1
          + 4096*G(-1,-1,-1,0,y)*z^-1*[t+w2]^-1
          + 4096*G(-1,-1,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 4096*G(-1,-1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 8192*G(-1,-1,-1,1,y)
          + 8192*G(-1,-1,-1,1,y)*z^-1*[t-w2]^-1
          - 8192*G(-1,-1,-1,1,y)*z^-1*[t+w2]^-1
          - 8192*G(-1,-1,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 8192*G(-1,-1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,-1,-1,1,t)
          + 192*G(-1,-1,-1,1,t)*z^-1*[t+w2]^-1
          + 192*G(-1,-1,-1,1,t)*t^-1*[z-2]^-1
          + 96*G(-1,-1,-1,1,t)*t^-1
          - 192*G(-1,-1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,-1,0,y)
          - 768*G(-1,-1,0,y)*z^-1*[t-w2]^-1
          + 768*G(-1,-1,0,y)*z^-1*[t+w2]^-1
          + 768*G(-1,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(-1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 768*G(-1,-1,0,y)*G( - w2,t)
          + 512*G(-1,-1,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 1024*G(-1,-1,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 512*G(-1,-1,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 256*G(-1,-1,0,y)*G( - w2,t)*t^-1
          - 512*G(-1,-1,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 1024*G(-1,-1,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 3072*G(-1,-1,0,y)*G( - w1,t)
          - 3072*G(-1,-1,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 3072*G(-1,-1,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 3072*G(-1,-1,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 3072*G(-1,-1,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 3072*G(-1,-1,0,y)*G(w1,t)
          - 3072*G(-1,-1,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 3072*G(-1,-1,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 3072*G(-1,-1,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 3072*G(-1,-1,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 768*G(-1,-1,0,y)*G(w2,t)
          + 1024*G(-1,-1,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 512*G(-1,-1,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 512*G(-1,-1,0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 256*G(-1,-1,0,y)*G(w2,t)*t^-1
          - 1024*G(-1,-1,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(-1,-1,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,-1,0,y)*G(-1,t)
          - 1024*G(-1,-1,0,y)*G(-1,t)*z^-1*[t+w2]^-1
          - 1024*G(-1,-1,0,y)*G(-1,t)*t^-1*[z-2]^-1
          - 512*G(-1,-1,0,y)*G(-1,t)*t^-1
          + 1024*G(-1,-1,0,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,-1,0,y)*G(1,t)
          + 1024*G(-1,-1,0,y)*G(1,t)*z^-1*[t-w2]^-1
          + 1024*G(-1,-1,0,y)*G(1,t)*t^-1*[z-2]^-1
          + 512*G(-1,-1,0,y)*G(1,t)*t^-1
          - 1024*G(-1,-1,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 4096*G(-1,-1,0,-1,y)
          - 4096*G(-1,-1,0,-1,y)*z^-1*[t-w2]^-1
          + 4096*G(-1,-1,0,-1,y)*z^-1*[t+w2]^-1
          + 4096*G(-1,-1,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 4096*G(-1,-1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,-1,0,-1,t)
          - 192*G(-1,-1,0,-1,t)*z^-1*[t+w2]^-1
          - 192*G(-1,-1,0,-1,t)*t^-1*[z-2]^-1
          - 96*G(-1,-1,0,-1,t)*t^-1
          + 192*G(-1,-1,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 3584*G(-1,-1,0,0,y)
          + 3584*G(-1,-1,0,0,y)*z^-1*[t-w2]^-1
          - 3584*G(-1,-1,0,0,y)*z^-1*[t+w2]^-1
          - 3584*G(-1,-1,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 3584*G(-1,-1,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 3072*G(-1,-1,0,1,y)
          - 3072*G(-1,-1,0,1,y)*z^-1*[t-w2]^-1
          + 3072*G(-1,-1,0,1,y)*z^-1*[t+w2]^-1
          + 3072*G(-1,-1,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(-1,-1,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,-1,0,1,t)
          + 192*G(-1,-1,0,1,t)*z^-1*[t+w2]^-1
          + 192*G(-1,-1,0,1,t)*t^-1*[z-2]^-1
          + 96*G(-1,-1,0,1,t)*t^-1
          - 192*G(-1,-1,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,-1,1, - w1,t)
          + 128*G(-1,-1,1, - w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,-1,1, - w1,t)*t^-1*[z-2]^-1
          + 64*G(-1,-1,1, - w1,t)*t^-1
          - 128*G(-1,-1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 1536*G(-1,-1,1,y)
          + 1536*G(-1,-1,1,y)*z^-1*[t-w2]^-1
          - 1536*G(-1,-1,1,y)*z^-1*[t+w2]^-1
          - 1536*G(-1,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 1536*G(-1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(-1,-1,1,y)*G( - w2,t)
          - 1024*G(-1,-1,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 2048*G(-1,-1,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 1024*G(-1,-1,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 512*G(-1,-1,1,y)*G( - w2,t)*t^-1
          + 1024*G(-1,-1,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 2048*G(-1,-1,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 2048*G(-1,-1,1,y)*G( - w1,t)
          + 2048*G(-1,-1,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 2048*G(-1,-1,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 2048*G(-1,-1,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 2048*G(-1,-1,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 2048*G(-1,-1,1,y)*G(w1,t)
          + 2048*G(-1,-1,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 2048*G(-1,-1,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 2048*G(-1,-1,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 2048*G(-1,-1,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G(-1,-1,1,y)*G(w2,t)
          - 2048*G(-1,-1,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 1024*G(-1,-1,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 1024*G(-1,-1,1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 512*G(-1,-1,1,y)*G(w2,t)*t^-1
          + 2048*G(-1,-1,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 1024*G(-1,-1,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 1024*G(-1,-1,1,y)*G(-1,t)
          - 2048*G(-1,-1,1,y)*G(-1,t)*z^-1*[t+w2]^-1
          - 2048*G(-1,-1,1,y)*G(-1,t)*t^-1*[z-2]^-1
          - 1024*G(-1,-1,1,y)*G(-1,t)*t^-1
          + 2048*G(-1,-1,1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          - 1024*G(-1,-1,1,y)*G(1,t)
          + 2048*G(-1,-1,1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 2048*G(-1,-1,1,y)*G(1,t)*t^-1*[z-2]^-1
          + 1024*G(-1,-1,1,y)*G(1,t)*t^-1
          - 2048*G(-1,-1,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(-1,-1,1,t)
          + 48*G(-1,-1,1,t)*z^-1*[t+w2]^-1
          + 48*G(-1,-1,1,t)*t^-1*[z-2]^-1
          + 24*G(-1,-1,1,t)*t^-1
          - 48*G(-1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,-1,1,t)*G(-1,y)
          + 256*G(-1,-1,1,t)*G(-1,y)*z^-1*[t+w2]^-1
          + 256*G(-1,-1,1,t)*G(-1,y)*t^-1*[z-2]^-1
          + 128*G(-1,-1,1,t)*G(-1,y)*t^-1
          - 256*G(-1,-1,1,t)*G(-1,y)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,-1,1,t)*G(0,y)
          - 256*G(-1,-1,1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 256*G(-1,-1,1,t)*G(0,y)*t^-1*[z-2]^-1
          - 128*G(-1,-1,1,t)*G(0,y)*t^-1
          + 256*G(-1,-1,1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,-1,1,t)*G(1,y)
          + 256*G(-1,-1,1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 256*G(-1,-1,1,t)*G(1,y)*t^-1*[z-2]^-1
          + 128*G(-1,-1,1,t)*G(1,y)*t^-1
          - 256*G(-1,-1,1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,-1,1,w1,t)
          + 128*G(-1,-1,1,w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,-1,1,w1,t)*t^-1*[z-2]^-1
          + 64*G(-1,-1,1,w1,t)*t^-1
          - 128*G(-1,-1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 8192*G(-1,-1,1,-1,y)
          + 8192*G(-1,-1,1,-1,y)*z^-1*[t-w2]^-1
          - 8192*G(-1,-1,1,-1,y)*z^-1*[t+w2]^-1
          - 8192*G(-1,-1,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 8192*G(-1,-1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,-1,1,-1,t)
          + 192*G(-1,-1,1,-1,t)*z^-1*[t+w2]^-1
          + 192*G(-1,-1,1,-1,t)*t^-1*[z-2]^-1
          + 96*G(-1,-1,1,-1,t)*t^-1
          - 192*G(-1,-1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 6144*G(-1,-1,1,0,y)
          - 6144*G(-1,-1,1,0,y)*z^-1*[t-w2]^-1
          + 6144*G(-1,-1,1,0,y)*z^-1*[t+w2]^-1
          + 6144*G(-1,-1,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 6144*G(-1,-1,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 4096*G(-1,-1,1,1,y)
          + 4096*G(-1,-1,1,1,y)*z^-1*[t-w2]^-1
          - 4096*G(-1,-1,1,1,y)*z^-1*[t+w2]^-1
          - 4096*G(-1,-1,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 4096*G(-1,-1,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,-1,1,1,t)
          - 192*G(-1,-1,1,1,t)*z^-1*[t+w2]^-1
          - 192*G(-1,-1,1,1,t)*t^-1*[z-2]^-1
          - 96*G(-1,-1,1,1,t)*t^-1
          + 192*G(-1,-1,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1,0, - w2, - w1,t)
          - 48*G(-1,0, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*G(-1,0, - w2, - w1,t)*t^-1*[z-2]^-1
          - 24*G(-1,0, - w2, - w1,t)*t^-1
          + 48*G(-1,0, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1,0, - w2,t)*G(0,y)
          + 48*G(-1,0, - w2,t)*G(0,y)*z^-1*[t+w2]^-1
          + 48*G(-1,0, - w2,t)*G(0,y)*t^-1*[z-2]^-1
          + 24*G(-1,0, - w2,t)*G(0,y)*t^-1
          - 48*G(-1,0, - w2,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,0, - w2,t)*G(1,y)
          - 96*G(-1,0, - w2,t)*G(1,y)*z^-1*[t+w2]^-1
          - 96*G(-1,0, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          - 48*G(-1,0, - w2,t)*G(1,y)*t^-1
          + 96*G(-1,0, - w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1,0, - w2,w1,t)
          - 48*G(-1,0, - w2,w1,t)*z^-1*[t+w2]^-1
          - 48*G(-1,0, - w2,w1,t)*t^-1*[z-2]^-1
          - 24*G(-1,0, - w2,w1,t)*t^-1
          + 48*G(-1,0, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1,0, - w2,-1,t)
          + 48*G(-1,0, - w2,-1,t)*z^-1*[t+w2]^-1
          + 48*G(-1,0, - w2,-1,t)*t^-1*[z-2]^-1
          + 24*G(-1,0, - w2,-1,t)*t^-1
          - 48*G(-1,0, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 576*G(-1,0, - i_,0,y)
          - 576*G(-1,0, - i_,0,y)*z^-1*[t-w2]^-1
          + 576*G(-1,0, - i_,0,y)*z^-1*[t+w2]^-1
          + 576*G(-1,0, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(-1,0, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(-1,0, - i_,1,y)
          + 1152*G(-1,0, - i_,1,y)*z^-1*[t-w2]^-1
          - 1152*G(-1,0, - i_,1,y)*z^-1*[t+w2]^-1
          - 1152*G(-1,0, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(-1,0, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 576*G(-1,0,i_,0,y)
          - 576*G(-1,0,i_,0,y)*z^-1*[t-w2]^-1
          + 576*G(-1,0,i_,0,y)*z^-1*[t+w2]^-1
          + 576*G(-1,0,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(-1,0,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(-1,0,i_,1,y)
          + 1152*G(-1,0,i_,1,y)*z^-1*[t-w2]^-1
          - 1152*G(-1,0,i_,1,y)*z^-1*[t+w2]^-1
          - 1152*G(-1,0,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(-1,0,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1,0,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(-1,0,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(-1,0,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 24*G(-1,0,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(-1,0,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 192*G(-1,0,y)*G( - w2, - w2,t)
          - 128*G(-1,0,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          + 256*G(-1,0,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          + 128*G(-1,0,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          + 64*G(-1,0,y)*G( - w2, - w2,t)*t^-1
          + 128*G(-1,0,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,0,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1,0,y)*G( - w2, - w1,t)
          + 384*G(-1,0,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          - 768*G(-1,0,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          - 384*G(-1,0,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          - 192*G(-1,0,y)*G( - w2, - w1,t)*t^-1
          - 384*G(-1,0,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(-1,0,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1,0,y)*G( - w2,t)
          + 96*G(-1,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 192*G(-1,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 96*G(-1,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 48*G(-1,0,y)*G( - w2,t)*t^-1
          - 96*G(-1,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1,0,y)*G( - w2,w1,t)
          + 384*G(-1,0,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          - 768*G(-1,0,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          - 384*G(-1,0,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          - 192*G(-1,0,y)*G( - w2,w1,t)*t^-1
          - 384*G(-1,0,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(-1,0,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,0,y)*G( - w2,w2,t)
          - 64*G(-1,0,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          + 128*G(-1,0,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          + 64*G(-1,0,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          + 32*G(-1,0,y)*G( - w2,w2,t)*t^-1
          + 64*G(-1,0,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,0,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,0,y)*G( - w2,-1,t)
          - 128*G(-1,0,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,0,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,0,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          + 64*G(-1,0,y)*G( - w2,-1,t)*t^-1
          + 128*G(-1,0,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,0,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,0,y)*G( - w1, - w2,t)
          + 192*G(-1,0,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          - 192*G(-1,0,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          - 192*G(-1,0,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,0,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,0,y)*G( - w1, - w1,t)
          - 768*G(-1,0,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          + 768*G(-1,0,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          + 768*G(-1,0,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(-1,0,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 576*G(-1,0,y)*G( - w1,t)
          - 576*G(-1,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 576*G(-1,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 576*G(-1,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 576*G(-1,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,0,y)*G( - w1,w1,t)
          - 768*G(-1,0,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          + 768*G(-1,0,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          + 768*G(-1,0,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(-1,0,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,0,y)*G( - w1,w2,t)
          + 192*G(-1,0,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          - 192*G(-1,0,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          - 192*G(-1,0,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,0,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,0,y)*G( - w1,-1,t)
          - 384*G(-1,0,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          + 384*G(-1,0,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          + 384*G(-1,0,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(-1,0,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,0,y)*G( - w1,1,t)
          - 384*G(-1,0,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          + 384*G(-1,0,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          + 384*G(-1,0,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(-1,0,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,0,y)*G(w1, - w2,t)
          + 192*G(-1,0,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          - 192*G(-1,0,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          - 192*G(-1,0,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,0,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,0,y)*G(w1, - w1,t)
          - 768*G(-1,0,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          + 768*G(-1,0,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          + 768*G(-1,0,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(-1,0,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 576*G(-1,0,y)*G(w1,t)
          - 576*G(-1,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 576*G(-1,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 576*G(-1,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 576*G(-1,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,0,y)*G(w1,w1,t)
          - 768*G(-1,0,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          + 768*G(-1,0,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          + 768*G(-1,0,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(-1,0,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,0,y)*G(w1,w2,t)
          + 192*G(-1,0,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          - 192*G(-1,0,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          - 192*G(-1,0,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,0,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,0,y)*G(w1,-1,t)
          - 384*G(-1,0,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          + 384*G(-1,0,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          + 384*G(-1,0,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(-1,0,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,0,y)*G(w1,1,t)
          - 384*G(-1,0,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          + 384*G(-1,0,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          + 384*G(-1,0,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(-1,0,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,0,y)*G(w2, - w2,t)
          - 128*G(-1,0,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          + 64*G(-1,0,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          - 64*G(-1,0,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          - 32*G(-1,0,y)*G(w2, - w2,t)*t^-1
          + 128*G(-1,0,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,0,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1,0,y)*G(w2, - w1,t)
          + 768*G(-1,0,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          - 384*G(-1,0,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          + 384*G(-1,0,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          + 192*G(-1,0,y)*G(w2, - w1,t)*t^-1
          - 768*G(-1,0,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,0,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1,0,y)*G(w2,t)
          + 192*G(-1,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 96*G(-1,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 96*G(-1,0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 48*G(-1,0,y)*G(w2,t)*t^-1
          - 192*G(-1,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(-1,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1,0,y)*G(w2,w1,t)
          + 768*G(-1,0,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          - 384*G(-1,0,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          + 384*G(-1,0,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          + 192*G(-1,0,y)*G(w2,w1,t)*t^-1
          - 768*G(-1,0,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,0,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,0,y)*G(w2,w2,t)
          - 256*G(-1,0,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          + 128*G(-1,0,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          - 128*G(-1,0,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          - 64*G(-1,0,y)*G(w2,w2,t)*t^-1
          + 256*G(-1,0,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,0,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,0,y)*G(w2,1,t)
          - 256*G(-1,0,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,0,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,0,y)*G(w2,1,t)*t^-1*[z-2]^-1
          - 64*G(-1,0,y)*G(w2,1,t)*t^-1
          + 256*G(-1,0,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,0,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,0,y)*G(-1, - w2,t)
          - 384*G(-1,0,y)*G(-1, - w2,t)*z^-1*[t+w2]^-1
          - 384*G(-1,0,y)*G(-1, - w2,t)*t^-1*[z-2]^-1
          - 192*G(-1,0,y)*G(-1, - w2,t)*t^-1
          + 384*G(-1,0,y)*G(-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,0,y)*G(-1, - w1,t)
          + 768*G(-1,0,y)*G(-1, - w1,t)*z^-1*[t+w2]^-1
          + 768*G(-1,0,y)*G(-1, - w1,t)*t^-1*[z-2]^-1
          + 384*G(-1,0,y)*G(-1, - w1,t)*t^-1
          - 768*G(-1,0,y)*G(-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,0,y)*G(-1,t)
          - 192*G(-1,0,y)*G(-1,t)*z^-1*[t+w2]^-1
          - 192*G(-1,0,y)*G(-1,t)*t^-1*[z-2]^-1
          - 96*G(-1,0,y)*G(-1,t)*t^-1
          + 192*G(-1,0,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,0,y)*G(-1,w1,t)
          + 768*G(-1,0,y)*G(-1,w1,t)*z^-1*[t+w2]^-1
          + 768*G(-1,0,y)*G(-1,w1,t)*t^-1*[z-2]^-1
          + 384*G(-1,0,y)*G(-1,w1,t)*t^-1
          - 768*G(-1,0,y)*G(-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,0,y)*G(-1,1,t)
          - 256*G(-1,0,y)*G(-1,1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,0,y)*G(-1,1,t)*t^-1*[z-2]^-1
          - 128*G(-1,0,y)*G(-1,1,t)*t^-1
          + 256*G(-1,0,y)*G(-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,0,y)*G(0, - w2,t)*z^-1*[t-w2]^-1
          + 64*G(-1,0,y)*G(0, - w2,t)*z^-1*[t+w2]^-1
          + 128*G(-1,0,y)*G(0, - w2,t)*t^-1*[z-2]^-1
          + 64*G(-1,0,y)*G(0, - w2,t)*t^-1
          - 64*G(-1,0,y)*G(0, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,0,y)*G(0, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,0,y)*G(0,w2,t)*z^-1*[t-w2]^-1
          - 64*G(-1,0,y)*G(0,w2,t)*z^-1*[t+w2]^-1
          - 128*G(-1,0,y)*G(0,w2,t)*t^-1*[z-2]^-1
          - 64*G(-1,0,y)*G(0,w2,t)*t^-1
          + 64*G(-1,0,y)*G(0,w2,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(-1,0,y)*G(0,w2,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,0,y)*G(0,-1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,0,y)*G(0,-1,t)*z^-1*[t+w2]^-1
          + 256*G(-1,0,y)*G(0,-1,t)*t^-1*[z-2]^-1
          + 128*G(-1,0,y)*G(0,-1,t)*t^-1
          - 128*G(-1,0,y)*G(0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,0,y)*G(0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,0,y)*G(0,1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,0,y)*G(0,1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,0,y)*G(0,1,t)*t^-1*[z-2]^-1
          - 128*G(-1,0,y)*G(0,1,t)*t^-1
          + 128*G(-1,0,y)*G(0,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,0,y)*G(0,1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,0,y)*G(1, - w1,t)
          - 768*G(-1,0,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          - 768*G(-1,0,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          - 384*G(-1,0,y)*G(1, - w1,t)*t^-1
          + 768*G(-1,0,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(-1,0,y)*G(1,t)
          + 192*G(-1,0,y)*G(1,t)*z^-1*[t-w2]^-1
          + 192*G(-1,0,y)*G(1,t)*t^-1*[z-2]^-1
          + 96*G(-1,0,y)*G(1,t)*t^-1
          - 192*G(-1,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,0,y)*G(1,w1,t)
          - 768*G(-1,0,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          - 768*G(-1,0,y)*G(1,w1,t)*t^-1*[z-2]^-1
          - 384*G(-1,0,y)*G(1,w1,t)*t^-1
          + 768*G(-1,0,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,0,y)*G(1,w2,t)
          + 384*G(-1,0,y)*G(1,w2,t)*z^-1*[t-w2]^-1
          + 384*G(-1,0,y)*G(1,w2,t)*t^-1*[z-2]^-1
          + 192*G(-1,0,y)*G(1,w2,t)*t^-1
          - 384*G(-1,0,y)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,0,y)*G(1,-1,t)
          + 256*G(-1,0,y)*G(1,-1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,0,y)*G(1,-1,t)*t^-1*[z-2]^-1
          + 128*G(-1,0,y)*G(1,-1,t)*t^-1
          - 256*G(-1,0,y)*G(1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(-1,0,y)*G(1,1,t)
          + 1024*G(-1,0,y)*G(1,1,t)*z^-1*[t-w2]^-1
          + 1024*G(-1,0,y)*G(1,1,t)*t^-1*[z-2]^-1
          + 512*G(-1,0,y)*G(1,1,t)*t^-1
          - 1024*G(-1,0,y)*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(-1,0,w2, - w1,t)
          + 48*G(-1,0,w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(-1,0,w2, - w1,t)*t^-1*[z-2]^-1
          + 24*G(-1,0,w2, - w1,t)*t^-1
          - 48*G(-1,0,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1,0,w2,t)*G(0,y)
          - 48*G(-1,0,w2,t)*G(0,y)*z^-1*[t+w2]^-1
          - 48*G(-1,0,w2,t)*G(0,y)*t^-1*[z-2]^-1
          - 24*G(-1,0,w2,t)*G(0,y)*t^-1
          + 48*G(-1,0,w2,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1,0,w2,t)*G(1,y)
          + 96*G(-1,0,w2,t)*G(1,y)*z^-1*[t+w2]^-1
          + 96*G(-1,0,w2,t)*G(1,y)*t^-1*[z-2]^-1
          + 48*G(-1,0,w2,t)*G(1,y)*t^-1
          - 96*G(-1,0,w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1,0,w2,w1,t)
          + 48*G(-1,0,w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(-1,0,w2,w1,t)*t^-1*[z-2]^-1
          + 24*G(-1,0,w2,w1,t)*t^-1
          - 48*G(-1,0,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1,0,w2,1,t)
          - 48*G(-1,0,w2,1,t)*z^-1*[t+w2]^-1
          - 48*G(-1,0,w2,1,t)*t^-1*[z-2]^-1
          - 24*G(-1,0,w2,1,t)*t^-1
          + 48*G(-1,0,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1,0,-1, - w1,t)
          + 96*G(-1,0,-1, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(-1,0,-1, - w1,t)*t^-1*[z-2]^-1
          + 48*G(-1,0,-1, - w1,t)*t^-1
          - 96*G(-1,0,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,0,-1,y)
          - 768*G(-1,0,-1,y)*z^-1*[t-w2]^-1
          + 768*G(-1,0,-1,y)*z^-1*[t+w2]^-1
          + 768*G(-1,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(-1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 768*G(-1,0,-1,y)*G( - w2,t)
          + 512*G(-1,0,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 1024*G(-1,0,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 512*G(-1,0,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 256*G(-1,0,-1,y)*G( - w2,t)*t^-1
          - 512*G(-1,0,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 1024*G(-1,0,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 3072*G(-1,0,-1,y)*G( - w1,t)
          - 3072*G(-1,0,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 3072*G(-1,0,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 3072*G(-1,0,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 3072*G(-1,0,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 3072*G(-1,0,-1,y)*G(w1,t)
          - 3072*G(-1,0,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 3072*G(-1,0,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 3072*G(-1,0,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 3072*G(-1,0,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 768*G(-1,0,-1,y)*G(w2,t)
          + 1024*G(-1,0,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 512*G(-1,0,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 512*G(-1,0,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 256*G(-1,0,-1,y)*G(w2,t)*t^-1
          - 1024*G(-1,0,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(-1,0,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,0,-1,y)*G(-1,t)
          - 1024*G(-1,0,-1,y)*G(-1,t)*z^-1*[t+w2]^-1
          - 1024*G(-1,0,-1,y)*G(-1,t)*t^-1*[z-2]^-1
          - 512*G(-1,0,-1,y)*G(-1,t)*t^-1
          + 1024*G(-1,0,-1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,0,-1,y)*G(1,t)
          + 1024*G(-1,0,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 1024*G(-1,0,-1,y)*G(1,t)*t^-1*[z-2]^-1
          + 512*G(-1,0,-1,y)*G(1,t)*t^-1
          - 1024*G(-1,0,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 36*G(-1,0,-1,t)
          - 72*G(-1,0,-1,t)*z^-1*[t+w2]^-1
          - 72*G(-1,0,-1,t)*t^-1*[z-2]^-1
          - 36*G(-1,0,-1,t)*t^-1
          + 72*G(-1,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,0,-1,t)*G(-1,y)
          - 384*G(-1,0,-1,t)*G(-1,y)*z^-1*[t+w2]^-1
          - 384*G(-1,0,-1,t)*G(-1,y)*t^-1*[z-2]^-1
          - 192*G(-1,0,-1,t)*G(-1,y)*t^-1
          + 384*G(-1,0,-1,t)*G(-1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1,0,-1,t)*G(0,y)
          + 96*G(-1,0,-1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 96*G(-1,0,-1,t)*G(0,y)*t^-1*[z-2]^-1
          + 48*G(-1,0,-1,t)*G(0,y)*t^-1
          - 96*G(-1,0,-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,0,-1,t)*G(1,y)
          + 192*G(-1,0,-1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 192*G(-1,0,-1,t)*G(1,y)*t^-1*[z-2]^-1
          + 96*G(-1,0,-1,t)*G(1,y)*t^-1
          - 192*G(-1,0,-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1,0,-1,w1,t)
          + 96*G(-1,0,-1,w1,t)*z^-1*[t+w2]^-1
          + 96*G(-1,0,-1,w1,t)*t^-1*[z-2]^-1
          + 48*G(-1,0,-1,w1,t)*t^-1
          - 96*G(-1,0,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 4096*G(-1,0,-1,-1,y)
          - 4096*G(-1,0,-1,-1,y)*z^-1*[t-w2]^-1
          + 4096*G(-1,0,-1,-1,y)*z^-1*[t+w2]^-1
          + 4096*G(-1,0,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 4096*G(-1,0,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(-1,0,-1,-1,t)
          - 288*G(-1,0,-1,-1,t)*z^-1*[t+w2]^-1
          - 288*G(-1,0,-1,-1,t)*t^-1*[z-2]^-1
          - 144*G(-1,0,-1,-1,t)*t^-1
          + 288*G(-1,0,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 3584*G(-1,0,-1,0,y)
          + 3584*G(-1,0,-1,0,y)*z^-1*[t-w2]^-1
          - 3584*G(-1,0,-1,0,y)*z^-1*[t+w2]^-1
          - 3584*G(-1,0,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 3584*G(-1,0,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 3072*G(-1,0,-1,1,y)
          - 3072*G(-1,0,-1,1,y)*z^-1*[t-w2]^-1
          + 3072*G(-1,0,-1,1,y)*z^-1*[t+w2]^-1
          + 3072*G(-1,0,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(-1,0,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 672*G(-1,0,0,y)
          + 672*G(-1,0,0,y)*z^-1*[t-w2]^-1
          - 672*G(-1,0,0,y)*z^-1*[t+w2]^-1
          - 672*G(-1,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 672*G(-1,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 672*G(-1,0,0,y)*G( - w2,t)
          - 448*G(-1,0,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 896*G(-1,0,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 448*G(-1,0,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 224*G(-1,0,0,y)*G( - w2,t)*t^-1
          + 448*G(-1,0,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 896*G(-1,0,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 1920*G(-1,0,0,y)*G( - w1,t)
          + 1920*G(-1,0,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 1920*G(-1,0,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 1920*G(-1,0,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 1920*G(-1,0,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 1920*G(-1,0,0,y)*G(w1,t)
          + 1920*G(-1,0,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 1920*G(-1,0,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 1920*G(-1,0,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 1920*G(-1,0,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 672*G(-1,0,0,y)*G(w2,t)
          - 896*G(-1,0,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 448*G(-1,0,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 448*G(-1,0,0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 224*G(-1,0,0,y)*G(w2,t)*t^-1
          + 896*G(-1,0,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 448*G(-1,0,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,0,0,y)*G(-1,t)
          + 128*G(-1,0,0,y)*G(-1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,0,0,y)*G(-1,t)*t^-1*[z-2]^-1
          + 64*G(-1,0,0,y)*G(-1,t)*t^-1
          - 128*G(-1,0,0,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,0,0,y)*G(1,t)
          - 128*G(-1,0,0,y)*G(1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,0,0,y)*G(1,t)*t^-1*[z-2]^-1
          - 64*G(-1,0,0,y)*G(1,t)*t^-1
          + 128*G(-1,0,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 3584*G(-1,0,0,-1,y)
          + 3584*G(-1,0,0,-1,y)*z^-1*[t-w2]^-1
          - 3584*G(-1,0,0,-1,y)*z^-1*[t+w2]^-1
          - 3584*G(-1,0,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 3584*G(-1,0,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1,0,0,-1,t)
          + 96*G(-1,0,0,-1,t)*z^-1*[t+w2]^-1
          + 96*G(-1,0,0,-1,t)*t^-1*[z-2]^-1
          + 48*G(-1,0,0,-1,t)*t^-1
          - 96*G(-1,0,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 2368*G(-1,0,0,0,y)
          - 2368*G(-1,0,0,0,y)*z^-1*[t-w2]^-1
          + 2368*G(-1,0,0,0,y)*z^-1*[t+w2]^-1
          + 2368*G(-1,0,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 2368*G(-1,0,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(-1,0,0,1,y)
          + 1152*G(-1,0,0,1,y)*z^-1*[t-w2]^-1
          - 1152*G(-1,0,0,1,y)*z^-1*[t+w2]^-1
          - 1152*G(-1,0,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(-1,0,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,0,0,1,t)
          - 96*G(-1,0,0,1,t)*z^-1*[t+w2]^-1
          - 96*G(-1,0,0,1,t)*t^-1*[z-2]^-1
          - 48*G(-1,0,0,1,t)*t^-1
          + 96*G(-1,0,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,0,1, - w1,t)
          - 96*G(-1,0,1, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(-1,0,1, - w1,t)*t^-1*[z-2]^-1
          - 48*G(-1,0,1, - w1,t)*t^-1
          + 96*G(-1,0,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 576*G(-1,0,1,y)
          - 576*G(-1,0,1,y)*z^-1*[t-w2]^-1
          + 576*G(-1,0,1,y)*z^-1*[t+w2]^-1
          + 576*G(-1,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(-1,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1,0,1,y)*G( - w2,t)
          + 384*G(-1,0,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 768*G(-1,0,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 384*G(-1,0,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 192*G(-1,0,1,y)*G( - w2,t)*t^-1
          - 384*G(-1,0,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(-1,0,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,0,1,y)*G( - w1,t)
          - 768*G(-1,0,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 768*G(-1,0,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 768*G(-1,0,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(-1,0,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,0,1,y)*G(w1,t)
          - 768*G(-1,0,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 768*G(-1,0,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 768*G(-1,0,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(-1,0,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1,0,1,y)*G(w2,t)
          + 768*G(-1,0,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 384*G(-1,0,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 384*G(-1,0,1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 192*G(-1,0,1,y)*G(w2,t)*t^-1
          - 768*G(-1,0,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,0,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,0,1,y)*G(-1,t)
          + 768*G(-1,0,1,y)*G(-1,t)*z^-1*[t+w2]^-1
          + 768*G(-1,0,1,y)*G(-1,t)*t^-1*[z-2]^-1
          + 384*G(-1,0,1,y)*G(-1,t)*t^-1
          - 768*G(-1,0,1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,0,1,y)*G(1,t)
          - 768*G(-1,0,1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 768*G(-1,0,1,y)*G(1,t)*t^-1*[z-2]^-1
          - 384*G(-1,0,1,y)*G(1,t)*t^-1
          + 768*G(-1,0,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 36*G(-1,0,1,t)
          + 72*G(-1,0,1,t)*z^-1*[t+w2]^-1
          + 72*G(-1,0,1,t)*t^-1*[z-2]^-1
          + 36*G(-1,0,1,t)*t^-1
          - 72*G(-1,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,0,1,t)*G(-1,y)
          + 384*G(-1,0,1,t)*G(-1,y)*z^-1*[t+w2]^-1
          + 384*G(-1,0,1,t)*G(-1,y)*t^-1*[z-2]^-1
          + 192*G(-1,0,1,t)*G(-1,y)*t^-1
          - 384*G(-1,0,1,t)*G(-1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,0,1,t)*G(0,y)
          - 96*G(-1,0,1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 96*G(-1,0,1,t)*G(0,y)*t^-1*[z-2]^-1
          - 48*G(-1,0,1,t)*G(0,y)*t^-1
          + 96*G(-1,0,1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,0,1,t)*G(1,y)
          - 192*G(-1,0,1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 192*G(-1,0,1,t)*G(1,y)*t^-1*[z-2]^-1
          - 96*G(-1,0,1,t)*G(1,y)*t^-1
          + 192*G(-1,0,1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,0,1,w1,t)
          - 96*G(-1,0,1,w1,t)*z^-1*[t+w2]^-1
          - 96*G(-1,0,1,w1,t)*t^-1*[z-2]^-1
          - 48*G(-1,0,1,w1,t)*t^-1
          + 96*G(-1,0,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 3072*G(-1,0,1,-1,y)
          - 3072*G(-1,0,1,-1,y)*z^-1*[t-w2]^-1
          + 3072*G(-1,0,1,-1,y)*z^-1*[t+w2]^-1
          + 3072*G(-1,0,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(-1,0,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 2304*G(-1,0,1,0,y)
          + 2304*G(-1,0,1,0,y)*z^-1*[t-w2]^-1
          - 2304*G(-1,0,1,0,y)*z^-1*[t+w2]^-1
          - 2304*G(-1,0,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 2304*G(-1,0,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(-1,0,1,1,y)
          - 1536*G(-1,0,1,1,y)*z^-1*[t-w2]^-1
          + 1536*G(-1,0,1,1,y)*z^-1*[t+w2]^-1
          + 1536*G(-1,0,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(-1,0,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 144*G(-1,0,1,1,t)
          + 288*G(-1,0,1,1,t)*z^-1*[t+w2]^-1
          + 288*G(-1,0,1,1,t)*t^-1*[z-2]^-1
          + 144*G(-1,0,1,1,t)*t^-1
          - 288*G(-1,0,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(-1,1, - w1, - w1,t)
          + 64*G(-1,1, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,1, - w1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(-1,1, - w1, - w1,t)*t^-1
          - 64*G(-1,1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1,1, - w1,t)
          + 48*G(-1,1, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(-1,1, - w1,t)*t^-1*[z-2]^-1
          + 24*G(-1,1, - w1,t)*t^-1
          - 48*G(-1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,1, - w1,t)*G(-1,y)
          + 256*G(-1,1, - w1,t)*G(-1,y)*z^-1*[t+w2]^-1
          + 256*G(-1,1, - w1,t)*G(-1,y)*t^-1*[z-2]^-1
          + 128*G(-1,1, - w1,t)*G(-1,y)*t^-1
          - 256*G(-1,1, - w1,t)*G(-1,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,1, - w1,t)*G(0,y)
          - 192*G(-1,1, - w1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 192*G(-1,1, - w1,t)*G(0,y)*t^-1*[z-2]^-1
          - 96*G(-1,1, - w1,t)*G(0,y)*t^-1
          + 192*G(-1,1, - w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,1, - w1,t)*G(1,y)
          + 128*G(-1,1, - w1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 128*G(-1,1, - w1,t)*G(1,y)*t^-1*[z-2]^-1
          + 64*G(-1,1, - w1,t)*G(1,y)*t^-1
          - 128*G(-1,1, - w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(-1,1, - w1,w1,t)
          + 64*G(-1,1, - w1,w1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,1, - w1,w1,t)*t^-1*[z-2]^-1
          + 32*G(-1,1, - w1,w1,t)*t^-1
          - 64*G(-1,1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(-1,1, - w1,-1,t)
          + 32*G(-1,1, - w1,-1,t)*z^-1*[t+w2]^-1
          + 32*G(-1,1, - w1,-1,t)*t^-1*[z-2]^-1
          + 16*G(-1,1, - w1,-1,t)*t^-1
          - 32*G(-1,1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(-1,1, - w1,1,t)
          + 32*G(-1,1, - w1,1,t)*z^-1*[t+w2]^-1
          + 32*G(-1,1, - w1,1,t)*t^-1*[z-2]^-1
          + 16*G(-1,1, - w1,1,t)*t^-1
          - 32*G(-1,1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 768*G(-1,1, - i_,0,y)
          + 768*G(-1,1, - i_,0,y)*z^-1*[t-w2]^-1
          - 768*G(-1,1, - i_,0,y)*z^-1*[t+w2]^-1
          - 768*G(-1,1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 768*G(-1,1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(-1,1, - i_,1,y)
          - 1536*G(-1,1, - i_,1,y)*z^-1*[t-w2]^-1
          + 1536*G(-1,1, - i_,1,y)*z^-1*[t+w2]^-1
          + 1536*G(-1,1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(-1,1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 768*G(-1,1,i_,0,y)
          + 768*G(-1,1,i_,0,y)*z^-1*[t-w2]^-1
          - 768*G(-1,1,i_,0,y)*z^-1*[t+w2]^-1
          - 768*G(-1,1,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 768*G(-1,1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(-1,1,i_,1,y)
          - 1536*G(-1,1,i_,1,y)*z^-1*[t-w2]^-1
          + 1536*G(-1,1,i_,1,y)*z^-1*[t+w2]^-1
          + 1536*G(-1,1,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(-1,1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,1,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 32*G(-1,1,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 32*G(-1,1,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 32*G(-1,1,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 32*G(-1,1,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 384*G(-1,1,y)*G( - w2, - w2,t)
          + 256*G(-1,1,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          - 512*G(-1,1,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          - 256*G(-1,1,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          - 128*G(-1,1,y)*G( - w2, - w2,t)*t^-1
          - 256*G(-1,1,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(-1,1,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,1,y)*G( - w2, - w1,t)
          - 256*G(-1,1,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          + 512*G(-1,1,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          + 256*G(-1,1,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          + 128*G(-1,1,y)*G( - w2, - w1,t)*t^-1
          + 256*G(-1,1,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(-1,1,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 288*G(-1,1,y)*G( - w2,t)
          - 192*G(-1,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 384*G(-1,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 192*G(-1,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 96*G(-1,1,y)*G( - w2,t)*t^-1
          + 192*G(-1,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(-1,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,1,y)*G( - w2,w1,t)
          - 256*G(-1,1,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          + 512*G(-1,1,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          + 256*G(-1,1,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          + 128*G(-1,1,y)*G( - w2,w1,t)*t^-1
          + 256*G(-1,1,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(-1,1,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,1,y)*G( - w2,w2,t)
          + 128*G(-1,1,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          - 256*G(-1,1,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          - 128*G(-1,1,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          - 64*G(-1,1,y)*G( - w2,w2,t)*t^-1
          - 128*G(-1,1,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,1,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,1,y)*G( - w2,-1,t)
          - 256*G(-1,1,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          + 512*G(-1,1,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          + 256*G(-1,1,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          + 128*G(-1,1,y)*G( - w2,-1,t)*t^-1
          + 256*G(-1,1,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(-1,1,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,1,y)*G( - w1, - w2,t)
          - 384*G(-1,1,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          + 384*G(-1,1,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          + 384*G(-1,1,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(-1,1,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,1,y)*G( - w1, - w1,t)
          + 512*G(-1,1,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          - 512*G(-1,1,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          - 512*G(-1,1,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(-1,1,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(-1,1,y)*G( - w1,t)
          + 384*G(-1,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 384*G(-1,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 384*G(-1,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,1,y)*G( - w1,w1,t)
          + 512*G(-1,1,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          - 512*G(-1,1,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          - 512*G(-1,1,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(-1,1,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,1,y)*G( - w1,w2,t)
          - 384*G(-1,1,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          + 384*G(-1,1,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          + 384*G(-1,1,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(-1,1,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*G( - w1,-1,t)
          + 256*G(-1,1,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,1,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,1,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,1,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*G( - w1,1,t)
          + 256*G(-1,1,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,1,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,1,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,1,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,1,y)*G(w1, - w2,t)
          - 384*G(-1,1,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          + 384*G(-1,1,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          + 384*G(-1,1,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(-1,1,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,1,y)*G(w1, - w1,t)
          + 512*G(-1,1,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          - 512*G(-1,1,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          - 512*G(-1,1,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(-1,1,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(-1,1,y)*G(w1,t)
          + 384*G(-1,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 384*G(-1,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 384*G(-1,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,1,y)*G(w1,w1,t)
          + 512*G(-1,1,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          - 512*G(-1,1,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          - 512*G(-1,1,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(-1,1,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,1,y)*G(w1,w2,t)
          - 384*G(-1,1,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          + 384*G(-1,1,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          + 384*G(-1,1,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(-1,1,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(w1,-1,t)
          + 256*G(-1,1,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,1,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,1,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,1,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(w1,1,t)
          + 256*G(-1,1,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,1,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,1,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,1,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,1,y)*G(w2, - w2,t)
          + 256*G(-1,1,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          - 128*G(-1,1,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          + 128*G(-1,1,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          + 64*G(-1,1,y)*G(w2, - w2,t)*t^-1
          - 256*G(-1,1,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,1,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,1,y)*G(w2, - w1,t)
          - 512*G(-1,1,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,1,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,1,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          - 128*G(-1,1,y)*G(w2, - w1,t)*t^-1
          + 512*G(-1,1,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 288*G(-1,1,y)*G(w2,t)
          - 384*G(-1,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 192*G(-1,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 192*G(-1,1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 96*G(-1,1,y)*G(w2,t)*t^-1
          + 384*G(-1,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,1,y)*G(w2,w1,t)
          - 512*G(-1,1,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,1,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,1,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          - 128*G(-1,1,y)*G(w2,w1,t)*t^-1
          + 512*G(-1,1,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(-1,1,y)*G(w2,w2,t)
          + 512*G(-1,1,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          - 256*G(-1,1,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          + 256*G(-1,1,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          + 128*G(-1,1,y)*G(w2,w2,t)*t^-1
          - 512*G(-1,1,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,1,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,1,y)*G(w2,1,t)
          - 512*G(-1,1,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,1,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,1,y)*G(w2,1,t)*t^-1*[z-2]^-1
          - 128*G(-1,1,y)*G(w2,1,t)*t^-1
          + 512*G(-1,1,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,1,y)*G(-1, - w2,t)
          + 768*G(-1,1,y)*G(-1, - w2,t)*z^-1*[t+w2]^-1
          + 768*G(-1,1,y)*G(-1, - w2,t)*t^-1*[z-2]^-1
          + 384*G(-1,1,y)*G(-1, - w2,t)*t^-1
          - 768*G(-1,1,y)*G(-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(-1, - w1,t)
          - 512*G(-1,1,y)*G(-1, - w1,t)*z^-1*[t+w2]^-1
          - 512*G(-1,1,y)*G(-1, - w1,t)*t^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(-1, - w1,t)*t^-1
          + 512*G(-1,1,y)*G(-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,1,y)*G(-1,t)
          - 384*G(-1,1,y)*G(-1,t)*z^-1*[t+w2]^-1
          - 384*G(-1,1,y)*G(-1,t)*t^-1*[z-2]^-1
          - 192*G(-1,1,y)*G(-1,t)*t^-1
          + 384*G(-1,1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(-1,w1,t)
          - 512*G(-1,1,y)*G(-1,w1,t)*z^-1*[t+w2]^-1
          - 512*G(-1,1,y)*G(-1,w1,t)*t^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(-1,w1,t)*t^-1
          + 512*G(-1,1,y)*G(-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 256*G(-1,1,y)*G(-1,1,t)
          + 512*G(-1,1,y)*G(-1,1,t)*z^-1*[t+w2]^-1
          + 512*G(-1,1,y)*G(-1,1,t)*t^-1*[z-2]^-1
          + 256*G(-1,1,y)*G(-1,1,t)*t^-1
          - 512*G(-1,1,y)*G(-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,1,y)*G(0, - w2,t)*z^-1*[t-w2]^-1
          - 128*G(-1,1,y)*G(0, - w2,t)*z^-1*[t+w2]^-1
          - 256*G(-1,1,y)*G(0, - w2,t)*t^-1*[z-2]^-1
          - 128*G(-1,1,y)*G(0, - w2,t)*t^-1
          + 128*G(-1,1,y)*G(0, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,1,y)*G(0, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,1,y)*G(0,w2,t)*z^-1*[t-w2]^-1
          + 128*G(-1,1,y)*G(0,w2,t)*z^-1*[t+w2]^-1
          + 256*G(-1,1,y)*G(0,w2,t)*t^-1*[z-2]^-1
          + 128*G(-1,1,y)*G(0,w2,t)*t^-1
          - 128*G(-1,1,y)*G(0,w2,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,1,y)*G(0,w2,t)*[t+w2]^-1*[z-2]^-1
          + 256*G(-1,1,y)*G(0,-1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,1,y)*G(0,-1,t)*z^-1*[t+w2]^-1
          + 512*G(-1,1,y)*G(0,-1,t)*t^-1*[z-2]^-1
          + 256*G(-1,1,y)*G(0,-1,t)*t^-1
          - 256*G(-1,1,y)*G(0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(0,1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,1,y)*G(0,1,t)*z^-1*[t+w2]^-1
          - 512*G(-1,1,y)*G(0,1,t)*t^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(0,1,t)*t^-1
          + 256*G(-1,1,y)*G(0,1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,1,y)*G(0,1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(1, - w1,t)
          + 512*G(-1,1,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          + 512*G(-1,1,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          + 256*G(-1,1,y)*G(1, - w1,t)*t^-1
          - 512*G(-1,1,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,1,y)*G(1,t)
          + 384*G(-1,1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 384*G(-1,1,y)*G(1,t)*t^-1*[z-2]^-1
          + 192*G(-1,1,y)*G(1,t)*t^-1
          - 384*G(-1,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(1,w1,t)
          + 512*G(-1,1,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          + 512*G(-1,1,y)*G(1,w1,t)*t^-1*[z-2]^-1
          + 256*G(-1,1,y)*G(1,w1,t)*t^-1
          - 512*G(-1,1,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,1,y)*G(1,w2,t)
          - 768*G(-1,1,y)*G(1,w2,t)*z^-1*[t-w2]^-1
          - 768*G(-1,1,y)*G(1,w2,t)*t^-1*[z-2]^-1
          - 384*G(-1,1,y)*G(1,w2,t)*t^-1
          + 768*G(-1,1,y)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,1,y)*G(1,-1,t)
          - 512*G(-1,1,y)*G(1,-1,t)*z^-1*[t-w2]^-1
          - 512*G(-1,1,y)*G(1,-1,t)*t^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(1,-1,t)*t^-1
          + 512*G(-1,1,y)*G(1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(-1,1,y)*G(1,1,t)
          + 1024*G(-1,1,y)*G(1,1,t)*z^-1*[t-w2]^-1
          + 1024*G(-1,1,y)*G(1,1,t)*t^-1*[z-2]^-1
          + 512*G(-1,1,y)*G(1,1,t)*t^-1
          - 1024*G(-1,1,y)*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          - 4*G(-1,1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(-1,1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(-1,1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(-1,1,t)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(-1,1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(-1,1,t)*G( - i_,0,y)
          + 96*G(-1,1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          + 96*G(-1,1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          + 48*G(-1,1,t)*G( - i_,0,y)*t^-1
          - 96*G(-1,1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,1,t)*G( - i_,1,y)
          - 192*G(-1,1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          - 192*G(-1,1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          - 96*G(-1,1,t)*G( - i_,1,y)*t^-1
          + 192*G(-1,1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1,1,t)*G(i_,0,y)
          + 96*G(-1,1,t)*G(i_,0,y)*z^-1*[t+w2]^-1
          + 96*G(-1,1,t)*G(i_,0,y)*t^-1*[z-2]^-1
          + 48*G(-1,1,t)*G(i_,0,y)*t^-1
          - 96*G(-1,1,t)*G(i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,1,t)*G(i_,1,y)
          - 192*G(-1,1,t)*G(i_,1,y)*z^-1*[t+w2]^-1
          - 192*G(-1,1,t)*G(i_,1,y)*t^-1*[z-2]^-1
          - 96*G(-1,1,t)*G(i_,1,y)*t^-1
          + 192*G(-1,1,t)*G(i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1,1,t)*G(0,y)
          - 48*G(-1,1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 48*G(-1,1,t)*G(0,y)*t^-1*[z-2]^-1
          - 24*G(-1,1,t)*G(0,y)*t^-1
          + 48*G(-1,1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,1,t)*G(0,-1,y)
          - 256*G(-1,1,t)*G(0,-1,y)*z^-1*[t+w2]^-1
          - 256*G(-1,1,t)*G(0,-1,y)*t^-1*[z-2]^-1
          - 128*G(-1,1,t)*G(0,-1,y)*t^-1
          + 256*G(-1,1,t)*G(0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 112*G(-1,1,t)*G(0,0,y)
          + 224*G(-1,1,t)*G(0,0,y)*z^-1*[t+w2]^-1
          + 224*G(-1,1,t)*G(0,0,y)*t^-1*[z-2]^-1
          + 112*G(-1,1,t)*G(0,0,y)*t^-1
          - 224*G(-1,1,t)*G(0,0,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,1,t)*G(0,1,y)
          - 192*G(-1,1,t)*G(0,1,y)*z^-1*[t+w2]^-1
          - 192*G(-1,1,t)*G(0,1,y)*t^-1*[z-2]^-1
          - 96*G(-1,1,t)*G(0,1,y)*t^-1
          + 192*G(-1,1,t)*G(0,1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1,1,t)*G(1,y)
          + 96*G(-1,1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 96*G(-1,1,t)*G(1,y)*t^-1*[z-2]^-1
          + 48*G(-1,1,t)*G(1,y)*t^-1
          - 96*G(-1,1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 256*G(-1,1,t)*G(1,-1,y)
          + 512*G(-1,1,t)*G(1,-1,y)*z^-1*[t+w2]^-1
          + 512*G(-1,1,t)*G(1,-1,y)*t^-1*[z-2]^-1
          + 256*G(-1,1,t)*G(1,-1,y)*t^-1
          - 512*G(-1,1,t)*G(1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,1,t)*G(1,0,y)
          - 384*G(-1,1,t)*G(1,0,y)*z^-1*[t+w2]^-1
          - 384*G(-1,1,t)*G(1,0,y)*t^-1*[z-2]^-1
          - 192*G(-1,1,t)*G(1,0,y)*t^-1
          + 384*G(-1,1,t)*G(1,0,y)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,1,t)*G(1,1,y)
          + 256*G(-1,1,t)*G(1,1,y)*z^-1*[t+w2]^-1
          + 256*G(-1,1,t)*G(1,1,y)*t^-1*[z-2]^-1
          + 128*G(-1,1,t)*G(1,1,y)*t^-1
          - 256*G(-1,1,t)*G(1,1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(-1,1,w1, - w1,t)
          + 64*G(-1,1,w1, - w1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,1,w1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(-1,1,w1, - w1,t)*t^-1
          - 64*G(-1,1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1,1,w1,t)
          + 48*G(-1,1,w1,t)*z^-1*[t+w2]^-1
          + 48*G(-1,1,w1,t)*t^-1*[z-2]^-1
          + 24*G(-1,1,w1,t)*t^-1
          - 48*G(-1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,1,w1,t)*G(-1,y)
          + 256*G(-1,1,w1,t)*G(-1,y)*z^-1*[t+w2]^-1
          + 256*G(-1,1,w1,t)*G(-1,y)*t^-1*[z-2]^-1
          + 128*G(-1,1,w1,t)*G(-1,y)*t^-1
          - 256*G(-1,1,w1,t)*G(-1,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,1,w1,t)*G(0,y)
          - 192*G(-1,1,w1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 192*G(-1,1,w1,t)*G(0,y)*t^-1*[z-2]^-1
          - 96*G(-1,1,w1,t)*G(0,y)*t^-1
          + 192*G(-1,1,w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,1,w1,t)*G(1,y)
          + 128*G(-1,1,w1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 128*G(-1,1,w1,t)*G(1,y)*t^-1*[z-2]^-1
          + 64*G(-1,1,w1,t)*G(1,y)*t^-1
          - 128*G(-1,1,w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(-1,1,w1,w1,t)
          + 64*G(-1,1,w1,w1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,1,w1,w1,t)*t^-1*[z-2]^-1
          + 32*G(-1,1,w1,w1,t)*t^-1
          - 64*G(-1,1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(-1,1,w1,-1,t)
          + 32*G(-1,1,w1,-1,t)*z^-1*[t+w2]^-1
          + 32*G(-1,1,w1,-1,t)*t^-1*[z-2]^-1
          + 16*G(-1,1,w1,-1,t)*t^-1
          - 32*G(-1,1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(-1,1,w1,1,t)
          + 32*G(-1,1,w1,1,t)*z^-1*[t+w2]^-1
          + 32*G(-1,1,w1,1,t)*t^-1*[z-2]^-1
          + 16*G(-1,1,w1,1,t)*t^-1
          - 32*G(-1,1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,1,w2, - w1,t)
          - 96*G(-1,1,w2, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(-1,1,w2, - w1,t)*t^-1*[z-2]^-1
          - 48*G(-1,1,w2, - w1,t)*t^-1
          + 96*G(-1,1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1,1,w2,t)*G(0,y)
          + 96*G(-1,1,w2,t)*G(0,y)*z^-1*[t+w2]^-1
          + 96*G(-1,1,w2,t)*G(0,y)*t^-1*[z-2]^-1
          + 48*G(-1,1,w2,t)*G(0,y)*t^-1
          - 96*G(-1,1,w2,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,1,w2,t)*G(1,y)
          - 192*G(-1,1,w2,t)*G(1,y)*z^-1*[t+w2]^-1
          - 192*G(-1,1,w2,t)*G(1,y)*t^-1*[z-2]^-1
          - 96*G(-1,1,w2,t)*G(1,y)*t^-1
          + 192*G(-1,1,w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,1,w2,w1,t)
          - 96*G(-1,1,w2,w1,t)*z^-1*[t+w2]^-1
          - 96*G(-1,1,w2,w1,t)*t^-1*[z-2]^-1
          - 48*G(-1,1,w2,w1,t)*t^-1
          + 96*G(-1,1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1,1,w2,1,t)
          + 96*G(-1,1,w2,1,t)*z^-1*[t+w2]^-1
          + 96*G(-1,1,w2,1,t)*t^-1*[z-2]^-1
          + 48*G(-1,1,w2,1,t)*t^-1
          - 96*G(-1,1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,1,-1, - w1,t)
          - 64*G(-1,1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,1,-1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(-1,1,-1, - w1,t)*t^-1
          + 64*G(-1,1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 1536*G(-1,1,-1,y)
          + 1536*G(-1,1,-1,y)*z^-1*[t-w2]^-1
          - 1536*G(-1,1,-1,y)*z^-1*[t+w2]^-1
          - 1536*G(-1,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1536*G(-1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(-1,1,-1,y)*G( - w2,t)
          - 1024*G(-1,1,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 2048*G(-1,1,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 1024*G(-1,1,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 512*G(-1,1,-1,y)*G( - w2,t)*t^-1
          + 1024*G(-1,1,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 2048*G(-1,1,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 2048*G(-1,1,-1,y)*G( - w1,t)
          + 2048*G(-1,1,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 2048*G(-1,1,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 2048*G(-1,1,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 2048*G(-1,1,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 2048*G(-1,1,-1,y)*G(w1,t)
          + 2048*G(-1,1,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 2048*G(-1,1,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 2048*G(-1,1,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 2048*G(-1,1,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G(-1,1,-1,y)*G(w2,t)
          - 2048*G(-1,1,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 1024*G(-1,1,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 1024*G(-1,1,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 512*G(-1,1,-1,y)*G(w2,t)*t^-1
          + 2048*G(-1,1,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 1024*G(-1,1,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 1024*G(-1,1,-1,y)*G(-1,t)
          - 2048*G(-1,1,-1,y)*G(-1,t)*z^-1*[t+w2]^-1
          - 2048*G(-1,1,-1,y)*G(-1,t)*t^-1*[z-2]^-1
          - 1024*G(-1,1,-1,y)*G(-1,t)*t^-1
          + 2048*G(-1,1,-1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          - 1024*G(-1,1,-1,y)*G(1,t)
          + 2048*G(-1,1,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 2048*G(-1,1,-1,y)*G(1,t)*t^-1*[z-2]^-1
          + 1024*G(-1,1,-1,y)*G(1,t)*t^-1
          - 2048*G(-1,1,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(-1,1,-1,t)
          + 48*G(-1,1,-1,t)*z^-1*[t+w2]^-1
          + 48*G(-1,1,-1,t)*t^-1*[z-2]^-1
          + 24*G(-1,1,-1,t)*t^-1
          - 48*G(-1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,1,-1,t)*G(-1,y)
          + 256*G(-1,1,-1,t)*G(-1,y)*z^-1*[t+w2]^-1
          + 256*G(-1,1,-1,t)*G(-1,y)*t^-1*[z-2]^-1
          + 128*G(-1,1,-1,t)*G(-1,y)*t^-1
          - 256*G(-1,1,-1,t)*G(-1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,1,-1,t)*G(0,y)
          - 64*G(-1,1,-1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 64*G(-1,1,-1,t)*G(0,y)*t^-1*[z-2]^-1
          - 32*G(-1,1,-1,t)*G(0,y)*t^-1
          + 64*G(-1,1,-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,1,-1,t)*G(1,y)
          - 128*G(-1,1,-1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 128*G(-1,1,-1,t)*G(1,y)*t^-1*[z-2]^-1
          - 64*G(-1,1,-1,t)*G(1,y)*t^-1
          + 128*G(-1,1,-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,1,-1,w1,t)
          - 64*G(-1,1,-1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,1,-1,w1,t)*t^-1*[z-2]^-1
          - 32*G(-1,1,-1,w1,t)*t^-1
          + 64*G(-1,1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 8192*G(-1,1,-1,-1,y)
          + 8192*G(-1,1,-1,-1,y)*z^-1*[t-w2]^-1
          - 8192*G(-1,1,-1,-1,y)*z^-1*[t+w2]^-1
          - 8192*G(-1,1,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 8192*G(-1,1,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,1,-1,-1,t)
          + 192*G(-1,1,-1,-1,t)*z^-1*[t+w2]^-1
          + 192*G(-1,1,-1,-1,t)*t^-1*[z-2]^-1
          + 96*G(-1,1,-1,-1,t)*t^-1
          - 192*G(-1,1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 6144*G(-1,1,-1,0,y)
          - 6144*G(-1,1,-1,0,y)*z^-1*[t-w2]^-1
          + 6144*G(-1,1,-1,0,y)*z^-1*[t+w2]^-1
          + 6144*G(-1,1,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 6144*G(-1,1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 4096*G(-1,1,-1,1,y)
          + 4096*G(-1,1,-1,1,y)*z^-1*[t-w2]^-1
          - 4096*G(-1,1,-1,1,y)*z^-1*[t+w2]^-1
          - 4096*G(-1,1,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 4096*G(-1,1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 1152*G(-1,1,0,y)
          - 1152*G(-1,1,0,y)*z^-1*[t-w2]^-1
          + 1152*G(-1,1,0,y)*z^-1*[t+w2]^-1
          + 1152*G(-1,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 1152*G(-1,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(-1,1,0,y)*G( - w2,t)
          + 768*G(-1,1,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 1536*G(-1,1,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 768*G(-1,1,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 384*G(-1,1,0,y)*G( - w2,t)*t^-1
          - 768*G(-1,1,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 1536*G(-1,1,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G(-1,1,0,y)*G( - w1,t)
          - 1536*G(-1,1,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 1536*G(-1,1,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 1536*G(-1,1,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 1536*G(-1,1,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G(-1,1,0,y)*G(w1,t)
          - 1536*G(-1,1,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 1536*G(-1,1,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 1536*G(-1,1,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 1536*G(-1,1,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 1152*G(-1,1,0,y)*G(w2,t)
          + 1536*G(-1,1,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 768*G(-1,1,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 768*G(-1,1,0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 384*G(-1,1,0,y)*G(w2,t)*t^-1
          - 1536*G(-1,1,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(-1,1,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,1,0,y)*G(-1,t)
          + 1536*G(-1,1,0,y)*G(-1,t)*z^-1*[t+w2]^-1
          + 1536*G(-1,1,0,y)*G(-1,t)*t^-1*[z-2]^-1
          + 768*G(-1,1,0,y)*G(-1,t)*t^-1
          - 1536*G(-1,1,0,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,1,0,y)*G(1,t)
          - 1536*G(-1,1,0,y)*G(1,t)*z^-1*[t-w2]^-1
          - 1536*G(-1,1,0,y)*G(1,t)*t^-1*[z-2]^-1
          - 768*G(-1,1,0,y)*G(1,t)*t^-1
          + 1536*G(-1,1,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 6144*G(-1,1,0,-1,y)
          - 6144*G(-1,1,0,-1,y)*z^-1*[t-w2]^-1
          + 6144*G(-1,1,0,-1,y)*z^-1*[t+w2]^-1
          + 6144*G(-1,1,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 6144*G(-1,1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,1,0,-1,t)
          - 96*G(-1,1,0,-1,t)*z^-1*[t+w2]^-1
          - 96*G(-1,1,0,-1,t)*t^-1*[z-2]^-1
          - 48*G(-1,1,0,-1,t)*t^-1
          + 96*G(-1,1,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 3840*G(-1,1,0,0,y)
          + 3840*G(-1,1,0,0,y)*z^-1*[t-w2]^-1
          - 3840*G(-1,1,0,0,y)*z^-1*[t+w2]^-1
          - 3840*G(-1,1,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 3840*G(-1,1,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(-1,1,0,1,y)
          - 1536*G(-1,1,0,1,y)*z^-1*[t-w2]^-1
          + 1536*G(-1,1,0,1,y)*z^-1*[t+w2]^-1
          + 1536*G(-1,1,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(-1,1,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1,1,0,1,t)
          + 96*G(-1,1,0,1,t)*z^-1*[t+w2]^-1
          + 96*G(-1,1,0,1,t)*t^-1*[z-2]^-1
          + 48*G(-1,1,0,1,t)*t^-1
          - 96*G(-1,1,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,1,1, - w1,t)
          + 128*G(-1,1,1, - w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,1,1, - w1,t)*t^-1*[z-2]^-1
          + 64*G(-1,1,1, - w1,t)*t^-1
          - 128*G(-1,1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 768*G(-1,1,1,y)
          + 768*G(-1,1,1,y)*z^-1*[t-w2]^-1
          - 768*G(-1,1,1,y)*z^-1*[t+w2]^-1
          - 768*G(-1,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 768*G(-1,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,1,1,y)*G( - w2,t)
          - 512*G(-1,1,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 1024*G(-1,1,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 512*G(-1,1,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 256*G(-1,1,1,y)*G( - w2,t)*t^-1
          + 512*G(-1,1,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 1024*G(-1,1,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 1024*G(-1,1,1,y)*G( - w1,t)
          + 1024*G(-1,1,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 1024*G(-1,1,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 1024*G(-1,1,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 1024*G(-1,1,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 1024*G(-1,1,1,y)*G(w1,t)
          + 1024*G(-1,1,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 1024*G(-1,1,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 1024*G(-1,1,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 1024*G(-1,1,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,1,1,y)*G(w2,t)
          - 1024*G(-1,1,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 512*G(-1,1,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 512*G(-1,1,1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 256*G(-1,1,1,y)*G(w2,t)*t^-1
          + 1024*G(-1,1,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(-1,1,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,1,1,y)*G(-1,t)
          - 1024*G(-1,1,1,y)*G(-1,t)*z^-1*[t+w2]^-1
          - 1024*G(-1,1,1,y)*G(-1,t)*t^-1*[z-2]^-1
          - 512*G(-1,1,1,y)*G(-1,t)*t^-1
          + 1024*G(-1,1,1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,1,1,y)*G(1,t)
          + 1024*G(-1,1,1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 1024*G(-1,1,1,y)*G(1,t)*t^-1*[z-2]^-1
          + 512*G(-1,1,1,y)*G(1,t)*t^-1
          - 1024*G(-1,1,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(-1,1,1,t)
          - 96*G(-1,1,1,t)*z^-1*[t+w2]^-1
          - 96*G(-1,1,1,t)*t^-1*[z-2]^-1
          - 48*G(-1,1,1,t)*t^-1
          + 96*G(-1,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,1,1,t)*G(-1,y)
          - 512*G(-1,1,1,t)*G(-1,y)*z^-1*[t+w2]^-1
          - 512*G(-1,1,1,t)*G(-1,y)*t^-1*[z-2]^-1
          - 256*G(-1,1,1,t)*G(-1,y)*t^-1
          + 512*G(-1,1,1,t)*G(-1,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,1,1,t)*G(0,y)
          + 128*G(-1,1,1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 128*G(-1,1,1,t)*G(0,y)*t^-1*[z-2]^-1
          + 64*G(-1,1,1,t)*G(0,y)*t^-1
          - 128*G(-1,1,1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,1,1,t)*G(1,y)
          + 256*G(-1,1,1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 256*G(-1,1,1,t)*G(1,y)*t^-1*[z-2]^-1
          + 128*G(-1,1,1,t)*G(1,y)*t^-1
          - 256*G(-1,1,1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,1,1,w1,t)
          + 128*G(-1,1,1,w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,1,1,w1,t)*t^-1*[z-2]^-1
          + 64*G(-1,1,1,w1,t)*t^-1
          - 128*G(-1,1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 4096*G(-1,1,1,-1,y)
          + 4096*G(-1,1,1,-1,y)*z^-1*[t-w2]^-1
          - 4096*G(-1,1,1,-1,y)*z^-1*[t+w2]^-1
          - 4096*G(-1,1,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 4096*G(-1,1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 3072*G(-1,1,1,0,y)
          - 3072*G(-1,1,1,0,y)*z^-1*[t-w2]^-1
          + 3072*G(-1,1,1,0,y)*z^-1*[t+w2]^-1
          + 3072*G(-1,1,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(-1,1,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 2048*G(-1,1,1,1,y)
          + 2048*G(-1,1,1,1,y)*z^-1*[t-w2]^-1
          - 2048*G(-1,1,1,1,y)*z^-1*[t+w2]^-1
          - 2048*G(-1,1,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 2048*G(-1,1,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,1,1,1,t)
          - 384*G(-1,1,1,1,t)*z^-1*[t+w2]^-1
          - 384*G(-1,1,1,1,t)*t^-1*[z-2]^-1
          - 192*G(-1,1,1,1,t)*t^-1
          + 384*G(-1,1,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0, - w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 16*G(0, - w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(0, - w2, - w2, - w1,t)*t^-1*[z-2]^-1
          + 16*G(0, - w2, - w2, - w1,t)*t^-1
          - 16*G(0, - w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0, - w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(0, - w2, - w2,t)*G(1,y)*z^-1*[t-w2]^-1
          + 32*G(0, - w2, - w2,t)*G(1,y)*z^-1*[t+w2]^-1
          + 64*G(0, - w2, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          + 32*G(0, - w2, - w2,t)*G(1,y)*t^-1
          - 32*G(0, - w2, - w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 32*G(0, - w2, - w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 16*G(0, - w2, - w2,w1,t)*z^-1*[t-w2]^-1
          + 16*G(0, - w2, - w2,w1,t)*z^-1*[t+w2]^-1
          + 32*G(0, - w2, - w2,w1,t)*t^-1*[z-2]^-1
          + 16*G(0, - w2, - w2,w1,t)*t^-1
          - 16*G(0, - w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0, - w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0, - w2, - w2,-1,t)*z^-1*[t-w2]^-1
          - 16*G(0, - w2, - w2,-1,t)*z^-1*[t+w2]^-1
          - 32*G(0, - w2, - w2,-1,t)*t^-1*[z-2]^-1
          - 16*G(0, - w2, - w2,-1,t)*t^-1
          + 16*G(0, - w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0, - w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0, - w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 16*G(0, - w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(0, - w2, - w1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(0, - w2, - w1, - w1,t)*t^-1
          + 16*G(0, - w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0, - w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(0, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 12*G(0, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 24*G(0, - w2, - w1,t)*t^-1*[z-2]^-1
          - 12*G(0, - w2, - w1,t)*t^-1
          + 12*G(0, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 12*G(0, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(0, - w2, - w1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 32*G(0, - w2, - w1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 64*G(0, - w2, - w1,t)*G(1,y)*t^-1*[z-2]^-1
          - 32*G(0, - w2, - w1,t)*G(1,y)*t^-1
          + 32*G(0, - w2, - w1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 32*G(0, - w2, - w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(0, - w2, - w1,w1,t)*z^-1*[t-w2]^-1
          - 16*G(0, - w2, - w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(0, - w2, - w1,w1,t)*t^-1*[z-2]^-1
          - 16*G(0, - w2, - w1,w1,t)*t^-1
          + 16*G(0, - w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0, - w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(0, - w2, - w1,-1,t)*z^-1*[t-w2]^-1
          - 8*G(0, - w2, - w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G(0, - w2, - w1,-1,t)*t^-1*[z-2]^-1
          - 8*G(0, - w2, - w1,-1,t)*t^-1
          + 8*G(0, - w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0, - w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(0, - w2, - w1,1,t)*z^-1*[t-w2]^-1
          - 8*G(0, - w2, - w1,1,t)*z^-1*[t+w2]^-1
          - 16*G(0, - w2, - w1,1,t)*t^-1*[z-2]^-1
          - 8*G(0, - w2, - w1,1,t)*t^-1
          + 8*G(0, - w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0, - w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + G(0, - w2,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + G(0, - w2,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(0, - w2,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + G(0, - w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - G(0, - w2,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - G(0, - w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(0, - w2,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          - 24*G(0, - w2,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 48*G(0, - w2,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          - 24*G(0, - w2,t)*G( - i_,0,y)*t^-1
          + 24*G(0, - w2,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 24*G(0, - w2,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(0, - w2,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          + 48*G(0, - w2,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 96*G(0, - w2,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          + 48*G(0, - w2,t)*G( - i_,1,y)*t^-1
          - 48*G(0, - w2,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(0, - w2,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(0, - w2,t)*G(i_,0,y)*z^-1*[t-w2]^-1
          - 24*G(0, - w2,t)*G(i_,0,y)*z^-1*[t+w2]^-1
          - 48*G(0, - w2,t)*G(i_,0,y)*t^-1*[z-2]^-1
          - 24*G(0, - w2,t)*G(i_,0,y)*t^-1
          + 24*G(0, - w2,t)*G(i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 24*G(0, - w2,t)*G(i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(0, - w2,t)*G(i_,1,y)*z^-1*[t-w2]^-1
          + 48*G(0, - w2,t)*G(i_,1,y)*z^-1*[t+w2]^-1
          + 96*G(0, - w2,t)*G(i_,1,y)*t^-1*[z-2]^-1
          + 48*G(0, - w2,t)*G(i_,1,y)*t^-1
          - 48*G(0, - w2,t)*G(i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(0, - w2,t)*G(i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(0, - w2,t)*G(1,y)*z^-1*[t-w2]^-1
          - 24*G(0, - w2,t)*G(1,y)*z^-1*[t+w2]^-1
          - 48*G(0, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          - 24*G(0, - w2,t)*G(1,y)*t^-1
          + 24*G(0, - w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 24*G(0, - w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 128*G(0, - w2,t)*G(1,-1,y)*z^-1*[t-w2]^-1
          - 128*G(0, - w2,t)*G(1,-1,y)*z^-1*[t+w2]^-1
          - 256*G(0, - w2,t)*G(1,-1,y)*t^-1*[z-2]^-1
          - 128*G(0, - w2,t)*G(1,-1,y)*t^-1
          + 128*G(0, - w2,t)*G(1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 128*G(0, - w2,t)*G(1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(0, - w2,t)*G(1,0,y)*z^-1*[t-w2]^-1
          + 96*G(0, - w2,t)*G(1,0,y)*z^-1*[t+w2]^-1
          + 192*G(0, - w2,t)*G(1,0,y)*t^-1*[z-2]^-1
          + 96*G(0, - w2,t)*G(1,0,y)*t^-1
          - 96*G(0, - w2,t)*G(1,0,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(0, - w2,t)*G(1,0,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(0, - w2,t)*G(1,1,y)*z^-1*[t-w2]^-1
          - 64*G(0, - w2,t)*G(1,1,y)*z^-1*[t+w2]^-1
          - 128*G(0, - w2,t)*G(1,1,y)*t^-1*[z-2]^-1
          - 64*G(0, - w2,t)*G(1,1,y)*t^-1
          + 64*G(0, - w2,t)*G(1,1,y)*[t-w2]^-1*[z-2]^-1
          + 64*G(0, - w2,t)*G(1,1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(0, - w2,w1, - w1,t)*z^-1*[t-w2]^-1
          - 16*G(0, - w2,w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(0, - w2,w1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(0, - w2,w1, - w1,t)*t^-1
          + 16*G(0, - w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0, - w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(0, - w2,w1,t)*z^-1*[t-w2]^-1
          - 12*G(0, - w2,w1,t)*z^-1*[t+w2]^-1
          - 24*G(0, - w2,w1,t)*t^-1*[z-2]^-1
          - 12*G(0, - w2,w1,t)*t^-1
          + 12*G(0, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 12*G(0, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(0, - w2,w1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 32*G(0, - w2,w1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 64*G(0, - w2,w1,t)*G(1,y)*t^-1*[z-2]^-1
          - 32*G(0, - w2,w1,t)*G(1,y)*t^-1
          + 32*G(0, - w2,w1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 32*G(0, - w2,w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(0, - w2,w1,w1,t)*z^-1*[t-w2]^-1
          - 16*G(0, - w2,w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(0, - w2,w1,w1,t)*t^-1*[z-2]^-1
          - 16*G(0, - w2,w1,w1,t)*t^-1
          + 16*G(0, - w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0, - w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(0, - w2,w1,-1,t)*z^-1*[t-w2]^-1
          - 8*G(0, - w2,w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G(0, - w2,w1,-1,t)*t^-1*[z-2]^-1
          - 8*G(0, - w2,w1,-1,t)*t^-1
          + 8*G(0, - w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0, - w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(0, - w2,w1,1,t)*z^-1*[t-w2]^-1
          - 8*G(0, - w2,w1,1,t)*z^-1*[t+w2]^-1
          - 16*G(0, - w2,w1,1,t)*t^-1*[z-2]^-1
          - 8*G(0, - w2,w1,1,t)*t^-1
          + 8*G(0, - w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0, - w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(0, - w2,w2, - w1,t)*z^-1*[t-w2]^-1
          + 8*G(0, - w2,w2, - w1,t)*z^-1*[t+w2]^-1
          + 16*G(0, - w2,w2, - w1,t)*t^-1*[z-2]^-1
          + 8*G(0, - w2,w2, - w1,t)*t^-1
          - 8*G(0, - w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0, - w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0, - w2,w2,t)*G(1,y)*z^-1*[t-w2]^-1
          + 16*G(0, - w2,w2,t)*G(1,y)*z^-1*[t+w2]^-1
          + 32*G(0, - w2,w2,t)*G(1,y)*t^-1*[z-2]^-1
          + 16*G(0, - w2,w2,t)*G(1,y)*t^-1
          - 16*G(0, - w2,w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 16*G(0, - w2,w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 8*G(0, - w2,w2,w1,t)*z^-1*[t-w2]^-1
          + 8*G(0, - w2,w2,w1,t)*z^-1*[t+w2]^-1
          + 16*G(0, - w2,w2,w1,t)*t^-1*[z-2]^-1
          + 8*G(0, - w2,w2,w1,t)*t^-1
          - 8*G(0, - w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0, - w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(0, - w2,w2,1,t)*z^-1*[t-w2]^-1
          - 8*G(0, - w2,w2,1,t)*z^-1*[t+w2]^-1
          - 16*G(0, - w2,w2,1,t)*t^-1*[z-2]^-1
          - 8*G(0, - w2,w2,1,t)*t^-1
          + 8*G(0, - w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0, - w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0, - w2,-1, - w1,t)*z^-1*[t-w2]^-1
          - 16*G(0, - w2,-1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(0, - w2,-1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(0, - w2,-1, - w1,t)*t^-1
          + 16*G(0, - w2,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0, - w2,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(0, - w2,-1,t)*z^-1*[t-w2]^-1
          + 12*G(0, - w2,-1,t)*z^-1*[t+w2]^-1
          + 24*G(0, - w2,-1,t)*t^-1*[z-2]^-1
          + 12*G(0, - w2,-1,t)*t^-1
          - 12*G(0, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(0, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(0, - w2,-1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 32*G(0, - w2,-1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 64*G(0, - w2,-1,t)*G(1,y)*t^-1*[z-2]^-1
          - 32*G(0, - w2,-1,t)*G(1,y)*t^-1
          + 32*G(0, - w2,-1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 32*G(0, - w2,-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(0, - w2,-1,w1,t)*z^-1*[t-w2]^-1
          - 16*G(0, - w2,-1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(0, - w2,-1,w1,t)*t^-1*[z-2]^-1
          - 16*G(0, - w2,-1,w1,t)*t^-1
          + 16*G(0, - w2,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0, - w2,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0, - w2,-1,-1,t)*z^-1*[t-w2]^-1
          + 48*G(0, - w2,-1,-1,t)*z^-1*[t+w2]^-1
          + 96*G(0, - w2,-1,-1,t)*t^-1*[z-2]^-1
          + 48*G(0, - w2,-1,-1,t)*t^-1
          - 48*G(0, - w2,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0, - w2,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(0, - w2,0,-1,t)*z^-1*[t-w2]^-1
          - 8*G(0, - w2,0,-1,t)*z^-1*[t+w2]^-1
          - 16*G(0, - w2,0,-1,t)*t^-1*[z-2]^-1
          - 8*G(0, - w2,0,-1,t)*t^-1
          + 8*G(0, - w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0, - w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(0, - w2,0,1,t)*z^-1*[t-w2]^-1
          + 8*G(0, - w2,0,1,t)*z^-1*[t+w2]^-1
          + 16*G(0, - w2,0,1,t)*t^-1*[z-2]^-1
          + 8*G(0, - w2,0,1,t)*t^-1
          - 8*G(0, - w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0, - w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 216*G(0, - i_, - i_,0,y)
          + 216*G(0, - i_, - i_,0,y)*z^-1*[t-w2]^-1
          - 216*G(0, - i_, - i_,0,y)*z^-1*[t+w2]^-1
          - 216*G(0, - i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*G(0, - i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(0, - i_, - i_,1,y)
          - 432*G(0, - i_, - i_,1,y)*z^-1*[t-w2]^-1
          + 432*G(0, - i_, - i_,1,y)*z^-1*[t+w2]^-1
          + 432*G(0, - i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G(0, - i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G(0, - i_,i_,0,y)
          + 216*G(0, - i_,i_,0,y)*z^-1*[t-w2]^-1
          - 216*G(0, - i_,i_,0,y)*z^-1*[t+w2]^-1
          - 216*G(0, - i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*G(0, - i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(0, - i_,i_,1,y)
          - 432*G(0, - i_,i_,1,y)*z^-1*[t-w2]^-1
          + 432*G(0, - i_,i_,1,y)*z^-1*[t+w2]^-1
          + 432*G(0, - i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G(0, - i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 9*G(0, - i_,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G(0, - i_,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G(0, - i_,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 9*G(0, - i_,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G(0, - i_,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 576*G(0, - i_,-1,0,y)
          - 576*G(0, - i_,-1,0,y)*z^-1*[t-w2]^-1
          + 576*G(0, - i_,-1,0,y)*z^-1*[t+w2]^-1
          + 576*G(0, - i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(0, - i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(0, - i_,-1,1,y)
          + 1152*G(0, - i_,-1,1,y)*z^-1*[t-w2]^-1
          - 1152*G(0, - i_,-1,1,y)*z^-1*[t+w2]^-1
          - 1152*G(0, - i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(0, - i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 108*G(0, - i_,0,y)
          - 108*G(0, - i_,0,y)*z^-1*[t-w2]^-1
          + 108*G(0, - i_,0,y)*z^-1*[t+w2]^-1
          + 108*G(0, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 108*G(0, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 108*G(0, - i_,0,y)*G( - w2,t)
          + 72*G(0, - i_,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 144*G(0, - i_,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 72*G(0, - i_,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 36*G(0, - i_,0,y)*G( - w2,t)*t^-1
          - 72*G(0, - i_,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0, - i_,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(0, - i_,0,y)*G( - w1,t)
          - 144*G(0, - i_,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 144*G(0, - i_,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 144*G(0, - i_,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0, - i_,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(0, - i_,0,y)*G(w1,t)
          - 144*G(0, - i_,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 144*G(0, - i_,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 144*G(0, - i_,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0, - i_,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*G(0, - i_,0,y)*G(w2,t)
          + 144*G(0, - i_,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 72*G(0, - i_,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 72*G(0, - i_,0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 36*G(0, - i_,0,y)*G(w2,t)*t^-1
          - 144*G(0, - i_,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(0, - i_,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0, - i_,0,y)*G(1,t)
          - 144*G(0, - i_,0,y)*G(1,t)*z^-1*[t-w2]^-1
          - 144*G(0, - i_,0,y)*G(1,t)*t^-1*[z-2]^-1
          - 72*G(0, - i_,0,y)*G(1,t)*t^-1
          + 144*G(0, - i_,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 576*G(0, - i_,0,-1,y)
          - 576*G(0, - i_,0,-1,y)*z^-1*[t-w2]^-1
          + 576*G(0, - i_,0,-1,y)*z^-1*[t+w2]^-1
          + 576*G(0, - i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(0, - i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 504*G(0, - i_,0,0,y)
          + 504*G(0, - i_,0,0,y)*z^-1*[t-w2]^-1
          - 504*G(0, - i_,0,0,y)*z^-1*[t+w2]^-1
          - 504*G(0, - i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 504*G(0, - i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(0, - i_,0,1,y)
          - 432*G(0, - i_,0,1,y)*z^-1*[t-w2]^-1
          + 432*G(0, - i_,0,1,y)*z^-1*[t+w2]^-1
          + 432*G(0, - i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G(0, - i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G(0, - i_,1,y)
          + 216*G(0, - i_,1,y)*z^-1*[t-w2]^-1
          - 216*G(0, - i_,1,y)*z^-1*[t+w2]^-1
          - 216*G(0, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 216*G(0, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(0, - i_,1,y)*G( - w2,t)
          - 144*G(0, - i_,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 288*G(0, - i_,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 144*G(0, - i_,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 72*G(0, - i_,1,y)*G( - w2,t)*t^-1
          + 144*G(0, - i_,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 288*G(0, - i_,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(0, - i_,1,y)*G( - w1,t)
          + 288*G(0, - i_,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 288*G(0, - i_,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 288*G(0, - i_,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(0, - i_,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(0, - i_,1,y)*G(w1,t)
          + 288*G(0, - i_,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 288*G(0, - i_,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 288*G(0, - i_,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(0, - i_,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 216*G(0, - i_,1,y)*G(w2,t)
          - 288*G(0, - i_,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 144*G(0, - i_,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 144*G(0, - i_,1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 72*G(0, - i_,1,y)*G(w2,t)*t^-1
          + 288*G(0, - i_,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0, - i_,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0, - i_,1,y)*G(1,t)
          + 288*G(0, - i_,1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 288*G(0, - i_,1,y)*G(1,t)*t^-1*[z-2]^-1
          + 144*G(0, - i_,1,y)*G(1,t)*t^-1
          - 288*G(0, - i_,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 1152*G(0, - i_,1,-1,y)
          + 1152*G(0, - i_,1,-1,y)*z^-1*[t-w2]^-1
          - 1152*G(0, - i_,1,-1,y)*z^-1*[t+w2]^-1
          - 1152*G(0, - i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(0, - i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 864*G(0, - i_,1,0,y)
          - 864*G(0, - i_,1,0,y)*z^-1*[t-w2]^-1
          + 864*G(0, - i_,1,0,y)*z^-1*[t+w2]^-1
          + 864*G(0, - i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 864*G(0, - i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(0, - i_,1,1,y)
          + 576*G(0, - i_,1,1,y)*z^-1*[t-w2]^-1
          - 576*G(0, - i_,1,1,y)*z^-1*[t+w2]^-1
          - 576*G(0, - i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(0, - i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G(0,i_, - i_,0,y)
          + 216*G(0,i_, - i_,0,y)*z^-1*[t-w2]^-1
          - 216*G(0,i_, - i_,0,y)*z^-1*[t+w2]^-1
          - 216*G(0,i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*G(0,i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(0,i_, - i_,1,y)
          - 432*G(0,i_, - i_,1,y)*z^-1*[t-w2]^-1
          + 432*G(0,i_, - i_,1,y)*z^-1*[t+w2]^-1
          + 432*G(0,i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G(0,i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G(0,i_,i_,0,y)
          + 216*G(0,i_,i_,0,y)*z^-1*[t-w2]^-1
          - 216*G(0,i_,i_,0,y)*z^-1*[t+w2]^-1
          - 216*G(0,i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*G(0,i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(0,i_,i_,1,y)
          - 432*G(0,i_,i_,1,y)*z^-1*[t-w2]^-1
          + 432*G(0,i_,i_,1,y)*z^-1*[t+w2]^-1
          + 432*G(0,i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G(0,i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 9*G(0,i_,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G(0,i_,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G(0,i_,y)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 9*G(0,i_,y)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G(0,i_,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 576*G(0,i_,-1,0,y)
          - 576*G(0,i_,-1,0,y)*z^-1*[t-w2]^-1
          + 576*G(0,i_,-1,0,y)*z^-1*[t+w2]^-1
          + 576*G(0,i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(0,i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(0,i_,-1,1,y)
          + 1152*G(0,i_,-1,1,y)*z^-1*[t-w2]^-1
          - 1152*G(0,i_,-1,1,y)*z^-1*[t+w2]^-1
          - 1152*G(0,i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(0,i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 108*G(0,i_,0,y)
          - 108*G(0,i_,0,y)*z^-1*[t-w2]^-1
          + 108*G(0,i_,0,y)*z^-1*[t+w2]^-1
          + 108*G(0,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 108*G(0,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 108*G(0,i_,0,y)*G( - w2,t)
          + 72*G(0,i_,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 144*G(0,i_,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 72*G(0,i_,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 36*G(0,i_,0,y)*G( - w2,t)*t^-1
          - 72*G(0,i_,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,i_,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(0,i_,0,y)*G( - w1,t)
          - 144*G(0,i_,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 144*G(0,i_,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 144*G(0,i_,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0,i_,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(0,i_,0,y)*G(w1,t)
          - 144*G(0,i_,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 144*G(0,i_,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 144*G(0,i_,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0,i_,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*G(0,i_,0,y)*G(w2,t)
          + 144*G(0,i_,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 72*G(0,i_,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 72*G(0,i_,0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 36*G(0,i_,0,y)*G(w2,t)*t^-1
          - 144*G(0,i_,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(0,i_,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,i_,0,y)*G(1,t)
          - 144*G(0,i_,0,y)*G(1,t)*z^-1*[t-w2]^-1
          - 144*G(0,i_,0,y)*G(1,t)*t^-1*[z-2]^-1
          - 72*G(0,i_,0,y)*G(1,t)*t^-1
          + 144*G(0,i_,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 576*G(0,i_,0,-1,y)
          - 576*G(0,i_,0,-1,y)*z^-1*[t-w2]^-1
          + 576*G(0,i_,0,-1,y)*z^-1*[t+w2]^-1
          + 576*G(0,i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(0,i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 504*G(0,i_,0,0,y)
          + 504*G(0,i_,0,0,y)*z^-1*[t-w2]^-1
          - 504*G(0,i_,0,0,y)*z^-1*[t+w2]^-1
          - 504*G(0,i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 504*G(0,i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(0,i_,0,1,y)
          - 432*G(0,i_,0,1,y)*z^-1*[t-w2]^-1
          + 432*G(0,i_,0,1,y)*z^-1*[t+w2]^-1
          + 432*G(0,i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G(0,i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G(0,i_,1,y)
          + 216*G(0,i_,1,y)*z^-1*[t-w2]^-1
          - 216*G(0,i_,1,y)*z^-1*[t+w2]^-1
          - 216*G(0,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 216*G(0,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(0,i_,1,y)*G( - w2,t)
          - 144*G(0,i_,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 288*G(0,i_,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 144*G(0,i_,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 72*G(0,i_,1,y)*G( - w2,t)*t^-1
          + 144*G(0,i_,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 288*G(0,i_,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(0,i_,1,y)*G( - w1,t)
          + 288*G(0,i_,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 288*G(0,i_,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 288*G(0,i_,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(0,i_,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(0,i_,1,y)*G(w1,t)
          + 288*G(0,i_,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 288*G(0,i_,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 288*G(0,i_,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(0,i_,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 216*G(0,i_,1,y)*G(w2,t)
          - 288*G(0,i_,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 144*G(0,i_,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 144*G(0,i_,1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 72*G(0,i_,1,y)*G(w2,t)*t^-1
          + 288*G(0,i_,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0,i_,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,i_,1,y)*G(1,t)
          + 288*G(0,i_,1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 288*G(0,i_,1,y)*G(1,t)*t^-1*[z-2]^-1
          + 144*G(0,i_,1,y)*G(1,t)*t^-1
          - 288*G(0,i_,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 1152*G(0,i_,1,-1,y)
          + 1152*G(0,i_,1,-1,y)*z^-1*[t-w2]^-1
          - 1152*G(0,i_,1,-1,y)*z^-1*[t+w2]^-1
          - 1152*G(0,i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(0,i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 864*G(0,i_,1,0,y)
          - 864*G(0,i_,1,0,y)*z^-1*[t-w2]^-1
          + 864*G(0,i_,1,0,y)*z^-1*[t+w2]^-1
          + 864*G(0,i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 864*G(0,i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,i_,1,1,y)
          + 576*G(0,i_,1,1,y)*z^-1*[t-w2]^-1
          - 576*G(0,i_,1,1,y)*z^-1*[t+w2]^-1
          - 576*G(0,i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(0,i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 3*G(0,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 3*G(0,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 3*G(0,y)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 3*G(0,y)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 3*G(0,y)*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 48*G(0,y)*G( - w2, - w2, - w2,t)
          + 32*G(0,y)*G( - w2, - w2, - w2,t)*z^-1*[t-w2]^-1
          - 64*G(0,y)*G( - w2, - w2, - w2,t)*z^-1*[t+w2]^-1
          - 32*G(0,y)*G( - w2, - w2, - w2,t)*t^-1*[z-2]^-1
          - 16*G(0,y)*G( - w2, - w2, - w2,t)*t^-1
          - 32*G(0,y)*G( - w2, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(0,y)*G( - w2, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(0,y)*G( - w2, - w2, - w1,t)
          - 96*G(0,y)*G( - w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 192*G(0,y)*G( - w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G( - w2, - w2, - w1,t)*t^-1*[z-2]^-1
          + 48*G(0,y)*G( - w2, - w2, - w1,t)*t^-1
          + 96*G(0,y)*G( - w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,y)*G( - w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(0,y)*G( - w2, - w2,t)
          - 24*G(0,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          + 24*G(0,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          + 12*G(0,y)*G( - w2, - w2,t)*t^-1
          + 24*G(0,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(0,y)*G( - w2, - w2,w1,t)
          - 96*G(0,y)*G( - w2, - w2,w1,t)*z^-1*[t-w2]^-1
          + 192*G(0,y)*G( - w2, - w2,w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G( - w2, - w2,w1,t)*t^-1*[z-2]^-1
          + 48*G(0,y)*G( - w2, - w2,w1,t)*t^-1
          + 96*G(0,y)*G( - w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,y)*G( - w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,y)*G( - w2, - w2,w2,t)
          + 16*G(0,y)*G( - w2, - w2,w2,t)*z^-1*[t-w2]^-1
          - 32*G(0,y)*G( - w2, - w2,w2,t)*z^-1*[t+w2]^-1
          - 16*G(0,y)*G( - w2, - w2,w2,t)*t^-1*[z-2]^-1
          - 8*G(0,y)*G( - w2, - w2,w2,t)*t^-1
          - 16*G(0,y)*G( - w2, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,y)*G( - w2, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w2, - w2,-1,t)
          + 32*G(0,y)*G( - w2, - w2,-1,t)*z^-1*[t-w2]^-1
          - 64*G(0,y)*G( - w2, - w2,-1,t)*z^-1*[t+w2]^-1
          - 32*G(0,y)*G( - w2, - w2,-1,t)*t^-1*[z-2]^-1
          - 16*G(0,y)*G( - w2, - w2,-1,t)*t^-1
          - 32*G(0,y)*G( - w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(0,y)*G( - w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(0,y)*G( - w2, - w1, - w2,t)
          - 24*G(0,y)*G( - w2, - w1, - w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G( - w2, - w1, - w2,t)*z^-1*[t+w2]^-1
          + 24*G(0,y)*G( - w2, - w1, - w2,t)*t^-1*[z-2]^-1
          + 12*G(0,y)*G( - w2, - w1, - w2,t)*t^-1
          + 24*G(0,y)*G( - w2, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w2, - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G( - w2, - w1, - w1,t)
          + 96*G(0,y)*G( - w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 192*G(0,y)*G( - w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,y)*G( - w2, - w1, - w1,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G( - w2, - w1, - w1,t)*t^-1
          - 96*G(0,y)*G( - w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,y)*G( - w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*G(0,y)*G( - w2, - w1,t)
          + 72*G(0,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          - 144*G(0,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          - 72*G(0,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          - 36*G(0,y)*G( - w2, - w1,t)*t^-1
          - 72*G(0,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G( - w2, - w1,w1,t)
          + 96*G(0,y)*G( - w2, - w1,w1,t)*z^-1*[t-w2]^-1
          - 192*G(0,y)*G( - w2, - w1,w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,y)*G( - w2, - w1,w1,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G( - w2, - w1,w1,t)*t^-1
          - 96*G(0,y)*G( - w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,y)*G( - w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(0,y)*G( - w2, - w1,w2,t)
          - 24*G(0,y)*G( - w2, - w1,w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G( - w2, - w1,w2,t)*z^-1*[t+w2]^-1
          + 24*G(0,y)*G( - w2, - w1,w2,t)*t^-1*[z-2]^-1
          + 12*G(0,y)*G( - w2, - w1,w2,t)*t^-1
          + 24*G(0,y)*G( - w2, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w2, - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G( - w2, - w1,-1,t)
          + 48*G(0,y)*G( - w2, - w1,-1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G( - w2, - w1,-1,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G( - w2, - w1,-1,t)*t^-1*[z-2]^-1
          - 24*G(0,y)*G( - w2, - w1,-1,t)*t^-1
          - 48*G(0,y)*G( - w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G( - w2, - w1,1,t)
          + 48*G(0,y)*G( - w2, - w1,1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G( - w2, - w1,1,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G( - w2, - w1,1,t)*t^-1*[z-2]^-1
          - 24*G(0,y)*G( - w2, - w1,1,t)*t^-1
          - 48*G(0,y)*G( - w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 3*G(0,y)*G( - w2,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(0,y)*G( - w2,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(0,y)*G( - w2,t)*t^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3/2*G(0,y)*G( - w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9/2*G(0,y)*G( - w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 36*G(0,y)*G( - w2,w1, - w2,t)
          - 24*G(0,y)*G( - w2,w1, - w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G( - w2,w1, - w2,t)*z^-1*[t+w2]^-1
          + 24*G(0,y)*G( - w2,w1, - w2,t)*t^-1*[z-2]^-1
          + 12*G(0,y)*G( - w2,w1, - w2,t)*t^-1
          + 24*G(0,y)*G( - w2,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w2,w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G( - w2,w1, - w1,t)
          + 96*G(0,y)*G( - w2,w1, - w1,t)*z^-1*[t-w2]^-1
          - 192*G(0,y)*G( - w2,w1, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,y)*G( - w2,w1, - w1,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G( - w2,w1, - w1,t)*t^-1
          - 96*G(0,y)*G( - w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,y)*G( - w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*G(0,y)*G( - w2,w1,t)
          + 72*G(0,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          - 144*G(0,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          - 72*G(0,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          - 36*G(0,y)*G( - w2,w1,t)*t^-1
          - 72*G(0,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G( - w2,w1,w1,t)
          + 96*G(0,y)*G( - w2,w1,w1,t)*z^-1*[t-w2]^-1
          - 192*G(0,y)*G( - w2,w1,w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,y)*G( - w2,w1,w1,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G( - w2,w1,w1,t)*t^-1
          - 96*G(0,y)*G( - w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,y)*G( - w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(0,y)*G( - w2,w1,w2,t)
          - 24*G(0,y)*G( - w2,w1,w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G( - w2,w1,w2,t)*z^-1*[t+w2]^-1
          + 24*G(0,y)*G( - w2,w1,w2,t)*t^-1*[z-2]^-1
          + 12*G(0,y)*G( - w2,w1,w2,t)*t^-1
          + 24*G(0,y)*G( - w2,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w2,w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G( - w2,w1,-1,t)
          + 48*G(0,y)*G( - w2,w1,-1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G( - w2,w1,-1,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G( - w2,w1,-1,t)*t^-1*[z-2]^-1
          - 24*G(0,y)*G( - w2,w1,-1,t)*t^-1
          - 48*G(0,y)*G( - w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G( - w2,w1,1,t)
          + 48*G(0,y)*G( - w2,w1,1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G( - w2,w1,1,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G( - w2,w1,1,t)*t^-1*[z-2]^-1
          - 24*G(0,y)*G( - w2,w1,1,t)*t^-1
          - 48*G(0,y)*G( - w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(0,y)*G( - w2,w2, - w2,t)
          + 8*G(0,y)*G( - w2,w2, - w2,t)*z^-1*[t-w2]^-1
          - 16*G(0,y)*G( - w2,w2, - w2,t)*z^-1*[t+w2]^-1
          - 8*G(0,y)*G( - w2,w2, - w2,t)*t^-1*[z-2]^-1
          - 4*G(0,y)*G( - w2,w2, - w2,t)*t^-1
          - 8*G(0,y)*G( - w2,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,y)*G( - w2,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,y)*G( - w2,w2, - w1,t)
          - 48*G(0,y)*G( - w2,w2, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G( - w2,w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G( - w2,w2, - w1,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G( - w2,w2, - w1,t)*t^-1
          + 48*G(0,y)*G( - w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 18*G(0,y)*G( - w2,w2,t)
          - 12*G(0,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          + 12*G(0,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          + 6*G(0,y)*G( - w2,w2,t)*t^-1
          + 12*G(0,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,y)*G( - w2,w2,w1,t)
          - 48*G(0,y)*G( - w2,w2,w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G( - w2,w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G( - w2,w2,w1,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G( - w2,w2,w1,t)*t^-1
          + 48*G(0,y)*G( - w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,y)*G( - w2,w2,w2,t)
          + 16*G(0,y)*G( - w2,w2,w2,t)*z^-1*[t-w2]^-1
          - 32*G(0,y)*G( - w2,w2,w2,t)*z^-1*[t+w2]^-1
          - 16*G(0,y)*G( - w2,w2,w2,t)*t^-1*[z-2]^-1
          - 8*G(0,y)*G( - w2,w2,w2,t)*t^-1
          - 16*G(0,y)*G( - w2,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,y)*G( - w2,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,y)*G( - w2,w2,1,t)
          + 16*G(0,y)*G( - w2,w2,1,t)*z^-1*[t-w2]^-1
          - 32*G(0,y)*G( - w2,w2,1,t)*z^-1*[t+w2]^-1
          - 16*G(0,y)*G( - w2,w2,1,t)*t^-1*[z-2]^-1
          - 8*G(0,y)*G( - w2,w2,1,t)*t^-1
          - 16*G(0,y)*G( - w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,y)*G( - w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,y)*G( - w2,-1, - w2,t)
          - 48*G(0,y)*G( - w2,-1, - w2,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G( - w2,-1, - w2,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G( - w2,-1, - w2,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G( - w2,-1, - w2,t)*t^-1
          + 48*G(0,y)*G( - w2,-1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w2,-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G( - w2,-1, - w1,t)
          + 96*G(0,y)*G( - w2,-1, - w1,t)*z^-1*[t-w2]^-1
          - 192*G(0,y)*G( - w2,-1, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,y)*G( - w2,-1, - w1,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G( - w2,-1, - w1,t)*t^-1
          - 96*G(0,y)*G( - w2,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,y)*G( - w2,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(0,y)*G( - w2,-1,t)
          - 24*G(0,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          + 24*G(0,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          + 12*G(0,y)*G( - w2,-1,t)*t^-1
          + 24*G(0,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G( - w2,-1,w1,t)
          + 96*G(0,y)*G( - w2,-1,w1,t)*z^-1*[t-w2]^-1
          - 192*G(0,y)*G( - w2,-1,w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,y)*G( - w2,-1,w1,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G( - w2,-1,w1,t)*t^-1
          - 96*G(0,y)*G( - w2,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,y)*G( - w2,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,y)*G( - w2,-1,-1,t)
          - 128*G(0,y)*G( - w2,-1,-1,t)*z^-1*[t-w2]^-1
          + 256*G(0,y)*G( - w2,-1,-1,t)*z^-1*[t+w2]^-1
          + 128*G(0,y)*G( - w2,-1,-1,t)*t^-1*[z-2]^-1
          + 64*G(0,y)*G( - w2,-1,-1,t)*t^-1
          + 128*G(0,y)*G( - w2,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(0,y)*G( - w2,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G( - w2,-1,1,t)
          - 32*G(0,y)*G( - w2,-1,1,t)*z^-1*[t-w2]^-1
          + 64*G(0,y)*G( - w2,-1,1,t)*z^-1*[t+w2]^-1
          + 32*G(0,y)*G( - w2,-1,1,t)*t^-1*[z-2]^-1
          + 16*G(0,y)*G( - w2,-1,1,t)*t^-1
          + 32*G(0,y)*G( - w2,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(0,y)*G( - w2,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(0,y)*G( - w2,0, - w2,t)
          + 8*G(0,y)*G( - w2,0, - w2,t)*z^-1*[t-w2]^-1
          - 16*G(0,y)*G( - w2,0, - w2,t)*z^-1*[t+w2]^-1
          - 8*G(0,y)*G( - w2,0, - w2,t)*t^-1*[z-2]^-1
          - 4*G(0,y)*G( - w2,0, - w2,t)*t^-1
          - 8*G(0,y)*G( - w2,0, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,y)*G( - w2,0, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(0,y)*G( - w2,0,w2,t)
          - 8*G(0,y)*G( - w2,0,w2,t)*z^-1*[t-w2]^-1
          + 16*G(0,y)*G( - w2,0,w2,t)*z^-1*[t+w2]^-1
          + 8*G(0,y)*G( - w2,0,w2,t)*t^-1*[z-2]^-1
          + 4*G(0,y)*G( - w2,0,w2,t)*t^-1
          + 8*G(0,y)*G( - w2,0,w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,y)*G( - w2,0,w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,y)*G( - w2,0,-1,t)
          + 16*G(0,y)*G( - w2,0,-1,t)*z^-1*[t-w2]^-1
          - 32*G(0,y)*G( - w2,0,-1,t)*z^-1*[t+w2]^-1
          - 16*G(0,y)*G( - w2,0,-1,t)*t^-1*[z-2]^-1
          - 8*G(0,y)*G( - w2,0,-1,t)*t^-1
          - 16*G(0,y)*G( - w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,y)*G( - w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(0,y)*G( - w2,0,1,t)
          - 16*G(0,y)*G( - w2,0,1,t)*z^-1*[t-w2]^-1
          + 32*G(0,y)*G( - w2,0,1,t)*z^-1*[t+w2]^-1
          + 16*G(0,y)*G( - w2,0,1,t)*t^-1*[z-2]^-1
          + 8*G(0,y)*G( - w2,0,1,t)*t^-1
          + 16*G(0,y)*G( - w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,y)*G( - w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G( - w1, - w2, - w2,t)
          - 48*G(0,y)*G( - w1, - w2, - w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G( - w1, - w2, - w2,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G( - w1, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w1, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G( - w1, - w2, - w1,t)
          + 144*G(0,y)*G( - w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 144*G(0,y)*G( - w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 144*G(0,y)*G( - w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,y)*G( - w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(0,y)*G( - w1, - w2,t)
          + 36*G(0,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          - 36*G(0,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          - 36*G(0,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 36*G(0,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G( - w1, - w2,w1,t)
          + 144*G(0,y)*G( - w1, - w2,w1,t)*z^-1*[t-w2]^-1
          - 144*G(0,y)*G( - w1, - w2,w1,t)*z^-1*[t+w2]^-1
          - 144*G(0,y)*G( - w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,y)*G( - w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(0,y)*G( - w1, - w2,w2,t)
          - 24*G(0,y)*G( - w1, - w2,w2,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G( - w1, - w2,w2,t)*z^-1*[t+w2]^-1
          + 24*G(0,y)*G( - w1, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G( - w1, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G( - w1, - w2,-1,t)
          - 48*G(0,y)*G( - w1, - w2,-1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G( - w1, - w2,-1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G( - w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w1, - w1, - w2,t)
          + 48*G(0,y)*G( - w1, - w1, - w2,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G( - w1, - w1, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G( - w1, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G( - w1, - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,y)*G( - w1, - w1, - w1,t)
          - 192*G(0,y)*G( - w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 192*G(0,y)*G( - w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 192*G(0,y)*G( - w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,y)*G( - w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(0,y)*G( - w1, - w1,t)
          - 144*G(0,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          + 144*G(0,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          + 144*G(0,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,y)*G( - w1, - w1,w1,t)
          - 192*G(0,y)*G( - w1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 192*G(0,y)*G( - w1, - w1,w1,t)*z^-1*[t+w2]^-1
          + 192*G(0,y)*G( - w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,y)*G( - w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w1, - w1,w2,t)
          + 48*G(0,y)*G( - w1, - w1,w2,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G( - w1, - w1,w2,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G( - w1, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G( - w1, - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w1, - w1,-1,t)
          - 96*G(0,y)*G( - w1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G( - w1, - w1,-1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G( - w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w1, - w1,1,t)
          - 96*G(0,y)*G( - w1, - w1,1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G( - w1, - w1,1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G( - w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 6*G(0,y)*G( - w1,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(0,y)*G( - w1,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(0,y)*G( - w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(0,y)*G( - w1,w1, - w2,t)
          + 48*G(0,y)*G( - w1,w1, - w2,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G( - w1,w1, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G( - w1,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G( - w1,w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,y)*G( - w1,w1, - w1,t)
          - 192*G(0,y)*G( - w1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 192*G(0,y)*G( - w1,w1, - w1,t)*z^-1*[t+w2]^-1
          + 192*G(0,y)*G( - w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,y)*G( - w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(0,y)*G( - w1,w1,t)
          - 144*G(0,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          + 144*G(0,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          + 144*G(0,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,y)*G( - w1,w1,w1,t)
          - 192*G(0,y)*G( - w1,w1,w1,t)*z^-1*[t-w2]^-1
          + 192*G(0,y)*G( - w1,w1,w1,t)*z^-1*[t+w2]^-1
          + 192*G(0,y)*G( - w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,y)*G( - w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w1,w1,w2,t)
          + 48*G(0,y)*G( - w1,w1,w2,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G( - w1,w1,w2,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G( - w1,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G( - w1,w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w1,w1,-1,t)
          - 96*G(0,y)*G( - w1,w1,-1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G( - w1,w1,-1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G( - w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w1,w1,1,t)
          - 96*G(0,y)*G( - w1,w1,1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G( - w1,w1,1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G( - w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(0,y)*G( - w1,w2, - w2,t)
          - 24*G(0,y)*G( - w1,w2, - w2,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G( - w1,w2, - w2,t)*z^-1*[t+w2]^-1
          + 24*G(0,y)*G( - w1,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G( - w1,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G( - w1,w2, - w1,t)
          + 144*G(0,y)*G( - w1,w2, - w1,t)*z^-1*[t-w2]^-1
          - 144*G(0,y)*G( - w1,w2, - w1,t)*z^-1*[t+w2]^-1
          - 144*G(0,y)*G( - w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,y)*G( - w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(0,y)*G( - w1,w2,t)
          + 36*G(0,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          - 36*G(0,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          - 36*G(0,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 36*G(0,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G( - w1,w2,w1,t)
          + 144*G(0,y)*G( - w1,w2,w1,t)*z^-1*[t-w2]^-1
          - 144*G(0,y)*G( - w1,w2,w1,t)*z^-1*[t+w2]^-1
          - 144*G(0,y)*G( - w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,y)*G( - w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G( - w1,w2,w2,t)
          - 48*G(0,y)*G( - w1,w2,w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G( - w1,w2,w2,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G( - w1,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w1,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G( - w1,w2,1,t)
          - 48*G(0,y)*G( - w1,w2,1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G( - w1,w2,1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G( - w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w1,-1, - w2,t)
          + 48*G(0,y)*G( - w1,-1, - w2,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G( - w1,-1, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G( - w1,-1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G( - w1,-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w1,-1, - w1,t)
          - 96*G(0,y)*G( - w1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G( - w1,-1, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G( - w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,y)*G( - w1,-1,t)
          - 72*G(0,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          + 72*G(0,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          + 72*G(0,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(0,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w1,-1,w1,t)
          - 96*G(0,y)*G( - w1,-1,w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G( - w1,-1,w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G( - w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w1,-1,1,t)
          - 96*G(0,y)*G( - w1,-1,1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G( - w1,-1,1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G( - w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w1,1, - w1,t)
          - 96*G(0,y)*G( - w1,1, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G( - w1,1, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G( - w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,y)*G( - w1,1,t)
          - 72*G(0,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          + 72*G(0,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          + 72*G(0,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(0,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w1,1,w1,t)
          - 96*G(0,y)*G( - w1,1,w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G( - w1,1,w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G( - w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w1,1,w2,t)
          + 48*G(0,y)*G( - w1,1,w2,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G( - w1,1,w2,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G( - w1,1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G( - w1,1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w1,1,-1,t)
          - 96*G(0,y)*G( - w1,1,-1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G( - w1,1,-1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G( - w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w1, - w2, - w2,t)
          - 48*G(0,y)*G(w1, - w2, - w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(w1, - w2, - w2,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G(w1, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w1, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G(w1, - w2, - w1,t)
          + 144*G(0,y)*G(w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 144*G(0,y)*G(w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 144*G(0,y)*G(w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,y)*G(w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(0,y)*G(w1, - w2,t)
          + 36*G(0,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          - 36*G(0,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          - 36*G(0,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 36*G(0,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G(w1, - w2,w1,t)
          + 144*G(0,y)*G(w1, - w2,w1,t)*z^-1*[t-w2]^-1
          - 144*G(0,y)*G(w1, - w2,w1,t)*z^-1*[t+w2]^-1
          - 144*G(0,y)*G(w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,y)*G(w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(0,y)*G(w1, - w2,w2,t)
          - 24*G(0,y)*G(w1, - w2,w2,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G(w1, - w2,w2,t)*z^-1*[t+w2]^-1
          + 24*G(0,y)*G(w1, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(w1, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w1, - w2,-1,t)
          - 48*G(0,y)*G(w1, - w2,-1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(w1, - w2,-1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G(w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w1, - w1, - w2,t)
          + 48*G(0,y)*G(w1, - w1, - w2,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(w1, - w1, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G(w1, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w1, - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,y)*G(w1, - w1, - w1,t)
          - 192*G(0,y)*G(w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 192*G(0,y)*G(w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 192*G(0,y)*G(w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,y)*G(w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(0,y)*G(w1, - w1,t)
          - 144*G(0,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          + 144*G(0,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          + 144*G(0,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,y)*G(w1, - w1,w1,t)
          - 192*G(0,y)*G(w1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 192*G(0,y)*G(w1, - w1,w1,t)*z^-1*[t+w2]^-1
          + 192*G(0,y)*G(w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,y)*G(w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w1, - w1,w2,t)
          + 48*G(0,y)*G(w1, - w1,w2,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(w1, - w1,w2,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G(w1, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w1, - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w1, - w1,-1,t)
          - 96*G(0,y)*G(w1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G(w1, - w1,-1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w1, - w1,1,t)
          - 96*G(0,y)*G(w1, - w1,1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G(w1, - w1,1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 6*G(0,y)*G(w1,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(0,y)*G(w1,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(0,y)*G(w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(0,y)*G(w1,w1, - w2,t)
          + 48*G(0,y)*G(w1,w1, - w2,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(w1,w1, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G(w1,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w1,w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,y)*G(w1,w1, - w1,t)
          - 192*G(0,y)*G(w1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 192*G(0,y)*G(w1,w1, - w1,t)*z^-1*[t+w2]^-1
          + 192*G(0,y)*G(w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,y)*G(w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(0,y)*G(w1,w1,t)
          - 144*G(0,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          + 144*G(0,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          + 144*G(0,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,y)*G(w1,w1,w1,t)
          - 192*G(0,y)*G(w1,w1,w1,t)*z^-1*[t-w2]^-1
          + 192*G(0,y)*G(w1,w1,w1,t)*z^-1*[t+w2]^-1
          + 192*G(0,y)*G(w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,y)*G(w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w1,w1,w2,t)
          + 48*G(0,y)*G(w1,w1,w2,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(w1,w1,w2,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G(w1,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w1,w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w1,w1,-1,t)
          - 96*G(0,y)*G(w1,w1,-1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G(w1,w1,-1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w1,w1,1,t)
          - 96*G(0,y)*G(w1,w1,1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G(w1,w1,1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(0,y)*G(w1,w2, - w2,t)
          - 24*G(0,y)*G(w1,w2, - w2,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G(w1,w2, - w2,t)*z^-1*[t+w2]^-1
          + 24*G(0,y)*G(w1,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(w1,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G(w1,w2, - w1,t)
          + 144*G(0,y)*G(w1,w2, - w1,t)*z^-1*[t-w2]^-1
          - 144*G(0,y)*G(w1,w2, - w1,t)*z^-1*[t+w2]^-1
          - 144*G(0,y)*G(w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,y)*G(w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(0,y)*G(w1,w2,t)
          + 36*G(0,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          - 36*G(0,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          - 36*G(0,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 36*G(0,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G(w1,w2,w1,t)
          + 144*G(0,y)*G(w1,w2,w1,t)*z^-1*[t-w2]^-1
          - 144*G(0,y)*G(w1,w2,w1,t)*z^-1*[t+w2]^-1
          - 144*G(0,y)*G(w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,y)*G(w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w1,w2,w2,t)
          - 48*G(0,y)*G(w1,w2,w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(w1,w2,w2,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G(w1,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w1,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w1,w2,1,t)
          - 48*G(0,y)*G(w1,w2,1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(w1,w2,1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G(w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w1,-1, - w2,t)
          + 48*G(0,y)*G(w1,-1, - w2,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(w1,-1, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G(w1,-1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w1,-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w1,-1, - w1,t)
          - 96*G(0,y)*G(w1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G(w1,-1, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,y)*G(w1,-1,t)
          - 72*G(0,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          + 72*G(0,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          + 72*G(0,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(0,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w1,-1,w1,t)
          - 96*G(0,y)*G(w1,-1,w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G(w1,-1,w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w1,-1,1,t)
          - 96*G(0,y)*G(w1,-1,1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G(w1,-1,1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w1,1, - w1,t)
          - 96*G(0,y)*G(w1,1, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G(w1,1, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,y)*G(w1,1,t)
          - 72*G(0,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          + 72*G(0,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          + 72*G(0,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(0,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w1,1,w1,t)
          - 96*G(0,y)*G(w1,1,w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G(w1,1,w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w1,1,w2,t)
          + 48*G(0,y)*G(w1,1,w2,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(w1,1,w2,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G(w1,1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w1,1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w1,1,-1,t)
          - 96*G(0,y)*G(w1,1,-1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G(w1,1,-1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(w2, - w2, - w2,t)
          + 32*G(0,y)*G(w2, - w2, - w2,t)*z^-1*[t-w2]^-1
          - 16*G(0,y)*G(w2, - w2, - w2,t)*z^-1*[t+w2]^-1
          + 16*G(0,y)*G(w2, - w2, - w2,t)*t^-1*[z-2]^-1
          + 8*G(0,y)*G(w2, - w2, - w2,t)*t^-1
          - 32*G(0,y)*G(w2, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,y)*G(w2, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,y)*G(w2, - w2, - w1,t)
          - 96*G(0,y)*G(w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G(w2, - w2, - w1,t)*t^-1*[z-2]^-1
          - 24*G(0,y)*G(w2, - w2, - w1,t)*t^-1
          + 96*G(0,y)*G(w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 18*G(0,y)*G(w2, - w2,t)
          - 24*G(0,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          + 12*G(0,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          - 12*G(0,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          - 6*G(0,y)*G(w2, - w2,t)*t^-1
          + 24*G(0,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(0,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,y)*G(w2, - w2,w1,t)
          - 96*G(0,y)*G(w2, - w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(w2, - w2,w1,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G(w2, - w2,w1,t)*t^-1*[z-2]^-1
          - 24*G(0,y)*G(w2, - w2,w1,t)*t^-1
          + 96*G(0,y)*G(w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(0,y)*G(w2, - w2,w2,t)
          + 16*G(0,y)*G(w2, - w2,w2,t)*z^-1*[t-w2]^-1
          - 8*G(0,y)*G(w2, - w2,w2,t)*z^-1*[t+w2]^-1
          + 8*G(0,y)*G(w2, - w2,w2,t)*t^-1*[z-2]^-1
          + 4*G(0,y)*G(w2, - w2,w2,t)*t^-1
          - 16*G(0,y)*G(w2, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0,y)*G(w2, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(w2, - w2,-1,t)
          + 32*G(0,y)*G(w2, - w2,-1,t)*z^-1*[t-w2]^-1
          - 16*G(0,y)*G(w2, - w2,-1,t)*z^-1*[t+w2]^-1
          + 16*G(0,y)*G(w2, - w2,-1,t)*t^-1*[z-2]^-1
          + 8*G(0,y)*G(w2, - w2,-1,t)*t^-1
          - 32*G(0,y)*G(w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,y)*G(w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(0,y)*G(w2, - w1, - w2,t)
          - 48*G(0,y)*G(w2, - w1, - w2,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G(w2, - w1, - w2,t)*z^-1*[t+w2]^-1
          - 24*G(0,y)*G(w2, - w1, - w2,t)*t^-1*[z-2]^-1
          - 12*G(0,y)*G(w2, - w1, - w2,t)*t^-1
          + 48*G(0,y)*G(w2, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(w2, - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G(w2, - w1, - w1,t)
          + 192*G(0,y)*G(w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G(w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(w2, - w1, - w1,t)*t^-1*[z-2]^-1
          + 48*G(0,y)*G(w2, - w1, - w1,t)*t^-1
          - 192*G(0,y)*G(w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*G(0,y)*G(w2, - w1,t)
          + 144*G(0,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          - 72*G(0,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          + 72*G(0,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          + 36*G(0,y)*G(w2, - w1,t)*t^-1
          - 144*G(0,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(0,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G(w2, - w1,w1,t)
          + 192*G(0,y)*G(w2, - w1,w1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G(w2, - w1,w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(w2, - w1,w1,t)*t^-1*[z-2]^-1
          + 48*G(0,y)*G(w2, - w1,w1,t)*t^-1
          - 192*G(0,y)*G(w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(0,y)*G(w2, - w1,w2,t)
          - 48*G(0,y)*G(w2, - w1,w2,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G(w2, - w1,w2,t)*z^-1*[t+w2]^-1
          - 24*G(0,y)*G(w2, - w1,w2,t)*t^-1*[z-2]^-1
          - 12*G(0,y)*G(w2, - w1,w2,t)*t^-1
          + 48*G(0,y)*G(w2, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(w2, - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G(w2, - w1,-1,t)
          + 96*G(0,y)*G(w2, - w1,-1,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(w2, - w1,-1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G(w2, - w1,-1,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G(w2, - w1,-1,t)*t^-1
          - 96*G(0,y)*G(w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G(w2, - w1,1,t)
          + 96*G(0,y)*G(w2, - w1,1,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(w2, - w1,1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G(w2, - w1,1,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G(w2, - w1,1,t)*t^-1
          - 96*G(0,y)*G(w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 6*G(0,y)*G(w2,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(0,y)*G(w2,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(0,y)*G(w2,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3/2*G(0,y)*G(w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9/2*G(0,y)*G(w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 36*G(0,y)*G(w2,w1, - w2,t)
          - 48*G(0,y)*G(w2,w1, - w2,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G(w2,w1, - w2,t)*z^-1*[t+w2]^-1
          - 24*G(0,y)*G(w2,w1, - w2,t)*t^-1*[z-2]^-1
          - 12*G(0,y)*G(w2,w1, - w2,t)*t^-1
          + 48*G(0,y)*G(w2,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(w2,w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G(w2,w1, - w1,t)
          + 192*G(0,y)*G(w2,w1, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G(w2,w1, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(w2,w1, - w1,t)*t^-1*[z-2]^-1
          + 48*G(0,y)*G(w2,w1, - w1,t)*t^-1
          - 192*G(0,y)*G(w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*G(0,y)*G(w2,w1,t)
          + 144*G(0,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          - 72*G(0,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          + 72*G(0,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          + 36*G(0,y)*G(w2,w1,t)*t^-1
          - 144*G(0,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(0,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G(w2,w1,w1,t)
          + 192*G(0,y)*G(w2,w1,w1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G(w2,w1,w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(w2,w1,w1,t)*t^-1*[z-2]^-1
          + 48*G(0,y)*G(w2,w1,w1,t)*t^-1
          - 192*G(0,y)*G(w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(0,y)*G(w2,w1,w2,t)
          - 48*G(0,y)*G(w2,w1,w2,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G(w2,w1,w2,t)*z^-1*[t+w2]^-1
          - 24*G(0,y)*G(w2,w1,w2,t)*t^-1*[z-2]^-1
          - 12*G(0,y)*G(w2,w1,w2,t)*t^-1
          + 48*G(0,y)*G(w2,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(w2,w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G(w2,w1,-1,t)
          + 96*G(0,y)*G(w2,w1,-1,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(w2,w1,-1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G(w2,w1,-1,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G(w2,w1,-1,t)*t^-1
          - 96*G(0,y)*G(w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G(w2,w1,1,t)
          + 96*G(0,y)*G(w2,w1,1,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(w2,w1,1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G(w2,w1,1,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G(w2,w1,1,t)*t^-1
          - 96*G(0,y)*G(w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(w2,w2, - w2,t)
          + 32*G(0,y)*G(w2,w2, - w2,t)*z^-1*[t-w2]^-1
          - 16*G(0,y)*G(w2,w2, - w2,t)*z^-1*[t+w2]^-1
          + 16*G(0,y)*G(w2,w2, - w2,t)*t^-1*[z-2]^-1
          + 8*G(0,y)*G(w2,w2, - w2,t)*t^-1
          - 32*G(0,y)*G(w2,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,y)*G(w2,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(0,y)*G(w2,w2, - w1,t)
          - 192*G(0,y)*G(w2,w2, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G(w2,w2, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,y)*G(w2,w2, - w1,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G(w2,w2, - w1,t)*t^-1
          + 192*G(0,y)*G(w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(0,y)*G(w2,w2,t)
          - 48*G(0,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          - 24*G(0,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          - 12*G(0,y)*G(w2,w2,t)*t^-1
          + 48*G(0,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(0,y)*G(w2,w2,w1,t)
          - 192*G(0,y)*G(w2,w2,w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G(w2,w2,w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,y)*G(w2,w2,w1,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G(w2,w2,w1,t)*t^-1
          + 192*G(0,y)*G(w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w2,w2,w2,t)
          + 64*G(0,y)*G(w2,w2,w2,t)*z^-1*[t-w2]^-1
          - 32*G(0,y)*G(w2,w2,w2,t)*z^-1*[t+w2]^-1
          + 32*G(0,y)*G(w2,w2,w2,t)*t^-1*[z-2]^-1
          + 16*G(0,y)*G(w2,w2,w2,t)*t^-1
          - 64*G(0,y)*G(w2,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,y)*G(w2,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w2,w2,1,t)
          + 64*G(0,y)*G(w2,w2,1,t)*z^-1*[t-w2]^-1
          - 32*G(0,y)*G(w2,w2,1,t)*z^-1*[t+w2]^-1
          + 32*G(0,y)*G(w2,w2,1,t)*t^-1*[z-2]^-1
          + 16*G(0,y)*G(w2,w2,1,t)*t^-1
          - 64*G(0,y)*G(w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,y)*G(w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(0,y)*G(w2,0, - w2,t)
          - 16*G(0,y)*G(w2,0, - w2,t)*z^-1*[t-w2]^-1
          + 8*G(0,y)*G(w2,0, - w2,t)*z^-1*[t+w2]^-1
          - 8*G(0,y)*G(w2,0, - w2,t)*t^-1*[z-2]^-1
          - 4*G(0,y)*G(w2,0, - w2,t)*t^-1
          + 16*G(0,y)*G(w2,0, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0,y)*G(w2,0, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(0,y)*G(w2,0,w2,t)
          + 16*G(0,y)*G(w2,0,w2,t)*z^-1*[t-w2]^-1
          - 8*G(0,y)*G(w2,0,w2,t)*z^-1*[t+w2]^-1
          + 8*G(0,y)*G(w2,0,w2,t)*t^-1*[z-2]^-1
          + 4*G(0,y)*G(w2,0,w2,t)*t^-1
          - 16*G(0,y)*G(w2,0,w2,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0,y)*G(w2,0,w2,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(0,y)*G(w2,0,-1,t)
          - 32*G(0,y)*G(w2,0,-1,t)*z^-1*[t-w2]^-1
          + 16*G(0,y)*G(w2,0,-1,t)*z^-1*[t+w2]^-1
          - 16*G(0,y)*G(w2,0,-1,t)*t^-1*[z-2]^-1
          - 8*G(0,y)*G(w2,0,-1,t)*t^-1
          + 32*G(0,y)*G(w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,y)*G(w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(w2,0,1,t)
          + 32*G(0,y)*G(w2,0,1,t)*z^-1*[t-w2]^-1
          - 16*G(0,y)*G(w2,0,1,t)*z^-1*[t+w2]^-1
          + 16*G(0,y)*G(w2,0,1,t)*t^-1*[z-2]^-1
          + 8*G(0,y)*G(w2,0,1,t)*t^-1
          - 32*G(0,y)*G(w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,y)*G(w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G(w2,1, - w1,t)
          + 192*G(0,y)*G(w2,1, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G(w2,1, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(w2,1, - w1,t)*t^-1*[z-2]^-1
          + 48*G(0,y)*G(w2,1, - w1,t)*t^-1
          - 192*G(0,y)*G(w2,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w2,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(0,y)*G(w2,1,t)
          - 48*G(0,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          - 24*G(0,y)*G(w2,1,t)*t^-1*[z-2]^-1
          - 12*G(0,y)*G(w2,1,t)*t^-1
          + 48*G(0,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,y)*G(w2,1,w1,t)
          + 192*G(0,y)*G(w2,1,w1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G(w2,1,w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(w2,1,w1,t)*t^-1*[z-2]^-1
          + 48*G(0,y)*G(w2,1,w1,t)*t^-1
          - 192*G(0,y)*G(w2,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w2,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,y)*G(w2,1,w2,t)
          - 96*G(0,y)*G(w2,1,w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(w2,1,w2,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G(w2,1,w2,t)*t^-1*[z-2]^-1
          - 24*G(0,y)*G(w2,1,w2,t)*t^-1
          + 96*G(0,y)*G(w2,1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w2,1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w2,1,-1,t)
          - 64*G(0,y)*G(w2,1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(0,y)*G(w2,1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(0,y)*G(w2,1,-1,t)*t^-1*[z-2]^-1
          - 16*G(0,y)*G(w2,1,-1,t)*t^-1
          + 64*G(0,y)*G(w2,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,y)*G(w2,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,y)*G(w2,1,1,t)
          - 256*G(0,y)*G(w2,1,1,t)*z^-1*[t-w2]^-1
          + 128*G(0,y)*G(w2,1,1,t)*z^-1*[t+w2]^-1
          - 128*G(0,y)*G(w2,1,1,t)*t^-1*[z-2]^-1
          - 64*G(0,y)*G(w2,1,1,t)*t^-1
          + 256*G(0,y)*G(w2,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(0,y)*G(w2,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,y)*G(0, - w2, - w2,t)*z^-1*[t-w2]^-1
          - 16*G(0,y)*G(0, - w2, - w2,t)*z^-1*[t+w2]^-1
          - 32*G(0,y)*G(0, - w2, - w2,t)*t^-1*[z-2]^-1
          - 16*G(0,y)*G(0, - w2, - w2,t)*t^-1
          + 16*G(0,y)*G(0, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,y)*G(0, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(0, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(0, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(0, - w2, - w1,t)*t^-1*[z-2]^-1
          + 48*G(0,y)*G(0, - w2, - w1,t)*t^-1
          - 48*G(0,y)*G(0, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(0, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(0,y)*G(0, - w2,t)*z^-1*[t-w2]^-1
          + 12*G(0,y)*G(0, - w2,t)*z^-1*[t+w2]^-1
          + 24*G(0,y)*G(0, - w2,t)*t^-1*[z-2]^-1
          + 12*G(0,y)*G(0, - w2,t)*t^-1
          - 12*G(0,y)*G(0, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(0,y)*G(0, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(0, - w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(0, - w2,w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(0, - w2,w1,t)*t^-1*[z-2]^-1
          + 48*G(0,y)*G(0, - w2,w1,t)*t^-1
          - 48*G(0,y)*G(0, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(0, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(0,y)*G(0, - w2,w2,t)*z^-1*[t-w2]^-1
          - 8*G(0,y)*G(0, - w2,w2,t)*z^-1*[t+w2]^-1
          - 16*G(0,y)*G(0, - w2,w2,t)*t^-1*[z-2]^-1
          - 8*G(0,y)*G(0, - w2,w2,t)*t^-1
          + 8*G(0,y)*G(0, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0,y)*G(0, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,y)*G(0, - w2,-1,t)*z^-1*[t-w2]^-1
          - 16*G(0,y)*G(0, - w2,-1,t)*z^-1*[t+w2]^-1
          - 32*G(0,y)*G(0, - w2,-1,t)*t^-1*[z-2]^-1
          - 16*G(0,y)*G(0, - w2,-1,t)*t^-1
          + 16*G(0,y)*G(0, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,y)*G(0, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(0,y)*G(0,w2, - w2,t)*z^-1*[t-w2]^-1
          + 8*G(0,y)*G(0,w2, - w2,t)*z^-1*[t+w2]^-1
          + 16*G(0,y)*G(0,w2, - w2,t)*t^-1*[z-2]^-1
          + 8*G(0,y)*G(0,w2, - w2,t)*t^-1
          - 8*G(0,y)*G(0,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0,y)*G(0,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(0,w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(0,w2, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,y)*G(0,w2, - w1,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G(0,w2, - w1,t)*t^-1
          + 48*G(0,y)*G(0,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(0,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(0,y)*G(0,w2,t)*z^-1*[t-w2]^-1
          - 12*G(0,y)*G(0,w2,t)*z^-1*[t+w2]^-1
          - 24*G(0,y)*G(0,w2,t)*t^-1*[z-2]^-1
          - 12*G(0,y)*G(0,w2,t)*t^-1
          + 12*G(0,y)*G(0,w2,t)*[t-w2]^-1*[z-2]^-1
          + 12*G(0,y)*G(0,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(0,w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(0,w2,w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,y)*G(0,w2,w1,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G(0,w2,w1,t)*t^-1
          + 48*G(0,y)*G(0,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(0,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,y)*G(0,w2,w2,t)*z^-1*[t-w2]^-1
          + 16*G(0,y)*G(0,w2,w2,t)*z^-1*[t+w2]^-1
          + 32*G(0,y)*G(0,w2,w2,t)*t^-1*[z-2]^-1
          + 16*G(0,y)*G(0,w2,w2,t)*t^-1
          - 16*G(0,y)*G(0,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,y)*G(0,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,y)*G(0,w2,1,t)*z^-1*[t-w2]^-1
          + 16*G(0,y)*G(0,w2,1,t)*z^-1*[t+w2]^-1
          + 32*G(0,y)*G(0,w2,1,t)*t^-1*[z-2]^-1
          + 16*G(0,y)*G(0,w2,1,t)*t^-1
          - 16*G(0,y)*G(0,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,y)*G(0,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(1, - w1, - w2,t)
          + 48*G(0,y)*G(1, - w1, - w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(1, - w1, - w2,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G(1, - w1, - w2,t)*t^-1
          - 48*G(0,y)*G(1, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(1, - w1, - w1,t)
          - 192*G(0,y)*G(1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 192*G(0,y)*G(1, - w1, - w1,t)*t^-1*[z-2]^-1
          - 96*G(0,y)*G(1, - w1, - w1,t)*t^-1
          + 192*G(0,y)*G(1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(0,y)*G(1, - w1,t)
          - 144*G(0,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          - 144*G(0,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          - 72*G(0,y)*G(1, - w1,t)*t^-1
          + 144*G(0,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(1, - w1,w1,t)
          - 192*G(0,y)*G(1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 192*G(0,y)*G(1, - w1,w1,t)*t^-1*[z-2]^-1
          - 96*G(0,y)*G(1, - w1,w1,t)*t^-1
          + 192*G(0,y)*G(1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(1, - w1,w2,t)
          + 48*G(0,y)*G(1, - w1,w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(1, - w1,w2,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G(1, - w1,w2,t)*t^-1
          - 48*G(0,y)*G(1, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(1, - w1,-1,t)
          - 96*G(0,y)*G(1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G(1, - w1,-1,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G(1, - w1,-1,t)*t^-1
          + 96*G(0,y)*G(1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(1, - w1,1,t)
          - 96*G(0,y)*G(1, - w1,1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G(1, - w1,1,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G(1, - w1,1,t)*t^-1
          + 96*G(0,y)*G(1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 6*G(0,y)*G(1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(0,y)*G(1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(0,y)*G(1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(0,y)*G(1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(0,y)*G(1,w1, - w2,t)
          + 48*G(0,y)*G(1,w1, - w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(1,w1, - w2,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G(1,w1, - w2,t)*t^-1
          - 48*G(0,y)*G(1,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(1,w1, - w1,t)
          - 192*G(0,y)*G(1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 192*G(0,y)*G(1,w1, - w1,t)*t^-1*[z-2]^-1
          - 96*G(0,y)*G(1,w1, - w1,t)*t^-1
          + 192*G(0,y)*G(1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(0,y)*G(1,w1,t)
          - 144*G(0,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          - 144*G(0,y)*G(1,w1,t)*t^-1*[z-2]^-1
          - 72*G(0,y)*G(1,w1,t)*t^-1
          + 144*G(0,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(1,w1,w1,t)
          - 192*G(0,y)*G(1,w1,w1,t)*z^-1*[t-w2]^-1
          - 192*G(0,y)*G(1,w1,w1,t)*t^-1*[z-2]^-1
          - 96*G(0,y)*G(1,w1,w1,t)*t^-1
          + 192*G(0,y)*G(1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(1,w1,w2,t)
          + 48*G(0,y)*G(1,w1,w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(1,w1,w2,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G(1,w1,w2,t)*t^-1
          - 48*G(0,y)*G(1,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(1,w1,-1,t)
          - 96*G(0,y)*G(1,w1,-1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G(1,w1,-1,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G(1,w1,-1,t)*t^-1
          + 96*G(0,y)*G(1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(1,w1,1,t)
          - 96*G(0,y)*G(1,w1,1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G(1,w1,1,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G(1,w1,1,t)*t^-1
          + 96*G(0,y)*G(1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(0,y)*G(1,w2, - w2,t)
          - 48*G(0,y)*G(1,w2, - w2,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(1,w2, - w2,t)*t^-1*[z-2]^-1
          - 24*G(0,y)*G(1,w2, - w2,t)*t^-1
          + 48*G(0,y)*G(1,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0,y)*G(1,w2, - w1,t)
          + 288*G(0,y)*G(1,w2, - w1,t)*z^-1*[t-w2]^-1
          + 288*G(0,y)*G(1,w2, - w1,t)*t^-1*[z-2]^-1
          + 144*G(0,y)*G(1,w2, - w1,t)*t^-1
          - 288*G(0,y)*G(1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 36*G(0,y)*G(1,w2,t)
          + 72*G(0,y)*G(1,w2,t)*z^-1*[t-w2]^-1
          + 72*G(0,y)*G(1,w2,t)*t^-1*[z-2]^-1
          + 36*G(0,y)*G(1,w2,t)*t^-1
          - 72*G(0,y)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0,y)*G(1,w2,w1,t)
          + 288*G(0,y)*G(1,w2,w1,t)*z^-1*[t-w2]^-1
          + 288*G(0,y)*G(1,w2,w1,t)*t^-1*[z-2]^-1
          + 144*G(0,y)*G(1,w2,w1,t)*t^-1
          - 288*G(0,y)*G(1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(1,w2,w2,t)
          - 96*G(0,y)*G(1,w2,w2,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G(1,w2,w2,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G(1,w2,w2,t)*t^-1
          + 96*G(0,y)*G(1,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(1,w2,1,t)
          - 96*G(0,y)*G(1,w2,1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G(1,w2,1,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G(1,w2,1,t)*t^-1
          + 96*G(0,y)*G(1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(1,-1, - w2,t)
          - 96*G(0,y)*G(1,-1, - w2,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G(1,-1, - w2,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G(1,-1, - w2,t)*t^-1
          + 96*G(0,y)*G(1,-1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(1,-1, - w1,t)
          + 192*G(0,y)*G(1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 192*G(0,y)*G(1,-1, - w1,t)*t^-1*[z-2]^-1
          + 96*G(0,y)*G(1,-1, - w1,t)*t^-1
          - 192*G(0,y)*G(1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(1,-1,t)
          + 48*G(0,y)*G(1,-1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(1,-1,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G(1,-1,t)*t^-1
          - 48*G(0,y)*G(1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(1,-1,w1,t)
          + 192*G(0,y)*G(1,-1,w1,t)*z^-1*[t-w2]^-1
          + 192*G(0,y)*G(1,-1,w1,t)*t^-1*[z-2]^-1
          + 96*G(0,y)*G(1,-1,w1,t)*t^-1
          - 192*G(0,y)*G(1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(0,y)*G(1,-1,-1,t)
          - 128*G(0,y)*G(1,-1,-1,t)*z^-1*[t-w2]^-1
          - 128*G(0,y)*G(1,-1,-1,t)*t^-1*[z-2]^-1
          - 64*G(0,y)*G(1,-1,-1,t)*t^-1
          + 128*G(0,y)*G(1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,y)*G(1,-1,1,t)
          + 64*G(0,y)*G(1,-1,1,t)*z^-1*[t-w2]^-1
          + 64*G(0,y)*G(1,-1,1,t)*t^-1*[z-2]^-1
          + 32*G(0,y)*G(1,-1,1,t)*t^-1
          - 64*G(0,y)*G(1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(1,0, - w2,t)
          + 48*G(0,y)*G(1,0, - w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(1,0, - w2,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G(1,0, - w2,t)*t^-1
          - 48*G(0,y)*G(1,0, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(0,y)*G(1,0,w2,t)
          - 48*G(0,y)*G(1,0,w2,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(1,0,w2,t)*t^-1*[z-2]^-1
          - 24*G(0,y)*G(1,0,w2,t)*t^-1
          + 48*G(0,y)*G(1,0,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(1,0,-1,t)
          + 96*G(0,y)*G(1,0,-1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G(1,0,-1,t)*t^-1*[z-2]^-1
          + 48*G(0,y)*G(1,0,-1,t)*t^-1
          - 96*G(0,y)*G(1,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(1,0,1,t)
          - 96*G(0,y)*G(1,0,1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G(1,0,1,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G(1,0,1,t)*t^-1
          + 96*G(0,y)*G(1,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,y)*G(1,1, - w1,t)
          - 384*G(0,y)*G(1,1, - w1,t)*z^-1*[t-w2]^-1
          - 384*G(0,y)*G(1,1, - w1,t)*t^-1*[z-2]^-1
          - 192*G(0,y)*G(1,1, - w1,t)*t^-1
          + 384*G(0,y)*G(1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(1,1,t)
          + 192*G(0,y)*G(1,1,t)*z^-1*[t-w2]^-1
          + 192*G(0,y)*G(1,1,t)*t^-1*[z-2]^-1
          + 96*G(0,y)*G(1,1,t)*t^-1
          - 192*G(0,y)*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,y)*G(1,1,w1,t)
          - 384*G(0,y)*G(1,1,w1,t)*z^-1*[t-w2]^-1
          - 384*G(0,y)*G(1,1,w1,t)*t^-1*[z-2]^-1
          - 192*G(0,y)*G(1,1,w1,t)*t^-1
          + 384*G(0,y)*G(1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(1,1,w2,t)
          + 192*G(0,y)*G(1,1,w2,t)*z^-1*[t-w2]^-1
          + 192*G(0,y)*G(1,1,w2,t)*t^-1*[z-2]^-1
          + 96*G(0,y)*G(1,1,w2,t)*t^-1
          - 192*G(0,y)*G(1,1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(0,y)*G(1,1,-1,t)
          + 256*G(0,y)*G(1,1,-1,t)*z^-1*[t-w2]^-1
          + 256*G(0,y)*G(1,1,-1,t)*t^-1*[z-2]^-1
          + 128*G(0,y)*G(1,1,-1,t)*t^-1
          - 256*G(0,y)*G(1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 320*G(0,y)*G(1,1,1,t)
          + 640*G(0,y)*G(1,1,1,t)*z^-1*[t-w2]^-1
          + 640*G(0,y)*G(1,1,1,t)*t^-1*[z-2]^-1
          + 320*G(0,y)*G(1,1,1,t)*t^-1
          - 640*G(0,y)*G(1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0,w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 8*G(0,w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 16*G(0,w2, - w2, - w1,t)*t^-1*[z-2]^-1
          - 8*G(0,w2, - w2, - w1,t)*t^-1
          + 8*G(0,w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0,w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,w2, - w2,t)*G(1,y)*z^-1*[t-w2]^-1
          - 16*G(0,w2, - w2,t)*G(1,y)*z^-1*[t+w2]^-1
          - 32*G(0,w2, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          - 16*G(0,w2, - w2,t)*G(1,y)*t^-1
          + 16*G(0,w2, - w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,w2, - w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 8*G(0,w2, - w2,w1,t)*z^-1*[t-w2]^-1
          - 8*G(0,w2, - w2,w1,t)*z^-1*[t+w2]^-1
          - 16*G(0,w2, - w2,w1,t)*t^-1*[z-2]^-1
          - 8*G(0,w2, - w2,w1,t)*t^-1
          + 8*G(0,w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0,w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(0,w2, - w2,-1,t)*z^-1*[t-w2]^-1
          + 8*G(0,w2, - w2,-1,t)*z^-1*[t+w2]^-1
          + 16*G(0,w2, - w2,-1,t)*t^-1*[z-2]^-1
          + 8*G(0,w2, - w2,-1,t)*t^-1
          - 8*G(0,w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0,w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 16*G(0,w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(0,w2, - w1, - w1,t)*t^-1*[z-2]^-1
          + 16*G(0,w2, - w1, - w1,t)*t^-1
          - 16*G(0,w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(0,w2, - w1,t)*z^-1*[t-w2]^-1
          + 12*G(0,w2, - w1,t)*z^-1*[t+w2]^-1
          + 24*G(0,w2, - w1,t)*t^-1*[z-2]^-1
          + 12*G(0,w2, - w1,t)*t^-1
          - 12*G(0,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(0,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,w2, - w1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 32*G(0,w2, - w1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 64*G(0,w2, - w1,t)*G(1,y)*t^-1*[z-2]^-1
          + 32*G(0,w2, - w1,t)*G(1,y)*t^-1
          - 32*G(0,w2, - w1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,w2, - w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,w2, - w1,w1,t)*z^-1*[t-w2]^-1
          + 16*G(0,w2, - w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G(0,w2, - w1,w1,t)*t^-1*[z-2]^-1
          + 16*G(0,w2, - w1,w1,t)*t^-1
          - 16*G(0,w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(0,w2, - w1,-1,t)*z^-1*[t-w2]^-1
          + 8*G(0,w2, - w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G(0,w2, - w1,-1,t)*t^-1*[z-2]^-1
          + 8*G(0,w2, - w1,-1,t)*t^-1
          - 8*G(0,w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0,w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(0,w2, - w1,1,t)*z^-1*[t-w2]^-1
          + 8*G(0,w2, - w1,1,t)*z^-1*[t+w2]^-1
          + 16*G(0,w2, - w1,1,t)*t^-1*[z-2]^-1
          + 8*G(0,w2, - w1,1,t)*t^-1
          - 8*G(0,w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0,w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - G(0,w2,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - G(0,w2,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(0,w2,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - G(0,w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + G(0,w2,t)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + G(0,w2,t)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 24*G(0,w2,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          + 24*G(0,w2,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          + 48*G(0,w2,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          + 24*G(0,w2,t)*G( - i_,0,y)*t^-1
          - 24*G(0,w2,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,w2,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,w2,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          - 48*G(0,w2,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          - 96*G(0,w2,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          - 48*G(0,w2,t)*G( - i_,1,y)*t^-1
          + 48*G(0,w2,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,w2,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(0,w2,t)*G(i_,0,y)*z^-1*[t-w2]^-1
          + 24*G(0,w2,t)*G(i_,0,y)*z^-1*[t+w2]^-1
          + 48*G(0,w2,t)*G(i_,0,y)*t^-1*[z-2]^-1
          + 24*G(0,w2,t)*G(i_,0,y)*t^-1
          - 24*G(0,w2,t)*G(i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,w2,t)*G(i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,w2,t)*G(i_,1,y)*z^-1*[t-w2]^-1
          - 48*G(0,w2,t)*G(i_,1,y)*z^-1*[t+w2]^-1
          - 96*G(0,w2,t)*G(i_,1,y)*t^-1*[z-2]^-1
          - 48*G(0,w2,t)*G(i_,1,y)*t^-1
          + 48*G(0,w2,t)*G(i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,w2,t)*G(i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(0,w2,t)*G(1,y)*z^-1*[t-w2]^-1
          + 24*G(0,w2,t)*G(1,y)*z^-1*[t+w2]^-1
          + 48*G(0,w2,t)*G(1,y)*t^-1*[z-2]^-1
          + 24*G(0,w2,t)*G(1,y)*t^-1
          - 24*G(0,w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 128*G(0,w2,t)*G(1,-1,y)*z^-1*[t-w2]^-1
          + 128*G(0,w2,t)*G(1,-1,y)*z^-1*[t+w2]^-1
          + 256*G(0,w2,t)*G(1,-1,y)*t^-1*[z-2]^-1
          + 128*G(0,w2,t)*G(1,-1,y)*t^-1
          - 128*G(0,w2,t)*G(1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 128*G(0,w2,t)*G(1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(0,w2,t)*G(1,0,y)*z^-1*[t-w2]^-1
          - 96*G(0,w2,t)*G(1,0,y)*z^-1*[t+w2]^-1
          - 192*G(0,w2,t)*G(1,0,y)*t^-1*[z-2]^-1
          - 96*G(0,w2,t)*G(1,0,y)*t^-1
          + 96*G(0,w2,t)*G(1,0,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,w2,t)*G(1,0,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(0,w2,t)*G(1,1,y)*z^-1*[t-w2]^-1
          + 64*G(0,w2,t)*G(1,1,y)*z^-1*[t+w2]^-1
          + 128*G(0,w2,t)*G(1,1,y)*t^-1*[z-2]^-1
          + 64*G(0,w2,t)*G(1,1,y)*t^-1
          - 64*G(0,w2,t)*G(1,1,y)*[t-w2]^-1*[z-2]^-1
          - 64*G(0,w2,t)*G(1,1,y)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,w2,w1, - w1,t)*z^-1*[t-w2]^-1
          + 16*G(0,w2,w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(0,w2,w1, - w1,t)*t^-1*[z-2]^-1
          + 16*G(0,w2,w1, - w1,t)*t^-1
          - 16*G(0,w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(0,w2,w1,t)*z^-1*[t-w2]^-1
          + 12*G(0,w2,w1,t)*z^-1*[t+w2]^-1
          + 24*G(0,w2,w1,t)*t^-1*[z-2]^-1
          + 12*G(0,w2,w1,t)*t^-1
          - 12*G(0,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(0,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,w2,w1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 32*G(0,w2,w1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 64*G(0,w2,w1,t)*G(1,y)*t^-1*[z-2]^-1
          + 32*G(0,w2,w1,t)*G(1,y)*t^-1
          - 32*G(0,w2,w1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,w2,w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,w2,w1,w1,t)*z^-1*[t-w2]^-1
          + 16*G(0,w2,w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G(0,w2,w1,w1,t)*t^-1*[z-2]^-1
          + 16*G(0,w2,w1,w1,t)*t^-1
          - 16*G(0,w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(0,w2,w1,-1,t)*z^-1*[t-w2]^-1
          + 8*G(0,w2,w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G(0,w2,w1,-1,t)*t^-1*[z-2]^-1
          + 8*G(0,w2,w1,-1,t)*t^-1
          - 8*G(0,w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0,w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(0,w2,w1,1,t)*z^-1*[t-w2]^-1
          + 8*G(0,w2,w1,1,t)*z^-1*[t+w2]^-1
          + 16*G(0,w2,w1,1,t)*t^-1*[z-2]^-1
          + 8*G(0,w2,w1,1,t)*t^-1
          - 8*G(0,w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0,w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,w2,w2, - w1,t)*z^-1*[t-w2]^-1
          - 16*G(0,w2,w2, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(0,w2,w2, - w1,t)*t^-1*[z-2]^-1
          - 16*G(0,w2,w2, - w1,t)*t^-1
          + 16*G(0,w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,w2,w2,t)*G(1,y)*z^-1*[t-w2]^-1
          - 32*G(0,w2,w2,t)*G(1,y)*z^-1*[t+w2]^-1
          - 64*G(0,w2,w2,t)*G(1,y)*t^-1*[z-2]^-1
          - 32*G(0,w2,w2,t)*G(1,y)*t^-1
          + 32*G(0,w2,w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,w2,w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,w2,w2,w1,t)*z^-1*[t-w2]^-1
          - 16*G(0,w2,w2,w1,t)*z^-1*[t+w2]^-1
          - 32*G(0,w2,w2,w1,t)*t^-1*[z-2]^-1
          - 16*G(0,w2,w2,w1,t)*t^-1
          + 16*G(0,w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,w2,w2,1,t)*z^-1*[t-w2]^-1
          + 16*G(0,w2,w2,1,t)*z^-1*[t+w2]^-1
          + 32*G(0,w2,w2,1,t)*t^-1*[z-2]^-1
          + 16*G(0,w2,w2,1,t)*t^-1
          - 16*G(0,w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(0,w2,0,-1,t)*z^-1*[t-w2]^-1
          - 8*G(0,w2,0,-1,t)*z^-1*[t+w2]^-1
          - 16*G(0,w2,0,-1,t)*t^-1*[z-2]^-1
          - 8*G(0,w2,0,-1,t)*t^-1
          + 8*G(0,w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0,w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(0,w2,0,1,t)*z^-1*[t-w2]^-1
          + 8*G(0,w2,0,1,t)*z^-1*[t+w2]^-1
          + 16*G(0,w2,0,1,t)*t^-1*[z-2]^-1
          + 8*G(0,w2,0,1,t)*t^-1
          - 8*G(0,w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0,w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,w2,1, - w1,t)*z^-1*[t-w2]^-1
          + 16*G(0,w2,1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(0,w2,1, - w1,t)*t^-1*[z-2]^-1
          + 16*G(0,w2,1, - w1,t)*t^-1
          - 16*G(0,w2,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,w2,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(0,w2,1,t)*z^-1*[t-w2]^-1
          - 12*G(0,w2,1,t)*z^-1*[t+w2]^-1
          - 24*G(0,w2,1,t)*t^-1*[z-2]^-1
          - 12*G(0,w2,1,t)*t^-1
          + 12*G(0,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 12*G(0,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,w2,1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 32*G(0,w2,1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 64*G(0,w2,1,t)*G(1,y)*t^-1*[z-2]^-1
          + 32*G(0,w2,1,t)*G(1,y)*t^-1
          - 32*G(0,w2,1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,w2,1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,w2,1,w1,t)*z^-1*[t-w2]^-1
          + 16*G(0,w2,1,w1,t)*z^-1*[t+w2]^-1
          + 32*G(0,w2,1,w1,t)*t^-1*[z-2]^-1
          + 16*G(0,w2,1,w1,t)*t^-1
          - 16*G(0,w2,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,w2,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,w2,1,1,t)*z^-1*[t-w2]^-1
          - 48*G(0,w2,1,1,t)*z^-1*[t+w2]^-1
          - 96*G(0,w2,1,1,t)*t^-1*[z-2]^-1
          - 48*G(0,w2,1,1,t)*t^-1
          + 48*G(0,w2,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,w2,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,-1, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G(0,-1, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,-1, - w2, - w1,t)*t^-1*[z-2]^-1
          - 48*G(0,-1, - w2, - w1,t)*t^-1
          + 48*G(0,-1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,-1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,-1, - w2,t)*G(0,y)*z^-1*[t-w2]^-1
          + 48*G(0,-1, - w2,t)*G(0,y)*z^-1*[t+w2]^-1
          + 96*G(0,-1, - w2,t)*G(0,y)*t^-1*[z-2]^-1
          + 48*G(0,-1, - w2,t)*G(0,y)*t^-1
          - 48*G(0,-1, - w2,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,-1, - w2,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(0,-1, - w2,t)*G(1,y)*z^-1*[t-w2]^-1
          - 96*G(0,-1, - w2,t)*G(1,y)*z^-1*[t+w2]^-1
          - 192*G(0,-1, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          - 96*G(0,-1, - w2,t)*G(1,y)*t^-1
          + 96*G(0,-1, - w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,-1, - w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,-1, - w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G(0,-1, - w2,w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,-1, - w2,w1,t)*t^-1*[z-2]^-1
          - 48*G(0,-1, - w2,w1,t)*t^-1
          + 48*G(0,-1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,-1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,-1, - w2,-1,t)*z^-1*[t-w2]^-1
          + 48*G(0,-1, - w2,-1,t)*z^-1*[t+w2]^-1
          + 96*G(0,-1, - w2,-1,t)*t^-1*[z-2]^-1
          + 48*G(0,-1, - w2,-1,t)*t^-1
          - 48*G(0,-1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,-1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,-1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(0,-1, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 64*G(0,-1, - w1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(0,-1, - w1, - w1,t)*t^-1
          - 32*G(0,-1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,-1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(0,-1, - w1,t)*z^-1*[t-w2]^-1
          + 24*G(0,-1, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(0,-1, - w1,t)*t^-1*[z-2]^-1
          + 24*G(0,-1, - w1,t)*t^-1
          - 24*G(0,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(0,-1, - w1,t)*G(0,y)*z^-1*[t-w2]^-1
          - 96*G(0,-1, - w1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 192*G(0,-1, - w1,t)*G(0,y)*t^-1*[z-2]^-1
          - 96*G(0,-1, - w1,t)*G(0,y)*t^-1
          + 96*G(0,-1, - w1,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,-1, - w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(0,-1, - w1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 64*G(0,-1, - w1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 128*G(0,-1, - w1,t)*G(1,y)*t^-1*[z-2]^-1
          + 64*G(0,-1, - w1,t)*G(1,y)*t^-1
          - 64*G(0,-1, - w1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 64*G(0,-1, - w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,-1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(0,-1, - w1,w1,t)*z^-1*[t+w2]^-1
          + 64*G(0,-1, - w1,w1,t)*t^-1*[z-2]^-1
          + 32*G(0,-1, - w1,w1,t)*t^-1
          - 32*G(0,-1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,-1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,-1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 16*G(0,-1, - w1,-1,t)*z^-1*[t+w2]^-1
          + 32*G(0,-1, - w1,-1,t)*t^-1*[z-2]^-1
          + 16*G(0,-1, - w1,-1,t)*t^-1
          - 16*G(0,-1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,-1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,-1, - w1,1,t)*z^-1*[t-w2]^-1
          + 16*G(0,-1, - w1,1,t)*z^-1*[t+w2]^-1
          + 32*G(0,-1, - w1,1,t)*t^-1*[z-2]^-1
          + 16*G(0,-1, - w1,1,t)*t^-1
          - 16*G(0,-1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,-1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 576*G(0,-1, - i_,0,y)
          - 576*G(0,-1, - i_,0,y)*z^-1*[t-w2]^-1
          + 576*G(0,-1, - i_,0,y)*z^-1*[t+w2]^-1
          + 576*G(0,-1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(0,-1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(0,-1, - i_,1,y)
          + 1152*G(0,-1, - i_,1,y)*z^-1*[t-w2]^-1
          - 1152*G(0,-1, - i_,1,y)*z^-1*[t+w2]^-1
          - 1152*G(0,-1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(0,-1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 576*G(0,-1,i_,0,y)
          - 576*G(0,-1,i_,0,y)*z^-1*[t-w2]^-1
          + 576*G(0,-1,i_,0,y)*z^-1*[t+w2]^-1
          + 576*G(0,-1,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(0,-1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(0,-1,i_,1,y)
          + 1152*G(0,-1,i_,1,y)*z^-1*[t-w2]^-1
          - 1152*G(0,-1,i_,1,y)*z^-1*[t+w2]^-1
          - 1152*G(0,-1,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(0,-1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(0,-1,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(0,-1,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(0,-1,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 24*G(0,-1,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(0,-1,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 192*G(0,-1,y)*G( - w2, - w2,t)
          - 128*G(0,-1,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          + 256*G(0,-1,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          + 128*G(0,-1,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          + 64*G(0,-1,y)*G( - w2, - w2,t)*t^-1
          + 128*G(0,-1,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(0,-1,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,-1,y)*G( - w2, - w1,t)
          + 384*G(0,-1,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          - 768*G(0,-1,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          - 384*G(0,-1,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          - 192*G(0,-1,y)*G( - w2, - w1,t)*t^-1
          - 384*G(0,-1,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(0,-1,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,-1,y)*G( - w2,t)
          + 96*G(0,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 192*G(0,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 96*G(0,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 48*G(0,-1,y)*G( - w2,t)*t^-1
          - 96*G(0,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,-1,y)*G( - w2,w1,t)
          + 384*G(0,-1,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          - 768*G(0,-1,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          - 384*G(0,-1,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          - 192*G(0,-1,y)*G( - w2,w1,t)*t^-1
          - 384*G(0,-1,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(0,-1,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,-1,y)*G( - w2,w2,t)
          - 64*G(0,-1,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          + 128*G(0,-1,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          + 64*G(0,-1,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          + 32*G(0,-1,y)*G( - w2,w2,t)*t^-1
          + 64*G(0,-1,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(0,-1,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,-1,y)*G( - w2,-1,t)
          - 128*G(0,-1,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          + 256*G(0,-1,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          + 128*G(0,-1,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          + 64*G(0,-1,y)*G( - w2,-1,t)*t^-1
          + 128*G(0,-1,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(0,-1,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(0,-1,y)*G( - w1, - w2,t)
          + 192*G(0,-1,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          - 192*G(0,-1,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          - 192*G(0,-1,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,-1,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(0,-1,y)*G( - w1, - w1,t)
          - 768*G(0,-1,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          + 768*G(0,-1,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          + 768*G(0,-1,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(0,-1,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 576*G(0,-1,y)*G( - w1,t)
          - 576*G(0,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 576*G(0,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 576*G(0,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 576*G(0,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(0,-1,y)*G( - w1,w1,t)
          - 768*G(0,-1,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          + 768*G(0,-1,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          + 768*G(0,-1,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(0,-1,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(0,-1,y)*G( - w1,w2,t)
          + 192*G(0,-1,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          - 192*G(0,-1,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          - 192*G(0,-1,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,-1,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(0,-1,y)*G( - w1,-1,t)
          - 384*G(0,-1,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          + 384*G(0,-1,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          + 384*G(0,-1,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(0,-1,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(0,-1,y)*G( - w1,1,t)
          - 384*G(0,-1,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          + 384*G(0,-1,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          + 384*G(0,-1,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(0,-1,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(0,-1,y)*G(w1, - w2,t)
          + 192*G(0,-1,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          - 192*G(0,-1,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          - 192*G(0,-1,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,-1,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(0,-1,y)*G(w1, - w1,t)
          - 768*G(0,-1,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          + 768*G(0,-1,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          + 768*G(0,-1,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(0,-1,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 576*G(0,-1,y)*G(w1,t)
          - 576*G(0,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 576*G(0,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 576*G(0,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 576*G(0,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(0,-1,y)*G(w1,w1,t)
          - 768*G(0,-1,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          + 768*G(0,-1,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          + 768*G(0,-1,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(0,-1,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(0,-1,y)*G(w1,w2,t)
          + 192*G(0,-1,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          - 192*G(0,-1,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          - 192*G(0,-1,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,-1,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(0,-1,y)*G(w1,-1,t)
          - 384*G(0,-1,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          + 384*G(0,-1,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          + 384*G(0,-1,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(0,-1,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(0,-1,y)*G(w1,1,t)
          - 384*G(0,-1,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          + 384*G(0,-1,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          + 384*G(0,-1,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(0,-1,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,-1,y)*G(w2, - w2,t)
          - 128*G(0,-1,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          + 64*G(0,-1,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          - 64*G(0,-1,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          - 32*G(0,-1,y)*G(w2, - w2,t)*t^-1
          + 128*G(0,-1,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(0,-1,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,-1,y)*G(w2, - w1,t)
          + 768*G(0,-1,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          - 384*G(0,-1,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          + 384*G(0,-1,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          + 192*G(0,-1,y)*G(w2, - w1,t)*t^-1
          - 768*G(0,-1,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(0,-1,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,-1,y)*G(w2,t)
          + 192*G(0,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 96*G(0,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 96*G(0,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 48*G(0,-1,y)*G(w2,t)*t^-1
          - 192*G(0,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,-1,y)*G(w2,w1,t)
          + 768*G(0,-1,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          - 384*G(0,-1,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          + 384*G(0,-1,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          + 192*G(0,-1,y)*G(w2,w1,t)*t^-1
          - 768*G(0,-1,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(0,-1,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,-1,y)*G(w2,w2,t)
          - 256*G(0,-1,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          + 128*G(0,-1,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          - 128*G(0,-1,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          - 64*G(0,-1,y)*G(w2,w2,t)*t^-1
          + 256*G(0,-1,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(0,-1,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,-1,y)*G(w2,1,t)
          - 256*G(0,-1,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          + 128*G(0,-1,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          - 128*G(0,-1,y)*G(w2,1,t)*t^-1*[z-2]^-1
          - 64*G(0,-1,y)*G(w2,1,t)*t^-1
          + 256*G(0,-1,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(0,-1,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(0,-1,y)*G(0, - w2,t)*z^-1*[t-w2]^-1
          + 64*G(0,-1,y)*G(0, - w2,t)*z^-1*[t+w2]^-1
          + 128*G(0,-1,y)*G(0, - w2,t)*t^-1*[z-2]^-1
          + 64*G(0,-1,y)*G(0, - w2,t)*t^-1
          - 64*G(0,-1,y)*G(0, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(0,-1,y)*G(0, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(0,-1,y)*G(0,w2,t)*z^-1*[t-w2]^-1
          - 64*G(0,-1,y)*G(0,w2,t)*z^-1*[t+w2]^-1
          - 128*G(0,-1,y)*G(0,w2,t)*t^-1*[z-2]^-1
          - 64*G(0,-1,y)*G(0,w2,t)*t^-1
          + 64*G(0,-1,y)*G(0,w2,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(0,-1,y)*G(0,w2,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(0,-1,y)*G(0,-1,t)*z^-1*[t-w2]^-1
          + 128*G(0,-1,y)*G(0,-1,t)*z^-1*[t+w2]^-1
          + 256*G(0,-1,y)*G(0,-1,t)*t^-1*[z-2]^-1
          + 128*G(0,-1,y)*G(0,-1,t)*t^-1
          - 128*G(0,-1,y)*G(0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(0,-1,y)*G(0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(0,-1,y)*G(0,1,t)*z^-1*[t-w2]^-1
          - 128*G(0,-1,y)*G(0,1,t)*z^-1*[t+w2]^-1
          - 256*G(0,-1,y)*G(0,1,t)*t^-1*[z-2]^-1
          - 128*G(0,-1,y)*G(0,1,t)*t^-1
          + 128*G(0,-1,y)*G(0,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(0,-1,y)*G(0,1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(0,-1,y)*G(1, - w1,t)
          - 768*G(0,-1,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          - 768*G(0,-1,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          - 384*G(0,-1,y)*G(1, - w1,t)*t^-1
          + 768*G(0,-1,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,-1,y)*G(1,t)
          + 192*G(0,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 192*G(0,-1,y)*G(1,t)*t^-1*[z-2]^-1
          + 96*G(0,-1,y)*G(1,t)*t^-1
          - 192*G(0,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(0,-1,y)*G(1,w1,t)
          - 768*G(0,-1,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          - 768*G(0,-1,y)*G(1,w1,t)*t^-1*[z-2]^-1
          - 384*G(0,-1,y)*G(1,w1,t)*t^-1
          + 768*G(0,-1,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,-1,y)*G(1,w2,t)
          + 384*G(0,-1,y)*G(1,w2,t)*z^-1*[t-w2]^-1
          + 384*G(0,-1,y)*G(1,w2,t)*t^-1*[z-2]^-1
          + 192*G(0,-1,y)*G(1,w2,t)*t^-1
          - 384*G(0,-1,y)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(0,-1,y)*G(1,-1,t)
          + 256*G(0,-1,y)*G(1,-1,t)*z^-1*[t-w2]^-1
          + 256*G(0,-1,y)*G(1,-1,t)*t^-1*[z-2]^-1
          + 128*G(0,-1,y)*G(1,-1,t)*t^-1
          - 256*G(0,-1,y)*G(1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(0,-1,y)*G(1,1,t)
          + 1024*G(0,-1,y)*G(1,1,t)*z^-1*[t-w2]^-1
          + 1024*G(0,-1,y)*G(1,1,t)*t^-1*[z-2]^-1
          + 512*G(0,-1,y)*G(1,1,t)*t^-1
          - 1024*G(0,-1,y)*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          - 2*G(0,-1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(0,-1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(0,-1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(0,-1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(0,-1,t)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(0,-1,t)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(0,-1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          + 48*G(0,-1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          + 96*G(0,-1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          + 48*G(0,-1,t)*G( - i_,0,y)*t^-1
          - 48*G(0,-1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,-1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(0,-1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          - 96*G(0,-1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          - 192*G(0,-1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          - 96*G(0,-1,t)*G( - i_,1,y)*t^-1
          + 96*G(0,-1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,-1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,-1,t)*G(i_,0,y)*z^-1*[t-w2]^-1
          + 48*G(0,-1,t)*G(i_,0,y)*z^-1*[t+w2]^-1
          + 96*G(0,-1,t)*G(i_,0,y)*t^-1*[z-2]^-1
          + 48*G(0,-1,t)*G(i_,0,y)*t^-1
          - 48*G(0,-1,t)*G(i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,-1,t)*G(i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(0,-1,t)*G(i_,1,y)*z^-1*[t-w2]^-1
          - 96*G(0,-1,t)*G(i_,1,y)*z^-1*[t+w2]^-1
          - 192*G(0,-1,t)*G(i_,1,y)*t^-1*[z-2]^-1
          - 96*G(0,-1,t)*G(i_,1,y)*t^-1
          + 96*G(0,-1,t)*G(i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,-1,t)*G(i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(0,-1,t)*G(0,y)*z^-1*[t-w2]^-1
          + 24*G(0,-1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 48*G(0,-1,t)*G(0,y)*t^-1*[z-2]^-1
          + 24*G(0,-1,t)*G(0,y)*t^-1
          - 24*G(0,-1,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,-1,t)*G(0,0,y)*z^-1*[t-w2]^-1
          - 16*G(0,-1,t)*G(0,0,y)*z^-1*[t+w2]^-1
          - 32*G(0,-1,t)*G(0,0,y)*t^-1*[z-2]^-1
          - 16*G(0,-1,t)*G(0,0,y)*t^-1
          + 16*G(0,-1,t)*G(0,0,y)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,-1,t)*G(0,0,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(0,-1,t)*G(0,1,y)*z^-1*[t-w2]^-1
          - 96*G(0,-1,t)*G(0,1,y)*z^-1*[t+w2]^-1
          - 192*G(0,-1,t)*G(0,1,y)*t^-1*[z-2]^-1
          - 96*G(0,-1,t)*G(0,1,y)*t^-1
          + 96*G(0,-1,t)*G(0,1,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,-1,t)*G(0,1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,-1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 48*G(0,-1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 96*G(0,-1,t)*G(1,y)*t^-1*[z-2]^-1
          + 48*G(0,-1,t)*G(1,y)*t^-1
          - 48*G(0,-1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 256*G(0,-1,t)*G(1,-1,y)*z^-1*[t-w2]^-1
          + 256*G(0,-1,t)*G(1,-1,y)*z^-1*[t+w2]^-1
          + 512*G(0,-1,t)*G(1,-1,y)*t^-1*[z-2]^-1
          + 256*G(0,-1,t)*G(1,-1,y)*t^-1
          - 256*G(0,-1,t)*G(1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 256*G(0,-1,t)*G(1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 192*G(0,-1,t)*G(1,0,y)*z^-1*[t-w2]^-1
          - 192*G(0,-1,t)*G(1,0,y)*z^-1*[t+w2]^-1
          - 384*G(0,-1,t)*G(1,0,y)*t^-1*[z-2]^-1
          - 192*G(0,-1,t)*G(1,0,y)*t^-1
          + 192*G(0,-1,t)*G(1,0,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,-1,t)*G(1,0,y)*[t+w2]^-1*[z-2]^-1
          + 128*G(0,-1,t)*G(1,1,y)*z^-1*[t-w2]^-1
          + 128*G(0,-1,t)*G(1,1,y)*z^-1*[t+w2]^-1
          + 256*G(0,-1,t)*G(1,1,y)*t^-1*[z-2]^-1
          + 128*G(0,-1,t)*G(1,1,y)*t^-1
          - 128*G(0,-1,t)*G(1,1,y)*[t-w2]^-1*[z-2]^-1
          - 128*G(0,-1,t)*G(1,1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,-1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(0,-1,w1, - w1,t)*z^-1*[t+w2]^-1
          + 64*G(0,-1,w1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(0,-1,w1, - w1,t)*t^-1
          - 32*G(0,-1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,-1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(0,-1,w1,t)*z^-1*[t-w2]^-1
          + 24*G(0,-1,w1,t)*z^-1*[t+w2]^-1
          + 48*G(0,-1,w1,t)*t^-1*[z-2]^-1
          + 24*G(0,-1,w1,t)*t^-1
          - 24*G(0,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(0,-1,w1,t)*G(0,y)*z^-1*[t-w2]^-1
          - 96*G(0,-1,w1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 192*G(0,-1,w1,t)*G(0,y)*t^-1*[z-2]^-1
          - 96*G(0,-1,w1,t)*G(0,y)*t^-1
          + 96*G(0,-1,w1,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,-1,w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(0,-1,w1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 64*G(0,-1,w1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 128*G(0,-1,w1,t)*G(1,y)*t^-1*[z-2]^-1
          + 64*G(0,-1,w1,t)*G(1,y)*t^-1
          - 64*G(0,-1,w1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 64*G(0,-1,w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,-1,w1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(0,-1,w1,w1,t)*z^-1*[t+w2]^-1
          + 64*G(0,-1,w1,w1,t)*t^-1*[z-2]^-1
          + 32*G(0,-1,w1,w1,t)*t^-1
          - 32*G(0,-1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,-1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,-1,w1,-1,t)*z^-1*[t-w2]^-1
          + 16*G(0,-1,w1,-1,t)*z^-1*[t+w2]^-1
          + 32*G(0,-1,w1,-1,t)*t^-1*[z-2]^-1
          + 16*G(0,-1,w1,-1,t)*t^-1
          - 16*G(0,-1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,-1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,-1,w1,1,t)*z^-1*[t-w2]^-1
          + 16*G(0,-1,w1,1,t)*z^-1*[t+w2]^-1
          + 32*G(0,-1,w1,1,t)*t^-1*[z-2]^-1
          + 16*G(0,-1,w1,1,t)*t^-1
          - 16*G(0,-1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,-1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(0,-1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G(0,-1,-1, - w1,t)*z^-1*[t+w2]^-1
          + 128*G(0,-1,-1, - w1,t)*t^-1*[z-2]^-1
          + 64*G(0,-1,-1, - w1,t)*t^-1
          - 64*G(0,-1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(0,-1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(0,-1,-1,y)
          - 768*G(0,-1,-1,y)*z^-1*[t-w2]^-1
          + 768*G(0,-1,-1,y)*z^-1*[t+w2]^-1
          + 768*G(0,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(0,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 768*G(0,-1,-1,y)*G( - w2,t)
          + 512*G(0,-1,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 1024*G(0,-1,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 512*G(0,-1,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 256*G(0,-1,-1,y)*G( - w2,t)*t^-1
          - 512*G(0,-1,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 1024*G(0,-1,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 3072*G(0,-1,-1,y)*G( - w1,t)
          - 3072*G(0,-1,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 3072*G(0,-1,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 3072*G(0,-1,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 3072*G(0,-1,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 3072*G(0,-1,-1,y)*G(w1,t)
          - 3072*G(0,-1,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 3072*G(0,-1,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 3072*G(0,-1,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 3072*G(0,-1,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 768*G(0,-1,-1,y)*G(w2,t)
          + 1024*G(0,-1,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 512*G(0,-1,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 512*G(0,-1,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 256*G(0,-1,-1,y)*G(w2,t)*t^-1
          - 1024*G(0,-1,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(0,-1,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(0,-1,-1,y)*G(1,t)
          + 1024*G(0,-1,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 1024*G(0,-1,-1,y)*G(1,t)*t^-1*[z-2]^-1
          + 512*G(0,-1,-1,y)*G(1,t)*t^-1
          - 1024*G(0,-1,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(0,-1,-1,t)*z^-1*[t-w2]^-1
          - 72*G(0,-1,-1,t)*z^-1*[t+w2]^-1
          - 144*G(0,-1,-1,t)*t^-1*[z-2]^-1
          - 72*G(0,-1,-1,t)*t^-1
          + 72*G(0,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(0,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(0,-1,-1,t)*G(0,y)*z^-1*[t-w2]^-1
          + 128*G(0,-1,-1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 256*G(0,-1,-1,t)*G(0,y)*t^-1*[z-2]^-1
          + 128*G(0,-1,-1,t)*G(0,y)*t^-1
          - 128*G(0,-1,-1,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          - 128*G(0,-1,-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 128*G(0,-1,-1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 128*G(0,-1,-1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 256*G(0,-1,-1,t)*G(1,y)*t^-1*[z-2]^-1
          + 128*G(0,-1,-1,t)*G(1,y)*t^-1
          - 128*G(0,-1,-1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 128*G(0,-1,-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(0,-1,-1,w1,t)*z^-1*[t-w2]^-1
          + 64*G(0,-1,-1,w1,t)*z^-1*[t+w2]^-1
          + 128*G(0,-1,-1,w1,t)*t^-1*[z-2]^-1
          + 64*G(0,-1,-1,w1,t)*t^-1
          - 64*G(0,-1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(0,-1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 4096*G(0,-1,-1,-1,y)
          - 4096*G(0,-1,-1,-1,y)*z^-1*[t-w2]^-1
          + 4096*G(0,-1,-1,-1,y)*z^-1*[t+w2]^-1
          + 4096*G(0,-1,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 4096*G(0,-1,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 224*G(0,-1,-1,-1,t)*z^-1*[t-w2]^-1
          - 224*G(0,-1,-1,-1,t)*z^-1*[t+w2]^-1
          - 448*G(0,-1,-1,-1,t)*t^-1*[z-2]^-1
          - 224*G(0,-1,-1,-1,t)*t^-1
          + 224*G(0,-1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 224*G(0,-1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 3584*G(0,-1,-1,0,y)
          + 3584*G(0,-1,-1,0,y)*z^-1*[t-w2]^-1
          - 3584*G(0,-1,-1,0,y)*z^-1*[t+w2]^-1
          - 3584*G(0,-1,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 3584*G(0,-1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 3072*G(0,-1,-1,1,y)
          - 3072*G(0,-1,-1,1,y)*z^-1*[t-w2]^-1
          + 3072*G(0,-1,-1,1,y)*z^-1*[t+w2]^-1
          + 3072*G(0,-1,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(0,-1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,-1,-1,1,t)*z^-1*[t-w2]^-1
          - 32*G(0,-1,-1,1,t)*z^-1*[t+w2]^-1
          - 64*G(0,-1,-1,1,t)*t^-1*[z-2]^-1
          - 32*G(0,-1,-1,1,t)*t^-1
          + 32*G(0,-1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,-1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 672*G(0,-1,0,y)
          + 672*G(0,-1,0,y)*z^-1*[t-w2]^-1
          - 672*G(0,-1,0,y)*z^-1*[t+w2]^-1
          - 672*G(0,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 672*G(0,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 672*G(0,-1,0,y)*G( - w2,t)
          - 448*G(0,-1,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 896*G(0,-1,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 448*G(0,-1,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 224*G(0,-1,0,y)*G( - w2,t)*t^-1
          + 448*G(0,-1,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 896*G(0,-1,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 1920*G(0,-1,0,y)*G( - w1,t)
          + 1920*G(0,-1,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 1920*G(0,-1,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 1920*G(0,-1,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 1920*G(0,-1,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 1920*G(0,-1,0,y)*G(w1,t)
          + 1920*G(0,-1,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 1920*G(0,-1,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 1920*G(0,-1,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 1920*G(0,-1,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 672*G(0,-1,0,y)*G(w2,t)
          - 896*G(0,-1,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 448*G(0,-1,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 448*G(0,-1,0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 224*G(0,-1,0,y)*G(w2,t)*t^-1
          + 896*G(0,-1,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 448*G(0,-1,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(0,-1,0,y)*G(1,t)
          - 128*G(0,-1,0,y)*G(1,t)*z^-1*[t-w2]^-1
          - 128*G(0,-1,0,y)*G(1,t)*t^-1*[z-2]^-1
          - 64*G(0,-1,0,y)*G(1,t)*t^-1
          + 128*G(0,-1,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 3584*G(0,-1,0,-1,y)
          + 3584*G(0,-1,0,-1,y)*z^-1*[t-w2]^-1
          - 3584*G(0,-1,0,-1,y)*z^-1*[t+w2]^-1
          - 3584*G(0,-1,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 3584*G(0,-1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,-1,0,-1,t)*z^-1*[t-w2]^-1
          + 48*G(0,-1,0,-1,t)*z^-1*[t+w2]^-1
          + 96*G(0,-1,0,-1,t)*t^-1*[z-2]^-1
          + 48*G(0,-1,0,-1,t)*t^-1
          - 48*G(0,-1,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,-1,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 2368*G(0,-1,0,0,y)
          - 2368*G(0,-1,0,0,y)*z^-1*[t-w2]^-1
          + 2368*G(0,-1,0,0,y)*z^-1*[t+w2]^-1
          + 2368*G(0,-1,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 2368*G(0,-1,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(0,-1,0,1,y)
          + 1152*G(0,-1,0,1,y)*z^-1*[t-w2]^-1
          - 1152*G(0,-1,0,1,y)*z^-1*[t+w2]^-1
          - 1152*G(0,-1,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(0,-1,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,-1,0,1,t)*z^-1*[t-w2]^-1
          - 48*G(0,-1,0,1,t)*z^-1*[t+w2]^-1
          - 96*G(0,-1,0,1,t)*t^-1*[z-2]^-1
          - 48*G(0,-1,0,1,t)*t^-1
          + 48*G(0,-1,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,-1,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,-1,1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(0,-1,1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(0,-1,1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(0,-1,1, - w1,t)*t^-1
          + 32*G(0,-1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,-1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 576*G(0,-1,1,y)
          - 576*G(0,-1,1,y)*z^-1*[t-w2]^-1
          + 576*G(0,-1,1,y)*z^-1*[t+w2]^-1
          + 576*G(0,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(0,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,-1,1,y)*G( - w2,t)
          + 384*G(0,-1,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 768*G(0,-1,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 384*G(0,-1,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 192*G(0,-1,1,y)*G( - w2,t)*t^-1
          - 384*G(0,-1,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(0,-1,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(0,-1,1,y)*G( - w1,t)
          - 768*G(0,-1,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 768*G(0,-1,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 768*G(0,-1,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(0,-1,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(0,-1,1,y)*G(w1,t)
          - 768*G(0,-1,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 768*G(0,-1,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 768*G(0,-1,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(0,-1,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,-1,1,y)*G(w2,t)
          + 768*G(0,-1,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 384*G(0,-1,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 384*G(0,-1,1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 192*G(0,-1,1,y)*G(w2,t)*t^-1
          - 768*G(0,-1,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(0,-1,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(0,-1,1,y)*G(1,t)
          - 768*G(0,-1,1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 768*G(0,-1,1,y)*G(1,t)*t^-1*[z-2]^-1
          - 384*G(0,-1,1,y)*G(1,t)*t^-1
          + 768*G(0,-1,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,-1,1,t)*G(0,y)*z^-1*[t-w2]^-1
          + 32*G(0,-1,1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 64*G(0,-1,1,t)*G(0,y)*t^-1*[z-2]^-1
          + 32*G(0,-1,1,t)*G(0,y)*t^-1
          - 32*G(0,-1,1,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,-1,1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(0,-1,1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 64*G(0,-1,1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 128*G(0,-1,1,t)*G(1,y)*t^-1*[z-2]^-1
          - 64*G(0,-1,1,t)*G(1,y)*t^-1
          + 64*G(0,-1,1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 64*G(0,-1,1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,-1,1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(0,-1,1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(0,-1,1,w1,t)*t^-1*[z-2]^-1
          - 32*G(0,-1,1,w1,t)*t^-1
          + 32*G(0,-1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,-1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 3072*G(0,-1,1,-1,y)
          - 3072*G(0,-1,1,-1,y)*z^-1*[t-w2]^-1
          + 3072*G(0,-1,1,-1,y)*z^-1*[t+w2]^-1
          + 3072*G(0,-1,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(0,-1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,-1,1,-1,t)*z^-1*[t-w2]^-1
          - 32*G(0,-1,1,-1,t)*z^-1*[t+w2]^-1
          - 64*G(0,-1,1,-1,t)*t^-1*[z-2]^-1
          - 32*G(0,-1,1,-1,t)*t^-1
          + 32*G(0,-1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,-1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 2304*G(0,-1,1,0,y)
          + 2304*G(0,-1,1,0,y)*z^-1*[t-w2]^-1
          - 2304*G(0,-1,1,0,y)*z^-1*[t+w2]^-1
          - 2304*G(0,-1,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 2304*G(0,-1,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(0,-1,1,1,y)
          - 1536*G(0,-1,1,1,y)*z^-1*[t-w2]^-1
          + 1536*G(0,-1,1,1,y)*z^-1*[t+w2]^-1
          + 1536*G(0,-1,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(0,-1,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(0,-1,1,1,t)*z^-1*[t-w2]^-1
          + 64*G(0,-1,1,1,t)*z^-1*[t+w2]^-1
          + 128*G(0,-1,1,1,t)*t^-1*[z-2]^-1
          + 64*G(0,-1,1,1,t)*t^-1
          - 64*G(0,-1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(0,-1,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,0, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 16*G(0,0, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(0,0, - w2, - w1,t)*t^-1*[z-2]^-1
          + 16*G(0,0, - w2, - w1,t)*t^-1
          - 16*G(0,0, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,0, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,0, - w2,t)*G(0,y)*z^-1*[t-w2]^-1
          - 16*G(0,0, - w2,t)*G(0,y)*z^-1*[t+w2]^-1
          - 32*G(0,0, - w2,t)*G(0,y)*t^-1*[z-2]^-1
          - 16*G(0,0, - w2,t)*G(0,y)*t^-1
          + 16*G(0,0, - w2,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,0, - w2,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,0, - w2,t)*G(1,y)*z^-1*[t-w2]^-1
          + 32*G(0,0, - w2,t)*G(1,y)*z^-1*[t+w2]^-1
          + 64*G(0,0, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          + 32*G(0,0, - w2,t)*G(1,y)*t^-1
          - 32*G(0,0, - w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,0, - w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,0, - w2,w1,t)*z^-1*[t-w2]^-1
          + 16*G(0,0, - w2,w1,t)*z^-1*[t+w2]^-1
          + 32*G(0,0, - w2,w1,t)*t^-1*[z-2]^-1
          + 16*G(0,0, - w2,w1,t)*t^-1
          - 16*G(0,0, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,0, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,0, - w2,-1,t)*z^-1*[t-w2]^-1
          - 16*G(0,0, - w2,-1,t)*z^-1*[t+w2]^-1
          - 32*G(0,0, - w2,-1,t)*t^-1*[z-2]^-1
          - 16*G(0,0, - w2,-1,t)*t^-1
          + 16*G(0,0, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,0, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 216*G(0,0, - i_,0,y)
          + 216*G(0,0, - i_,0,y)*z^-1*[t-w2]^-1
          - 216*G(0,0, - i_,0,y)*z^-1*[t+w2]^-1
          - 216*G(0,0, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*G(0,0, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(0,0, - i_,1,y)
          - 432*G(0,0, - i_,1,y)*z^-1*[t-w2]^-1
          + 432*G(0,0, - i_,1,y)*z^-1*[t+w2]^-1
          + 432*G(0,0, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G(0,0, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 216*G(0,0,i_,0,y)
          + 216*G(0,0,i_,0,y)*z^-1*[t-w2]^-1
          - 216*G(0,0,i_,0,y)*z^-1*[t+w2]^-1
          - 216*G(0,0,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 216*G(0,0,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(0,0,i_,1,y)
          - 432*G(0,0,i_,1,y)*z^-1*[t-w2]^-1
          + 432*G(0,0,i_,1,y)*z^-1*[t+w2]^-1
          + 432*G(0,0,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G(0,0,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 9*G(0,0,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G(0,0,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G(0,0,y)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 9*G(0,0,y)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 9*G(0,0,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 168*G(0,0,y)*G( - w2, - w2,t)
          + 112*G(0,0,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          - 224*G(0,0,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          - 112*G(0,0,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          - 56*G(0,0,y)*G( - w2, - w2,t)*t^-1
          - 112*G(0,0,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 224*G(0,0,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 360*G(0,0,y)*G( - w2, - w1,t)
          - 240*G(0,0,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          + 480*G(0,0,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          + 240*G(0,0,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          + 120*G(0,0,y)*G( - w2, - w1,t)*t^-1
          + 240*G(0,0,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 480*G(0,0,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 126*G(0,0,y)*G( - w2,t)
          - 84*G(0,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 168*G(0,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 84*G(0,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 42*G(0,0,y)*G( - w2,t)*t^-1
          + 84*G(0,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 168*G(0,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 360*G(0,0,y)*G( - w2,w1,t)
          - 240*G(0,0,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          + 480*G(0,0,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          + 240*G(0,0,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          + 120*G(0,0,y)*G( - w2,w1,t)*t^-1
          + 240*G(0,0,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 480*G(0,0,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 84*G(0,0,y)*G( - w2,w2,t)
          + 56*G(0,0,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          - 112*G(0,0,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          - 56*G(0,0,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          - 28*G(0,0,y)*G( - w2,w2,t)*t^-1
          - 56*G(0,0,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 112*G(0,0,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,0,y)*G( - w2,-1,t)
          + 16*G(0,0,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          - 32*G(0,0,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          - 16*G(0,0,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          - 8*G(0,0,y)*G( - w2,-1,t)*t^-1
          - 16*G(0,0,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,0,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 168*G(0,0,y)*G( - w1, - w2,t)
          - 168*G(0,0,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          + 168*G(0,0,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          + 168*G(0,0,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 168*G(0,0,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 480*G(0,0,y)*G( - w1, - w1,t)
          + 480*G(0,0,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          - 480*G(0,0,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          - 480*G(0,0,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 480*G(0,0,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 360*G(0,0,y)*G( - w1,t)
          + 360*G(0,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 360*G(0,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 360*G(0,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 360*G(0,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 480*G(0,0,y)*G( - w1,w1,t)
          + 480*G(0,0,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          - 480*G(0,0,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          - 480*G(0,0,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 480*G(0,0,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 168*G(0,0,y)*G( - w1,w2,t)
          - 168*G(0,0,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          + 168*G(0,0,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          + 168*G(0,0,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 168*G(0,0,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 240*G(0,0,y)*G( - w1,-1,t)
          + 240*G(0,0,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          - 240*G(0,0,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          - 240*G(0,0,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 240*G(0,0,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 240*G(0,0,y)*G( - w1,1,t)
          + 240*G(0,0,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          - 240*G(0,0,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          - 240*G(0,0,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 240*G(0,0,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 168*G(0,0,y)*G(w1, - w2,t)
          - 168*G(0,0,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          + 168*G(0,0,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          + 168*G(0,0,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 168*G(0,0,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 480*G(0,0,y)*G(w1, - w1,t)
          + 480*G(0,0,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          - 480*G(0,0,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          - 480*G(0,0,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 480*G(0,0,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 360*G(0,0,y)*G(w1,t)
          + 360*G(0,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 360*G(0,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 360*G(0,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 360*G(0,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 480*G(0,0,y)*G(w1,w1,t)
          + 480*G(0,0,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          - 480*G(0,0,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          - 480*G(0,0,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 480*G(0,0,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 168*G(0,0,y)*G(w1,w2,t)
          - 168*G(0,0,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          + 168*G(0,0,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          + 168*G(0,0,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 168*G(0,0,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 240*G(0,0,y)*G(w1,-1,t)
          + 240*G(0,0,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          - 240*G(0,0,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          - 240*G(0,0,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 240*G(0,0,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 240*G(0,0,y)*G(w1,1,t)
          + 240*G(0,0,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          - 240*G(0,0,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          - 240*G(0,0,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 240*G(0,0,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 84*G(0,0,y)*G(w2, - w2,t)
          + 112*G(0,0,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          - 56*G(0,0,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          + 56*G(0,0,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          + 28*G(0,0,y)*G(w2, - w2,t)*t^-1
          - 112*G(0,0,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 56*G(0,0,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 360*G(0,0,y)*G(w2, - w1,t)
          - 480*G(0,0,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          + 240*G(0,0,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          - 240*G(0,0,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          - 120*G(0,0,y)*G(w2, - w1,t)*t^-1
          + 480*G(0,0,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 240*G(0,0,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 126*G(0,0,y)*G(w2,t)
          - 168*G(0,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 84*G(0,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 84*G(0,0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 42*G(0,0,y)*G(w2,t)*t^-1
          + 168*G(0,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 84*G(0,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 360*G(0,0,y)*G(w2,w1,t)
          - 480*G(0,0,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          + 240*G(0,0,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          - 240*G(0,0,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          - 120*G(0,0,y)*G(w2,w1,t)*t^-1
          + 480*G(0,0,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 240*G(0,0,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 168*G(0,0,y)*G(w2,w2,t)
          + 224*G(0,0,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          - 112*G(0,0,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          + 112*G(0,0,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          + 56*G(0,0,y)*G(w2,w2,t)*t^-1
          - 224*G(0,0,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 112*G(0,0,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,0,y)*G(w2,1,t)
          + 32*G(0,0,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          - 16*G(0,0,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          + 16*G(0,0,y)*G(w2,1,t)*t^-1*[z-2]^-1
          + 8*G(0,0,y)*G(w2,1,t)*t^-1
          - 32*G(0,0,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,0,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 56*G(0,0,y)*G(0, - w2,t)*z^-1*[t-w2]^-1
          - 56*G(0,0,y)*G(0, - w2,t)*z^-1*[t+w2]^-1
          - 112*G(0,0,y)*G(0, - w2,t)*t^-1*[z-2]^-1
          - 56*G(0,0,y)*G(0, - w2,t)*t^-1
          + 56*G(0,0,y)*G(0, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 56*G(0,0,y)*G(0, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 56*G(0,0,y)*G(0,w2,t)*z^-1*[t-w2]^-1
          + 56*G(0,0,y)*G(0,w2,t)*z^-1*[t+w2]^-1
          + 112*G(0,0,y)*G(0,w2,t)*t^-1*[z-2]^-1
          + 56*G(0,0,y)*G(0,w2,t)*t^-1
          - 56*G(0,0,y)*G(0,w2,t)*[t-w2]^-1*[z-2]^-1
          - 56*G(0,0,y)*G(0,w2,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,0,y)*G(0,1,t)*z^-1*[t-w2]^-1
          + 16*G(0,0,y)*G(0,1,t)*z^-1*[t+w2]^-1
          + 32*G(0,0,y)*G(0,1,t)*t^-1*[z-2]^-1
          + 16*G(0,0,y)*G(0,1,t)*t^-1
          - 16*G(0,0,y)*G(0,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,0,y)*G(0,1,t)*[t+w2]^-1*[z-2]^-1
          - 240*G(0,0,y)*G(1, - w1,t)
          + 480*G(0,0,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          + 480*G(0,0,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          + 240*G(0,0,y)*G(1, - w1,t)*t^-1
          - 480*G(0,0,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 12*G(0,0,y)*G(1,t)
          - 24*G(0,0,y)*G(1,t)*z^-1*[t-w2]^-1
          - 24*G(0,0,y)*G(1,t)*t^-1*[z-2]^-1
          - 12*G(0,0,y)*G(1,t)*t^-1
          + 24*G(0,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 240*G(0,0,y)*G(1,w1,t)
          + 480*G(0,0,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          + 480*G(0,0,y)*G(1,w1,t)*t^-1*[z-2]^-1
          + 240*G(0,0,y)*G(1,w1,t)*t^-1
          - 480*G(0,0,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 168*G(0,0,y)*G(1,w2,t)
          - 336*G(0,0,y)*G(1,w2,t)*z^-1*[t-w2]^-1
          - 336*G(0,0,y)*G(1,w2,t)*t^-1*[z-2]^-1
          - 168*G(0,0,y)*G(1,w2,t)*t^-1
          + 336*G(0,0,y)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 112*G(0,0,y)*G(1,-1,t)
          - 224*G(0,0,y)*G(1,-1,t)*z^-1*[t-w2]^-1
          - 224*G(0,0,y)*G(1,-1,t)*t^-1*[z-2]^-1
          - 112*G(0,0,y)*G(1,-1,t)*t^-1
          + 224*G(0,0,y)*G(1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 160*G(0,0,y)*G(1,1,t)
          - 320*G(0,0,y)*G(1,1,t)*z^-1*[t-w2]^-1
          - 320*G(0,0,y)*G(1,1,t)*t^-1*[z-2]^-1
          - 160*G(0,0,y)*G(1,1,t)*t^-1
          + 320*G(0,0,y)*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,0,w2, - w1,t)*z^-1*[t-w2]^-1
          - 16*G(0,0,w2, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(0,0,w2, - w1,t)*t^-1*[z-2]^-1
          - 16*G(0,0,w2, - w1,t)*t^-1
          + 16*G(0,0,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,0,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,0,w2,t)*G(0,y)*z^-1*[t-w2]^-1
          + 16*G(0,0,w2,t)*G(0,y)*z^-1*[t+w2]^-1
          + 32*G(0,0,w2,t)*G(0,y)*t^-1*[z-2]^-1
          + 16*G(0,0,w2,t)*G(0,y)*t^-1
          - 16*G(0,0,w2,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,0,w2,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,0,w2,t)*G(1,y)*z^-1*[t-w2]^-1
          - 32*G(0,0,w2,t)*G(1,y)*z^-1*[t+w2]^-1
          - 64*G(0,0,w2,t)*G(1,y)*t^-1*[z-2]^-1
          - 32*G(0,0,w2,t)*G(1,y)*t^-1
          + 32*G(0,0,w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,0,w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,0,w2,w1,t)*z^-1*[t-w2]^-1
          - 16*G(0,0,w2,w1,t)*z^-1*[t+w2]^-1
          - 32*G(0,0,w2,w1,t)*t^-1*[z-2]^-1
          - 16*G(0,0,w2,w1,t)*t^-1
          + 16*G(0,0,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,0,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,0,w2,1,t)*z^-1*[t-w2]^-1
          + 16*G(0,0,w2,1,t)*z^-1*[t+w2]^-1
          + 32*G(0,0,w2,1,t)*t^-1*[z-2]^-1
          + 16*G(0,0,w2,1,t)*t^-1
          - 16*G(0,0,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,0,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,0,-1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(0,0,-1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(0,0,-1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(0,0,-1, - w1,t)*t^-1
          + 32*G(0,0,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,0,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 672*G(0,0,-1,y)
          + 672*G(0,0,-1,y)*z^-1*[t-w2]^-1
          - 672*G(0,0,-1,y)*z^-1*[t+w2]^-1
          - 672*G(0,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 672*G(0,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 672*G(0,0,-1,y)*G( - w2,t)
          - 448*G(0,0,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 896*G(0,0,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 448*G(0,0,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 224*G(0,0,-1,y)*G( - w2,t)*t^-1
          + 448*G(0,0,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 896*G(0,0,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 1920*G(0,0,-1,y)*G( - w1,t)
          + 1920*G(0,0,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 1920*G(0,0,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 1920*G(0,0,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 1920*G(0,0,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 1920*G(0,0,-1,y)*G(w1,t)
          + 1920*G(0,0,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 1920*G(0,0,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 1920*G(0,0,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 1920*G(0,0,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 672*G(0,0,-1,y)*G(w2,t)
          - 896*G(0,0,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 448*G(0,0,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 448*G(0,0,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 224*G(0,0,-1,y)*G(w2,t)*t^-1
          + 896*G(0,0,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 448*G(0,0,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(0,0,-1,y)*G(1,t)
          - 128*G(0,0,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 128*G(0,0,-1,y)*G(1,t)*t^-1*[z-2]^-1
          - 64*G(0,0,-1,y)*G(1,t)*t^-1
          + 128*G(0,0,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(0,0,-1,t)*z^-1*[t-w2]^-1
          + 24*G(0,0,-1,t)*z^-1*[t+w2]^-1
          + 48*G(0,0,-1,t)*t^-1*[z-2]^-1
          + 24*G(0,0,-1,t)*t^-1
          - 24*G(0,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,0,-1,t)*G(0,y)*z^-1*[t-w2]^-1
          - 32*G(0,0,-1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 64*G(0,0,-1,t)*G(0,y)*t^-1*[z-2]^-1
          - 32*G(0,0,-1,t)*G(0,y)*t^-1
          + 32*G(0,0,-1,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,0,-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(0,0,-1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 64*G(0,0,-1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 128*G(0,0,-1,t)*G(1,y)*t^-1*[z-2]^-1
          - 64*G(0,0,-1,t)*G(1,y)*t^-1
          + 64*G(0,0,-1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 64*G(0,0,-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,0,-1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(0,0,-1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(0,0,-1,w1,t)*t^-1*[z-2]^-1
          - 32*G(0,0,-1,w1,t)*t^-1
          + 32*G(0,0,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,0,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 3584*G(0,0,-1,-1,y)
          + 3584*G(0,0,-1,-1,y)*z^-1*[t-w2]^-1
          - 3584*G(0,0,-1,-1,y)*z^-1*[t+w2]^-1
          - 3584*G(0,0,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 3584*G(0,0,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,0,-1,-1,t)*z^-1*[t-w2]^-1
          + 96*G(0,0,-1,-1,t)*z^-1*[t+w2]^-1
          + 192*G(0,0,-1,-1,t)*t^-1*[z-2]^-1
          + 96*G(0,0,-1,-1,t)*t^-1
          - 96*G(0,0,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,0,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 2368*G(0,0,-1,0,y)
          - 2368*G(0,0,-1,0,y)*z^-1*[t-w2]^-1
          + 2368*G(0,0,-1,0,y)*z^-1*[t+w2]^-1
          + 2368*G(0,0,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 2368*G(0,0,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(0,0,-1,1,y)
          + 1152*G(0,0,-1,1,y)*z^-1*[t-w2]^-1
          - 1152*G(0,0,-1,1,y)*z^-1*[t+w2]^-1
          - 1152*G(0,0,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(0,0,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 444*G(0,0,0,y)
          - 444*G(0,0,0,y)*z^-1*[t-w2]^-1
          + 444*G(0,0,0,y)*z^-1*[t+w2]^-1
          + 444*G(0,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 444*G(0,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 444*G(0,0,0,y)*G( - w2,t)
          + 296*G(0,0,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 592*G(0,0,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 296*G(0,0,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 148*G(0,0,0,y)*G( - w2,t)*t^-1
          - 296*G(0,0,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 592*G(0,0,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 1104*G(0,0,0,y)*G( - w1,t)
          - 1104*G(0,0,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 1104*G(0,0,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 1104*G(0,0,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 1104*G(0,0,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 1104*G(0,0,0,y)*G(w1,t)
          - 1104*G(0,0,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 1104*G(0,0,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 1104*G(0,0,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 1104*G(0,0,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 444*G(0,0,0,y)*G(w2,t)
          + 592*G(0,0,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 296*G(0,0,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 296*G(0,0,0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 148*G(0,0,0,y)*G(w2,t)*t^-1
          - 592*G(0,0,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 296*G(0,0,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 40*G(0,0,0,y)*G(1,t)
          - 80*G(0,0,0,y)*G(1,t)*z^-1*[t-w2]^-1
          - 80*G(0,0,0,y)*G(1,t)*t^-1*[z-2]^-1
          - 40*G(0,0,0,y)*G(1,t)*t^-1
          + 80*G(0,0,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 2368*G(0,0,0,-1,y)
          - 2368*G(0,0,0,-1,y)*z^-1*[t-w2]^-1
          + 2368*G(0,0,0,-1,y)*z^-1*[t+w2]^-1
          + 2368*G(0,0,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 2368*G(0,0,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,0,0,-1,t)*z^-1*[t-w2]^-1
          - 32*G(0,0,0,-1,t)*z^-1*[t+w2]^-1
          - 64*G(0,0,0,-1,t)*t^-1*[z-2]^-1
          - 32*G(0,0,0,-1,t)*t^-1
          + 32*G(0,0,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,0,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 1400*G(0,0,0,0,y)
          + 1400*G(0,0,0,0,y)*z^-1*[t-w2]^-1
          - 1400*G(0,0,0,0,y)*z^-1*[t+w2]^-1
          - 1400*G(0,0,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 1400*G(0,0,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(0,0,0,1,y)
          - 432*G(0,0,0,1,y)*z^-1*[t-w2]^-1
          + 432*G(0,0,0,1,y)*z^-1*[t+w2]^-1
          + 432*G(0,0,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 432*G(0,0,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,0,0,1,t)*z^-1*[t-w2]^-1
          + 32*G(0,0,0,1,t)*z^-1*[t+w2]^-1
          + 64*G(0,0,0,1,t)*t^-1*[z-2]^-1
          + 32*G(0,0,0,1,t)*t^-1
          - 32*G(0,0,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,0,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,0,1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(0,0,1, - w1,t)*z^-1*[t+w2]^-1
          + 64*G(0,0,1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(0,0,1, - w1,t)*t^-1
          - 32*G(0,0,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,0,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 216*G(0,0,1,y)
          + 216*G(0,0,1,y)*z^-1*[t-w2]^-1
          - 216*G(0,0,1,y)*z^-1*[t+w2]^-1
          - 216*G(0,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 216*G(0,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(0,0,1,y)*G( - w2,t)
          - 144*G(0,0,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 288*G(0,0,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 144*G(0,0,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 72*G(0,0,1,y)*G( - w2,t)*t^-1
          + 144*G(0,0,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 288*G(0,0,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(0,0,1,y)*G( - w1,t)
          + 288*G(0,0,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 288*G(0,0,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 288*G(0,0,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(0,0,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(0,0,1,y)*G(w1,t)
          + 288*G(0,0,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 288*G(0,0,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 288*G(0,0,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(0,0,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 216*G(0,0,1,y)*G(w2,t)
          - 288*G(0,0,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 144*G(0,0,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 144*G(0,0,1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 72*G(0,0,1,y)*G(w2,t)*t^-1
          + 288*G(0,0,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0,0,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,0,1,y)*G(1,t)
          + 288*G(0,0,1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 288*G(0,0,1,y)*G(1,t)*t^-1*[z-2]^-1
          + 144*G(0,0,1,y)*G(1,t)*t^-1
          - 288*G(0,0,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,0,1,t)*z^-1*[t-w2]^-1
          - 24*G(0,0,1,t)*z^-1*[t+w2]^-1
          - 48*G(0,0,1,t)*t^-1*[z-2]^-1
          - 24*G(0,0,1,t)*t^-1
          + 24*G(0,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(0,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,0,1,t)*G(0,y)*z^-1*[t-w2]^-1
          + 32*G(0,0,1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 64*G(0,0,1,t)*G(0,y)*t^-1*[z-2]^-1
          + 32*G(0,0,1,t)*G(0,y)*t^-1
          - 32*G(0,0,1,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,0,1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(0,0,1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 64*G(0,0,1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 128*G(0,0,1,t)*G(1,y)*t^-1*[z-2]^-1
          + 64*G(0,0,1,t)*G(1,y)*t^-1
          - 64*G(0,0,1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 64*G(0,0,1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,0,1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(0,0,1,w1,t)*z^-1*[t+w2]^-1
          + 64*G(0,0,1,w1,t)*t^-1*[z-2]^-1
          + 32*G(0,0,1,w1,t)*t^-1
          - 32*G(0,0,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,0,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 1152*G(0,0,1,-1,y)
          + 1152*G(0,0,1,-1,y)*z^-1*[t-w2]^-1
          - 1152*G(0,0,1,-1,y)*z^-1*[t+w2]^-1
          - 1152*G(0,0,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(0,0,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 864*G(0,0,1,0,y)
          - 864*G(0,0,1,0,y)*z^-1*[t-w2]^-1
          + 864*G(0,0,1,0,y)*z^-1*[t+w2]^-1
          + 864*G(0,0,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 864*G(0,0,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,0,1,1,y)
          + 576*G(0,0,1,1,y)*z^-1*[t-w2]^-1
          - 576*G(0,0,1,1,y)*z^-1*[t+w2]^-1
          - 576*G(0,0,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(0,0,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(0,0,1,1,t)*z^-1*[t-w2]^-1
          - 96*G(0,0,1,1,t)*z^-1*[t+w2]^-1
          - 192*G(0,0,1,1,t)*t^-1*[z-2]^-1
          - 96*G(0,0,1,1,t)*t^-1
          + 96*G(0,0,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,0,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(0,1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(0,1, - w1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(0,1, - w1, - w1,t)*t^-1
          + 32*G(0,1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,1, - w1,t)*z^-1*[t-w2]^-1
          - 24*G(0,1, - w1,t)*z^-1*[t+w2]^-1
          - 48*G(0,1, - w1,t)*t^-1*[z-2]^-1
          - 24*G(0,1, - w1,t)*t^-1
          + 24*G(0,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(0,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,1, - w1,t)*G(0,y)*z^-1*[t-w2]^-1
          + 96*G(0,1, - w1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 192*G(0,1, - w1,t)*G(0,y)*t^-1*[z-2]^-1
          + 96*G(0,1, - w1,t)*G(0,y)*t^-1
          - 96*G(0,1, - w1,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,1, - w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(0,1, - w1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 64*G(0,1, - w1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 128*G(0,1, - w1,t)*G(1,y)*t^-1*[z-2]^-1
          - 64*G(0,1, - w1,t)*G(1,y)*t^-1
          + 64*G(0,1, - w1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 64*G(0,1, - w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(0,1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(0,1, - w1,w1,t)*t^-1*[z-2]^-1
          - 32*G(0,1, - w1,w1,t)*t^-1
          + 32*G(0,1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 16*G(0,1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(0,1, - w1,-1,t)*t^-1*[z-2]^-1
          - 16*G(0,1, - w1,-1,t)*t^-1
          + 16*G(0,1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,1, - w1,1,t)*z^-1*[t-w2]^-1
          - 16*G(0,1, - w1,1,t)*z^-1*[t+w2]^-1
          - 32*G(0,1, - w1,1,t)*t^-1*[z-2]^-1
          - 16*G(0,1, - w1,1,t)*t^-1
          + 16*G(0,1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 288*G(0,1, - i_,0,y)
          - 288*G(0,1, - i_,0,y)*z^-1*[t-w2]^-1
          + 288*G(0,1, - i_,0,y)*z^-1*[t+w2]^-1
          + 288*G(0,1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(0,1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,1, - i_,1,y)
          + 576*G(0,1, - i_,1,y)*z^-1*[t-w2]^-1
          - 576*G(0,1, - i_,1,y)*z^-1*[t+w2]^-1
          - 576*G(0,1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(0,1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G(0,1,i_,0,y)
          - 288*G(0,1,i_,0,y)*z^-1*[t-w2]^-1
          + 288*G(0,1,i_,0,y)*z^-1*[t+w2]^-1
          + 288*G(0,1,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(0,1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,1,i_,1,y)
          + 576*G(0,1,i_,1,y)*z^-1*[t-w2]^-1
          - 576*G(0,1,i_,1,y)*z^-1*[t+w2]^-1
          - 576*G(0,1,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(0,1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 12*G(0,1,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G(0,1,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G(0,1,y)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 12*G(0,1,y)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G(0,1,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 144*G(0,1,y)*G( - w2, - w2,t)
          - 96*G(0,1,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          + 192*G(0,1,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          + 96*G(0,1,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          + 48*G(0,1,y)*G( - w2, - w2,t)*t^-1
          + 96*G(0,1,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,1,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,1,y)*G( - w2, - w1,t)
          + 96*G(0,1,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          - 192*G(0,1,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,1,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          - 48*G(0,1,y)*G( - w2, - w1,t)*t^-1
          - 96*G(0,1,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,1,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*G(0,1,y)*G( - w2,t)
          + 72*G(0,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 144*G(0,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 72*G(0,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 36*G(0,1,y)*G( - w2,t)*t^-1
          - 72*G(0,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,1,y)*G( - w2,w1,t)
          + 96*G(0,1,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          - 192*G(0,1,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          - 96*G(0,1,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          - 48*G(0,1,y)*G( - w2,w1,t)*t^-1
          - 96*G(0,1,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,1,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,1,y)*G( - w2,w2,t)
          - 48*G(0,1,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          + 96*G(0,1,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          + 48*G(0,1,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          + 24*G(0,1,y)*G( - w2,w2,t)*t^-1
          + 48*G(0,1,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,1,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,1,y)*G( - w2,-1,t)
          + 96*G(0,1,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          - 192*G(0,1,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          - 96*G(0,1,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          - 48*G(0,1,y)*G( - w2,-1,t)*t^-1
          - 96*G(0,1,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,1,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,1,y)*G( - w1, - w2,t)
          + 144*G(0,1,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          - 144*G(0,1,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          - 144*G(0,1,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,1,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,1,y)*G( - w1, - w1,t)
          - 192*G(0,1,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          + 192*G(0,1,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          + 192*G(0,1,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,1,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(0,1,y)*G( - w1,t)
          - 144*G(0,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 144*G(0,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 144*G(0,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,1,y)*G( - w1,w1,t)
          - 192*G(0,1,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          + 192*G(0,1,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          + 192*G(0,1,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,1,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,1,y)*G( - w1,w2,t)
          + 144*G(0,1,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          - 144*G(0,1,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          - 144*G(0,1,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,1,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,1,y)*G( - w1,-1,t)
          - 96*G(0,1,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          + 96*G(0,1,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          + 96*G(0,1,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,1,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,1,y)*G( - w1,1,t)
          - 96*G(0,1,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          + 96*G(0,1,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          + 96*G(0,1,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,1,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,1,y)*G(w1, - w2,t)
          + 144*G(0,1,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          - 144*G(0,1,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          - 144*G(0,1,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,1,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,1,y)*G(w1, - w1,t)
          - 192*G(0,1,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          + 192*G(0,1,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          + 192*G(0,1,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,1,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(0,1,y)*G(w1,t)
          - 144*G(0,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 144*G(0,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 144*G(0,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,1,y)*G(w1,w1,t)
          - 192*G(0,1,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          + 192*G(0,1,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          + 192*G(0,1,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,1,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,1,y)*G(w1,w2,t)
          + 144*G(0,1,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          - 144*G(0,1,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          - 144*G(0,1,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,1,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,1,y)*G(w1,-1,t)
          - 96*G(0,1,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          + 96*G(0,1,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          + 96*G(0,1,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,1,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,1,y)*G(w1,1,t)
          - 96*G(0,1,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          + 96*G(0,1,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          + 96*G(0,1,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,1,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,1,y)*G(w2, - w2,t)
          - 96*G(0,1,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,1,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(0,1,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          - 24*G(0,1,y)*G(w2, - w2,t)*t^-1
          + 96*G(0,1,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,1,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,1,y)*G(w2, - w1,t)
          + 192*G(0,1,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(0,1,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,1,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          + 48*G(0,1,y)*G(w2, - w1,t)*t^-1
          - 192*G(0,1,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,1,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 108*G(0,1,y)*G(w2,t)
          + 144*G(0,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 72*G(0,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 72*G(0,1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 36*G(0,1,y)*G(w2,t)*t^-1
          - 144*G(0,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(0,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,1,y)*G(w2,w1,t)
          + 192*G(0,1,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          - 96*G(0,1,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,1,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          + 48*G(0,1,y)*G(w2,w1,t)*t^-1
          - 192*G(0,1,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,1,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(0,1,y)*G(w2,w2,t)
          - 192*G(0,1,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          + 96*G(0,1,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          - 96*G(0,1,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          - 48*G(0,1,y)*G(w2,w2,t)*t^-1
          + 192*G(0,1,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,1,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,1,y)*G(w2,1,t)
          + 192*G(0,1,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          - 96*G(0,1,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          + 96*G(0,1,y)*G(w2,1,t)*t^-1*[z-2]^-1
          + 48*G(0,1,y)*G(w2,1,t)*t^-1
          - 192*G(0,1,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,1,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,1,y)*G(0, - w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,1,y)*G(0, - w2,t)*z^-1*[t+w2]^-1
          + 96*G(0,1,y)*G(0, - w2,t)*t^-1*[z-2]^-1
          + 48*G(0,1,y)*G(0, - w2,t)*t^-1
          - 48*G(0,1,y)*G(0, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,1,y)*G(0, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,1,y)*G(0,w2,t)*z^-1*[t-w2]^-1
          - 48*G(0,1,y)*G(0,w2,t)*z^-1*[t+w2]^-1
          - 96*G(0,1,y)*G(0,w2,t)*t^-1*[z-2]^-1
          - 48*G(0,1,y)*G(0,w2,t)*t^-1
          + 48*G(0,1,y)*G(0,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,1,y)*G(0,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,1,y)*G(0,1,t)*z^-1*[t-w2]^-1
          + 96*G(0,1,y)*G(0,1,t)*z^-1*[t+w2]^-1
          + 192*G(0,1,y)*G(0,1,t)*t^-1*[z-2]^-1
          + 96*G(0,1,y)*G(0,1,t)*t^-1
          - 96*G(0,1,y)*G(0,1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,1,y)*G(0,1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,1,y)*G(1, - w1,t)
          - 192*G(0,1,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          - 192*G(0,1,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          - 96*G(0,1,y)*G(1, - w1,t)*t^-1
          + 192*G(0,1,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(0,1,y)*G(1,t)
          - 144*G(0,1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 144*G(0,1,y)*G(1,t)*t^-1*[z-2]^-1
          - 72*G(0,1,y)*G(1,t)*t^-1
          + 144*G(0,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,1,y)*G(1,w1,t)
          - 192*G(0,1,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          - 192*G(0,1,y)*G(1,w1,t)*t^-1*[z-2]^-1
          - 96*G(0,1,y)*G(1,w1,t)*t^-1
          + 192*G(0,1,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0,1,y)*G(1,w2,t)
          + 288*G(0,1,y)*G(1,w2,t)*z^-1*[t-w2]^-1
          + 288*G(0,1,y)*G(1,w2,t)*t^-1*[z-2]^-1
          + 144*G(0,1,y)*G(1,w2,t)*t^-1
          - 288*G(0,1,y)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,1,y)*G(1,-1,t)
          + 192*G(0,1,y)*G(1,-1,t)*z^-1*[t-w2]^-1
          + 192*G(0,1,y)*G(1,-1,t)*t^-1*[z-2]^-1
          + 96*G(0,1,y)*G(1,-1,t)*t^-1
          - 192*G(0,1,y)*G(1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,1,y)*G(1,1,t)
          - 384*G(0,1,y)*G(1,1,t)*z^-1*[t-w2]^-1
          - 384*G(0,1,y)*G(1,1,t)*t^-1*[z-2]^-1
          - 192*G(0,1,y)*G(1,1,t)*t^-1
          + 384*G(0,1,y)*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          + 2*G(0,1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(0,1,t)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(0,1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(0,1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(0,1,t)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(0,1,t)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(0,1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          - 48*G(0,1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 96*G(0,1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          - 48*G(0,1,t)*G( - i_,0,y)*t^-1
          + 48*G(0,1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          + 96*G(0,1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 192*G(0,1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          + 96*G(0,1,t)*G( - i_,1,y)*t^-1
          - 96*G(0,1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,1,t)*G(i_,0,y)*z^-1*[t-w2]^-1
          - 48*G(0,1,t)*G(i_,0,y)*z^-1*[t+w2]^-1
          - 96*G(0,1,t)*G(i_,0,y)*t^-1*[z-2]^-1
          - 48*G(0,1,t)*G(i_,0,y)*t^-1
          + 48*G(0,1,t)*G(i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,1,t)*G(i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,1,t)*G(i_,1,y)*z^-1*[t-w2]^-1
          + 96*G(0,1,t)*G(i_,1,y)*z^-1*[t+w2]^-1
          + 192*G(0,1,t)*G(i_,1,y)*t^-1*[z-2]^-1
          + 96*G(0,1,t)*G(i_,1,y)*t^-1
          - 96*G(0,1,t)*G(i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,1,t)*G(i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,1,t)*G(0,y)*z^-1*[t-w2]^-1
          - 24*G(0,1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 48*G(0,1,t)*G(0,y)*t^-1*[z-2]^-1
          - 24*G(0,1,t)*G(0,y)*t^-1
          + 24*G(0,1,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          + 24*G(0,1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 48*G(0,1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 96*G(0,1,t)*G(1,y)*t^-1*[z-2]^-1
          - 48*G(0,1,t)*G(1,y)*t^-1
          + 48*G(0,1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 256*G(0,1,t)*G(1,-1,y)*z^-1*[t-w2]^-1
          - 256*G(0,1,t)*G(1,-1,y)*z^-1*[t+w2]^-1
          - 512*G(0,1,t)*G(1,-1,y)*t^-1*[z-2]^-1
          - 256*G(0,1,t)*G(1,-1,y)*t^-1
          + 256*G(0,1,t)*G(1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 256*G(0,1,t)*G(1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,1,t)*G(1,0,y)*z^-1*[t-w2]^-1
          + 192*G(0,1,t)*G(1,0,y)*z^-1*[t+w2]^-1
          + 384*G(0,1,t)*G(1,0,y)*t^-1*[z-2]^-1
          + 192*G(0,1,t)*G(1,0,y)*t^-1
          - 192*G(0,1,t)*G(1,0,y)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,1,t)*G(1,0,y)*[t+w2]^-1*[z-2]^-1
          - 128*G(0,1,t)*G(1,1,y)*z^-1*[t-w2]^-1
          - 128*G(0,1,t)*G(1,1,y)*z^-1*[t+w2]^-1
          - 256*G(0,1,t)*G(1,1,y)*t^-1*[z-2]^-1
          - 128*G(0,1,t)*G(1,1,y)*t^-1
          + 128*G(0,1,t)*G(1,1,y)*[t-w2]^-1*[z-2]^-1
          + 128*G(0,1,t)*G(1,1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(0,1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(0,1,w1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(0,1,w1, - w1,t)*t^-1
          + 32*G(0,1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,1,w1,t)*z^-1*[t-w2]^-1
          - 24*G(0,1,w1,t)*z^-1*[t+w2]^-1
          - 48*G(0,1,w1,t)*t^-1*[z-2]^-1
          - 24*G(0,1,w1,t)*t^-1
          + 24*G(0,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(0,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,1,w1,t)*G(0,y)*z^-1*[t-w2]^-1
          + 96*G(0,1,w1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 192*G(0,1,w1,t)*G(0,y)*t^-1*[z-2]^-1
          + 96*G(0,1,w1,t)*G(0,y)*t^-1
          - 96*G(0,1,w1,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,1,w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(0,1,w1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 64*G(0,1,w1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 128*G(0,1,w1,t)*G(1,y)*t^-1*[z-2]^-1
          - 64*G(0,1,w1,t)*G(1,y)*t^-1
          + 64*G(0,1,w1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 64*G(0,1,w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,1,w1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(0,1,w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(0,1,w1,w1,t)*t^-1*[z-2]^-1
          - 32*G(0,1,w1,w1,t)*t^-1
          + 32*G(0,1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,1,w1,-1,t)*z^-1*[t-w2]^-1
          - 16*G(0,1,w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(0,1,w1,-1,t)*t^-1*[z-2]^-1
          - 16*G(0,1,w1,-1,t)*t^-1
          + 16*G(0,1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,1,w1,1,t)*z^-1*[t-w2]^-1
          - 16*G(0,1,w1,1,t)*z^-1*[t+w2]^-1
          - 32*G(0,1,w1,1,t)*t^-1*[z-2]^-1
          - 16*G(0,1,w1,1,t)*t^-1
          + 16*G(0,1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,1,w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(0,1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,1,w2, - w1,t)*t^-1*[z-2]^-1
          + 48*G(0,1,w2, - w1,t)*t^-1
          - 48*G(0,1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,1,w2,t)*G(0,y)*z^-1*[t-w2]^-1
          - 48*G(0,1,w2,t)*G(0,y)*z^-1*[t+w2]^-1
          - 96*G(0,1,w2,t)*G(0,y)*t^-1*[z-2]^-1
          - 48*G(0,1,w2,t)*G(0,y)*t^-1
          + 48*G(0,1,w2,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,1,w2,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,1,w2,t)*G(1,y)*z^-1*[t-w2]^-1
          + 96*G(0,1,w2,t)*G(1,y)*z^-1*[t+w2]^-1
          + 192*G(0,1,w2,t)*G(1,y)*t^-1*[z-2]^-1
          + 96*G(0,1,w2,t)*G(1,y)*t^-1
          - 96*G(0,1,w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,1,w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,1,w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G(0,1,w2,w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,1,w2,w1,t)*t^-1*[z-2]^-1
          + 48*G(0,1,w2,w1,t)*t^-1
          - 48*G(0,1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,1,w2,1,t)*z^-1*[t-w2]^-1
          - 48*G(0,1,w2,1,t)*z^-1*[t+w2]^-1
          - 96*G(0,1,w2,1,t)*t^-1*[z-2]^-1
          - 48*G(0,1,w2,1,t)*t^-1
          + 48*G(0,1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(0,1,-1, - w1,t)*z^-1*[t+w2]^-1
          + 64*G(0,1,-1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(0,1,-1, - w1,t)*t^-1
          - 32*G(0,1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 576*G(0,1,-1,y)
          - 576*G(0,1,-1,y)*z^-1*[t-w2]^-1
          + 576*G(0,1,-1,y)*z^-1*[t+w2]^-1
          + 576*G(0,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(0,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,1,-1,y)*G( - w2,t)
          + 384*G(0,1,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 768*G(0,1,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 384*G(0,1,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 192*G(0,1,-1,y)*G( - w2,t)*t^-1
          - 384*G(0,1,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(0,1,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(0,1,-1,y)*G( - w1,t)
          - 768*G(0,1,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 768*G(0,1,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 768*G(0,1,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(0,1,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(0,1,-1,y)*G(w1,t)
          - 768*G(0,1,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 768*G(0,1,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 768*G(0,1,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(0,1,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,1,-1,y)*G(w2,t)
          + 768*G(0,1,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 384*G(0,1,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 384*G(0,1,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 192*G(0,1,-1,y)*G(w2,t)*t^-1
          - 768*G(0,1,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(0,1,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(0,1,-1,y)*G(1,t)
          - 768*G(0,1,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 768*G(0,1,-1,y)*G(1,t)*t^-1*[z-2]^-1
          - 384*G(0,1,-1,y)*G(1,t)*t^-1
          + 768*G(0,1,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,1,-1,t)*G(0,y)*z^-1*[t-w2]^-1
          - 32*G(0,1,-1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 64*G(0,1,-1,t)*G(0,y)*t^-1*[z-2]^-1
          - 32*G(0,1,-1,t)*G(0,y)*t^-1
          + 32*G(0,1,-1,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,1,-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(0,1,-1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 64*G(0,1,-1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 128*G(0,1,-1,t)*G(1,y)*t^-1*[z-2]^-1
          + 64*G(0,1,-1,t)*G(1,y)*t^-1
          - 64*G(0,1,-1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 64*G(0,1,-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,1,-1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(0,1,-1,w1,t)*z^-1*[t+w2]^-1
          + 64*G(0,1,-1,w1,t)*t^-1*[z-2]^-1
          + 32*G(0,1,-1,w1,t)*t^-1
          - 32*G(0,1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 3072*G(0,1,-1,-1,y)
          - 3072*G(0,1,-1,-1,y)*z^-1*[t-w2]^-1
          + 3072*G(0,1,-1,-1,y)*z^-1*[t+w2]^-1
          + 3072*G(0,1,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(0,1,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(0,1,-1,-1,t)*z^-1*[t-w2]^-1
          - 64*G(0,1,-1,-1,t)*z^-1*[t+w2]^-1
          - 128*G(0,1,-1,-1,t)*t^-1*[z-2]^-1
          - 64*G(0,1,-1,-1,t)*t^-1
          + 64*G(0,1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(0,1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 2304*G(0,1,-1,0,y)
          + 2304*G(0,1,-1,0,y)*z^-1*[t-w2]^-1
          - 2304*G(0,1,-1,0,y)*z^-1*[t+w2]^-1
          - 2304*G(0,1,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 2304*G(0,1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(0,1,-1,1,y)
          - 1536*G(0,1,-1,1,y)*z^-1*[t-w2]^-1
          + 1536*G(0,1,-1,1,y)*z^-1*[t+w2]^-1
          + 1536*G(0,1,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(0,1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,1,-1,1,t)*z^-1*[t-w2]^-1
          + 32*G(0,1,-1,1,t)*z^-1*[t+w2]^-1
          + 64*G(0,1,-1,1,t)*t^-1*[z-2]^-1
          + 32*G(0,1,-1,1,t)*t^-1
          - 32*G(0,1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 432*G(0,1,0,y)
          + 432*G(0,1,0,y)*z^-1*[t-w2]^-1
          - 432*G(0,1,0,y)*z^-1*[t+w2]^-1
          - 432*G(0,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 432*G(0,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 432*G(0,1,0,y)*G( - w2,t)
          - 288*G(0,1,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 576*G(0,1,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 288*G(0,1,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 144*G(0,1,0,y)*G( - w2,t)*t^-1
          + 288*G(0,1,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 576*G(0,1,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,1,0,y)*G( - w1,t)
          + 576*G(0,1,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 576*G(0,1,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 576*G(0,1,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 576*G(0,1,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,1,0,y)*G(w1,t)
          + 576*G(0,1,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 576*G(0,1,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 576*G(0,1,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 576*G(0,1,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 432*G(0,1,0,y)*G(w2,t)
          - 576*G(0,1,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 288*G(0,1,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 288*G(0,1,0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 144*G(0,1,0,y)*G(w2,t)*t^-1
          + 576*G(0,1,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 288*G(0,1,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(0,1,0,y)*G(1,t)
          + 576*G(0,1,0,y)*G(1,t)*z^-1*[t-w2]^-1
          + 576*G(0,1,0,y)*G(1,t)*t^-1*[z-2]^-1
          + 288*G(0,1,0,y)*G(1,t)*t^-1
          - 576*G(0,1,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 2304*G(0,1,0,-1,y)
          + 2304*G(0,1,0,-1,y)*z^-1*[t-w2]^-1
          - 2304*G(0,1,0,-1,y)*z^-1*[t+w2]^-1
          - 2304*G(0,1,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 2304*G(0,1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,1,0,-1,t)*z^-1*[t-w2]^-1
          + 48*G(0,1,0,-1,t)*z^-1*[t+w2]^-1
          + 96*G(0,1,0,-1,t)*t^-1*[z-2]^-1
          + 48*G(0,1,0,-1,t)*t^-1
          - 48*G(0,1,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,1,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 1440*G(0,1,0,0,y)
          - 1440*G(0,1,0,0,y)*z^-1*[t-w2]^-1
          + 1440*G(0,1,0,0,y)*z^-1*[t+w2]^-1
          + 1440*G(0,1,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 1440*G(0,1,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,1,0,1,y)
          + 576*G(0,1,0,1,y)*z^-1*[t-w2]^-1
          - 576*G(0,1,0,1,y)*z^-1*[t+w2]^-1
          - 576*G(0,1,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(0,1,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,1,0,1,t)*z^-1*[t-w2]^-1
          - 48*G(0,1,0,1,t)*z^-1*[t+w2]^-1
          - 96*G(0,1,0,1,t)*t^-1*[z-2]^-1
          - 48*G(0,1,0,1,t)*t^-1
          + 48*G(0,1,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,1,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(0,1,1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(0,1,1, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(0,1,1, - w1,t)*t^-1*[z-2]^-1
          - 64*G(0,1,1, - w1,t)*t^-1
          + 64*G(0,1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(0,1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 288*G(0,1,1,y)
          - 288*G(0,1,1,y)*z^-1*[t-w2]^-1
          + 288*G(0,1,1,y)*z^-1*[t+w2]^-1
          + 288*G(0,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(0,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(0,1,1,y)*G( - w2,t)
          + 192*G(0,1,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 384*G(0,1,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 192*G(0,1,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 96*G(0,1,1,y)*G( - w2,t)*t^-1
          - 192*G(0,1,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(0,1,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(0,1,1,y)*G( - w1,t)
          - 384*G(0,1,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 384*G(0,1,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 384*G(0,1,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(0,1,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(0,1,1,y)*G(w1,t)
          - 384*G(0,1,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 384*G(0,1,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 384*G(0,1,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(0,1,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(0,1,1,y)*G(w2,t)
          + 384*G(0,1,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 192*G(0,1,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 192*G(0,1,1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 96*G(0,1,1,y)*G(w2,t)*t^-1
          - 384*G(0,1,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,1,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,1,1,y)*G(1,t)
          - 384*G(0,1,1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 384*G(0,1,1,y)*G(1,t)*t^-1*[z-2]^-1
          - 192*G(0,1,1,y)*G(1,t)*t^-1
          + 384*G(0,1,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(0,1,1,t)*z^-1*[t-w2]^-1
          + 72*G(0,1,1,t)*z^-1*[t+w2]^-1
          + 144*G(0,1,1,t)*t^-1*[z-2]^-1
          + 72*G(0,1,1,t)*t^-1
          - 72*G(0,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(0,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(0,1,1,t)*G(0,y)*z^-1*[t-w2]^-1
          - 128*G(0,1,1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 256*G(0,1,1,t)*G(0,y)*t^-1*[z-2]^-1
          - 128*G(0,1,1,t)*G(0,y)*t^-1
          + 128*G(0,1,1,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          + 128*G(0,1,1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 128*G(0,1,1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 128*G(0,1,1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 256*G(0,1,1,t)*G(1,y)*t^-1*[z-2]^-1
          - 128*G(0,1,1,t)*G(1,y)*t^-1
          + 128*G(0,1,1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 128*G(0,1,1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(0,1,1,w1,t)*z^-1*[t-w2]^-1
          - 64*G(0,1,1,w1,t)*z^-1*[t+w2]^-1
          - 128*G(0,1,1,w1,t)*t^-1*[z-2]^-1
          - 64*G(0,1,1,w1,t)*t^-1
          + 64*G(0,1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(0,1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G(0,1,1,-1,y)
          - 1536*G(0,1,1,-1,y)*z^-1*[t-w2]^-1
          + 1536*G(0,1,1,-1,y)*z^-1*[t+w2]^-1
          + 1536*G(0,1,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(0,1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,1,1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(0,1,1,-1,t)*z^-1*[t+w2]^-1
          + 64*G(0,1,1,-1,t)*t^-1*[z-2]^-1
          + 32*G(0,1,1,-1,t)*t^-1
          - 32*G(0,1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 1152*G(0,1,1,0,y)
          + 1152*G(0,1,1,0,y)*z^-1*[t-w2]^-1
          - 1152*G(0,1,1,0,y)*z^-1*[t+w2]^-1
          - 1152*G(0,1,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(0,1,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(0,1,1,1,y)
          - 768*G(0,1,1,1,y)*z^-1*[t-w2]^-1
          + 768*G(0,1,1,1,y)*z^-1*[t+w2]^-1
          + 768*G(0,1,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(0,1,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 224*G(0,1,1,1,t)*z^-1*[t-w2]^-1
          + 224*G(0,1,1,1,t)*z^-1*[t+w2]^-1
          + 448*G(0,1,1,1,t)*t^-1*[z-2]^-1
          + 224*G(0,1,1,1,t)*t^-1
          - 224*G(0,1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 224*G(0,1,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(1, - w1, - w2, - w1,t)
          - 48*G(1, - w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G(1, - w1, - w2, - w1,t)*t^-1*[z-2]^-1
          - 24*G(1, - w1, - w2, - w1,t)*t^-1
          + 48*G(1, - w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1, - w1, - w2,w1,t)
          - 48*G(1, - w1, - w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G(1, - w1, - w2,w1,t)*t^-1*[z-2]^-1
          - 24*G(1, - w1, - w2,w1,t)*t^-1
          + 48*G(1, - w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1, - w1, - w2,-1,t)
          + 48*G(1, - w1, - w2,-1,t)*z^-1*[t-w2]^-1
          + 48*G(1, - w1, - w2,-1,t)*t^-1*[z-2]^-1
          + 24*G(1, - w1, - w2,-1,t)*t^-1
          - 48*G(1, - w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1, - w1, - w1, - w1,t)
          + 64*G(1, - w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G(1, - w1, - w1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(1, - w1, - w1, - w1,t)*t^-1
          - 64*G(1, - w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1, - w1, - w1,t)
          + 48*G(1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(1, - w1, - w1,t)*t^-1*[z-2]^-1
          + 24*G(1, - w1, - w1,t)*t^-1
          - 48*G(1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1, - w1, - w1,w1,t)
          + 64*G(1, - w1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 64*G(1, - w1, - w1,w1,t)*t^-1*[z-2]^-1
          + 32*G(1, - w1, - w1,w1,t)*t^-1
          - 64*G(1, - w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1, - w1, - w1,-1,t)
          + 32*G(1, - w1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(1, - w1, - w1,-1,t)*t^-1*[z-2]^-1
          + 16*G(1, - w1, - w1,-1,t)*t^-1
          - 32*G(1, - w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1, - w1, - w1,1,t)
          + 32*G(1, - w1, - w1,1,t)*z^-1*[t-w2]^-1
          + 32*G(1, - w1, - w1,1,t)*t^-1*[z-2]^-1
          + 16*G(1, - w1, - w1,1,t)*t^-1
          - 32*G(1, - w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 4*G(1, - w1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(1, - w1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(1, - w1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(1, - w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(1, - w1,t)*G( - i_,0,y)
          + 96*G(1, - w1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          + 96*G(1, - w1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          + 48*G(1, - w1,t)*G( - i_,0,y)*t^-1
          - 96*G(1, - w1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(1, - w1,t)*G( - i_,1,y)
          - 192*G(1, - w1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          - 192*G(1, - w1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          - 96*G(1, - w1,t)*G( - i_,1,y)*t^-1
          + 192*G(1, - w1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(1, - w1,t)*G(i_,0,y)
          + 96*G(1, - w1,t)*G(i_,0,y)*z^-1*[t-w2]^-1
          + 96*G(1, - w1,t)*G(i_,0,y)*t^-1*[z-2]^-1
          + 48*G(1, - w1,t)*G(i_,0,y)*t^-1
          - 96*G(1, - w1,t)*G(i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(1, - w1,t)*G(i_,1,y)
          - 192*G(1, - w1,t)*G(i_,1,y)*z^-1*[t-w2]^-1
          - 192*G(1, - w1,t)*G(i_,1,y)*t^-1*[z-2]^-1
          - 96*G(1, - w1,t)*G(i_,1,y)*t^-1
          + 192*G(1, - w1,t)*G(i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 32*G(1, - w1,w1, - w1,t)
          + 64*G(1, - w1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G(1, - w1,w1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(1, - w1,w1, - w1,t)*t^-1
          - 64*G(1, - w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1, - w1,w1,t)
          + 48*G(1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 48*G(1, - w1,w1,t)*t^-1*[z-2]^-1
          + 24*G(1, - w1,w1,t)*t^-1
          - 48*G(1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1, - w1,w1,w1,t)
          + 64*G(1, - w1,w1,w1,t)*z^-1*[t-w2]^-1
          + 64*G(1, - w1,w1,w1,t)*t^-1*[z-2]^-1
          + 32*G(1, - w1,w1,w1,t)*t^-1
          - 64*G(1, - w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1, - w1,w1,-1,t)
          + 32*G(1, - w1,w1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(1, - w1,w1,-1,t)*t^-1*[z-2]^-1
          + 16*G(1, - w1,w1,-1,t)*t^-1
          - 32*G(1, - w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1, - w1,w1,1,t)
          + 32*G(1, - w1,w1,1,t)*z^-1*[t-w2]^-1
          + 32*G(1, - w1,w1,1,t)*t^-1*[z-2]^-1
          + 16*G(1, - w1,w1,1,t)*t^-1
          - 32*G(1, - w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1, - w1,w2, - w1,t)
          - 48*G(1, - w1,w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G(1, - w1,w2, - w1,t)*t^-1*[z-2]^-1
          - 24*G(1, - w1,w2, - w1,t)*t^-1
          + 48*G(1, - w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1, - w1,w2,w1,t)
          - 48*G(1, - w1,w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G(1, - w1,w2,w1,t)*t^-1*[z-2]^-1
          - 24*G(1, - w1,w2,w1,t)*t^-1
          + 48*G(1, - w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1, - w1,w2,1,t)
          + 48*G(1, - w1,w2,1,t)*z^-1*[t-w2]^-1
          + 48*G(1, - w1,w2,1,t)*t^-1*[z-2]^-1
          + 24*G(1, - w1,w2,1,t)*t^-1
          - 48*G(1, - w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1, - w1,-1, - w1,t)
          + 32*G(1, - w1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(1, - w1,-1, - w1,t)*t^-1*[z-2]^-1
          + 16*G(1, - w1,-1, - w1,t)*t^-1
          - 32*G(1, - w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(1, - w1,-1,t)
          + 24*G(1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 24*G(1, - w1,-1,t)*t^-1*[z-2]^-1
          + 12*G(1, - w1,-1,t)*t^-1
          - 24*G(1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1, - w1,-1,w1,t)
          + 32*G(1, - w1,-1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(1, - w1,-1,w1,t)*t^-1*[z-2]^-1
          + 16*G(1, - w1,-1,w1,t)*t^-1
          - 32*G(1, - w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(1, - w1,-1,-1,t)
          - 32*G(1, - w1,-1,-1,t)*z^-1*[t-w2]^-1
          - 32*G(1, - w1,-1,-1,t)*t^-1*[z-2]^-1
          - 16*G(1, - w1,-1,-1,t)*t^-1
          + 32*G(1, - w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1, - w1,-1,1,t)
          + 64*G(1, - w1,-1,1,t)*z^-1*[t-w2]^-1
          + 64*G(1, - w1,-1,1,t)*t^-1*[z-2]^-1
          + 32*G(1, - w1,-1,1,t)*t^-1
          - 64*G(1, - w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1, - w1,1, - w1,t)
          + 32*G(1, - w1,1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(1, - w1,1, - w1,t)*t^-1*[z-2]^-1
          + 16*G(1, - w1,1, - w1,t)*t^-1
          - 32*G(1, - w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(1, - w1,1,t)
          + 24*G(1, - w1,1,t)*z^-1*[t-w2]^-1
          + 24*G(1, - w1,1,t)*t^-1*[z-2]^-1
          + 12*G(1, - w1,1,t)*t^-1
          - 24*G(1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1, - w1,1,w1,t)
          + 32*G(1, - w1,1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(1, - w1,1,w1,t)*t^-1*[z-2]^-1
          + 16*G(1, - w1,1,w1,t)*t^-1
          - 32*G(1, - w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1, - w1,1,-1,t)
          + 64*G(1, - w1,1,-1,t)*z^-1*[t-w2]^-1
          + 64*G(1, - w1,1,-1,t)*t^-1*[z-2]^-1
          + 32*G(1, - w1,1,-1,t)*t^-1
          - 64*G(1, - w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(1, - w1,1,1,t)
          - 32*G(1, - w1,1,1,t)*z^-1*[t-w2]^-1
          - 32*G(1, - w1,1,1,t)*t^-1*[z-2]^-1
          - 16*G(1, - w1,1,1,t)*t^-1
          + 32*G(1, - w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(1, - i_, - i_,0,y)
          - 288*G(1, - i_, - i_,0,y)*z^-1*[t-w2]^-1
          + 288*G(1, - i_, - i_,0,y)*z^-1*[t+w2]^-1
          + 288*G(1, - i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(1, - i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(1, - i_, - i_,1,y)
          + 576*G(1, - i_, - i_,1,y)*z^-1*[t-w2]^-1
          - 576*G(1, - i_, - i_,1,y)*z^-1*[t+w2]^-1
          - 576*G(1, - i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(1, - i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G(1, - i_,i_,0,y)
          - 288*G(1, - i_,i_,0,y)*z^-1*[t-w2]^-1
          + 288*G(1, - i_,i_,0,y)*z^-1*[t+w2]^-1
          + 288*G(1, - i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(1, - i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(1, - i_,i_,1,y)
          + 576*G(1, - i_,i_,1,y)*z^-1*[t-w2]^-1
          - 576*G(1, - i_,i_,1,y)*z^-1*[t+w2]^-1
          - 576*G(1, - i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(1, - i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 12*G(1, - i_,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G(1, - i_,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G(1, - i_,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 12*G(1, - i_,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G(1, - i_,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 768*G(1, - i_,-1,0,y)
          + 768*G(1, - i_,-1,0,y)*z^-1*[t-w2]^-1
          - 768*G(1, - i_,-1,0,y)*z^-1*[t+w2]^-1
          - 768*G(1, - i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 768*G(1, - i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(1, - i_,-1,1,y)
          - 1536*G(1, - i_,-1,1,y)*z^-1*[t-w2]^-1
          + 1536*G(1, - i_,-1,1,y)*z^-1*[t+w2]^-1
          + 1536*G(1, - i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(1, - i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(1, - i_,0,y)
          + 144*G(1, - i_,0,y)*z^-1*[t-w2]^-1
          - 144*G(1, - i_,0,y)*z^-1*[t+w2]^-1
          - 144*G(1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 144*G(1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 144*G(1, - i_,0,y)*G( - w2,t)
          - 96*G(1, - i_,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 192*G(1, - i_,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 96*G(1, - i_,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 48*G(1, - i_,0,y)*G( - w2,t)*t^-1
          + 96*G(1, - i_,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1, - i_,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(1, - i_,0,y)*G( - w1,t)
          + 192*G(1, - i_,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 192*G(1, - i_,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 192*G(1, - i_,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1, - i_,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(1, - i_,0,y)*G(w1,t)
          + 192*G(1, - i_,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 192*G(1, - i_,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 192*G(1, - i_,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1, - i_,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(1, - i_,0,y)*G(w2,t)
          - 192*G(1, - i_,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 96*G(1, - i_,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 96*G(1, - i_,0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 48*G(1, - i_,0,y)*G(w2,t)*t^-1
          + 192*G(1, - i_,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1, - i_,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 768*G(1, - i_,0,-1,y)
          + 768*G(1, - i_,0,-1,y)*z^-1*[t-w2]^-1
          - 768*G(1, - i_,0,-1,y)*z^-1*[t+w2]^-1
          - 768*G(1, - i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 768*G(1, - i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 672*G(1, - i_,0,0,y)
          - 672*G(1, - i_,0,0,y)*z^-1*[t-w2]^-1
          + 672*G(1, - i_,0,0,y)*z^-1*[t+w2]^-1
          + 672*G(1, - i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 672*G(1, - i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(1, - i_,0,1,y)
          + 576*G(1, - i_,0,1,y)*z^-1*[t-w2]^-1
          - 576*G(1, - i_,0,1,y)*z^-1*[t+w2]^-1
          - 576*G(1, - i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(1, - i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G(1, - i_,1,y)
          - 288*G(1, - i_,1,y)*z^-1*[t-w2]^-1
          + 288*G(1, - i_,1,y)*z^-1*[t+w2]^-1
          + 288*G(1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(1, - i_,1,y)*G( - w2,t)
          + 192*G(1, - i_,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 384*G(1, - i_,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 192*G(1, - i_,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 96*G(1, - i_,1,y)*G( - w2,t)*t^-1
          - 192*G(1, - i_,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(1, - i_,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1, - i_,1,y)*G( - w1,t)
          - 384*G(1, - i_,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 384*G(1, - i_,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 384*G(1, - i_,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1, - i_,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1, - i_,1,y)*G(w1,t)
          - 384*G(1, - i_,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 384*G(1, - i_,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 384*G(1, - i_,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1, - i_,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(1, - i_,1,y)*G(w2,t)
          + 384*G(1, - i_,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 192*G(1, - i_,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 192*G(1, - i_,1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 96*G(1, - i_,1,y)*G(w2,t)*t^-1
          - 384*G(1, - i_,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1, - i_,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G(1, - i_,1,-1,y)
          - 1536*G(1, - i_,1,-1,y)*z^-1*[t-w2]^-1
          + 1536*G(1, - i_,1,-1,y)*z^-1*[t+w2]^-1
          + 1536*G(1, - i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(1, - i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(1, - i_,1,0,y)
          + 1152*G(1, - i_,1,0,y)*z^-1*[t-w2]^-1
          - 1152*G(1, - i_,1,0,y)*z^-1*[t+w2]^-1
          - 1152*G(1, - i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(1, - i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(1, - i_,1,1,y)
          - 768*G(1, - i_,1,1,y)*z^-1*[t-w2]^-1
          + 768*G(1, - i_,1,1,y)*z^-1*[t+w2]^-1
          + 768*G(1, - i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(1, - i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G(1,i_, - i_,0,y)
          - 288*G(1,i_, - i_,0,y)*z^-1*[t-w2]^-1
          + 288*G(1,i_, - i_,0,y)*z^-1*[t+w2]^-1
          + 288*G(1,i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(1,i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(1,i_, - i_,1,y)
          + 576*G(1,i_, - i_,1,y)*z^-1*[t-w2]^-1
          - 576*G(1,i_, - i_,1,y)*z^-1*[t+w2]^-1
          - 576*G(1,i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(1,i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G(1,i_,i_,0,y)
          - 288*G(1,i_,i_,0,y)*z^-1*[t-w2]^-1
          + 288*G(1,i_,i_,0,y)*z^-1*[t+w2]^-1
          + 288*G(1,i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(1,i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(1,i_,i_,1,y)
          + 576*G(1,i_,i_,1,y)*z^-1*[t-w2]^-1
          - 576*G(1,i_,i_,1,y)*z^-1*[t+w2]^-1
          - 576*G(1,i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(1,i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 12*G(1,i_,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G(1,i_,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G(1,i_,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 12*G(1,i_,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G(1,i_,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 768*G(1,i_,-1,0,y)
          + 768*G(1,i_,-1,0,y)*z^-1*[t-w2]^-1
          - 768*G(1,i_,-1,0,y)*z^-1*[t+w2]^-1
          - 768*G(1,i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 768*G(1,i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(1,i_,-1,1,y)
          - 1536*G(1,i_,-1,1,y)*z^-1*[t-w2]^-1
          + 1536*G(1,i_,-1,1,y)*z^-1*[t+w2]^-1
          + 1536*G(1,i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(1,i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(1,i_,0,y)
          + 144*G(1,i_,0,y)*z^-1*[t-w2]^-1
          - 144*G(1,i_,0,y)*z^-1*[t+w2]^-1
          - 144*G(1,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 144*G(1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 144*G(1,i_,0,y)*G( - w2,t)
          - 96*G(1,i_,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 192*G(1,i_,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,i_,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 48*G(1,i_,0,y)*G( - w2,t)*t^-1
          + 96*G(1,i_,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,i_,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(1,i_,0,y)*G( - w1,t)
          + 192*G(1,i_,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 192*G(1,i_,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 192*G(1,i_,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,i_,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(1,i_,0,y)*G(w1,t)
          + 192*G(1,i_,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 192*G(1,i_,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 192*G(1,i_,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,i_,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(1,i_,0,y)*G(w2,t)
          - 192*G(1,i_,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,i_,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 96*G(1,i_,0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 48*G(1,i_,0,y)*G(w2,t)*t^-1
          + 192*G(1,i_,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,i_,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,i_,0,y)*G(1,t)
          + 192*G(1,i_,0,y)*G(1,t)*z^-1*[t-w2]^-1
          + 192*G(1,i_,0,y)*G(1,t)*t^-1*[z-2]^-1
          + 96*G(1,i_,0,y)*G(1,t)*t^-1
          - 192*G(1,i_,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(1,i_,0,-1,y)
          + 768*G(1,i_,0,-1,y)*z^-1*[t-w2]^-1
          - 768*G(1,i_,0,-1,y)*z^-1*[t+w2]^-1
          - 768*G(1,i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 768*G(1,i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 672*G(1,i_,0,0,y)
          - 672*G(1,i_,0,0,y)*z^-1*[t-w2]^-1
          + 672*G(1,i_,0,0,y)*z^-1*[t+w2]^-1
          + 672*G(1,i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 672*G(1,i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(1,i_,0,1,y)
          + 576*G(1,i_,0,1,y)*z^-1*[t-w2]^-1
          - 576*G(1,i_,0,1,y)*z^-1*[t+w2]^-1
          - 576*G(1,i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(1,i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G(1,i_,1,y)
          - 288*G(1,i_,1,y)*z^-1*[t-w2]^-1
          + 288*G(1,i_,1,y)*z^-1*[t+w2]^-1
          + 288*G(1,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(1,i_,1,y)*G( - w2,t)
          + 192*G(1,i_,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 384*G(1,i_,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 192*G(1,i_,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 96*G(1,i_,1,y)*G( - w2,t)*t^-1
          - 192*G(1,i_,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,i_,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,i_,1,y)*G( - w1,t)
          - 384*G(1,i_,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 384*G(1,i_,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 384*G(1,i_,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,i_,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,i_,1,y)*G(w1,t)
          - 384*G(1,i_,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 384*G(1,i_,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 384*G(1,i_,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,i_,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(1,i_,1,y)*G(w2,t)
          + 384*G(1,i_,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 192*G(1,i_,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 192*G(1,i_,1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 96*G(1,i_,1,y)*G(w2,t)*t^-1
          - 384*G(1,i_,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,i_,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,i_,1,y)*G(1,t)
          - 384*G(1,i_,1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 384*G(1,i_,1,y)*G(1,t)*t^-1*[z-2]^-1
          - 192*G(1,i_,1,y)*G(1,t)*t^-1
          + 384*G(1,i_,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 1536*G(1,i_,1,-1,y)
          - 1536*G(1,i_,1,-1,y)*z^-1*[t-w2]^-1
          + 1536*G(1,i_,1,-1,y)*z^-1*[t+w2]^-1
          + 1536*G(1,i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(1,i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(1,i_,1,0,y)
          + 1152*G(1,i_,1,0,y)*z^-1*[t-w2]^-1
          - 1152*G(1,i_,1,0,y)*z^-1*[t+w2]^-1
          - 1152*G(1,i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(1,i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(1,i_,1,1,y)
          - 768*G(1,i_,1,1,y)*z^-1*[t-w2]^-1
          + 768*G(1,i_,1,1,y)*z^-1*[t+w2]^-1
          + 768*G(1,i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(1,i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 4*G(1,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 4*G(1,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 4*G(1,y)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 4*G(1,y)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 4*G(1,y)*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 96*G(1,y)*G( - w2, - w2, - w2,t)
          - 64*G(1,y)*G( - w2, - w2, - w2,t)*z^-1*[t-w2]^-1
          + 128*G(1,y)*G( - w2, - w2, - w2,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G( - w2, - w2, - w2,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G( - w2, - w2, - w2,t)*t^-1
          + 64*G(1,y)*G( - w2, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,y)*G( - w2, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w2, - w2, - w1,t)
          + 64*G(1,y)*G( - w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G( - w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G( - w2, - w2, - w1,t)*t^-1*[z-2]^-1
          - 32*G(1,y)*G( - w2, - w2, - w1,t)*t^-1
          - 64*G(1,y)*G( - w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G( - w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(1,y)*G( - w2, - w2,t)
          + 48*G(1,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          - 96*G(1,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          - 24*G(1,y)*G( - w2, - w2,t)*t^-1
          - 48*G(1,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w2, - w2,w1,t)
          + 64*G(1,y)*G( - w2, - w2,w1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G( - w2, - w2,w1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G( - w2, - w2,w1,t)*t^-1*[z-2]^-1
          - 32*G(1,y)*G( - w2, - w2,w1,t)*t^-1
          - 64*G(1,y)*G( - w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G( - w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,y)*G( - w2, - w2,w2,t)
          - 32*G(1,y)*G( - w2, - w2,w2,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G( - w2, - w2,w2,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G( - w2, - w2,w2,t)*t^-1*[z-2]^-1
          + 16*G(1,y)*G( - w2, - w2,w2,t)*t^-1
          + 32*G(1,y)*G( - w2, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w2, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w2, - w2,-1,t)
          + 64*G(1,y)*G( - w2, - w2,-1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G( - w2, - w2,-1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G( - w2, - w2,-1,t)*t^-1*[z-2]^-1
          - 32*G(1,y)*G( - w2, - w2,-1,t)*t^-1
          - 64*G(1,y)*G( - w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G( - w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(1,y)*G( - w2, - w1, - w2,t)
          + 48*G(1,y)*G( - w2, - w1, - w2,t)*z^-1*[t-w2]^-1
          - 96*G(1,y)*G( - w2, - w1, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G( - w2, - w1, - w2,t)*t^-1*[z-2]^-1
          - 24*G(1,y)*G( - w2, - w1, - w2,t)*t^-1
          - 48*G(1,y)*G( - w2, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w2, - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w2, - w1, - w1,t)
          - 64*G(1,y)*G( - w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,y)*G( - w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G( - w2, - w1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G( - w2, - w1, - w1,t)*t^-1
          + 64*G(1,y)*G( - w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,y)*G( - w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(1,y)*G( - w2, - w1,t)
          - 48*G(1,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(1,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          + 24*G(1,y)*G( - w2, - w1,t)*t^-1
          + 48*G(1,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w2, - w1,w1,t)
          - 64*G(1,y)*G( - w2, - w1,w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,y)*G( - w2, - w1,w1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G( - w2, - w1,w1,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G( - w2, - w1,w1,t)*t^-1
          + 64*G(1,y)*G( - w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,y)*G( - w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(1,y)*G( - w2, - w1,w2,t)
          + 48*G(1,y)*G( - w2, - w1,w2,t)*z^-1*[t-w2]^-1
          - 96*G(1,y)*G( - w2, - w1,w2,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G( - w2, - w1,w2,t)*t^-1*[z-2]^-1
          - 24*G(1,y)*G( - w2, - w1,w2,t)*t^-1
          - 48*G(1,y)*G( - w2, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w2, - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,y)*G( - w2, - w1,-1,t)
          - 32*G(1,y)*G( - w2, - w1,-1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G( - w2, - w1,-1,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G( - w2, - w1,-1,t)*t^-1*[z-2]^-1
          + 16*G(1,y)*G( - w2, - w1,-1,t)*t^-1
          + 32*G(1,y)*G( - w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,y)*G( - w2, - w1,1,t)
          - 32*G(1,y)*G( - w2, - w1,1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G( - w2, - w1,1,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G( - w2, - w1,1,t)*t^-1*[z-2]^-1
          + 16*G(1,y)*G( - w2, - w1,1,t)*t^-1
          + 32*G(1,y)*G( - w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 4*G(1,y)*G( - w2,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 8*G(1,y)*G( - w2,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(1,y)*G( - w2,t)*t^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(1,y)*G( - w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G(1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(1,y)*G( - w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 72*G(1,y)*G( - w2,w1, - w2,t)
          + 48*G(1,y)*G( - w2,w1, - w2,t)*z^-1*[t-w2]^-1
          - 96*G(1,y)*G( - w2,w1, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G( - w2,w1, - w2,t)*t^-1*[z-2]^-1
          - 24*G(1,y)*G( - w2,w1, - w2,t)*t^-1
          - 48*G(1,y)*G( - w2,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w2,w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w2,w1, - w1,t)
          - 64*G(1,y)*G( - w2,w1, - w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,y)*G( - w2,w1, - w1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G( - w2,w1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G( - w2,w1, - w1,t)*t^-1
          + 64*G(1,y)*G( - w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,y)*G( - w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(1,y)*G( - w2,w1,t)
          - 48*G(1,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(1,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          + 24*G(1,y)*G( - w2,w1,t)*t^-1
          + 48*G(1,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w2,w1,w1,t)
          - 64*G(1,y)*G( - w2,w1,w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,y)*G( - w2,w1,w1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G( - w2,w1,w1,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G( - w2,w1,w1,t)*t^-1
          + 64*G(1,y)*G( - w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,y)*G( - w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(1,y)*G( - w2,w1,w2,t)
          + 48*G(1,y)*G( - w2,w1,w2,t)*z^-1*[t-w2]^-1
          - 96*G(1,y)*G( - w2,w1,w2,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G( - w2,w1,w2,t)*t^-1*[z-2]^-1
          - 24*G(1,y)*G( - w2,w1,w2,t)*t^-1
          - 48*G(1,y)*G( - w2,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w2,w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,y)*G( - w2,w1,-1,t)
          - 32*G(1,y)*G( - w2,w1,-1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G( - w2,w1,-1,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G( - w2,w1,-1,t)*t^-1*[z-2]^-1
          + 16*G(1,y)*G( - w2,w1,-1,t)*t^-1
          + 32*G(1,y)*G( - w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,y)*G( - w2,w1,1,t)
          - 32*G(1,y)*G( - w2,w1,1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G( - w2,w1,1,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G( - w2,w1,1,t)*t^-1*[z-2]^-1
          + 16*G(1,y)*G( - w2,w1,1,t)*t^-1
          + 32*G(1,y)*G( - w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(1,y)*G( - w2,w2, - w2,t)
          - 16*G(1,y)*G( - w2,w2, - w2,t)*z^-1*[t-w2]^-1
          + 32*G(1,y)*G( - w2,w2, - w2,t)*z^-1*[t+w2]^-1
          + 16*G(1,y)*G( - w2,w2, - w2,t)*t^-1*[z-2]^-1
          + 8*G(1,y)*G( - w2,w2, - w2,t)*t^-1
          + 16*G(1,y)*G( - w2,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G( - w2,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G( - w2,w2, - w1,t)
          + 32*G(1,y)*G( - w2,w2, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w2,w2, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G( - w2,w2, - w1,t)*t^-1*[z-2]^-1
          - 16*G(1,y)*G( - w2,w2, - w1,t)*t^-1
          - 32*G(1,y)*G( - w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(1,y)*G( - w2,w2,t)
          + 24*G(1,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          - 24*G(1,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          - 12*G(1,y)*G( - w2,w2,t)*t^-1
          - 24*G(1,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G( - w2,w2,w1,t)
          + 32*G(1,y)*G( - w2,w2,w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w2,w2,w1,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G( - w2,w2,w1,t)*t^-1*[z-2]^-1
          - 16*G(1,y)*G( - w2,w2,w1,t)*t^-1
          - 32*G(1,y)*G( - w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,y)*G( - w2,w2,w2,t)
          - 32*G(1,y)*G( - w2,w2,w2,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G( - w2,w2,w2,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G( - w2,w2,w2,t)*t^-1*[z-2]^-1
          + 16*G(1,y)*G( - w2,w2,w2,t)*t^-1
          + 32*G(1,y)*G( - w2,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w2,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G( - w2,w2,1,t)
          + 32*G(1,y)*G( - w2,w2,1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w2,w2,1,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G( - w2,w2,1,t)*t^-1*[z-2]^-1
          - 16*G(1,y)*G( - w2,w2,1,t)*t^-1
          - 32*G(1,y)*G( - w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(1,y)*G( - w2,-1, - w2,t)
          + 96*G(1,y)*G( - w2,-1, - w2,t)*z^-1*[t-w2]^-1
          - 192*G(1,y)*G( - w2,-1, - w2,t)*z^-1*[t+w2]^-1
          - 96*G(1,y)*G( - w2,-1, - w2,t)*t^-1*[z-2]^-1
          - 48*G(1,y)*G( - w2,-1, - w2,t)*t^-1
          - 96*G(1,y)*G( - w2,-1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,y)*G( - w2,-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w2,-1, - w1,t)
          - 64*G(1,y)*G( - w2,-1, - w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,y)*G( - w2,-1, - w1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G( - w2,-1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G( - w2,-1, - w1,t)*t^-1
          + 64*G(1,y)*G( - w2,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,y)*G( - w2,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(1,y)*G( - w2,-1,t)
          - 48*G(1,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          + 48*G(1,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          + 24*G(1,y)*G( - w2,-1,t)*t^-1
          + 48*G(1,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w2,-1,w1,t)
          - 64*G(1,y)*G( - w2,-1,w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,y)*G( - w2,-1,w1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G( - w2,-1,w1,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G( - w2,-1,w1,t)*t^-1
          + 64*G(1,y)*G( - w2,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,y)*G( - w2,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,y)*G( - w2,-1,-1,t)
          - 128*G(1,y)*G( - w2,-1,-1,t)*z^-1*[t-w2]^-1
          + 256*G(1,y)*G( - w2,-1,-1,t)*z^-1*[t+w2]^-1
          + 128*G(1,y)*G( - w2,-1,-1,t)*t^-1*[z-2]^-1
          + 64*G(1,y)*G( - w2,-1,-1,t)*t^-1
          + 128*G(1,y)*G( - w2,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(1,y)*G( - w2,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w2,-1,1,t)
          + 64*G(1,y)*G( - w2,-1,1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G( - w2,-1,1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G( - w2,-1,1,t)*t^-1*[z-2]^-1
          - 32*G(1,y)*G( - w2,-1,1,t)*t^-1
          - 64*G(1,y)*G( - w2,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G( - w2,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(1,y)*G( - w2,0, - w2,t)
          - 16*G(1,y)*G( - w2,0, - w2,t)*z^-1*[t-w2]^-1
          + 32*G(1,y)*G( - w2,0, - w2,t)*z^-1*[t+w2]^-1
          + 16*G(1,y)*G( - w2,0, - w2,t)*t^-1*[z-2]^-1
          + 8*G(1,y)*G( - w2,0, - w2,t)*t^-1
          + 16*G(1,y)*G( - w2,0, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G( - w2,0, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(1,y)*G( - w2,0,w2,t)
          + 16*G(1,y)*G( - w2,0,w2,t)*z^-1*[t-w2]^-1
          - 32*G(1,y)*G( - w2,0,w2,t)*z^-1*[t+w2]^-1
          - 16*G(1,y)*G( - w2,0,w2,t)*t^-1*[z-2]^-1
          - 8*G(1,y)*G( - w2,0,w2,t)*t^-1
          - 16*G(1,y)*G( - w2,0,w2,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,y)*G( - w2,0,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G( - w2,0,-1,t)
          + 32*G(1,y)*G( - w2,0,-1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w2,0,-1,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G( - w2,0,-1,t)*t^-1*[z-2]^-1
          - 16*G(1,y)*G( - w2,0,-1,t)*t^-1
          - 32*G(1,y)*G( - w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,y)*G( - w2,0,1,t)
          - 32*G(1,y)*G( - w2,0,1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G( - w2,0,1,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G( - w2,0,1,t)*t^-1*[z-2]^-1
          + 16*G(1,y)*G( - w2,0,1,t)*t^-1
          + 32*G(1,y)*G( - w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w1, - w2, - w2,t)
          + 96*G(1,y)*G( - w1, - w2, - w2,t)*z^-1*[t-w2]^-1
          - 96*G(1,y)*G( - w1, - w2, - w2,t)*z^-1*[t+w2]^-1
          - 96*G(1,y)*G( - w1, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w1, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w1, - w2, - w1,t)
          - 96*G(1,y)*G( - w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G( - w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G( - w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(1,y)*G( - w1, - w2,t)
          - 72*G(1,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          + 72*G(1,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          + 72*G(1,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(1,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w1, - w2,w1,t)
          - 96*G(1,y)*G( - w1, - w2,w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G( - w1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G( - w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G( - w1, - w2,w2,t)
          + 48*G(1,y)*G( - w1, - w2,w2,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G( - w1, - w2,w2,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G( - w1, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G( - w1, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w1, - w2,-1,t)
          - 96*G(1,y)*G( - w1, - w2,-1,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G( - w1, - w2,-1,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G( - w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w1, - w1, - w2,t)
          - 96*G(1,y)*G( - w1, - w1, - w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G( - w1, - w1, - w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G( - w1, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w1, - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,y)*G( - w1, - w1, - w1,t)
          + 128*G(1,y)*G( - w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G( - w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(1,y)*G( - w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G( - w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w1, - w1,t)
          + 96*G(1,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(1,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(1,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,y)*G( - w1, - w1,w1,t)
          + 128*G(1,y)*G( - w1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G( - w1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 128*G(1,y)*G( - w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G( - w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w1, - w1,w2,t)
          - 96*G(1,y)*G( - w1, - w1,w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G( - w1, - w1,w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G( - w1, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w1, - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w1, - w1,-1,t)
          + 64*G(1,y)*G( - w1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G( - w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w1, - w1,1,t)
          + 64*G(1,y)*G( - w1, - w1,1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w1, - w1,1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G( - w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(1,y)*G( - w1,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G(1,y)*G( - w1,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G(1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 8*G(1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G(1,y)*G( - w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 96*G(1,y)*G( - w1,w1, - w2,t)
          - 96*G(1,y)*G( - w1,w1, - w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G( - w1,w1, - w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G( - w1,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w1,w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,y)*G( - w1,w1, - w1,t)
          + 128*G(1,y)*G( - w1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G( - w1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(1,y)*G( - w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G( - w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w1,w1,t)
          + 96*G(1,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          - 96*G(1,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          - 96*G(1,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,y)*G( - w1,w1,w1,t)
          + 128*G(1,y)*G( - w1,w1,w1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G( - w1,w1,w1,t)*z^-1*[t+w2]^-1
          - 128*G(1,y)*G( - w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G( - w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w1,w1,w2,t)
          - 96*G(1,y)*G( - w1,w1,w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G( - w1,w1,w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G( - w1,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w1,w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w1,w1,-1,t)
          + 64*G(1,y)*G( - w1,w1,-1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w1,w1,-1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G( - w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w1,w1,1,t)
          + 64*G(1,y)*G( - w1,w1,1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w1,w1,1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G( - w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G( - w1,w2, - w2,t)
          + 48*G(1,y)*G( - w1,w2, - w2,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G( - w1,w2, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G( - w1,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G( - w1,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w1,w2, - w1,t)
          - 96*G(1,y)*G( - w1,w2, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G( - w1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G( - w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(1,y)*G( - w1,w2,t)
          - 72*G(1,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          + 72*G(1,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          + 72*G(1,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(1,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w1,w2,w1,t)
          - 96*G(1,y)*G( - w1,w2,w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G( - w1,w2,w1,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G( - w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w1,w2,w2,t)
          + 96*G(1,y)*G( - w1,w2,w2,t)*z^-1*[t-w2]^-1
          - 96*G(1,y)*G( - w1,w2,w2,t)*z^-1*[t+w2]^-1
          - 96*G(1,y)*G( - w1,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w1,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w1,w2,1,t)
          - 96*G(1,y)*G( - w1,w2,1,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G( - w1,w2,1,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G( - w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w1,-1, - w2,t)
          - 96*G(1,y)*G( - w1,-1, - w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G( - w1,-1, - w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G( - w1,-1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w1,-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w1,-1, - w1,t)
          + 64*G(1,y)*G( - w1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G( - w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G( - w1,-1,t)
          + 48*G(1,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w1,-1,w1,t)
          + 64*G(1,y)*G( - w1,-1,w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w1,-1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G( - w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,y)*G( - w1,-1,-1,t)
          + 128*G(1,y)*G( - w1,-1,-1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G( - w1,-1,-1,t)*z^-1*[t+w2]^-1
          - 128*G(1,y)*G( - w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G( - w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w1,-1,1,t)
          - 64*G(1,y)*G( - w1,-1,1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G( - w1,-1,1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G( - w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w1,1, - w1,t)
          + 64*G(1,y)*G( - w1,1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w1,1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G( - w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G( - w1,1,t)
          + 48*G(1,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w1,1,w1,t)
          + 64*G(1,y)*G( - w1,1,w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w1,1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G( - w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w1,1,w2,t)
          - 96*G(1,y)*G( - w1,1,w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G( - w1,1,w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G( - w1,1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w1,1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w1,1,-1,t)
          - 64*G(1,y)*G( - w1,1,-1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G( - w1,1,-1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G( - w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,y)*G( - w1,1,1,t)
          + 128*G(1,y)*G( - w1,1,1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G( - w1,1,1,t)*z^-1*[t+w2]^-1
          - 128*G(1,y)*G( - w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G( - w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w1, - w2, - w2,t)
          + 96*G(1,y)*G(w1, - w2, - w2,t)*z^-1*[t-w2]^-1
          - 96*G(1,y)*G(w1, - w2, - w2,t)*z^-1*[t+w2]^-1
          - 96*G(1,y)*G(w1, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w1, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w1, - w2, - w1,t)
          - 96*G(1,y)*G(w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G(w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G(w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(1,y)*G(w1, - w2,t)
          - 72*G(1,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          + 72*G(1,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          + 72*G(1,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(1,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w1, - w2,w1,t)
          - 96*G(1,y)*G(w1, - w2,w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G(w1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G(w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w1, - w2,w2,t)
          + 48*G(1,y)*G(w1, - w2,w2,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G(w1, - w2,w2,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G(w1, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w1, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w1, - w2,-1,t)
          - 96*G(1,y)*G(w1, - w2,-1,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G(w1, - w2,-1,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G(w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w1, - w1, - w2,t)
          - 96*G(1,y)*G(w1, - w1, - w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G(w1, - w1, - w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G(w1, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w1, - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,y)*G(w1, - w1, - w1,t)
          + 128*G(1,y)*G(w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G(w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(1,y)*G(w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G(w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w1, - w1,t)
          + 96*G(1,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(1,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          - 96*G(1,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,y)*G(w1, - w1,w1,t)
          + 128*G(1,y)*G(w1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G(w1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 128*G(1,y)*G(w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G(w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w1, - w1,w2,t)
          - 96*G(1,y)*G(w1, - w1,w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G(w1, - w1,w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G(w1, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w1, - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w1, - w1,-1,t)
          + 64*G(1,y)*G(w1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G(w1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w1, - w1,1,t)
          + 64*G(1,y)*G(w1, - w1,1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G(w1, - w1,1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 8*G(1,y)*G(w1,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G(1,y)*G(w1,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G(1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 8*G(1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G(1,y)*G(w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 96*G(1,y)*G(w1,w1, - w2,t)
          - 96*G(1,y)*G(w1,w1, - w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G(w1,w1, - w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G(w1,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w1,w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,y)*G(w1,w1, - w1,t)
          + 128*G(1,y)*G(w1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G(w1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(1,y)*G(w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G(w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w1,w1,t)
          + 96*G(1,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          - 96*G(1,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          - 96*G(1,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,y)*G(w1,w1,w1,t)
          + 128*G(1,y)*G(w1,w1,w1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G(w1,w1,w1,t)*z^-1*[t+w2]^-1
          - 128*G(1,y)*G(w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G(w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w1,w1,w2,t)
          - 96*G(1,y)*G(w1,w1,w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G(w1,w1,w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G(w1,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w1,w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w1,w1,-1,t)
          + 64*G(1,y)*G(w1,w1,-1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G(w1,w1,-1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w1,w1,1,t)
          + 64*G(1,y)*G(w1,w1,1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G(w1,w1,1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w1,w2, - w2,t)
          + 48*G(1,y)*G(w1,w2, - w2,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G(w1,w2, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G(w1,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w1,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w1,w2, - w1,t)
          - 96*G(1,y)*G(w1,w2, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G(w1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G(w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(1,y)*G(w1,w2,t)
          - 72*G(1,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          + 72*G(1,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          + 72*G(1,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(1,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w1,w2,w1,t)
          - 96*G(1,y)*G(w1,w2,w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G(w1,w2,w1,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G(w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w1,w2,w2,t)
          + 96*G(1,y)*G(w1,w2,w2,t)*z^-1*[t-w2]^-1
          - 96*G(1,y)*G(w1,w2,w2,t)*z^-1*[t+w2]^-1
          - 96*G(1,y)*G(w1,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w1,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w1,w2,1,t)
          - 96*G(1,y)*G(w1,w2,1,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G(w1,w2,1,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G(w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w1,-1, - w2,t)
          - 96*G(1,y)*G(w1,-1, - w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G(w1,-1, - w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G(w1,-1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w1,-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w1,-1, - w1,t)
          + 64*G(1,y)*G(w1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G(w1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w1,-1,t)
          + 48*G(1,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w1,-1,w1,t)
          + 64*G(1,y)*G(w1,-1,w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G(w1,-1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,y)*G(w1,-1,-1,t)
          + 128*G(1,y)*G(w1,-1,-1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G(w1,-1,-1,t)*z^-1*[t+w2]^-1
          - 128*G(1,y)*G(w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G(w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w1,-1,1,t)
          - 64*G(1,y)*G(w1,-1,1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(w1,-1,1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G(w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w1,1, - w1,t)
          + 64*G(1,y)*G(w1,1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G(w1,1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w1,1,t)
          + 48*G(1,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w1,1,w1,t)
          + 64*G(1,y)*G(w1,1,w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G(w1,1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w1,1,w2,t)
          - 96*G(1,y)*G(w1,1,w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G(w1,1,w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G(w1,1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w1,1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w1,1,-1,t)
          - 64*G(1,y)*G(w1,1,-1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(w1,1,-1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G(w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,y)*G(w1,1,1,t)
          + 128*G(1,y)*G(w1,1,1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G(w1,1,1,t)*z^-1*[t+w2]^-1
          - 128*G(1,y)*G(w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G(w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w2, - w2, - w2,t)
          - 64*G(1,y)*G(w2, - w2, - w2,t)*z^-1*[t-w2]^-1
          + 32*G(1,y)*G(w2, - w2, - w2,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G(w2, - w2, - w2,t)*t^-1*[z-2]^-1
          - 16*G(1,y)*G(w2, - w2, - w2,t)*t^-1
          + 64*G(1,y)*G(w2, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G(w2, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w2, - w2, - w1,t)
          + 64*G(1,y)*G(w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(1,y)*G(w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G(w2, - w2, - w1,t)*t^-1*[z-2]^-1
          + 16*G(1,y)*G(w2, - w2, - w1,t)*t^-1
          - 64*G(1,y)*G(w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,y)*G(w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(1,y)*G(w2, - w2,t)
          + 48*G(1,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          - 24*G(1,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          + 24*G(1,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          + 12*G(1,y)*G(w2, - w2,t)*t^-1
          - 48*G(1,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w2, - w2,w1,t)
          + 64*G(1,y)*G(w2, - w2,w1,t)*z^-1*[t-w2]^-1
          - 32*G(1,y)*G(w2, - w2,w1,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G(w2, - w2,w1,t)*t^-1*[z-2]^-1
          + 16*G(1,y)*G(w2, - w2,w1,t)*t^-1
          - 64*G(1,y)*G(w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,y)*G(w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(1,y)*G(w2, - w2,w2,t)
          - 32*G(1,y)*G(w2, - w2,w2,t)*z^-1*[t-w2]^-1
          + 16*G(1,y)*G(w2, - w2,w2,t)*z^-1*[t+w2]^-1
          - 16*G(1,y)*G(w2, - w2,w2,t)*t^-1*[z-2]^-1
          - 8*G(1,y)*G(w2, - w2,w2,t)*t^-1
          + 32*G(1,y)*G(w2, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1,y)*G(w2, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w2, - w2,-1,t)
          + 64*G(1,y)*G(w2, - w2,-1,t)*z^-1*[t-w2]^-1
          - 32*G(1,y)*G(w2, - w2,-1,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G(w2, - w2,-1,t)*t^-1*[z-2]^-1
          + 16*G(1,y)*G(w2, - w2,-1,t)*t^-1
          - 64*G(1,y)*G(w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,y)*G(w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(1,y)*G(w2, - w1, - w2,t)
          + 96*G(1,y)*G(w2, - w1, - w2,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G(w2, - w1, - w2,t)*z^-1*[t+w2]^-1
          + 48*G(1,y)*G(w2, - w1, - w2,t)*t^-1*[z-2]^-1
          + 24*G(1,y)*G(w2, - w1, - w2,t)*t^-1
          - 96*G(1,y)*G(w2, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w2, - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w2, - w1, - w1,t)
          - 128*G(1,y)*G(w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w2, - w1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(1,y)*G(w2, - w1, - w1,t)*t^-1
          + 128*G(1,y)*G(w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(1,y)*G(w2, - w1,t)
          - 96*G(1,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(1,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          - 24*G(1,y)*G(w2, - w1,t)*t^-1
          + 96*G(1,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w2, - w1,w1,t)
          - 128*G(1,y)*G(w2, - w1,w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(w2, - w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w2, - w1,w1,t)*t^-1*[z-2]^-1
          - 32*G(1,y)*G(w2, - w1,w1,t)*t^-1
          + 128*G(1,y)*G(w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(1,y)*G(w2, - w1,w2,t)
          + 96*G(1,y)*G(w2, - w1,w2,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G(w2, - w1,w2,t)*z^-1*[t+w2]^-1
          + 48*G(1,y)*G(w2, - w1,w2,t)*t^-1*[z-2]^-1
          + 24*G(1,y)*G(w2, - w1,w2,t)*t^-1
          - 96*G(1,y)*G(w2, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w2, - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w2, - w1,-1,t)
          - 64*G(1,y)*G(w2, - w1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(1,y)*G(w2, - w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G(w2, - w1,-1,t)*t^-1*[z-2]^-1
          - 16*G(1,y)*G(w2, - w1,-1,t)*t^-1
          + 64*G(1,y)*G(w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G(w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w2, - w1,1,t)
          - 64*G(1,y)*G(w2, - w1,1,t)*z^-1*[t-w2]^-1
          + 32*G(1,y)*G(w2, - w1,1,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G(w2, - w1,1,t)*t^-1*[z-2]^-1
          - 16*G(1,y)*G(w2, - w1,1,t)*t^-1
          + 64*G(1,y)*G(w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G(w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(1,y)*G(w2,t)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(1,y)*G(w2,t)*z^-1*[t+w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(1,y)*G(w2,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(1,y)*G(w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 8*G(1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(1,y)*G(w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 72*G(1,y)*G(w2,w1, - w2,t)
          + 96*G(1,y)*G(w2,w1, - w2,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G(w2,w1, - w2,t)*z^-1*[t+w2]^-1
          + 48*G(1,y)*G(w2,w1, - w2,t)*t^-1*[z-2]^-1
          + 24*G(1,y)*G(w2,w1, - w2,t)*t^-1
          - 96*G(1,y)*G(w2,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w2,w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w2,w1, - w1,t)
          - 128*G(1,y)*G(w2,w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(w2,w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w2,w1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(1,y)*G(w2,w1, - w1,t)*t^-1
          + 128*G(1,y)*G(w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(1,y)*G(w2,w1,t)
          - 96*G(1,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G(1,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          - 24*G(1,y)*G(w2,w1,t)*t^-1
          + 96*G(1,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w2,w1,w1,t)
          - 128*G(1,y)*G(w2,w1,w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(w2,w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w2,w1,w1,t)*t^-1*[z-2]^-1
          - 32*G(1,y)*G(w2,w1,w1,t)*t^-1
          + 128*G(1,y)*G(w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(1,y)*G(w2,w1,w2,t)
          + 96*G(1,y)*G(w2,w1,w2,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G(w2,w1,w2,t)*z^-1*[t+w2]^-1
          + 48*G(1,y)*G(w2,w1,w2,t)*t^-1*[z-2]^-1
          + 24*G(1,y)*G(w2,w1,w2,t)*t^-1
          - 96*G(1,y)*G(w2,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w2,w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w2,w1,-1,t)
          - 64*G(1,y)*G(w2,w1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(1,y)*G(w2,w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G(w2,w1,-1,t)*t^-1*[z-2]^-1
          - 16*G(1,y)*G(w2,w1,-1,t)*t^-1
          + 64*G(1,y)*G(w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G(w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w2,w1,1,t)
          - 64*G(1,y)*G(w2,w1,1,t)*z^-1*[t-w2]^-1
          + 32*G(1,y)*G(w2,w1,1,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G(w2,w1,1,t)*t^-1*[z-2]^-1
          - 16*G(1,y)*G(w2,w1,1,t)*t^-1
          + 64*G(1,y)*G(w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G(w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w2,w2, - w2,t)
          - 64*G(1,y)*G(w2,w2, - w2,t)*z^-1*[t-w2]^-1
          + 32*G(1,y)*G(w2,w2, - w2,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G(w2,w2, - w2,t)*t^-1*[z-2]^-1
          - 16*G(1,y)*G(w2,w2, - w2,t)*t^-1
          + 64*G(1,y)*G(w2,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G(w2,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w2,w2, - w1,t)
          + 128*G(1,y)*G(w2,w2, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G(w2,w2, - w1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G(w2,w2, - w1,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G(w2,w2, - w1,t)*t^-1
          - 128*G(1,y)*G(w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(1,y)*G(w2,w2,t)
          + 96*G(1,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          - 48*G(1,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          + 48*G(1,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          + 24*G(1,y)*G(w2,w2,t)*t^-1
          - 96*G(1,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w2,w2,w1,t)
          + 128*G(1,y)*G(w2,w2,w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G(w2,w2,w1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G(w2,w2,w1,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G(w2,w2,w1,t)*t^-1
          - 128*G(1,y)*G(w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w2,w2,w2,t)
          - 128*G(1,y)*G(w2,w2,w2,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(w2,w2,w2,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w2,w2,w2,t)*t^-1*[z-2]^-1
          - 32*G(1,y)*G(w2,w2,w2,t)*t^-1
          + 128*G(1,y)*G(w2,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w2,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w2,w2,1,t)
          + 128*G(1,y)*G(w2,w2,1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G(w2,w2,1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G(w2,w2,1,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G(w2,w2,1,t)*t^-1
          - 128*G(1,y)*G(w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(1,y)*G(w2,0, - w2,t)
          + 32*G(1,y)*G(w2,0, - w2,t)*z^-1*[t-w2]^-1
          - 16*G(1,y)*G(w2,0, - w2,t)*z^-1*[t+w2]^-1
          + 16*G(1,y)*G(w2,0, - w2,t)*t^-1*[z-2]^-1
          + 8*G(1,y)*G(w2,0, - w2,t)*t^-1
          - 32*G(1,y)*G(w2,0, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(1,y)*G(w2,0, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(1,y)*G(w2,0,w2,t)
          - 32*G(1,y)*G(w2,0,w2,t)*z^-1*[t-w2]^-1
          + 16*G(1,y)*G(w2,0,w2,t)*z^-1*[t+w2]^-1
          - 16*G(1,y)*G(w2,0,w2,t)*t^-1*[z-2]^-1
          - 8*G(1,y)*G(w2,0,w2,t)*t^-1
          + 32*G(1,y)*G(w2,0,w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1,y)*G(w2,0,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(w2,0,-1,t)
          - 64*G(1,y)*G(w2,0,-1,t)*z^-1*[t-w2]^-1
          + 32*G(1,y)*G(w2,0,-1,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G(w2,0,-1,t)*t^-1*[z-2]^-1
          - 16*G(1,y)*G(w2,0,-1,t)*t^-1
          + 64*G(1,y)*G(w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G(w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w2,0,1,t)
          + 64*G(1,y)*G(w2,0,1,t)*z^-1*[t-w2]^-1
          - 32*G(1,y)*G(w2,0,1,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G(w2,0,1,t)*t^-1*[z-2]^-1
          + 16*G(1,y)*G(w2,0,1,t)*t^-1
          - 64*G(1,y)*G(w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,y)*G(w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w2,1, - w1,t)
          - 128*G(1,y)*G(w2,1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(w2,1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w2,1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(1,y)*G(w2,1, - w1,t)*t^-1
          + 128*G(1,y)*G(w2,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w2,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(1,y)*G(w2,1,t)
          - 96*G(1,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          + 48*G(1,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          - 48*G(1,y)*G(w2,1,t)*t^-1*[z-2]^-1
          - 24*G(1,y)*G(w2,1,t)*t^-1
          + 96*G(1,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w2,1,w1,t)
          - 128*G(1,y)*G(w2,1,w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(w2,1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w2,1,w1,t)*t^-1*[z-2]^-1
          - 32*G(1,y)*G(w2,1,w1,t)*t^-1
          + 128*G(1,y)*G(w2,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w2,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(1,y)*G(w2,1,w2,t)
          + 192*G(1,y)*G(w2,1,w2,t)*z^-1*[t-w2]^-1
          - 96*G(1,y)*G(w2,1,w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G(w2,1,w2,t)*t^-1*[z-2]^-1
          + 48*G(1,y)*G(w2,1,w2,t)*t^-1
          - 192*G(1,y)*G(w2,1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w2,1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w2,1,-1,t)
          + 128*G(1,y)*G(w2,1,-1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G(w2,1,-1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G(w2,1,-1,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G(w2,1,-1,t)*t^-1
          - 128*G(1,y)*G(w2,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w2,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,y)*G(w2,1,1,t)
          - 256*G(1,y)*G(w2,1,1,t)*z^-1*[t-w2]^-1
          + 128*G(1,y)*G(w2,1,1,t)*z^-1*[t+w2]^-1
          - 128*G(1,y)*G(w2,1,1,t)*t^-1*[z-2]^-1
          - 64*G(1,y)*G(w2,1,1,t)*t^-1
          + 256*G(1,y)*G(w2,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,y)*G(w2,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(1, - w1, - w2,t)
          - 96*G(1,y)*G(1, - w1, - w2,t)*z^-1*[t-w2]^-1
          - 96*G(1,y)*G(1, - w1, - w2,t)*t^-1*[z-2]^-1
          - 48*G(1,y)*G(1, - w1, - w2,t)*t^-1
          + 96*G(1,y)*G(1, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(1, - w1, - w1,t)
          + 128*G(1,y)*G(1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,y)*G(1, - w1, - w1,t)*t^-1*[z-2]^-1
          + 64*G(1,y)*G(1, - w1, - w1,t)*t^-1
          - 128*G(1,y)*G(1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(1, - w1,t)
          + 96*G(1,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          + 48*G(1,y)*G(1, - w1,t)*t^-1
          - 96*G(1,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(1, - w1,w1,t)
          + 128*G(1,y)*G(1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,y)*G(1, - w1,w1,t)*t^-1*[z-2]^-1
          + 64*G(1,y)*G(1, - w1,w1,t)*t^-1
          - 128*G(1,y)*G(1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(1, - w1,w2,t)
          - 96*G(1,y)*G(1, - w1,w2,t)*z^-1*[t-w2]^-1
          - 96*G(1,y)*G(1, - w1,w2,t)*t^-1*[z-2]^-1
          - 48*G(1,y)*G(1, - w1,w2,t)*t^-1
          + 96*G(1,y)*G(1, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G(1, - w1,-1,t)
          + 64*G(1,y)*G(1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(1, - w1,-1,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G(1, - w1,-1,t)*t^-1
          - 64*G(1,y)*G(1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G(1, - w1,1,t)
          + 64*G(1,y)*G(1, - w1,1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(1, - w1,1,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G(1, - w1,1,t)*t^-1
          - 64*G(1,y)*G(1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(1,y)*G(1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 8*G(1,y)*G(1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(1,y)*G(1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G(1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(1,y)*G(1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(1,y)*G(1,w1, - w2,t)
          - 96*G(1,y)*G(1,w1, - w2,t)*z^-1*[t-w2]^-1
          - 96*G(1,y)*G(1,w1, - w2,t)*t^-1*[z-2]^-1
          - 48*G(1,y)*G(1,w1, - w2,t)*t^-1
          + 96*G(1,y)*G(1,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(1,w1, - w1,t)
          + 128*G(1,y)*G(1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,y)*G(1,w1, - w1,t)*t^-1*[z-2]^-1
          + 64*G(1,y)*G(1,w1, - w1,t)*t^-1
          - 128*G(1,y)*G(1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(1,w1,t)
          + 96*G(1,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G(1,w1,t)*t^-1*[z-2]^-1
          + 48*G(1,y)*G(1,w1,t)*t^-1
          - 96*G(1,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(1,w1,w1,t)
          + 128*G(1,y)*G(1,w1,w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,y)*G(1,w1,w1,t)*t^-1*[z-2]^-1
          + 64*G(1,y)*G(1,w1,w1,t)*t^-1
          - 128*G(1,y)*G(1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,y)*G(1,w1,w2,t)
          - 96*G(1,y)*G(1,w1,w2,t)*z^-1*[t-w2]^-1
          - 96*G(1,y)*G(1,w1,w2,t)*t^-1*[z-2]^-1
          - 48*G(1,y)*G(1,w1,w2,t)*t^-1
          + 96*G(1,y)*G(1,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G(1,w1,-1,t)
          + 64*G(1,y)*G(1,w1,-1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(1,w1,-1,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G(1,w1,-1,t)*t^-1
          - 64*G(1,y)*G(1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,y)*G(1,w1,1,t)
          + 64*G(1,y)*G(1,w1,1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(1,w1,1,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G(1,w1,1,t)*t^-1
          - 64*G(1,y)*G(1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(1,w2, - w2,t)
          + 96*G(1,y)*G(1,w2, - w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G(1,w2, - w2,t)*t^-1*[z-2]^-1
          + 48*G(1,y)*G(1,w2, - w2,t)*t^-1
          - 96*G(1,y)*G(1,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(1,w2, - w1,t)
          - 192*G(1,y)*G(1,w2, - w1,t)*z^-1*[t-w2]^-1
          - 192*G(1,y)*G(1,w2, - w1,t)*t^-1*[z-2]^-1
          - 96*G(1,y)*G(1,w2, - w1,t)*t^-1
          + 192*G(1,y)*G(1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(1,y)*G(1,w2,t)
          - 144*G(1,y)*G(1,w2,t)*z^-1*[t-w2]^-1
          - 144*G(1,y)*G(1,w2,t)*t^-1*[z-2]^-1
          - 72*G(1,y)*G(1,w2,t)*t^-1
          + 144*G(1,y)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(1,w2,w1,t)
          - 192*G(1,y)*G(1,w2,w1,t)*z^-1*[t-w2]^-1
          - 192*G(1,y)*G(1,w2,w1,t)*t^-1*[z-2]^-1
          - 96*G(1,y)*G(1,w2,w1,t)*t^-1
          + 192*G(1,y)*G(1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(1,w2,w2,t)
          + 192*G(1,y)*G(1,w2,w2,t)*z^-1*[t-w2]^-1
          + 192*G(1,y)*G(1,w2,w2,t)*t^-1*[z-2]^-1
          + 96*G(1,y)*G(1,w2,w2,t)*t^-1
          - 192*G(1,y)*G(1,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(1,w2,1,t)
          - 192*G(1,y)*G(1,w2,1,t)*z^-1*[t-w2]^-1
          - 192*G(1,y)*G(1,w2,1,t)*t^-1*[z-2]^-1
          - 96*G(1,y)*G(1,w2,1,t)*t^-1
          + 192*G(1,y)*G(1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 2*G(1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 2*G(1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + G(1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 2*G(1,t)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - G(1,t)*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 72*G(1,t)*G( - i_, - i_,0,y)
          - 144*G(1,t)*G( - i_, - i_,0,y)*z^-1*[t-w2]^-1
          - 144*G(1,t)*G( - i_, - i_,0,y)*t^-1*[z-2]^-1
          - 72*G(1,t)*G( - i_, - i_,0,y)*t^-1
          + 144*G(1,t)*G( - i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(1,t)*G( - i_, - i_,1,y)
          + 288*G(1,t)*G( - i_, - i_,1,y)*z^-1*[t-w2]^-1
          + 288*G(1,t)*G( - i_, - i_,1,y)*t^-1*[z-2]^-1
          + 144*G(1,t)*G( - i_, - i_,1,y)*t^-1
          - 288*G(1,t)*G( - i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 72*G(1,t)*G( - i_,i_,0,y)
          - 144*G(1,t)*G( - i_,i_,0,y)*z^-1*[t-w2]^-1
          - 144*G(1,t)*G( - i_,i_,0,y)*t^-1*[z-2]^-1
          - 72*G(1,t)*G( - i_,i_,0,y)*t^-1
          + 144*G(1,t)*G( - i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(1,t)*G( - i_,i_,1,y)
          + 288*G(1,t)*G( - i_,i_,1,y)*z^-1*[t-w2]^-1
          + 288*G(1,t)*G( - i_,i_,1,y)*t^-1*[z-2]^-1
          + 144*G(1,t)*G( - i_,i_,1,y)*t^-1
          - 288*G(1,t)*G( - i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 6*G(1,t)*G( - i_,y)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(1,t)*G( - i_,y)*t^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(1,t)*G( - i_,y)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(1,t)*G( - i_,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 192*G(1,t)*G( - i_,-1,0,y)
          + 384*G(1,t)*G( - i_,-1,0,y)*z^-1*[t-w2]^-1
          + 384*G(1,t)*G( - i_,-1,0,y)*t^-1*[z-2]^-1
          + 192*G(1,t)*G( - i_,-1,0,y)*t^-1
          - 384*G(1,t)*G( - i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,t)*G( - i_,-1,1,y)
          - 768*G(1,t)*G( - i_,-1,1,y)*z^-1*[t-w2]^-1
          - 768*G(1,t)*G( - i_,-1,1,y)*t^-1*[z-2]^-1
          - 384*G(1,t)*G( - i_,-1,1,y)*t^-1
          + 768*G(1,t)*G( - i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 36*G(1,t)*G( - i_,0,y)
          + 72*G(1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          + 72*G(1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          + 36*G(1,t)*G( - i_,0,y)*t^-1
          - 72*G(1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,t)*G( - i_,0,-1,y)
          + 384*G(1,t)*G( - i_,0,-1,y)*z^-1*[t-w2]^-1
          + 384*G(1,t)*G( - i_,0,-1,y)*t^-1*[z-2]^-1
          + 192*G(1,t)*G( - i_,0,-1,y)*t^-1
          - 384*G(1,t)*G( - i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 168*G(1,t)*G( - i_,0,0,y)
          - 336*G(1,t)*G( - i_,0,0,y)*z^-1*[t-w2]^-1
          - 336*G(1,t)*G( - i_,0,0,y)*t^-1*[z-2]^-1
          - 168*G(1,t)*G( - i_,0,0,y)*t^-1
          + 336*G(1,t)*G( - i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(1,t)*G( - i_,0,1,y)
          + 288*G(1,t)*G( - i_,0,1,y)*z^-1*[t-w2]^-1
          + 288*G(1,t)*G( - i_,0,1,y)*t^-1*[z-2]^-1
          + 144*G(1,t)*G( - i_,0,1,y)*t^-1
          - 288*G(1,t)*G( - i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 72*G(1,t)*G( - i_,1,y)
          - 144*G(1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          - 144*G(1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          - 72*G(1,t)*G( - i_,1,y)*t^-1
          + 144*G(1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,t)*G( - i_,1,-1,y)
          - 768*G(1,t)*G( - i_,1,-1,y)*z^-1*[t-w2]^-1
          - 768*G(1,t)*G( - i_,1,-1,y)*t^-1*[z-2]^-1
          - 384*G(1,t)*G( - i_,1,-1,y)*t^-1
          + 768*G(1,t)*G( - i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(1,t)*G( - i_,1,0,y)
          + 576*G(1,t)*G( - i_,1,0,y)*z^-1*[t-w2]^-1
          + 576*G(1,t)*G( - i_,1,0,y)*t^-1*[z-2]^-1
          + 288*G(1,t)*G( - i_,1,0,y)*t^-1
          - 576*G(1,t)*G( - i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,t)*G( - i_,1,1,y)
          - 384*G(1,t)*G( - i_,1,1,y)*z^-1*[t-w2]^-1
          - 384*G(1,t)*G( - i_,1,1,y)*t^-1*[z-2]^-1
          - 192*G(1,t)*G( - i_,1,1,y)*t^-1
          + 384*G(1,t)*G( - i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 72*G(1,t)*G(i_, - i_,0,y)
          - 144*G(1,t)*G(i_, - i_,0,y)*z^-1*[t-w2]^-1
          - 144*G(1,t)*G(i_, - i_,0,y)*t^-1*[z-2]^-1
          - 72*G(1,t)*G(i_, - i_,0,y)*t^-1
          + 144*G(1,t)*G(i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(1,t)*G(i_, - i_,1,y)
          + 288*G(1,t)*G(i_, - i_,1,y)*z^-1*[t-w2]^-1
          + 288*G(1,t)*G(i_, - i_,1,y)*t^-1*[z-2]^-1
          + 144*G(1,t)*G(i_, - i_,1,y)*t^-1
          - 288*G(1,t)*G(i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 72*G(1,t)*G(i_,i_,0,y)
          - 144*G(1,t)*G(i_,i_,0,y)*z^-1*[t-w2]^-1
          - 144*G(1,t)*G(i_,i_,0,y)*t^-1*[z-2]^-1
          - 72*G(1,t)*G(i_,i_,0,y)*t^-1
          + 144*G(1,t)*G(i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(1,t)*G(i_,i_,1,y)
          + 288*G(1,t)*G(i_,i_,1,y)*z^-1*[t-w2]^-1
          + 288*G(1,t)*G(i_,i_,1,y)*t^-1*[z-2]^-1
          + 144*G(1,t)*G(i_,i_,1,y)*t^-1
          - 288*G(1,t)*G(i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 6*G(1,t)*G(i_,y)*z^-1*[t-w2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(1,t)*G(i_,y)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(1,t)*G(i_,y)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(1,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(1,t)*G(i_,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 192*G(1,t)*G(i_,-1,0,y)
          + 384*G(1,t)*G(i_,-1,0,y)*z^-1*[t-w2]^-1
          + 384*G(1,t)*G(i_,-1,0,y)*t^-1*[z-2]^-1
          + 192*G(1,t)*G(i_,-1,0,y)*t^-1
          - 384*G(1,t)*G(i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,t)*G(i_,-1,1,y)
          - 768*G(1,t)*G(i_,-1,1,y)*z^-1*[t-w2]^-1
          - 768*G(1,t)*G(i_,-1,1,y)*t^-1*[z-2]^-1
          - 384*G(1,t)*G(i_,-1,1,y)*t^-1
          + 768*G(1,t)*G(i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 36*G(1,t)*G(i_,0,y)
          + 72*G(1,t)*G(i_,0,y)*z^-1*[t-w2]^-1
          + 72*G(1,t)*G(i_,0,y)*t^-1*[z-2]^-1
          + 36*G(1,t)*G(i_,0,y)*t^-1
          - 72*G(1,t)*G(i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,t)*G(i_,0,-1,y)
          + 384*G(1,t)*G(i_,0,-1,y)*z^-1*[t-w2]^-1
          + 384*G(1,t)*G(i_,0,-1,y)*t^-1*[z-2]^-1
          + 192*G(1,t)*G(i_,0,-1,y)*t^-1
          - 384*G(1,t)*G(i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 168*G(1,t)*G(i_,0,0,y)
          - 336*G(1,t)*G(i_,0,0,y)*z^-1*[t-w2]^-1
          - 336*G(1,t)*G(i_,0,0,y)*t^-1*[z-2]^-1
          - 168*G(1,t)*G(i_,0,0,y)*t^-1
          + 336*G(1,t)*G(i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(1,t)*G(i_,0,1,y)
          + 288*G(1,t)*G(i_,0,1,y)*z^-1*[t-w2]^-1
          + 288*G(1,t)*G(i_,0,1,y)*t^-1*[z-2]^-1
          + 144*G(1,t)*G(i_,0,1,y)*t^-1
          - 288*G(1,t)*G(i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 72*G(1,t)*G(i_,1,y)
          - 144*G(1,t)*G(i_,1,y)*z^-1*[t-w2]^-1
          - 144*G(1,t)*G(i_,1,y)*t^-1*[z-2]^-1
          - 72*G(1,t)*G(i_,1,y)*t^-1
          + 144*G(1,t)*G(i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,t)*G(i_,1,-1,y)
          - 768*G(1,t)*G(i_,1,-1,y)*z^-1*[t-w2]^-1
          - 768*G(1,t)*G(i_,1,-1,y)*t^-1*[z-2]^-1
          - 384*G(1,t)*G(i_,1,-1,y)*t^-1
          + 768*G(1,t)*G(i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(1,t)*G(i_,1,0,y)
          + 576*G(1,t)*G(i_,1,0,y)*z^-1*[t-w2]^-1
          + 576*G(1,t)*G(i_,1,0,y)*t^-1*[z-2]^-1
          + 288*G(1,t)*G(i_,1,0,y)*t^-1
          - 576*G(1,t)*G(i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,t)*G(i_,1,1,y)
          - 384*G(1,t)*G(i_,1,1,y)*z^-1*[t-w2]^-1
          - 384*G(1,t)*G(i_,1,1,y)*t^-1*[z-2]^-1
          - 192*G(1,t)*G(i_,1,1,y)*t^-1
          + 384*G(1,t)*G(i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,t)*G(1, - i_,0,y)
          + 192*G(1,t)*G(1, - i_,0,y)*z^-1*[t-w2]^-1
          + 192*G(1,t)*G(1, - i_,0,y)*t^-1*[z-2]^-1
          + 96*G(1,t)*G(1, - i_,0,y)*t^-1
          - 192*G(1,t)*G(1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,t)*G(1, - i_,1,y)
          - 384*G(1,t)*G(1, - i_,1,y)*z^-1*[t-w2]^-1
          - 384*G(1,t)*G(1, - i_,1,y)*t^-1*[z-2]^-1
          - 192*G(1,t)*G(1, - i_,1,y)*t^-1
          + 384*G(1,t)*G(1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,w1, - w2, - w1,t)
          - 48*G(1,w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G(1,w1, - w2, - w1,t)*t^-1*[z-2]^-1
          - 24*G(1,w1, - w2, - w1,t)*t^-1
          + 48*G(1,w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,w1, - w2,w1,t)
          - 48*G(1,w1, - w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G(1,w1, - w2,w1,t)*t^-1*[z-2]^-1
          - 24*G(1,w1, - w2,w1,t)*t^-1
          + 48*G(1,w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1,w1, - w2,-1,t)
          + 48*G(1,w1, - w2,-1,t)*z^-1*[t-w2]^-1
          + 48*G(1,w1, - w2,-1,t)*t^-1*[z-2]^-1
          + 24*G(1,w1, - w2,-1,t)*t^-1
          - 48*G(1,w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,w1, - w1, - w1,t)
          + 64*G(1,w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,w1, - w1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(1,w1, - w1, - w1,t)*t^-1
          - 64*G(1,w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1,w1, - w1,t)
          + 48*G(1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(1,w1, - w1,t)*t^-1*[z-2]^-1
          + 24*G(1,w1, - w1,t)*t^-1
          - 48*G(1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,w1, - w1,w1,t)
          + 64*G(1,w1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,w1, - w1,w1,t)*t^-1*[z-2]^-1
          + 32*G(1,w1, - w1,w1,t)*t^-1
          - 64*G(1,w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1,w1, - w1,-1,t)
          + 32*G(1,w1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(1,w1, - w1,-1,t)*t^-1*[z-2]^-1
          + 16*G(1,w1, - w1,-1,t)*t^-1
          - 32*G(1,w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1,w1, - w1,1,t)
          + 32*G(1,w1, - w1,1,t)*z^-1*[t-w2]^-1
          + 32*G(1,w1, - w1,1,t)*t^-1*[z-2]^-1
          + 16*G(1,w1, - w1,1,t)*t^-1
          - 32*G(1,w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 4*G(1,w1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(1,w1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(1,w1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(1,w1,t)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(1,w1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(1,w1,t)*G( - i_,0,y)
          + 96*G(1,w1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          + 96*G(1,w1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          + 48*G(1,w1,t)*G( - i_,0,y)*t^-1
          - 96*G(1,w1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,w1,t)*G( - i_,1,y)
          - 192*G(1,w1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          - 192*G(1,w1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          - 96*G(1,w1,t)*G( - i_,1,y)*t^-1
          + 192*G(1,w1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,w1,t)*G(i_,0,y)
          + 96*G(1,w1,t)*G(i_,0,y)*z^-1*[t-w2]^-1
          + 96*G(1,w1,t)*G(i_,0,y)*t^-1*[z-2]^-1
          + 48*G(1,w1,t)*G(i_,0,y)*t^-1
          - 96*G(1,w1,t)*G(i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,w1,t)*G(i_,1,y)
          - 192*G(1,w1,t)*G(i_,1,y)*z^-1*[t-w2]^-1
          - 192*G(1,w1,t)*G(i_,1,y)*t^-1*[z-2]^-1
          - 96*G(1,w1,t)*G(i_,1,y)*t^-1
          + 192*G(1,w1,t)*G(i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,w1,w1, - w1,t)
          + 64*G(1,w1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,w1,w1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(1,w1,w1, - w1,t)*t^-1
          - 64*G(1,w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1,w1,w1,t)
          + 48*G(1,w1,w1,t)*z^-1*[t-w2]^-1
          + 48*G(1,w1,w1,t)*t^-1*[z-2]^-1
          + 24*G(1,w1,w1,t)*t^-1
          - 48*G(1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,w1,w1,w1,t)
          + 64*G(1,w1,w1,w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,w1,w1,w1,t)*t^-1*[z-2]^-1
          + 32*G(1,w1,w1,w1,t)*t^-1
          - 64*G(1,w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1,w1,w1,-1,t)
          + 32*G(1,w1,w1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(1,w1,w1,-1,t)*t^-1*[z-2]^-1
          + 16*G(1,w1,w1,-1,t)*t^-1
          - 32*G(1,w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1,w1,w1,1,t)
          + 32*G(1,w1,w1,1,t)*z^-1*[t-w2]^-1
          + 32*G(1,w1,w1,1,t)*t^-1*[z-2]^-1
          + 16*G(1,w1,w1,1,t)*t^-1
          - 32*G(1,w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,w1,w2, - w1,t)
          - 48*G(1,w1,w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G(1,w1,w2, - w1,t)*t^-1*[z-2]^-1
          - 24*G(1,w1,w2, - w1,t)*t^-1
          + 48*G(1,w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,w1,w2,w1,t)
          - 48*G(1,w1,w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G(1,w1,w2,w1,t)*t^-1*[z-2]^-1
          - 24*G(1,w1,w2,w1,t)*t^-1
          + 48*G(1,w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1,w1,w2,1,t)
          + 48*G(1,w1,w2,1,t)*z^-1*[t-w2]^-1
          + 48*G(1,w1,w2,1,t)*t^-1*[z-2]^-1
          + 24*G(1,w1,w2,1,t)*t^-1
          - 48*G(1,w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1,w1,-1, - w1,t)
          + 32*G(1,w1,-1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(1,w1,-1, - w1,t)*t^-1*[z-2]^-1
          + 16*G(1,w1,-1, - w1,t)*t^-1
          - 32*G(1,w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(1,w1,-1,t)
          + 24*G(1,w1,-1,t)*z^-1*[t-w2]^-1
          + 24*G(1,w1,-1,t)*t^-1*[z-2]^-1
          + 12*G(1,w1,-1,t)*t^-1
          - 24*G(1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1,w1,-1,w1,t)
          + 32*G(1,w1,-1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(1,w1,-1,w1,t)*t^-1*[z-2]^-1
          + 16*G(1,w1,-1,w1,t)*t^-1
          - 32*G(1,w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(1,w1,-1,-1,t)
          - 32*G(1,w1,-1,-1,t)*z^-1*[t-w2]^-1
          - 32*G(1,w1,-1,-1,t)*t^-1*[z-2]^-1
          - 16*G(1,w1,-1,-1,t)*t^-1
          + 32*G(1,w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,w1,-1,1,t)
          + 64*G(1,w1,-1,1,t)*z^-1*[t-w2]^-1
          + 64*G(1,w1,-1,1,t)*t^-1*[z-2]^-1
          + 32*G(1,w1,-1,1,t)*t^-1
          - 64*G(1,w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1,w1,1, - w1,t)
          + 32*G(1,w1,1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(1,w1,1, - w1,t)*t^-1*[z-2]^-1
          + 16*G(1,w1,1, - w1,t)*t^-1
          - 32*G(1,w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 12*G(1,w1,1,t)
          + 24*G(1,w1,1,t)*z^-1*[t-w2]^-1
          + 24*G(1,w1,1,t)*t^-1*[z-2]^-1
          + 12*G(1,w1,1,t)*t^-1
          - 24*G(1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1,w1,1,w1,t)
          + 32*G(1,w1,1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(1,w1,1,w1,t)*t^-1*[z-2]^-1
          + 16*G(1,w1,1,w1,t)*t^-1
          - 32*G(1,w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,w1,1,-1,t)
          + 64*G(1,w1,1,-1,t)*z^-1*[t-w2]^-1
          + 64*G(1,w1,1,-1,t)*t^-1*[z-2]^-1
          + 32*G(1,w1,1,-1,t)*t^-1
          - 64*G(1,w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(1,w1,1,1,t)
          - 32*G(1,w1,1,1,t)*z^-1*[t-w2]^-1
          - 32*G(1,w1,1,1,t)*t^-1*[z-2]^-1
          - 16*G(1,w1,1,1,t)*t^-1
          + 32*G(1,w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1,w2, - w2, - w1,t)
          + 48*G(1,w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(1,w2, - w2, - w1,t)*t^-1*[z-2]^-1
          + 24*G(1,w2, - w2, - w1,t)*t^-1
          - 48*G(1,w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1,w2, - w2,w1,t)
          + 48*G(1,w2, - w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G(1,w2, - w2,w1,t)*t^-1*[z-2]^-1
          + 24*G(1,w2, - w2,w1,t)*t^-1
          - 48*G(1,w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,w2, - w2,-1,t)
          - 48*G(1,w2, - w2,-1,t)*z^-1*[t-w2]^-1
          - 48*G(1,w2, - w2,-1,t)*t^-1*[z-2]^-1
          - 24*G(1,w2, - w2,-1,t)*t^-1
          + 48*G(1,w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,w2, - w1, - w1,t)
          - 96*G(1,w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(1,w2, - w1, - w1,t)*t^-1*[z-2]^-1
          - 48*G(1,w2, - w1, - w1,t)*t^-1
          + 96*G(1,w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 36*G(1,w2, - w1,t)
          - 72*G(1,w2, - w1,t)*z^-1*[t-w2]^-1
          - 72*G(1,w2, - w1,t)*t^-1*[z-2]^-1
          - 36*G(1,w2, - w1,t)*t^-1
          + 72*G(1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,w2, - w1,w1,t)
          - 96*G(1,w2, - w1,w1,t)*z^-1*[t-w2]^-1
          - 96*G(1,w2, - w1,w1,t)*t^-1*[z-2]^-1
          - 48*G(1,w2, - w1,w1,t)*t^-1
          + 96*G(1,w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,w2, - w1,-1,t)
          - 48*G(1,w2, - w1,-1,t)*z^-1*[t-w2]^-1
          - 48*G(1,w2, - w1,-1,t)*t^-1*[z-2]^-1
          - 24*G(1,w2, - w1,-1,t)*t^-1
          + 48*G(1,w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,w2, - w1,1,t)
          - 48*G(1,w2, - w1,1,t)*z^-1*[t-w2]^-1
          - 48*G(1,w2, - w1,1,t)*t^-1*[z-2]^-1
          - 24*G(1,w2, - w1,1,t)*t^-1
          + 48*G(1,w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 6*G(1,w2,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 6*G(1,w2,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(1,w2,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 6*G(1,w2,t)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(1,w2,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 72*G(1,w2,t)*G( - i_,0,y)
          - 144*G(1,w2,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          - 144*G(1,w2,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          - 72*G(1,w2,t)*G( - i_,0,y)*t^-1
          + 144*G(1,w2,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(1,w2,t)*G( - i_,1,y)
          + 288*G(1,w2,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          + 288*G(1,w2,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          + 144*G(1,w2,t)*G( - i_,1,y)*t^-1
          - 288*G(1,w2,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 72*G(1,w2,t)*G(i_,0,y)
          - 144*G(1,w2,t)*G(i_,0,y)*z^-1*[t-w2]^-1
          - 144*G(1,w2,t)*G(i_,0,y)*t^-1*[z-2]^-1
          - 72*G(1,w2,t)*G(i_,0,y)*t^-1
          + 144*G(1,w2,t)*G(i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 144*G(1,w2,t)*G(i_,1,y)
          + 288*G(1,w2,t)*G(i_,1,y)*z^-1*[t-w2]^-1
          + 288*G(1,w2,t)*G(i_,1,y)*t^-1*[z-2]^-1
          + 144*G(1,w2,t)*G(i_,1,y)*t^-1
          - 288*G(1,w2,t)*G(i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,w2,w1, - w1,t)
          - 96*G(1,w2,w1, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(1,w2,w1, - w1,t)*t^-1*[z-2]^-1
          - 48*G(1,w2,w1, - w1,t)*t^-1
          + 96*G(1,w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 36*G(1,w2,w1,t)
          - 72*G(1,w2,w1,t)*z^-1*[t-w2]^-1
          - 72*G(1,w2,w1,t)*t^-1*[z-2]^-1
          - 36*G(1,w2,w1,t)*t^-1
          + 72*G(1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,w2,w1,w1,t)
          - 96*G(1,w2,w1,w1,t)*z^-1*[t-w2]^-1
          - 96*G(1,w2,w1,w1,t)*t^-1*[z-2]^-1
          - 48*G(1,w2,w1,w1,t)*t^-1
          + 96*G(1,w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,w2,w1,-1,t)
          - 48*G(1,w2,w1,-1,t)*z^-1*[t-w2]^-1
          - 48*G(1,w2,w1,-1,t)*t^-1*[z-2]^-1
          - 24*G(1,w2,w1,-1,t)*t^-1
          + 48*G(1,w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,w2,w1,1,t)
          - 48*G(1,w2,w1,1,t)*z^-1*[t-w2]^-1
          - 48*G(1,w2,w1,1,t)*t^-1*[z-2]^-1
          - 24*G(1,w2,w1,1,t)*t^-1
          + 48*G(1,w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,w2,w2, - w1,t)
          + 96*G(1,w2,w2, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,w2,w2, - w1,t)*t^-1*[z-2]^-1
          + 48*G(1,w2,w2, - w1,t)*t^-1
          - 96*G(1,w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,w2,w2,w1,t)
          + 96*G(1,w2,w2,w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,w2,w2,w1,t)*t^-1*[z-2]^-1
          + 48*G(1,w2,w2,w1,t)*t^-1
          - 96*G(1,w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,w2,w2,1,t)
          - 96*G(1,w2,w2,1,t)*z^-1*[t-w2]^-1
          - 96*G(1,w2,w2,1,t)*t^-1*[z-2]^-1
          - 48*G(1,w2,w2,1,t)*t^-1
          + 96*G(1,w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1,w2,0,-1,t)
          + 48*G(1,w2,0,-1,t)*z^-1*[t-w2]^-1
          + 48*G(1,w2,0,-1,t)*t^-1*[z-2]^-1
          + 24*G(1,w2,0,-1,t)*t^-1
          - 48*G(1,w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,w2,0,1,t)
          - 48*G(1,w2,0,1,t)*z^-1*[t-w2]^-1
          - 48*G(1,w2,0,1,t)*t^-1*[z-2]^-1
          - 24*G(1,w2,0,1,t)*t^-1
          + 48*G(1,w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,w2,1, - w1,t)
          - 96*G(1,w2,1, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(1,w2,1, - w1,t)*t^-1*[z-2]^-1
          - 48*G(1,w2,1, - w1,t)*t^-1
          + 96*G(1,w2,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 36*G(1,w2,1,t)
          + 72*G(1,w2,1,t)*z^-1*[t-w2]^-1
          + 72*G(1,w2,1,t)*t^-1*[z-2]^-1
          + 36*G(1,w2,1,t)*t^-1
          - 72*G(1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,w2,1,w1,t)
          - 96*G(1,w2,1,w1,t)*z^-1*[t-w2]^-1
          - 96*G(1,w2,1,w1,t)*t^-1*[z-2]^-1
          - 48*G(1,w2,1,w1,t)*t^-1
          + 96*G(1,w2,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(1,w2,1,1,t)
          + 288*G(1,w2,1,1,t)*z^-1*[t-w2]^-1
          + 288*G(1,w2,1,1,t)*t^-1*[z-2]^-1
          + 144*G(1,w2,1,1,t)*t^-1
          - 288*G(1,w2,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,-1, - w2, - w1,t)
          + 96*G(1,-1, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,-1, - w2, - w1,t)*t^-1*[z-2]^-1
          + 48*G(1,-1, - w2, - w1,t)*t^-1
          - 96*G(1,-1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,-1, - w2,t)*G(1,y)
          + 192*G(1,-1, - w2,t)*G(1,y)*z^-1*[t-w2]^-1
          + 192*G(1,-1, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          + 96*G(1,-1, - w2,t)*G(1,y)*t^-1
          - 192*G(1,-1, - w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,-1, - w2,w1,t)
          + 96*G(1,-1, - w2,w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,-1, - w2,w1,t)*t^-1*[z-2]^-1
          + 48*G(1,-1, - w2,w1,t)*t^-1
          - 96*G(1,-1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,-1, - w2,-1,t)
          - 96*G(1,-1, - w2,-1,t)*z^-1*[t-w2]^-1
          - 96*G(1,-1, - w2,-1,t)*t^-1*[z-2]^-1
          - 48*G(1,-1, - w2,-1,t)*t^-1
          + 96*G(1,-1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,-1, - w1, - w1,t)
          - 64*G(1,-1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,-1, - w1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(1,-1, - w1, - w1,t)*t^-1
          + 64*G(1,-1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,-1, - w1,t)
          - 48*G(1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 48*G(1,-1, - w1,t)*t^-1*[z-2]^-1
          - 24*G(1,-1, - w1,t)*t^-1
          + 48*G(1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,-1, - w1,t)*G(1,y)
          - 128*G(1,-1, - w1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 128*G(1,-1, - w1,t)*G(1,y)*t^-1*[z-2]^-1
          - 64*G(1,-1, - w1,t)*G(1,y)*t^-1
          + 128*G(1,-1, - w1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,-1, - w1,w1,t)
          - 64*G(1,-1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,-1, - w1,w1,t)*t^-1*[z-2]^-1
          - 32*G(1,-1, - w1,w1,t)*t^-1
          + 64*G(1,-1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(1,-1, - w1,-1,t)
          - 32*G(1,-1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 32*G(1,-1, - w1,-1,t)*t^-1*[z-2]^-1
          - 16*G(1,-1, - w1,-1,t)*t^-1
          + 32*G(1,-1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(1,-1, - w1,1,t)
          - 32*G(1,-1, - w1,1,t)*z^-1*[t-w2]^-1
          - 32*G(1,-1, - w1,1,t)*t^-1*[z-2]^-1
          - 16*G(1,-1, - w1,1,t)*t^-1
          + 32*G(1,-1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(1,-1, - i_,0,y)
          + 768*G(1,-1, - i_,0,y)*z^-1*[t-w2]^-1
          - 768*G(1,-1, - i_,0,y)*z^-1*[t+w2]^-1
          - 768*G(1,-1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 768*G(1,-1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(1,-1, - i_,1,y)
          - 1536*G(1,-1, - i_,1,y)*z^-1*[t-w2]^-1
          + 1536*G(1,-1, - i_,1,y)*z^-1*[t+w2]^-1
          + 1536*G(1,-1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(1,-1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 768*G(1,-1,i_,0,y)
          + 768*G(1,-1,i_,0,y)*z^-1*[t-w2]^-1
          - 768*G(1,-1,i_,0,y)*z^-1*[t+w2]^-1
          - 768*G(1,-1,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 768*G(1,-1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(1,-1,i_,1,y)
          - 1536*G(1,-1,i_,1,y)*z^-1*[t-w2]^-1
          + 1536*G(1,-1,i_,1,y)*z^-1*[t+w2]^-1
          + 1536*G(1,-1,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(1,-1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(1,-1,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 32*G(1,-1,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 32*G(1,-1,y)*[t-w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 32*G(1,-1,y)*[t+w2]^-1*[z-2]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 32*G(1,-1,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 384*G(1,-1,y)*G( - w2, - w2,t)
          + 256*G(1,-1,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          - 512*G(1,-1,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          - 256*G(1,-1,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          - 128*G(1,-1,y)*G( - w2, - w2,t)*t^-1
          - 256*G(1,-1,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(1,-1,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,-1,y)*G( - w2, - w1,t)
          - 256*G(1,-1,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          + 512*G(1,-1,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          + 256*G(1,-1,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          + 128*G(1,-1,y)*G( - w2, - w1,t)*t^-1
          + 256*G(1,-1,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(1,-1,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 288*G(1,-1,y)*G( - w2,t)
          - 192*G(1,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 384*G(1,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 192*G(1,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 96*G(1,-1,y)*G( - w2,t)*t^-1
          + 192*G(1,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,-1,y)*G( - w2,w1,t)
          - 256*G(1,-1,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          + 512*G(1,-1,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          + 256*G(1,-1,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          + 128*G(1,-1,y)*G( - w2,w1,t)*t^-1
          + 256*G(1,-1,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(1,-1,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(1,-1,y)*G( - w2,w2,t)
          + 128*G(1,-1,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          - 256*G(1,-1,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          - 128*G(1,-1,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          - 64*G(1,-1,y)*G( - w2,w2,t)*t^-1
          - 128*G(1,-1,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(1,-1,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,-1,y)*G( - w2,-1,t)
          - 256*G(1,-1,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          + 512*G(1,-1,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          + 256*G(1,-1,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          + 128*G(1,-1,y)*G( - w2,-1,t)*t^-1
          + 256*G(1,-1,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(1,-1,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,-1,y)*G( - w1, - w2,t)
          - 384*G(1,-1,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          + 384*G(1,-1,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          + 384*G(1,-1,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,-1,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(1,-1,y)*G( - w1, - w1,t)
          + 512*G(1,-1,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          - 512*G(1,-1,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          - 512*G(1,-1,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(1,-1,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(1,-1,y)*G( - w1,t)
          + 384*G(1,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 384*G(1,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 384*G(1,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(1,-1,y)*G( - w1,w1,t)
          + 512*G(1,-1,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          - 512*G(1,-1,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          - 512*G(1,-1,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(1,-1,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,-1,y)*G( - w1,w2,t)
          - 384*G(1,-1,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          + 384*G(1,-1,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          + 384*G(1,-1,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,-1,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(1,-1,y)*G( - w1,-1,t)
          + 256*G(1,-1,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          - 256*G(1,-1,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          - 256*G(1,-1,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(1,-1,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(1,-1,y)*G( - w1,1,t)
          + 256*G(1,-1,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          - 256*G(1,-1,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          - 256*G(1,-1,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(1,-1,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,-1,y)*G(w1, - w2,t)
          - 384*G(1,-1,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          + 384*G(1,-1,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          + 384*G(1,-1,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,-1,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(1,-1,y)*G(w1, - w1,t)
          + 512*G(1,-1,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          - 512*G(1,-1,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          - 512*G(1,-1,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(1,-1,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(1,-1,y)*G(w1,t)
          + 384*G(1,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 384*G(1,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 384*G(1,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(1,-1,y)*G(w1,w1,t)
          + 512*G(1,-1,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          - 512*G(1,-1,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          - 512*G(1,-1,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(1,-1,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,-1,y)*G(w1,w2,t)
          - 384*G(1,-1,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          + 384*G(1,-1,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          + 384*G(1,-1,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,-1,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(1,-1,y)*G(w1,-1,t)
          + 256*G(1,-1,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          - 256*G(1,-1,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          - 256*G(1,-1,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(1,-1,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(1,-1,y)*G(w1,1,t)
          + 256*G(1,-1,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          - 256*G(1,-1,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          - 256*G(1,-1,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(1,-1,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(1,-1,y)*G(w2, - w2,t)
          + 256*G(1,-1,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          - 128*G(1,-1,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          + 128*G(1,-1,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          + 64*G(1,-1,y)*G(w2, - w2,t)*t^-1
          - 256*G(1,-1,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,-1,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,-1,y)*G(w2, - w1,t)
          - 512*G(1,-1,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          + 256*G(1,-1,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          - 256*G(1,-1,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          - 128*G(1,-1,y)*G(w2, - w1,t)*t^-1
          + 512*G(1,-1,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(1,-1,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 288*G(1,-1,y)*G(w2,t)
          - 384*G(1,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 192*G(1,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 192*G(1,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 96*G(1,-1,y)*G(w2,t)*t^-1
          + 384*G(1,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,-1,y)*G(w2,w1,t)
          - 512*G(1,-1,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          + 256*G(1,-1,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          - 256*G(1,-1,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          - 128*G(1,-1,y)*G(w2,w1,t)*t^-1
          + 512*G(1,-1,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(1,-1,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 384*G(1,-1,y)*G(w2,w2,t)
          + 512*G(1,-1,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          - 256*G(1,-1,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          + 256*G(1,-1,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          + 128*G(1,-1,y)*G(w2,w2,t)*t^-1
          - 512*G(1,-1,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(1,-1,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,-1,y)*G(w2,1,t)
          - 512*G(1,-1,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          + 256*G(1,-1,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          - 256*G(1,-1,y)*G(w2,1,t)*t^-1*[z-2]^-1
          - 128*G(1,-1,y)*G(w2,1,t)*t^-1
          + 512*G(1,-1,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(1,-1,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(1,-1,y)*G(1, - w1,t)
          + 512*G(1,-1,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          + 512*G(1,-1,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          + 256*G(1,-1,y)*G(1, - w1,t)*t^-1
          - 512*G(1,-1,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,-1,y)*G(1,t)
          + 384*G(1,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 384*G(1,-1,y)*G(1,t)*t^-1*[z-2]^-1
          + 192*G(1,-1,y)*G(1,t)*t^-1
          - 384*G(1,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(1,-1,y)*G(1,w1,t)
          + 512*G(1,-1,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          + 512*G(1,-1,y)*G(1,w1,t)*t^-1*[z-2]^-1
          + 256*G(1,-1,y)*G(1,w1,t)*t^-1
          - 512*G(1,-1,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,-1,y)*G(1,w2,t)
          - 768*G(1,-1,y)*G(1,w2,t)*z^-1*[t-w2]^-1
          - 768*G(1,-1,y)*G(1,w2,t)*t^-1*[z-2]^-1
          - 384*G(1,-1,y)*G(1,w2,t)*t^-1
          + 768*G(1,-1,y)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(1,-1,y)*G(1,-1,t)
          - 512*G(1,-1,y)*G(1,-1,t)*z^-1*[t-w2]^-1
          - 512*G(1,-1,y)*G(1,-1,t)*t^-1*[z-2]^-1
          - 256*G(1,-1,y)*G(1,-1,t)*t^-1
          + 512*G(1,-1,y)*G(1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(1,-1,y)*G(1,1,t)
          + 1024*G(1,-1,y)*G(1,1,t)*z^-1*[t-w2]^-1
          + 1024*G(1,-1,y)*G(1,1,t)*t^-1*[z-2]^-1
          + 512*G(1,-1,y)*G(1,1,t)*t^-1
          - 1024*G(1,-1,y)*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          + 4*G(1,-1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(1,-1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(1,-1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(1,-1,t)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(1,-1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(1,-1,t)*G( - i_,0,y)
          - 96*G(1,-1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          - 96*G(1,-1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          - 48*G(1,-1,t)*G( - i_,0,y)*t^-1
          + 96*G(1,-1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,-1,t)*G( - i_,1,y)
          + 192*G(1,-1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          + 192*G(1,-1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          + 96*G(1,-1,t)*G( - i_,1,y)*t^-1
          - 192*G(1,-1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,-1,t)*G(i_,0,y)
          - 96*G(1,-1,t)*G(i_,0,y)*z^-1*[t-w2]^-1
          - 96*G(1,-1,t)*G(i_,0,y)*t^-1*[z-2]^-1
          - 48*G(1,-1,t)*G(i_,0,y)*t^-1
          + 96*G(1,-1,t)*G(i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,-1,t)*G(i_,1,y)
          + 192*G(1,-1,t)*G(i_,1,y)*z^-1*[t-w2]^-1
          + 192*G(1,-1,t)*G(i_,1,y)*t^-1*[z-2]^-1
          + 96*G(1,-1,t)*G(i_,1,y)*t^-1
          - 192*G(1,-1,t)*G(i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,-1,t)*G(1,y)
          - 96*G(1,-1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 96*G(1,-1,t)*G(1,y)*t^-1*[z-2]^-1
          - 48*G(1,-1,t)*G(1,y)*t^-1
          + 96*G(1,-1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,-1,t)*G(1,0,y)
          + 384*G(1,-1,t)*G(1,0,y)*z^-1*[t-w2]^-1
          + 384*G(1,-1,t)*G(1,0,y)*t^-1*[z-2]^-1
          + 192*G(1,-1,t)*G(1,0,y)*t^-1
          - 384*G(1,-1,t)*G(1,0,y)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,-1,t)*G(1,1,y)
          - 256*G(1,-1,t)*G(1,1,y)*z^-1*[t-w2]^-1
          - 256*G(1,-1,t)*G(1,1,y)*t^-1*[z-2]^-1
          - 128*G(1,-1,t)*G(1,1,y)*t^-1
          + 256*G(1,-1,t)*G(1,1,y)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,-1,w1, - w1,t)
          - 64*G(1,-1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,-1,w1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(1,-1,w1, - w1,t)*t^-1
          + 64*G(1,-1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,-1,w1,t)
          - 48*G(1,-1,w1,t)*z^-1*[t-w2]^-1
          - 48*G(1,-1,w1,t)*t^-1*[z-2]^-1
          - 24*G(1,-1,w1,t)*t^-1
          + 48*G(1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,-1,w1,t)*G(1,y)
          - 128*G(1,-1,w1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 128*G(1,-1,w1,t)*G(1,y)*t^-1*[z-2]^-1
          - 64*G(1,-1,w1,t)*G(1,y)*t^-1
          + 128*G(1,-1,w1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,-1,w1,w1,t)
          - 64*G(1,-1,w1,w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,-1,w1,w1,t)*t^-1*[z-2]^-1
          - 32*G(1,-1,w1,w1,t)*t^-1
          + 64*G(1,-1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(1,-1,w1,-1,t)
          - 32*G(1,-1,w1,-1,t)*z^-1*[t-w2]^-1
          - 32*G(1,-1,w1,-1,t)*t^-1*[z-2]^-1
          - 16*G(1,-1,w1,-1,t)*t^-1
          + 32*G(1,-1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(1,-1,w1,1,t)
          - 32*G(1,-1,w1,1,t)*z^-1*[t-w2]^-1
          - 32*G(1,-1,w1,1,t)*t^-1*[z-2]^-1
          - 16*G(1,-1,w1,1,t)*t^-1
          + 32*G(1,-1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,-1,-1, - w1,t)
          - 128*G(1,-1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 128*G(1,-1,-1, - w1,t)*t^-1*[z-2]^-1
          - 64*G(1,-1,-1, - w1,t)*t^-1
          + 128*G(1,-1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 1536*G(1,-1,-1,y)
          + 1536*G(1,-1,-1,y)*z^-1*[t-w2]^-1
          - 1536*G(1,-1,-1,y)*z^-1*[t+w2]^-1
          - 1536*G(1,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1536*G(1,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(1,-1,-1,y)*G( - w2,t)
          - 1024*G(1,-1,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 2048*G(1,-1,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 1024*G(1,-1,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 512*G(1,-1,-1,y)*G( - w2,t)*t^-1
          + 1024*G(1,-1,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 2048*G(1,-1,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 2048*G(1,-1,-1,y)*G( - w1,t)
          + 2048*G(1,-1,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 2048*G(1,-1,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 2048*G(1,-1,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 2048*G(1,-1,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 2048*G(1,-1,-1,y)*G(w1,t)
          + 2048*G(1,-1,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 2048*G(1,-1,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 2048*G(1,-1,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 2048*G(1,-1,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G(1,-1,-1,y)*G(w2,t)
          - 2048*G(1,-1,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 1024*G(1,-1,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 1024*G(1,-1,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 512*G(1,-1,-1,y)*G(w2,t)*t^-1
          + 2048*G(1,-1,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 1024*G(1,-1,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 1024*G(1,-1,-1,y)*G(1,t)
          + 2048*G(1,-1,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 2048*G(1,-1,-1,y)*G(1,t)*t^-1*[z-2]^-1
          + 1024*G(1,-1,-1,y)*G(1,t)*t^-1
          - 2048*G(1,-1,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,-1,-1,t)
          + 96*G(1,-1,-1,t)*z^-1*[t-w2]^-1
          + 96*G(1,-1,-1,t)*t^-1*[z-2]^-1
          + 48*G(1,-1,-1,t)*t^-1
          - 96*G(1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,-1,-1,t)*G(1,y)
          - 256*G(1,-1,-1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 256*G(1,-1,-1,t)*G(1,y)*t^-1*[z-2]^-1
          - 128*G(1,-1,-1,t)*G(1,y)*t^-1
          + 256*G(1,-1,-1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,-1,-1,w1,t)
          - 128*G(1,-1,-1,w1,t)*z^-1*[t-w2]^-1
          - 128*G(1,-1,-1,w1,t)*t^-1*[z-2]^-1
          - 64*G(1,-1,-1,w1,t)*t^-1
          + 128*G(1,-1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 8192*G(1,-1,-1,-1,y)
          + 8192*G(1,-1,-1,-1,y)*z^-1*[t-w2]^-1
          - 8192*G(1,-1,-1,-1,y)*z^-1*[t+w2]^-1
          - 8192*G(1,-1,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 8192*G(1,-1,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 192*G(1,-1,-1,-1,t)
          + 384*G(1,-1,-1,-1,t)*z^-1*[t-w2]^-1
          + 384*G(1,-1,-1,-1,t)*t^-1*[z-2]^-1
          + 192*G(1,-1,-1,-1,t)*t^-1
          - 384*G(1,-1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 6144*G(1,-1,-1,0,y)
          - 6144*G(1,-1,-1,0,y)*z^-1*[t-w2]^-1
          + 6144*G(1,-1,-1,0,y)*z^-1*[t+w2]^-1
          + 6144*G(1,-1,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 6144*G(1,-1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 4096*G(1,-1,-1,1,y)
          + 4096*G(1,-1,-1,1,y)*z^-1*[t-w2]^-1
          - 4096*G(1,-1,-1,1,y)*z^-1*[t+w2]^-1
          - 4096*G(1,-1,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 4096*G(1,-1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 1152*G(1,-1,0,y)
          - 1152*G(1,-1,0,y)*z^-1*[t-w2]^-1
          + 1152*G(1,-1,0,y)*z^-1*[t+w2]^-1
          + 1152*G(1,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 1152*G(1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(1,-1,0,y)*G( - w2,t)
          + 768*G(1,-1,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 1536*G(1,-1,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 768*G(1,-1,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 384*G(1,-1,0,y)*G( - w2,t)*t^-1
          - 768*G(1,-1,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 1536*G(1,-1,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G(1,-1,0,y)*G( - w1,t)
          - 1536*G(1,-1,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 1536*G(1,-1,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 1536*G(1,-1,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 1536*G(1,-1,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G(1,-1,0,y)*G(w1,t)
          - 1536*G(1,-1,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 1536*G(1,-1,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 1536*G(1,-1,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 1536*G(1,-1,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 1152*G(1,-1,0,y)*G(w2,t)
          + 1536*G(1,-1,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 768*G(1,-1,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 768*G(1,-1,0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 384*G(1,-1,0,y)*G(w2,t)*t^-1
          - 1536*G(1,-1,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(1,-1,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(1,-1,0,y)*G(1,t)
          - 1536*G(1,-1,0,y)*G(1,t)*z^-1*[t-w2]^-1
          - 1536*G(1,-1,0,y)*G(1,t)*t^-1*[z-2]^-1
          - 768*G(1,-1,0,y)*G(1,t)*t^-1
          + 1536*G(1,-1,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 6144*G(1,-1,0,-1,y)
          - 6144*G(1,-1,0,-1,y)*z^-1*[t-w2]^-1
          + 6144*G(1,-1,0,-1,y)*z^-1*[t+w2]^-1
          + 6144*G(1,-1,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 6144*G(1,-1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,-1,0,-1,t)
          - 96*G(1,-1,0,-1,t)*z^-1*[t-w2]^-1
          - 96*G(1,-1,0,-1,t)*t^-1*[z-2]^-1
          - 48*G(1,-1,0,-1,t)*t^-1
          + 96*G(1,-1,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 3840*G(1,-1,0,0,y)
          + 3840*G(1,-1,0,0,y)*z^-1*[t-w2]^-1
          - 3840*G(1,-1,0,0,y)*z^-1*[t+w2]^-1
          - 3840*G(1,-1,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 3840*G(1,-1,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(1,-1,0,1,y)
          - 1536*G(1,-1,0,1,y)*z^-1*[t-w2]^-1
          + 1536*G(1,-1,0,1,y)*z^-1*[t+w2]^-1
          + 1536*G(1,-1,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(1,-1,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,-1,0,1,t)
          + 96*G(1,-1,0,1,t)*z^-1*[t-w2]^-1
          + 96*G(1,-1,0,1,t)*t^-1*[z-2]^-1
          + 48*G(1,-1,0,1,t)*t^-1
          - 96*G(1,-1,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,-1,1, - w1,t)
          + 64*G(1,-1,1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,-1,1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(1,-1,1, - w1,t)*t^-1
          - 64*G(1,-1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(1,-1,1,y)
          + 768*G(1,-1,1,y)*z^-1*[t-w2]^-1
          - 768*G(1,-1,1,y)*z^-1*[t+w2]^-1
          - 768*G(1,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 768*G(1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(1,-1,1,y)*G( - w2,t)
          - 512*G(1,-1,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 1024*G(1,-1,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 512*G(1,-1,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 256*G(1,-1,1,y)*G( - w2,t)*t^-1
          + 512*G(1,-1,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 1024*G(1,-1,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 1024*G(1,-1,1,y)*G( - w1,t)
          + 1024*G(1,-1,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 1024*G(1,-1,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 1024*G(1,-1,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 1024*G(1,-1,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 1024*G(1,-1,1,y)*G(w1,t)
          + 1024*G(1,-1,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 1024*G(1,-1,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 1024*G(1,-1,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 1024*G(1,-1,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(1,-1,1,y)*G(w2,t)
          - 1024*G(1,-1,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 512*G(1,-1,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 512*G(1,-1,1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 256*G(1,-1,1,y)*G(w2,t)*t^-1
          + 1024*G(1,-1,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(1,-1,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(1,-1,1,y)*G(1,t)
          + 1024*G(1,-1,1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 1024*G(1,-1,1,y)*G(1,t)*t^-1*[z-2]^-1
          + 512*G(1,-1,1,y)*G(1,t)*t^-1
          - 1024*G(1,-1,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,-1,1,t)
          - 48*G(1,-1,1,t)*z^-1*[t-w2]^-1
          - 48*G(1,-1,1,t)*t^-1*[z-2]^-1
          - 24*G(1,-1,1,t)*t^-1
          + 48*G(1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,-1,1,t)*G(1,y)
          + 128*G(1,-1,1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 128*G(1,-1,1,t)*G(1,y)*t^-1*[z-2]^-1
          + 64*G(1,-1,1,t)*G(1,y)*t^-1
          - 128*G(1,-1,1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,-1,1,w1,t)
          + 64*G(1,-1,1,w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,-1,1,w1,t)*t^-1*[z-2]^-1
          + 32*G(1,-1,1,w1,t)*t^-1
          - 64*G(1,-1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 4096*G(1,-1,1,-1,y)
          + 4096*G(1,-1,1,-1,y)*z^-1*[t-w2]^-1
          - 4096*G(1,-1,1,-1,y)*z^-1*[t+w2]^-1
          - 4096*G(1,-1,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 4096*G(1,-1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 3072*G(1,-1,1,0,y)
          - 3072*G(1,-1,1,0,y)*z^-1*[t-w2]^-1
          + 3072*G(1,-1,1,0,y)*z^-1*[t+w2]^-1
          + 3072*G(1,-1,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(1,-1,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 2048*G(1,-1,1,1,y)
          + 2048*G(1,-1,1,1,y)*z^-1*[t-w2]^-1
          - 2048*G(1,-1,1,1,y)*z^-1*[t+w2]^-1
          - 2048*G(1,-1,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 2048*G(1,-1,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,-1,1,1,t)
          - 192*G(1,-1,1,1,t)*z^-1*[t-w2]^-1
          - 192*G(1,-1,1,1,t)*t^-1*[z-2]^-1
          - 96*G(1,-1,1,1,t)*t^-1
          + 192*G(1,-1,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,0, - w2, - w1,t)
          - 48*G(1,0, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G(1,0, - w2, - w1,t)*t^-1*[z-2]^-1
          - 24*G(1,0, - w2, - w1,t)*t^-1
          + 48*G(1,0, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,0, - w2,t)*G(1,y)
          - 96*G(1,0, - w2,t)*G(1,y)*z^-1*[t-w2]^-1
          - 96*G(1,0, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          - 48*G(1,0, - w2,t)*G(1,y)*t^-1
          + 96*G(1,0, - w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,0, - w2,w1,t)
          - 48*G(1,0, - w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G(1,0, - w2,w1,t)*t^-1*[z-2]^-1
          - 24*G(1,0, - w2,w1,t)*t^-1
          + 48*G(1,0, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1,0, - w2,-1,t)
          + 48*G(1,0, - w2,-1,t)*z^-1*[t-w2]^-1
          + 48*G(1,0, - w2,-1,t)*t^-1*[z-2]^-1
          + 24*G(1,0, - w2,-1,t)*t^-1
          - 48*G(1,0, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(1,0, - i_,0,y)
          - 288*G(1,0, - i_,0,y)*z^-1*[t-w2]^-1
          + 288*G(1,0, - i_,0,y)*z^-1*[t+w2]^-1
          + 288*G(1,0, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(1,0, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(1,0, - i_,1,y)
          + 576*G(1,0, - i_,1,y)*z^-1*[t-w2]^-1
          - 576*G(1,0, - i_,1,y)*z^-1*[t+w2]^-1
          - 576*G(1,0, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(1,0, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 288*G(1,0,i_,0,y)
          - 288*G(1,0,i_,0,y)*z^-1*[t-w2]^-1
          + 288*G(1,0,i_,0,y)*z^-1*[t+w2]^-1
          + 288*G(1,0,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(1,0,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(1,0,i_,1,y)
          + 576*G(1,0,i_,1,y)*z^-1*[t-w2]^-1
          - 576*G(1,0,i_,1,y)*z^-1*[t+w2]^-1
          - 576*G(1,0,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(1,0,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 12*G(1,0,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G(1,0,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G(1,0,y)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 12*G(1,0,y)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 12*G(1,0,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 288*G(1,0,y)*G( - w2, - w2,t)
          - 192*G(1,0,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          + 384*G(1,0,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          + 192*G(1,0,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          + 96*G(1,0,y)*G( - w2, - w2,t)*t^-1
          + 192*G(1,0,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,0,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(1,0,y)*G( - w2, - w1,t)
          + 192*G(1,0,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          - 384*G(1,0,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          - 192*G(1,0,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          - 96*G(1,0,y)*G( - w2, - w1,t)*t^-1
          - 192*G(1,0,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,0,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 216*G(1,0,y)*G( - w2,t)
          + 144*G(1,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 288*G(1,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 144*G(1,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 72*G(1,0,y)*G( - w2,t)*t^-1
          - 144*G(1,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(1,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(1,0,y)*G( - w2,w1,t)
          + 192*G(1,0,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          - 384*G(1,0,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          - 192*G(1,0,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          - 96*G(1,0,y)*G( - w2,w1,t)*t^-1
          - 192*G(1,0,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,0,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(1,0,y)*G( - w2,w2,t)
          - 96*G(1,0,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          + 192*G(1,0,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,0,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          + 48*G(1,0,y)*G( - w2,w2,t)*t^-1
          + 96*G(1,0,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,0,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(1,0,y)*G( - w2,-1,t)
          + 192*G(1,0,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          - 384*G(1,0,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          - 192*G(1,0,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          - 96*G(1,0,y)*G( - w2,-1,t)*t^-1
          - 192*G(1,0,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,0,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(1,0,y)*G( - w1, - w2,t)
          + 288*G(1,0,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          - 288*G(1,0,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          - 288*G(1,0,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(1,0,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,0,y)*G( - w1, - w1,t)
          - 384*G(1,0,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          + 384*G(1,0,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          + 384*G(1,0,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,0,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 288*G(1,0,y)*G( - w1,t)
          - 288*G(1,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 288*G(1,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 288*G(1,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 288*G(1,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,0,y)*G( - w1,w1,t)
          - 384*G(1,0,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          + 384*G(1,0,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          + 384*G(1,0,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,0,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(1,0,y)*G( - w1,w2,t)
          + 288*G(1,0,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          - 288*G(1,0,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          - 288*G(1,0,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(1,0,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,0,y)*G( - w1,-1,t)
          - 192*G(1,0,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          + 192*G(1,0,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          + 192*G(1,0,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,0,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,0,y)*G( - w1,1,t)
          - 192*G(1,0,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          + 192*G(1,0,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          + 192*G(1,0,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,0,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(1,0,y)*G(w1, - w2,t)
          + 288*G(1,0,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          - 288*G(1,0,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          - 288*G(1,0,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(1,0,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,0,y)*G(w1, - w1,t)
          - 384*G(1,0,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          + 384*G(1,0,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          + 384*G(1,0,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,0,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 288*G(1,0,y)*G(w1,t)
          - 288*G(1,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 288*G(1,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 288*G(1,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 288*G(1,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,0,y)*G(w1,w1,t)
          - 384*G(1,0,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          + 384*G(1,0,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          + 384*G(1,0,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,0,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(1,0,y)*G(w1,w2,t)
          + 288*G(1,0,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          - 288*G(1,0,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          - 288*G(1,0,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(1,0,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,0,y)*G(w1,-1,t)
          - 192*G(1,0,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          + 192*G(1,0,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          + 192*G(1,0,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,0,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,0,y)*G(w1,1,t)
          - 192*G(1,0,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          + 192*G(1,0,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          + 192*G(1,0,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,0,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(1,0,y)*G(w2, - w2,t)
          - 192*G(1,0,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,0,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          - 96*G(1,0,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          - 48*G(1,0,y)*G(w2, - w2,t)*t^-1
          + 192*G(1,0,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,0,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(1,0,y)*G(w2, - w1,t)
          + 384*G(1,0,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          - 192*G(1,0,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          + 192*G(1,0,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          + 96*G(1,0,y)*G(w2, - w1,t)*t^-1
          - 384*G(1,0,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,0,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 216*G(1,0,y)*G(w2,t)
          + 288*G(1,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 144*G(1,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 144*G(1,0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 72*G(1,0,y)*G(w2,t)*t^-1
          - 288*G(1,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(1,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(1,0,y)*G(w2,w1,t)
          + 384*G(1,0,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          - 192*G(1,0,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          + 192*G(1,0,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          + 96*G(1,0,y)*G(w2,w1,t)*t^-1
          - 384*G(1,0,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,0,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 288*G(1,0,y)*G(w2,w2,t)
          - 384*G(1,0,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          + 192*G(1,0,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          - 192*G(1,0,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          - 96*G(1,0,y)*G(w2,w2,t)*t^-1
          + 384*G(1,0,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,0,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(1,0,y)*G(w2,1,t)
          + 384*G(1,0,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          - 192*G(1,0,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          + 192*G(1,0,y)*G(w2,1,t)*t^-1*[z-2]^-1
          + 96*G(1,0,y)*G(w2,1,t)*t^-1
          - 384*G(1,0,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,0,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,0,y)*G(1, - w1,t)
          - 384*G(1,0,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          - 384*G(1,0,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          - 192*G(1,0,y)*G(1, - w1,t)*t^-1
          + 384*G(1,0,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(1,0,y)*G(1,t)
          - 288*G(1,0,y)*G(1,t)*z^-1*[t-w2]^-1
          - 288*G(1,0,y)*G(1,t)*t^-1*[z-2]^-1
          - 144*G(1,0,y)*G(1,t)*t^-1
          + 288*G(1,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,0,y)*G(1,w1,t)
          - 384*G(1,0,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          - 384*G(1,0,y)*G(1,w1,t)*t^-1*[z-2]^-1
          - 192*G(1,0,y)*G(1,w1,t)*t^-1
          + 384*G(1,0,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 288*G(1,0,y)*G(1,w2,t)
          + 576*G(1,0,y)*G(1,w2,t)*z^-1*[t-w2]^-1
          + 576*G(1,0,y)*G(1,w2,t)*t^-1*[z-2]^-1
          + 288*G(1,0,y)*G(1,w2,t)*t^-1
          - 576*G(1,0,y)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,0,y)*G(1,1,t)
          - 768*G(1,0,y)*G(1,1,t)*z^-1*[t-w2]^-1
          - 768*G(1,0,y)*G(1,1,t)*t^-1*[z-2]^-1
          - 384*G(1,0,y)*G(1,1,t)*t^-1
          + 768*G(1,0,y)*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1,0,w2, - w1,t)
          + 48*G(1,0,w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(1,0,w2, - w1,t)*t^-1*[z-2]^-1
          + 24*G(1,0,w2, - w1,t)*t^-1
          - 48*G(1,0,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,0,w2,t)*G(1,y)
          + 96*G(1,0,w2,t)*G(1,y)*z^-1*[t-w2]^-1
          + 96*G(1,0,w2,t)*G(1,y)*t^-1*[z-2]^-1
          + 48*G(1,0,w2,t)*G(1,y)*t^-1
          - 96*G(1,0,w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 24*G(1,0,w2,w1,t)
          + 48*G(1,0,w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G(1,0,w2,w1,t)*t^-1*[z-2]^-1
          + 24*G(1,0,w2,w1,t)*t^-1
          - 48*G(1,0,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,0,w2,1,t)
          - 48*G(1,0,w2,1,t)*z^-1*[t-w2]^-1
          - 48*G(1,0,w2,1,t)*t^-1*[z-2]^-1
          - 24*G(1,0,w2,1,t)*t^-1
          + 48*G(1,0,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,0,-1, - w1,t)
          + 96*G(1,0,-1, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,0,-1, - w1,t)*t^-1*[z-2]^-1
          + 48*G(1,0,-1, - w1,t)*t^-1
          - 96*G(1,0,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 1152*G(1,0,-1,y)
          - 1152*G(1,0,-1,y)*z^-1*[t-w2]^-1
          + 1152*G(1,0,-1,y)*z^-1*[t+w2]^-1
          + 1152*G(1,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 1152*G(1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(1,0,-1,y)*G( - w2,t)
          + 768*G(1,0,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 1536*G(1,0,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 768*G(1,0,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 384*G(1,0,-1,y)*G( - w2,t)*t^-1
          - 768*G(1,0,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 1536*G(1,0,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G(1,0,-1,y)*G( - w1,t)
          - 1536*G(1,0,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 1536*G(1,0,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 1536*G(1,0,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 1536*G(1,0,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G(1,0,-1,y)*G(w1,t)
          - 1536*G(1,0,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 1536*G(1,0,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 1536*G(1,0,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 1536*G(1,0,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 1152*G(1,0,-1,y)*G(w2,t)
          + 1536*G(1,0,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 768*G(1,0,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 768*G(1,0,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 384*G(1,0,-1,y)*G(w2,t)*t^-1
          - 1536*G(1,0,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(1,0,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(1,0,-1,y)*G(1,t)
          - 1536*G(1,0,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 1536*G(1,0,-1,y)*G(1,t)*t^-1*[z-2]^-1
          - 768*G(1,0,-1,y)*G(1,t)*t^-1
          + 1536*G(1,0,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 36*G(1,0,-1,t)
          - 72*G(1,0,-1,t)*z^-1*[t-w2]^-1
          - 72*G(1,0,-1,t)*t^-1*[z-2]^-1
          - 36*G(1,0,-1,t)*t^-1
          + 72*G(1,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,0,-1,t)*G(1,y)
          + 192*G(1,0,-1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 192*G(1,0,-1,t)*G(1,y)*t^-1*[z-2]^-1
          + 96*G(1,0,-1,t)*G(1,y)*t^-1
          - 192*G(1,0,-1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,0,-1,w1,t)
          + 96*G(1,0,-1,w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,0,-1,w1,t)*t^-1*[z-2]^-1
          + 48*G(1,0,-1,w1,t)*t^-1
          - 96*G(1,0,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 6144*G(1,0,-1,-1,y)
          - 6144*G(1,0,-1,-1,y)*z^-1*[t-w2]^-1
          + 6144*G(1,0,-1,-1,y)*z^-1*[t+w2]^-1
          + 6144*G(1,0,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 6144*G(1,0,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 144*G(1,0,-1,-1,t)
          - 288*G(1,0,-1,-1,t)*z^-1*[t-w2]^-1
          - 288*G(1,0,-1,-1,t)*t^-1*[z-2]^-1
          - 144*G(1,0,-1,-1,t)*t^-1
          + 288*G(1,0,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 3840*G(1,0,-1,0,y)
          + 3840*G(1,0,-1,0,y)*z^-1*[t-w2]^-1
          - 3840*G(1,0,-1,0,y)*z^-1*[t+w2]^-1
          - 3840*G(1,0,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 3840*G(1,0,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(1,0,-1,1,y)
          - 1536*G(1,0,-1,1,y)*z^-1*[t-w2]^-1
          + 1536*G(1,0,-1,1,y)*z^-1*[t+w2]^-1
          + 1536*G(1,0,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(1,0,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 720*G(1,0,0,y)
          + 720*G(1,0,0,y)*z^-1*[t-w2]^-1
          - 720*G(1,0,0,y)*z^-1*[t+w2]^-1
          - 720*G(1,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 720*G(1,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 720*G(1,0,0,y)*G( - w2,t)
          - 480*G(1,0,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 960*G(1,0,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 480*G(1,0,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 240*G(1,0,0,y)*G( - w2,t)*t^-1
          + 480*G(1,0,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 960*G(1,0,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 960*G(1,0,0,y)*G( - w1,t)
          + 960*G(1,0,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 960*G(1,0,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 960*G(1,0,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 960*G(1,0,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 960*G(1,0,0,y)*G(w1,t)
          + 960*G(1,0,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 960*G(1,0,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 960*G(1,0,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 960*G(1,0,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 720*G(1,0,0,y)*G(w2,t)
          - 960*G(1,0,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 480*G(1,0,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 480*G(1,0,0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 240*G(1,0,0,y)*G(w2,t)*t^-1
          + 960*G(1,0,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 480*G(1,0,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 480*G(1,0,0,y)*G(1,t)
          + 960*G(1,0,0,y)*G(1,t)*z^-1*[t-w2]^-1
          + 960*G(1,0,0,y)*G(1,t)*t^-1*[z-2]^-1
          + 480*G(1,0,0,y)*G(1,t)*t^-1
          - 960*G(1,0,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 3840*G(1,0,0,-1,y)
          + 3840*G(1,0,0,-1,y)*z^-1*[t-w2]^-1
          - 3840*G(1,0,0,-1,y)*z^-1*[t+w2]^-1
          - 3840*G(1,0,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 3840*G(1,0,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,0,0,-1,t)
          + 96*G(1,0,0,-1,t)*z^-1*[t-w2]^-1
          + 96*G(1,0,0,-1,t)*t^-1*[z-2]^-1
          + 48*G(1,0,0,-1,t)*t^-1
          - 96*G(1,0,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 2208*G(1,0,0,0,y)
          - 2208*G(1,0,0,0,y)*z^-1*[t-w2]^-1
          + 2208*G(1,0,0,0,y)*z^-1*[t+w2]^-1
          + 2208*G(1,0,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 2208*G(1,0,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(1,0,0,1,y)
          + 576*G(1,0,0,1,y)*z^-1*[t-w2]^-1
          - 576*G(1,0,0,1,y)*z^-1*[t+w2]^-1
          - 576*G(1,0,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(1,0,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,0,0,1,t)
          - 96*G(1,0,0,1,t)*z^-1*[t-w2]^-1
          - 96*G(1,0,0,1,t)*t^-1*[z-2]^-1
          - 48*G(1,0,0,1,t)*t^-1
          + 96*G(1,0,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,0,1, - w1,t)
          - 96*G(1,0,1, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(1,0,1, - w1,t)*t^-1*[z-2]^-1
          - 48*G(1,0,1, - w1,t)*t^-1
          + 96*G(1,0,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 288*G(1,0,1,y)
          - 288*G(1,0,1,y)*z^-1*[t-w2]^-1
          + 288*G(1,0,1,y)*z^-1*[t+w2]^-1
          + 288*G(1,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 288*G(1,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(1,0,1,y)*G( - w2,t)
          + 192*G(1,0,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 384*G(1,0,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 192*G(1,0,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 96*G(1,0,1,y)*G( - w2,t)*t^-1
          - 192*G(1,0,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,0,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,0,1,y)*G( - w1,t)
          - 384*G(1,0,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 384*G(1,0,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 384*G(1,0,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,0,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,0,1,y)*G(w1,t)
          - 384*G(1,0,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 384*G(1,0,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 384*G(1,0,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,0,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(1,0,1,y)*G(w2,t)
          + 384*G(1,0,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 192*G(1,0,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 192*G(1,0,1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 96*G(1,0,1,y)*G(w2,t)*t^-1
          - 384*G(1,0,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,0,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,0,1,y)*G(1,t)
          - 384*G(1,0,1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 384*G(1,0,1,y)*G(1,t)*t^-1*[z-2]^-1
          - 192*G(1,0,1,y)*G(1,t)*t^-1
          + 384*G(1,0,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 36*G(1,0,1,t)
          + 72*G(1,0,1,t)*z^-1*[t-w2]^-1
          + 72*G(1,0,1,t)*t^-1*[z-2]^-1
          + 36*G(1,0,1,t)*t^-1
          - 72*G(1,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,0,1,t)*G(1,y)
          - 192*G(1,0,1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 192*G(1,0,1,t)*G(1,y)*t^-1*[z-2]^-1
          - 96*G(1,0,1,t)*G(1,y)*t^-1
          + 192*G(1,0,1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,0,1,w1,t)
          - 96*G(1,0,1,w1,t)*z^-1*[t-w2]^-1
          - 96*G(1,0,1,w1,t)*t^-1*[z-2]^-1
          - 48*G(1,0,1,w1,t)*t^-1
          + 96*G(1,0,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 1536*G(1,0,1,-1,y)
          - 1536*G(1,0,1,-1,y)*z^-1*[t-w2]^-1
          + 1536*G(1,0,1,-1,y)*z^-1*[t+w2]^-1
          + 1536*G(1,0,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(1,0,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 1152*G(1,0,1,0,y)
          + 1152*G(1,0,1,0,y)*z^-1*[t-w2]^-1
          - 1152*G(1,0,1,0,y)*z^-1*[t+w2]^-1
          - 1152*G(1,0,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 1152*G(1,0,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(1,0,1,1,y)
          - 768*G(1,0,1,1,y)*z^-1*[t-w2]^-1
          + 768*G(1,0,1,1,y)*z^-1*[t+w2]^-1
          + 768*G(1,0,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(1,0,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(1,0,1,1,t)
          + 288*G(1,0,1,1,t)*z^-1*[t-w2]^-1
          + 288*G(1,0,1,1,t)*t^-1*[z-2]^-1
          + 144*G(1,0,1,1,t)*t^-1
          - 288*G(1,0,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,1, - w1, - w1,t)
          + 128*G(1,1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,1, - w1, - w1,t)*t^-1*[z-2]^-1
          + 64*G(1,1, - w1, - w1,t)*t^-1
          - 128*G(1,1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,1, - w1,t)
          + 96*G(1,1, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,1, - w1,t)*t^-1*[z-2]^-1
          + 48*G(1,1, - w1,t)*t^-1
          - 96*G(1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,1, - w1,t)*G(1,y)
          + 256*G(1,1, - w1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 256*G(1,1, - w1,t)*G(1,y)*t^-1*[z-2]^-1
          + 128*G(1,1, - w1,t)*G(1,y)*t^-1
          - 256*G(1,1, - w1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,1, - w1,w1,t)
          + 128*G(1,1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,1, - w1,w1,t)*t^-1*[z-2]^-1
          + 64*G(1,1, - w1,w1,t)*t^-1
          - 128*G(1,1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,1, - w1,-1,t)
          + 64*G(1,1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 64*G(1,1, - w1,-1,t)*t^-1*[z-2]^-1
          + 32*G(1,1, - w1,-1,t)*t^-1
          - 64*G(1,1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,1, - w1,1,t)
          + 64*G(1,1, - w1,1,t)*z^-1*[t-w2]^-1
          + 64*G(1,1, - w1,1,t)*t^-1*[z-2]^-1
          + 32*G(1,1, - w1,1,t)*t^-1
          - 64*G(1,1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,1, - i_,0,y)
          + 384*G(1,1, - i_,0,y)*z^-1*[t-w2]^-1
          - 384*G(1,1, - i_,0,y)*z^-1*[t+w2]^-1
          - 384*G(1,1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(1,1, - i_,1,y)
          - 768*G(1,1, - i_,1,y)*z^-1*[t-w2]^-1
          + 768*G(1,1, - i_,1,y)*z^-1*[t+w2]^-1
          + 768*G(1,1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(1,1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 384*G(1,1,i_,0,y)
          + 384*G(1,1,i_,0,y)*z^-1*[t-w2]^-1
          - 384*G(1,1,i_,0,y)*z^-1*[t+w2]^-1
          - 384*G(1,1,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(1,1,i_,1,y)
          - 768*G(1,1,i_,1,y)*z^-1*[t-w2]^-1
          + 768*G(1,1,i_,1,y)*z^-1*[t+w2]^-1
          + 768*G(1,1,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(1,1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(1,1,y)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 16*G(1,1,y)*z^-1*[t+w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 16*G(1,1,y)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 16*G(1,1,y)*[t+w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 16*G(1,1,y)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 192*G(1,1,y)*G( - w2, - w2,t)
          + 128*G(1,1,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          - 256*G(1,1,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          - 128*G(1,1,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          - 64*G(1,1,y)*G( - w2, - w2,t)*t^-1
          - 128*G(1,1,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(1,1,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,1,y)*G( - w2, - w1,t)
          - 128*G(1,1,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          + 256*G(1,1,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          + 128*G(1,1,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          + 64*G(1,1,y)*G( - w2, - w1,t)*t^-1
          + 128*G(1,1,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(1,1,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(1,1,y)*G( - w2,t)
          - 96*G(1,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 192*G(1,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 48*G(1,1,y)*G( - w2,t)*t^-1
          + 96*G(1,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,1,y)*G( - w2,w1,t)
          - 128*G(1,1,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          + 256*G(1,1,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          + 128*G(1,1,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          + 64*G(1,1,y)*G( - w2,w1,t)*t^-1
          + 128*G(1,1,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(1,1,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,1,y)*G( - w2,w2,t)
          + 64*G(1,1,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          - 128*G(1,1,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          - 64*G(1,1,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          - 32*G(1,1,y)*G( - w2,w2,t)*t^-1
          - 64*G(1,1,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,1,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,1,y)*G( - w2,-1,t)
          - 128*G(1,1,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          + 256*G(1,1,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          + 128*G(1,1,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          + 64*G(1,1,y)*G( - w2,-1,t)*t^-1
          + 128*G(1,1,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(1,1,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,1,y)*G( - w1, - w2,t)
          - 192*G(1,1,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          + 192*G(1,1,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          + 192*G(1,1,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,1,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(1,1,y)*G( - w1, - w1,t)
          + 256*G(1,1,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          - 256*G(1,1,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          - 256*G(1,1,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(1,1,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(1,1,y)*G( - w1,t)
          + 192*G(1,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 192*G(1,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 192*G(1,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(1,1,y)*G( - w1,w1,t)
          + 256*G(1,1,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          - 256*G(1,1,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          - 256*G(1,1,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(1,1,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,1,y)*G( - w1,w2,t)
          - 192*G(1,1,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          + 192*G(1,1,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          + 192*G(1,1,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,1,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,1,y)*G( - w1,-1,t)
          + 128*G(1,1,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          - 128*G(1,1,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          - 128*G(1,1,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,1,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,1,y)*G( - w1,1,t)
          + 128*G(1,1,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          - 128*G(1,1,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          - 128*G(1,1,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,1,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,1,y)*G(w1, - w2,t)
          - 192*G(1,1,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          + 192*G(1,1,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          + 192*G(1,1,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,1,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(1,1,y)*G(w1, - w1,t)
          + 256*G(1,1,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          - 256*G(1,1,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          - 256*G(1,1,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(1,1,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(1,1,y)*G(w1,t)
          + 192*G(1,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 192*G(1,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 192*G(1,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(1,1,y)*G(w1,w1,t)
          + 256*G(1,1,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          - 256*G(1,1,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          - 256*G(1,1,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(1,1,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,1,y)*G(w1,w2,t)
          - 192*G(1,1,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          + 192*G(1,1,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          + 192*G(1,1,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,1,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,1,y)*G(w1,-1,t)
          + 128*G(1,1,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          - 128*G(1,1,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          - 128*G(1,1,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,1,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,1,y)*G(w1,1,t)
          + 128*G(1,1,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          - 128*G(1,1,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          - 128*G(1,1,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,1,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,1,y)*G(w2, - w2,t)
          + 128*G(1,1,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          - 64*G(1,1,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          + 64*G(1,1,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          + 32*G(1,1,y)*G(w2, - w2,t)*t^-1
          - 128*G(1,1,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,1,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,1,y)*G(w2, - w1,t)
          - 256*G(1,1,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,1,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(1,1,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          - 64*G(1,1,y)*G(w2, - w1,t)*t^-1
          + 256*G(1,1,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,1,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 144*G(1,1,y)*G(w2,t)
          - 192*G(1,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 96*G(1,1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 48*G(1,1,y)*G(w2,t)*t^-1
          + 192*G(1,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,1,y)*G(w2,w1,t)
          - 256*G(1,1,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,1,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          - 128*G(1,1,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          - 64*G(1,1,y)*G(w2,w1,t)*t^-1
          + 256*G(1,1,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,1,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(1,1,y)*G(w2,w2,t)
          + 256*G(1,1,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          - 128*G(1,1,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          + 128*G(1,1,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          + 64*G(1,1,y)*G(w2,w2,t)*t^-1
          - 256*G(1,1,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,1,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,1,y)*G(w2,1,t)
          - 256*G(1,1,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          + 128*G(1,1,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          - 128*G(1,1,y)*G(w2,1,t)*t^-1*[z-2]^-1
          - 64*G(1,1,y)*G(w2,1,t)*t^-1
          + 256*G(1,1,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,1,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,1,y)*G(1, - w1,t)
          + 256*G(1,1,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          + 256*G(1,1,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          + 128*G(1,1,y)*G(1, - w1,t)*t^-1
          - 256*G(1,1,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,1,y)*G(1,t)
          + 192*G(1,1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 192*G(1,1,y)*G(1,t)*t^-1*[z-2]^-1
          + 96*G(1,1,y)*G(1,t)*t^-1
          - 192*G(1,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,1,y)*G(1,w1,t)
          + 256*G(1,1,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          + 256*G(1,1,y)*G(1,w1,t)*t^-1*[z-2]^-1
          + 128*G(1,1,y)*G(1,w1,t)*t^-1
          - 256*G(1,1,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,1,y)*G(1,w2,t)
          - 384*G(1,1,y)*G(1,w2,t)*z^-1*[t-w2]^-1
          - 384*G(1,1,y)*G(1,w2,t)*t^-1*[z-2]^-1
          - 192*G(1,1,y)*G(1,w2,t)*t^-1
          + 384*G(1,1,y)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(1,1,y)*G(1,1,t)
          + 512*G(1,1,y)*G(1,1,t)*z^-1*[t-w2]^-1
          + 512*G(1,1,y)*G(1,1,t)*t^-1*[z-2]^-1
          + 256*G(1,1,y)*G(1,1,t)*t^-1
          - 512*G(1,1,y)*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(1,1,t)*z^-1*[t-w2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 8*G(1,1,t)*t^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(1,1,t)*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G(1,1,t)*[t-w2]^-1*[z-2]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(1,1,t)*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 96*G(1,1,t)*G( - i_,0,y)
          + 192*G(1,1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          + 192*G(1,1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          + 96*G(1,1,t)*G( - i_,0,y)*t^-1
          - 192*G(1,1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,1,t)*G( - i_,1,y)
          - 384*G(1,1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          - 384*G(1,1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          - 192*G(1,1,t)*G( - i_,1,y)*t^-1
          + 384*G(1,1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,1,t)*G(i_,0,y)
          + 192*G(1,1,t)*G(i_,0,y)*z^-1*[t-w2]^-1
          + 192*G(1,1,t)*G(i_,0,y)*t^-1*[z-2]^-1
          + 96*G(1,1,t)*G(i_,0,y)*t^-1
          - 192*G(1,1,t)*G(i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,1,t)*G(i_,1,y)
          - 384*G(1,1,t)*G(i_,1,y)*z^-1*[t-w2]^-1
          - 384*G(1,1,t)*G(i_,1,y)*t^-1*[z-2]^-1
          - 192*G(1,1,t)*G(i_,1,y)*t^-1
          + 384*G(1,1,t)*G(i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,1,t)*G(1,y)
          + 192*G(1,1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 192*G(1,1,t)*G(1,y)*t^-1*[z-2]^-1
          + 96*G(1,1,t)*G(1,y)*t^-1
          - 192*G(1,1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,1,w1, - w1,t)
          + 128*G(1,1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,1,w1, - w1,t)*t^-1*[z-2]^-1
          + 64*G(1,1,w1, - w1,t)*t^-1
          - 128*G(1,1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,1,w1,t)
          + 96*G(1,1,w1,t)*z^-1*[t-w2]^-1
          + 96*G(1,1,w1,t)*t^-1*[z-2]^-1
          + 48*G(1,1,w1,t)*t^-1
          - 96*G(1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,1,w1,t)*G(1,y)
          + 256*G(1,1,w1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 256*G(1,1,w1,t)*G(1,y)*t^-1*[z-2]^-1
          + 128*G(1,1,w1,t)*G(1,y)*t^-1
          - 256*G(1,1,w1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,1,w1,w1,t)
          + 128*G(1,1,w1,w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,1,w1,w1,t)*t^-1*[z-2]^-1
          + 64*G(1,1,w1,w1,t)*t^-1
          - 128*G(1,1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,1,w1,-1,t)
          + 64*G(1,1,w1,-1,t)*z^-1*[t-w2]^-1
          + 64*G(1,1,w1,-1,t)*t^-1*[z-2]^-1
          + 32*G(1,1,w1,-1,t)*t^-1
          - 64*G(1,1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,1,w1,1,t)
          + 64*G(1,1,w1,1,t)*z^-1*[t-w2]^-1
          + 64*G(1,1,w1,1,t)*t^-1*[z-2]^-1
          + 32*G(1,1,w1,1,t)*t^-1
          - 64*G(1,1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,1,w2, - w1,t)
          - 192*G(1,1,w2, - w1,t)*z^-1*[t-w2]^-1
          - 192*G(1,1,w2, - w1,t)*t^-1*[z-2]^-1
          - 96*G(1,1,w2, - w1,t)*t^-1
          + 192*G(1,1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,1,w2,t)*G(1,y)
          - 384*G(1,1,w2,t)*G(1,y)*z^-1*[t-w2]^-1
          - 384*G(1,1,w2,t)*G(1,y)*t^-1*[z-2]^-1
          - 192*G(1,1,w2,t)*G(1,y)*t^-1
          + 384*G(1,1,w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,1,w2,w1,t)
          - 192*G(1,1,w2,w1,t)*z^-1*[t-w2]^-1
          - 192*G(1,1,w2,w1,t)*t^-1*[z-2]^-1
          - 96*G(1,1,w2,w1,t)*t^-1
          + 192*G(1,1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,1,w2,1,t)
          + 192*G(1,1,w2,1,t)*z^-1*[t-w2]^-1
          + 192*G(1,1,w2,1,t)*t^-1*[z-2]^-1
          + 96*G(1,1,w2,1,t)*t^-1
          - 192*G(1,1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,1,-1, - w1,t)
          - 128*G(1,1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 128*G(1,1,-1, - w1,t)*t^-1*[z-2]^-1
          - 64*G(1,1,-1, - w1,t)*t^-1
          + 128*G(1,1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(1,1,-1,y)
          + 768*G(1,1,-1,y)*z^-1*[t-w2]^-1
          - 768*G(1,1,-1,y)*z^-1*[t+w2]^-1
          - 768*G(1,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 768*G(1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(1,1,-1,y)*G( - w2,t)
          - 512*G(1,1,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 1024*G(1,1,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 512*G(1,1,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 256*G(1,1,-1,y)*G( - w2,t)*t^-1
          + 512*G(1,1,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 1024*G(1,1,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 1024*G(1,1,-1,y)*G( - w1,t)
          + 1024*G(1,1,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 1024*G(1,1,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 1024*G(1,1,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 1024*G(1,1,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 1024*G(1,1,-1,y)*G(w1,t)
          + 1024*G(1,1,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 1024*G(1,1,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 1024*G(1,1,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 1024*G(1,1,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(1,1,-1,y)*G(w2,t)
          - 1024*G(1,1,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 512*G(1,1,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 512*G(1,1,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 256*G(1,1,-1,y)*G(w2,t)*t^-1
          + 1024*G(1,1,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(1,1,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(1,1,-1,y)*G(1,t)
          + 1024*G(1,1,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 1024*G(1,1,-1,y)*G(1,t)*t^-1*[z-2]^-1
          + 512*G(1,1,-1,y)*G(1,t)*t^-1
          - 1024*G(1,1,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,1,-1,t)
          - 48*G(1,1,-1,t)*z^-1*[t-w2]^-1
          - 48*G(1,1,-1,t)*t^-1*[z-2]^-1
          - 24*G(1,1,-1,t)*t^-1
          + 48*G(1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,1,-1,t)*G(1,y)
          - 256*G(1,1,-1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 256*G(1,1,-1,t)*G(1,y)*t^-1*[z-2]^-1
          - 128*G(1,1,-1,t)*G(1,y)*t^-1
          + 256*G(1,1,-1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,1,-1,w1,t)
          - 128*G(1,1,-1,w1,t)*z^-1*[t-w2]^-1
          - 128*G(1,1,-1,w1,t)*t^-1*[z-2]^-1
          - 64*G(1,1,-1,w1,t)*t^-1
          + 128*G(1,1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 4096*G(1,1,-1,-1,y)
          + 4096*G(1,1,-1,-1,y)*z^-1*[t-w2]^-1
          - 4096*G(1,1,-1,-1,y)*z^-1*[t+w2]^-1
          - 4096*G(1,1,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 4096*G(1,1,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,1,-1,-1,t)
          + 192*G(1,1,-1,-1,t)*z^-1*[t-w2]^-1
          + 192*G(1,1,-1,-1,t)*t^-1*[z-2]^-1
          + 96*G(1,1,-1,-1,t)*t^-1
          - 192*G(1,1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 3072*G(1,1,-1,0,y)
          - 3072*G(1,1,-1,0,y)*z^-1*[t-w2]^-1
          + 3072*G(1,1,-1,0,y)*z^-1*[t+w2]^-1
          + 3072*G(1,1,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(1,1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 2048*G(1,1,-1,1,y)
          + 2048*G(1,1,-1,1,y)*z^-1*[t-w2]^-1
          - 2048*G(1,1,-1,1,y)*z^-1*[t+w2]^-1
          - 2048*G(1,1,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 2048*G(1,1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,1,-1,1,t)
          - 192*G(1,1,-1,1,t)*z^-1*[t-w2]^-1
          - 192*G(1,1,-1,1,t)*t^-1*[z-2]^-1
          - 96*G(1,1,-1,1,t)*t^-1
          + 192*G(1,1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 576*G(1,1,0,y)
          - 576*G(1,1,0,y)*z^-1*[t-w2]^-1
          + 576*G(1,1,0,y)*z^-1*[t+w2]^-1
          + 576*G(1,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 576*G(1,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(1,1,0,y)*G( - w2,t)
          + 384*G(1,1,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 768*G(1,1,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 384*G(1,1,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 192*G(1,1,0,y)*G( - w2,t)*t^-1
          - 384*G(1,1,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(1,1,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(1,1,0,y)*G( - w1,t)
          - 768*G(1,1,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 768*G(1,1,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 768*G(1,1,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(1,1,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(1,1,0,y)*G(w1,t)
          - 768*G(1,1,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 768*G(1,1,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 768*G(1,1,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 768*G(1,1,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(1,1,0,y)*G(w2,t)
          + 768*G(1,1,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 384*G(1,1,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 384*G(1,1,0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 192*G(1,1,0,y)*G(w2,t)*t^-1
          - 768*G(1,1,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,1,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,1,0,y)*G(1,t)
          - 768*G(1,1,0,y)*G(1,t)*z^-1*[t-w2]^-1
          - 768*G(1,1,0,y)*G(1,t)*t^-1*[z-2]^-1
          - 384*G(1,1,0,y)*G(1,t)*t^-1
          + 768*G(1,1,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 3072*G(1,1,0,-1,y)
          - 3072*G(1,1,0,-1,y)*z^-1*[t-w2]^-1
          + 3072*G(1,1,0,-1,y)*z^-1*[t+w2]^-1
          + 3072*G(1,1,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 3072*G(1,1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,1,0,-1,t)
          - 192*G(1,1,0,-1,t)*z^-1*[t-w2]^-1
          - 192*G(1,1,0,-1,t)*t^-1*[z-2]^-1
          - 96*G(1,1,0,-1,t)*t^-1
          + 192*G(1,1,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 1920*G(1,1,0,0,y)
          + 1920*G(1,1,0,0,y)*z^-1*[t-w2]^-1
          - 1920*G(1,1,0,0,y)*z^-1*[t+w2]^-1
          - 1920*G(1,1,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 1920*G(1,1,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(1,1,0,1,y)
          - 768*G(1,1,0,1,y)*z^-1*[t-w2]^-1
          + 768*G(1,1,0,1,y)*z^-1*[t+w2]^-1
          + 768*G(1,1,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(1,1,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,1,0,1,t)
          + 192*G(1,1,0,1,t)*z^-1*[t-w2]^-1
          + 192*G(1,1,0,1,t)*t^-1*[z-2]^-1
          + 96*G(1,1,0,1,t)*t^-1
          - 192*G(1,1,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,1,1, - w1,t)
          + 256*G(1,1,1, - w1,t)*z^-1*[t-w2]^-1
          + 256*G(1,1,1, - w1,t)*t^-1*[z-2]^-1
          + 128*G(1,1,1, - w1,t)*t^-1
          - 256*G(1,1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,1,1,y)
          + 384*G(1,1,1,y)*z^-1*[t-w2]^-1
          - 384*G(1,1,1,y)*z^-1*[t+w2]^-1
          - 384*G(1,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,1,1,y)*G( - w2,t)
          - 256*G(1,1,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 512*G(1,1,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 256*G(1,1,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 128*G(1,1,1,y)*G( - w2,t)*t^-1
          + 256*G(1,1,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(1,1,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(1,1,1,y)*G( - w1,t)
          + 512*G(1,1,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 512*G(1,1,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 512*G(1,1,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(1,1,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(1,1,1,y)*G(w1,t)
          + 512*G(1,1,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 512*G(1,1,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 512*G(1,1,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(1,1,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,1,1,y)*G(w2,t)
          - 512*G(1,1,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 256*G(1,1,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 256*G(1,1,1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 128*G(1,1,1,y)*G(w2,t)*t^-1
          + 512*G(1,1,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(1,1,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(1,1,1,y)*G(1,t)
          + 512*G(1,1,1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 512*G(1,1,1,y)*G(1,t)*t^-1*[z-2]^-1
          + 256*G(1,1,1,y)*G(1,t)*t^-1
          - 512*G(1,1,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 168*G(1,1,1,t)
          - 336*G(1,1,1,t)*z^-1*[t-w2]^-1
          - 336*G(1,1,1,t)*t^-1*[z-2]^-1
          - 168*G(1,1,1,t)*t^-1
          + 336*G(1,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(1,1,1,t)*G(1,y)
          + 512*G(1,1,1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 512*G(1,1,1,t)*G(1,y)*t^-1*[z-2]^-1
          + 256*G(1,1,1,t)*G(1,y)*t^-1
          - 512*G(1,1,1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,1,1,w1,t)
          + 256*G(1,1,1,w1,t)*z^-1*[t-w2]^-1
          + 256*G(1,1,1,w1,t)*t^-1*[z-2]^-1
          + 128*G(1,1,1,w1,t)*t^-1
          - 256*G(1,1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 2048*G(1,1,1,-1,y)
          + 2048*G(1,1,1,-1,y)*z^-1*[t-w2]^-1
          - 2048*G(1,1,1,-1,y)*z^-1*[t+w2]^-1
          - 2048*G(1,1,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 2048*G(1,1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,1,1,-1,t)
          - 192*G(1,1,1,-1,t)*z^-1*[t-w2]^-1
          - 192*G(1,1,1,-1,t)*t^-1*[z-2]^-1
          - 96*G(1,1,1,-1,t)*t^-1
          + 192*G(1,1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 1536*G(1,1,1,0,y)
          - 1536*G(1,1,1,0,y)*z^-1*[t-w2]^-1
          + 1536*G(1,1,1,0,y)*z^-1*[t+w2]^-1
          + 1536*G(1,1,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(1,1,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 1024*G(1,1,1,1,y)
          + 1024*G(1,1,1,1,y)*z^-1*[t-w2]^-1
          - 1024*G(1,1,1,1,y)*z^-1*[t+w2]^-1
          - 1024*G(1,1,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 1024*G(1,1,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 480*G(1,1,1,1,t)
          - 960*G(1,1,1,1,t)*z^-1*[t-w2]^-1
          - 960*G(1,1,1,1,t)*t^-1*[z-2]^-1
          - 480*G(1,1,1,1,t)*t^-1
          + 960*G(1,1,1,1,t)*[t-w2]^-1*[z-2]^-1
          )

       + ep^4 * (
          + Help(ep^4)
          )

       + i_*Pi*a^-1 * (
          + 8
          - 8*z^-1*[t-w2]^-1
          + 8*z^-1*[t+w2]^-1
          + 8*[t-w2]^-1*[z-2]^-1
          - 8*[t+w2]^-1*[z-2]^-1
          )

       + i_*ep*Pi*a^-1 * (
          + 12*G( - w2,t)
          - 8*G( - w2,t)*z^-1*[t-w2]^-1
          + 16*G( - w2,t)*z^-1*[t+w2]^-1
          + 8*G( - w2,t)*t^-1*[z-2]^-1
          + 4*G( - w2,t)*t^-1
          + 8*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 16*G( - w1,t)
          + 16*G( - w1,t)*z^-1*[t-w2]^-1
          - 16*G( - w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - i_,y)
          - 24*G( - i_,y)*z^-1*[t-w2]^-1
          + 24*G( - i_,y)*z^-1*[t+w2]^-1
          + 24*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 24*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(i_,y)
          - 24*G(i_,y)*z^-1*[t-w2]^-1
          + 24*G(i_,y)*z^-1*[t+w2]^-1
          + 24*G(i_,y)*[t-w2]^-1*[z-2]^-1
          - 24*G(i_,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(w1,t)
          + 16*G(w1,t)*z^-1*[t-w2]^-1
          - 16*G(w1,t)*z^-1*[t+w2]^-1
          - 16*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(w2,t)
          - 16*G(w2,t)*z^-1*[t-w2]^-1
          + 8*G(w2,t)*z^-1*[t+w2]^-1
          - 8*G(w2,t)*t^-1*[z-2]^-1
          - 4*G(w2,t)*t^-1
          + 16*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,y)
          + 64*G(-1,y)*z^-1*[t-w2]^-1
          - 64*G(-1,y)*z^-1*[t+w2]^-1
          - 64*G(-1,y)*[t-w2]^-1*[z-2]^-1
          + 64*G(-1,y)*[t+w2]^-1*[z-2]^-1
          - 8*G(-1,t)
          - 16*G(-1,t)*z^-1*[t+w2]^-1
          - 16*G(-1,t)*t^-1*[z-2]^-1
          - 8*G(-1,t)*t^-1
          + 16*G(-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(0,y)
          - 24*G(0,y)*z^-1*[t-w2]^-1
          + 24*G(0,y)*z^-1*[t+w2]^-1
          + 24*G(0,y)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(1,y)
          + 32*G(1,y)*z^-1*[t-w2]^-1
          - 32*G(1,y)*z^-1*[t+w2]^-1
          - 32*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 8*G(1,t)
          + 16*G(1,t)*z^-1*[t-w2]^-1
          + 16*G(1,t)*t^-1*[z-2]^-1
          + 8*G(1,t)*t^-1
          - 16*G(1,t)*[t-w2]^-1*[z-2]^-1
          )

       + i_*ep^2*Pi*a^-1 * (
          + 24*G( - w2, - w2,t)
          - 16*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          + 32*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          + 16*G( - w2, - w2,t)*t^-1*[z-2]^-1
          + 8*G( - w2, - w2,t)*t^-1
          + 16*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2, - w1,t)
          + 16*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2, - w1,t)*t^-1*[z-2]^-1
          - 8*G( - w2, - w1,t)*t^-1
          - 16*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,w1,t)
          + 16*G( - w2,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,w1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,w1,t)*t^-1
          - 16*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G( - w2,w2,t)
          - 8*G( - w2,w2,t)*z^-1*[t-w2]^-1
          + 16*G( - w2,w2,t)*z^-1*[t+w2]^-1
          + 8*G( - w2,w2,t)*t^-1*[z-2]^-1
          + 4*G( - w2,w2,t)*t^-1
          + 8*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,-1,t)
          + 16*G( - w2,-1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,-1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,-1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,-1,t)*t^-1
          - 16*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1, - w2,t)
          + 24*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          - 24*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          - 24*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 32*G( - w1, - w1,t)
          - 32*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G( - w1,w1,t)
          - 32*G( - w1,w1,t)*z^-1*[t-w2]^-1
          + 32*G( - w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1,w2,t)
          + 24*G( - w1,w2,t)*z^-1*[t-w2]^-1
          - 24*G( - w1,w2,t)*z^-1*[t+w2]^-1
          - 24*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 16*G( - w1,-1,t)
          - 16*G( - w1,-1,t)*z^-1*[t-w2]^-1
          + 16*G( - w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G( - w1,1,t)
          - 16*G( - w1,1,t)*z^-1*[t-w2]^-1
          + 16*G( - w1,1,t)*z^-1*[t+w2]^-1
          + 16*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G( - i_, - i_,y)
          - 72*G( - i_, - i_,y)*z^-1*[t-w2]^-1
          + 72*G( - i_, - i_,y)*z^-1*[t+w2]^-1
          + 72*G( - i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 72*G( - i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 72*G( - i_,i_,y)
          - 72*G( - i_,i_,y)*z^-1*[t-w2]^-1
          + 72*G( - i_,i_,y)*z^-1*[t+w2]^-1
          + 72*G( - i_,i_,y)*[t-w2]^-1*[z-2]^-1
          - 72*G( - i_,i_,y)*[t+w2]^-1*[z-2]^-1
          + 36*G( - i_,y)*G( - w2,t)
          - 24*G( - i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 48*G( - i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 24*G( - i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 12*G( - i_,y)*G( - w2,t)*t^-1
          + 24*G( - i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - i_,y)*G( - w1,t)
          + 48*G( - i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 48*G( - i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 48*G( - i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G( - i_,-1,y)
          + 192*G( - i_,-1,y)*z^-1*[t-w2]^-1
          - 192*G( - i_,-1,y)*z^-1*[t+w2]^-1
          - 192*G( - i_,-1,y)*[t-w2]^-1*[z-2]^-1
          + 192*G( - i_,-1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G( - i_,0,y)
          - 72*G( - i_,0,y)*z^-1*[t-w2]^-1
          + 72*G( - i_,0,y)*z^-1*[t+w2]^-1
          + 72*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 72*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 96*G( - i_,1,y)
          + 96*G( - i_,1,y)*z^-1*[t-w2]^-1
          - 96*G( - i_,1,y)*z^-1*[t+w2]^-1
          - 96*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 96*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_, - i_,y)
          - 72*G(i_, - i_,y)*z^-1*[t-w2]^-1
          + 72*G(i_, - i_,y)*z^-1*[t+w2]^-1
          + 72*G(i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 72*G(i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_,i_,y)
          - 72*G(i_,i_,y)*z^-1*[t-w2]^-1
          + 72*G(i_,i_,y)*z^-1*[t+w2]^-1
          + 72*G(i_,i_,y)*[t-w2]^-1*[z-2]^-1
          - 72*G(i_,i_,y)*[t+w2]^-1*[z-2]^-1
          + 36*G(i_,y)*G( - w2,t)
          - 24*G(i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 48*G(i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 24*G(i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 12*G(i_,y)*G( - w2,t)*t^-1
          + 24*G(i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(i_,y)*G( - w1,t)
          + 48*G(i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 48*G(i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 48*G(i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(i_,y)*G(w1,t)
          + 48*G(i_,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 48*G(i_,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 48*G(i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(i_,y)*G(w2,t)
          - 48*G(i_,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 24*G(i_,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 24*G(i_,y)*G(w2,t)*t^-1*[z-2]^-1
          - 12*G(i_,y)*G(w2,t)*t^-1
          + 48*G(i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(i_,-1,y)
          + 192*G(i_,-1,y)*z^-1*[t-w2]^-1
          - 192*G(i_,-1,y)*z^-1*[t+w2]^-1
          - 192*G(i_,-1,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(i_,-1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_,0,y)
          - 72*G(i_,0,y)*z^-1*[t-w2]^-1
          + 72*G(i_,0,y)*z^-1*[t+w2]^-1
          + 72*G(i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 72*G(i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(i_,1,y)
          + 96*G(i_,1,y)*z^-1*[t-w2]^-1
          - 96*G(i_,1,y)*z^-1*[t+w2]^-1
          - 96*G(i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1, - w2,t)
          + 24*G(w1, - w2,t)*z^-1*[t-w2]^-1
          - 24*G(w1, - w2,t)*z^-1*[t+w2]^-1
          - 24*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(w1, - w1,t)
          - 32*G(w1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1,t)*G( - i_,y)
          + 48*G(w1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 48*G(w1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 48*G(w1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(w1,w1,t)
          - 32*G(w1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1,w2,t)
          + 24*G(w1,w2,t)*z^-1*[t-w2]^-1
          - 24*G(w1,w2,t)*z^-1*[t+w2]^-1
          - 24*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(w1,-1,t)
          - 16*G(w1,-1,t)*z^-1*[t-w2]^-1
          + 16*G(w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(w1,1,t)
          - 16*G(w1,1,t)*z^-1*[t-w2]^-1
          + 16*G(w1,1,t)*z^-1*[t+w2]^-1
          + 16*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(w2, - w2,t)
          - 16*G(w2, - w2,t)*z^-1*[t-w2]^-1
          + 8*G(w2, - w2,t)*z^-1*[t+w2]^-1
          - 8*G(w2, - w2,t)*t^-1*[z-2]^-1
          - 4*G(w2, - w2,t)*t^-1
          + 16*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2, - w1,t)
          + 32*G(w2, - w1,t)*z^-1*[t-w2]^-1
          - 16*G(w2, - w1,t)*z^-1*[t+w2]^-1
          + 16*G(w2, - w1,t)*t^-1*[z-2]^-1
          + 8*G(w2, - w1,t)*t^-1
          - 32*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(w2,t)*G( - i_,y)
          - 48*G(w2,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 24*G(w2,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 24*G(w2,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 12*G(w2,t)*G( - i_,y)*t^-1
          + 48*G(w2,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 24*G(w2,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,w1,t)
          + 32*G(w2,w1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,w1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,w1,t)*t^-1*[z-2]^-1
          + 8*G(w2,w1,t)*t^-1
          - 32*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,w2,t)
          - 32*G(w2,w2,t)*z^-1*[t-w2]^-1
          + 16*G(w2,w2,t)*z^-1*[t+w2]^-1
          - 16*G(w2,w2,t)*t^-1*[z-2]^-1
          - 8*G(w2,w2,t)*t^-1
          + 32*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,1,t)
          + 32*G(w2,1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,1,t)*t^-1*[z-2]^-1
          + 8*G(w2,1,t)*t^-1
          - 32*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1, - w2,t)
          - 48*G(-1, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(-1, - w2,t)*t^-1*[z-2]^-1
          - 24*G(-1, - w2,t)*t^-1
          + 48*G(-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(-1, - w1,t)
          + 32*G(-1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(-1, - w1,t)*t^-1*[z-2]^-1
          + 16*G(-1, - w1,t)*t^-1
          - 32*G(-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1, - i_,y)
          + 192*G(-1, - i_,y)*z^-1*[t-w2]^-1
          - 192*G(-1, - i_,y)*z^-1*[t+w2]^-1
          - 192*G(-1, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,i_,y)
          + 192*G(-1,i_,y)*z^-1*[t-w2]^-1
          - 192*G(-1,i_,y)*z^-1*[t+w2]^-1
          - 192*G(-1,i_,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,i_,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G( - w2,t)
          + 64*G(-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 64*G(-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 32*G(-1,y)*G( - w2,t)*t^-1
          - 64*G(-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w1,t)
          - 128*G(-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(w1,t)
          - 128*G(-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G(w2,t)
          + 128*G(-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 64*G(-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 32*G(-1,y)*G(w2,t)*t^-1
          - 128*G(-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(-1,t)
          + 128*G(-1,y)*G(-1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G(-1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G(-1,t)*t^-1
          - 128*G(-1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(1,t)
          - 128*G(-1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(1,t)*t^-1
          + 128*G(-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(-1,t)*G( - i_,y)
          - 48*G(-1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 48*G(-1,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 24*G(-1,t)*G( - i_,y)*t^-1
          + 48*G(-1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1,t)*G(i_,y)
          - 48*G(-1,t)*G(i_,y)*z^-1*[t+w2]^-1
          - 48*G(-1,t)*G(i_,y)*t^-1*[z-2]^-1
          - 24*G(-1,t)*G(i_,y)*t^-1
          + 48*G(-1,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1,t)*G(0,y)
          - 48*G(-1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 48*G(-1,t)*G(0,y)*t^-1*[z-2]^-1
          - 24*G(-1,t)*G(0,y)*t^-1
          + 48*G(-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(-1,t)*G(1,y)
          + 64*G(-1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 64*G(-1,t)*G(1,y)*t^-1*[z-2]^-1
          + 32*G(-1,t)*G(1,y)*t^-1
          - 64*G(-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 16*G(-1,w1,t)
          + 32*G(-1,w1,t)*z^-1*[t+w2]^-1
          + 32*G(-1,w1,t)*t^-1*[z-2]^-1
          + 16*G(-1,w1,t)*t^-1
          - 32*G(-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 512*G(-1,-1,y)
          - 512*G(-1,-1,y)*z^-1*[t-w2]^-1
          + 512*G(-1,-1,y)*z^-1*[t+w2]^-1
          + 512*G(-1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 512*G(-1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(-1,-1,t)
          + 64*G(-1,-1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,-1,t)*t^-1*[z-2]^-1
          + 32*G(-1,-1,t)*t^-1
          - 64*G(-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,0,y)
          + 192*G(-1,0,y)*z^-1*[t-w2]^-1
          - 192*G(-1,0,y)*z^-1*[t+w2]^-1
          - 192*G(-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 256*G(-1,1,y)
          - 256*G(-1,1,y)*z^-1*[t-w2]^-1
          + 256*G(-1,1,y)*z^-1*[t+w2]^-1
          + 256*G(-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1,1,t)
          - 32*G(-1,1,t)*z^-1*[t+w2]^-1
          - 32*G(-1,1,t)*t^-1*[z-2]^-1
          - 16*G(-1,1,t)*t^-1
          + 32*G(-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(0, - w2,t)*z^-1*[t-w2]^-1
          + 8*G(0, - w2,t)*z^-1*[t+w2]^-1
          + 16*G(0, - w2,t)*t^-1*[z-2]^-1
          + 8*G(0, - w2,t)*t^-1
          - 8*G(0, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0, - i_,y)
          - 72*G(0, - i_,y)*z^-1*[t-w2]^-1
          + 72*G(0, - i_,y)*z^-1*[t+w2]^-1
          + 72*G(0, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 72*G(0, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,i_,y)
          - 72*G(0,i_,y)*z^-1*[t-w2]^-1
          + 72*G(0,i_,y)*z^-1*[t+w2]^-1
          + 72*G(0,i_,y)*[t-w2]^-1*[z-2]^-1
          - 72*G(0,i_,y)*[t+w2]^-1*[z-2]^-1
          + 36*G(0,y)*G( - w2,t)
          - 24*G(0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 24*G(0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 12*G(0,y)*G( - w2,t)*t^-1
          + 24*G(0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w1,t)
          + 48*G(0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w1,t)
          + 48*G(0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(0,y)*G(w2,t)
          - 48*G(0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 24*G(0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 12*G(0,y)*G(w2,t)*t^-1
          + 48*G(0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(1,t)
          + 48*G(0,y)*G(1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(1,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G(1,t)*t^-1
          - 48*G(0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0,w2,t)*z^-1*[t-w2]^-1
          - 8*G(0,w2,t)*z^-1*[t+w2]^-1
          - 16*G(0,w2,t)*t^-1*[z-2]^-1
          - 8*G(0,w2,t)*t^-1
          + 8*G(0,w2,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0,w2,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(0,-1,y)
          + 192*G(0,-1,y)*z^-1*[t-w2]^-1
          - 192*G(0,-1,y)*z^-1*[t+w2]^-1
          - 192*G(0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,-1,t)*z^-1*[t-w2]^-1
          - 16*G(0,-1,t)*z^-1*[t+w2]^-1
          - 32*G(0,-1,t)*t^-1*[z-2]^-1
          - 16*G(0,-1,t)*t^-1
          + 16*G(0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,0,y)
          - 72*G(0,0,y)*z^-1*[t-w2]^-1
          + 72*G(0,0,y)*z^-1*[t+w2]^-1
          + 72*G(0,0,y)*[t-w2]^-1*[z-2]^-1
          - 72*G(0,0,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(0,1,y)
          + 96*G(0,1,y)*z^-1*[t-w2]^-1
          - 96*G(0,1,y)*z^-1*[t+w2]^-1
          - 96*G(0,1,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,1,y)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,1,t)*z^-1*[t-w2]^-1
          + 16*G(0,1,t)*z^-1*[t+w2]^-1
          + 32*G(0,1,t)*t^-1*[z-2]^-1
          + 16*G(0,1,t)*t^-1
          - 16*G(0,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(1, - w1,t)
          - 32*G(1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(1, - w1,t)*t^-1
          + 32*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1, - i_,y)
          + 96*G(1, - i_,y)*z^-1*[t-w2]^-1
          - 96*G(1, - i_,y)*z^-1*[t+w2]^-1
          - 96*G(1, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(1, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,i_,y)
          + 96*G(1,i_,y)*z^-1*[t-w2]^-1
          - 96*G(1,i_,y)*z^-1*[t+w2]^-1
          - 96*G(1,i_,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,i_,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G( - w2,t)
          + 32*G(1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 16*G(1,y)*G( - w2,t)*t^-1
          - 32*G(1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w1,t)
          - 64*G(1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w1,t)
          - 64*G(1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w2,t)
          + 64*G(1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 32*G(1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 16*G(1,y)*G(w2,t)*t^-1
          - 64*G(1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(1,y)*G(1,t)
          - 64*G(1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G(1,t)*t^-1*[z-2]^-1
          - 32*G(1,y)*G(1,t)*t^-1
          + 64*G(1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1,t)*G( - i_,y)
          + 48*G(1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 48*G(1,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 24*G(1,t)*G( - i_,y)*t^-1
          - 48*G(1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 24*G(1,t)*G(i_,y)
          + 48*G(1,t)*G(i_,y)*z^-1*[t-w2]^-1
          + 48*G(1,t)*G(i_,y)*t^-1*[z-2]^-1
          + 24*G(1,t)*G(i_,y)*t^-1
          - 48*G(1,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          + 16*G(1,w1,t)
          - 32*G(1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(1,w1,t)*t^-1*[z-2]^-1
          - 16*G(1,w1,t)*t^-1
          + 32*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1,w2,t)
          + 48*G(1,w2,t)*z^-1*[t-w2]^-1
          + 48*G(1,w2,t)*t^-1*[z-2]^-1
          + 24*G(1,w2,t)*t^-1
          - 48*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(1,-1,y)
          - 256*G(1,-1,y)*z^-1*[t-w2]^-1
          + 256*G(1,-1,y)*z^-1*[t+w2]^-1
          + 256*G(1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 256*G(1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(1,-1,t)
          + 32*G(1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(1,-1,t)*t^-1*[z-2]^-1
          + 16*G(1,-1,t)*t^-1
          - 32*G(1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,0,y)
          + 96*G(1,0,y)*z^-1*[t-w2]^-1
          - 96*G(1,0,y)*z^-1*[t+w2]^-1
          - 96*G(1,0,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,0,y)*[t+w2]^-1*[z-2]^-1
          + 128*G(1,1,y)
          - 128*G(1,1,y)*z^-1*[t-w2]^-1
          + 128*G(1,1,y)*z^-1*[t+w2]^-1
          + 128*G(1,1,y)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(1,1,t)
          - 64*G(1,1,t)*z^-1*[t-w2]^-1
          - 64*G(1,1,t)*t^-1*[z-2]^-1
          - 32*G(1,1,t)*t^-1
          + 64*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          )

       + i_*ep^3*Pi*a^-1 * (
          + 48*G( - w2, - w2, - w2,t)
          - 32*G( - w2, - w2, - w2,t)*z^-1*[t-w2]^-1
          + 64*G( - w2, - w2, - w2,t)*z^-1*[t+w2]^-1
          + 32*G( - w2, - w2, - w2,t)*t^-1*[z-2]^-1
          + 16*G( - w2, - w2, - w2,t)*t^-1
          + 32*G( - w2, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w2, - w2, - w1,t)
          + 32*G( - w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w2, - w2, - w1,t)*t^-1*[z-2]^-1
          - 16*G( - w2, - w2, - w1,t)*t^-1
          - 32*G( - w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w2, - w2,w1,t)
          + 32*G( - w2, - w2,w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w2, - w2,w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w2, - w2,w1,t)*t^-1*[z-2]^-1
          - 16*G( - w2, - w2,w1,t)*t^-1
          - 32*G( - w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2, - w2,w2,t)
          - 16*G( - w2, - w2,w2,t)*z^-1*[t-w2]^-1
          + 32*G( - w2, - w2,w2,t)*z^-1*[t+w2]^-1
          + 16*G( - w2, - w2,w2,t)*t^-1*[z-2]^-1
          + 8*G( - w2, - w2,w2,t)*t^-1
          + 16*G( - w2, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w2, - w2,-1,t)
          + 32*G( - w2, - w2,-1,t)*z^-1*[t-w2]^-1
          - 64*G( - w2, - w2,-1,t)*z^-1*[t+w2]^-1
          - 32*G( - w2, - w2,-1,t)*t^-1*[z-2]^-1
          - 16*G( - w2, - w2,-1,t)*t^-1
          - 32*G( - w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G( - w2, - w1, - w2,t)
          + 24*G( - w2, - w1, - w2,t)*z^-1*[t-w2]^-1
          - 48*G( - w2, - w1, - w2,t)*z^-1*[t+w2]^-1
          - 24*G( - w2, - w1, - w2,t)*t^-1*[z-2]^-1
          - 12*G( - w2, - w1, - w2,t)*t^-1
          - 24*G( - w2, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w2, - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2, - w1, - w1,t)
          - 32*G( - w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2, - w1, - w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2, - w1, - w1,t)*t^-1
          + 32*G( - w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2, - w1,w1,t)
          - 32*G( - w2, - w1,w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2, - w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2, - w1,w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2, - w1,w1,t)*t^-1
          + 32*G( - w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G( - w2, - w1,w2,t)
          + 24*G( - w2, - w1,w2,t)*z^-1*[t-w2]^-1
          - 48*G( - w2, - w1,w2,t)*z^-1*[t+w2]^-1
          - 24*G( - w2, - w1,w2,t)*t^-1*[z-2]^-1
          - 12*G( - w2, - w1,w2,t)*t^-1
          - 24*G( - w2, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w2, - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2, - w1,-1,t)
          - 16*G( - w2, - w1,-1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2, - w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2, - w1,-1,t)*t^-1*[z-2]^-1
          + 8*G( - w2, - w1,-1,t)*t^-1
          + 16*G( - w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2, - w1,1,t)
          - 16*G( - w2, - w1,1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2, - w1,1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2, - w1,1,t)*t^-1*[z-2]^-1
          + 8*G( - w2, - w1,1,t)*t^-1
          + 16*G( - w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G( - w2,w1, - w2,t)
          + 24*G( - w2,w1, - w2,t)*z^-1*[t-w2]^-1
          - 48*G( - w2,w1, - w2,t)*z^-1*[t+w2]^-1
          - 24*G( - w2,w1, - w2,t)*t^-1*[z-2]^-1
          - 12*G( - w2,w1, - w2,t)*t^-1
          - 24*G( - w2,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w2,w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2,w1, - w1,t)
          - 32*G( - w2,w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2,w1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2,w1, - w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2,w1, - w1,t)*t^-1
          + 32*G( - w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2,w1,w1,t)
          - 32*G( - w2,w1,w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2,w1,w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2,w1,w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2,w1,w1,t)*t^-1
          + 32*G( - w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G( - w2,w1,w2,t)
          + 24*G( - w2,w1,w2,t)*z^-1*[t-w2]^-1
          - 48*G( - w2,w1,w2,t)*z^-1*[t+w2]^-1
          - 24*G( - w2,w1,w2,t)*t^-1*[z-2]^-1
          - 12*G( - w2,w1,w2,t)*t^-1
          - 24*G( - w2,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w2,w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,w1,-1,t)
          - 16*G( - w2,w1,-1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,w1,-1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,w1,-1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,w1,-1,t)*t^-1
          + 16*G( - w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,w1,1,t)
          - 16*G( - w2,w1,1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,w1,1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,w1,1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,w1,1,t)*t^-1
          + 16*G( - w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G( - w2,w2, - w2,t)
          - 8*G( - w2,w2, - w2,t)*z^-1*[t-w2]^-1
          + 16*G( - w2,w2, - w2,t)*z^-1*[t+w2]^-1
          + 8*G( - w2,w2, - w2,t)*t^-1*[z-2]^-1
          + 4*G( - w2,w2, - w2,t)*t^-1
          + 8*G( - w2,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w2,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,w2, - w1,t)
          + 16*G( - w2,w2, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,w2, - w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,w2, - w1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,w2, - w1,t)*t^-1
          - 16*G( - w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,w2,w1,t)
          + 16*G( - w2,w2,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,w2,w1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,w2,w1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,w2,w1,t)*t^-1
          - 16*G( - w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,w2,w2,t)
          - 16*G( - w2,w2,w2,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,w2,w2,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,w2,w2,t)*t^-1*[z-2]^-1
          + 8*G( - w2,w2,w2,t)*t^-1
          + 16*G( - w2,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,w2,1,t)
          + 16*G( - w2,w2,1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,w2,1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,w2,1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,w2,1,t)*t^-1
          - 16*G( - w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G( - w2,-1, - w2,t)
          + 48*G( - w2,-1, - w2,t)*z^-1*[t-w2]^-1
          - 96*G( - w2,-1, - w2,t)*z^-1*[t+w2]^-1
          - 48*G( - w2,-1, - w2,t)*t^-1*[z-2]^-1
          - 24*G( - w2,-1, - w2,t)*t^-1
          - 48*G( - w2,-1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G( - w2,-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2,-1, - w1,t)
          - 32*G( - w2,-1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2,-1, - w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2,-1, - w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2,-1, - w1,t)*t^-1
          + 32*G( - w2,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w2,-1,w1,t)
          - 32*G( - w2,-1,w1,t)*z^-1*[t-w2]^-1
          + 64*G( - w2,-1,w1,t)*z^-1*[t+w2]^-1
          + 32*G( - w2,-1,w1,t)*t^-1*[z-2]^-1
          + 16*G( - w2,-1,w1,t)*t^-1
          + 32*G( - w2,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G( - w2,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G( - w2,-1,-1,t)
          - 64*G( - w2,-1,-1,t)*z^-1*[t-w2]^-1
          + 128*G( - w2,-1,-1,t)*z^-1*[t+w2]^-1
          + 64*G( - w2,-1,-1,t)*t^-1*[z-2]^-1
          + 32*G( - w2,-1,-1,t)*t^-1
          + 64*G( - w2,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G( - w2,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w2,-1,1,t)
          + 32*G( - w2,-1,1,t)*z^-1*[t-w2]^-1
          - 64*G( - w2,-1,1,t)*z^-1*[t+w2]^-1
          - 32*G( - w2,-1,1,t)*t^-1*[z-2]^-1
          - 16*G( - w2,-1,1,t)*t^-1
          - 32*G( - w2,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w2,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G( - w2,0, - w2,t)
          - 8*G( - w2,0, - w2,t)*z^-1*[t-w2]^-1
          + 16*G( - w2,0, - w2,t)*z^-1*[t+w2]^-1
          + 8*G( - w2,0, - w2,t)*t^-1*[z-2]^-1
          + 4*G( - w2,0, - w2,t)*t^-1
          + 8*G( - w2,0, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*G( - w2,0, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 12*G( - w2,0,w2,t)
          + 8*G( - w2,0,w2,t)*z^-1*[t-w2]^-1
          - 16*G( - w2,0,w2,t)*z^-1*[t+w2]^-1
          - 8*G( - w2,0,w2,t)*t^-1*[z-2]^-1
          - 4*G( - w2,0,w2,t)*t^-1
          - 8*G( - w2,0,w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*G( - w2,0,w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w2,0,-1,t)
          + 16*G( - w2,0,-1,t)*z^-1*[t-w2]^-1
          - 32*G( - w2,0,-1,t)*z^-1*[t+w2]^-1
          - 16*G( - w2,0,-1,t)*t^-1*[z-2]^-1
          - 8*G( - w2,0,-1,t)*t^-1
          - 16*G( - w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G( - w2,0,1,t)
          - 16*G( - w2,0,1,t)*z^-1*[t-w2]^-1
          + 32*G( - w2,0,1,t)*z^-1*[t+w2]^-1
          + 16*G( - w2,0,1,t)*t^-1*[z-2]^-1
          + 8*G( - w2,0,1,t)*t^-1
          + 16*G( - w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1, - w2, - w2,t)
          + 48*G( - w1, - w2, - w2,t)*z^-1*[t-w2]^-1
          - 48*G( - w1, - w2, - w2,t)*z^-1*[t+w2]^-1
          - 48*G( - w1, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1, - w2, - w1,t)
          - 48*G( - w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1, - w2,w1,t)
          - 48*G( - w1, - w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1, - w2,w2,t)
          + 24*G( - w1, - w2,w2,t)*z^-1*[t-w2]^-1
          - 24*G( - w1, - w2,w2,t)*z^-1*[t+w2]^-1
          - 24*G( - w1, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1, - w2,-1,t)
          - 48*G( - w1, - w2,-1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1, - w2,-1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1, - w1, - w2,t)
          - 48*G( - w1, - w1, - w2,t)*z^-1*[t-w2]^-1
          + 48*G( - w1, - w1, - w2,t)*z^-1*[t+w2]^-1
          + 48*G( - w1, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1, - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1, - w1, - w1,t)
          + 64*G( - w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1, - w1,w1,t)
          + 64*G( - w1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1, - w1,w2,t)
          - 48*G( - w1, - w1,w2,t)*z^-1*[t-w2]^-1
          + 48*G( - w1, - w1,w2,t)*z^-1*[t+w2]^-1
          + 48*G( - w1, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1, - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1, - w1,-1,t)
          + 32*G( - w1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1, - w1,1,t)
          + 32*G( - w1, - w1,1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1, - w1,1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,w1, - w2,t)
          - 48*G( - w1,w1, - w2,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,w1, - w2,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1,w1, - w1,t)
          + 64*G( - w1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1,w1,w1,t)
          + 64*G( - w1,w1,w1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1,w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,w1,w2,t)
          - 48*G( - w1,w1,w2,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,w1,w2,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,w1,-1,t)
          + 32*G( - w1,w1,-1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,w1,1,t)
          + 32*G( - w1,w1,1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,w1,1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G( - w1,w2, - w2,t)
          + 24*G( - w1,w2, - w2,t)*z^-1*[t-w2]^-1
          - 24*G( - w1,w2, - w2,t)*z^-1*[t+w2]^-1
          - 24*G( - w1,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*G( - w1,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,w2, - w1,t)
          - 48*G( - w1,w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,w2,w1,t)
          - 48*G( - w1,w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G( - w1,w2,w2,t)
          + 48*G( - w1,w2,w2,t)*z^-1*[t-w2]^-1
          - 48*G( - w1,w2,w2,t)*z^-1*[t+w2]^-1
          - 48*G( - w1,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G( - w1,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,w2,1,t)
          - 48*G( - w1,w2,1,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,w2,1,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,-1, - w2,t)
          - 48*G( - w1,-1, - w2,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,-1, - w2,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,-1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,-1, - w1,t)
          + 32*G( - w1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,-1,w1,t)
          + 32*G( - w1,-1,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,-1,w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1,-1,-1,t)
          + 64*G( - w1,-1,-1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1,-1,-1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G( - w1,-1,1,t)
          - 32*G( - w1,-1,1,t)*z^-1*[t-w2]^-1
          + 32*G( - w1,-1,1,t)*z^-1*[t+w2]^-1
          + 32*G( - w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,1, - w1,t)
          + 32*G( - w1,1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G( - w1,1,w1,t)
          + 32*G( - w1,1,w1,t)*z^-1*[t-w2]^-1
          - 32*G( - w1,1,w1,t)*z^-1*[t+w2]^-1
          - 32*G( - w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G( - w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - w1,1,w2,t)
          - 48*G( - w1,1,w2,t)*z^-1*[t-w2]^-1
          + 48*G( - w1,1,w2,t)*z^-1*[t+w2]^-1
          + 48*G( - w1,1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - w1,1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 32*G( - w1,1,-1,t)
          - 32*G( - w1,1,-1,t)*z^-1*[t-w2]^-1
          + 32*G( - w1,1,-1,t)*z^-1*[t+w2]^-1
          + 32*G( - w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G( - w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G( - w1,1,1,t)
          + 64*G( - w1,1,1,t)*z^-1*[t-w2]^-1
          - 64*G( - w1,1,1,t)*z^-1*[t+w2]^-1
          - 64*G( - w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G( - w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 216*G( - i_, - i_, - i_,y)
          - 216*G( - i_, - i_, - i_,y)*z^-1*[t-w2]^-1
          + 216*G( - i_, - i_, - i_,y)*z^-1*[t+w2]^-1
          + 216*G( - i_, - i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 216*G( - i_, - i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 216*G( - i_, - i_,i_,y)
          - 216*G( - i_, - i_,i_,y)*z^-1*[t-w2]^-1
          + 216*G( - i_, - i_,i_,y)*z^-1*[t+w2]^-1
          + 216*G( - i_, - i_,i_,y)*[t-w2]^-1*[z-2]^-1
          - 216*G( - i_, - i_,i_,y)*[t+w2]^-1*[z-2]^-1
          + 108*G( - i_, - i_,y)*G( - w2,t)
          - 72*G( - i_, - i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 144*G( - i_, - i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 72*G( - i_, - i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 36*G( - i_, - i_,y)*G( - w2,t)*t^-1
          + 72*G( - i_, - i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 144*G( - i_, - i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G( - i_, - i_,y)*G( - w1,t)
          + 144*G( - i_, - i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 144*G( - i_, - i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 144*G( - i_, - i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G( - i_, - i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G( - i_, - i_,-1,y)
          + 576*G( - i_, - i_,-1,y)*z^-1*[t-w2]^-1
          - 576*G( - i_, - i_,-1,y)*z^-1*[t+w2]^-1
          - 576*G( - i_, - i_,-1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G( - i_, - i_,-1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G( - i_, - i_,0,y)
          - 216*G( - i_, - i_,0,y)*z^-1*[t-w2]^-1
          + 216*G( - i_, - i_,0,y)*z^-1*[t+w2]^-1
          + 216*G( - i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 216*G( - i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 288*G( - i_, - i_,1,y)
          + 288*G( - i_, - i_,1,y)*z^-1*[t-w2]^-1
          - 288*G( - i_, - i_,1,y)*z^-1*[t+w2]^-1
          - 288*G( - i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 288*G( - i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G( - i_,i_, - i_,y)
          - 216*G( - i_,i_, - i_,y)*z^-1*[t-w2]^-1
          + 216*G( - i_,i_, - i_,y)*z^-1*[t+w2]^-1
          + 216*G( - i_,i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 216*G( - i_,i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 216*G( - i_,i_,i_,y)
          - 216*G( - i_,i_,i_,y)*z^-1*[t-w2]^-1
          + 216*G( - i_,i_,i_,y)*z^-1*[t+w2]^-1
          + 216*G( - i_,i_,i_,y)*[t-w2]^-1*[z-2]^-1
          - 216*G( - i_,i_,i_,y)*[t+w2]^-1*[z-2]^-1
          + 108*G( - i_,i_,y)*G( - w2,t)
          - 72*G( - i_,i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 144*G( - i_,i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 72*G( - i_,i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 36*G( - i_,i_,y)*G( - w2,t)*t^-1
          + 72*G( - i_,i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 144*G( - i_,i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G( - i_,i_,y)*G( - w1,t)
          + 144*G( - i_,i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 144*G( - i_,i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 144*G( - i_,i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G( - i_,i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G( - i_,i_,-1,y)
          + 576*G( - i_,i_,-1,y)*z^-1*[t-w2]^-1
          - 576*G( - i_,i_,-1,y)*z^-1*[t+w2]^-1
          - 576*G( - i_,i_,-1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G( - i_,i_,-1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G( - i_,i_,0,y)
          - 216*G( - i_,i_,0,y)*z^-1*[t-w2]^-1
          + 216*G( - i_,i_,0,y)*z^-1*[t+w2]^-1
          + 216*G( - i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 216*G( - i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 288*G( - i_,i_,1,y)
          + 288*G( - i_,i_,1,y)*z^-1*[t-w2]^-1
          - 288*G( - i_,i_,1,y)*z^-1*[t+w2]^-1
          - 288*G( - i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 288*G( - i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G( - i_,y)*G( - w2, - w2,t)
          - 48*G( - i_,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          + 96*G( - i_,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          + 48*G( - i_,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          + 24*G( - i_,y)*G( - w2, - w2,t)*t^-1
          + 48*G( - i_,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G( - i_,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 72*G( - i_,y)*G( - w2, - w1,t)
          + 48*G( - i_,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          - 96*G( - i_,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*G( - i_,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          - 24*G( - i_,y)*G( - w2, - w1,t)*t^-1
          - 48*G( - i_,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G( - i_,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G( - i_,y)*G( - w2,w1,t)
          + 48*G( - i_,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          - 96*G( - i_,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          - 48*G( - i_,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          - 24*G( - i_,y)*G( - w2,w1,t)*t^-1
          - 48*G( - i_,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G( - i_,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G( - i_,y)*G( - w2,w2,t)
          - 24*G( - i_,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          + 48*G( - i_,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          + 24*G( - i_,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          + 12*G( - i_,y)*G( - w2,w2,t)*t^-1
          + 24*G( - i_,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - i_,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 72*G( - i_,y)*G( - w2,-1,t)
          + 48*G( - i_,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          - 96*G( - i_,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          - 48*G( - i_,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          - 24*G( - i_,y)*G( - w2,-1,t)*t^-1
          - 48*G( - i_,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G( - i_,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G( - i_,y)*G( - w1, - w2,t)
          + 72*G( - i_,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          - 72*G( - i_,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          - 72*G( - i_,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*G( - i_,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G( - i_,y)*G( - w1, - w1,t)
          - 96*G( - i_,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          + 96*G( - i_,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          + 96*G( - i_,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G( - i_,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G( - i_,y)*G( - w1,w1,t)
          - 96*G( - i_,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          + 96*G( - i_,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          + 96*G( - i_,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G( - i_,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G( - i_,y)*G( - w1,w2,t)
          + 72*G( - i_,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          - 72*G( - i_,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          - 72*G( - i_,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*G( - i_,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - i_,y)*G( - w1,-1,t)
          - 48*G( - i_,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          + 48*G( - i_,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          + 48*G( - i_,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - i_,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G( - i_,y)*G( - w1,1,t)
          - 48*G( - i_,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          + 48*G( - i_,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          + 48*G( - i_,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G( - i_,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G( - i_,-1, - i_,y)
          + 576*G( - i_,-1, - i_,y)*z^-1*[t-w2]^-1
          - 576*G( - i_,-1, - i_,y)*z^-1*[t+w2]^-1
          - 576*G( - i_,-1, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 576*G( - i_,-1, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 576*G( - i_,-1,i_,y)
          + 576*G( - i_,-1,i_,y)*z^-1*[t-w2]^-1
          - 576*G( - i_,-1,i_,y)*z^-1*[t+w2]^-1
          - 576*G( - i_,-1,i_,y)*[t-w2]^-1*[z-2]^-1
          + 576*G( - i_,-1,i_,y)*[t+w2]^-1*[z-2]^-1
          - 288*G( - i_,-1,y)*G( - w2,t)
          + 192*G( - i_,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 384*G( - i_,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 192*G( - i_,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 96*G( - i_,-1,y)*G( - w2,t)*t^-1
          - 192*G( - i_,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G( - i_,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G( - i_,-1,y)*G( - w1,t)
          - 384*G( - i_,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 384*G( - i_,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 384*G( - i_,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G( - i_,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G( - i_,-1,-1,y)
          - 1536*G( - i_,-1,-1,y)*z^-1*[t-w2]^-1
          + 1536*G( - i_,-1,-1,y)*z^-1*[t+w2]^-1
          + 1536*G( - i_,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G( - i_,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 576*G( - i_,-1,0,y)
          + 576*G( - i_,-1,0,y)*z^-1*[t-w2]^-1
          - 576*G( - i_,-1,0,y)*z^-1*[t+w2]^-1
          - 576*G( - i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 576*G( - i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 768*G( - i_,-1,1,y)
          - 768*G( - i_,-1,1,y)*z^-1*[t-w2]^-1
          + 768*G( - i_,-1,1,y)*z^-1*[t+w2]^-1
          + 768*G( - i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G( - i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G( - i_,0, - i_,y)
          - 216*G( - i_,0, - i_,y)*z^-1*[t-w2]^-1
          + 216*G( - i_,0, - i_,y)*z^-1*[t+w2]^-1
          + 216*G( - i_,0, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 216*G( - i_,0, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 216*G( - i_,0,i_,y)
          - 216*G( - i_,0,i_,y)*z^-1*[t-w2]^-1
          + 216*G( - i_,0,i_,y)*z^-1*[t+w2]^-1
          + 216*G( - i_,0,i_,y)*[t-w2]^-1*[z-2]^-1
          - 216*G( - i_,0,i_,y)*[t+w2]^-1*[z-2]^-1
          + 108*G( - i_,0,y)*G( - w2,t)
          - 72*G( - i_,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 144*G( - i_,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 72*G( - i_,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 36*G( - i_,0,y)*G( - w2,t)*t^-1
          + 72*G( - i_,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 144*G( - i_,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G( - i_,0,y)*G( - w1,t)
          + 144*G( - i_,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 144*G( - i_,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 144*G( - i_,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G( - i_,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G( - i_,0,-1,y)
          + 576*G( - i_,0,-1,y)*z^-1*[t-w2]^-1
          - 576*G( - i_,0,-1,y)*z^-1*[t+w2]^-1
          - 576*G( - i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G( - i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G( - i_,0,0,y)
          - 216*G( - i_,0,0,y)*z^-1*[t-w2]^-1
          + 216*G( - i_,0,0,y)*z^-1*[t+w2]^-1
          + 216*G( - i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 216*G( - i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 288*G( - i_,0,1,y)
          + 288*G( - i_,0,1,y)*z^-1*[t-w2]^-1
          - 288*G( - i_,0,1,y)*z^-1*[t+w2]^-1
          - 288*G( - i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 288*G( - i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G( - i_,1, - i_,y)
          + 288*G( - i_,1, - i_,y)*z^-1*[t-w2]^-1
          - 288*G( - i_,1, - i_,y)*z^-1*[t+w2]^-1
          - 288*G( - i_,1, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 288*G( - i_,1, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 288*G( - i_,1,i_,y)
          + 288*G( - i_,1,i_,y)*z^-1*[t-w2]^-1
          - 288*G( - i_,1,i_,y)*z^-1*[t+w2]^-1
          - 288*G( - i_,1,i_,y)*[t-w2]^-1*[z-2]^-1
          + 288*G( - i_,1,i_,y)*[t+w2]^-1*[z-2]^-1
          - 144*G( - i_,1,y)*G( - w2,t)
          + 96*G( - i_,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 192*G( - i_,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 96*G( - i_,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 48*G( - i_,1,y)*G( - w2,t)*t^-1
          - 96*G( - i_,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G( - i_,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G( - i_,1,y)*G( - w1,t)
          - 192*G( - i_,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 192*G( - i_,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 192*G( - i_,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G( - i_,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G( - i_,1,-1,y)
          - 768*G( - i_,1,-1,y)*z^-1*[t-w2]^-1
          + 768*G( - i_,1,-1,y)*z^-1*[t+w2]^-1
          + 768*G( - i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G( - i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G( - i_,1,0,y)
          + 288*G( - i_,1,0,y)*z^-1*[t-w2]^-1
          - 288*G( - i_,1,0,y)*z^-1*[t+w2]^-1
          - 288*G( - i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 288*G( - i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 384*G( - i_,1,1,y)
          - 384*G( - i_,1,1,y)*z^-1*[t-w2]^-1
          + 384*G( - i_,1,1,y)*z^-1*[t+w2]^-1
          + 384*G( - i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 384*G( - i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(i_, - i_, - i_,y)
          - 216*G(i_, - i_, - i_,y)*z^-1*[t-w2]^-1
          + 216*G(i_, - i_, - i_,y)*z^-1*[t+w2]^-1
          + 216*G(i_, - i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 216*G(i_, - i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(i_, - i_,i_,y)
          - 216*G(i_, - i_,i_,y)*z^-1*[t-w2]^-1
          + 216*G(i_, - i_,i_,y)*z^-1*[t+w2]^-1
          + 216*G(i_, - i_,i_,y)*[t-w2]^-1*[z-2]^-1
          - 216*G(i_, - i_,i_,y)*[t+w2]^-1*[z-2]^-1
          + 108*G(i_, - i_,y)*G( - w2,t)
          - 72*G(i_, - i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 144*G(i_, - i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 72*G(i_, - i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 36*G(i_, - i_,y)*G( - w2,t)*t^-1
          + 72*G(i_, - i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(i_, - i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(i_, - i_,y)*G( - w1,t)
          + 144*G(i_, - i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 144*G(i_, - i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 144*G(i_, - i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(i_, - i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(i_, - i_,y)*G(w1,t)
          + 144*G(i_, - i_,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 144*G(i_, - i_,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 144*G(i_, - i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(i_, - i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 108*G(i_, - i_,y)*G(w2,t)
          - 144*G(i_, - i_,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 72*G(i_, - i_,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 72*G(i_, - i_,y)*G(w2,t)*t^-1*[z-2]^-1
          - 36*G(i_, - i_,y)*G(w2,t)*t^-1
          + 144*G(i_, - i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(i_, - i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(i_, - i_,-1,y)
          + 576*G(i_, - i_,-1,y)*z^-1*[t-w2]^-1
          - 576*G(i_, - i_,-1,y)*z^-1*[t+w2]^-1
          - 576*G(i_, - i_,-1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(i_, - i_,-1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(i_, - i_,0,y)
          - 216*G(i_, - i_,0,y)*z^-1*[t-w2]^-1
          + 216*G(i_, - i_,0,y)*z^-1*[t+w2]^-1
          + 216*G(i_, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 216*G(i_, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(i_, - i_,1,y)
          + 288*G(i_, - i_,1,y)*z^-1*[t-w2]^-1
          - 288*G(i_, - i_,1,y)*z^-1*[t+w2]^-1
          - 288*G(i_, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(i_, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(i_,i_, - i_,y)
          - 216*G(i_,i_, - i_,y)*z^-1*[t-w2]^-1
          + 216*G(i_,i_, - i_,y)*z^-1*[t+w2]^-1
          + 216*G(i_,i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 216*G(i_,i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(i_,i_,i_,y)
          - 216*G(i_,i_,i_,y)*z^-1*[t-w2]^-1
          + 216*G(i_,i_,i_,y)*z^-1*[t+w2]^-1
          + 216*G(i_,i_,i_,y)*[t-w2]^-1*[z-2]^-1
          - 216*G(i_,i_,i_,y)*[t+w2]^-1*[z-2]^-1
          + 108*G(i_,i_,y)*G( - w2,t)
          - 72*G(i_,i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 144*G(i_,i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 72*G(i_,i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 36*G(i_,i_,y)*G( - w2,t)*t^-1
          + 72*G(i_,i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(i_,i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(i_,i_,y)*G( - w1,t)
          + 144*G(i_,i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 144*G(i_,i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 144*G(i_,i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(i_,i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(i_,i_,y)*G(w1,t)
          + 144*G(i_,i_,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 144*G(i_,i_,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 144*G(i_,i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(i_,i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 108*G(i_,i_,y)*G(w2,t)
          - 144*G(i_,i_,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 72*G(i_,i_,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 72*G(i_,i_,y)*G(w2,t)*t^-1*[z-2]^-1
          - 36*G(i_,i_,y)*G(w2,t)*t^-1
          + 144*G(i_,i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(i_,i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(i_,i_,-1,y)
          + 576*G(i_,i_,-1,y)*z^-1*[t-w2]^-1
          - 576*G(i_,i_,-1,y)*z^-1*[t+w2]^-1
          - 576*G(i_,i_,-1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(i_,i_,-1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(i_,i_,0,y)
          - 216*G(i_,i_,0,y)*z^-1*[t-w2]^-1
          + 216*G(i_,i_,0,y)*z^-1*[t+w2]^-1
          + 216*G(i_,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 216*G(i_,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(i_,i_,1,y)
          + 288*G(i_,i_,1,y)*z^-1*[t-w2]^-1
          - 288*G(i_,i_,1,y)*z^-1*[t+w2]^-1
          - 288*G(i_,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(i_,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_,y)*G( - w2, - w2,t)
          - 48*G(i_,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          + 96*G(i_,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          + 48*G(i_,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          + 24*G(i_,y)*G( - w2, - w2,t)*t^-1
          + 48*G(i_,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(i_,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(i_,y)*G( - w2, - w1,t)
          + 48*G(i_,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(i_,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*G(i_,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          - 24*G(i_,y)*G( - w2, - w1,t)*t^-1
          - 48*G(i_,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(i_,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(i_,y)*G( - w2,w1,t)
          + 48*G(i_,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          - 96*G(i_,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          - 48*G(i_,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          - 24*G(i_,y)*G( - w2,w1,t)*t^-1
          - 48*G(i_,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(i_,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(i_,y)*G( - w2,w2,t)
          - 24*G(i_,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          + 48*G(i_,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          + 24*G(i_,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          + 12*G(i_,y)*G( - w2,w2,t)*t^-1
          + 24*G(i_,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(i_,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(i_,y)*G( - w2,-1,t)
          + 48*G(i_,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          - 96*G(i_,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          - 48*G(i_,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          - 24*G(i_,y)*G( - w2,-1,t)*t^-1
          - 48*G(i_,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(i_,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(i_,y)*G( - w1, - w2,t)
          + 72*G(i_,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          - 72*G(i_,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          - 72*G(i_,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(i_,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(i_,y)*G( - w1, - w1,t)
          - 96*G(i_,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(i_,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(i_,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(i_,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(i_,y)*G( - w1,w1,t)
          - 96*G(i_,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          + 96*G(i_,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          + 96*G(i_,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(i_,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(i_,y)*G( - w1,w2,t)
          + 72*G(i_,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          - 72*G(i_,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          - 72*G(i_,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(i_,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(i_,y)*G( - w1,-1,t)
          - 48*G(i_,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          + 48*G(i_,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          + 48*G(i_,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(i_,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(i_,y)*G( - w1,1,t)
          - 48*G(i_,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          + 48*G(i_,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          + 48*G(i_,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(i_,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(i_,y)*G(w1, - w2,t)
          + 72*G(i_,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          - 72*G(i_,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          - 72*G(i_,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(i_,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(i_,y)*G(w1, - w1,t)
          - 96*G(i_,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(i_,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(i_,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(i_,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(i_,y)*G(w1,w1,t)
          - 96*G(i_,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          + 96*G(i_,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          + 96*G(i_,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(i_,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(i_,y)*G(w1,w2,t)
          + 72*G(i_,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          - 72*G(i_,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          - 72*G(i_,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(i_,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(i_,y)*G(w1,-1,t)
          - 48*G(i_,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          + 48*G(i_,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          + 48*G(i_,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(i_,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(i_,y)*G(w1,1,t)
          - 48*G(i_,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          + 48*G(i_,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          + 48*G(i_,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(i_,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(i_,y)*G(w2, - w2,t)
          - 48*G(i_,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          + 24*G(i_,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          - 24*G(i_,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          - 12*G(i_,y)*G(w2, - w2,t)*t^-1
          + 48*G(i_,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(i_,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(i_,y)*G(w2, - w1,t)
          + 96*G(i_,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G(i_,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(i_,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          + 24*G(i_,y)*G(w2, - w1,t)*t^-1
          - 96*G(i_,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(i_,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(i_,y)*G(w2,w1,t)
          + 96*G(i_,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G(i_,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(i_,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          + 24*G(i_,y)*G(w2,w1,t)*t^-1
          - 96*G(i_,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(i_,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(i_,y)*G(w2,w2,t)
          - 96*G(i_,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          + 48*G(i_,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          - 48*G(i_,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          - 24*G(i_,y)*G(w2,w2,t)*t^-1
          + 96*G(i_,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(i_,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(i_,y)*G(w2,1,t)
          + 96*G(i_,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          - 48*G(i_,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          + 48*G(i_,y)*G(w2,1,t)*t^-1*[z-2]^-1
          + 24*G(i_,y)*G(w2,1,t)*t^-1
          - 96*G(i_,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(i_,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(i_,-1, - i_,y)
          + 576*G(i_,-1, - i_,y)*z^-1*[t-w2]^-1
          - 576*G(i_,-1, - i_,y)*z^-1*[t+w2]^-1
          - 576*G(i_,-1, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(i_,-1, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(i_,-1,i_,y)
          + 576*G(i_,-1,i_,y)*z^-1*[t-w2]^-1
          - 576*G(i_,-1,i_,y)*z^-1*[t+w2]^-1
          - 576*G(i_,-1,i_,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(i_,-1,i_,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(i_,-1,y)*G( - w2,t)
          + 192*G(i_,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 384*G(i_,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 192*G(i_,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 96*G(i_,-1,y)*G( - w2,t)*t^-1
          - 192*G(i_,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(i_,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(i_,-1,y)*G( - w1,t)
          - 384*G(i_,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 384*G(i_,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 384*G(i_,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(i_,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(i_,-1,y)*G(w1,t)
          - 384*G(i_,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 384*G(i_,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 384*G(i_,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(i_,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(i_,-1,y)*G(w2,t)
          + 384*G(i_,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 192*G(i_,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 192*G(i_,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 96*G(i_,-1,y)*G(w2,t)*t^-1
          - 384*G(i_,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(i_,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G(i_,-1,-1,y)
          - 1536*G(i_,-1,-1,y)*z^-1*[t-w2]^-1
          + 1536*G(i_,-1,-1,y)*z^-1*[t+w2]^-1
          + 1536*G(i_,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(i_,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(i_,-1,0,y)
          + 576*G(i_,-1,0,y)*z^-1*[t-w2]^-1
          - 576*G(i_,-1,0,y)*z^-1*[t+w2]^-1
          - 576*G(i_,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(i_,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(i_,-1,1,y)
          - 768*G(i_,-1,1,y)*z^-1*[t-w2]^-1
          + 768*G(i_,-1,1,y)*z^-1*[t+w2]^-1
          + 768*G(i_,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(i_,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(i_,0, - i_,y)
          - 216*G(i_,0, - i_,y)*z^-1*[t-w2]^-1
          + 216*G(i_,0, - i_,y)*z^-1*[t+w2]^-1
          + 216*G(i_,0, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 216*G(i_,0, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(i_,0,i_,y)
          - 216*G(i_,0,i_,y)*z^-1*[t-w2]^-1
          + 216*G(i_,0,i_,y)*z^-1*[t+w2]^-1
          + 216*G(i_,0,i_,y)*[t-w2]^-1*[z-2]^-1
          - 216*G(i_,0,i_,y)*[t+w2]^-1*[z-2]^-1
          + 108*G(i_,0,y)*G( - w2,t)
          - 72*G(i_,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 144*G(i_,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 72*G(i_,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 36*G(i_,0,y)*G( - w2,t)*t^-1
          + 72*G(i_,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(i_,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(i_,0,y)*G( - w1,t)
          + 144*G(i_,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 144*G(i_,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 144*G(i_,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(i_,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(i_,0,y)*G(w1,t)
          + 144*G(i_,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 144*G(i_,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 144*G(i_,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(i_,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 108*G(i_,0,y)*G(w2,t)
          - 144*G(i_,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 72*G(i_,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 72*G(i_,0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 36*G(i_,0,y)*G(w2,t)*t^-1
          + 144*G(i_,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(i_,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(i_,0,-1,y)
          + 576*G(i_,0,-1,y)*z^-1*[t-w2]^-1
          - 576*G(i_,0,-1,y)*z^-1*[t+w2]^-1
          - 576*G(i_,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(i_,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(i_,0,0,y)
          - 216*G(i_,0,0,y)*z^-1*[t-w2]^-1
          + 216*G(i_,0,0,y)*z^-1*[t+w2]^-1
          + 216*G(i_,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 216*G(i_,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(i_,0,1,y)
          + 288*G(i_,0,1,y)*z^-1*[t-w2]^-1
          - 288*G(i_,0,1,y)*z^-1*[t+w2]^-1
          - 288*G(i_,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(i_,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(i_,1, - i_,y)
          + 288*G(i_,1, - i_,y)*z^-1*[t-w2]^-1
          - 288*G(i_,1, - i_,y)*z^-1*[t+w2]^-1
          - 288*G(i_,1, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(i_,1, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(i_,1,i_,y)
          + 288*G(i_,1,i_,y)*z^-1*[t-w2]^-1
          - 288*G(i_,1,i_,y)*z^-1*[t+w2]^-1
          - 288*G(i_,1,i_,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(i_,1,i_,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(i_,1,y)*G( - w2,t)
          + 96*G(i_,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 192*G(i_,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 96*G(i_,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 48*G(i_,1,y)*G( - w2,t)*t^-1
          - 96*G(i_,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(i_,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(i_,1,y)*G( - w1,t)
          - 192*G(i_,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 192*G(i_,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 192*G(i_,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(i_,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(i_,1,y)*G(w1,t)
          - 192*G(i_,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 192*G(i_,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 192*G(i_,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(i_,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(i_,1,y)*G(w2,t)
          + 192*G(i_,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 96*G(i_,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 96*G(i_,1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 48*G(i_,1,y)*G(w2,t)*t^-1
          - 192*G(i_,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(i_,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(i_,1,-1,y)
          - 768*G(i_,1,-1,y)*z^-1*[t-w2]^-1
          + 768*G(i_,1,-1,y)*z^-1*[t+w2]^-1
          + 768*G(i_,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(i_,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(i_,1,0,y)
          + 288*G(i_,1,0,y)*z^-1*[t-w2]^-1
          - 288*G(i_,1,0,y)*z^-1*[t+w2]^-1
          - 288*G(i_,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(i_,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(i_,1,1,y)
          - 384*G(i_,1,1,y)*z^-1*[t-w2]^-1
          + 384*G(i_,1,1,y)*z^-1*[t+w2]^-1
          + 384*G(i_,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 384*G(i_,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1, - w2, - w2,t)
          + 48*G(w1, - w2, - w2,t)*z^-1*[t-w2]^-1
          - 48*G(w1, - w2, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(w1, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1, - w2, - w1,t)
          - 48*G(w1, - w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(w1, - w2,t)*G( - i_,y)
          + 72*G(w1, - w2,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 72*G(w1, - w2,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 72*G(w1, - w2,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 72*G(w1, - w2,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1, - w2,w1,t)
          - 48*G(w1, - w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1, - w2,w2,t)
          + 24*G(w1, - w2,w2,t)*z^-1*[t-w2]^-1
          - 24*G(w1, - w2,w2,t)*z^-1*[t+w2]^-1
          - 24*G(w1, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1, - w2,-1,t)
          - 48*G(w1, - w2,-1,t)*z^-1*[t-w2]^-1
          + 48*G(w1, - w2,-1,t)*z^-1*[t+w2]^-1
          + 48*G(w1, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1, - w1, - w2,t)
          - 48*G(w1, - w1, - w2,t)*z^-1*[t-w2]^-1
          + 48*G(w1, - w1, - w2,t)*z^-1*[t+w2]^-1
          + 48*G(w1, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1, - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1, - w1, - w1,t)
          + 64*G(w1, - w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(w1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(w1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(w1, - w1,t)*G( - i_,y)
          - 96*G(w1, - w1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 96*G(w1, - w1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 96*G(w1, - w1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(w1, - w1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1, - w1,w1,t)
          + 64*G(w1, - w1,w1,t)*z^-1*[t-w2]^-1
          - 64*G(w1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(w1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1, - w1,w2,t)
          - 48*G(w1, - w1,w2,t)*z^-1*[t-w2]^-1
          + 48*G(w1, - w1,w2,t)*z^-1*[t+w2]^-1
          + 48*G(w1, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1, - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1, - w1,-1,t)
          + 32*G(w1, - w1,-1,t)*z^-1*[t-w2]^-1
          - 32*G(w1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(w1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1, - w1,1,t)
          + 32*G(w1, - w1,1,t)*z^-1*[t-w2]^-1
          - 32*G(w1, - w1,1,t)*z^-1*[t+w2]^-1
          - 32*G(w1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(w1,t)*G( - i_, - i_,y)
          + 144*G(w1,t)*G( - i_, - i_,y)*z^-1*[t-w2]^-1
          - 144*G(w1,t)*G( - i_, - i_,y)*z^-1*[t+w2]^-1
          - 144*G(w1,t)*G( - i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 144*G(w1,t)*G( - i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(w1,t)*G( - i_,i_,y)
          + 144*G(w1,t)*G( - i_,i_,y)*z^-1*[t-w2]^-1
          - 144*G(w1,t)*G( - i_,i_,y)*z^-1*[t+w2]^-1
          - 144*G(w1,t)*G( - i_,i_,y)*[t-w2]^-1*[z-2]^-1
          + 144*G(w1,t)*G( - i_,i_,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(w1,t)*G( - i_,-1,y)
          - 384*G(w1,t)*G( - i_,-1,y)*z^-1*[t-w2]^-1
          + 384*G(w1,t)*G( - i_,-1,y)*z^-1*[t+w2]^-1
          + 384*G(w1,t)*G( - i_,-1,y)*[t-w2]^-1*[z-2]^-1
          - 384*G(w1,t)*G( - i_,-1,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(w1,t)*G( - i_,0,y)
          + 144*G(w1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          - 144*G(w1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 144*G(w1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 144*G(w1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(w1,t)*G( - i_,1,y)
          - 192*G(w1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          + 192*G(w1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 192*G(w1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 192*G(w1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,w1, - w2,t)
          - 48*G(w1,w1, - w2,t)*z^-1*[t-w2]^-1
          + 48*G(w1,w1, - w2,t)*z^-1*[t+w2]^-1
          + 48*G(w1,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1,w1, - w1,t)
          + 64*G(w1,w1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(w1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(w1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(w1,w1,t)*G( - i_,y)
          - 96*G(w1,w1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 96*G(w1,w1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 96*G(w1,w1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 96*G(w1,w1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1,w1,w1,t)
          + 64*G(w1,w1,w1,t)*z^-1*[t-w2]^-1
          - 64*G(w1,w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(w1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,w1,w2,t)
          - 48*G(w1,w1,w2,t)*z^-1*[t-w2]^-1
          + 48*G(w1,w1,w2,t)*z^-1*[t+w2]^-1
          + 48*G(w1,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,w1,-1,t)
          + 32*G(w1,w1,-1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,w1,1,t)
          + 32*G(w1,w1,1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,w1,1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w1,w2, - w2,t)
          + 24*G(w1,w2, - w2,t)*z^-1*[t-w2]^-1
          - 24*G(w1,w2, - w2,t)*z^-1*[t+w2]^-1
          - 24*G(w1,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w1,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,w2, - w1,t)
          - 48*G(w1,w2, - w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(w1,w2,t)*G( - i_,y)
          + 72*G(w1,w2,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 72*G(w1,w2,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 72*G(w1,w2,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 72*G(w1,w2,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,w2,w1,t)
          - 48*G(w1,w2,w1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w1,w2,w2,t)
          + 48*G(w1,w2,w2,t)*z^-1*[t-w2]^-1
          - 48*G(w1,w2,w2,t)*z^-1*[t+w2]^-1
          - 48*G(w1,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w1,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,w2,1,t)
          - 48*G(w1,w2,1,t)*z^-1*[t-w2]^-1
          + 48*G(w1,w2,1,t)*z^-1*[t+w2]^-1
          + 48*G(w1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,-1, - w2,t)
          - 48*G(w1,-1, - w2,t)*z^-1*[t-w2]^-1
          + 48*G(w1,-1, - w2,t)*z^-1*[t+w2]^-1
          + 48*G(w1,-1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,-1, - w1,t)
          + 32*G(w1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,-1,t)*G( - i_,y)
          - 48*G(w1,-1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 48*G(w1,-1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 48*G(w1,-1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,-1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,-1,w1,t)
          + 32*G(w1,-1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,-1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1,-1,-1,t)
          + 64*G(w1,-1,-1,t)*z^-1*[t-w2]^-1
          - 64*G(w1,-1,-1,t)*z^-1*[t+w2]^-1
          - 64*G(w1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(w1,-1,1,t)
          - 32*G(w1,-1,1,t)*z^-1*[t-w2]^-1
          + 32*G(w1,-1,1,t)*z^-1*[t+w2]^-1
          + 32*G(w1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,1, - w1,t)
          + 32*G(w1,1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,1,t)*G( - i_,y)
          - 48*G(w1,1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 48*G(w1,1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 48*G(w1,1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(w1,1,w1,t)
          + 32*G(w1,1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(w1,1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w1,1,w2,t)
          - 48*G(w1,1,w2,t)*z^-1*[t-w2]^-1
          + 48*G(w1,1,w2,t)*z^-1*[t+w2]^-1
          + 48*G(w1,1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(w1,1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(w1,1,-1,t)
          - 32*G(w1,1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(w1,1,-1,t)*z^-1*[t+w2]^-1
          + 32*G(w1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(w1,1,1,t)
          + 64*G(w1,1,1,t)*z^-1*[t-w2]^-1
          - 64*G(w1,1,1,t)*z^-1*[t+w2]^-1
          - 64*G(w1,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(w1,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2, - w2, - w2,t)
          - 32*G(w2, - w2, - w2,t)*z^-1*[t-w2]^-1
          + 16*G(w2, - w2, - w2,t)*z^-1*[t+w2]^-1
          - 16*G(w2, - w2, - w2,t)*t^-1*[z-2]^-1
          - 8*G(w2, - w2, - w2,t)*t^-1
          + 32*G(w2, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2, - w2, - w1,t)
          + 32*G(w2, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 16*G(w2, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 16*G(w2, - w2, - w1,t)*t^-1*[z-2]^-1
          + 8*G(w2, - w2, - w1,t)*t^-1
          - 32*G(w2, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(w2, - w2,t)*G( - i_,y)
          - 48*G(w2, - w2,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 24*G(w2, - w2,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 24*G(w2, - w2,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 12*G(w2, - w2,t)*G( - i_,y)*t^-1
          + 48*G(w2, - w2,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 24*G(w2, - w2,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2, - w2,w1,t)
          + 32*G(w2, - w2,w1,t)*z^-1*[t-w2]^-1
          - 16*G(w2, - w2,w1,t)*z^-1*[t+w2]^-1
          + 16*G(w2, - w2,w1,t)*t^-1*[z-2]^-1
          + 8*G(w2, - w2,w1,t)*t^-1
          - 32*G(w2, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(w2, - w2,w2,t)
          - 16*G(w2, - w2,w2,t)*z^-1*[t-w2]^-1
          + 8*G(w2, - w2,w2,t)*z^-1*[t+w2]^-1
          - 8*G(w2, - w2,w2,t)*t^-1*[z-2]^-1
          - 4*G(w2, - w2,w2,t)*t^-1
          + 16*G(w2, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(w2, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2, - w2,-1,t)
          + 32*G(w2, - w2,-1,t)*z^-1*[t-w2]^-1
          - 16*G(w2, - w2,-1,t)*z^-1*[t+w2]^-1
          + 16*G(w2, - w2,-1,t)*t^-1*[z-2]^-1
          + 8*G(w2, - w2,-1,t)*t^-1
          - 32*G(w2, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(w2, - w1, - w2,t)
          + 48*G(w2, - w1, - w2,t)*z^-1*[t-w2]^-1
          - 24*G(w2, - w1, - w2,t)*z^-1*[t+w2]^-1
          + 24*G(w2, - w1, - w2,t)*t^-1*[z-2]^-1
          + 12*G(w2, - w1, - w2,t)*t^-1
          - 48*G(w2, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w2, - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2, - w1, - w1,t)
          - 64*G(w2, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2, - w1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(w2, - w1, - w1,t)*t^-1
          + 64*G(w2, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(w2, - w1,t)*G( - i_,y)
          + 96*G(w2, - w1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 48*G(w2, - w1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 48*G(w2, - w1,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 24*G(w2, - w1,t)*G( - i_,y)*t^-1
          - 96*G(w2, - w1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(w2, - w1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2, - w1,w1,t)
          - 64*G(w2, - w1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2, - w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2, - w1,w1,t)*t^-1*[z-2]^-1
          - 16*G(w2, - w1,w1,t)*t^-1
          + 64*G(w2, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(w2, - w1,w2,t)
          + 48*G(w2, - w1,w2,t)*z^-1*[t-w2]^-1
          - 24*G(w2, - w1,w2,t)*z^-1*[t+w2]^-1
          + 24*G(w2, - w1,w2,t)*t^-1*[z-2]^-1
          + 12*G(w2, - w1,w2,t)*t^-1
          - 48*G(w2, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w2, - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2, - w1,-1,t)
          - 32*G(w2, - w1,-1,t)*z^-1*[t-w2]^-1
          + 16*G(w2, - w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G(w2, - w1,-1,t)*t^-1*[z-2]^-1
          - 8*G(w2, - w1,-1,t)*t^-1
          + 32*G(w2, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2, - w1,1,t)
          - 32*G(w2, - w1,1,t)*z^-1*[t-w2]^-1
          + 16*G(w2, - w1,1,t)*z^-1*[t+w2]^-1
          - 16*G(w2, - w1,1,t)*t^-1*[z-2]^-1
          - 8*G(w2, - w1,1,t)*t^-1
          + 32*G(w2, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 108*G(w2,t)*G( - i_, - i_,y)
          - 144*G(w2,t)*G( - i_, - i_,y)*z^-1*[t-w2]^-1
          + 72*G(w2,t)*G( - i_, - i_,y)*z^-1*[t+w2]^-1
          - 72*G(w2,t)*G( - i_, - i_,y)*t^-1*[z-2]^-1
          - 36*G(w2,t)*G( - i_, - i_,y)*t^-1
          + 144*G(w2,t)*G( - i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 72*G(w2,t)*G( - i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 108*G(w2,t)*G( - i_,i_,y)
          - 144*G(w2,t)*G( - i_,i_,y)*z^-1*[t-w2]^-1
          + 72*G(w2,t)*G( - i_,i_,y)*z^-1*[t+w2]^-1
          - 72*G(w2,t)*G( - i_,i_,y)*t^-1*[z-2]^-1
          - 36*G(w2,t)*G( - i_,i_,y)*t^-1
          + 144*G(w2,t)*G( - i_,i_,y)*[t-w2]^-1*[z-2]^-1
          - 72*G(w2,t)*G( - i_,i_,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(w2,t)*G( - i_,-1,y)
          + 384*G(w2,t)*G( - i_,-1,y)*z^-1*[t-w2]^-1
          - 192*G(w2,t)*G( - i_,-1,y)*z^-1*[t+w2]^-1
          + 192*G(w2,t)*G( - i_,-1,y)*t^-1*[z-2]^-1
          + 96*G(w2,t)*G( - i_,-1,y)*t^-1
          - 384*G(w2,t)*G( - i_,-1,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(w2,t)*G( - i_,-1,y)*[t+w2]^-1*[z-2]^-1
          + 108*G(w2,t)*G( - i_,0,y)
          - 144*G(w2,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          + 72*G(w2,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 72*G(w2,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          - 36*G(w2,t)*G( - i_,0,y)*t^-1
          + 144*G(w2,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 72*G(w2,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(w2,t)*G( - i_,1,y)
          + 192*G(w2,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          - 96*G(w2,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 96*G(w2,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          + 48*G(w2,t)*G( - i_,1,y)*t^-1
          - 192*G(w2,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(w2,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 36*G(w2,w1, - w2,t)
          + 48*G(w2,w1, - w2,t)*z^-1*[t-w2]^-1
          - 24*G(w2,w1, - w2,t)*z^-1*[t+w2]^-1
          + 24*G(w2,w1, - w2,t)*t^-1*[z-2]^-1
          + 12*G(w2,w1, - w2,t)*t^-1
          - 48*G(w2,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w2,w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2,w1, - w1,t)
          - 64*G(w2,w1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2,w1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2,w1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(w2,w1, - w1,t)*t^-1
          + 64*G(w2,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(w2,w1,t)*G( - i_,y)
          + 96*G(w2,w1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 48*G(w2,w1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 48*G(w2,w1,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 24*G(w2,w1,t)*G( - i_,y)*t^-1
          - 96*G(w2,w1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(w2,w1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2,w1,w1,t)
          - 64*G(w2,w1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2,w1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2,w1,w1,t)*t^-1*[z-2]^-1
          - 16*G(w2,w1,w1,t)*t^-1
          + 64*G(w2,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 36*G(w2,w1,w2,t)
          + 48*G(w2,w1,w2,t)*z^-1*[t-w2]^-1
          - 24*G(w2,w1,w2,t)*z^-1*[t+w2]^-1
          + 24*G(w2,w1,w2,t)*t^-1*[z-2]^-1
          + 12*G(w2,w1,w2,t)*t^-1
          - 48*G(w2,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(w2,w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,w1,-1,t)
          - 32*G(w2,w1,-1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,w1,-1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,w1,-1,t)*t^-1*[z-2]^-1
          - 8*G(w2,w1,-1,t)*t^-1
          + 32*G(w2,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,w1,1,t)
          - 32*G(w2,w1,1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,w1,1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,w1,1,t)*t^-1*[z-2]^-1
          - 8*G(w2,w1,1,t)*t^-1
          + 32*G(w2,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,w2, - w2,t)
          - 32*G(w2,w2, - w2,t)*z^-1*[t-w2]^-1
          + 16*G(w2,w2, - w2,t)*z^-1*[t+w2]^-1
          - 16*G(w2,w2, - w2,t)*t^-1*[z-2]^-1
          - 8*G(w2,w2, - w2,t)*t^-1
          + 32*G(w2,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w2,w2, - w1,t)
          + 64*G(w2,w2, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(w2,w2, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(w2,w2, - w1,t)*t^-1*[z-2]^-1
          + 16*G(w2,w2, - w1,t)*t^-1
          - 64*G(w2,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w2,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(w2,w2,t)*G( - i_,y)
          - 96*G(w2,w2,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 48*G(w2,w2,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 48*G(w2,w2,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 24*G(w2,w2,t)*G( - i_,y)*t^-1
          + 96*G(w2,w2,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(w2,w2,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(w2,w2,w1,t)
          + 64*G(w2,w2,w1,t)*z^-1*[t-w2]^-1
          - 32*G(w2,w2,w1,t)*z^-1*[t+w2]^-1
          + 32*G(w2,w2,w1,t)*t^-1*[z-2]^-1
          + 16*G(w2,w2,w1,t)*t^-1
          - 64*G(w2,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w2,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2,w2,w2,t)
          - 64*G(w2,w2,w2,t)*z^-1*[t-w2]^-1
          + 32*G(w2,w2,w2,t)*z^-1*[t+w2]^-1
          - 32*G(w2,w2,w2,t)*t^-1*[z-2]^-1
          - 16*G(w2,w2,w2,t)*t^-1
          + 64*G(w2,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w2,w2,1,t)
          + 64*G(w2,w2,1,t)*z^-1*[t-w2]^-1
          - 32*G(w2,w2,1,t)*z^-1*[t+w2]^-1
          + 32*G(w2,w2,1,t)*t^-1*[z-2]^-1
          + 16*G(w2,w2,1,t)*t^-1
          - 64*G(w2,w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w2,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 12*G(w2,0, - w2,t)
          + 16*G(w2,0, - w2,t)*z^-1*[t-w2]^-1
          - 8*G(w2,0, - w2,t)*z^-1*[t+w2]^-1
          + 8*G(w2,0, - w2,t)*t^-1*[z-2]^-1
          + 4*G(w2,0, - w2,t)*t^-1
          - 16*G(w2,0, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(w2,0, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 12*G(w2,0,w2,t)
          - 16*G(w2,0,w2,t)*z^-1*[t-w2]^-1
          + 8*G(w2,0,w2,t)*z^-1*[t+w2]^-1
          - 8*G(w2,0,w2,t)*t^-1*[z-2]^-1
          - 4*G(w2,0,w2,t)*t^-1
          + 16*G(w2,0,w2,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(w2,0,w2,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(w2,0,-1,t)
          - 32*G(w2,0,-1,t)*z^-1*[t-w2]^-1
          + 16*G(w2,0,-1,t)*z^-1*[t+w2]^-1
          - 16*G(w2,0,-1,t)*t^-1*[z-2]^-1
          - 8*G(w2,0,-1,t)*t^-1
          + 32*G(w2,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(w2,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(w2,0,1,t)
          + 32*G(w2,0,1,t)*z^-1*[t-w2]^-1
          - 16*G(w2,0,1,t)*z^-1*[t+w2]^-1
          + 16*G(w2,0,1,t)*t^-1*[z-2]^-1
          + 8*G(w2,0,1,t)*t^-1
          - 32*G(w2,0,1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(w2,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2,1, - w1,t)
          - 64*G(w2,1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2,1, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2,1, - w1,t)*t^-1*[z-2]^-1
          - 16*G(w2,1, - w1,t)*t^-1
          + 64*G(w2,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(w2,1,t)*G( - i_,y)
          + 96*G(w2,1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 48*G(w2,1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 48*G(w2,1,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 24*G(w2,1,t)*G( - i_,y)*t^-1
          - 96*G(w2,1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(w2,1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(w2,1,w1,t)
          - 64*G(w2,1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(w2,1,w1,t)*z^-1*[t+w2]^-1
          - 32*G(w2,1,w1,t)*t^-1*[z-2]^-1
          - 16*G(w2,1,w1,t)*t^-1
          + 64*G(w2,1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(w2,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(w2,1,w2,t)
          + 96*G(w2,1,w2,t)*z^-1*[t-w2]^-1
          - 48*G(w2,1,w2,t)*z^-1*[t+w2]^-1
          + 48*G(w2,1,w2,t)*t^-1*[z-2]^-1
          + 24*G(w2,1,w2,t)*t^-1
          - 96*G(w2,1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(w2,1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(w2,1,-1,t)
          + 64*G(w2,1,-1,t)*z^-1*[t-w2]^-1
          - 32*G(w2,1,-1,t)*z^-1*[t+w2]^-1
          + 32*G(w2,1,-1,t)*t^-1*[z-2]^-1
          + 16*G(w2,1,-1,t)*t^-1
          - 64*G(w2,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(w2,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(w2,1,1,t)
          - 128*G(w2,1,1,t)*z^-1*[t-w2]^-1
          + 64*G(w2,1,1,t)*z^-1*[t+w2]^-1
          - 64*G(w2,1,1,t)*t^-1*[z-2]^-1
          - 32*G(w2,1,1,t)*t^-1
          + 128*G(w2,1,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(w2,1,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1, - w2, - w2,t)
          - 96*G(-1, - w2, - w2,t)*z^-1*[t+w2]^-1
          - 96*G(-1, - w2, - w2,t)*t^-1*[z-2]^-1
          - 48*G(-1, - w2, - w2,t)*t^-1
          + 96*G(-1, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w2, - w1,t)
          + 96*G(-1, - w2, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(-1, - w2, - w1,t)*t^-1*[z-2]^-1
          + 48*G(-1, - w2, - w1,t)*t^-1
          - 96*G(-1, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(-1, - w2,t)*G( - i_,y)
          - 144*G(-1, - w2,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 144*G(-1, - w2,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 72*G(-1, - w2,t)*G( - i_,y)*t^-1
          + 144*G(-1, - w2,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 72*G(-1, - w2,t)*G(i_,y)
          - 144*G(-1, - w2,t)*G(i_,y)*z^-1*[t+w2]^-1
          - 144*G(-1, - w2,t)*G(i_,y)*t^-1*[z-2]^-1
          - 72*G(-1, - w2,t)*G(i_,y)*t^-1
          + 144*G(-1, - w2,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          - 72*G(-1, - w2,t)*G(0,y)
          - 144*G(-1, - w2,t)*G(0,y)*z^-1*[t+w2]^-1
          - 144*G(-1, - w2,t)*G(0,y)*t^-1*[z-2]^-1
          - 72*G(-1, - w2,t)*G(0,y)*t^-1
          + 144*G(-1, - w2,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1, - w2,t)*G(1,y)
          + 192*G(-1, - w2,t)*G(1,y)*z^-1*[t+w2]^-1
          + 192*G(-1, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          + 96*G(-1, - w2,t)*G(1,y)*t^-1
          - 192*G(-1, - w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w2,w1,t)
          + 96*G(-1, - w2,w1,t)*z^-1*[t+w2]^-1
          + 96*G(-1, - w2,w1,t)*t^-1*[z-2]^-1
          + 48*G(-1, - w2,w1,t)*t^-1
          - 96*G(-1, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1, - w2,w2,t)
          - 48*G(-1, - w2,w2,t)*z^-1*[t+w2]^-1
          - 48*G(-1, - w2,w2,t)*t^-1*[z-2]^-1
          - 24*G(-1, - w2,w2,t)*t^-1
          + 48*G(-1, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w2,-1,t)
          + 96*G(-1, - w2,-1,t)*z^-1*[t+w2]^-1
          + 96*G(-1, - w2,-1,t)*t^-1*[z-2]^-1
          + 48*G(-1, - w2,-1,t)*t^-1
          - 96*G(-1, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1, - w1, - w2,t)
          + 48*G(-1, - w1, - w2,t)*z^-1*[t+w2]^-1
          + 48*G(-1, - w1, - w2,t)*t^-1*[z-2]^-1
          + 24*G(-1, - w1, - w2,t)*t^-1
          - 48*G(-1, - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1, - w1, - w1,t)
          - 64*G(-1, - w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1, - w1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(-1, - w1, - w1,t)*t^-1
          + 64*G(-1, - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w1,t)*G( - i_,y)
          + 96*G(-1, - w1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 96*G(-1, - w1,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 48*G(-1, - w1,t)*G( - i_,y)*t^-1
          - 96*G(-1, - w1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w1,t)*G(i_,y)
          + 96*G(-1, - w1,t)*G(i_,y)*z^-1*[t+w2]^-1
          + 96*G(-1, - w1,t)*G(i_,y)*t^-1*[z-2]^-1
          + 48*G(-1, - w1,t)*G(i_,y)*t^-1
          - 96*G(-1, - w1,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1, - w1,t)*G(0,y)
          + 96*G(-1, - w1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 96*G(-1, - w1,t)*G(0,y)*t^-1*[z-2]^-1
          + 48*G(-1, - w1,t)*G(0,y)*t^-1
          - 96*G(-1, - w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1, - w1,t)*G(1,y)
          - 128*G(-1, - w1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 128*G(-1, - w1,t)*G(1,y)*t^-1*[z-2]^-1
          - 64*G(-1, - w1,t)*G(1,y)*t^-1
          + 128*G(-1, - w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1, - w1,w1,t)
          - 64*G(-1, - w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1, - w1,w1,t)*t^-1*[z-2]^-1
          - 32*G(-1, - w1,w1,t)*t^-1
          + 64*G(-1, - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1, - w1,w2,t)
          + 48*G(-1, - w1,w2,t)*z^-1*[t+w2]^-1
          + 48*G(-1, - w1,w2,t)*t^-1*[z-2]^-1
          + 24*G(-1, - w1,w2,t)*t^-1
          - 48*G(-1, - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1, - w1,-1,t)
          - 32*G(-1, - w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(-1, - w1,-1,t)*t^-1*[z-2]^-1
          - 16*G(-1, - w1,-1,t)*t^-1
          + 32*G(-1, - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1, - w1,1,t)
          - 32*G(-1, - w1,1,t)*z^-1*[t+w2]^-1
          - 32*G(-1, - w1,1,t)*t^-1*[z-2]^-1
          - 16*G(-1, - w1,1,t)*t^-1
          + 32*G(-1, - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1, - i_, - i_,y)
          + 576*G(-1, - i_, - i_,y)*z^-1*[t-w2]^-1
          - 576*G(-1, - i_, - i_,y)*z^-1*[t+w2]^-1
          - 576*G(-1, - i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(-1, - i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1, - i_,i_,y)
          + 576*G(-1, - i_,i_,y)*z^-1*[t-w2]^-1
          - 576*G(-1, - i_,i_,y)*z^-1*[t+w2]^-1
          - 576*G(-1, - i_,i_,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(-1, - i_,i_,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(-1, - i_,y)*G( - w2,t)
          + 192*G(-1, - i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 384*G(-1, - i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 192*G(-1, - i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 96*G(-1, - i_,y)*G( - w2,t)*t^-1
          - 192*G(-1, - i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1, - i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1, - i_,y)*G( - w1,t)
          - 384*G(-1, - i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 384*G(-1, - i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 384*G(-1, - i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(-1, - i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1, - i_,y)*G(w1,t)
          - 384*G(-1, - i_,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 384*G(-1, - i_,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 384*G(-1, - i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(-1, - i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(-1, - i_,y)*G(w2,t)
          + 384*G(-1, - i_,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 192*G(-1, - i_,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 192*G(-1, - i_,y)*G(w2,t)*t^-1*[z-2]^-1
          + 96*G(-1, - i_,y)*G(w2,t)*t^-1
          - 384*G(-1, - i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1, - i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1, - i_,y)*G(1,t)
          - 384*G(-1, - i_,y)*G(1,t)*z^-1*[t-w2]^-1
          - 384*G(-1, - i_,y)*G(1,t)*t^-1*[z-2]^-1
          - 192*G(-1, - i_,y)*G(1,t)*t^-1
          + 384*G(-1, - i_,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 1536*G(-1, - i_,-1,y)
          - 1536*G(-1, - i_,-1,y)*z^-1*[t-w2]^-1
          + 1536*G(-1, - i_,-1,y)*z^-1*[t+w2]^-1
          + 1536*G(-1, - i_,-1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(-1, - i_,-1,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1, - i_,0,y)
          + 576*G(-1, - i_,0,y)*z^-1*[t-w2]^-1
          - 576*G(-1, - i_,0,y)*z^-1*[t+w2]^-1
          - 576*G(-1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(-1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1, - i_,1,y)
          - 768*G(-1, - i_,1,y)*z^-1*[t-w2]^-1
          + 768*G(-1, - i_,1,y)*z^-1*[t+w2]^-1
          + 768*G(-1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(-1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1,i_, - i_,y)
          + 576*G(-1,i_, - i_,y)*z^-1*[t-w2]^-1
          - 576*G(-1,i_, - i_,y)*z^-1*[t+w2]^-1
          - 576*G(-1,i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(-1,i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1,i_,i_,y)
          + 576*G(-1,i_,i_,y)*z^-1*[t-w2]^-1
          - 576*G(-1,i_,i_,y)*z^-1*[t+w2]^-1
          - 576*G(-1,i_,i_,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(-1,i_,i_,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(-1,i_,y)*G( - w2,t)
          + 192*G(-1,i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 384*G(-1,i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 192*G(-1,i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 96*G(-1,i_,y)*G( - w2,t)*t^-1
          - 192*G(-1,i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,i_,y)*G( - w1,t)
          - 384*G(-1,i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 384*G(-1,i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 384*G(-1,i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(-1,i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,i_,y)*G(w1,t)
          - 384*G(-1,i_,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 384*G(-1,i_,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 384*G(-1,i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(-1,i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(-1,i_,y)*G(w2,t)
          + 384*G(-1,i_,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 192*G(-1,i_,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 192*G(-1,i_,y)*G(w2,t)*t^-1*[z-2]^-1
          + 96*G(-1,i_,y)*G(w2,t)*t^-1
          - 384*G(-1,i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,i_,y)*G(-1,t)
          + 384*G(-1,i_,y)*G(-1,t)*z^-1*[t+w2]^-1
          + 384*G(-1,i_,y)*G(-1,t)*t^-1*[z-2]^-1
          + 192*G(-1,i_,y)*G(-1,t)*t^-1
          - 384*G(-1,i_,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,i_,y)*G(1,t)
          - 384*G(-1,i_,y)*G(1,t)*z^-1*[t-w2]^-1
          - 384*G(-1,i_,y)*G(1,t)*t^-1*[z-2]^-1
          - 192*G(-1,i_,y)*G(1,t)*t^-1
          + 384*G(-1,i_,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 1536*G(-1,i_,-1,y)
          - 1536*G(-1,i_,-1,y)*z^-1*[t-w2]^-1
          + 1536*G(-1,i_,-1,y)*z^-1*[t+w2]^-1
          + 1536*G(-1,i_,-1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(-1,i_,-1,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1,i_,0,y)
          + 576*G(-1,i_,0,y)*z^-1*[t-w2]^-1
          - 576*G(-1,i_,0,y)*z^-1*[t+w2]^-1
          - 576*G(-1,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(-1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,i_,1,y)
          - 768*G(-1,i_,1,y)*z^-1*[t-w2]^-1
          + 768*G(-1,i_,1,y)*z^-1*[t+w2]^-1
          + 768*G(-1,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(-1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G( - w2, - w2,t)
          + 128*G(-1,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G( - w2, - w2,t)*t^-1
          - 128*G(-1,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w2, - w1,t)
          - 128*G(-1,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G( - w2, - w1,t)*t^-1
          + 128*G(-1,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w2,w1,t)
          - 128*G(-1,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G( - w2,w1,t)*t^-1
          + 128*G(-1,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G( - w2,w2,t)
          + 64*G(-1,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          - 64*G(-1,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          - 32*G(-1,y)*G( - w2,w2,t)*t^-1
          - 64*G(-1,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w2,-1,t)
          - 128*G(-1,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G( - w2,-1,t)*t^-1
          + 128*G(-1,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w1, - w2,t)
          - 192*G(-1,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          + 192*G(-1,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          + 192*G(-1,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G( - w1, - w1,t)
          + 256*G(-1,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G( - w1,w1,t)
          + 256*G(-1,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G( - w1,w2,t)
          - 192*G(-1,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          + 192*G(-1,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          + 192*G(-1,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w1,-1,t)
          + 128*G(-1,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G( - w1,1,t)
          + 128*G(-1,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w1, - w2,t)
          - 192*G(-1,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          + 192*G(-1,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          + 192*G(-1,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G(w1, - w1,t)
          + 256*G(-1,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G(w1,w1,t)
          + 256*G(-1,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(-1,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w1,w2,t)
          - 192*G(-1,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          + 192*G(-1,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          + 192*G(-1,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w1,-1,t)
          + 128*G(-1,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w1,1,t)
          + 128*G(-1,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(-1,y)*G(w2, - w2,t)
          + 128*G(-1,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          - 64*G(-1,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          + 64*G(-1,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          + 32*G(-1,y)*G(w2, - w2,t)*t^-1
          - 128*G(-1,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w2, - w1,t)
          - 256*G(-1,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(w2, - w1,t)*t^-1
          + 256*G(-1,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w2,w1,t)
          - 256*G(-1,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(w2,w1,t)*t^-1
          + 256*G(-1,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 192*G(-1,y)*G(w2,w2,t)
          + 256*G(-1,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G(w2,w2,t)*t^-1
          - 256*G(-1,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(w2,1,t)
          - 256*G(-1,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(w2,1,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(w2,1,t)*t^-1
          + 256*G(-1,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(-1, - w2,t)
          + 384*G(-1,y)*G(-1, - w2,t)*z^-1*[t+w2]^-1
          + 384*G(-1,y)*G(-1, - w2,t)*t^-1*[z-2]^-1
          + 192*G(-1,y)*G(-1, - w2,t)*t^-1
          - 384*G(-1,y)*G(-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(-1, - w1,t)
          - 256*G(-1,y)*G(-1, - w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G(-1, - w1,t)*t^-1*[z-2]^-1
          - 128*G(-1,y)*G(-1, - w1,t)*t^-1
          + 256*G(-1,y)*G(-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(-1,w1,t)
          - 256*G(-1,y)*G(-1,w1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G(-1,w1,t)*t^-1*[z-2]^-1
          - 128*G(-1,y)*G(-1,w1,t)*t^-1
          + 256*G(-1,y)*G(-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(0, - w2,t)*z^-1*[t-w2]^-1
          - 64*G(-1,y)*G(0, - w2,t)*z^-1*[t+w2]^-1
          - 128*G(-1,y)*G(0, - w2,t)*t^-1*[z-2]^-1
          - 64*G(-1,y)*G(0, - w2,t)*t^-1
          + 64*G(-1,y)*G(0, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(0, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,y)*G(0,w2,t)*z^-1*[t-w2]^-1
          + 64*G(-1,y)*G(0,w2,t)*z^-1*[t+w2]^-1
          + 128*G(-1,y)*G(0,w2,t)*t^-1*[z-2]^-1
          + 64*G(-1,y)*G(0,w2,t)*t^-1
          - 64*G(-1,y)*G(0,w2,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(-1,y)*G(0,w2,t)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(0,-1,t)*z^-1*[t-w2]^-1
          + 128*G(-1,y)*G(0,-1,t)*z^-1*[t+w2]^-1
          + 256*G(-1,y)*G(0,-1,t)*t^-1*[z-2]^-1
          + 128*G(-1,y)*G(0,-1,t)*t^-1
          - 128*G(-1,y)*G(0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(0,1,t)*z^-1*[t-w2]^-1
          - 128*G(-1,y)*G(0,1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,y)*G(0,1,t)*t^-1*[z-2]^-1
          - 128*G(-1,y)*G(0,1,t)*t^-1
          + 128*G(-1,y)*G(0,1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(0,1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(1, - w1,t)
          + 256*G(-1,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          + 128*G(-1,y)*G(1, - w1,t)*t^-1
          - 256*G(-1,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(-1,y)*G(1,w1,t)
          + 256*G(-1,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          + 256*G(-1,y)*G(1,w1,t)*t^-1*[z-2]^-1
          + 128*G(-1,y)*G(1,w1,t)*t^-1
          - 256*G(-1,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,y)*G(1,w2,t)
          - 384*G(-1,y)*G(1,w2,t)*z^-1*[t-w2]^-1
          - 384*G(-1,y)*G(1,w2,t)*t^-1*[z-2]^-1
          - 192*G(-1,y)*G(1,w2,t)*t^-1
          + 384*G(-1,y)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(-1,y)*G(1,-1,t)
          - 256*G(-1,y)*G(1,-1,t)*z^-1*[t-w2]^-1
          - 256*G(-1,y)*G(1,-1,t)*t^-1*[z-2]^-1
          - 128*G(-1,y)*G(1,-1,t)*t^-1
          + 256*G(-1,y)*G(1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,y)*G(1,1,t)
          + 512*G(-1,y)*G(1,1,t)*z^-1*[t-w2]^-1
          + 512*G(-1,y)*G(1,1,t)*t^-1*[z-2]^-1
          + 256*G(-1,y)*G(1,1,t)*t^-1
          - 512*G(-1,y)*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(-1,t)*G( - i_, - i_,y)
          - 144*G(-1,t)*G( - i_, - i_,y)*z^-1*[t+w2]^-1
          - 144*G(-1,t)*G( - i_, - i_,y)*t^-1*[z-2]^-1
          - 72*G(-1,t)*G( - i_, - i_,y)*t^-1
          + 144*G(-1,t)*G( - i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 72*G(-1,t)*G( - i_,i_,y)
          - 144*G(-1,t)*G( - i_,i_,y)*z^-1*[t+w2]^-1
          - 144*G(-1,t)*G( - i_,i_,y)*t^-1*[z-2]^-1
          - 72*G(-1,t)*G( - i_,i_,y)*t^-1
          + 144*G(-1,t)*G( - i_,i_,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,t)*G( - i_,-1,y)
          + 384*G(-1,t)*G( - i_,-1,y)*z^-1*[t+w2]^-1
          + 384*G(-1,t)*G( - i_,-1,y)*t^-1*[z-2]^-1
          + 192*G(-1,t)*G( - i_,-1,y)*t^-1
          - 384*G(-1,t)*G( - i_,-1,y)*[t+w2]^-1*[z-2]^-1
          - 72*G(-1,t)*G( - i_,0,y)
          - 144*G(-1,t)*G( - i_,0,y)*z^-1*[t+w2]^-1
          - 144*G(-1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          - 72*G(-1,t)*G( - i_,0,y)*t^-1
          + 144*G(-1,t)*G( - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,t)*G( - i_,1,y)
          + 192*G(-1,t)*G( - i_,1,y)*z^-1*[t+w2]^-1
          + 192*G(-1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          + 96*G(-1,t)*G( - i_,1,y)*t^-1
          - 192*G(-1,t)*G( - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 72*G(-1,t)*G(i_, - i_,y)
          - 144*G(-1,t)*G(i_, - i_,y)*z^-1*[t+w2]^-1
          - 144*G(-1,t)*G(i_, - i_,y)*t^-1*[z-2]^-1
          - 72*G(-1,t)*G(i_, - i_,y)*t^-1
          + 144*G(-1,t)*G(i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 72*G(-1,t)*G(i_,i_,y)
          - 144*G(-1,t)*G(i_,i_,y)*z^-1*[t+w2]^-1
          - 144*G(-1,t)*G(i_,i_,y)*t^-1*[z-2]^-1
          - 72*G(-1,t)*G(i_,i_,y)*t^-1
          + 144*G(-1,t)*G(i_,i_,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,t)*G(i_,-1,y)
          + 384*G(-1,t)*G(i_,-1,y)*z^-1*[t+w2]^-1
          + 384*G(-1,t)*G(i_,-1,y)*t^-1*[z-2]^-1
          + 192*G(-1,t)*G(i_,-1,y)*t^-1
          - 384*G(-1,t)*G(i_,-1,y)*[t+w2]^-1*[z-2]^-1
          - 72*G(-1,t)*G(i_,0,y)
          - 144*G(-1,t)*G(i_,0,y)*z^-1*[t+w2]^-1
          - 144*G(-1,t)*G(i_,0,y)*t^-1*[z-2]^-1
          - 72*G(-1,t)*G(i_,0,y)*t^-1
          + 144*G(-1,t)*G(i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,t)*G(i_,1,y)
          + 192*G(-1,t)*G(i_,1,y)*z^-1*[t+w2]^-1
          + 192*G(-1,t)*G(i_,1,y)*t^-1*[z-2]^-1
          + 96*G(-1,t)*G(i_,1,y)*t^-1
          - 192*G(-1,t)*G(i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,t)*G(-1, - i_,y)
          + 384*G(-1,t)*G(-1, - i_,y)*z^-1*[t+w2]^-1
          + 384*G(-1,t)*G(-1, - i_,y)*t^-1*[z-2]^-1
          + 192*G(-1,t)*G(-1, - i_,y)*t^-1
          - 384*G(-1,t)*G(-1, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 72*G(-1,t)*G(0, - i_,y)
          - 144*G(-1,t)*G(0, - i_,y)*z^-1*[t+w2]^-1
          - 144*G(-1,t)*G(0, - i_,y)*t^-1*[z-2]^-1
          - 72*G(-1,t)*G(0, - i_,y)*t^-1
          + 144*G(-1,t)*G(0, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 72*G(-1,t)*G(0,i_,y)
          - 144*G(-1,t)*G(0,i_,y)*z^-1*[t+w2]^-1
          - 144*G(-1,t)*G(0,i_,y)*t^-1*[z-2]^-1
          - 72*G(-1,t)*G(0,i_,y)*t^-1
          + 144*G(-1,t)*G(0,i_,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,t)*G(0,-1,y)
          + 384*G(-1,t)*G(0,-1,y)*z^-1*[t+w2]^-1
          + 384*G(-1,t)*G(0,-1,y)*t^-1*[z-2]^-1
          + 192*G(-1,t)*G(0,-1,y)*t^-1
          - 384*G(-1,t)*G(0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 72*G(-1,t)*G(0,0,y)
          - 144*G(-1,t)*G(0,0,y)*z^-1*[t+w2]^-1
          - 144*G(-1,t)*G(0,0,y)*t^-1*[z-2]^-1
          - 72*G(-1,t)*G(0,0,y)*t^-1
          + 144*G(-1,t)*G(0,0,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,t)*G(0,1,y)
          + 192*G(-1,t)*G(0,1,y)*z^-1*[t+w2]^-1
          + 192*G(-1,t)*G(0,1,y)*t^-1*[z-2]^-1
          + 96*G(-1,t)*G(0,1,y)*t^-1
          - 192*G(-1,t)*G(0,1,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,t)*G(1, - i_,y)
          + 192*G(-1,t)*G(1, - i_,y)*z^-1*[t+w2]^-1
          + 192*G(-1,t)*G(1, - i_,y)*t^-1*[z-2]^-1
          + 96*G(-1,t)*G(1, - i_,y)*t^-1
          - 192*G(-1,t)*G(1, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,t)*G(1,i_,y)
          + 192*G(-1,t)*G(1,i_,y)*z^-1*[t+w2]^-1
          + 192*G(-1,t)*G(1,i_,y)*t^-1*[z-2]^-1
          + 96*G(-1,t)*G(1,i_,y)*t^-1
          - 192*G(-1,t)*G(1,i_,y)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,t)*G(1,-1,y)
          - 512*G(-1,t)*G(1,-1,y)*z^-1*[t+w2]^-1
          - 512*G(-1,t)*G(1,-1,y)*t^-1*[z-2]^-1
          - 256*G(-1,t)*G(1,-1,y)*t^-1
          + 512*G(-1,t)*G(1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,t)*G(1,0,y)
          + 192*G(-1,t)*G(1,0,y)*z^-1*[t+w2]^-1
          + 192*G(-1,t)*G(1,0,y)*t^-1*[z-2]^-1
          + 96*G(-1,t)*G(1,0,y)*t^-1
          - 192*G(-1,t)*G(1,0,y)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,t)*G(1,1,y)
          - 256*G(-1,t)*G(1,1,y)*z^-1*[t+w2]^-1
          - 256*G(-1,t)*G(1,1,y)*t^-1*[z-2]^-1
          - 128*G(-1,t)*G(1,1,y)*t^-1
          + 256*G(-1,t)*G(1,1,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1,w1, - w2,t)
          + 48*G(-1,w1, - w2,t)*z^-1*[t+w2]^-1
          + 48*G(-1,w1, - w2,t)*t^-1*[z-2]^-1
          + 24*G(-1,w1, - w2,t)*t^-1
          - 48*G(-1,w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,w1, - w1,t)
          - 64*G(-1,w1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,w1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(-1,w1, - w1,t)*t^-1
          + 64*G(-1,w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1,w1,t)*G( - i_,y)
          + 96*G(-1,w1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 96*G(-1,w1,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 48*G(-1,w1,t)*G( - i_,y)*t^-1
          - 96*G(-1,w1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1,w1,t)*G(i_,y)
          + 96*G(-1,w1,t)*G(i_,y)*z^-1*[t+w2]^-1
          + 96*G(-1,w1,t)*G(i_,y)*t^-1*[z-2]^-1
          + 48*G(-1,w1,t)*G(i_,y)*t^-1
          - 96*G(-1,w1,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1,w1,t)*G(0,y)
          + 96*G(-1,w1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 96*G(-1,w1,t)*G(0,y)*t^-1*[z-2]^-1
          + 48*G(-1,w1,t)*G(0,y)*t^-1
          - 96*G(-1,w1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,w1,t)*G(1,y)
          - 128*G(-1,w1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 128*G(-1,w1,t)*G(1,y)*t^-1*[z-2]^-1
          - 64*G(-1,w1,t)*G(1,y)*t^-1
          + 128*G(-1,w1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,w1,w1,t)
          - 64*G(-1,w1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,w1,w1,t)*t^-1*[z-2]^-1
          - 32*G(-1,w1,w1,t)*t^-1
          + 64*G(-1,w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(-1,w1,w2,t)
          + 48*G(-1,w1,w2,t)*z^-1*[t+w2]^-1
          + 48*G(-1,w1,w2,t)*t^-1*[z-2]^-1
          + 24*G(-1,w1,w2,t)*t^-1
          - 48*G(-1,w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1,w1,-1,t)
          - 32*G(-1,w1,-1,t)*z^-1*[t+w2]^-1
          - 32*G(-1,w1,-1,t)*t^-1*[z-2]^-1
          - 16*G(-1,w1,-1,t)*t^-1
          + 32*G(-1,w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(-1,w1,1,t)
          - 32*G(-1,w1,1,t)*z^-1*[t+w2]^-1
          - 32*G(-1,w1,1,t)*t^-1*[z-2]^-1
          - 16*G(-1,w1,1,t)*t^-1
          + 32*G(-1,w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,-1, - w2,t)
          + 192*G(-1,-1, - w2,t)*z^-1*[t+w2]^-1
          + 192*G(-1,-1, - w2,t)*t^-1*[z-2]^-1
          + 96*G(-1,-1, - w2,t)*t^-1
          - 192*G(-1,-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,-1, - w1,t)
          - 128*G(-1,-1, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,-1, - w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,-1, - w1,t)*t^-1
          + 128*G(-1,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G(-1,-1, - i_,y)
          - 1536*G(-1,-1, - i_,y)*z^-1*[t-w2]^-1
          + 1536*G(-1,-1, - i_,y)*z^-1*[t+w2]^-1
          + 1536*G(-1,-1, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(-1,-1, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 1536*G(-1,-1,i_,y)
          - 1536*G(-1,-1,i_,y)*z^-1*[t-w2]^-1
          + 1536*G(-1,-1,i_,y)*z^-1*[t+w2]^-1
          + 1536*G(-1,-1,i_,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(-1,-1,i_,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,-1,y)*G( - w2,t)
          - 512*G(-1,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 1024*G(-1,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 512*G(-1,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 256*G(-1,-1,y)*G( - w2,t)*t^-1
          + 512*G(-1,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 1024*G(-1,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 1024*G(-1,-1,y)*G( - w1,t)
          + 1024*G(-1,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 1024*G(-1,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 1024*G(-1,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 1024*G(-1,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 1024*G(-1,-1,y)*G(w1,t)
          + 1024*G(-1,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 1024*G(-1,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 1024*G(-1,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 1024*G(-1,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,-1,y)*G(w2,t)
          - 1024*G(-1,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 512*G(-1,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 512*G(-1,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 256*G(-1,-1,y)*G(w2,t)*t^-1
          + 1024*G(-1,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G(-1,t)
          - 1024*G(-1,-1,y)*G(-1,t)*z^-1*[t+w2]^-1
          - 1024*G(-1,-1,y)*G(-1,t)*t^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G(-1,t)*t^-1
          + 1024*G(-1,-1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,-1,y)*G(1,t)
          + 1024*G(-1,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 1024*G(-1,-1,y)*G(1,t)*t^-1*[z-2]^-1
          + 512*G(-1,-1,y)*G(1,t)*t^-1
          - 1024*G(-1,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(-1,-1,t)*G( - i_,y)
          + 192*G(-1,-1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 192*G(-1,-1,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 96*G(-1,-1,t)*G( - i_,y)*t^-1
          - 192*G(-1,-1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,-1,t)*G(i_,y)
          + 192*G(-1,-1,t)*G(i_,y)*z^-1*[t+w2]^-1
          + 192*G(-1,-1,t)*G(i_,y)*t^-1*[z-2]^-1
          + 96*G(-1,-1,t)*G(i_,y)*t^-1
          - 192*G(-1,-1,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,-1,t)*G(-1,y)
          - 512*G(-1,-1,t)*G(-1,y)*z^-1*[t+w2]^-1
          - 512*G(-1,-1,t)*G(-1,y)*t^-1*[z-2]^-1
          - 256*G(-1,-1,t)*G(-1,y)*t^-1
          + 512*G(-1,-1,t)*G(-1,y)*[t+w2]^-1*[z-2]^-1
          + 96*G(-1,-1,t)*G(0,y)
          + 192*G(-1,-1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 192*G(-1,-1,t)*G(0,y)*t^-1*[z-2]^-1
          + 96*G(-1,-1,t)*G(0,y)*t^-1
          - 192*G(-1,-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,-1,t)*G(1,y)
          - 256*G(-1,-1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 256*G(-1,-1,t)*G(1,y)*t^-1*[z-2]^-1
          - 128*G(-1,-1,t)*G(1,y)*t^-1
          + 256*G(-1,-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(-1,-1,w1,t)
          - 128*G(-1,-1,w1,t)*z^-1*[t+w2]^-1
          - 128*G(-1,-1,w1,t)*t^-1*[z-2]^-1
          - 64*G(-1,-1,w1,t)*t^-1
          + 128*G(-1,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 4096*G(-1,-1,-1,y)
          + 4096*G(-1,-1,-1,y)*z^-1*[t-w2]^-1
          - 4096*G(-1,-1,-1,y)*z^-1*[t+w2]^-1
          - 4096*G(-1,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 4096*G(-1,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 128*G(-1,-1,-1,t)
          - 256*G(-1,-1,-1,t)*z^-1*[t+w2]^-1
          - 256*G(-1,-1,-1,t)*t^-1*[z-2]^-1
          - 128*G(-1,-1,-1,t)*t^-1
          + 256*G(-1,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G(-1,-1,0,y)
          - 1536*G(-1,-1,0,y)*z^-1*[t-w2]^-1
          + 1536*G(-1,-1,0,y)*z^-1*[t+w2]^-1
          + 1536*G(-1,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(-1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 2048*G(-1,-1,1,y)
          + 2048*G(-1,-1,1,y)*z^-1*[t-w2]^-1
          - 2048*G(-1,-1,1,y)*z^-1*[t+w2]^-1
          - 2048*G(-1,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 2048*G(-1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,-1,1,t)
          + 128*G(-1,-1,1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,-1,1,t)*t^-1*[z-2]^-1
          + 64*G(-1,-1,1,t)*t^-1
          - 128*G(-1,-1,1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(-1,0, - w2,t)
          - 48*G(-1,0, - w2,t)*z^-1*[t+w2]^-1
          - 48*G(-1,0, - w2,t)*t^-1*[z-2]^-1
          - 24*G(-1,0, - w2,t)*t^-1
          + 48*G(-1,0, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1,0, - i_,y)
          + 576*G(-1,0, - i_,y)*z^-1*[t-w2]^-1
          - 576*G(-1,0, - i_,y)*z^-1*[t+w2]^-1
          - 576*G(-1,0, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(-1,0, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1,0,i_,y)
          + 576*G(-1,0,i_,y)*z^-1*[t-w2]^-1
          - 576*G(-1,0,i_,y)*z^-1*[t+w2]^-1
          - 576*G(-1,0,i_,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(-1,0,i_,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(-1,0,y)*G( - w2,t)
          + 192*G(-1,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 384*G(-1,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 192*G(-1,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 96*G(-1,0,y)*G( - w2,t)*t^-1
          - 192*G(-1,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(-1,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,0,y)*G( - w1,t)
          - 384*G(-1,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 384*G(-1,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 384*G(-1,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(-1,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,0,y)*G(w1,t)
          - 384*G(-1,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 384*G(-1,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 384*G(-1,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(-1,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(-1,0,y)*G(w2,t)
          + 384*G(-1,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 192*G(-1,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 192*G(-1,0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 96*G(-1,0,y)*G(w2,t)*t^-1
          - 384*G(-1,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(-1,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,0,y)*G(-1,t)
          + 384*G(-1,0,y)*G(-1,t)*z^-1*[t+w2]^-1
          + 384*G(-1,0,y)*G(-1,t)*t^-1*[z-2]^-1
          + 192*G(-1,0,y)*G(-1,t)*t^-1
          - 384*G(-1,0,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(-1,0,y)*G(1,t)
          - 384*G(-1,0,y)*G(1,t)*z^-1*[t-w2]^-1
          - 384*G(-1,0,y)*G(1,t)*t^-1*[z-2]^-1
          - 192*G(-1,0,y)*G(1,t)*t^-1
          + 384*G(-1,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(-1,0,w2,t)
          + 48*G(-1,0,w2,t)*z^-1*[t+w2]^-1
          + 48*G(-1,0,w2,t)*t^-1*[z-2]^-1
          + 24*G(-1,0,w2,t)*t^-1
          - 48*G(-1,0,w2,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G(-1,0,-1,y)
          - 1536*G(-1,0,-1,y)*z^-1*[t-w2]^-1
          + 1536*G(-1,0,-1,y)*z^-1*[t+w2]^-1
          + 1536*G(-1,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(-1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(-1,0,-1,t)
          + 96*G(-1,0,-1,t)*z^-1*[t+w2]^-1
          + 96*G(-1,0,-1,t)*t^-1*[z-2]^-1
          + 48*G(-1,0,-1,t)*t^-1
          - 96*G(-1,0,-1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(-1,0,0,y)
          + 576*G(-1,0,0,y)*z^-1*[t-w2]^-1
          - 576*G(-1,0,0,y)*z^-1*[t+w2]^-1
          - 576*G(-1,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(-1,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,0,1,y)
          - 768*G(-1,0,1,y)*z^-1*[t-w2]^-1
          + 768*G(-1,0,1,y)*z^-1*[t+w2]^-1
          + 768*G(-1,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(-1,0,1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,0,1,t)
          - 96*G(-1,0,1,t)*z^-1*[t+w2]^-1
          - 96*G(-1,0,1,t)*t^-1*[z-2]^-1
          - 48*G(-1,0,1,t)*t^-1
          + 96*G(-1,0,1,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(-1,1, - w1,t)
          + 64*G(-1,1, - w1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(-1,1, - w1,t)*t^-1
          - 64*G(-1,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,1, - i_,y)
          - 768*G(-1,1, - i_,y)*z^-1*[t-w2]^-1
          + 768*G(-1,1, - i_,y)*z^-1*[t+w2]^-1
          + 768*G(-1,1, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(-1,1, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,1,i_,y)
          - 768*G(-1,1,i_,y)*z^-1*[t-w2]^-1
          + 768*G(-1,1,i_,y)*z^-1*[t+w2]^-1
          + 768*G(-1,1,i_,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(-1,1,i_,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,1,y)*G( - w2,t)
          - 256*G(-1,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 512*G(-1,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 256*G(-1,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 128*G(-1,1,y)*G( - w2,t)*t^-1
          + 256*G(-1,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(-1,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,1,y)*G( - w1,t)
          + 512*G(-1,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 512*G(-1,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 512*G(-1,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(-1,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(-1,1,y)*G(w1,t)
          + 512*G(-1,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 512*G(-1,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 512*G(-1,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(-1,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(-1,1,y)*G(w2,t)
          - 512*G(-1,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 256*G(-1,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 256*G(-1,1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 128*G(-1,1,y)*G(w2,t)*t^-1
          + 512*G(-1,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(-1,t)
          - 512*G(-1,1,y)*G(-1,t)*z^-1*[t+w2]^-1
          - 512*G(-1,1,y)*G(-1,t)*t^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(-1,t)*t^-1
          + 512*G(-1,1,y)*G(-1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(-1,1,y)*G(1,t)
          + 512*G(-1,1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 512*G(-1,1,y)*G(1,t)*t^-1*[z-2]^-1
          + 256*G(-1,1,y)*G(1,t)*t^-1
          - 512*G(-1,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(-1,1,t)*G( - i_,y)
          - 96*G(-1,1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 96*G(-1,1,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 48*G(-1,1,t)*G( - i_,y)*t^-1
          + 96*G(-1,1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,1,t)*G(i_,y)
          - 96*G(-1,1,t)*G(i_,y)*z^-1*[t+w2]^-1
          - 96*G(-1,1,t)*G(i_,y)*t^-1*[z-2]^-1
          - 48*G(-1,1,t)*G(i_,y)*t^-1
          + 96*G(-1,1,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          + 128*G(-1,1,t)*G(-1,y)
          + 256*G(-1,1,t)*G(-1,y)*z^-1*[t+w2]^-1
          + 256*G(-1,1,t)*G(-1,y)*t^-1*[z-2]^-1
          + 128*G(-1,1,t)*G(-1,y)*t^-1
          - 256*G(-1,1,t)*G(-1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,1,t)*G(0,y)
          - 96*G(-1,1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 96*G(-1,1,t)*G(0,y)*t^-1*[z-2]^-1
          - 48*G(-1,1,t)*G(0,y)*t^-1
          + 96*G(-1,1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,1,t)*G(1,y)
          + 128*G(-1,1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 128*G(-1,1,t)*G(1,y)*t^-1*[z-2]^-1
          + 64*G(-1,1,t)*G(1,y)*t^-1
          - 128*G(-1,1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(-1,1,w1,t)
          + 64*G(-1,1,w1,t)*z^-1*[t+w2]^-1
          + 64*G(-1,1,w1,t)*t^-1*[z-2]^-1
          + 32*G(-1,1,w1,t)*t^-1
          - 64*G(-1,1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(-1,1,w2,t)
          - 96*G(-1,1,w2,t)*z^-1*[t+w2]^-1
          - 96*G(-1,1,w2,t)*t^-1*[z-2]^-1
          - 48*G(-1,1,w2,t)*t^-1
          + 96*G(-1,1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 2048*G(-1,1,-1,y)
          + 2048*G(-1,1,-1,y)*z^-1*[t-w2]^-1
          - 2048*G(-1,1,-1,y)*z^-1*[t+w2]^-1
          - 2048*G(-1,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 2048*G(-1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(-1,1,-1,t)
          - 64*G(-1,1,-1,t)*z^-1*[t+w2]^-1
          - 64*G(-1,1,-1,t)*t^-1*[z-2]^-1
          - 32*G(-1,1,-1,t)*t^-1
          + 64*G(-1,1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(-1,1,0,y)
          - 768*G(-1,1,0,y)*z^-1*[t-w2]^-1
          + 768*G(-1,1,0,y)*z^-1*[t+w2]^-1
          + 768*G(-1,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(-1,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 1024*G(-1,1,1,y)
          + 1024*G(-1,1,1,y)*z^-1*[t-w2]^-1
          - 1024*G(-1,1,1,y)*z^-1*[t+w2]^-1
          - 1024*G(-1,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 1024*G(-1,1,1,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(-1,1,1,t)
          + 128*G(-1,1,1,t)*z^-1*[t+w2]^-1
          + 128*G(-1,1,1,t)*t^-1*[z-2]^-1
          + 64*G(-1,1,1,t)*t^-1
          - 128*G(-1,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0, - w2, - w2,t)*z^-1*[t-w2]^-1
          + 16*G(0, - w2, - w2,t)*z^-1*[t+w2]^-1
          + 32*G(0, - w2, - w2,t)*t^-1*[z-2]^-1
          + 16*G(0, - w2, - w2,t)*t^-1
          - 16*G(0, - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0, - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0, - w2, - w1,t)*z^-1*[t-w2]^-1
          - 16*G(0, - w2, - w1,t)*z^-1*[t+w2]^-1
          - 32*G(0, - w2, - w1,t)*t^-1*[z-2]^-1
          - 16*G(0, - w2, - w1,t)*t^-1
          + 16*G(0, - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0, - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(0, - w2,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 24*G(0, - w2,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 48*G(0, - w2,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 24*G(0, - w2,t)*G( - i_,y)*t^-1
          - 24*G(0, - w2,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 24*G(0, - w2,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 24*G(0, - w2,t)*G(i_,y)*z^-1*[t-w2]^-1
          + 24*G(0, - w2,t)*G(i_,y)*z^-1*[t+w2]^-1
          + 48*G(0, - w2,t)*G(i_,y)*t^-1*[z-2]^-1
          + 24*G(0, - w2,t)*G(i_,y)*t^-1
          - 24*G(0, - w2,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          - 24*G(0, - w2,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(0, - w2,t)*G(1,y)*z^-1*[t-w2]^-1
          - 32*G(0, - w2,t)*G(1,y)*z^-1*[t+w2]^-1
          - 64*G(0, - w2,t)*G(1,y)*t^-1*[z-2]^-1
          - 32*G(0, - w2,t)*G(1,y)*t^-1
          + 32*G(0, - w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 32*G(0, - w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 16*G(0, - w2,w1,t)*z^-1*[t-w2]^-1
          - 16*G(0, - w2,w1,t)*z^-1*[t+w2]^-1
          - 32*G(0, - w2,w1,t)*t^-1*[z-2]^-1
          - 16*G(0, - w2,w1,t)*t^-1
          + 16*G(0, - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0, - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 8*G(0, - w2,w2,t)*z^-1*[t-w2]^-1
          + 8*G(0, - w2,w2,t)*z^-1*[t+w2]^-1
          + 16*G(0, - w2,w2,t)*t^-1*[z-2]^-1
          + 8*G(0, - w2,w2,t)*t^-1
          - 8*G(0, - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0, - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0, - w2,-1,t)*z^-1*[t-w2]^-1
          - 16*G(0, - w2,-1,t)*z^-1*[t+w2]^-1
          - 32*G(0, - w2,-1,t)*t^-1*[z-2]^-1
          - 16*G(0, - w2,-1,t)*t^-1
          + 16*G(0, - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0, - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 216*G(0, - i_, - i_,y)
          - 216*G(0, - i_, - i_,y)*z^-1*[t-w2]^-1
          + 216*G(0, - i_, - i_,y)*z^-1*[t+w2]^-1
          + 216*G(0, - i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 216*G(0, - i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(0, - i_,i_,y)
          - 216*G(0, - i_,i_,y)*z^-1*[t-w2]^-1
          + 216*G(0, - i_,i_,y)*z^-1*[t+w2]^-1
          + 216*G(0, - i_,i_,y)*[t-w2]^-1*[z-2]^-1
          - 216*G(0, - i_,i_,y)*[t+w2]^-1*[z-2]^-1
          + 108*G(0, - i_,y)*G( - w2,t)
          - 72*G(0, - i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 144*G(0, - i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 72*G(0, - i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 36*G(0, - i_,y)*G( - w2,t)*t^-1
          + 72*G(0, - i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0, - i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0, - i_,y)*G( - w1,t)
          + 144*G(0, - i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 144*G(0, - i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 144*G(0, - i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0, - i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0, - i_,y)*G(w1,t)
          + 144*G(0, - i_,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 144*G(0, - i_,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 144*G(0, - i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0, - i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 108*G(0, - i_,y)*G(w2,t)
          - 144*G(0, - i_,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 72*G(0, - i_,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 72*G(0, - i_,y)*G(w2,t)*t^-1*[z-2]^-1
          - 36*G(0, - i_,y)*G(w2,t)*t^-1
          + 144*G(0, - i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(0, - i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0, - i_,y)*G(1,t)
          + 144*G(0, - i_,y)*G(1,t)*z^-1*[t-w2]^-1
          + 144*G(0, - i_,y)*G(1,t)*t^-1*[z-2]^-1
          + 72*G(0, - i_,y)*G(1,t)*t^-1
          - 144*G(0, - i_,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 576*G(0, - i_,-1,y)
          + 576*G(0, - i_,-1,y)*z^-1*[t-w2]^-1
          - 576*G(0, - i_,-1,y)*z^-1*[t+w2]^-1
          - 576*G(0, - i_,-1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(0, - i_,-1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(0, - i_,0,y)
          - 216*G(0, - i_,0,y)*z^-1*[t-w2]^-1
          + 216*G(0, - i_,0,y)*z^-1*[t+w2]^-1
          + 216*G(0, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 216*G(0, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(0, - i_,1,y)
          + 288*G(0, - i_,1,y)*z^-1*[t-w2]^-1
          - 288*G(0, - i_,1,y)*z^-1*[t+w2]^-1
          - 288*G(0, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(0, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(0,i_, - i_,y)
          - 216*G(0,i_, - i_,y)*z^-1*[t-w2]^-1
          + 216*G(0,i_, - i_,y)*z^-1*[t+w2]^-1
          + 216*G(0,i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 216*G(0,i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(0,i_,i_,y)
          - 216*G(0,i_,i_,y)*z^-1*[t-w2]^-1
          + 216*G(0,i_,i_,y)*z^-1*[t+w2]^-1
          + 216*G(0,i_,i_,y)*[t-w2]^-1*[z-2]^-1
          - 216*G(0,i_,i_,y)*[t+w2]^-1*[z-2]^-1
          + 108*G(0,i_,y)*G( - w2,t)
          - 72*G(0,i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 144*G(0,i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 72*G(0,i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 36*G(0,i_,y)*G( - w2,t)*t^-1
          + 72*G(0,i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0,i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,i_,y)*G( - w1,t)
          + 144*G(0,i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 144*G(0,i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 144*G(0,i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,i_,y)*G(w1,t)
          + 144*G(0,i_,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 144*G(0,i_,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 144*G(0,i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 108*G(0,i_,y)*G(w2,t)
          - 144*G(0,i_,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 72*G(0,i_,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 72*G(0,i_,y)*G(w2,t)*t^-1*[z-2]^-1
          - 36*G(0,i_,y)*G(w2,t)*t^-1
          + 144*G(0,i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(0,i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,i_,y)*G(1,t)
          + 144*G(0,i_,y)*G(1,t)*z^-1*[t-w2]^-1
          + 144*G(0,i_,y)*G(1,t)*t^-1*[z-2]^-1
          + 72*G(0,i_,y)*G(1,t)*t^-1
          - 144*G(0,i_,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 576*G(0,i_,-1,y)
          + 576*G(0,i_,-1,y)*z^-1*[t-w2]^-1
          - 576*G(0,i_,-1,y)*z^-1*[t+w2]^-1
          - 576*G(0,i_,-1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(0,i_,-1,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(0,i_,0,y)
          - 216*G(0,i_,0,y)*z^-1*[t-w2]^-1
          + 216*G(0,i_,0,y)*z^-1*[t+w2]^-1
          + 216*G(0,i_,0,y)*[t-w2]^-1*[z-2]^-1
          - 216*G(0,i_,0,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(0,i_,1,y)
          + 288*G(0,i_,1,y)*z^-1*[t-w2]^-1
          - 288*G(0,i_,1,y)*z^-1*[t+w2]^-1
          - 288*G(0,i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(0,i_,1,y)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,y)*G( - w2, - w2,t)
          - 48*G(0,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G( - w2, - w2,t)*t^-1
          + 48*G(0,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G( - w2, - w1,t)
          + 48*G(0,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          - 24*G(0,y)*G( - w2, - w1,t)*t^-1
          - 48*G(0,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G( - w2,w1,t)
          + 48*G(0,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          - 24*G(0,y)*G( - w2,w1,t)*t^-1
          - 48*G(0,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(0,y)*G( - w2,w2,t)
          - 24*G(0,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          + 24*G(0,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          + 12*G(0,y)*G( - w2,w2,t)*t^-1
          + 24*G(0,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G( - w2,-1,t)
          + 48*G(0,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          - 24*G(0,y)*G( - w2,-1,t)*t^-1
          - 48*G(0,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G( - w1, - w2,t)
          + 72*G(0,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          - 72*G(0,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          - 72*G(0,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(0,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w1, - w1,t)
          - 96*G(0,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G( - w1,w1,t)
          - 96*G(0,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G( - w1,w2,t)
          + 72*G(0,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          - 72*G(0,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          - 72*G(0,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(0,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G( - w1,-1,t)
          - 48*G(0,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G( - w1,1,t)
          - 48*G(0,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G(w1, - w2,t)
          + 72*G(0,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          - 72*G(0,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          - 72*G(0,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(0,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w1, - w1,t)
          - 96*G(0,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(w1,w1,t)
          - 96*G(0,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          + 96*G(0,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(0,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G(w1,w2,t)
          + 72*G(0,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          - 72*G(0,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          - 72*G(0,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          + 72*G(0,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w1,-1,t)
          - 48*G(0,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w1,1,t)
          - 48*G(0,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 36*G(0,y)*G(w2, - w2,t)
          - 48*G(0,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          - 24*G(0,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          - 12*G(0,y)*G(w2, - w2,t)*t^-1
          + 48*G(0,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G(w2, - w1,t)
          + 96*G(0,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G(w2, - w1,t)*t^-1
          - 96*G(0,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G(w2,w1,t)
          + 96*G(0,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G(w2,w1,t)*t^-1
          - 96*G(0,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          + 72*G(0,y)*G(w2,w2,t)
          - 96*G(0,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          - 24*G(0,y)*G(w2,w2,t)*t^-1
          + 96*G(0,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,y)*G(w2,1,t)
          + 96*G(0,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          - 48*G(0,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G(w2,1,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G(w2,1,t)*t^-1
          - 96*G(0,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(0,y)*G(0, - w2,t)*z^-1*[t-w2]^-1
          + 24*G(0,y)*G(0, - w2,t)*z^-1*[t+w2]^-1
          + 48*G(0,y)*G(0, - w2,t)*t^-1*[z-2]^-1
          + 24*G(0,y)*G(0, - w2,t)*t^-1
          - 24*G(0,y)*G(0, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(0, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,y)*G(0,w2,t)*z^-1*[t-w2]^-1
          - 24*G(0,y)*G(0,w2,t)*z^-1*[t+w2]^-1
          - 48*G(0,y)*G(0,w2,t)*t^-1*[z-2]^-1
          - 24*G(0,y)*G(0,w2,t)*t^-1
          + 24*G(0,y)*G(0,w2,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(0,y)*G(0,w2,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(1, - w1,t)
          - 96*G(0,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G(1, - w1,t)*t^-1
          + 96*G(0,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,y)*G(1,w1,t)
          - 96*G(0,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          - 96*G(0,y)*G(1,w1,t)*t^-1*[z-2]^-1
          - 48*G(0,y)*G(1,w1,t)*t^-1
          + 96*G(0,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(0,y)*G(1,w2,t)
          + 144*G(0,y)*G(1,w2,t)*z^-1*[t-w2]^-1
          + 144*G(0,y)*G(1,w2,t)*t^-1*[z-2]^-1
          + 72*G(0,y)*G(1,w2,t)*t^-1
          - 144*G(0,y)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,y)*G(1,-1,t)
          + 96*G(0,y)*G(1,-1,t)*z^-1*[t-w2]^-1
          + 96*G(0,y)*G(1,-1,t)*t^-1*[z-2]^-1
          + 48*G(0,y)*G(1,-1,t)*t^-1
          - 96*G(0,y)*G(1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,y)*G(1,1,t)
          - 192*G(0,y)*G(1,1,t)*z^-1*[t-w2]^-1
          - 192*G(0,y)*G(1,1,t)*t^-1*[z-2]^-1
          - 96*G(0,y)*G(1,1,t)*t^-1
          + 192*G(0,y)*G(1,1,t)*[t-w2]^-1*[z-2]^-1
          - 8*G(0,w2, - w2,t)*z^-1*[t-w2]^-1
          - 8*G(0,w2, - w2,t)*z^-1*[t+w2]^-1
          - 16*G(0,w2, - w2,t)*t^-1*[z-2]^-1
          - 8*G(0,w2, - w2,t)*t^-1
          + 8*G(0,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 8*G(0,w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,w2, - w1,t)*z^-1*[t-w2]^-1
          + 16*G(0,w2, - w1,t)*z^-1*[t+w2]^-1
          + 32*G(0,w2, - w1,t)*t^-1*[z-2]^-1
          + 16*G(0,w2, - w1,t)*t^-1
          - 16*G(0,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,w2,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 24*G(0,w2,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 48*G(0,w2,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 24*G(0,w2,t)*G( - i_,y)*t^-1
          + 24*G(0,w2,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 24*G(0,w2,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 24*G(0,w2,t)*G(i_,y)*z^-1*[t-w2]^-1
          - 24*G(0,w2,t)*G(i_,y)*z^-1*[t+w2]^-1
          - 48*G(0,w2,t)*G(i_,y)*t^-1*[z-2]^-1
          - 24*G(0,w2,t)*G(i_,y)*t^-1
          + 24*G(0,w2,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          + 24*G(0,w2,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,w2,t)*G(1,y)*z^-1*[t-w2]^-1
          + 32*G(0,w2,t)*G(1,y)*z^-1*[t+w2]^-1
          + 64*G(0,w2,t)*G(1,y)*t^-1*[z-2]^-1
          + 32*G(0,w2,t)*G(1,y)*t^-1
          - 32*G(0,w2,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,w2,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,w2,w1,t)*z^-1*[t-w2]^-1
          + 16*G(0,w2,w1,t)*z^-1*[t+w2]^-1
          + 32*G(0,w2,w1,t)*t^-1*[z-2]^-1
          + 16*G(0,w2,w1,t)*t^-1
          - 16*G(0,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 16*G(0,w2,w2,t)*z^-1*[t-w2]^-1
          - 16*G(0,w2,w2,t)*z^-1*[t+w2]^-1
          - 32*G(0,w2,w2,t)*t^-1*[z-2]^-1
          - 16*G(0,w2,w2,t)*t^-1
          + 16*G(0,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,w2,1,t)*z^-1*[t-w2]^-1
          + 16*G(0,w2,1,t)*z^-1*[t+w2]^-1
          + 32*G(0,w2,1,t)*t^-1*[z-2]^-1
          + 16*G(0,w2,1,t)*t^-1
          - 16*G(0,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,-1, - w2,t)*z^-1*[t-w2]^-1
          - 48*G(0,-1, - w2,t)*z^-1*[t+w2]^-1
          - 96*G(0,-1, - w2,t)*t^-1*[z-2]^-1
          - 48*G(0,-1, - w2,t)*t^-1
          + 48*G(0,-1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,-1, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,-1, - w1,t)*z^-1*[t-w2]^-1
          + 32*G(0,-1, - w1,t)*z^-1*[t+w2]^-1
          + 64*G(0,-1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(0,-1, - w1,t)*t^-1
          - 32*G(0,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,-1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,-1, - i_,y)
          + 576*G(0,-1, - i_,y)*z^-1*[t-w2]^-1
          - 576*G(0,-1, - i_,y)*z^-1*[t+w2]^-1
          - 576*G(0,-1, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(0,-1, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,-1,i_,y)
          + 576*G(0,-1,i_,y)*z^-1*[t-w2]^-1
          - 576*G(0,-1,i_,y)*z^-1*[t+w2]^-1
          - 576*G(0,-1,i_,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(0,-1,i_,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(0,-1,y)*G( - w2,t)
          + 192*G(0,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 384*G(0,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 192*G(0,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 96*G(0,-1,y)*G( - w2,t)*t^-1
          - 192*G(0,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(0,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(0,-1,y)*G( - w1,t)
          - 384*G(0,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 384*G(0,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 384*G(0,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(0,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(0,-1,y)*G(w1,t)
          - 384*G(0,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 384*G(0,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 384*G(0,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 384*G(0,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(0,-1,y)*G(w2,t)
          + 384*G(0,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 192*G(0,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 192*G(0,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 96*G(0,-1,y)*G(w2,t)*t^-1
          - 384*G(0,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,-1,y)*G(1,t)
          - 384*G(0,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 384*G(0,-1,y)*G(1,t)*t^-1*[z-2]^-1
          - 192*G(0,-1,y)*G(1,t)*t^-1
          + 384*G(0,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,-1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 48*G(0,-1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          - 96*G(0,-1,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 48*G(0,-1,t)*G( - i_,y)*t^-1
          + 48*G(0,-1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,-1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,-1,t)*G(i_,y)*z^-1*[t-w2]^-1
          - 48*G(0,-1,t)*G(i_,y)*z^-1*[t+w2]^-1
          - 96*G(0,-1,t)*G(i_,y)*t^-1*[z-2]^-1
          - 48*G(0,-1,t)*G(i_,y)*t^-1
          + 48*G(0,-1,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,-1,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(0,-1,t)*G(0,y)*z^-1*[t-w2]^-1
          - 48*G(0,-1,t)*G(0,y)*z^-1*[t+w2]^-1
          - 96*G(0,-1,t)*G(0,y)*t^-1*[z-2]^-1
          - 48*G(0,-1,t)*G(0,y)*t^-1
          + 48*G(0,-1,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,-1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(0,-1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 64*G(0,-1,t)*G(1,y)*z^-1*[t+w2]^-1
          + 128*G(0,-1,t)*G(1,y)*t^-1*[z-2]^-1
          + 64*G(0,-1,t)*G(1,y)*t^-1
          - 64*G(0,-1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 64*G(0,-1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,-1,w1,t)*z^-1*[t-w2]^-1
          + 32*G(0,-1,w1,t)*z^-1*[t+w2]^-1
          + 64*G(0,-1,w1,t)*t^-1*[z-2]^-1
          + 32*G(0,-1,w1,t)*t^-1
          - 32*G(0,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,-1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 1536*G(0,-1,-1,y)
          - 1536*G(0,-1,-1,y)*z^-1*[t-w2]^-1
          + 1536*G(0,-1,-1,y)*z^-1*[t+w2]^-1
          + 1536*G(0,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 1536*G(0,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(0,-1,-1,t)*z^-1*[t-w2]^-1
          + 64*G(0,-1,-1,t)*z^-1*[t+w2]^-1
          + 128*G(0,-1,-1,t)*t^-1*[z-2]^-1
          + 64*G(0,-1,-1,t)*t^-1
          - 64*G(0,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(0,-1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,-1,0,y)
          + 576*G(0,-1,0,y)*z^-1*[t-w2]^-1
          - 576*G(0,-1,0,y)*z^-1*[t+w2]^-1
          - 576*G(0,-1,0,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(0,-1,0,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(0,-1,1,y)
          - 768*G(0,-1,1,y)*z^-1*[t-w2]^-1
          + 768*G(0,-1,1,y)*z^-1*[t+w2]^-1
          + 768*G(0,-1,1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(0,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,-1,1,t)*z^-1*[t-w2]^-1
          - 32*G(0,-1,1,t)*z^-1*[t+w2]^-1
          - 64*G(0,-1,1,t)*t^-1*[z-2]^-1
          - 32*G(0,-1,1,t)*t^-1
          + 32*G(0,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,-1,1,t)*[t+w2]^-1*[z-2]^-1
          + 16*G(0,0, - w2,t)*z^-1*[t-w2]^-1
          + 16*G(0,0, - w2,t)*z^-1*[t+w2]^-1
          + 32*G(0,0, - w2,t)*t^-1*[z-2]^-1
          + 16*G(0,0, - w2,t)*t^-1
          - 16*G(0,0, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,0, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 216*G(0,0, - i_,y)
          - 216*G(0,0, - i_,y)*z^-1*[t-w2]^-1
          + 216*G(0,0, - i_,y)*z^-1*[t+w2]^-1
          + 216*G(0,0, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 216*G(0,0, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 216*G(0,0,i_,y)
          - 216*G(0,0,i_,y)*z^-1*[t-w2]^-1
          + 216*G(0,0,i_,y)*z^-1*[t+w2]^-1
          + 216*G(0,0,i_,y)*[t-w2]^-1*[z-2]^-1
          - 216*G(0,0,i_,y)*[t+w2]^-1*[z-2]^-1
          + 108*G(0,0,y)*G( - w2,t)
          - 72*G(0,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 144*G(0,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 72*G(0,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 36*G(0,0,y)*G( - w2,t)*t^-1
          + 72*G(0,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 144*G(0,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,0,y)*G( - w1,t)
          + 144*G(0,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 144*G(0,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 144*G(0,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,0,y)*G(w1,t)
          + 144*G(0,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 144*G(0,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 144*G(0,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 144*G(0,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 108*G(0,0,y)*G(w2,t)
          - 144*G(0,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 72*G(0,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 72*G(0,0,y)*G(w2,t)*t^-1*[z-2]^-1
          - 36*G(0,0,y)*G(w2,t)*t^-1
          + 144*G(0,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(0,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 72*G(0,0,y)*G(1,t)
          + 144*G(0,0,y)*G(1,t)*z^-1*[t-w2]^-1
          + 144*G(0,0,y)*G(1,t)*t^-1*[z-2]^-1
          + 72*G(0,0,y)*G(1,t)*t^-1
          - 144*G(0,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(0,0,w2,t)*z^-1*[t-w2]^-1
          - 16*G(0,0,w2,t)*z^-1*[t+w2]^-1
          - 32*G(0,0,w2,t)*t^-1*[z-2]^-1
          - 16*G(0,0,w2,t)*t^-1
          + 16*G(0,0,w2,t)*[t-w2]^-1*[z-2]^-1
          + 16*G(0,0,w2,t)*[t+w2]^-1*[z-2]^-1
          - 576*G(0,0,-1,y)
          + 576*G(0,0,-1,y)*z^-1*[t-w2]^-1
          - 576*G(0,0,-1,y)*z^-1*[t+w2]^-1
          - 576*G(0,0,-1,y)*[t-w2]^-1*[z-2]^-1
          + 576*G(0,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,0,-1,t)*z^-1*[t-w2]^-1
          - 32*G(0,0,-1,t)*z^-1*[t+w2]^-1
          - 64*G(0,0,-1,t)*t^-1*[z-2]^-1
          - 32*G(0,0,-1,t)*t^-1
          + 32*G(0,0,-1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,0,-1,t)*[t+w2]^-1*[z-2]^-1
          + 216*G(0,0,0,y)
          - 216*G(0,0,0,y)*z^-1*[t-w2]^-1
          + 216*G(0,0,0,y)*z^-1*[t+w2]^-1
          + 216*G(0,0,0,y)*[t-w2]^-1*[z-2]^-1
          - 216*G(0,0,0,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(0,0,1,y)
          + 288*G(0,0,1,y)*z^-1*[t-w2]^-1
          - 288*G(0,0,1,y)*z^-1*[t+w2]^-1
          - 288*G(0,0,1,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(0,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,0,1,t)*z^-1*[t-w2]^-1
          + 32*G(0,0,1,t)*z^-1*[t+w2]^-1
          + 64*G(0,0,1,t)*t^-1*[z-2]^-1
          + 32*G(0,0,1,t)*t^-1
          - 32*G(0,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,0,1,t)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,1, - w1,t)*z^-1*[t-w2]^-1
          - 32*G(0,1, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(0,1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(0,1, - w1,t)*t^-1
          + 32*G(0,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(0,1, - i_,y)
          + 288*G(0,1, - i_,y)*z^-1*[t-w2]^-1
          - 288*G(0,1, - i_,y)*z^-1*[t+w2]^-1
          - 288*G(0,1, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(0,1, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(0,1,i_,y)
          + 288*G(0,1,i_,y)*z^-1*[t-w2]^-1
          - 288*G(0,1,i_,y)*z^-1*[t+w2]^-1
          - 288*G(0,1,i_,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(0,1,i_,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,1,y)*G( - w2,t)
          + 96*G(0,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 192*G(0,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 96*G(0,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 48*G(0,1,y)*G( - w2,t)*t^-1
          - 96*G(0,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(0,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,1,y)*G( - w1,t)
          - 192*G(0,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 192*G(0,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 192*G(0,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(0,1,y)*G(w1,t)
          - 192*G(0,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 192*G(0,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 192*G(0,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(0,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(0,1,y)*G(w2,t)
          + 192*G(0,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 96*G(0,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 96*G(0,1,y)*G(w2,t)*t^-1*[z-2]^-1
          + 48*G(0,1,y)*G(w2,t)*t^-1
          - 192*G(0,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(0,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(0,1,y)*G(1,t)
          - 192*G(0,1,y)*G(1,t)*z^-1*[t-w2]^-1
          - 192*G(0,1,y)*G(1,t)*t^-1*[z-2]^-1
          - 96*G(0,1,y)*G(1,t)*t^-1
          + 192*G(0,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(0,1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 48*G(0,1,t)*G( - i_,y)*z^-1*[t+w2]^-1
          + 96*G(0,1,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 48*G(0,1,t)*G( - i_,y)*t^-1
          - 48*G(0,1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,1,t)*G( - i_,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,1,t)*G(i_,y)*z^-1*[t-w2]^-1
          + 48*G(0,1,t)*G(i_,y)*z^-1*[t+w2]^-1
          + 96*G(0,1,t)*G(i_,y)*t^-1*[z-2]^-1
          + 48*G(0,1,t)*G(i_,y)*t^-1
          - 48*G(0,1,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,1,t)*G(i_,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,1,t)*G(0,y)*z^-1*[t-w2]^-1
          + 48*G(0,1,t)*G(0,y)*z^-1*[t+w2]^-1
          + 96*G(0,1,t)*G(0,y)*t^-1*[z-2]^-1
          + 48*G(0,1,t)*G(0,y)*t^-1
          - 48*G(0,1,t)*G(0,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,1,t)*G(0,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(0,1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 64*G(0,1,t)*G(1,y)*z^-1*[t+w2]^-1
          - 128*G(0,1,t)*G(1,y)*t^-1*[z-2]^-1
          - 64*G(0,1,t)*G(1,y)*t^-1
          + 64*G(0,1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 64*G(0,1,t)*G(1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(0,1,w1,t)*z^-1*[t-w2]^-1
          - 32*G(0,1,w1,t)*z^-1*[t+w2]^-1
          - 64*G(0,1,w1,t)*t^-1*[z-2]^-1
          - 32*G(0,1,w1,t)*t^-1
          + 32*G(0,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(0,1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 48*G(0,1,w2,t)*z^-1*[t-w2]^-1
          + 48*G(0,1,w2,t)*z^-1*[t+w2]^-1
          + 96*G(0,1,w2,t)*t^-1*[z-2]^-1
          + 48*G(0,1,w2,t)*t^-1
          - 48*G(0,1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(0,1,w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(0,1,-1,y)
          - 768*G(0,1,-1,y)*z^-1*[t-w2]^-1
          + 768*G(0,1,-1,y)*z^-1*[t+w2]^-1
          + 768*G(0,1,-1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(0,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 32*G(0,1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(0,1,-1,t)*z^-1*[t+w2]^-1
          + 64*G(0,1,-1,t)*t^-1*[z-2]^-1
          + 32*G(0,1,-1,t)*t^-1
          - 32*G(0,1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(0,1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 288*G(0,1,0,y)
          + 288*G(0,1,0,y)*z^-1*[t-w2]^-1
          - 288*G(0,1,0,y)*z^-1*[t+w2]^-1
          - 288*G(0,1,0,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(0,1,0,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(0,1,1,y)
          - 384*G(0,1,1,y)*z^-1*[t-w2]^-1
          + 384*G(0,1,1,y)*z^-1*[t+w2]^-1
          + 384*G(0,1,1,y)*[t-w2]^-1*[z-2]^-1
          - 384*G(0,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 64*G(0,1,1,t)*z^-1*[t-w2]^-1
          - 64*G(0,1,1,t)*z^-1*[t+w2]^-1
          - 128*G(0,1,1,t)*t^-1*[z-2]^-1
          - 64*G(0,1,1,t)*t^-1
          + 64*G(0,1,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(0,1,1,t)*[t+w2]^-1*[z-2]^-1
          + 24*G(1, - w1, - w2,t)
          - 48*G(1, - w1, - w2,t)*z^-1*[t-w2]^-1
          - 48*G(1, - w1, - w2,t)*t^-1*[z-2]^-1
          - 24*G(1, - w1, - w2,t)*t^-1
          + 48*G(1, - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1, - w1, - w1,t)
          + 64*G(1, - w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G(1, - w1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(1, - w1, - w1,t)*t^-1
          - 64*G(1, - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1, - w1,t)*G( - i_,y)
          - 96*G(1, - w1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 96*G(1, - w1,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 48*G(1, - w1,t)*G( - i_,y)*t^-1
          + 96*G(1, - w1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(1, - w1,t)*G(i_,y)
          - 96*G(1, - w1,t)*G(i_,y)*z^-1*[t-w2]^-1
          - 96*G(1, - w1,t)*G(i_,y)*t^-1*[z-2]^-1
          - 48*G(1, - w1,t)*G(i_,y)*t^-1
          + 96*G(1, - w1,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          - 32*G(1, - w1,w1,t)
          + 64*G(1, - w1,w1,t)*z^-1*[t-w2]^-1
          + 64*G(1, - w1,w1,t)*t^-1*[z-2]^-1
          + 32*G(1, - w1,w1,t)*t^-1
          - 64*G(1, - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1, - w1,w2,t)
          - 48*G(1, - w1,w2,t)*z^-1*[t-w2]^-1
          - 48*G(1, - w1,w2,t)*t^-1*[z-2]^-1
          - 24*G(1, - w1,w2,t)*t^-1
          + 48*G(1, - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1, - w1,-1,t)
          + 32*G(1, - w1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(1, - w1,-1,t)*t^-1*[z-2]^-1
          + 16*G(1, - w1,-1,t)*t^-1
          - 32*G(1, - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1, - w1,1,t)
          + 32*G(1, - w1,1,t)*z^-1*[t-w2]^-1
          + 32*G(1, - w1,1,t)*t^-1*[z-2]^-1
          + 16*G(1, - w1,1,t)*t^-1
          - 32*G(1, - w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 288*G(1, - i_, - i_,y)
          + 288*G(1, - i_, - i_,y)*z^-1*[t-w2]^-1
          - 288*G(1, - i_, - i_,y)*z^-1*[t+w2]^-1
          - 288*G(1, - i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(1, - i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(1, - i_,i_,y)
          + 288*G(1, - i_,i_,y)*z^-1*[t-w2]^-1
          - 288*G(1, - i_,i_,y)*z^-1*[t+w2]^-1
          - 288*G(1, - i_,i_,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(1, - i_,i_,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(1, - i_,y)*G( - w2,t)
          + 96*G(1, - i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 192*G(1, - i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 96*G(1, - i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 48*G(1, - i_,y)*G( - w2,t)*t^-1
          - 96*G(1, - i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1, - i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1, - i_,y)*G( - w1,t)
          - 192*G(1, - i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 192*G(1, - i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 192*G(1, - i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1, - i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1, - i_,y)*G(w1,t)
          - 192*G(1, - i_,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 192*G(1, - i_,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 192*G(1, - i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1, - i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(1, - i_,y)*G(w2,t)
          + 192*G(1, - i_,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 96*G(1, - i_,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 96*G(1, - i_,y)*G(w2,t)*t^-1*[z-2]^-1
          + 48*G(1, - i_,y)*G(w2,t)*t^-1
          - 192*G(1, - i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1, - i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 768*G(1, - i_,-1,y)
          - 768*G(1, - i_,-1,y)*z^-1*[t-w2]^-1
          + 768*G(1, - i_,-1,y)*z^-1*[t+w2]^-1
          + 768*G(1, - i_,-1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(1, - i_,-1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(1, - i_,0,y)
          + 288*G(1, - i_,0,y)*z^-1*[t-w2]^-1
          - 288*G(1, - i_,0,y)*z^-1*[t+w2]^-1
          - 288*G(1, - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(1, - i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(1, - i_,1,y)
          - 384*G(1, - i_,1,y)*z^-1*[t-w2]^-1
          + 384*G(1, - i_,1,y)*z^-1*[t+w2]^-1
          + 384*G(1, - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 384*G(1, - i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(1,i_, - i_,y)
          + 288*G(1,i_, - i_,y)*z^-1*[t-w2]^-1
          - 288*G(1,i_, - i_,y)*z^-1*[t+w2]^-1
          - 288*G(1,i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(1,i_, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(1,i_,i_,y)
          + 288*G(1,i_,i_,y)*z^-1*[t-w2]^-1
          - 288*G(1,i_,i_,y)*z^-1*[t+w2]^-1
          - 288*G(1,i_,i_,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(1,i_,i_,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(1,i_,y)*G( - w2,t)
          + 96*G(1,i_,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 192*G(1,i_,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 96*G(1,i_,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 48*G(1,i_,y)*G( - w2,t)*t^-1
          - 96*G(1,i_,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,i_,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,i_,y)*G( - w1,t)
          - 192*G(1,i_,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 192*G(1,i_,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 192*G(1,i_,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,i_,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,i_,y)*G(w1,t)
          - 192*G(1,i_,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 192*G(1,i_,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 192*G(1,i_,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,i_,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(1,i_,y)*G(w2,t)
          + 192*G(1,i_,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 96*G(1,i_,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,i_,y)*G(w2,t)*t^-1*[z-2]^-1
          + 48*G(1,i_,y)*G(w2,t)*t^-1
          - 192*G(1,i_,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,i_,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,i_,y)*G(1,t)
          - 192*G(1,i_,y)*G(1,t)*z^-1*[t-w2]^-1
          - 192*G(1,i_,y)*G(1,t)*t^-1*[z-2]^-1
          - 96*G(1,i_,y)*G(1,t)*t^-1
          + 192*G(1,i_,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(1,i_,-1,y)
          - 768*G(1,i_,-1,y)*z^-1*[t-w2]^-1
          + 768*G(1,i_,-1,y)*z^-1*[t+w2]^-1
          + 768*G(1,i_,-1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(1,i_,-1,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(1,i_,0,y)
          + 288*G(1,i_,0,y)*z^-1*[t-w2]^-1
          - 288*G(1,i_,0,y)*z^-1*[t+w2]^-1
          - 288*G(1,i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(1,i_,0,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,i_,1,y)
          - 384*G(1,i_,1,y)*z^-1*[t-w2]^-1
          + 384*G(1,i_,1,y)*z^-1*[t+w2]^-1
          + 384*G(1,i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,i_,1,y)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w2, - w2,t)
          + 64*G(1,y)*G( - w2, - w2,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G( - w2, - w2,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G( - w2, - w2,t)*t^-1*[z-2]^-1
          - 32*G(1,y)*G( - w2, - w2,t)*t^-1
          - 64*G(1,y)*G( - w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G( - w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w2, - w1,t)
          - 64*G(1,y)*G( - w2, - w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,y)*G( - w2, - w1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G( - w2, - w1,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G( - w2, - w1,t)*t^-1
          + 64*G(1,y)*G( - w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,y)*G( - w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w2,w1,t)
          - 64*G(1,y)*G( - w2,w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,y)*G( - w2,w1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G( - w2,w1,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G( - w2,w1,t)*t^-1
          + 64*G(1,y)*G( - w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,y)*G( - w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G( - w2,w2,t)
          + 32*G(1,y)*G( - w2,w2,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w2,w2,t)*z^-1*[t+w2]^-1
          - 32*G(1,y)*G( - w2,w2,t)*t^-1*[z-2]^-1
          - 16*G(1,y)*G( - w2,w2,t)*t^-1
          - 32*G(1,y)*G( - w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w2,-1,t)
          - 64*G(1,y)*G( - w2,-1,t)*z^-1*[t-w2]^-1
          + 128*G(1,y)*G( - w2,-1,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G( - w2,-1,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G( - w2,-1,t)*t^-1
          + 64*G(1,y)*G( - w2,-1,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,y)*G( - w2,-1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w1, - w2,t)
          - 96*G(1,y)*G( - w1, - w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G( - w1, - w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G( - w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,y)*G( - w1, - w1,t)
          + 128*G(1,y)*G( - w1, - w1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G( - w1, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(1,y)*G( - w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G( - w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,y)*G( - w1,w1,t)
          + 128*G(1,y)*G( - w1,w1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G( - w1,w1,t)*z^-1*[t+w2]^-1
          - 128*G(1,y)*G( - w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G( - w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G( - w1,w2,t)
          - 96*G(1,y)*G( - w1,w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G( - w1,w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G( - w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G( - w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w1,-1,t)
          + 64*G(1,y)*G( - w1,-1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w1,-1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G( - w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G( - w1,1,t)
          + 64*G(1,y)*G( - w1,1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G( - w1,1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G( - w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G( - w1,1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w1, - w2,t)
          - 96*G(1,y)*G(w1, - w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G(w1, - w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G(w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w1, - w2,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,y)*G(w1, - w1,t)
          + 128*G(1,y)*G(w1, - w1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G(w1, - w1,t)*z^-1*[t+w2]^-1
          - 128*G(1,y)*G(w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G(w1, - w1,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,y)*G(w1,w1,t)
          + 128*G(1,y)*G(w1,w1,t)*z^-1*[t-w2]^-1
          - 128*G(1,y)*G(w1,w1,t)*z^-1*[t+w2]^-1
          - 128*G(1,y)*G(w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 128*G(1,y)*G(w1,w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w1,w2,t)
          - 96*G(1,y)*G(w1,w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,y)*G(w1,w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,y)*G(w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w1,w2,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w1,-1,t)
          + 64*G(1,y)*G(w1,-1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G(w1,-1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w1,-1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w1,1,t)
          + 64*G(1,y)*G(w1,1,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G(w1,1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w1,1,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w1,1,t)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,y)*G(w2, - w2,t)
          + 64*G(1,y)*G(w2, - w2,t)*z^-1*[t-w2]^-1
          - 32*G(1,y)*G(w2, - w2,t)*z^-1*[t+w2]^-1
          + 32*G(1,y)*G(w2, - w2,t)*t^-1*[z-2]^-1
          + 16*G(1,y)*G(w2, - w2,t)*t^-1
          - 64*G(1,y)*G(w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,y)*G(w2, - w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w2, - w1,t)
          - 128*G(1,y)*G(w2, - w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(w2, - w1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w2, - w1,t)*t^-1*[z-2]^-1
          - 32*G(1,y)*G(w2, - w1,t)*t^-1
          + 128*G(1,y)*G(w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w2, - w1,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w2,w1,t)
          - 128*G(1,y)*G(w2,w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(w2,w1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w2,w1,t)*t^-1*[z-2]^-1
          - 32*G(1,y)*G(w2,w1,t)*t^-1
          + 128*G(1,y)*G(w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w2,w1,t)*[t+w2]^-1*[z-2]^-1
          - 96*G(1,y)*G(w2,w2,t)
          + 128*G(1,y)*G(w2,w2,t)*z^-1*[t-w2]^-1
          - 64*G(1,y)*G(w2,w2,t)*z^-1*[t+w2]^-1
          + 64*G(1,y)*G(w2,w2,t)*t^-1*[z-2]^-1
          + 32*G(1,y)*G(w2,w2,t)*t^-1
          - 128*G(1,y)*G(w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,y)*G(w2,w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(w2,1,t)
          - 128*G(1,y)*G(w2,1,t)*z^-1*[t-w2]^-1
          + 64*G(1,y)*G(w2,1,t)*z^-1*[t+w2]^-1
          - 64*G(1,y)*G(w2,1,t)*t^-1*[z-2]^-1
          - 32*G(1,y)*G(w2,1,t)*t^-1
          + 128*G(1,y)*G(w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(w2,1,t)*[t+w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(1, - w1,t)
          + 128*G(1,y)*G(1, - w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,y)*G(1, - w1,t)*t^-1*[z-2]^-1
          + 64*G(1,y)*G(1, - w1,t)*t^-1
          - 128*G(1,y)*G(1, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,y)*G(1,w1,t)
          + 128*G(1,y)*G(1,w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,y)*G(1,w1,t)*t^-1*[z-2]^-1
          + 64*G(1,y)*G(1,w1,t)*t^-1
          - 128*G(1,y)*G(1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,y)*G(1,w2,t)
          - 192*G(1,y)*G(1,w2,t)*z^-1*[t-w2]^-1
          - 192*G(1,y)*G(1,w2,t)*t^-1*[z-2]^-1
          - 96*G(1,y)*G(1,w2,t)*t^-1
          + 192*G(1,y)*G(1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(1,t)*G( - i_, - i_,y)
          + 144*G(1,t)*G( - i_, - i_,y)*z^-1*[t-w2]^-1
          + 144*G(1,t)*G( - i_, - i_,y)*t^-1*[z-2]^-1
          + 72*G(1,t)*G( - i_, - i_,y)*t^-1
          - 144*G(1,t)*G( - i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 72*G(1,t)*G( - i_,i_,y)
          + 144*G(1,t)*G( - i_,i_,y)*z^-1*[t-w2]^-1
          + 144*G(1,t)*G( - i_,i_,y)*t^-1*[z-2]^-1
          + 72*G(1,t)*G( - i_,i_,y)*t^-1
          - 144*G(1,t)*G( - i_,i_,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,t)*G( - i_,-1,y)
          - 384*G(1,t)*G( - i_,-1,y)*z^-1*[t-w2]^-1
          - 384*G(1,t)*G( - i_,-1,y)*t^-1*[z-2]^-1
          - 192*G(1,t)*G( - i_,-1,y)*t^-1
          + 384*G(1,t)*G( - i_,-1,y)*[t-w2]^-1*[z-2]^-1
          - 72*G(1,t)*G( - i_,0,y)
          + 144*G(1,t)*G( - i_,0,y)*z^-1*[t-w2]^-1
          + 144*G(1,t)*G( - i_,0,y)*t^-1*[z-2]^-1
          + 72*G(1,t)*G( - i_,0,y)*t^-1
          - 144*G(1,t)*G( - i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,t)*G( - i_,1,y)
          - 192*G(1,t)*G( - i_,1,y)*z^-1*[t-w2]^-1
          - 192*G(1,t)*G( - i_,1,y)*t^-1*[z-2]^-1
          - 96*G(1,t)*G( - i_,1,y)*t^-1
          + 192*G(1,t)*G( - i_,1,y)*[t-w2]^-1*[z-2]^-1
          - 72*G(1,t)*G(i_, - i_,y)
          + 144*G(1,t)*G(i_, - i_,y)*z^-1*[t-w2]^-1
          + 144*G(1,t)*G(i_, - i_,y)*t^-1*[z-2]^-1
          + 72*G(1,t)*G(i_, - i_,y)*t^-1
          - 144*G(1,t)*G(i_, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 72*G(1,t)*G(i_,i_,y)
          + 144*G(1,t)*G(i_,i_,y)*z^-1*[t-w2]^-1
          + 144*G(1,t)*G(i_,i_,y)*t^-1*[z-2]^-1
          + 72*G(1,t)*G(i_,i_,y)*t^-1
          - 144*G(1,t)*G(i_,i_,y)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,t)*G(i_,-1,y)
          - 384*G(1,t)*G(i_,-1,y)*z^-1*[t-w2]^-1
          - 384*G(1,t)*G(i_,-1,y)*t^-1*[z-2]^-1
          - 192*G(1,t)*G(i_,-1,y)*t^-1
          + 384*G(1,t)*G(i_,-1,y)*[t-w2]^-1*[z-2]^-1
          - 72*G(1,t)*G(i_,0,y)
          + 144*G(1,t)*G(i_,0,y)*z^-1*[t-w2]^-1
          + 144*G(1,t)*G(i_,0,y)*t^-1*[z-2]^-1
          + 72*G(1,t)*G(i_,0,y)*t^-1
          - 144*G(1,t)*G(i_,0,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,t)*G(i_,1,y)
          - 192*G(1,t)*G(i_,1,y)*z^-1*[t-w2]^-1
          - 192*G(1,t)*G(i_,1,y)*t^-1*[z-2]^-1
          - 96*G(1,t)*G(i_,1,y)*t^-1
          + 192*G(1,t)*G(i_,1,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,t)*G(1, - i_,y)
          - 192*G(1,t)*G(1, - i_,y)*z^-1*[t-w2]^-1
          - 192*G(1,t)*G(1, - i_,y)*t^-1*[z-2]^-1
          - 96*G(1,t)*G(1, - i_,y)*t^-1
          + 192*G(1,t)*G(1, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,w1, - w2,t)
          - 48*G(1,w1, - w2,t)*z^-1*[t-w2]^-1
          - 48*G(1,w1, - w2,t)*t^-1*[z-2]^-1
          - 24*G(1,w1, - w2,t)*t^-1
          + 48*G(1,w1, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,w1, - w1,t)
          + 64*G(1,w1, - w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,w1, - w1,t)*t^-1*[z-2]^-1
          + 32*G(1,w1, - w1,t)*t^-1
          - 64*G(1,w1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,w1,t)*G( - i_,y)
          - 96*G(1,w1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 96*G(1,w1,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 48*G(1,w1,t)*G( - i_,y)*t^-1
          + 96*G(1,w1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,w1,t)*G(i_,y)
          - 96*G(1,w1,t)*G(i_,y)*z^-1*[t-w2]^-1
          - 96*G(1,w1,t)*G(i_,y)*t^-1*[z-2]^-1
          - 48*G(1,w1,t)*G(i_,y)*t^-1
          + 96*G(1,w1,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          - 32*G(1,w1,w1,t)
          + 64*G(1,w1,w1,t)*z^-1*[t-w2]^-1
          + 64*G(1,w1,w1,t)*t^-1*[z-2]^-1
          + 32*G(1,w1,w1,t)*t^-1
          - 64*G(1,w1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,w1,w2,t)
          - 48*G(1,w1,w2,t)*z^-1*[t-w2]^-1
          - 48*G(1,w1,w2,t)*t^-1*[z-2]^-1
          - 24*G(1,w1,w2,t)*t^-1
          + 48*G(1,w1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1,w1,-1,t)
          + 32*G(1,w1,-1,t)*z^-1*[t-w2]^-1
          + 32*G(1,w1,-1,t)*t^-1*[z-2]^-1
          + 16*G(1,w1,-1,t)*t^-1
          - 32*G(1,w1,-1,t)*[t-w2]^-1*[z-2]^-1
          - 16*G(1,w1,1,t)
          + 32*G(1,w1,1,t)*z^-1*[t-w2]^-1
          + 32*G(1,w1,1,t)*t^-1*[z-2]^-1
          + 16*G(1,w1,1,t)*t^-1
          - 32*G(1,w1,1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1,w2, - w2,t)
          + 48*G(1,w2, - w2,t)*z^-1*[t-w2]^-1
          + 48*G(1,w2, - w2,t)*t^-1*[z-2]^-1
          + 24*G(1,w2, - w2,t)*t^-1
          - 48*G(1,w2, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,w2, - w1,t)
          - 96*G(1,w2, - w1,t)*z^-1*[t-w2]^-1
          - 96*G(1,w2, - w1,t)*t^-1*[z-2]^-1
          - 48*G(1,w2, - w1,t)*t^-1
          + 96*G(1,w2, - w1,t)*[t-w2]^-1*[z-2]^-1
          - 72*G(1,w2,t)*G( - i_,y)
          + 144*G(1,w2,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 144*G(1,w2,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 72*G(1,w2,t)*G( - i_,y)*t^-1
          - 144*G(1,w2,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 72*G(1,w2,t)*G(i_,y)
          + 144*G(1,w2,t)*G(i_,y)*z^-1*[t-w2]^-1
          + 144*G(1,w2,t)*G(i_,y)*t^-1*[z-2]^-1
          + 72*G(1,w2,t)*G(i_,y)*t^-1
          - 144*G(1,w2,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,w2,w1,t)
          - 96*G(1,w2,w1,t)*z^-1*[t-w2]^-1
          - 96*G(1,w2,w1,t)*t^-1*[z-2]^-1
          - 48*G(1,w2,w1,t)*t^-1
          + 96*G(1,w2,w1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,w2,w2,t)
          + 96*G(1,w2,w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,w2,w2,t)*t^-1*[z-2]^-1
          + 48*G(1,w2,w2,t)*t^-1
          - 96*G(1,w2,w2,t)*[t-w2]^-1*[z-2]^-1
          + 48*G(1,w2,1,t)
          - 96*G(1,w2,1,t)*z^-1*[t-w2]^-1
          - 96*G(1,w2,1,t)*t^-1*[z-2]^-1
          - 48*G(1,w2,1,t)*t^-1
          + 96*G(1,w2,1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,-1, - w2,t)
          + 96*G(1,-1, - w2,t)*z^-1*[t-w2]^-1
          + 96*G(1,-1, - w2,t)*t^-1*[z-2]^-1
          + 48*G(1,-1, - w2,t)*t^-1
          - 96*G(1,-1, - w2,t)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,-1, - w1,t)
          - 64*G(1,-1, - w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,-1, - w1,t)*t^-1*[z-2]^-1
          - 32*G(1,-1, - w1,t)*t^-1
          + 64*G(1,-1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(1,-1, - i_,y)
          - 768*G(1,-1, - i_,y)*z^-1*[t-w2]^-1
          + 768*G(1,-1, - i_,y)*z^-1*[t+w2]^-1
          + 768*G(1,-1, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(1,-1, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 768*G(1,-1,i_,y)
          - 768*G(1,-1,i_,y)*z^-1*[t-w2]^-1
          + 768*G(1,-1,i_,y)*z^-1*[t+w2]^-1
          + 768*G(1,-1,i_,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(1,-1,i_,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,-1,y)*G( - w2,t)
          - 256*G(1,-1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 512*G(1,-1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 256*G(1,-1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 128*G(1,-1,y)*G( - w2,t)*t^-1
          + 256*G(1,-1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 512*G(1,-1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(1,-1,y)*G( - w1,t)
          + 512*G(1,-1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 512*G(1,-1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 512*G(1,-1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(1,-1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 512*G(1,-1,y)*G(w1,t)
          + 512*G(1,-1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 512*G(1,-1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 512*G(1,-1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 512*G(1,-1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,-1,y)*G(w2,t)
          - 512*G(1,-1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 256*G(1,-1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 256*G(1,-1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 128*G(1,-1,y)*G(w2,t)*t^-1
          + 512*G(1,-1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(1,-1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(1,-1,y)*G(1,t)
          + 512*G(1,-1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 512*G(1,-1,y)*G(1,t)*t^-1*[z-2]^-1
          + 256*G(1,-1,y)*G(1,t)*t^-1
          - 512*G(1,-1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,-1,t)*G( - i_,y)
          + 96*G(1,-1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          + 96*G(1,-1,t)*G( - i_,y)*t^-1*[z-2]^-1
          + 48*G(1,-1,t)*G( - i_,y)*t^-1
          - 96*G(1,-1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          - 48*G(1,-1,t)*G(i_,y)
          + 96*G(1,-1,t)*G(i_,y)*z^-1*[t-w2]^-1
          + 96*G(1,-1,t)*G(i_,y)*t^-1*[z-2]^-1
          + 48*G(1,-1,t)*G(i_,y)*t^-1
          - 96*G(1,-1,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          + 64*G(1,-1,t)*G(1,y)
          - 128*G(1,-1,t)*G(1,y)*z^-1*[t-w2]^-1
          - 128*G(1,-1,t)*G(1,y)*t^-1*[z-2]^-1
          - 64*G(1,-1,t)*G(1,y)*t^-1
          + 128*G(1,-1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          + 32*G(1,-1,w1,t)
          - 64*G(1,-1,w1,t)*z^-1*[t-w2]^-1
          - 64*G(1,-1,w1,t)*t^-1*[z-2]^-1
          - 32*G(1,-1,w1,t)*t^-1
          + 64*G(1,-1,w1,t)*[t-w2]^-1*[z-2]^-1
          - 2048*G(1,-1,-1,y)
          + 2048*G(1,-1,-1,y)*z^-1*[t-w2]^-1
          - 2048*G(1,-1,-1,y)*z^-1*[t+w2]^-1
          - 2048*G(1,-1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 2048*G(1,-1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(1,-1,-1,t)
          - 128*G(1,-1,-1,t)*z^-1*[t-w2]^-1
          - 128*G(1,-1,-1,t)*t^-1*[z-2]^-1
          - 64*G(1,-1,-1,t)*t^-1
          + 128*G(1,-1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(1,-1,0,y)
          - 768*G(1,-1,0,y)*z^-1*[t-w2]^-1
          + 768*G(1,-1,0,y)*z^-1*[t+w2]^-1
          + 768*G(1,-1,0,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(1,-1,0,y)*[t+w2]^-1*[z-2]^-1
          - 1024*G(1,-1,1,y)
          + 1024*G(1,-1,1,y)*z^-1*[t-w2]^-1
          - 1024*G(1,-1,1,y)*z^-1*[t+w2]^-1
          - 1024*G(1,-1,1,y)*[t-w2]^-1*[z-2]^-1
          + 1024*G(1,-1,1,y)*[t+w2]^-1*[z-2]^-1
          - 32*G(1,-1,1,t)
          + 64*G(1,-1,1,t)*z^-1*[t-w2]^-1
          + 64*G(1,-1,1,t)*t^-1*[z-2]^-1
          + 32*G(1,-1,1,t)*t^-1
          - 64*G(1,-1,1,t)*[t-w2]^-1*[z-2]^-1
          + 24*G(1,0, - w2,t)
          - 48*G(1,0, - w2,t)*z^-1*[t-w2]^-1
          - 48*G(1,0, - w2,t)*t^-1*[z-2]^-1
          - 24*G(1,0, - w2,t)*t^-1
          + 48*G(1,0, - w2,t)*[t-w2]^-1*[z-2]^-1
          - 288*G(1,0, - i_,y)
          + 288*G(1,0, - i_,y)*z^-1*[t-w2]^-1
          - 288*G(1,0, - i_,y)*z^-1*[t+w2]^-1
          - 288*G(1,0, - i_,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(1,0, - i_,y)*[t+w2]^-1*[z-2]^-1
          - 288*G(1,0,i_,y)
          + 288*G(1,0,i_,y)*z^-1*[t-w2]^-1
          - 288*G(1,0,i_,y)*z^-1*[t+w2]^-1
          - 288*G(1,0,i_,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(1,0,i_,y)*[t+w2]^-1*[z-2]^-1
          - 144*G(1,0,y)*G( - w2,t)
          + 96*G(1,0,y)*G( - w2,t)*z^-1*[t-w2]^-1
          - 192*G(1,0,y)*G( - w2,t)*z^-1*[t+w2]^-1
          - 96*G(1,0,y)*G( - w2,t)*t^-1*[z-2]^-1
          - 48*G(1,0,y)*G( - w2,t)*t^-1
          - 96*G(1,0,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          + 192*G(1,0,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,0,y)*G( - w1,t)
          - 192*G(1,0,y)*G( - w1,t)*z^-1*[t-w2]^-1
          + 192*G(1,0,y)*G( - w1,t)*z^-1*[t+w2]^-1
          + 192*G(1,0,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,0,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,0,y)*G(w1,t)
          - 192*G(1,0,y)*G(w1,t)*z^-1*[t-w2]^-1
          + 192*G(1,0,y)*G(w1,t)*z^-1*[t+w2]^-1
          + 192*G(1,0,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          - 192*G(1,0,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          - 144*G(1,0,y)*G(w2,t)
          + 192*G(1,0,y)*G(w2,t)*z^-1*[t-w2]^-1
          - 96*G(1,0,y)*G(w2,t)*z^-1*[t+w2]^-1
          + 96*G(1,0,y)*G(w2,t)*t^-1*[z-2]^-1
          + 48*G(1,0,y)*G(w2,t)*t^-1
          - 192*G(1,0,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,0,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          + 96*G(1,0,y)*G(1,t)
          - 192*G(1,0,y)*G(1,t)*z^-1*[t-w2]^-1
          - 192*G(1,0,y)*G(1,t)*t^-1*[z-2]^-1
          - 96*G(1,0,y)*G(1,t)*t^-1
          + 192*G(1,0,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          - 24*G(1,0,w2,t)
          + 48*G(1,0,w2,t)*z^-1*[t-w2]^-1
          + 48*G(1,0,w2,t)*t^-1*[z-2]^-1
          + 24*G(1,0,w2,t)*t^-1
          - 48*G(1,0,w2,t)*[t-w2]^-1*[z-2]^-1
          + 768*G(1,0,-1,y)
          - 768*G(1,0,-1,y)*z^-1*[t-w2]^-1
          + 768*G(1,0,-1,y)*z^-1*[t+w2]^-1
          + 768*G(1,0,-1,y)*[t-w2]^-1*[z-2]^-1
          - 768*G(1,0,-1,y)*[t+w2]^-1*[z-2]^-1
          - 48*G(1,0,-1,t)
          + 96*G(1,0,-1,t)*z^-1*[t-w2]^-1
          + 96*G(1,0,-1,t)*t^-1*[z-2]^-1
          + 48*G(1,0,-1,t)*t^-1
          - 96*G(1,0,-1,t)*[t-w2]^-1*[z-2]^-1
          - 288*G(1,0,0,y)
          + 288*G(1,0,0,y)*z^-1*[t-w2]^-1
          - 288*G(1,0,0,y)*z^-1*[t+w2]^-1
          - 288*G(1,0,0,y)*[t-w2]^-1*[z-2]^-1
          + 288*G(1,0,0,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,0,1,y)
          - 384*G(1,0,1,y)*z^-1*[t-w2]^-1
          + 384*G(1,0,1,y)*z^-1*[t+w2]^-1
          + 384*G(1,0,1,y)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,0,1,y)*[t+w2]^-1*[z-2]^-1
          + 48*G(1,0,1,t)
          - 96*G(1,0,1,t)*z^-1*[t-w2]^-1
          - 96*G(1,0,1,t)*t^-1*[z-2]^-1
          - 48*G(1,0,1,t)*t^-1
          + 96*G(1,0,1,t)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,1, - w1,t)
          + 128*G(1,1, - w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,1, - w1,t)*t^-1*[z-2]^-1
          + 64*G(1,1, - w1,t)*t^-1
          - 128*G(1,1, - w1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,1, - i_,y)
          - 384*G(1,1, - i_,y)*z^-1*[t-w2]^-1
          + 384*G(1,1, - i_,y)*z^-1*[t+w2]^-1
          + 384*G(1,1, - i_,y)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,1, - i_,y)*[t+w2]^-1*[z-2]^-1
          + 384*G(1,1,i_,y)
          - 384*G(1,1,i_,y)*z^-1*[t-w2]^-1
          + 384*G(1,1,i_,y)*z^-1*[t+w2]^-1
          + 384*G(1,1,i_,y)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,1,i_,y)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,1,y)*G( - w2,t)
          - 128*G(1,1,y)*G( - w2,t)*z^-1*[t-w2]^-1
          + 256*G(1,1,y)*G( - w2,t)*z^-1*[t+w2]^-1
          + 128*G(1,1,y)*G( - w2,t)*t^-1*[z-2]^-1
          + 64*G(1,1,y)*G( - w2,t)*t^-1
          + 128*G(1,1,y)*G( - w2,t)*[t-w2]^-1*[z-2]^-1
          - 256*G(1,1,y)*G( - w2,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(1,1,y)*G( - w1,t)
          + 256*G(1,1,y)*G( - w1,t)*z^-1*[t-w2]^-1
          - 256*G(1,1,y)*G( - w1,t)*z^-1*[t+w2]^-1
          - 256*G(1,1,y)*G( - w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(1,1,y)*G( - w1,t)*[t+w2]^-1*[z-2]^-1
          - 256*G(1,1,y)*G(w1,t)
          + 256*G(1,1,y)*G(w1,t)*z^-1*[t-w2]^-1
          - 256*G(1,1,y)*G(w1,t)*z^-1*[t+w2]^-1
          - 256*G(1,1,y)*G(w1,t)*[t-w2]^-1*[z-2]^-1
          + 256*G(1,1,y)*G(w1,t)*[t+w2]^-1*[z-2]^-1
          + 192*G(1,1,y)*G(w2,t)
          - 256*G(1,1,y)*G(w2,t)*z^-1*[t-w2]^-1
          + 128*G(1,1,y)*G(w2,t)*z^-1*[t+w2]^-1
          - 128*G(1,1,y)*G(w2,t)*t^-1*[z-2]^-1
          - 64*G(1,1,y)*G(w2,t)*t^-1
          + 256*G(1,1,y)*G(w2,t)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,1,y)*G(w2,t)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,1,y)*G(1,t)
          + 256*G(1,1,y)*G(1,t)*z^-1*[t-w2]^-1
          + 256*G(1,1,y)*G(1,t)*t^-1*[z-2]^-1
          + 128*G(1,1,y)*G(1,t)*t^-1
          - 256*G(1,1,y)*G(1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,1,t)*G( - i_,y)
          - 192*G(1,1,t)*G( - i_,y)*z^-1*[t-w2]^-1
          - 192*G(1,1,t)*G( - i_,y)*t^-1*[z-2]^-1
          - 96*G(1,1,t)*G( - i_,y)*t^-1
          + 192*G(1,1,t)*G( - i_,y)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,1,t)*G(i_,y)
          - 192*G(1,1,t)*G(i_,y)*z^-1*[t-w2]^-1
          - 192*G(1,1,t)*G(i_,y)*t^-1*[z-2]^-1
          - 96*G(1,1,t)*G(i_,y)*t^-1
          + 192*G(1,1,t)*G(i_,y)*[t-w2]^-1*[z-2]^-1
          - 128*G(1,1,t)*G(1,y)
          + 256*G(1,1,t)*G(1,y)*z^-1*[t-w2]^-1
          + 256*G(1,1,t)*G(1,y)*t^-1*[z-2]^-1
          + 128*G(1,1,t)*G(1,y)*t^-1
          - 256*G(1,1,t)*G(1,y)*[t-w2]^-1*[z-2]^-1
          - 64*G(1,1,w1,t)
          + 128*G(1,1,w1,t)*z^-1*[t-w2]^-1
          + 128*G(1,1,w1,t)*t^-1*[z-2]^-1
          + 64*G(1,1,w1,t)*t^-1
          - 128*G(1,1,w1,t)*[t-w2]^-1*[z-2]^-1
          + 96*G(1,1,w2,t)
          - 192*G(1,1,w2,t)*z^-1*[t-w2]^-1
          - 192*G(1,1,w2,t)*t^-1*[z-2]^-1
          - 96*G(1,1,w2,t)*t^-1
          + 192*G(1,1,w2,t)*[t-w2]^-1*[z-2]^-1
          - 1024*G(1,1,-1,y)
          + 1024*G(1,1,-1,y)*z^-1*[t-w2]^-1
          - 1024*G(1,1,-1,y)*z^-1*[t+w2]^-1
          - 1024*G(1,1,-1,y)*[t-w2]^-1*[z-2]^-1
          + 1024*G(1,1,-1,y)*[t+w2]^-1*[z-2]^-1
          + 64*G(1,1,-1,t)
          - 128*G(1,1,-1,t)*z^-1*[t-w2]^-1
          - 128*G(1,1,-1,t)*t^-1*[z-2]^-1
          - 64*G(1,1,-1,t)*t^-1
          + 128*G(1,1,-1,t)*[t-w2]^-1*[z-2]^-1
          + 384*G(1,1,0,y)
          - 384*G(1,1,0,y)*z^-1*[t-w2]^-1
          + 384*G(1,1,0,y)*z^-1*[t+w2]^-1
          + 384*G(1,1,0,y)*[t-w2]^-1*[z-2]^-1
          - 384*G(1,1,0,y)*[t+w2]^-1*[z-2]^-1
          - 512*G(1,1,1,y)
          + 512*G(1,1,1,y)*z^-1*[t-w2]^-1
          - 512*G(1,1,1,y)*z^-1*[t+w2]^-1
          - 512*G(1,1,1,y)*[t-w2]^-1*[z-2]^-1
          + 512*G(1,1,1,y)*[t+w2]^-1*[z-2]^-1
          - 128*G(1,1,1,t)
          + 256*G(1,1,1,t)*z^-1*[t-w2]^-1
          + 256*G(1,1,1,t)*t^-1*[z-2]^-1
          + 128*G(1,1,1,t)*t^-1
          - 256*G(1,1,1,t)*[t-w2]^-1*[z-2]^-1
          );


 
*********************************************************************************
* Integral I_3 = I_A(0,1,0,0,1,2,1)
*********************************************************************************  
*
* involves the numerical constants C1 and C2
*

   [TreeCutA416,0,1,0,0,1,2,1] =
   
  + ep^-1*a^-2 * (
          - 8*G(-1,t)*z^-1*t^-1
          + 8*G(1,t)*z^-1*t^-1
          )

       + a^-2 * (
          - 8*Log(2)*G( - w2,t)*z^-1*t^-1
          + 8*Log(2)*G(w2,t)*z^-1*t^-1
          + 16*Log(2)*G(-1,t)*z^-1*t^-1
          - 16*Log(2)*G(1,t)*z^-1*t^-1
          + 8*G( - w2, - w1,t)*z^-1*t^-1
          + 8*G( - w2,w1,t)*z^-1*t^-1
          - 8*G( - w2,-1,t)*z^-1*t^-1
          - 8*G(w2, - w1,t)*z^-1*t^-1
          - 8*G(w2,w1,t)*z^-1*t^-1
          + 8*G(w2,1,t)*z^-1*t^-1
          - 16*G(-1, - w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(1,t)*z^-1*t^-1
          + 52*G(-1,t)*z^-1*t^-1
          - 16*G(-1,t)*G(0,y)*z^-1*t^-1
          - 32*G(-1,t)*G(1,y)*z^-1*t^-1
          - 16*G(-1,w1,t)*z^-1*t^-1
          + 48*G(-1,-1,t)*z^-1*t^-1
          - 8*G(0,y)*G( - w2,t)*z^-1*t^-1
          + 8*G(0,y)*G(w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(1,t)*z^-1*t^-1
          - 16*G(0,-1,t)*z^-1*t^-1
          + 16*G(0,1,t)*z^-1*t^-1
          + 16*G(1, - w1,t)*z^-1*t^-1
          + 16*G(1,y)*G( - w2,t)*z^-1*t^-1
          - 16*G(1,y)*G(w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(1,t)*z^-1*t^-1
          - 52*G(1,t)*z^-1*t^-1
          + 16*G(1,w1,t)*z^-1*t^-1
          - 48*G(1,1,t)*z^-1*t^-1
          )

       + ep*a^-2 * (
          - 16*Log(2)*G( - w2, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2, - w1,t)*z^-1*t^-1
          + 40*Log(2)*G( - w2,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2,w1,t)*z^-1*t^-1
          - 8*Log(2)*G( - w2,w2,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2,-1,t)*z^-1*t^-1
          - 24*Log(2)*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          - 24*Log(2)*G(i_,y)*G( - w2,t)*z^-1*t^-1
          + 24*Log(2)*G(i_,y)*G(w2,t)*z^-1*t^-1
          + 8*Log(2)*G(w2, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G(w2, - w1,t)*z^-1*t^-1
          - 40*Log(2)*G(w2,t)*z^-1*t^-1
          + 24*Log(2)*G(w2,t)*G( - i_,y)*z^-1*t^-1
          - 16*Log(2)*G(w2,w1,t)*z^-1*t^-1
          + 16*Log(2)*G(w2,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(w2,1,t)*z^-1*t^-1
          + 48*Log(2)*G(-1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(-1, - w1,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,y)*G( - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,y)*G(w2,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G(-1,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G(1,t)*z^-1*t^-1
          - 80*Log(2)*G(-1,t)*z^-1*t^-1
          + 48*Log(2)*G(-1,t)*G( - i_,y)*z^-1*t^-1
          + 48*Log(2)*G(-1,t)*G(i_,y)*z^-1*t^-1
          + 48*Log(2)*G(-1,t)*G(0,y)*z^-1*t^-1
          - 64*Log(2)*G(-1,t)*G(1,y)*z^-1*t^-1
          - 32*Log(2)*G(-1,w1,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,-1,t)*z^-1*t^-1
          + 32*Log(2)*G(-1,1,t)*z^-1*t^-1
          - 16*Log(2)*G(0, - w2,t)*z^-1*t^-1
          - 24*Log(2)*G(0,y)*G( - w2,t)*z^-1*t^-1
          + 24*Log(2)*G(0,y)*G(w2,t)*z^-1*t^-1
          - 48*Log(2)*G(0,y)*G(1,t)*z^-1*t^-1
          + 16*Log(2)*G(0,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(0,-1,t)*z^-1*t^-1
          - 32*Log(2)*G(0,1,t)*z^-1*t^-1
          + 32*Log(2)*G(1, - w1,t)*z^-1*t^-1
          + 32*Log(2)*G(1,y)*G( - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(1,y)*G(w2,t)*z^-1*t^-1
          + 64*Log(2)*G(1,y)*G(1,t)*z^-1*t^-1
          + 80*Log(2)*G(1,t)*z^-1*t^-1
          - 48*Log(2)*G(1,t)*G( - i_,y)*z^-1*t^-1
          - 48*Log(2)*G(1,t)*G(i_,y)*z^-1*t^-1
          + 32*Log(2)*G(1,w1,t)*z^-1*t^-1
          - 48*Log(2)*G(1,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(1,-1,t)*z^-1*t^-1
          + 64*Log(2)*G(1,1,t)*z^-1*t^-1
          + 16*G( - w2, - w2, - w1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,w1,t)*z^-1*t^-1
          - 16*G( - w2, - w2,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w1, - w1,t)*z^-1*t^-1
          - 52*G( - w2, - w1,t)*z^-1*t^-1
          - 16*G( - w2, - w1,w1,t)*z^-1*t^-1
          - 8*G( - w2, - w1,-1,t)*z^-1*t^-1
          - 8*G( - w2, - w1,1,t)*z^-1*t^-1
          + G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 16*G( - w2,w1, - w1,t)*z^-1*t^-1
          - 52*G( - w2,w1,t)*z^-1*t^-1
          - 16*G( - w2,w1,w1,t)*z^-1*t^-1
          - 8*G( - w2,w1,-1,t)*z^-1*t^-1
          - 8*G( - w2,w1,1,t)*z^-1*t^-1
          + 8*G( - w2,w2, - w1,t)*z^-1*t^-1
          + 8*G( - w2,w2,w1,t)*z^-1*t^-1
          - 8*G( - w2,w2,1,t)*z^-1*t^-1
          - 16*G( - w2,-1, - w1,t)*z^-1*t^-1
          + 52*G( - w2,-1,t)*z^-1*t^-1
          - 16*G( - w2,-1,w1,t)*z^-1*t^-1
          + 48*G( - w2,-1,-1,t)*z^-1*t^-1
          - 8*G( - w2,0,-1,t)*z^-1*t^-1
          + 8*G( - w2,0,1,t)*z^-1*t^-1
          - 24*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 48*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 24*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 24*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          + 48*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 48*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          - 8*G(w2, - w2, - w1,t)*z^-1*t^-1
          - 8*G(w2, - w2,w1,t)*z^-1*t^-1
          + 8*G(w2, - w2,-1,t)*z^-1*t^-1
          + 16*G(w2, - w1, - w1,t)*z^-1*t^-1
          + 52*G(w2, - w1,t)*z^-1*t^-1
          + 16*G(w2, - w1,w1,t)*z^-1*t^-1
          + 8*G(w2, - w1,-1,t)*z^-1*t^-1
          + 8*G(w2, - w1,1,t)*z^-1*t^-1
          - G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 24*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 48*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 16*G(w2,w1, - w1,t)*z^-1*t^-1
          + 52*G(w2,w1,t)*z^-1*t^-1
          + 16*G(w2,w1,w1,t)*z^-1*t^-1
          + 8*G(w2,w1,-1,t)*z^-1*t^-1
          + 8*G(w2,w1,1,t)*z^-1*t^-1
          - 16*G(w2,w2, - w1,t)*z^-1*t^-1
          - 16*G(w2,w2,w1,t)*z^-1*t^-1
          + 16*G(w2,w2,1,t)*z^-1*t^-1
          - 8*G(w2,0,-1,t)*z^-1*t^-1
          + 8*G(w2,0,1,t)*z^-1*t^-1
          + 16*G(w2,1, - w1,t)*z^-1*t^-1
          - 52*G(w2,1,t)*z^-1*t^-1
          + 16*G(w2,1,w1,t)*z^-1*t^-1
          - 48*G(w2,1,1,t)*z^-1*t^-1
          - 48*G(-1, - w2, - w1,t)*z^-1*t^-1
          + 48*G(-1, - w2,t)*G(0,y)*z^-1*t^-1
          - 96*G(-1, - w2,t)*G(1,y)*z^-1*t^-1
          - 48*G(-1, - w2,w1,t)*z^-1*t^-1
          + 48*G(-1, - w2,-1,t)*z^-1*t^-1
          + 32*G(-1, - w1, - w1,t)*z^-1*t^-1
          + 104*G(-1, - w1,t)*z^-1*t^-1
          - 96*G(-1, - w1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1, - w1,t)*G(1,y)*z^-1*t^-1
          + 32*G(-1, - w1,w1,t)*z^-1*t^-1
          + 16*G(-1, - w1,-1,t)*z^-1*t^-1
          + 16*G(-1, - w1,1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(-1, - w1,t)*z^-1*t^-1
          - 416*G(-1,y)*G(-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(-1,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1, - w1,t)*z^-1*t^-1
          + 416*G(-1,y)*G(1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1,w1,t)*z^-1*t^-1
          + 384*G(-1,y)*G(1,1,t)*z^-1*t^-1
          - 108*G(-1,t)*z^-1*t^-1
          - 2*G(-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(-1,t)*G( - i_,0,y)*z^-1*t^-1
          - 96*G(-1,t)*G( - i_,1,y)*z^-1*t^-1
          + 48*G(-1,t)*G(i_,0,y)*z^-1*t^-1
          - 96*G(-1,t)*G(i_,1,y)*z^-1*t^-1
          + 104*G(-1,t)*G(0,y)*z^-1*t^-1
          + 128*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          - 16*G(-1,t)*G(0,0,y)*z^-1*t^-1
          - 96*G(-1,t)*G(0,1,y)*z^-1*t^-1
          + 208*G(-1,t)*G(1,y)*z^-1*t^-1
          + 256*G(-1,t)*G(1,-1,y)*z^-1*t^-1
          - 192*G(-1,t)*G(1,0,y)*z^-1*t^-1
          + 128*G(-1,t)*G(1,1,y)*z^-1*t^-1
          + 32*G(-1,w1, - w1,t)*z^-1*t^-1
          + 104*G(-1,w1,t)*z^-1*t^-1
          - 96*G(-1,w1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1,w1,t)*G(1,y)*z^-1*t^-1
          + 32*G(-1,w1,w1,t)*z^-1*t^-1
          + 16*G(-1,w1,-1,t)*z^-1*t^-1
          + 16*G(-1,w1,1,t)*z^-1*t^-1
          + 64*G(-1,-1, - w1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G(-1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G(1,t)*z^-1*t^-1
          - 312*G(-1,-1,t)*z^-1*t^-1
          - 384*G(-1,-1,t)*G(-1,y)*z^-1*t^-1
          + 128*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          + 128*G(-1,-1,t)*G(1,y)*z^-1*t^-1
          + 64*G(-1,-1,w1,t)*z^-1*t^-1
          - 224*G(-1,-1,-1,t)*z^-1*t^-1
          - 32*G(-1,-1,1,t)*z^-1*t^-1
          + 64*G(-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(-1,0,y)*G(w2,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          - 128*G(-1,0,y)*G(1,t)*z^-1*t^-1
          + 48*G(-1,0,-1,t)*z^-1*t^-1
          - 48*G(-1,0,1,t)*z^-1*t^-1
          - 32*G(-1,1, - w1,t)*z^-1*t^-1
          - 128*G(-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 128*G(-1,1,y)*G(w2,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G(-1,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(1,t)*z^-1*t^-1
          + 32*G(-1,1,t)*G(0,y)*z^-1*t^-1
          - 64*G(-1,1,t)*G(1,y)*z^-1*t^-1
          - 32*G(-1,1,w1,t)*z^-1*t^-1
          - 32*G(-1,1,-1,t)*z^-1*t^-1
          + 64*G(-1,1,1,t)*z^-1*t^-1
          + 16*G(0, - w2, - w1,t)*z^-1*t^-1
          + 32*G(0, - w2,t)*G(1,y)*z^-1*t^-1
          + 16*G(0, - w2,w1,t)*z^-1*t^-1
          - 16*G(0, - w2,-1,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 52*G(0,y)*G( - w2,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w2,w1,t)*z^-1*t^-1
          - 8*G(0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 8*G(0,y)*G(w2, - w2,t)*z^-1*t^-1
          - 48*G(0,y)*G(w2, - w1,t)*z^-1*t^-1
          - 52*G(0,y)*G(w2,t)*z^-1*t^-1
          - 48*G(0,y)*G(w2,w1,t)*z^-1*t^-1
          + 16*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(w2,1,t)*z^-1*t^-1
          - 16*G(0,y)*G(0, - w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(0,w2,t)*z^-1*t^-1
          + 96*G(0,y)*G(1, - w1,t)*z^-1*t^-1
          - 104*G(0,y)*G(1,t)*z^-1*t^-1
          + 96*G(0,y)*G(1,w1,t)*z^-1*t^-1
          - 48*G(0,y)*G(1,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(1,-1,t)*z^-1*t^-1
          - 128*G(0,y)*G(1,1,t)*z^-1*t^-1
          - 16*G(0,w2, - w1,t)*z^-1*t^-1
          - 32*G(0,w2,t)*G(1,y)*z^-1*t^-1
          - 16*G(0,w2,w1,t)*z^-1*t^-1
          + 16*G(0,w2,1,t)*z^-1*t^-1
          - 32*G(0,-1, - w1,t)*z^-1*t^-1
          + 64*G(0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(0,-1,y)*G(w2,t)*z^-1*t^-1
          - 128*G(0,-1,y)*G(1,t)*z^-1*t^-1
          + 104*G(0,-1,t)*z^-1*t^-1
          - 32*G(0,-1,t)*G(0,y)*z^-1*t^-1
          - 64*G(0,-1,t)*G(1,y)*z^-1*t^-1
          - 32*G(0,-1,w1,t)*z^-1*t^-1
          + 96*G(0,-1,-1,t)*z^-1*t^-1
          - 56*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          + 56*G(0,0,y)*G(w2,t)*z^-1*t^-1
          + 16*G(0,0,y)*G(1,t)*z^-1*t^-1
          - 32*G(0,0,-1,t)*z^-1*t^-1
          + 32*G(0,0,1,t)*z^-1*t^-1
          + 32*G(0,1, - w1,t)*z^-1*t^-1
          + 48*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          - 48*G(0,1,y)*G(w2,t)*z^-1*t^-1
          + 96*G(0,1,y)*G(1,t)*z^-1*t^-1
          - 104*G(0,1,t)*z^-1*t^-1
          + 32*G(0,1,t)*G(0,y)*z^-1*t^-1
          + 64*G(0,1,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,1,w1,t)*z^-1*t^-1
          - 96*G(0,1,1,t)*z^-1*t^-1
          - 32*G(1, - w1, - w1,t)*z^-1*t^-1
          - 104*G(1, - w1,t)*z^-1*t^-1
          - 32*G(1, - w1,w1,t)*z^-1*t^-1
          - 16*G(1, - w1,-1,t)*z^-1*t^-1
          - 16*G(1, - w1,1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 104*G(1,y)*G( - w2,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 16*G(1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 16*G(1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 104*G(1,y)*G(w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2,w1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2,1,t)*z^-1*t^-1
          - 64*G(1,y)*G(1, - w1,t)*z^-1*t^-1
          - 208*G(1,y)*G(1,t)*z^-1*t^-1
          - 64*G(1,y)*G(1,w1,t)*z^-1*t^-1
          + 96*G(1,y)*G(1,w2,t)*z^-1*t^-1
          + 108*G(1,t)*z^-1*t^-1
          + 2*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(1,t)*G( - i_,0,y)*z^-1*t^-1
          + 96*G(1,t)*G( - i_,1,y)*z^-1*t^-1
          - 48*G(1,t)*G(i_,0,y)*z^-1*t^-1
          + 96*G(1,t)*G(i_,1,y)*z^-1*t^-1
          - 32*G(1,w1, - w1,t)*z^-1*t^-1
          - 104*G(1,w1,t)*z^-1*t^-1
          - 32*G(1,w1,w1,t)*z^-1*t^-1
          - 16*G(1,w1,-1,t)*z^-1*t^-1
          - 16*G(1,w1,1,t)*z^-1*t^-1
          + 48*G(1,w2, - w1,t)*z^-1*t^-1
          + 48*G(1,w2,w1,t)*z^-1*t^-1
          - 48*G(1,w2,1,t)*z^-1*t^-1
          + 32*G(1,-1, - w1,t)*z^-1*t^-1
          - 128*G(1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 128*G(1,-1,y)*G(w2,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G(1,t)*z^-1*t^-1
          + 64*G(1,-1,t)*G(1,y)*z^-1*t^-1
          + 32*G(1,-1,w1,t)*z^-1*t^-1
          - 64*G(1,-1,-1,t)*z^-1*t^-1
          + 32*G(1,-1,1,t)*z^-1*t^-1
          + 96*G(1,0,y)*G( - w2,t)*z^-1*t^-1
          - 96*G(1,0,y)*G(w2,t)*z^-1*t^-1
          + 192*G(1,0,y)*G(1,t)*z^-1*t^-1
          + 48*G(1,0,-1,t)*z^-1*t^-1
          - 48*G(1,0,1,t)*z^-1*t^-1
          - 64*G(1,1, - w1,t)*z^-1*t^-1
          - 64*G(1,1,y)*G( - w2,t)*z^-1*t^-1
          + 64*G(1,1,y)*G(w2,t)*z^-1*t^-1
          - 128*G(1,1,y)*G(1,t)*z^-1*t^-1
          + 312*G(1,1,t)*z^-1*t^-1
          - 128*G(1,1,t)*G(1,y)*z^-1*t^-1
          - 64*G(1,1,w1,t)*z^-1*t^-1
          + 32*G(1,1,-1,t)*z^-1*t^-1
          + 224*G(1,1,1,t)*z^-1*t^-1
          )

       + ep^2*a^-2 * (
          - 32*Log(2)*G( - w2, - w2, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          + 80*Log(2)*G( - w2, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G( - w2, - w2,w1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2, - w2,w2,t)*z^-1*t^-1
          + 32*Log(2)*G( - w2, - w2,-1,t)*z^-1*t^-1
          + 24*Log(2)*G( - w2, - w1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2, - w1, - w1,t)*z^-1*t^-1
          - 80*Log(2)*G( - w2, - w1,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2, - w1,w1,t)*z^-1*t^-1
          + 24*Log(2)*G( - w2, - w1,w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2, - w1,-1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2, - w1,1,t)*z^-1*t^-1
          - 48*Log(2)*G( - w2,t)*z^-1*t^-1
          + 24*Log(2)*G( - w2,w1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2,w1, - w1,t)*z^-1*t^-1
          - 80*Log(2)*G( - w2,w1,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2,w1,w1,t)*z^-1*t^-1
          + 24*Log(2)*G( - w2,w1,w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2,w1,-1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2,w1,1,t)*z^-1*t^-1
          - 8*Log(2)*G( - w2,w2, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2,w2, - w1,t)*z^-1*t^-1
          + 40*Log(2)*G( - w2,w2,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2,w2,w1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2,w2,w2,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2,w2,1,t)*z^-1*t^-1
          + 48*Log(2)*G( - w2,-1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2,-1, - w1,t)*z^-1*t^-1
          - 80*Log(2)*G( - w2,-1,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2,-1,w1,t)*z^-1*t^-1
          - 64*Log(2)*G( - w2,-1,-1,t)*z^-1*t^-1
          + 32*Log(2)*G( - w2,-1,1,t)*z^-1*t^-1
          - 8*Log(2)*G( - w2,0, - w2,t)*z^-1*t^-1
          + 8*Log(2)*G( - w2,0,w2,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2,0,-1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2,0,1,t)*z^-1*t^-1
          - 72*Log(2)*G( - i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 72*Log(2)*G( - i_,i_,y)*G( - w2,t)*z^-1*t^-1
          - 48*Log(2)*G( - i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 48*Log(2)*G( - i_,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 120*Log(2)*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          + 48*Log(2)*G( - i_,y)*G( - w2,w1,t)*z^-1*t^-1
          - 24*Log(2)*G( - i_,y)*G( - w2,w2,t)*z^-1*t^-1
          + 48*Log(2)*G( - i_,y)*G( - w2,-1,t)*z^-1*t^-1
          + 192*Log(2)*G( - i_,-1,y)*G( - w2,t)*z^-1*t^-1
          - 72*Log(2)*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 96*Log(2)*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 72*Log(2)*G(i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 72*Log(2)*G(i_, - i_,y)*G(w2,t)*z^-1*t^-1
          - 72*Log(2)*G(i_,i_,y)*G( - w2,t)*z^-1*t^-1
          + 72*Log(2)*G(i_,i_,y)*G(w2,t)*z^-1*t^-1
          - 48*Log(2)*G(i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 48*Log(2)*G(i_,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 120*Log(2)*G(i_,y)*G( - w2,t)*z^-1*t^-1
          + 48*Log(2)*G(i_,y)*G( - w2,w1,t)*z^-1*t^-1
          - 24*Log(2)*G(i_,y)*G( - w2,w2,t)*z^-1*t^-1
          + 48*Log(2)*G(i_,y)*G( - w2,-1,t)*z^-1*t^-1
          + 24*Log(2)*G(i_,y)*G(w2, - w2,t)*z^-1*t^-1
          - 48*Log(2)*G(i_,y)*G(w2, - w1,t)*z^-1*t^-1
          - 120*Log(2)*G(i_,y)*G(w2,t)*z^-1*t^-1
          - 48*Log(2)*G(i_,y)*G(w2,w1,t)*z^-1*t^-1
          + 48*Log(2)*G(i_,y)*G(w2,w2,t)*z^-1*t^-1
          - 48*Log(2)*G(i_,y)*G(w2,1,t)*z^-1*t^-1
          + 192*Log(2)*G(i_,-1,y)*G( - w2,t)*z^-1*t^-1
          - 192*Log(2)*G(i_,-1,y)*G(w2,t)*z^-1*t^-1
          - 72*Log(2)*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 72*Log(2)*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          + 96*Log(2)*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 96*Log(2)*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          + 16*Log(2)*G(w2, - w2, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G(w2, - w2, - w1,t)*z^-1*t^-1
          - 40*Log(2)*G(w2, - w2,t)*z^-1*t^-1
          + 24*Log(2)*G(w2, - w2,t)*G( - i_,y)*z^-1*t^-1
          - 16*Log(2)*G(w2, - w2,w1,t)*z^-1*t^-1
          + 8*Log(2)*G(w2, - w2,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(w2, - w2,-1,t)*z^-1*t^-1
          - 24*Log(2)*G(w2, - w1, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(w2, - w1, - w1,t)*z^-1*t^-1
          + 80*Log(2)*G(w2, - w1,t)*z^-1*t^-1
          - 48*Log(2)*G(w2, - w1,t)*G( - i_,y)*z^-1*t^-1
          + 32*Log(2)*G(w2, - w1,w1,t)*z^-1*t^-1
          - 24*Log(2)*G(w2, - w1,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(w2, - w1,-1,t)*z^-1*t^-1
          + 16*Log(2)*G(w2, - w1,1,t)*z^-1*t^-1
          + 48*Log(2)*G(w2,t)*z^-1*t^-1
          + 72*Log(2)*G(w2,t)*G( - i_, - i_,y)*z^-1*t^-1
          + 72*Log(2)*G(w2,t)*G( - i_,i_,y)*z^-1*t^-1
          - 120*Log(2)*G(w2,t)*G( - i_,y)*z^-1*t^-1
          - 192*Log(2)*G(w2,t)*G( - i_,-1,y)*z^-1*t^-1
          + 72*Log(2)*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 96*Log(2)*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 24*Log(2)*G(w2,w1, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(w2,w1, - w1,t)*z^-1*t^-1
          + 80*Log(2)*G(w2,w1,t)*z^-1*t^-1
          - 48*Log(2)*G(w2,w1,t)*G( - i_,y)*z^-1*t^-1
          + 32*Log(2)*G(w2,w1,w1,t)*z^-1*t^-1
          - 24*Log(2)*G(w2,w1,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(w2,w1,-1,t)*z^-1*t^-1
          + 16*Log(2)*G(w2,w1,1,t)*z^-1*t^-1
          + 16*Log(2)*G(w2,w2, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(w2,w2, - w1,t)*z^-1*t^-1
          - 80*Log(2)*G(w2,w2,t)*z^-1*t^-1
          + 48*Log(2)*G(w2,w2,t)*G( - i_,y)*z^-1*t^-1
          - 32*Log(2)*G(w2,w2,w1,t)*z^-1*t^-1
          + 32*Log(2)*G(w2,w2,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(w2,w2,1,t)*z^-1*t^-1
          - 8*Log(2)*G(w2,0, - w2,t)*z^-1*t^-1
          + 8*Log(2)*G(w2,0,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(w2,0,-1,t)*z^-1*t^-1
          - 16*Log(2)*G(w2,0,1,t)*z^-1*t^-1
          + 32*Log(2)*G(w2,1, - w1,t)*z^-1*t^-1
          + 80*Log(2)*G(w2,1,t)*z^-1*t^-1
          - 48*Log(2)*G(w2,1,t)*G( - i_,y)*z^-1*t^-1
          + 32*Log(2)*G(w2,1,w1,t)*z^-1*t^-1
          - 48*Log(2)*G(w2,1,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(w2,1,-1,t)*z^-1*t^-1
          + 64*Log(2)*G(w2,1,1,t)*z^-1*t^-1
          + 96*Log(2)*G(-1, - w2, - w2,t)*z^-1*t^-1
          - 96*Log(2)*G(-1, - w2, - w1,t)*z^-1*t^-1
          - 240*Log(2)*G(-1, - w2,t)*z^-1*t^-1
          + 144*Log(2)*G(-1, - w2,t)*G( - i_,y)*z^-1*t^-1
          + 144*Log(2)*G(-1, - w2,t)*G(i_,y)*z^-1*t^-1
          + 144*Log(2)*G(-1, - w2,t)*G(0,y)*z^-1*t^-1
          - 192*Log(2)*G(-1, - w2,t)*G(1,y)*z^-1*t^-1
          - 96*Log(2)*G(-1, - w2,w1,t)*z^-1*t^-1
          + 48*Log(2)*G(-1, - w2,w2,t)*z^-1*t^-1
          - 96*Log(2)*G(-1, - w2,-1,t)*z^-1*t^-1
          - 48*Log(2)*G(-1, - w1, - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(-1, - w1, - w1,t)*z^-1*t^-1
          + 160*Log(2)*G(-1, - w1,t)*z^-1*t^-1
          - 96*Log(2)*G(-1, - w1,t)*G( - i_,y)*z^-1*t^-1
          - 96*Log(2)*G(-1, - w1,t)*G(i_,y)*z^-1*t^-1
          - 96*Log(2)*G(-1, - w1,t)*G(0,y)*z^-1*t^-1
          + 128*Log(2)*G(-1, - w1,t)*G(1,y)*z^-1*t^-1
          + 64*Log(2)*G(-1, - w1,w1,t)*z^-1*t^-1
          - 48*Log(2)*G(-1, - w1,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(-1, - w1,-1,t)*z^-1*t^-1
          + 32*Log(2)*G(-1, - w1,1,t)*z^-1*t^-1
          + 192*Log(2)*G(-1, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 192*Log(2)*G(-1, - i_,y)*G(w2,t)*z^-1*t^-1
          + 384*Log(2)*G(-1, - i_,y)*G(1,t)*z^-1*t^-1
          + 192*Log(2)*G(-1,i_,y)*G( - w2,t)*z^-1*t^-1
          - 192*Log(2)*G(-1,i_,y)*G(w2,t)*z^-1*t^-1
          - 384*Log(2)*G(-1,i_,y)*G(-1,t)*z^-1*t^-1
          + 384*Log(2)*G(-1,i_,y)*G(1,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 320*Log(2)*G(-1,y)*G( - w2,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 320*Log(2)*G(-1,y)*G(w2,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G(w2,w1,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G(w2,w2,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G(w2,1,t)*z^-1*t^-1
          - 384*Log(2)*G(-1,y)*G(-1, - w2,t)*z^-1*t^-1
          + 256*Log(2)*G(-1,y)*G(-1, - w1,t)*z^-1*t^-1
          + 640*Log(2)*G(-1,y)*G(-1,t)*z^-1*t^-1
          + 256*Log(2)*G(-1,y)*G(-1,w1,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G(0, - w2,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G(0,w2,t)*z^-1*t^-1
          - 256*Log(2)*G(-1,y)*G(0,-1,t)*z^-1*t^-1
          + 256*Log(2)*G(-1,y)*G(0,1,t)*z^-1*t^-1
          - 256*Log(2)*G(-1,y)*G(1, - w1,t)*z^-1*t^-1
          - 640*Log(2)*G(-1,y)*G(1,t)*z^-1*t^-1
          - 256*Log(2)*G(-1,y)*G(1,w1,t)*z^-1*t^-1
          + 384*Log(2)*G(-1,y)*G(1,w2,t)*z^-1*t^-1
          + 256*Log(2)*G(-1,y)*G(1,-1,t)*z^-1*t^-1
          - 512*Log(2)*G(-1,y)*G(1,1,t)*z^-1*t^-1
          + 96*Log(2)*G(-1,t)*z^-1*t^-1
          + 144*Log(2)*G(-1,t)*G( - i_, - i_,y)*z^-1*t^-1
          + 144*Log(2)*G(-1,t)*G( - i_,i_,y)*z^-1*t^-1
          - 240*Log(2)*G(-1,t)*G( - i_,y)*z^-1*t^-1
          - 384*Log(2)*G(-1,t)*G( - i_,-1,y)*z^-1*t^-1
          + 144*Log(2)*G(-1,t)*G( - i_,0,y)*z^-1*t^-1
          - 192*Log(2)*G(-1,t)*G( - i_,1,y)*z^-1*t^-1
          + 144*Log(2)*G(-1,t)*G(i_, - i_,y)*z^-1*t^-1
          + 144*Log(2)*G(-1,t)*G(i_,i_,y)*z^-1*t^-1
          - 240*Log(2)*G(-1,t)*G(i_,y)*z^-1*t^-1
          - 384*Log(2)*G(-1,t)*G(i_,-1,y)*z^-1*t^-1
          + 144*Log(2)*G(-1,t)*G(i_,0,y)*z^-1*t^-1
          - 192*Log(2)*G(-1,t)*G(i_,1,y)*z^-1*t^-1
          - 384*Log(2)*G(-1,t)*G(-1, - i_,y)*z^-1*t^-1
          + 144*Log(2)*G(-1,t)*G(0, - i_,y)*z^-1*t^-1
          + 144*Log(2)*G(-1,t)*G(0,i_,y)*z^-1*t^-1
          - 240*Log(2)*G(-1,t)*G(0,y)*z^-1*t^-1
          - 384*Log(2)*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          + 144*Log(2)*G(-1,t)*G(0,0,y)*z^-1*t^-1
          - 192*Log(2)*G(-1,t)*G(0,1,y)*z^-1*t^-1
          - 192*Log(2)*G(-1,t)*G(1, - i_,y)*z^-1*t^-1
          - 192*Log(2)*G(-1,t)*G(1,i_,y)*z^-1*t^-1
          + 320*Log(2)*G(-1,t)*G(1,y)*z^-1*t^-1
          + 512*Log(2)*G(-1,t)*G(1,-1,y)*z^-1*t^-1
          - 192*Log(2)*G(-1,t)*G(1,0,y)*z^-1*t^-1
          + 256*Log(2)*G(-1,t)*G(1,1,y)*z^-1*t^-1
          - 48*Log(2)*G(-1,w1, - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,w1, - w1,t)*z^-1*t^-1
          + 160*Log(2)*G(-1,w1,t)*z^-1*t^-1
          - 96*Log(2)*G(-1,w1,t)*G( - i_,y)*z^-1*t^-1
          - 96*Log(2)*G(-1,w1,t)*G(i_,y)*z^-1*t^-1
          - 96*Log(2)*G(-1,w1,t)*G(0,y)*z^-1*t^-1
          + 128*Log(2)*G(-1,w1,t)*G(1,y)*z^-1*t^-1
          + 64*Log(2)*G(-1,w1,w1,t)*z^-1*t^-1
          - 48*Log(2)*G(-1,w1,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(-1,w1,-1,t)*z^-1*t^-1
          + 32*Log(2)*G(-1,w1,1,t)*z^-1*t^-1
          - 192*Log(2)*G(-1,-1, - w2,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,-1, - w1,t)*z^-1*t^-1
          - 512*Log(2)*G(-1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 512*Log(2)*G(-1,-1,y)*G(w2,t)*z^-1*t^-1
          + 1024*Log(2)*G(-1,-1,y)*G(-1,t)*z^-1*t^-1
          - 1024*Log(2)*G(-1,-1,y)*G(1,t)*z^-1*t^-1
          + 320*Log(2)*G(-1,-1,t)*z^-1*t^-1
          - 192*Log(2)*G(-1,-1,t)*G( - i_,y)*z^-1*t^-1
          - 192*Log(2)*G(-1,-1,t)*G(i_,y)*z^-1*t^-1
          + 512*Log(2)*G(-1,-1,t)*G(-1,y)*z^-1*t^-1
          - 192*Log(2)*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          + 256*Log(2)*G(-1,-1,t)*G(1,y)*z^-1*t^-1
          + 128*Log(2)*G(-1,-1,w1,t)*z^-1*t^-1
          + 256*Log(2)*G(-1,-1,-1,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,-1,1,t)*z^-1*t^-1
          + 48*Log(2)*G(-1,0, - w2,t)*z^-1*t^-1
          + 192*Log(2)*G(-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 192*Log(2)*G(-1,0,y)*G(w2,t)*z^-1*t^-1
          - 384*Log(2)*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          + 384*Log(2)*G(-1,0,y)*G(1,t)*z^-1*t^-1
          - 48*Log(2)*G(-1,0,w2,t)*z^-1*t^-1
          - 96*Log(2)*G(-1,0,-1,t)*z^-1*t^-1
          + 96*Log(2)*G(-1,0,1,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,1, - w1,t)*z^-1*t^-1
          - 256*Log(2)*G(-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 256*Log(2)*G(-1,1,y)*G(w2,t)*z^-1*t^-1
          + 512*Log(2)*G(-1,1,y)*G(-1,t)*z^-1*t^-1
          - 512*Log(2)*G(-1,1,y)*G(1,t)*z^-1*t^-1
          - 160*Log(2)*G(-1,1,t)*z^-1*t^-1
          + 96*Log(2)*G(-1,1,t)*G( - i_,y)*z^-1*t^-1
          + 96*Log(2)*G(-1,1,t)*G(i_,y)*z^-1*t^-1
          - 256*Log(2)*G(-1,1,t)*G(-1,y)*z^-1*t^-1
          + 96*Log(2)*G(-1,1,t)*G(0,y)*z^-1*t^-1
          - 128*Log(2)*G(-1,1,t)*G(1,y)*z^-1*t^-1
          - 64*Log(2)*G(-1,1,w1,t)*z^-1*t^-1
          + 96*Log(2)*G(-1,1,w2,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,1,-1,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,1,1,t)*z^-1*t^-1
          - 32*Log(2)*G(0, - w2, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(0, - w2, - w1,t)*z^-1*t^-1
          + 80*Log(2)*G(0, - w2,t)*z^-1*t^-1
          - 48*Log(2)*G(0, - w2,t)*G( - i_,y)*z^-1*t^-1
          - 48*Log(2)*G(0, - w2,t)*G(i_,y)*z^-1*t^-1
          + 64*Log(2)*G(0, - w2,t)*G(1,y)*z^-1*t^-1
          + 32*Log(2)*G(0, - w2,w1,t)*z^-1*t^-1
          - 16*Log(2)*G(0, - w2,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(0, - w2,-1,t)*z^-1*t^-1
          - 72*Log(2)*G(0, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 72*Log(2)*G(0, - i_,y)*G(w2,t)*z^-1*t^-1
          - 144*Log(2)*G(0, - i_,y)*G(1,t)*z^-1*t^-1
          - 72*Log(2)*G(0,i_,y)*G( - w2,t)*z^-1*t^-1
          + 72*Log(2)*G(0,i_,y)*G(w2,t)*z^-1*t^-1
          - 144*Log(2)*G(0,i_,y)*G(1,t)*z^-1*t^-1
          - 48*Log(2)*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 48*Log(2)*G(0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 120*Log(2)*G(0,y)*G( - w2,t)*z^-1*t^-1
          + 48*Log(2)*G(0,y)*G( - w2,w1,t)*z^-1*t^-1
          - 24*Log(2)*G(0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 48*Log(2)*G(0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 24*Log(2)*G(0,y)*G(w2, - w2,t)*z^-1*t^-1
          - 48*Log(2)*G(0,y)*G(w2, - w1,t)*z^-1*t^-1
          - 120*Log(2)*G(0,y)*G(w2,t)*z^-1*t^-1
          - 48*Log(2)*G(0,y)*G(w2,w1,t)*z^-1*t^-1
          + 48*Log(2)*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          - 48*Log(2)*G(0,y)*G(w2,1,t)*z^-1*t^-1
          - 48*Log(2)*G(0,y)*G(0, - w2,t)*z^-1*t^-1
          + 48*Log(2)*G(0,y)*G(0,w2,t)*z^-1*t^-1
          + 96*Log(2)*G(0,y)*G(1, - w1,t)*z^-1*t^-1
          + 240*Log(2)*G(0,y)*G(1,t)*z^-1*t^-1
          + 96*Log(2)*G(0,y)*G(1,w1,t)*z^-1*t^-1
          - 144*Log(2)*G(0,y)*G(1,w2,t)*z^-1*t^-1
          - 96*Log(2)*G(0,y)*G(1,-1,t)*z^-1*t^-1
          + 192*Log(2)*G(0,y)*G(1,1,t)*z^-1*t^-1
          + 16*Log(2)*G(0,w2, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(0,w2, - w1,t)*z^-1*t^-1
          - 80*Log(2)*G(0,w2,t)*z^-1*t^-1
          + 48*Log(2)*G(0,w2,t)*G( - i_,y)*z^-1*t^-1
          + 48*Log(2)*G(0,w2,t)*G(i_,y)*z^-1*t^-1
          - 64*Log(2)*G(0,w2,t)*G(1,y)*z^-1*t^-1
          - 32*Log(2)*G(0,w2,w1,t)*z^-1*t^-1
          + 32*Log(2)*G(0,w2,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(0,w2,1,t)*z^-1*t^-1
          + 96*Log(2)*G(0,-1, - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(0,-1, - w1,t)*z^-1*t^-1
          + 192*Log(2)*G(0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 192*Log(2)*G(0,-1,y)*G(w2,t)*z^-1*t^-1
          + 384*Log(2)*G(0,-1,y)*G(1,t)*z^-1*t^-1
          - 160*Log(2)*G(0,-1,t)*z^-1*t^-1
          + 96*Log(2)*G(0,-1,t)*G( - i_,y)*z^-1*t^-1
          + 96*Log(2)*G(0,-1,t)*G(i_,y)*z^-1*t^-1
          + 96*Log(2)*G(0,-1,t)*G(0,y)*z^-1*t^-1
          - 128*Log(2)*G(0,-1,t)*G(1,y)*z^-1*t^-1
          - 64*Log(2)*G(0,-1,w1,t)*z^-1*t^-1
          - 128*Log(2)*G(0,-1,-1,t)*z^-1*t^-1
          + 64*Log(2)*G(0,-1,1,t)*z^-1*t^-1
          - 32*Log(2)*G(0,0, - w2,t)*z^-1*t^-1
          - 72*Log(2)*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          + 72*Log(2)*G(0,0,y)*G(w2,t)*z^-1*t^-1
          - 144*Log(2)*G(0,0,y)*G(1,t)*z^-1*t^-1
          + 32*Log(2)*G(0,0,w2,t)*z^-1*t^-1
          + 64*Log(2)*G(0,0,-1,t)*z^-1*t^-1
          - 64*Log(2)*G(0,0,1,t)*z^-1*t^-1
          + 64*Log(2)*G(0,1, - w1,t)*z^-1*t^-1
          + 96*Log(2)*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          - 96*Log(2)*G(0,1,y)*G(w2,t)*z^-1*t^-1
          + 192*Log(2)*G(0,1,y)*G(1,t)*z^-1*t^-1
          + 160*Log(2)*G(0,1,t)*z^-1*t^-1
          - 96*Log(2)*G(0,1,t)*G( - i_,y)*z^-1*t^-1
          - 96*Log(2)*G(0,1,t)*G(i_,y)*z^-1*t^-1
          - 96*Log(2)*G(0,1,t)*G(0,y)*z^-1*t^-1
          + 128*Log(2)*G(0,1,t)*G(1,y)*z^-1*t^-1
          + 64*Log(2)*G(0,1,w1,t)*z^-1*t^-1
          - 96*Log(2)*G(0,1,w2,t)*z^-1*t^-1
          - 64*Log(2)*G(0,1,-1,t)*z^-1*t^-1
          + 128*Log(2)*G(0,1,1,t)*z^-1*t^-1
          + 48*Log(2)*G(1, - w1, - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(1, - w1, - w1,t)*z^-1*t^-1
          - 160*Log(2)*G(1, - w1,t)*z^-1*t^-1
          + 96*Log(2)*G(1, - w1,t)*G( - i_,y)*z^-1*t^-1
          + 96*Log(2)*G(1, - w1,t)*G(i_,y)*z^-1*t^-1
          - 64*Log(2)*G(1, - w1,w1,t)*z^-1*t^-1
          + 48*Log(2)*G(1, - w1,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(1, - w1,-1,t)*z^-1*t^-1
          - 32*Log(2)*G(1, - w1,1,t)*z^-1*t^-1
          + 96*Log(2)*G(1, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 96*Log(2)*G(1, - i_,y)*G(w2,t)*z^-1*t^-1
          + 96*Log(2)*G(1,i_,y)*G( - w2,t)*z^-1*t^-1
          - 96*Log(2)*G(1,i_,y)*G(w2,t)*z^-1*t^-1
          + 192*Log(2)*G(1,i_,y)*G(1,t)*z^-1*t^-1
          + 64*Log(2)*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 160*Log(2)*G(1,y)*G( - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 32*Log(2)*G(1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 64*Log(2)*G(1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 32*Log(2)*G(1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 160*Log(2)*G(1,y)*G(w2,t)*z^-1*t^-1
          + 64*Log(2)*G(1,y)*G(w2,w1,t)*z^-1*t^-1
          - 64*Log(2)*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          + 64*Log(2)*G(1,y)*G(w2,1,t)*z^-1*t^-1
          - 128*Log(2)*G(1,y)*G(1, - w1,t)*z^-1*t^-1
          - 320*Log(2)*G(1,y)*G(1,t)*z^-1*t^-1
          - 128*Log(2)*G(1,y)*G(1,w1,t)*z^-1*t^-1
          + 192*Log(2)*G(1,y)*G(1,w2,t)*z^-1*t^-1
          - 96*Log(2)*G(1,t)*z^-1*t^-1
          - 144*Log(2)*G(1,t)*G( - i_, - i_,y)*z^-1*t^-1
          - 144*Log(2)*G(1,t)*G( - i_,i_,y)*z^-1*t^-1
          + 240*Log(2)*G(1,t)*G( - i_,y)*z^-1*t^-1
          + 384*Log(2)*G(1,t)*G( - i_,-1,y)*z^-1*t^-1
          - 144*Log(2)*G(1,t)*G( - i_,0,y)*z^-1*t^-1
          + 192*Log(2)*G(1,t)*G( - i_,1,y)*z^-1*t^-1
          - 144*Log(2)*G(1,t)*G(i_, - i_,y)*z^-1*t^-1
          - 144*Log(2)*G(1,t)*G(i_,i_,y)*z^-1*t^-1
          + 240*Log(2)*G(1,t)*G(i_,y)*z^-1*t^-1
          + 384*Log(2)*G(1,t)*G(i_,-1,y)*z^-1*t^-1
          - 144*Log(2)*G(1,t)*G(i_,0,y)*z^-1*t^-1
          + 192*Log(2)*G(1,t)*G(i_,1,y)*z^-1*t^-1
          + 192*Log(2)*G(1,t)*G(1, - i_,y)*z^-1*t^-1
          + 48*Log(2)*G(1,w1, - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(1,w1, - w1,t)*z^-1*t^-1
          - 160*Log(2)*G(1,w1,t)*z^-1*t^-1
          + 96*Log(2)*G(1,w1,t)*G( - i_,y)*z^-1*t^-1
          + 96*Log(2)*G(1,w1,t)*G(i_,y)*z^-1*t^-1
          - 64*Log(2)*G(1,w1,w1,t)*z^-1*t^-1
          + 48*Log(2)*G(1,w1,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(1,w1,-1,t)*z^-1*t^-1
          - 32*Log(2)*G(1,w1,1,t)*z^-1*t^-1
          - 48*Log(2)*G(1,w2, - w2,t)*z^-1*t^-1
          + 96*Log(2)*G(1,w2, - w1,t)*z^-1*t^-1
          + 240*Log(2)*G(1,w2,t)*z^-1*t^-1
          - 144*Log(2)*G(1,w2,t)*G( - i_,y)*z^-1*t^-1
          - 144*Log(2)*G(1,w2,t)*G(i_,y)*z^-1*t^-1
          + 96*Log(2)*G(1,w2,w1,t)*z^-1*t^-1
          - 96*Log(2)*G(1,w2,w2,t)*z^-1*t^-1
          + 96*Log(2)*G(1,w2,1,t)*z^-1*t^-1
          - 96*Log(2)*G(1,-1, - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(1,-1, - w1,t)*z^-1*t^-1
          - 256*Log(2)*G(1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 256*Log(2)*G(1,-1,y)*G(w2,t)*z^-1*t^-1
          - 512*Log(2)*G(1,-1,y)*G(1,t)*z^-1*t^-1
          + 160*Log(2)*G(1,-1,t)*z^-1*t^-1
          - 96*Log(2)*G(1,-1,t)*G( - i_,y)*z^-1*t^-1
          - 96*Log(2)*G(1,-1,t)*G(i_,y)*z^-1*t^-1
          + 128*Log(2)*G(1,-1,t)*G(1,y)*z^-1*t^-1
          + 64*Log(2)*G(1,-1,w1,t)*z^-1*t^-1
          + 128*Log(2)*G(1,-1,-1,t)*z^-1*t^-1
          - 64*Log(2)*G(1,-1,1,t)*z^-1*t^-1
          + 48*Log(2)*G(1,0, - w2,t)*z^-1*t^-1
          + 96*Log(2)*G(1,0,y)*G( - w2,t)*z^-1*t^-1
          - 96*Log(2)*G(1,0,y)*G(w2,t)*z^-1*t^-1
          + 192*Log(2)*G(1,0,y)*G(1,t)*z^-1*t^-1
          - 48*Log(2)*G(1,0,w2,t)*z^-1*t^-1
          - 96*Log(2)*G(1,0,-1,t)*z^-1*t^-1
          + 96*Log(2)*G(1,0,1,t)*z^-1*t^-1
          - 128*Log(2)*G(1,1, - w1,t)*z^-1*t^-1
          - 128*Log(2)*G(1,1,y)*G( - w2,t)*z^-1*t^-1
          + 128*Log(2)*G(1,1,y)*G(w2,t)*z^-1*t^-1
          - 256*Log(2)*G(1,1,y)*G(1,t)*z^-1*t^-1
          - 320*Log(2)*G(1,1,t)*z^-1*t^-1
          + 192*Log(2)*G(1,1,t)*G( - i_,y)*z^-1*t^-1
          + 192*Log(2)*G(1,1,t)*G(i_,y)*z^-1*t^-1
          - 256*Log(2)*G(1,1,t)*G(1,y)*z^-1*t^-1
          - 128*Log(2)*G(1,1,w1,t)*z^-1*t^-1
          + 192*Log(2)*G(1,1,w2,t)*z^-1*t^-1
          + 128*Log(2)*G(1,1,-1,t)*z^-1*t^-1
          - 256*Log(2)*G(1,1,1,t)*z^-1*t^-1
          + 32*G( - w2, - w2, - w2, - w1,t)*z^-1*t^-1
          + 32*G( - w2, - w2, - w2,w1,t)*z^-1*t^-1
          - 32*G( - w2, - w2, - w2,-1,t)*z^-1*t^-1
          - 32*G( - w2, - w2, - w1, - w1,t)*z^-1*t^-1
          - 104*G( - w2, - w2, - w1,t)*z^-1*t^-1
          - 32*G( - w2, - w2, - w1,w1,t)*z^-1*t^-1
          - 16*G( - w2, - w2, - w1,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w2, - w1,1,t)*z^-1*t^-1
          + 2*G( - w2, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 32*G( - w2, - w2,w1, - w1,t)*z^-1*t^-1
          - 104*G( - w2, - w2,w1,t)*z^-1*t^-1
          - 32*G( - w2, - w2,w1,w1,t)*z^-1*t^-1
          - 16*G( - w2, - w2,w1,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w2,w1,1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,w2, - w1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,w2,w1,t)*z^-1*t^-1
          - 16*G( - w2, - w2,w2,1,t)*z^-1*t^-1
          - 32*G( - w2, - w2,-1, - w1,t)*z^-1*t^-1
          + 104*G( - w2, - w2,-1,t)*z^-1*t^-1
          - 32*G( - w2, - w2,-1,w1,t)*z^-1*t^-1
          + 96*G( - w2, - w2,-1,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w2,0,-1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,0,1,t)*z^-1*t^-1
          - 24*G( - w2, - w1, - w2, - w1,t)*z^-1*t^-1
          - 24*G( - w2, - w1, - w2,w1,t)*z^-1*t^-1
          + 24*G( - w2, - w1, - w2,-1,t)*z^-1*t^-1
          + 32*G( - w2, - w1, - w1, - w1,t)*z^-1*t^-1
          + 104*G( - w2, - w1, - w1,t)*z^-1*t^-1
          + 32*G( - w2, - w1, - w1,w1,t)*z^-1*t^-1
          + 16*G( - w2, - w1, - w1,-1,t)*z^-1*t^-1
          + 16*G( - w2, - w1, - w1,1,t)*z^-1*t^-1
          + 108*G( - w2, - w1,t)*z^-1*t^-1
          - 2*G( - w2, - w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 32*G( - w2, - w1,w1, - w1,t)*z^-1*t^-1
          + 104*G( - w2, - w1,w1,t)*z^-1*t^-1
          + 32*G( - w2, - w1,w1,w1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,w1,-1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,w1,1,t)*z^-1*t^-1
          - 24*G( - w2, - w1,w2, - w1,t)*z^-1*t^-1
          - 24*G( - w2, - w1,w2,w1,t)*z^-1*t^-1
          + 24*G( - w2, - w1,w2,1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,-1, - w1,t)*z^-1*t^-1
          + 52*G( - w2, - w1,-1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,-1,w1,t)*z^-1*t^-1
          - 16*G( - w2, - w1,-1,-1,t)*z^-1*t^-1
          + 32*G( - w2, - w1,-1,1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,1, - w1,t)*z^-1*t^-1
          + 52*G( - w2, - w1,1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,1,w1,t)*z^-1*t^-1
          + 32*G( - w2, - w1,1,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w1,1,1,t)*z^-1*t^-1
          + G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 5*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G( - w2,w1, - w2, - w1,t)*z^-1*t^-1
          - 24*G( - w2,w1, - w2,w1,t)*z^-1*t^-1
          + 24*G( - w2,w1, - w2,-1,t)*z^-1*t^-1
          + 32*G( - w2,w1, - w1, - w1,t)*z^-1*t^-1
          + 104*G( - w2,w1, - w1,t)*z^-1*t^-1
          + 32*G( - w2,w1, - w1,w1,t)*z^-1*t^-1
          + 16*G( - w2,w1, - w1,-1,t)*z^-1*t^-1
          + 16*G( - w2,w1, - w1,1,t)*z^-1*t^-1
          + 108*G( - w2,w1,t)*z^-1*t^-1
          - 2*G( - w2,w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 32*G( - w2,w1,w1, - w1,t)*z^-1*t^-1
          + 104*G( - w2,w1,w1,t)*z^-1*t^-1
          + 32*G( - w2,w1,w1,w1,t)*z^-1*t^-1
          + 16*G( - w2,w1,w1,-1,t)*z^-1*t^-1
          + 16*G( - w2,w1,w1,1,t)*z^-1*t^-1
          - 24*G( - w2,w1,w2, - w1,t)*z^-1*t^-1
          - 24*G( - w2,w1,w2,w1,t)*z^-1*t^-1
          + 24*G( - w2,w1,w2,1,t)*z^-1*t^-1
          + 16*G( - w2,w1,-1, - w1,t)*z^-1*t^-1
          + 52*G( - w2,w1,-1,t)*z^-1*t^-1
          + 16*G( - w2,w1,-1,w1,t)*z^-1*t^-1
          - 16*G( - w2,w1,-1,-1,t)*z^-1*t^-1
          + 32*G( - w2,w1,-1,1,t)*z^-1*t^-1
          + 16*G( - w2,w1,1, - w1,t)*z^-1*t^-1
          + 52*G( - w2,w1,1,t)*z^-1*t^-1
          + 16*G( - w2,w1,1,w1,t)*z^-1*t^-1
          + 32*G( - w2,w1,1,-1,t)*z^-1*t^-1
          - 16*G( - w2,w1,1,1,t)*z^-1*t^-1
          + 8*G( - w2,w2, - w2, - w1,t)*z^-1*t^-1
          + 8*G( - w2,w2, - w2,w1,t)*z^-1*t^-1
          - 8*G( - w2,w2, - w2,-1,t)*z^-1*t^-1
          - 16*G( - w2,w2, - w1, - w1,t)*z^-1*t^-1
          - 52*G( - w2,w2, - w1,t)*z^-1*t^-1
          - 16*G( - w2,w2, - w1,w1,t)*z^-1*t^-1
          - 8*G( - w2,w2, - w1,-1,t)*z^-1*t^-1
          - 8*G( - w2,w2, - w1,1,t)*z^-1*t^-1
          + G( - w2,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 16*G( - w2,w2,w1, - w1,t)*z^-1*t^-1
          - 52*G( - w2,w2,w1,t)*z^-1*t^-1
          - 16*G( - w2,w2,w1,w1,t)*z^-1*t^-1
          - 8*G( - w2,w2,w1,-1,t)*z^-1*t^-1
          - 8*G( - w2,w2,w1,1,t)*z^-1*t^-1
          + 16*G( - w2,w2,w2, - w1,t)*z^-1*t^-1
          + 16*G( - w2,w2,w2,w1,t)*z^-1*t^-1
          - 16*G( - w2,w2,w2,1,t)*z^-1*t^-1
          + 8*G( - w2,w2,0,-1,t)*z^-1*t^-1
          - 8*G( - w2,w2,0,1,t)*z^-1*t^-1
          - 16*G( - w2,w2,1, - w1,t)*z^-1*t^-1
          + 52*G( - w2,w2,1,t)*z^-1*t^-1
          - 16*G( - w2,w2,1,w1,t)*z^-1*t^-1
          + 48*G( - w2,w2,1,1,t)*z^-1*t^-1
          - 48*G( - w2,-1, - w2, - w1,t)*z^-1*t^-1
          - 48*G( - w2,-1, - w2,w1,t)*z^-1*t^-1
          + 48*G( - w2,-1, - w2,-1,t)*z^-1*t^-1
          + 32*G( - w2,-1, - w1, - w1,t)*z^-1*t^-1
          + 104*G( - w2,-1, - w1,t)*z^-1*t^-1
          + 32*G( - w2,-1, - w1,w1,t)*z^-1*t^-1
          + 16*G( - w2,-1, - w1,-1,t)*z^-1*t^-1
          + 16*G( - w2,-1, - w1,1,t)*z^-1*t^-1
          - 108*G( - w2,-1,t)*z^-1*t^-1
          - 2*G( - w2,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 32*G( - w2,-1,w1, - w1,t)*z^-1*t^-1
          + 104*G( - w2,-1,w1,t)*z^-1*t^-1
          + 32*G( - w2,-1,w1,w1,t)*z^-1*t^-1
          + 16*G( - w2,-1,w1,-1,t)*z^-1*t^-1
          + 16*G( - w2,-1,w1,1,t)*z^-1*t^-1
          + 64*G( - w2,-1,-1, - w1,t)*z^-1*t^-1
          - 312*G( - w2,-1,-1,t)*z^-1*t^-1
          + 64*G( - w2,-1,-1,w1,t)*z^-1*t^-1
          - 224*G( - w2,-1,-1,-1,t)*z^-1*t^-1
          - 32*G( - w2,-1,-1,1,t)*z^-1*t^-1
          + 48*G( - w2,-1,0,-1,t)*z^-1*t^-1
          - 48*G( - w2,-1,0,1,t)*z^-1*t^-1
          - 32*G( - w2,-1,1, - w1,t)*z^-1*t^-1
          - 32*G( - w2,-1,1,w1,t)*z^-1*t^-1
          - 32*G( - w2,-1,1,-1,t)*z^-1*t^-1
          + 64*G( - w2,-1,1,1,t)*z^-1*t^-1
          + 8*G( - w2,0, - w2, - w1,t)*z^-1*t^-1
          + 8*G( - w2,0, - w2,w1,t)*z^-1*t^-1
          - 8*G( - w2,0, - w2,-1,t)*z^-1*t^-1
          - 8*G( - w2,0,w2, - w1,t)*z^-1*t^-1
          - 8*G( - w2,0,w2,w1,t)*z^-1*t^-1
          + 8*G( - w2,0,w2,1,t)*z^-1*t^-1
          - 16*G( - w2,0,-1, - w1,t)*z^-1*t^-1
          + 52*G( - w2,0,-1,t)*z^-1*t^-1
          - 16*G( - w2,0,-1,w1,t)*z^-1*t^-1
          + 48*G( - w2,0,-1,-1,t)*z^-1*t^-1
          - 16*G( - w2,0,0,-1,t)*z^-1*t^-1
          + 16*G( - w2,0,0,1,t)*z^-1*t^-1
          + 16*G( - w2,0,1, - w1,t)*z^-1*t^-1
          - 52*G( - w2,0,1,t)*z^-1*t^-1
          + 16*G( - w2,0,1,w1,t)*z^-1*t^-1
          - 48*G( - w2,0,1,1,t)*z^-1*t^-1
          - 72*G( - i_, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 144*G( - i_, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 72*G( - i_,i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 144*G( - i_,i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 3*G( - i_,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 192*G( - i_,-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 384*G( - i_,-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 48*G( - i_,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 48*G( - i_,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 156*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 48*G( - i_,0,y)*G( - w2,w1,t)*z^-1*t^-1
          - 24*G( - i_,0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 48*G( - i_,0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 192*G( - i_,0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 168*G( - i_,0,0,y)*G( - w2,t)*z^-1*t^-1
          + 144*G( - i_,0,1,y)*G( - w2,t)*z^-1*t^-1
          + 96*G( - i_,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 96*G( - i_,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 312*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 96*G( - i_,1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 48*G( - i_,1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 96*G( - i_,1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 384*G( - i_,1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 288*G( - i_,1,0,y)*G( - w2,t)*z^-1*t^-1
          - 192*G( - i_,1,1,y)*G( - w2,t)*z^-1*t^-1
          - 72*G(i_, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 72*G(i_, - i_,0,y)*G(w2,t)*z^-1*t^-1
          + 144*G(i_, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 144*G(i_, - i_,1,y)*G(w2,t)*z^-1*t^-1
          - 72*G(i_,i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 72*G(i_,i_,0,y)*G(w2,t)*z^-1*t^-1
          + 144*G(i_,i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 144*G(i_,i_,1,y)*G(w2,t)*z^-1*t^-1
          + 3*G(i_,y)*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3*G(i_,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 192*G(i_,-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(i_,-1,0,y)*G(w2,t)*z^-1*t^-1
          - 384*G(i_,-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 384*G(i_,-1,1,y)*G(w2,t)*z^-1*t^-1
          - 48*G(i_,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 48*G(i_,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 156*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 48*G(i_,0,y)*G( - w2,w1,t)*z^-1*t^-1
          - 24*G(i_,0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 48*G(i_,0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 24*G(i_,0,y)*G(w2, - w2,t)*z^-1*t^-1
          - 48*G(i_,0,y)*G(w2, - w1,t)*z^-1*t^-1
          - 156*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          - 48*G(i_,0,y)*G(w2,w1,t)*z^-1*t^-1
          + 48*G(i_,0,y)*G(w2,w2,t)*z^-1*t^-1
          - 48*G(i_,0,y)*G(w2,1,t)*z^-1*t^-1
          + 192*G(i_,0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(i_,0,-1,y)*G(w2,t)*z^-1*t^-1
          - 168*G(i_,0,0,y)*G( - w2,t)*z^-1*t^-1
          + 168*G(i_,0,0,y)*G(w2,t)*z^-1*t^-1
          + 144*G(i_,0,1,y)*G( - w2,t)*z^-1*t^-1
          - 144*G(i_,0,1,y)*G(w2,t)*z^-1*t^-1
          + 96*G(i_,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 96*G(i_,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 312*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 96*G(i_,1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 48*G(i_,1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 96*G(i_,1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 48*G(i_,1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 96*G(i_,1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 312*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          + 96*G(i_,1,y)*G(w2,w1,t)*z^-1*t^-1
          - 96*G(i_,1,y)*G(w2,w2,t)*z^-1*t^-1
          + 96*G(i_,1,y)*G(w2,1,t)*z^-1*t^-1
          - 384*G(i_,1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 384*G(i_,1,-1,y)*G(w2,t)*z^-1*t^-1
          + 288*G(i_,1,0,y)*G( - w2,t)*z^-1*t^-1
          - 288*G(i_,1,0,y)*G(w2,t)*z^-1*t^-1
          - 192*G(i_,1,1,y)*G( - w2,t)*z^-1*t^-1
          + 192*G(i_,1,1,y)*G(w2,t)*z^-1*t^-1
          - 16*G(w2, - w2, - w2, - w1,t)*z^-1*t^-1
          - 16*G(w2, - w2, - w2,w1,t)*z^-1*t^-1
          + 16*G(w2, - w2, - w2,-1,t)*z^-1*t^-1
          + 16*G(w2, - w2, - w1, - w1,t)*z^-1*t^-1
          + 52*G(w2, - w2, - w1,t)*z^-1*t^-1
          + 16*G(w2, - w2, - w1,w1,t)*z^-1*t^-1
          + 8*G(w2, - w2, - w1,-1,t)*z^-1*t^-1
          + 8*G(w2, - w2, - w1,1,t)*z^-1*t^-1
          - G(w2, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 24*G(w2, - w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 48*G(w2, - w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 16*G(w2, - w2,w1, - w1,t)*z^-1*t^-1
          + 52*G(w2, - w2,w1,t)*z^-1*t^-1
          + 16*G(w2, - w2,w1,w1,t)*z^-1*t^-1
          + 8*G(w2, - w2,w1,-1,t)*z^-1*t^-1
          + 8*G(w2, - w2,w1,1,t)*z^-1*t^-1
          - 8*G(w2, - w2,w2, - w1,t)*z^-1*t^-1
          - 8*G(w2, - w2,w2,w1,t)*z^-1*t^-1
          + 8*G(w2, - w2,w2,1,t)*z^-1*t^-1
          + 16*G(w2, - w2,-1, - w1,t)*z^-1*t^-1
          - 52*G(w2, - w2,-1,t)*z^-1*t^-1
          + 16*G(w2, - w2,-1,w1,t)*z^-1*t^-1
          - 48*G(w2, - w2,-1,-1,t)*z^-1*t^-1
          + 8*G(w2, - w2,0,-1,t)*z^-1*t^-1
          - 8*G(w2, - w2,0,1,t)*z^-1*t^-1
          + 24*G(w2, - w1, - w2, - w1,t)*z^-1*t^-1
          + 24*G(w2, - w1, - w2,w1,t)*z^-1*t^-1
          - 24*G(w2, - w1, - w2,-1,t)*z^-1*t^-1
          - 32*G(w2, - w1, - w1, - w1,t)*z^-1*t^-1
          - 104*G(w2, - w1, - w1,t)*z^-1*t^-1
          - 32*G(w2, - w1, - w1,w1,t)*z^-1*t^-1
          - 16*G(w2, - w1, - w1,-1,t)*z^-1*t^-1
          - 16*G(w2, - w1, - w1,1,t)*z^-1*t^-1
          - 108*G(w2, - w1,t)*z^-1*t^-1
          + 2*G(w2, - w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(w2, - w1,t)*G( - i_,0,y)*z^-1*t^-1
          + 96*G(w2, - w1,t)*G( - i_,1,y)*z^-1*t^-1
          - 32*G(w2, - w1,w1, - w1,t)*z^-1*t^-1
          - 104*G(w2, - w1,w1,t)*z^-1*t^-1
          - 32*G(w2, - w1,w1,w1,t)*z^-1*t^-1
          - 16*G(w2, - w1,w1,-1,t)*z^-1*t^-1
          - 16*G(w2, - w1,w1,1,t)*z^-1*t^-1
          + 24*G(w2, - w1,w2, - w1,t)*z^-1*t^-1
          + 24*G(w2, - w1,w2,w1,t)*z^-1*t^-1
          - 24*G(w2, - w1,w2,1,t)*z^-1*t^-1
          - 16*G(w2, - w1,-1, - w1,t)*z^-1*t^-1
          - 52*G(w2, - w1,-1,t)*z^-1*t^-1
          - 16*G(w2, - w1,-1,w1,t)*z^-1*t^-1
          + 16*G(w2, - w1,-1,-1,t)*z^-1*t^-1
          - 32*G(w2, - w1,-1,1,t)*z^-1*t^-1
          - 16*G(w2, - w1,1, - w1,t)*z^-1*t^-1
          - 52*G(w2, - w1,1,t)*z^-1*t^-1
          - 16*G(w2, - w1,1,w1,t)*z^-1*t^-1
          - 32*G(w2, - w1,1,-1,t)*z^-1*t^-1
          + 16*G(w2, - w1,1,1,t)*z^-1*t^-1
          - G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 5*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 72*G(w2,t)*G( - i_, - i_,0,y)*z^-1*t^-1
          - 144*G(w2,t)*G( - i_, - i_,1,y)*z^-1*t^-1
          + 72*G(w2,t)*G( - i_,i_,0,y)*z^-1*t^-1
          - 144*G(w2,t)*G( - i_,i_,1,y)*z^-1*t^-1
          - 3*G(w2,t)*G( - i_,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 192*G(w2,t)*G( - i_,-1,0,y)*z^-1*t^-1
          + 384*G(w2,t)*G( - i_,-1,1,y)*z^-1*t^-1
          - 156*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 192*G(w2,t)*G( - i_,0,-1,y)*z^-1*t^-1
          + 168*G(w2,t)*G( - i_,0,0,y)*z^-1*t^-1
          - 144*G(w2,t)*G( - i_,0,1,y)*z^-1*t^-1
          + 312*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 384*G(w2,t)*G( - i_,1,-1,y)*z^-1*t^-1
          - 288*G(w2,t)*G( - i_,1,0,y)*z^-1*t^-1
          + 192*G(w2,t)*G( - i_,1,1,y)*z^-1*t^-1
          + 24*G(w2,w1, - w2, - w1,t)*z^-1*t^-1
          + 24*G(w2,w1, - w2,w1,t)*z^-1*t^-1
          - 24*G(w2,w1, - w2,-1,t)*z^-1*t^-1
          - 32*G(w2,w1, - w1, - w1,t)*z^-1*t^-1
          - 104*G(w2,w1, - w1,t)*z^-1*t^-1
          - 32*G(w2,w1, - w1,w1,t)*z^-1*t^-1
          - 16*G(w2,w1, - w1,-1,t)*z^-1*t^-1
          - 16*G(w2,w1, - w1,1,t)*z^-1*t^-1
          - 108*G(w2,w1,t)*z^-1*t^-1
          + 2*G(w2,w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(w2,w1,t)*G( - i_,0,y)*z^-1*t^-1
          + 96*G(w2,w1,t)*G( - i_,1,y)*z^-1*t^-1
          - 32*G(w2,w1,w1, - w1,t)*z^-1*t^-1
          - 104*G(w2,w1,w1,t)*z^-1*t^-1
          - 32*G(w2,w1,w1,w1,t)*z^-1*t^-1
          - 16*G(w2,w1,w1,-1,t)*z^-1*t^-1
          - 16*G(w2,w1,w1,1,t)*z^-1*t^-1
          + 24*G(w2,w1,w2, - w1,t)*z^-1*t^-1
          + 24*G(w2,w1,w2,w1,t)*z^-1*t^-1
          - 24*G(w2,w1,w2,1,t)*z^-1*t^-1
          - 16*G(w2,w1,-1, - w1,t)*z^-1*t^-1
          - 52*G(w2,w1,-1,t)*z^-1*t^-1
          - 16*G(w2,w1,-1,w1,t)*z^-1*t^-1
          + 16*G(w2,w1,-1,-1,t)*z^-1*t^-1
          - 32*G(w2,w1,-1,1,t)*z^-1*t^-1
          - 16*G(w2,w1,1, - w1,t)*z^-1*t^-1
          - 52*G(w2,w1,1,t)*z^-1*t^-1
          - 16*G(w2,w1,1,w1,t)*z^-1*t^-1
          - 32*G(w2,w1,1,-1,t)*z^-1*t^-1
          + 16*G(w2,w1,1,1,t)*z^-1*t^-1
          - 16*G(w2,w2, - w2, - w1,t)*z^-1*t^-1
          - 16*G(w2,w2, - w2,w1,t)*z^-1*t^-1
          + 16*G(w2,w2, - w2,-1,t)*z^-1*t^-1
          + 32*G(w2,w2, - w1, - w1,t)*z^-1*t^-1
          + 104*G(w2,w2, - w1,t)*z^-1*t^-1
          + 32*G(w2,w2, - w1,w1,t)*z^-1*t^-1
          + 16*G(w2,w2, - w1,-1,t)*z^-1*t^-1
          + 16*G(w2,w2, - w1,1,t)*z^-1*t^-1
          - 2*G(w2,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(w2,w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 96*G(w2,w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 32*G(w2,w2,w1, - w1,t)*z^-1*t^-1
          + 104*G(w2,w2,w1,t)*z^-1*t^-1
          + 32*G(w2,w2,w1,w1,t)*z^-1*t^-1
          + 16*G(w2,w2,w1,-1,t)*z^-1*t^-1
          + 16*G(w2,w2,w1,1,t)*z^-1*t^-1
          - 32*G(w2,w2,w2, - w1,t)*z^-1*t^-1
          - 32*G(w2,w2,w2,w1,t)*z^-1*t^-1
          + 32*G(w2,w2,w2,1,t)*z^-1*t^-1
          - 16*G(w2,w2,0,-1,t)*z^-1*t^-1
          + 16*G(w2,w2,0,1,t)*z^-1*t^-1
          + 32*G(w2,w2,1, - w1,t)*z^-1*t^-1
          - 104*G(w2,w2,1,t)*z^-1*t^-1
          + 32*G(w2,w2,1,w1,t)*z^-1*t^-1
          - 96*G(w2,w2,1,1,t)*z^-1*t^-1
          + 8*G(w2,0, - w2, - w1,t)*z^-1*t^-1
          + 8*G(w2,0, - w2,w1,t)*z^-1*t^-1
          - 8*G(w2,0, - w2,-1,t)*z^-1*t^-1
          - 8*G(w2,0,w2, - w1,t)*z^-1*t^-1
          - 8*G(w2,0,w2,w1,t)*z^-1*t^-1
          + 8*G(w2,0,w2,1,t)*z^-1*t^-1
          - 16*G(w2,0,-1, - w1,t)*z^-1*t^-1
          + 52*G(w2,0,-1,t)*z^-1*t^-1
          - 16*G(w2,0,-1,w1,t)*z^-1*t^-1
          + 48*G(w2,0,-1,-1,t)*z^-1*t^-1
          - 16*G(w2,0,0,-1,t)*z^-1*t^-1
          + 16*G(w2,0,0,1,t)*z^-1*t^-1
          + 16*G(w2,0,1, - w1,t)*z^-1*t^-1
          - 52*G(w2,0,1,t)*z^-1*t^-1
          + 16*G(w2,0,1,w1,t)*z^-1*t^-1
          - 48*G(w2,0,1,1,t)*z^-1*t^-1
          - 32*G(w2,1, - w1, - w1,t)*z^-1*t^-1
          - 104*G(w2,1, - w1,t)*z^-1*t^-1
          - 32*G(w2,1, - w1,w1,t)*z^-1*t^-1
          - 16*G(w2,1, - w1,-1,t)*z^-1*t^-1
          - 16*G(w2,1, - w1,1,t)*z^-1*t^-1
          + 108*G(w2,1,t)*z^-1*t^-1
          + 2*G(w2,1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(w2,1,t)*G( - i_,0,y)*z^-1*t^-1
          + 96*G(w2,1,t)*G( - i_,1,y)*z^-1*t^-1
          - 32*G(w2,1,w1, - w1,t)*z^-1*t^-1
          - 104*G(w2,1,w1,t)*z^-1*t^-1
          - 32*G(w2,1,w1,w1,t)*z^-1*t^-1
          - 16*G(w2,1,w1,-1,t)*z^-1*t^-1
          - 16*G(w2,1,w1,1,t)*z^-1*t^-1
          + 48*G(w2,1,w2, - w1,t)*z^-1*t^-1
          + 48*G(w2,1,w2,w1,t)*z^-1*t^-1
          - 48*G(w2,1,w2,1,t)*z^-1*t^-1
          + 32*G(w2,1,-1, - w1,t)*z^-1*t^-1
          + 32*G(w2,1,-1,w1,t)*z^-1*t^-1
          - 64*G(w2,1,-1,-1,t)*z^-1*t^-1
          + 32*G(w2,1,-1,1,t)*z^-1*t^-1
          + 48*G(w2,1,0,-1,t)*z^-1*t^-1
          - 48*G(w2,1,0,1,t)*z^-1*t^-1
          - 64*G(w2,1,1, - w1,t)*z^-1*t^-1
          + 312*G(w2,1,1,t)*z^-1*t^-1
          - 64*G(w2,1,1,w1,t)*z^-1*t^-1
          + 32*G(w2,1,1,-1,t)*z^-1*t^-1
          + 224*G(w2,1,1,1,t)*z^-1*t^-1
          - 96*G(-1, - w2, - w2, - w1,t)*z^-1*t^-1
          + 96*G(-1, - w2, - w2,t)*G(0,y)*z^-1*t^-1
          - 192*G(-1, - w2, - w2,t)*G(1,y)*z^-1*t^-1
          - 96*G(-1, - w2, - w2,w1,t)*z^-1*t^-1
          + 96*G(-1, - w2, - w2,-1,t)*z^-1*t^-1
          + 96*G(-1, - w2, - w1, - w1,t)*z^-1*t^-1
          + 312*G(-1, - w2, - w1,t)*z^-1*t^-1
          - 288*G(-1, - w2, - w1,t)*G(0,y)*z^-1*t^-1
          + 192*G(-1, - w2, - w1,t)*G(1,y)*z^-1*t^-1
          + 96*G(-1, - w2, - w1,w1,t)*z^-1*t^-1
          + 48*G(-1, - w2, - w1,-1,t)*z^-1*t^-1
          + 48*G(-1, - w2, - w1,1,t)*z^-1*t^-1
          - 6*G(-1, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 144*G(-1, - w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 288*G(-1, - w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 144*G(-1, - w2,t)*G(i_,0,y)*z^-1*t^-1
          - 288*G(-1, - w2,t)*G(i_,1,y)*z^-1*t^-1
          - 312*G(-1, - w2,t)*G(0,y)*z^-1*t^-1
          - 384*G(-1, - w2,t)*G(0,-1,y)*z^-1*t^-1
          + 336*G(-1, - w2,t)*G(0,0,y)*z^-1*t^-1
          - 288*G(-1, - w2,t)*G(0,1,y)*z^-1*t^-1
          + 624*G(-1, - w2,t)*G(1,y)*z^-1*t^-1
          + 768*G(-1, - w2,t)*G(1,-1,y)*z^-1*t^-1
          - 576*G(-1, - w2,t)*G(1,0,y)*z^-1*t^-1
          + 384*G(-1, - w2,t)*G(1,1,y)*z^-1*t^-1
          + 96*G(-1, - w2,w1, - w1,t)*z^-1*t^-1
          + 312*G(-1, - w2,w1,t)*z^-1*t^-1
          - 288*G(-1, - w2,w1,t)*G(0,y)*z^-1*t^-1
          + 192*G(-1, - w2,w1,t)*G(1,y)*z^-1*t^-1
          + 96*G(-1, - w2,w1,w1,t)*z^-1*t^-1
          + 48*G(-1, - w2,w1,-1,t)*z^-1*t^-1
          + 48*G(-1, - w2,w1,1,t)*z^-1*t^-1
          - 48*G(-1, - w2,w2, - w1,t)*z^-1*t^-1
          + 48*G(-1, - w2,w2,t)*G(0,y)*z^-1*t^-1
          - 96*G(-1, - w2,w2,t)*G(1,y)*z^-1*t^-1
          - 48*G(-1, - w2,w2,w1,t)*z^-1*t^-1
          + 48*G(-1, - w2,w2,1,t)*z^-1*t^-1
          + 96*G(-1, - w2,-1, - w1,t)*z^-1*t^-1
          - 312*G(-1, - w2,-1,t)*z^-1*t^-1
          + 96*G(-1, - w2,-1,t)*G(0,y)*z^-1*t^-1
          + 192*G(-1, - w2,-1,t)*G(1,y)*z^-1*t^-1
          + 96*G(-1, - w2,-1,w1,t)*z^-1*t^-1
          - 288*G(-1, - w2,-1,-1,t)*z^-1*t^-1
          + 48*G(-1, - w2,0,-1,t)*z^-1*t^-1
          - 48*G(-1, - w2,0,1,t)*z^-1*t^-1
          + 48*G(-1, - w1, - w2, - w1,t)*z^-1*t^-1
          - 48*G(-1, - w1, - w2,t)*G(0,y)*z^-1*t^-1
          + 96*G(-1, - w1, - w2,t)*G(1,y)*z^-1*t^-1
          + 48*G(-1, - w1, - w2,w1,t)*z^-1*t^-1
          - 48*G(-1, - w1, - w2,-1,t)*z^-1*t^-1
          - 64*G(-1, - w1, - w1, - w1,t)*z^-1*t^-1
          - 208*G(-1, - w1, - w1,t)*z^-1*t^-1
          + 192*G(-1, - w1, - w1,t)*G(0,y)*z^-1*t^-1
          - 128*G(-1, - w1, - w1,t)*G(1,y)*z^-1*t^-1
          - 64*G(-1, - w1, - w1,w1,t)*z^-1*t^-1
          - 32*G(-1, - w1, - w1,-1,t)*z^-1*t^-1
          - 32*G(-1, - w1, - w1,1,t)*z^-1*t^-1
          - 216*G(-1, - w1,t)*z^-1*t^-1
          + 4*G(-1, - w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 96*G(-1, - w1,t)*G( - i_,0,y)*z^-1*t^-1
          + 192*G(-1, - w1,t)*G( - i_,1,y)*z^-1*t^-1
          - 96*G(-1, - w1,t)*G(i_,0,y)*z^-1*t^-1
          + 192*G(-1, - w1,t)*G(i_,1,y)*z^-1*t^-1
          + 624*G(-1, - w1,t)*G(0,y)*z^-1*t^-1
          + 768*G(-1, - w1,t)*G(0,-1,y)*z^-1*t^-1
          - 480*G(-1, - w1,t)*G(0,0,y)*z^-1*t^-1
          + 192*G(-1, - w1,t)*G(0,1,y)*z^-1*t^-1
          - 416*G(-1, - w1,t)*G(1,y)*z^-1*t^-1
          - 512*G(-1, - w1,t)*G(1,-1,y)*z^-1*t^-1
          + 384*G(-1, - w1,t)*G(1,0,y)*z^-1*t^-1
          - 256*G(-1, - w1,t)*G(1,1,y)*z^-1*t^-1
          - 64*G(-1, - w1,w1, - w1,t)*z^-1*t^-1
          - 208*G(-1, - w1,w1,t)*z^-1*t^-1
          + 192*G(-1, - w1,w1,t)*G(0,y)*z^-1*t^-1
          - 128*G(-1, - w1,w1,t)*G(1,y)*z^-1*t^-1
          - 64*G(-1, - w1,w1,w1,t)*z^-1*t^-1
          - 32*G(-1, - w1,w1,-1,t)*z^-1*t^-1
          - 32*G(-1, - w1,w1,1,t)*z^-1*t^-1
          + 48*G(-1, - w1,w2, - w1,t)*z^-1*t^-1
          - 48*G(-1, - w1,w2,t)*G(0,y)*z^-1*t^-1
          + 96*G(-1, - w1,w2,t)*G(1,y)*z^-1*t^-1
          + 48*G(-1, - w1,w2,w1,t)*z^-1*t^-1
          - 48*G(-1, - w1,w2,1,t)*z^-1*t^-1
          - 32*G(-1, - w1,-1, - w1,t)*z^-1*t^-1
          - 104*G(-1, - w1,-1,t)*z^-1*t^-1
          + 96*G(-1, - w1,-1,t)*G(0,y)*z^-1*t^-1
          - 64*G(-1, - w1,-1,t)*G(1,y)*z^-1*t^-1
          - 32*G(-1, - w1,-1,w1,t)*z^-1*t^-1
          + 32*G(-1, - w1,-1,-1,t)*z^-1*t^-1
          - 64*G(-1, - w1,-1,1,t)*z^-1*t^-1
          - 32*G(-1, - w1,1, - w1,t)*z^-1*t^-1
          - 104*G(-1, - w1,1,t)*z^-1*t^-1
          + 96*G(-1, - w1,1,t)*G(0,y)*z^-1*t^-1
          - 64*G(-1, - w1,1,t)*G(1,y)*z^-1*t^-1
          - 32*G(-1, - w1,1,w1,t)*z^-1*t^-1
          - 64*G(-1, - w1,1,-1,t)*z^-1*t^-1
          + 32*G(-1, - w1,1,1,t)*z^-1*t^-1
          + 192*G(-1, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(-1, - i_,0,y)*G(w2,t)*z^-1*t^-1
          + 384*G(-1, - i_,0,y)*G(1,t)*z^-1*t^-1
          - 384*G(-1, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 384*G(-1, - i_,1,y)*G(w2,t)*z^-1*t^-1
          - 768*G(-1, - i_,1,y)*G(1,t)*z^-1*t^-1
          + 192*G(-1,i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(-1,i_,0,y)*G(w2,t)*z^-1*t^-1
          - 384*G(-1,i_,0,y)*G(-1,t)*z^-1*t^-1
          + 384*G(-1,i_,0,y)*G(1,t)*z^-1*t^-1
          - 384*G(-1,i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 384*G(-1,i_,1,y)*G(w2,t)*z^-1*t^-1
          + 768*G(-1,i_,1,y)*G(-1,t)*z^-1*t^-1
          - 768*G(-1,i_,1,y)*G(1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w2, - w2,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2, - w2,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2, - w1, - w1,t)*z^-1*t^-1
          + 416*G(-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2, - w1,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2, - w1,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2, - w1,1,t)*z^-1*t^-1
          - 8*G(-1,y)*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 128*G(-1,y)*G( - w2,w1, - w1,t)*z^-1*t^-1
          + 416*G(-1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2,w1,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,w1,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,w1,1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,w2, - w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,w2,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,w2,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2,-1, - w1,t)*z^-1*t^-1
          - 416*G(-1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2,-1,w1,t)*z^-1*t^-1
          - 384*G(-1,y)*G( - w2,-1,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,0,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,0,1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2, - w2, - w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2, - w2,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2, - w2,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2, - w1, - w1,t)*z^-1*t^-1
          - 416*G(-1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2, - w1,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2, - w1,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2, - w1,1,t)*z^-1*t^-1
          + 8*G(-1,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 128*G(-1,y)*G(w2,w1, - w1,t)*z^-1*t^-1
          - 416*G(-1,y)*G(w2,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2,w1,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,w1,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,w1,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w2,w2, - w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w2,w2,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2,w2,1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2,0,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,0,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2,1, - w1,t)*z^-1*t^-1
          + 416*G(-1,y)*G(w2,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2,1,w1,t)*z^-1*t^-1
          + 384*G(-1,y)*G(w2,1,1,t)*z^-1*t^-1
          + 384*G(-1,y)*G(-1, - w2, - w1,t)*z^-1*t^-1
          + 384*G(-1,y)*G(-1, - w2,w1,t)*z^-1*t^-1
          - 384*G(-1,y)*G(-1, - w2,-1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(-1, - w1, - w1,t)*z^-1*t^-1
          - 832*G(-1,y)*G(-1, - w1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(-1, - w1,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(-1, - w1,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(-1, - w1,1,t)*z^-1*t^-1
          + 864*G(-1,y)*G(-1,t)*z^-1*t^-1
          + 16*G(-1,y)*G(-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 256*G(-1,y)*G(-1,w1, - w1,t)*z^-1*t^-1
          - 832*G(-1,y)*G(-1,w1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(-1,w1,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(-1,w1,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(-1,w1,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0, - w2, - w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0, - w2,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0, - w2,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0,w2, - w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0,w2,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0,w2,1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(0,-1, - w1,t)*z^-1*t^-1
          - 832*G(-1,y)*G(0,-1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(0,-1,w1,t)*z^-1*t^-1
          - 768*G(-1,y)*G(0,-1,-1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(0,0,-1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(0,0,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(0,1, - w1,t)*z^-1*t^-1
          + 832*G(-1,y)*G(0,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(0,1,w1,t)*z^-1*t^-1
          + 768*G(-1,y)*G(0,1,1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(1, - w1, - w1,t)*z^-1*t^-1
          + 832*G(-1,y)*G(1, - w1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(1, - w1,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(1, - w1,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(1, - w1,1,t)*z^-1*t^-1
          - 864*G(-1,y)*G(1,t)*z^-1*t^-1
          - 16*G(-1,y)*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 256*G(-1,y)*G(1,w1, - w1,t)*z^-1*t^-1
          + 832*G(-1,y)*G(1,w1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(1,w1,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(1,w1,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(1,w1,1,t)*z^-1*t^-1
          - 384*G(-1,y)*G(1,w2, - w1,t)*z^-1*t^-1
          - 384*G(-1,y)*G(1,w2,w1,t)*z^-1*t^-1
          + 384*G(-1,y)*G(1,w2,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(1,-1, - w1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(1,-1,w1,t)*z^-1*t^-1
          + 512*G(-1,y)*G(1,-1,-1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(1,-1,1,t)*z^-1*t^-1
          - 384*G(-1,y)*G(1,0,-1,t)*z^-1*t^-1
          + 384*G(-1,y)*G(1,0,1,t)*z^-1*t^-1
          + 512*G(-1,y)*G(1,1, - w1,t)*z^-1*t^-1
          - 2496*G(-1,y)*G(1,1,t)*z^-1*t^-1
          + 512*G(-1,y)*G(1,1,w1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(1,1,-1,t)*z^-1*t^-1
          - 1792*G(-1,y)*G(1,1,1,t)*z^-1*t^-1
          + 72*G(-1,t)*z^-1*t^-1
          - 2*G(-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 10*G(-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 144*G(-1,t)*G( - i_, - i_,0,y)*z^-1*t^-1
          - 288*G(-1,t)*G( - i_, - i_,1,y)*z^-1*t^-1
          + 144*G(-1,t)*G( - i_,i_,0,y)*z^-1*t^-1
          - 288*G(-1,t)*G( - i_,i_,1,y)*z^-1*t^-1
          - 6*G(-1,t)*G( - i_,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 384*G(-1,t)*G( - i_,-1,0,y)*z^-1*t^-1
          + 768*G(-1,t)*G( - i_,-1,1,y)*z^-1*t^-1
          - 312*G(-1,t)*G( - i_,0,y)*z^-1*t^-1
          - 384*G(-1,t)*G( - i_,0,-1,y)*z^-1*t^-1
          + 336*G(-1,t)*G( - i_,0,0,y)*z^-1*t^-1
          - 288*G(-1,t)*G( - i_,0,1,y)*z^-1*t^-1
          + 624*G(-1,t)*G( - i_,1,y)*z^-1*t^-1
          + 768*G(-1,t)*G( - i_,1,-1,y)*z^-1*t^-1
          - 576*G(-1,t)*G( - i_,1,0,y)*z^-1*t^-1
          + 384*G(-1,t)*G( - i_,1,1,y)*z^-1*t^-1
          + 144*G(-1,t)*G(i_, - i_,0,y)*z^-1*t^-1
          - 288*G(-1,t)*G(i_, - i_,1,y)*z^-1*t^-1
          + 144*G(-1,t)*G(i_,i_,0,y)*z^-1*t^-1
          - 288*G(-1,t)*G(i_,i_,1,y)*z^-1*t^-1
          - 6*G(-1,t)*G(i_,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 384*G(-1,t)*G(i_,-1,0,y)*z^-1*t^-1
          + 768*G(-1,t)*G(i_,-1,1,y)*z^-1*t^-1
          - 312*G(-1,t)*G(i_,0,y)*z^-1*t^-1
          - 384*G(-1,t)*G(i_,0,-1,y)*z^-1*t^-1
          + 336*G(-1,t)*G(i_,0,0,y)*z^-1*t^-1
          - 288*G(-1,t)*G(i_,0,1,y)*z^-1*t^-1
          + 624*G(-1,t)*G(i_,1,y)*z^-1*t^-1
          + 768*G(-1,t)*G(i_,1,-1,y)*z^-1*t^-1
          - 576*G(-1,t)*G(i_,1,0,y)*z^-1*t^-1
          + 384*G(-1,t)*G(i_,1,1,y)*z^-1*t^-1
          - 384*G(-1,t)*G(-1, - i_,0,y)*z^-1*t^-1
          + 768*G(-1,t)*G(-1, - i_,1,y)*z^-1*t^-1
          + 144*G(-1,t)*G(0, - i_,0,y)*z^-1*t^-1
          - 288*G(-1,t)*G(0, - i_,1,y)*z^-1*t^-1
          + 144*G(-1,t)*G(0,i_,0,y)*z^-1*t^-1
          - 288*G(-1,t)*G(0,i_,1,y)*z^-1*t^-1
          - 216*G(-1,t)*G(0,y)*z^-1*t^-1
          - 6*G(-1,t)*G(0,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 832*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          - 1024*G(-1,t)*G(0,-1,-1,y)*z^-1*t^-1
          + 128*G(-1,t)*G(0,-1,0,y)*z^-1*t^-1
          + 768*G(-1,t)*G(0,-1,1,y)*z^-1*t^-1
          + 104*G(-1,t)*G(0,0,y)*z^-1*t^-1
          + 128*G(-1,t)*G(0,0,-1,y)*z^-1*t^-1
          + 80*G(-1,t)*G(0,0,0,y)*z^-1*t^-1
          - 288*G(-1,t)*G(0,0,1,y)*z^-1*t^-1
          + 624*G(-1,t)*G(0,1,y)*z^-1*t^-1
          + 768*G(-1,t)*G(0,1,-1,y)*z^-1*t^-1
          - 576*G(-1,t)*G(0,1,0,y)*z^-1*t^-1
          + 384*G(-1,t)*G(0,1,1,y)*z^-1*t^-1
          - 192*G(-1,t)*G(1, - i_,0,y)*z^-1*t^-1
          + 384*G(-1,t)*G(1, - i_,1,y)*z^-1*t^-1
          - 192*G(-1,t)*G(1,i_,0,y)*z^-1*t^-1
          + 384*G(-1,t)*G(1,i_,1,y)*z^-1*t^-1
          - 432*G(-1,t)*G(1,y)*z^-1*t^-1
          + 8*G(-1,t)*G(1,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1664*G(-1,t)*G(1,-1,y)*z^-1*t^-1
          - 2048*G(-1,t)*G(1,-1,-1,y)*z^-1*t^-1
          + 1536*G(-1,t)*G(1,-1,0,y)*z^-1*t^-1
          - 1024*G(-1,t)*G(1,-1,1,y)*z^-1*t^-1
          + 1248*G(-1,t)*G(1,0,y)*z^-1*t^-1
          + 1536*G(-1,t)*G(1,0,-1,y)*z^-1*t^-1
          - 960*G(-1,t)*G(1,0,0,y)*z^-1*t^-1
          + 384*G(-1,t)*G(1,0,1,y)*z^-1*t^-1
          - 832*G(-1,t)*G(1,1,y)*z^-1*t^-1
          - 1024*G(-1,t)*G(1,1,-1,y)*z^-1*t^-1
          + 768*G(-1,t)*G(1,1,0,y)*z^-1*t^-1
          - 512*G(-1,t)*G(1,1,1,y)*z^-1*t^-1
          + 48*G(-1,w1, - w2, - w1,t)*z^-1*t^-1
          - 48*G(-1,w1, - w2,t)*G(0,y)*z^-1*t^-1
          + 96*G(-1,w1, - w2,t)*G(1,y)*z^-1*t^-1
          + 48*G(-1,w1, - w2,w1,t)*z^-1*t^-1
          - 48*G(-1,w1, - w2,-1,t)*z^-1*t^-1
          - 64*G(-1,w1, - w1, - w1,t)*z^-1*t^-1
          - 208*G(-1,w1, - w1,t)*z^-1*t^-1
          + 192*G(-1,w1, - w1,t)*G(0,y)*z^-1*t^-1
          - 128*G(-1,w1, - w1,t)*G(1,y)*z^-1*t^-1
          - 64*G(-1,w1, - w1,w1,t)*z^-1*t^-1
          - 32*G(-1,w1, - w1,-1,t)*z^-1*t^-1
          - 32*G(-1,w1, - w1,1,t)*z^-1*t^-1
          - 216*G(-1,w1,t)*z^-1*t^-1
          + 4*G(-1,w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 96*G(-1,w1,t)*G( - i_,0,y)*z^-1*t^-1
          + 192*G(-1,w1,t)*G( - i_,1,y)*z^-1*t^-1
          - 96*G(-1,w1,t)*G(i_,0,y)*z^-1*t^-1
          + 192*G(-1,w1,t)*G(i_,1,y)*z^-1*t^-1
          + 624*G(-1,w1,t)*G(0,y)*z^-1*t^-1
          + 768*G(-1,w1,t)*G(0,-1,y)*z^-1*t^-1
          - 480*G(-1,w1,t)*G(0,0,y)*z^-1*t^-1
          + 192*G(-1,w1,t)*G(0,1,y)*z^-1*t^-1
          - 416*G(-1,w1,t)*G(1,y)*z^-1*t^-1
          - 512*G(-1,w1,t)*G(1,-1,y)*z^-1*t^-1
          + 384*G(-1,w1,t)*G(1,0,y)*z^-1*t^-1
          - 256*G(-1,w1,t)*G(1,1,y)*z^-1*t^-1
          - 64*G(-1,w1,w1, - w1,t)*z^-1*t^-1
          - 208*G(-1,w1,w1,t)*z^-1*t^-1
          + 192*G(-1,w1,w1,t)*G(0,y)*z^-1*t^-1
          - 128*G(-1,w1,w1,t)*G(1,y)*z^-1*t^-1
          - 64*G(-1,w1,w1,w1,t)*z^-1*t^-1
          - 32*G(-1,w1,w1,-1,t)*z^-1*t^-1
          - 32*G(-1,w1,w1,1,t)*z^-1*t^-1
          + 48*G(-1,w1,w2, - w1,t)*z^-1*t^-1
          - 48*G(-1,w1,w2,t)*G(0,y)*z^-1*t^-1
          + 96*G(-1,w1,w2,t)*G(1,y)*z^-1*t^-1
          + 48*G(-1,w1,w2,w1,t)*z^-1*t^-1
          - 48*G(-1,w1,w2,1,t)*z^-1*t^-1
          - 32*G(-1,w1,-1, - w1,t)*z^-1*t^-1
          - 104*G(-1,w1,-1,t)*z^-1*t^-1
          + 96*G(-1,w1,-1,t)*G(0,y)*z^-1*t^-1
          - 64*G(-1,w1,-1,t)*G(1,y)*z^-1*t^-1
          - 32*G(-1,w1,-1,w1,t)*z^-1*t^-1
          + 32*G(-1,w1,-1,-1,t)*z^-1*t^-1
          - 64*G(-1,w1,-1,1,t)*z^-1*t^-1
          - 32*G(-1,w1,1, - w1,t)*z^-1*t^-1
          - 104*G(-1,w1,1,t)*z^-1*t^-1
          + 96*G(-1,w1,1,t)*G(0,y)*z^-1*t^-1
          - 64*G(-1,w1,1,t)*G(1,y)*z^-1*t^-1
          - 32*G(-1,w1,1,w1,t)*z^-1*t^-1
          - 64*G(-1,w1,1,-1,t)*z^-1*t^-1
          + 32*G(-1,w1,1,1,t)*z^-1*t^-1
          + 192*G(-1,-1, - w2, - w1,t)*z^-1*t^-1
          - 192*G(-1,-1, - w2,t)*G(0,y)*z^-1*t^-1
          + 384*G(-1,-1, - w2,t)*G(1,y)*z^-1*t^-1
          + 192*G(-1,-1, - w2,w1,t)*z^-1*t^-1
          - 192*G(-1,-1, - w2,-1,t)*z^-1*t^-1
          - 128*G(-1,-1, - w1, - w1,t)*z^-1*t^-1
          - 416*G(-1,-1, - w1,t)*z^-1*t^-1
          - 512*G(-1,-1, - w1,t)*G(-1,y)*z^-1*t^-1
          + 384*G(-1,-1, - w1,t)*G(0,y)*z^-1*t^-1
          - 256*G(-1,-1, - w1,t)*G(1,y)*z^-1*t^-1
          - 128*G(-1,-1, - w1,w1,t)*z^-1*t^-1
          - 64*G(-1,-1, - w1,-1,t)*z^-1*t^-1
          - 64*G(-1,-1, - w1,1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G(w2,w1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G(w2,1,t)*z^-1*t^-1
          - 1024*G(-1,-1,y)*G(-1, - w1,t)*z^-1*t^-1
          + 3328*G(-1,-1,y)*G(-1,t)*z^-1*t^-1
          - 1024*G(-1,-1,y)*G(-1,w1,t)*z^-1*t^-1
          + 3072*G(-1,-1,y)*G(-1,-1,t)*z^-1*t^-1
          - 1024*G(-1,-1,y)*G(0,-1,t)*z^-1*t^-1
          + 1024*G(-1,-1,y)*G(0,1,t)*z^-1*t^-1
          + 1024*G(-1,-1,y)*G(1, - w1,t)*z^-1*t^-1
          - 3328*G(-1,-1,y)*G(1,t)*z^-1*t^-1
          + 1024*G(-1,-1,y)*G(1,w1,t)*z^-1*t^-1
          - 3072*G(-1,-1,y)*G(1,1,t)*z^-1*t^-1
          + 648*G(-1,-1,t)*z^-1*t^-1
          + 8*G(-1,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 192*G(-1,-1,t)*G( - i_,0,y)*z^-1*t^-1
          + 384*G(-1,-1,t)*G( - i_,1,y)*z^-1*t^-1
          - 192*G(-1,-1,t)*G(i_,0,y)*z^-1*t^-1
          + 384*G(-1,-1,t)*G(i_,1,y)*z^-1*t^-1
          + 2496*G(-1,-1,t)*G(-1,y)*z^-1*t^-1
          - 1024*G(-1,-1,t)*G(-1,0,y)*z^-1*t^-1
          - 1024*G(-1,-1,t)*G(-1,1,y)*z^-1*t^-1
          - 832*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          - 1024*G(-1,-1,t)*G(0,-1,y)*z^-1*t^-1
          + 320*G(-1,-1,t)*G(0,0,y)*z^-1*t^-1
          + 384*G(-1,-1,t)*G(0,1,y)*z^-1*t^-1
          - 832*G(-1,-1,t)*G(1,y)*z^-1*t^-1
          - 1024*G(-1,-1,t)*G(1,-1,y)*z^-1*t^-1
          + 768*G(-1,-1,t)*G(1,0,y)*z^-1*t^-1
          - 512*G(-1,-1,t)*G(1,1,y)*z^-1*t^-1
          - 128*G(-1,-1,w1, - w1,t)*z^-1*t^-1
          - 416*G(-1,-1,w1,t)*z^-1*t^-1
          - 512*G(-1,-1,w1,t)*G(-1,y)*z^-1*t^-1
          + 384*G(-1,-1,w1,t)*G(0,y)*z^-1*t^-1
          - 256*G(-1,-1,w1,t)*G(1,y)*z^-1*t^-1
          - 128*G(-1,-1,w1,w1,t)*z^-1*t^-1
          - 64*G(-1,-1,w1,-1,t)*z^-1*t^-1
          - 64*G(-1,-1,w1,1,t)*z^-1*t^-1
          - 256*G(-1,-1,-1, - w1,t)*z^-1*t^-1
          + 4096*G(-1,-1,-1,y)*G(-1,t)*z^-1*t^-1
          - 4096*G(-1,-1,-1,y)*G(1,t)*z^-1*t^-1
          + 1456*G(-1,-1,-1,t)*z^-1*t^-1
          + 1792*G(-1,-1,-1,t)*G(-1,y)*z^-1*t^-1
          - 640*G(-1,-1,-1,t)*G(0,y)*z^-1*t^-1
          - 512*G(-1,-1,-1,t)*G(1,y)*z^-1*t^-1
          - 256*G(-1,-1,-1,w1,t)*z^-1*t^-1
          + 960*G(-1,-1,-1,-1,t)*z^-1*t^-1
          + 192*G(-1,-1,-1,1,t)*z^-1*t^-1
          - 512*G(-1,-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 512*G(-1,-1,0,y)*G(w2,t)*z^-1*t^-1
          - 1024*G(-1,-1,0,y)*G(-1,t)*z^-1*t^-1
          + 1024*G(-1,-1,0,y)*G(1,t)*z^-1*t^-1
          - 192*G(-1,-1,0,-1,t)*z^-1*t^-1
          + 192*G(-1,-1,0,1,t)*z^-1*t^-1
          + 128*G(-1,-1,1, - w1,t)*z^-1*t^-1
          + 1024*G(-1,-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 1024*G(-1,-1,1,y)*G(w2,t)*z^-1*t^-1
          - 2048*G(-1,-1,1,y)*G(-1,t)*z^-1*t^-1
          + 2048*G(-1,-1,1,y)*G(1,t)*z^-1*t^-1
          + 208*G(-1,-1,1,t)*z^-1*t^-1
          + 256*G(-1,-1,1,t)*G(-1,y)*z^-1*t^-1
          - 256*G(-1,-1,1,t)*G(0,y)*z^-1*t^-1
          + 256*G(-1,-1,1,t)*G(1,y)*z^-1*t^-1
          + 128*G(-1,-1,1,w1,t)*z^-1*t^-1
          + 192*G(-1,-1,1,-1,t)*z^-1*t^-1
          - 192*G(-1,-1,1,1,t)*z^-1*t^-1
          - 48*G(-1,0, - w2, - w1,t)*z^-1*t^-1
          + 48*G(-1,0, - w2,t)*G(0,y)*z^-1*t^-1
          - 96*G(-1,0, - w2,t)*G(1,y)*z^-1*t^-1
          - 48*G(-1,0, - w2,w1,t)*z^-1*t^-1
          + 48*G(-1,0, - w2,-1,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 384*G(-1,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 416*G(-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 384*G(-1,0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 64*G(-1,0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 64*G(-1,0,y)*G(w2, - w2,t)*z^-1*t^-1
          + 384*G(-1,0,y)*G(w2, - w1,t)*z^-1*t^-1
          + 416*G(-1,0,y)*G(w2,t)*z^-1*t^-1
          + 384*G(-1,0,y)*G(w2,w1,t)*z^-1*t^-1
          - 128*G(-1,0,y)*G(w2,w2,t)*z^-1*t^-1
          - 128*G(-1,0,y)*G(w2,1,t)*z^-1*t^-1
          - 384*G(-1,0,y)*G(-1, - w2,t)*z^-1*t^-1
          + 768*G(-1,0,y)*G(-1, - w1,t)*z^-1*t^-1
          - 832*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          + 768*G(-1,0,y)*G(-1,w1,t)*z^-1*t^-1
          - 256*G(-1,0,y)*G(-1,1,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G(0, - w2,t)*z^-1*t^-1
          - 128*G(-1,0,y)*G(0,w2,t)*z^-1*t^-1
          + 256*G(-1,0,y)*G(0,-1,t)*z^-1*t^-1
          - 256*G(-1,0,y)*G(0,1,t)*z^-1*t^-1
          - 768*G(-1,0,y)*G(1, - w1,t)*z^-1*t^-1
          + 832*G(-1,0,y)*G(1,t)*z^-1*t^-1
          - 768*G(-1,0,y)*G(1,w1,t)*z^-1*t^-1
          + 384*G(-1,0,y)*G(1,w2,t)*z^-1*t^-1
          + 256*G(-1,0,y)*G(1,-1,t)*z^-1*t^-1
          + 1024*G(-1,0,y)*G(1,1,t)*z^-1*t^-1
          + 48*G(-1,0,w2, - w1,t)*z^-1*t^-1
          - 48*G(-1,0,w2,t)*G(0,y)*z^-1*t^-1
          + 96*G(-1,0,w2,t)*G(1,y)*z^-1*t^-1
          + 48*G(-1,0,w2,w1,t)*z^-1*t^-1
          - 48*G(-1,0,w2,1,t)*z^-1*t^-1
          + 96*G(-1,0,-1, - w1,t)*z^-1*t^-1
          - 512*G(-1,0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 512*G(-1,0,-1,y)*G(w2,t)*z^-1*t^-1
          - 1024*G(-1,0,-1,y)*G(-1,t)*z^-1*t^-1
          + 1024*G(-1,0,-1,y)*G(1,t)*z^-1*t^-1
          - 312*G(-1,0,-1,t)*z^-1*t^-1
          - 384*G(-1,0,-1,t)*G(-1,y)*z^-1*t^-1
          + 96*G(-1,0,-1,t)*G(0,y)*z^-1*t^-1
          + 192*G(-1,0,-1,t)*G(1,y)*z^-1*t^-1
          + 96*G(-1,0,-1,w1,t)*z^-1*t^-1
          - 288*G(-1,0,-1,-1,t)*z^-1*t^-1
          + 448*G(-1,0,0,y)*G( - w2,t)*z^-1*t^-1
          - 448*G(-1,0,0,y)*G(w2,t)*z^-1*t^-1
          + 128*G(-1,0,0,y)*G(-1,t)*z^-1*t^-1
          - 128*G(-1,0,0,y)*G(1,t)*z^-1*t^-1
          + 96*G(-1,0,0,-1,t)*z^-1*t^-1
          - 96*G(-1,0,0,1,t)*z^-1*t^-1
          - 96*G(-1,0,1, - w1,t)*z^-1*t^-1
          - 384*G(-1,0,1,y)*G( - w2,t)*z^-1*t^-1
          + 384*G(-1,0,1,y)*G(w2,t)*z^-1*t^-1
          + 768*G(-1,0,1,y)*G(-1,t)*z^-1*t^-1
          - 768*G(-1,0,1,y)*G(1,t)*z^-1*t^-1
          + 312*G(-1,0,1,t)*z^-1*t^-1
          + 384*G(-1,0,1,t)*G(-1,y)*z^-1*t^-1
          - 96*G(-1,0,1,t)*G(0,y)*z^-1*t^-1
          - 192*G(-1,0,1,t)*G(1,y)*z^-1*t^-1
          - 96*G(-1,0,1,w1,t)*z^-1*t^-1
          + 288*G(-1,0,1,1,t)*z^-1*t^-1
          + 64*G(-1,1, - w1, - w1,t)*z^-1*t^-1
          + 208*G(-1,1, - w1,t)*z^-1*t^-1
          + 256*G(-1,1, - w1,t)*G(-1,y)*z^-1*t^-1
          - 192*G(-1,1, - w1,t)*G(0,y)*z^-1*t^-1
          + 128*G(-1,1, - w1,t)*G(1,y)*z^-1*t^-1
          + 64*G(-1,1, - w1,w1,t)*z^-1*t^-1
          + 32*G(-1,1, - w1,-1,t)*z^-1*t^-1
          + 32*G(-1,1, - w1,1,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 832*G(-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 128*G(-1,1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 128*G(-1,1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 832*G(-1,1,y)*G(w2,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(w2,w1,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G(w2,w2,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(w2,1,t)*z^-1*t^-1
          + 768*G(-1,1,y)*G(-1, - w2,t)*z^-1*t^-1
          - 512*G(-1,1,y)*G(-1, - w1,t)*z^-1*t^-1
          - 1664*G(-1,1,y)*G(-1,t)*z^-1*t^-1
          - 512*G(-1,1,y)*G(-1,w1,t)*z^-1*t^-1
          + 512*G(-1,1,y)*G(-1,1,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(0, - w2,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G(0,w2,t)*z^-1*t^-1
          + 512*G(-1,1,y)*G(0,-1,t)*z^-1*t^-1
          - 512*G(-1,1,y)*G(0,1,t)*z^-1*t^-1
          + 512*G(-1,1,y)*G(1, - w1,t)*z^-1*t^-1
          + 1664*G(-1,1,y)*G(1,t)*z^-1*t^-1
          + 512*G(-1,1,y)*G(1,w1,t)*z^-1*t^-1
          - 768*G(-1,1,y)*G(1,w2,t)*z^-1*t^-1
          - 512*G(-1,1,y)*G(1,-1,t)*z^-1*t^-1
          + 1024*G(-1,1,y)*G(1,1,t)*z^-1*t^-1
          - 4*G(-1,1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 96*G(-1,1,t)*G( - i_,0,y)*z^-1*t^-1
          - 192*G(-1,1,t)*G( - i_,1,y)*z^-1*t^-1
          + 96*G(-1,1,t)*G(i_,0,y)*z^-1*t^-1
          - 192*G(-1,1,t)*G(i_,1,y)*z^-1*t^-1
          - 208*G(-1,1,t)*G(0,y)*z^-1*t^-1
          - 256*G(-1,1,t)*G(0,-1,y)*z^-1*t^-1
          + 224*G(-1,1,t)*G(0,0,y)*z^-1*t^-1
          - 192*G(-1,1,t)*G(0,1,y)*z^-1*t^-1
          + 416*G(-1,1,t)*G(1,y)*z^-1*t^-1
          + 512*G(-1,1,t)*G(1,-1,y)*z^-1*t^-1
          - 384*G(-1,1,t)*G(1,0,y)*z^-1*t^-1
          + 256*G(-1,1,t)*G(1,1,y)*z^-1*t^-1
          + 64*G(-1,1,w1, - w1,t)*z^-1*t^-1
          + 208*G(-1,1,w1,t)*z^-1*t^-1
          + 256*G(-1,1,w1,t)*G(-1,y)*z^-1*t^-1
          - 192*G(-1,1,w1,t)*G(0,y)*z^-1*t^-1
          + 128*G(-1,1,w1,t)*G(1,y)*z^-1*t^-1
          + 64*G(-1,1,w1,w1,t)*z^-1*t^-1
          + 32*G(-1,1,w1,-1,t)*z^-1*t^-1
          + 32*G(-1,1,w1,1,t)*z^-1*t^-1
          - 96*G(-1,1,w2, - w1,t)*z^-1*t^-1
          + 96*G(-1,1,w2,t)*G(0,y)*z^-1*t^-1
          - 192*G(-1,1,w2,t)*G(1,y)*z^-1*t^-1
          - 96*G(-1,1,w2,w1,t)*z^-1*t^-1
          + 96*G(-1,1,w2,1,t)*z^-1*t^-1
          - 64*G(-1,1,-1, - w1,t)*z^-1*t^-1
          + 1024*G(-1,1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 1024*G(-1,1,-1,y)*G(w2,t)*z^-1*t^-1
          - 2048*G(-1,1,-1,y)*G(-1,t)*z^-1*t^-1
          + 2048*G(-1,1,-1,y)*G(1,t)*z^-1*t^-1
          + 208*G(-1,1,-1,t)*z^-1*t^-1
          + 256*G(-1,1,-1,t)*G(-1,y)*z^-1*t^-1
          - 64*G(-1,1,-1,t)*G(0,y)*z^-1*t^-1
          - 128*G(-1,1,-1,t)*G(1,y)*z^-1*t^-1
          - 64*G(-1,1,-1,w1,t)*z^-1*t^-1
          + 192*G(-1,1,-1,-1,t)*z^-1*t^-1
          - 768*G(-1,1,0,y)*G( - w2,t)*z^-1*t^-1
          + 768*G(-1,1,0,y)*G(w2,t)*z^-1*t^-1
          + 1536*G(-1,1,0,y)*G(-1,t)*z^-1*t^-1
          - 1536*G(-1,1,0,y)*G(1,t)*z^-1*t^-1
          - 96*G(-1,1,0,-1,t)*z^-1*t^-1
          + 96*G(-1,1,0,1,t)*z^-1*t^-1
          + 128*G(-1,1,1, - w1,t)*z^-1*t^-1
          + 512*G(-1,1,1,y)*G( - w2,t)*z^-1*t^-1
          - 512*G(-1,1,1,y)*G(w2,t)*z^-1*t^-1
          - 1024*G(-1,1,1,y)*G(-1,t)*z^-1*t^-1
          + 1024*G(-1,1,1,y)*G(1,t)*z^-1*t^-1
          - 416*G(-1,1,1,t)*z^-1*t^-1
          - 512*G(-1,1,1,t)*G(-1,y)*z^-1*t^-1
          + 128*G(-1,1,1,t)*G(0,y)*z^-1*t^-1
          + 256*G(-1,1,1,t)*G(1,y)*z^-1*t^-1
          + 128*G(-1,1,1,w1,t)*z^-1*t^-1
          - 384*G(-1,1,1,1,t)*z^-1*t^-1
          + 32*G(0, - w2, - w2, - w1,t)*z^-1*t^-1
          + 64*G(0, - w2, - w2,t)*G(1,y)*z^-1*t^-1
          + 32*G(0, - w2, - w2,w1,t)*z^-1*t^-1
          - 32*G(0, - w2, - w2,-1,t)*z^-1*t^-1
          - 32*G(0, - w2, - w1, - w1,t)*z^-1*t^-1
          - 104*G(0, - w2, - w1,t)*z^-1*t^-1
          - 64*G(0, - w2, - w1,t)*G(1,y)*z^-1*t^-1
          - 32*G(0, - w2, - w1,w1,t)*z^-1*t^-1
          - 16*G(0, - w2, - w1,-1,t)*z^-1*t^-1
          - 16*G(0, - w2, - w1,1,t)*z^-1*t^-1
          + 2*G(0, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(0, - w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 96*G(0, - w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 48*G(0, - w2,t)*G(i_,0,y)*z^-1*t^-1
          + 96*G(0, - w2,t)*G(i_,1,y)*z^-1*t^-1
          - 208*G(0, - w2,t)*G(1,y)*z^-1*t^-1
          - 256*G(0, - w2,t)*G(1,-1,y)*z^-1*t^-1
          + 192*G(0, - w2,t)*G(1,0,y)*z^-1*t^-1
          - 128*G(0, - w2,t)*G(1,1,y)*z^-1*t^-1
          - 32*G(0, - w2,w1, - w1,t)*z^-1*t^-1
          - 104*G(0, - w2,w1,t)*z^-1*t^-1
          - 64*G(0, - w2,w1,t)*G(1,y)*z^-1*t^-1
          - 32*G(0, - w2,w1,w1,t)*z^-1*t^-1
          - 16*G(0, - w2,w1,-1,t)*z^-1*t^-1
          - 16*G(0, - w2,w1,1,t)*z^-1*t^-1
          + 16*G(0, - w2,w2, - w1,t)*z^-1*t^-1
          + 32*G(0, - w2,w2,t)*G(1,y)*z^-1*t^-1
          + 16*G(0, - w2,w2,w1,t)*z^-1*t^-1
          - 16*G(0, - w2,w2,1,t)*z^-1*t^-1
          - 32*G(0, - w2,-1, - w1,t)*z^-1*t^-1
          + 104*G(0, - w2,-1,t)*z^-1*t^-1
          - 64*G(0, - w2,-1,t)*G(1,y)*z^-1*t^-1
          - 32*G(0, - w2,-1,w1,t)*z^-1*t^-1
          + 96*G(0, - w2,-1,-1,t)*z^-1*t^-1
          - 16*G(0, - w2,0,-1,t)*z^-1*t^-1
          + 16*G(0, - w2,0,1,t)*z^-1*t^-1
          - 72*G(0, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 72*G(0, - i_,0,y)*G(w2,t)*z^-1*t^-1
          - 144*G(0, - i_,0,y)*G(1,t)*z^-1*t^-1
          + 144*G(0, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 144*G(0, - i_,1,y)*G(w2,t)*z^-1*t^-1
          + 288*G(0, - i_,1,y)*G(1,t)*z^-1*t^-1
          - 72*G(0,i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 72*G(0,i_,0,y)*G(w2,t)*z^-1*t^-1
          - 144*G(0,i_,0,y)*G(1,t)*z^-1*t^-1
          + 144*G(0,i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 144*G(0,i_,1,y)*G(w2,t)*z^-1*t^-1
          + 288*G(0,i_,1,y)*G(1,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w2, - w2, - w2,t)*z^-1*t^-1
          + 96*G(0,y)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          + 104*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 96*G(0,y)*G( - w2, - w2,w1,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w2, - w2,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w2, - w2,-1,t)*z^-1*t^-1
          + 24*G(0,y)*G( - w2, - w1, - w2,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w2, - w1, - w1,t)*z^-1*t^-1
          - 312*G(0,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w2, - w1,w1,t)*z^-1*t^-1
          + 24*G(0,y)*G( - w2, - w1,w2,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2, - w1,-1,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2, - w1,1,t)*z^-1*t^-1
          - 108*G(0,y)*G( - w2,t)*z^-1*t^-1
          + 3*G(0,y)*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 24*G(0,y)*G( - w2,w1, - w2,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w2,w1, - w1,t)*z^-1*t^-1
          - 312*G(0,y)*G( - w2,w1,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w2,w1,w1,t)*z^-1*t^-1
          + 24*G(0,y)*G( - w2,w1,w2,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2,w1,-1,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2,w1,1,t)*z^-1*t^-1
          - 8*G(0,y)*G( - w2,w2, - w2,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w2,w2, - w1,t)*z^-1*t^-1
          + 52*G(0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w2,w2,w1,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w2,w2,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w2,w2,1,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w2,-1, - w2,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w2,-1, - w1,t)*z^-1*t^-1
          + 104*G(0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w2,-1,w1,t)*z^-1*t^-1
          + 128*G(0,y)*G( - w2,-1,-1,t)*z^-1*t^-1
          + 32*G(0,y)*G( - w2,-1,1,t)*z^-1*t^-1
          - 8*G(0,y)*G( - w2,0, - w2,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2,0,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w2,0,-1,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w2,0,1,t)*z^-1*t^-1
          + 16*G(0,y)*G(w2, - w2, - w2,t)*z^-1*t^-1
          - 48*G(0,y)*G(w2, - w2, - w1,t)*z^-1*t^-1
          - 52*G(0,y)*G(w2, - w2,t)*z^-1*t^-1
          - 48*G(0,y)*G(w2, - w2,w1,t)*z^-1*t^-1
          + 8*G(0,y)*G(w2, - w2,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(w2, - w2,-1,t)*z^-1*t^-1
          - 24*G(0,y)*G(w2, - w1, - w2,t)*z^-1*t^-1
          + 96*G(0,y)*G(w2, - w1, - w1,t)*z^-1*t^-1
          + 312*G(0,y)*G(w2, - w1,t)*z^-1*t^-1
          + 96*G(0,y)*G(w2, - w1,w1,t)*z^-1*t^-1
          - 24*G(0,y)*G(w2, - w1,w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2, - w1,-1,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2, - w1,1,t)*z^-1*t^-1
          + 108*G(0,y)*G(w2,t)*z^-1*t^-1
          - 3*G(0,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(0,y)*G(w2,w1, - w2,t)*z^-1*t^-1
          + 96*G(0,y)*G(w2,w1, - w1,t)*z^-1*t^-1
          + 312*G(0,y)*G(w2,w1,t)*z^-1*t^-1
          + 96*G(0,y)*G(w2,w1,w1,t)*z^-1*t^-1
          - 24*G(0,y)*G(w2,w1,w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2,w1,-1,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2,w1,1,t)*z^-1*t^-1
          + 16*G(0,y)*G(w2,w2, - w2,t)*z^-1*t^-1
          - 96*G(0,y)*G(w2,w2, - w1,t)*z^-1*t^-1
          - 104*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          - 96*G(0,y)*G(w2,w2,w1,t)*z^-1*t^-1
          + 32*G(0,y)*G(w2,w2,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(w2,w2,1,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2,0, - w2,t)*z^-1*t^-1
          + 8*G(0,y)*G(w2,0,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(w2,0,-1,t)*z^-1*t^-1
          + 16*G(0,y)*G(w2,0,1,t)*z^-1*t^-1
          + 96*G(0,y)*G(w2,1, - w1,t)*z^-1*t^-1
          - 104*G(0,y)*G(w2,1,t)*z^-1*t^-1
          + 96*G(0,y)*G(w2,1,w1,t)*z^-1*t^-1
          - 48*G(0,y)*G(w2,1,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(w2,1,-1,t)*z^-1*t^-1
          - 128*G(0,y)*G(w2,1,1,t)*z^-1*t^-1
          - 32*G(0,y)*G(0, - w2, - w2,t)*z^-1*t^-1
          + 96*G(0,y)*G(0, - w2, - w1,t)*z^-1*t^-1
          + 104*G(0,y)*G(0, - w2,t)*z^-1*t^-1
          + 96*G(0,y)*G(0, - w2,w1,t)*z^-1*t^-1
          - 16*G(0,y)*G(0, - w2,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(0, - w2,-1,t)*z^-1*t^-1
          + 16*G(0,y)*G(0,w2, - w2,t)*z^-1*t^-1
          - 96*G(0,y)*G(0,w2, - w1,t)*z^-1*t^-1
          - 104*G(0,y)*G(0,w2,t)*z^-1*t^-1
          - 96*G(0,y)*G(0,w2,w1,t)*z^-1*t^-1
          + 32*G(0,y)*G(0,w2,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(0,w2,1,t)*z^-1*t^-1
          + 48*G(0,y)*G(1, - w1, - w2,t)*z^-1*t^-1
          - 192*G(0,y)*G(1, - w1, - w1,t)*z^-1*t^-1
          - 624*G(0,y)*G(1, - w1,t)*z^-1*t^-1
          - 192*G(0,y)*G(1, - w1,w1,t)*z^-1*t^-1
          + 48*G(0,y)*G(1, - w1,w2,t)*z^-1*t^-1
          - 96*G(0,y)*G(1, - w1,-1,t)*z^-1*t^-1
          - 96*G(0,y)*G(1, - w1,1,t)*z^-1*t^-1
          + 216*G(0,y)*G(1,t)*z^-1*t^-1
          + 6*G(0,y)*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(0,y)*G(1,w1, - w2,t)*z^-1*t^-1
          - 192*G(0,y)*G(1,w1, - w1,t)*z^-1*t^-1
          - 624*G(0,y)*G(1,w1,t)*z^-1*t^-1
          - 192*G(0,y)*G(1,w1,w1,t)*z^-1*t^-1
          + 48*G(0,y)*G(1,w1,w2,t)*z^-1*t^-1
          - 96*G(0,y)*G(1,w1,-1,t)*z^-1*t^-1
          - 96*G(0,y)*G(1,w1,1,t)*z^-1*t^-1
          - 48*G(0,y)*G(1,w2, - w2,t)*z^-1*t^-1
          + 288*G(0,y)*G(1,w2, - w1,t)*z^-1*t^-1
          + 312*G(0,y)*G(1,w2,t)*z^-1*t^-1
          + 288*G(0,y)*G(1,w2,w1,t)*z^-1*t^-1
          - 96*G(0,y)*G(1,w2,w2,t)*z^-1*t^-1
          - 96*G(0,y)*G(1,w2,1,t)*z^-1*t^-1
          - 96*G(0,y)*G(1,-1, - w2,t)*z^-1*t^-1
          + 192*G(0,y)*G(1,-1, - w1,t)*z^-1*t^-1
          + 208*G(0,y)*G(1,-1,t)*z^-1*t^-1
          + 192*G(0,y)*G(1,-1,w1,t)*z^-1*t^-1
          - 128*G(0,y)*G(1,-1,-1,t)*z^-1*t^-1
          + 64*G(0,y)*G(1,-1,1,t)*z^-1*t^-1
          + 48*G(0,y)*G(1,0, - w2,t)*z^-1*t^-1
          - 48*G(0,y)*G(1,0,w2,t)*z^-1*t^-1
          + 96*G(0,y)*G(1,0,-1,t)*z^-1*t^-1
          - 96*G(0,y)*G(1,0,1,t)*z^-1*t^-1
          - 384*G(0,y)*G(1,1, - w1,t)*z^-1*t^-1
          + 832*G(0,y)*G(1,1,t)*z^-1*t^-1
          - 384*G(0,y)*G(1,1,w1,t)*z^-1*t^-1
          + 192*G(0,y)*G(1,1,w2,t)*z^-1*t^-1
          + 256*G(0,y)*G(1,1,-1,t)*z^-1*t^-1
          + 640*G(0,y)*G(1,1,1,t)*z^-1*t^-1
          - 16*G(0,w2, - w2, - w1,t)*z^-1*t^-1
          - 32*G(0,w2, - w2,t)*G(1,y)*z^-1*t^-1
          - 16*G(0,w2, - w2,w1,t)*z^-1*t^-1
          + 16*G(0,w2, - w2,-1,t)*z^-1*t^-1
          + 32*G(0,w2, - w1, - w1,t)*z^-1*t^-1
          + 104*G(0,w2, - w1,t)*z^-1*t^-1
          + 64*G(0,w2, - w1,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,w2, - w1,w1,t)*z^-1*t^-1
          + 16*G(0,w2, - w1,-1,t)*z^-1*t^-1
          + 16*G(0,w2, - w1,1,t)*z^-1*t^-1
          - 2*G(0,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(0,w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 96*G(0,w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 48*G(0,w2,t)*G(i_,0,y)*z^-1*t^-1
          - 96*G(0,w2,t)*G(i_,1,y)*z^-1*t^-1
          + 208*G(0,w2,t)*G(1,y)*z^-1*t^-1
          + 256*G(0,w2,t)*G(1,-1,y)*z^-1*t^-1
          - 192*G(0,w2,t)*G(1,0,y)*z^-1*t^-1
          + 128*G(0,w2,t)*G(1,1,y)*z^-1*t^-1
          + 32*G(0,w2,w1, - w1,t)*z^-1*t^-1
          + 104*G(0,w2,w1,t)*z^-1*t^-1
          + 64*G(0,w2,w1,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,w2,w1,w1,t)*z^-1*t^-1
          + 16*G(0,w2,w1,-1,t)*z^-1*t^-1
          + 16*G(0,w2,w1,1,t)*z^-1*t^-1
          - 32*G(0,w2,w2, - w1,t)*z^-1*t^-1
          - 64*G(0,w2,w2,t)*G(1,y)*z^-1*t^-1
          - 32*G(0,w2,w2,w1,t)*z^-1*t^-1
          + 32*G(0,w2,w2,1,t)*z^-1*t^-1
          - 16*G(0,w2,0,-1,t)*z^-1*t^-1
          + 16*G(0,w2,0,1,t)*z^-1*t^-1
          + 32*G(0,w2,1, - w1,t)*z^-1*t^-1
          - 104*G(0,w2,1,t)*z^-1*t^-1
          + 64*G(0,w2,1,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,w2,1,w1,t)*z^-1*t^-1
          - 96*G(0,w2,1,1,t)*z^-1*t^-1
          - 96*G(0,-1, - w2, - w1,t)*z^-1*t^-1
          + 96*G(0,-1, - w2,t)*G(0,y)*z^-1*t^-1
          - 192*G(0,-1, - w2,t)*G(1,y)*z^-1*t^-1
          - 96*G(0,-1, - w2,w1,t)*z^-1*t^-1
          + 96*G(0,-1, - w2,-1,t)*z^-1*t^-1
          + 64*G(0,-1, - w1, - w1,t)*z^-1*t^-1
          + 208*G(0,-1, - w1,t)*z^-1*t^-1
          - 192*G(0,-1, - w1,t)*G(0,y)*z^-1*t^-1
          + 128*G(0,-1, - w1,t)*G(1,y)*z^-1*t^-1
          + 64*G(0,-1, - w1,w1,t)*z^-1*t^-1
          + 32*G(0,-1, - w1,-1,t)*z^-1*t^-1
          + 32*G(0,-1, - w1,1,t)*z^-1*t^-1
          + 128*G(0,-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 384*G(0,-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 416*G(0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 384*G(0,-1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 64*G(0,-1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 128*G(0,-1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 64*G(0,-1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 384*G(0,-1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 416*G(0,-1,y)*G(w2,t)*z^-1*t^-1
          + 384*G(0,-1,y)*G(w2,w1,t)*z^-1*t^-1
          - 128*G(0,-1,y)*G(w2,w2,t)*z^-1*t^-1
          - 128*G(0,-1,y)*G(w2,1,t)*z^-1*t^-1
          + 128*G(0,-1,y)*G(0, - w2,t)*z^-1*t^-1
          - 128*G(0,-1,y)*G(0,w2,t)*z^-1*t^-1
          + 256*G(0,-1,y)*G(0,-1,t)*z^-1*t^-1
          - 256*G(0,-1,y)*G(0,1,t)*z^-1*t^-1
          - 768*G(0,-1,y)*G(1, - w1,t)*z^-1*t^-1
          + 832*G(0,-1,y)*G(1,t)*z^-1*t^-1
          - 768*G(0,-1,y)*G(1,w1,t)*z^-1*t^-1
          + 384*G(0,-1,y)*G(1,w2,t)*z^-1*t^-1
          + 256*G(0,-1,y)*G(1,-1,t)*z^-1*t^-1
          + 1024*G(0,-1,y)*G(1,1,t)*z^-1*t^-1
          - 216*G(0,-1,t)*z^-1*t^-1
          - 4*G(0,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 96*G(0,-1,t)*G( - i_,0,y)*z^-1*t^-1
          - 192*G(0,-1,t)*G( - i_,1,y)*z^-1*t^-1
          + 96*G(0,-1,t)*G(i_,0,y)*z^-1*t^-1
          - 192*G(0,-1,t)*G(i_,1,y)*z^-1*t^-1
          + 208*G(0,-1,t)*G(0,y)*z^-1*t^-1
          - 32*G(0,-1,t)*G(0,0,y)*z^-1*t^-1
          - 192*G(0,-1,t)*G(0,1,y)*z^-1*t^-1
          + 416*G(0,-1,t)*G(1,y)*z^-1*t^-1
          + 512*G(0,-1,t)*G(1,-1,y)*z^-1*t^-1
          - 384*G(0,-1,t)*G(1,0,y)*z^-1*t^-1
          + 256*G(0,-1,t)*G(1,1,y)*z^-1*t^-1
          + 64*G(0,-1,w1, - w1,t)*z^-1*t^-1
          + 208*G(0,-1,w1,t)*z^-1*t^-1
          - 192*G(0,-1,w1,t)*G(0,y)*z^-1*t^-1
          + 128*G(0,-1,w1,t)*G(1,y)*z^-1*t^-1
          + 64*G(0,-1,w1,w1,t)*z^-1*t^-1
          + 32*G(0,-1,w1,-1,t)*z^-1*t^-1
          + 32*G(0,-1,w1,1,t)*z^-1*t^-1
          + 128*G(0,-1,-1, - w1,t)*z^-1*t^-1
          - 512*G(0,-1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 512*G(0,-1,-1,y)*G(w2,t)*z^-1*t^-1
          + 1024*G(0,-1,-1,y)*G(1,t)*z^-1*t^-1
          - 624*G(0,-1,-1,t)*z^-1*t^-1
          + 256*G(0,-1,-1,t)*G(0,y)*z^-1*t^-1
          + 256*G(0,-1,-1,t)*G(1,y)*z^-1*t^-1
          + 128*G(0,-1,-1,w1,t)*z^-1*t^-1
          - 448*G(0,-1,-1,-1,t)*z^-1*t^-1
          - 64*G(0,-1,-1,1,t)*z^-1*t^-1
          + 448*G(0,-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 448*G(0,-1,0,y)*G(w2,t)*z^-1*t^-1
          - 128*G(0,-1,0,y)*G(1,t)*z^-1*t^-1
          + 96*G(0,-1,0,-1,t)*z^-1*t^-1
          - 96*G(0,-1,0,1,t)*z^-1*t^-1
          - 64*G(0,-1,1, - w1,t)*z^-1*t^-1
          - 384*G(0,-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 384*G(0,-1,1,y)*G(w2,t)*z^-1*t^-1
          - 768*G(0,-1,1,y)*G(1,t)*z^-1*t^-1
          + 64*G(0,-1,1,t)*G(0,y)*z^-1*t^-1
          - 128*G(0,-1,1,t)*G(1,y)*z^-1*t^-1
          - 64*G(0,-1,1,w1,t)*z^-1*t^-1
          - 64*G(0,-1,1,-1,t)*z^-1*t^-1
          + 128*G(0,-1,1,1,t)*z^-1*t^-1
          + 32*G(0,0, - w2, - w1,t)*z^-1*t^-1
          - 32*G(0,0, - w2,t)*G(0,y)*z^-1*t^-1
          + 64*G(0,0, - w2,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,0, - w2,w1,t)*z^-1*t^-1
          - 32*G(0,0, - w2,-1,t)*z^-1*t^-1
          - 112*G(0,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 240*G(0,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 364*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          + 240*G(0,0,y)*G( - w2,w1,t)*z^-1*t^-1
          - 56*G(0,0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 16*G(0,0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 56*G(0,0,y)*G(w2, - w2,t)*z^-1*t^-1
          - 240*G(0,0,y)*G(w2, - w1,t)*z^-1*t^-1
          - 364*G(0,0,y)*G(w2,t)*z^-1*t^-1
          - 240*G(0,0,y)*G(w2,w1,t)*z^-1*t^-1
          + 112*G(0,0,y)*G(w2,w2,t)*z^-1*t^-1
          + 16*G(0,0,y)*G(w2,1,t)*z^-1*t^-1
          - 112*G(0,0,y)*G(0, - w2,t)*z^-1*t^-1
          + 112*G(0,0,y)*G(0,w2,t)*z^-1*t^-1
          + 32*G(0,0,y)*G(0,1,t)*z^-1*t^-1
          + 480*G(0,0,y)*G(1, - w1,t)*z^-1*t^-1
          - 104*G(0,0,y)*G(1,t)*z^-1*t^-1
          + 480*G(0,0,y)*G(1,w1,t)*z^-1*t^-1
          - 336*G(0,0,y)*G(1,w2,t)*z^-1*t^-1
          - 224*G(0,0,y)*G(1,-1,t)*z^-1*t^-1
          - 320*G(0,0,y)*G(1,1,t)*z^-1*t^-1
          - 32*G(0,0,w2, - w1,t)*z^-1*t^-1
          + 32*G(0,0,w2,t)*G(0,y)*z^-1*t^-1
          - 64*G(0,0,w2,t)*G(1,y)*z^-1*t^-1
          - 32*G(0,0,w2,w1,t)*z^-1*t^-1
          + 32*G(0,0,w2,1,t)*z^-1*t^-1
          - 64*G(0,0,-1, - w1,t)*z^-1*t^-1
          + 448*G(0,0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 448*G(0,0,-1,y)*G(w2,t)*z^-1*t^-1
          - 128*G(0,0,-1,y)*G(1,t)*z^-1*t^-1
          + 208*G(0,0,-1,t)*z^-1*t^-1
          - 64*G(0,0,-1,t)*G(0,y)*z^-1*t^-1
          - 128*G(0,0,-1,t)*G(1,y)*z^-1*t^-1
          - 64*G(0,0,-1,w1,t)*z^-1*t^-1
          + 192*G(0,0,-1,-1,t)*z^-1*t^-1
          - 296*G(0,0,0,y)*G( - w2,t)*z^-1*t^-1
          + 296*G(0,0,0,y)*G(w2,t)*z^-1*t^-1
          - 80*G(0,0,0,y)*G(1,t)*z^-1*t^-1
          - 64*G(0,0,0,-1,t)*z^-1*t^-1
          + 64*G(0,0,0,1,t)*z^-1*t^-1
          + 64*G(0,0,1, - w1,t)*z^-1*t^-1
          + 144*G(0,0,1,y)*G( - w2,t)*z^-1*t^-1
          - 144*G(0,0,1,y)*G(w2,t)*z^-1*t^-1
          + 288*G(0,0,1,y)*G(1,t)*z^-1*t^-1
          - 208*G(0,0,1,t)*z^-1*t^-1
          + 64*G(0,0,1,t)*G(0,y)*z^-1*t^-1
          + 128*G(0,0,1,t)*G(1,y)*z^-1*t^-1
          + 64*G(0,0,1,w1,t)*z^-1*t^-1
          - 192*G(0,0,1,1,t)*z^-1*t^-1
          - 64*G(0,1, - w1, - w1,t)*z^-1*t^-1
          - 208*G(0,1, - w1,t)*z^-1*t^-1
          + 192*G(0,1, - w1,t)*G(0,y)*z^-1*t^-1
          - 128*G(0,1, - w1,t)*G(1,y)*z^-1*t^-1
          - 64*G(0,1, - w1,w1,t)*z^-1*t^-1
          - 32*G(0,1, - w1,-1,t)*z^-1*t^-1
          - 32*G(0,1, - w1,1,t)*z^-1*t^-1
          + 96*G(0,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 96*G(0,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 312*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          - 96*G(0,1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 48*G(0,1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 96*G(0,1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 48*G(0,1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 96*G(0,1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 312*G(0,1,y)*G(w2,t)*z^-1*t^-1
          + 96*G(0,1,y)*G(w2,w1,t)*z^-1*t^-1
          - 96*G(0,1,y)*G(w2,w2,t)*z^-1*t^-1
          + 96*G(0,1,y)*G(w2,1,t)*z^-1*t^-1
          + 96*G(0,1,y)*G(0, - w2,t)*z^-1*t^-1
          - 96*G(0,1,y)*G(0,w2,t)*z^-1*t^-1
          + 192*G(0,1,y)*G(0,1,t)*z^-1*t^-1
          - 192*G(0,1,y)*G(1, - w1,t)*z^-1*t^-1
          - 624*G(0,1,y)*G(1,t)*z^-1*t^-1
          - 192*G(0,1,y)*G(1,w1,t)*z^-1*t^-1
          + 288*G(0,1,y)*G(1,w2,t)*z^-1*t^-1
          + 192*G(0,1,y)*G(1,-1,t)*z^-1*t^-1
          - 384*G(0,1,y)*G(1,1,t)*z^-1*t^-1
          + 216*G(0,1,t)*z^-1*t^-1
          + 4*G(0,1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 96*G(0,1,t)*G( - i_,0,y)*z^-1*t^-1
          + 192*G(0,1,t)*G( - i_,1,y)*z^-1*t^-1
          - 96*G(0,1,t)*G(i_,0,y)*z^-1*t^-1
          + 192*G(0,1,t)*G(i_,1,y)*z^-1*t^-1
          - 208*G(0,1,t)*G(0,y)*z^-1*t^-1
          - 416*G(0,1,t)*G(1,y)*z^-1*t^-1
          - 512*G(0,1,t)*G(1,-1,y)*z^-1*t^-1
          + 384*G(0,1,t)*G(1,0,y)*z^-1*t^-1
          - 256*G(0,1,t)*G(1,1,y)*z^-1*t^-1
          - 64*G(0,1,w1, - w1,t)*z^-1*t^-1
          - 208*G(0,1,w1,t)*z^-1*t^-1
          + 192*G(0,1,w1,t)*G(0,y)*z^-1*t^-1
          - 128*G(0,1,w1,t)*G(1,y)*z^-1*t^-1
          - 64*G(0,1,w1,w1,t)*z^-1*t^-1
          - 32*G(0,1,w1,-1,t)*z^-1*t^-1
          - 32*G(0,1,w1,1,t)*z^-1*t^-1
          + 96*G(0,1,w2, - w1,t)*z^-1*t^-1
          - 96*G(0,1,w2,t)*G(0,y)*z^-1*t^-1
          + 192*G(0,1,w2,t)*G(1,y)*z^-1*t^-1
          + 96*G(0,1,w2,w1,t)*z^-1*t^-1
          - 96*G(0,1,w2,1,t)*z^-1*t^-1
          + 64*G(0,1,-1, - w1,t)*z^-1*t^-1
          - 384*G(0,1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 384*G(0,1,-1,y)*G(w2,t)*z^-1*t^-1
          - 768*G(0,1,-1,y)*G(1,t)*z^-1*t^-1
          - 64*G(0,1,-1,t)*G(0,y)*z^-1*t^-1
          + 128*G(0,1,-1,t)*G(1,y)*z^-1*t^-1
          + 64*G(0,1,-1,w1,t)*z^-1*t^-1
          - 128*G(0,1,-1,-1,t)*z^-1*t^-1
          + 64*G(0,1,-1,1,t)*z^-1*t^-1
          + 288*G(0,1,0,y)*G( - w2,t)*z^-1*t^-1
          - 288*G(0,1,0,y)*G(w2,t)*z^-1*t^-1
          + 576*G(0,1,0,y)*G(1,t)*z^-1*t^-1
          + 96*G(0,1,0,-1,t)*z^-1*t^-1
          - 96*G(0,1,0,1,t)*z^-1*t^-1
          - 128*G(0,1,1, - w1,t)*z^-1*t^-1
          - 192*G(0,1,1,y)*G( - w2,t)*z^-1*t^-1
          + 192*G(0,1,1,y)*G(w2,t)*z^-1*t^-1
          - 384*G(0,1,1,y)*G(1,t)*z^-1*t^-1
          + 624*G(0,1,1,t)*z^-1*t^-1
          - 256*G(0,1,1,t)*G(0,y)*z^-1*t^-1
          - 256*G(0,1,1,t)*G(1,y)*z^-1*t^-1
          - 128*G(0,1,1,w1,t)*z^-1*t^-1
          + 64*G(0,1,1,-1,t)*z^-1*t^-1
          + 448*G(0,1,1,1,t)*z^-1*t^-1
          - 48*G(1, - w1, - w2, - w1,t)*z^-1*t^-1
          - 48*G(1, - w1, - w2,w1,t)*z^-1*t^-1
          + 48*G(1, - w1, - w2,-1,t)*z^-1*t^-1
          + 64*G(1, - w1, - w1, - w1,t)*z^-1*t^-1
          + 208*G(1, - w1, - w1,t)*z^-1*t^-1
          + 64*G(1, - w1, - w1,w1,t)*z^-1*t^-1
          + 32*G(1, - w1, - w1,-1,t)*z^-1*t^-1
          + 32*G(1, - w1, - w1,1,t)*z^-1*t^-1
          + 216*G(1, - w1,t)*z^-1*t^-1
          - 4*G(1, - w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 96*G(1, - w1,t)*G( - i_,0,y)*z^-1*t^-1
          - 192*G(1, - w1,t)*G( - i_,1,y)*z^-1*t^-1
          + 96*G(1, - w1,t)*G(i_,0,y)*z^-1*t^-1
          - 192*G(1, - w1,t)*G(i_,1,y)*z^-1*t^-1
          + 64*G(1, - w1,w1, - w1,t)*z^-1*t^-1
          + 208*G(1, - w1,w1,t)*z^-1*t^-1
          + 64*G(1, - w1,w1,w1,t)*z^-1*t^-1
          + 32*G(1, - w1,w1,-1,t)*z^-1*t^-1
          + 32*G(1, - w1,w1,1,t)*z^-1*t^-1
          - 48*G(1, - w1,w2, - w1,t)*z^-1*t^-1
          - 48*G(1, - w1,w2,w1,t)*z^-1*t^-1
          + 48*G(1, - w1,w2,1,t)*z^-1*t^-1
          + 32*G(1, - w1,-1, - w1,t)*z^-1*t^-1
          + 104*G(1, - w1,-1,t)*z^-1*t^-1
          + 32*G(1, - w1,-1,w1,t)*z^-1*t^-1
          - 32*G(1, - w1,-1,-1,t)*z^-1*t^-1
          + 64*G(1, - w1,-1,1,t)*z^-1*t^-1
          + 32*G(1, - w1,1, - w1,t)*z^-1*t^-1
          + 104*G(1, - w1,1,t)*z^-1*t^-1
          + 32*G(1, - w1,1,w1,t)*z^-1*t^-1
          + 64*G(1, - w1,1,-1,t)*z^-1*t^-1
          - 32*G(1, - w1,1,1,t)*z^-1*t^-1
          + 96*G(1, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 96*G(1, - i_,0,y)*G(w2,t)*z^-1*t^-1
          - 192*G(1, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 192*G(1, - i_,1,y)*G(w2,t)*z^-1*t^-1
          + 96*G(1,i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 96*G(1,i_,0,y)*G(w2,t)*z^-1*t^-1
          + 192*G(1,i_,0,y)*G(1,t)*z^-1*t^-1
          - 192*G(1,i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 192*G(1,i_,1,y)*G(w2,t)*z^-1*t^-1
          - 384*G(1,i_,1,y)*G(1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2, - w2, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          - 208*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2, - w2,w1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2, - w2,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2, - w2,-1,t)*z^-1*t^-1
          - 48*G(1,y)*G( - w2, - w1, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2, - w1, - w1,t)*z^-1*t^-1
          + 208*G(1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2, - w1,w1,t)*z^-1*t^-1
          - 48*G(1,y)*G( - w2, - w1,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2, - w1,-1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2, - w1,1,t)*z^-1*t^-1
          + 216*G(1,y)*G( - w2,t)*z^-1*t^-1
          - 4*G(1,y)*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(1,y)*G( - w2,w1, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2,w1, - w1,t)*z^-1*t^-1
          + 208*G(1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2,w1,w1,t)*z^-1*t^-1
          - 48*G(1,y)*G( - w2,w1,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,w1,-1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,w1,1,t)*z^-1*t^-1
          + 16*G(1,y)*G( - w2,w2, - w2,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,w2, - w1,t)*z^-1*t^-1
          - 104*G(1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,w2,w1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,w2,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,w2,1,t)*z^-1*t^-1
          - 96*G(1,y)*G( - w2,-1, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2,-1, - w1,t)*z^-1*t^-1
          + 208*G(1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2,-1,w1,t)*z^-1*t^-1
          + 128*G(1,y)*G( - w2,-1,-1,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2,-1,1,t)*z^-1*t^-1
          + 16*G(1,y)*G( - w2,0, - w2,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2,0,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,0,-1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,0,1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2, - w2, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2, - w2, - w1,t)*z^-1*t^-1
          + 104*G(1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2, - w2,w1,t)*z^-1*t^-1
          - 16*G(1,y)*G(w2, - w2,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2, - w2,-1,t)*z^-1*t^-1
          + 48*G(1,y)*G(w2, - w1, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2, - w1, - w1,t)*z^-1*t^-1
          - 208*G(1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2, - w1,w1,t)*z^-1*t^-1
          + 48*G(1,y)*G(w2, - w1,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2, - w1,-1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2, - w1,1,t)*z^-1*t^-1
          - 216*G(1,y)*G(w2,t)*z^-1*t^-1
          + 4*G(1,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(1,y)*G(w2,w1, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,w1, - w1,t)*z^-1*t^-1
          - 208*G(1,y)*G(w2,w1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,w1,w1,t)*z^-1*t^-1
          + 48*G(1,y)*G(w2,w1,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,w1,-1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,w1,1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,w2, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2,w2, - w1,t)*z^-1*t^-1
          + 208*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2,w2,w1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,w2,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2,w2,1,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2,0, - w2,t)*z^-1*t^-1
          - 16*G(1,y)*G(w2,0,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,0,-1,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2,0,1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,1, - w1,t)*z^-1*t^-1
          - 208*G(1,y)*G(w2,1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,1,w1,t)*z^-1*t^-1
          + 96*G(1,y)*G(w2,1,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2,1,-1,t)*z^-1*t^-1
          - 128*G(1,y)*G(w2,1,1,t)*z^-1*t^-1
          - 96*G(1,y)*G(1, - w1, - w2,t)*z^-1*t^-1
          + 128*G(1,y)*G(1, - w1, - w1,t)*z^-1*t^-1
          + 416*G(1,y)*G(1, - w1,t)*z^-1*t^-1
          + 128*G(1,y)*G(1, - w1,w1,t)*z^-1*t^-1
          - 96*G(1,y)*G(1, - w1,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(1, - w1,-1,t)*z^-1*t^-1
          + 64*G(1,y)*G(1, - w1,1,t)*z^-1*t^-1
          + 432*G(1,y)*G(1,t)*z^-1*t^-1
          - 8*G(1,y)*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 96*G(1,y)*G(1,w1, - w2,t)*z^-1*t^-1
          + 128*G(1,y)*G(1,w1, - w1,t)*z^-1*t^-1
          + 416*G(1,y)*G(1,w1,t)*z^-1*t^-1
          + 128*G(1,y)*G(1,w1,w1,t)*z^-1*t^-1
          - 96*G(1,y)*G(1,w1,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(1,w1,-1,t)*z^-1*t^-1
          + 64*G(1,y)*G(1,w1,1,t)*z^-1*t^-1
          + 96*G(1,y)*G(1,w2, - w2,t)*z^-1*t^-1
          - 192*G(1,y)*G(1,w2, - w1,t)*z^-1*t^-1
          - 624*G(1,y)*G(1,w2,t)*z^-1*t^-1
          - 192*G(1,y)*G(1,w2,w1,t)*z^-1*t^-1
          + 192*G(1,y)*G(1,w2,w2,t)*z^-1*t^-1
          - 192*G(1,y)*G(1,w2,1,t)*z^-1*t^-1
          - 72*G(1,t)*z^-1*t^-1
          + 2*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 10*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 144*G(1,t)*G( - i_, - i_,0,y)*z^-1*t^-1
          + 288*G(1,t)*G( - i_, - i_,1,y)*z^-1*t^-1
          - 144*G(1,t)*G( - i_,i_,0,y)*z^-1*t^-1
          + 288*G(1,t)*G( - i_,i_,1,y)*z^-1*t^-1
          + 6*G(1,t)*G( - i_,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 384*G(1,t)*G( - i_,-1,0,y)*z^-1*t^-1
          - 768*G(1,t)*G( - i_,-1,1,y)*z^-1*t^-1
          + 312*G(1,t)*G( - i_,0,y)*z^-1*t^-1
          + 384*G(1,t)*G( - i_,0,-1,y)*z^-1*t^-1
          - 336*G(1,t)*G( - i_,0,0,y)*z^-1*t^-1
          + 288*G(1,t)*G( - i_,0,1,y)*z^-1*t^-1
          - 624*G(1,t)*G( - i_,1,y)*z^-1*t^-1
          - 768*G(1,t)*G( - i_,1,-1,y)*z^-1*t^-1
          + 576*G(1,t)*G( - i_,1,0,y)*z^-1*t^-1
          - 384*G(1,t)*G( - i_,1,1,y)*z^-1*t^-1
          - 144*G(1,t)*G(i_, - i_,0,y)*z^-1*t^-1
          + 288*G(1,t)*G(i_, - i_,1,y)*z^-1*t^-1
          - 144*G(1,t)*G(i_,i_,0,y)*z^-1*t^-1
          + 288*G(1,t)*G(i_,i_,1,y)*z^-1*t^-1
          + 6*G(1,t)*G(i_,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 384*G(1,t)*G(i_,-1,0,y)*z^-1*t^-1
          - 768*G(1,t)*G(i_,-1,1,y)*z^-1*t^-1
          + 312*G(1,t)*G(i_,0,y)*z^-1*t^-1
          + 384*G(1,t)*G(i_,0,-1,y)*z^-1*t^-1
          - 336*G(1,t)*G(i_,0,0,y)*z^-1*t^-1
          + 288*G(1,t)*G(i_,0,1,y)*z^-1*t^-1
          - 624*G(1,t)*G(i_,1,y)*z^-1*t^-1
          - 768*G(1,t)*G(i_,1,-1,y)*z^-1*t^-1
          + 576*G(1,t)*G(i_,1,0,y)*z^-1*t^-1
          - 384*G(1,t)*G(i_,1,1,y)*z^-1*t^-1
          + 192*G(1,t)*G(1, - i_,0,y)*z^-1*t^-1
          - 384*G(1,t)*G(1, - i_,1,y)*z^-1*t^-1
          - 48*G(1,w1, - w2, - w1,t)*z^-1*t^-1
          - 48*G(1,w1, - w2,w1,t)*z^-1*t^-1
          + 48*G(1,w1, - w2,-1,t)*z^-1*t^-1
          + 64*G(1,w1, - w1, - w1,t)*z^-1*t^-1
          + 208*G(1,w1, - w1,t)*z^-1*t^-1
          + 64*G(1,w1, - w1,w1,t)*z^-1*t^-1
          + 32*G(1,w1, - w1,-1,t)*z^-1*t^-1
          + 32*G(1,w1, - w1,1,t)*z^-1*t^-1
          + 216*G(1,w1,t)*z^-1*t^-1
          - 4*G(1,w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 96*G(1,w1,t)*G( - i_,0,y)*z^-1*t^-1
          - 192*G(1,w1,t)*G( - i_,1,y)*z^-1*t^-1
          + 96*G(1,w1,t)*G(i_,0,y)*z^-1*t^-1
          - 192*G(1,w1,t)*G(i_,1,y)*z^-1*t^-1
          + 64*G(1,w1,w1, - w1,t)*z^-1*t^-1
          + 208*G(1,w1,w1,t)*z^-1*t^-1
          + 64*G(1,w1,w1,w1,t)*z^-1*t^-1
          + 32*G(1,w1,w1,-1,t)*z^-1*t^-1
          + 32*G(1,w1,w1,1,t)*z^-1*t^-1
          - 48*G(1,w1,w2, - w1,t)*z^-1*t^-1
          - 48*G(1,w1,w2,w1,t)*z^-1*t^-1
          + 48*G(1,w1,w2,1,t)*z^-1*t^-1
          + 32*G(1,w1,-1, - w1,t)*z^-1*t^-1
          + 104*G(1,w1,-1,t)*z^-1*t^-1
          + 32*G(1,w1,-1,w1,t)*z^-1*t^-1
          - 32*G(1,w1,-1,-1,t)*z^-1*t^-1
          + 64*G(1,w1,-1,1,t)*z^-1*t^-1
          + 32*G(1,w1,1, - w1,t)*z^-1*t^-1
          + 104*G(1,w1,1,t)*z^-1*t^-1
          + 32*G(1,w1,1,w1,t)*z^-1*t^-1
          + 64*G(1,w1,1,-1,t)*z^-1*t^-1
          - 32*G(1,w1,1,1,t)*z^-1*t^-1
          + 48*G(1,w2, - w2, - w1,t)*z^-1*t^-1
          + 48*G(1,w2, - w2,w1,t)*z^-1*t^-1
          - 48*G(1,w2, - w2,-1,t)*z^-1*t^-1
          - 96*G(1,w2, - w1, - w1,t)*z^-1*t^-1
          - 312*G(1,w2, - w1,t)*z^-1*t^-1
          - 96*G(1,w2, - w1,w1,t)*z^-1*t^-1
          - 48*G(1,w2, - w1,-1,t)*z^-1*t^-1
          - 48*G(1,w2, - w1,1,t)*z^-1*t^-1
          + 6*G(1,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 144*G(1,w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 288*G(1,w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 144*G(1,w2,t)*G(i_,0,y)*z^-1*t^-1
          + 288*G(1,w2,t)*G(i_,1,y)*z^-1*t^-1
          - 96*G(1,w2,w1, - w1,t)*z^-1*t^-1
          - 312*G(1,w2,w1,t)*z^-1*t^-1
          - 96*G(1,w2,w1,w1,t)*z^-1*t^-1
          - 48*G(1,w2,w1,-1,t)*z^-1*t^-1
          - 48*G(1,w2,w1,1,t)*z^-1*t^-1
          + 96*G(1,w2,w2, - w1,t)*z^-1*t^-1
          + 96*G(1,w2,w2,w1,t)*z^-1*t^-1
          - 96*G(1,w2,w2,1,t)*z^-1*t^-1
          + 48*G(1,w2,0,-1,t)*z^-1*t^-1
          - 48*G(1,w2,0,1,t)*z^-1*t^-1
          - 96*G(1,w2,1, - w1,t)*z^-1*t^-1
          + 312*G(1,w2,1,t)*z^-1*t^-1
          - 96*G(1,w2,1,w1,t)*z^-1*t^-1
          + 288*G(1,w2,1,1,t)*z^-1*t^-1
          + 96*G(1,-1, - w2, - w1,t)*z^-1*t^-1
          + 192*G(1,-1, - w2,t)*G(1,y)*z^-1*t^-1
          + 96*G(1,-1, - w2,w1,t)*z^-1*t^-1
          - 96*G(1,-1, - w2,-1,t)*z^-1*t^-1
          - 64*G(1,-1, - w1, - w1,t)*z^-1*t^-1
          - 208*G(1,-1, - w1,t)*z^-1*t^-1
          - 128*G(1,-1, - w1,t)*G(1,y)*z^-1*t^-1
          - 64*G(1,-1, - w1,w1,t)*z^-1*t^-1
          - 32*G(1,-1, - w1,-1,t)*z^-1*t^-1
          - 32*G(1,-1, - w1,1,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 256*G(1,-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 832*G(1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 256*G(1,-1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 128*G(1,-1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 256*G(1,-1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 128*G(1,-1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 832*G(1,-1,y)*G(w2,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G(w2,w1,t)*z^-1*t^-1
          + 256*G(1,-1,y)*G(w2,w2,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G(w2,1,t)*z^-1*t^-1
          + 512*G(1,-1,y)*G(1, - w1,t)*z^-1*t^-1
          + 1664*G(1,-1,y)*G(1,t)*z^-1*t^-1
          + 512*G(1,-1,y)*G(1,w1,t)*z^-1*t^-1
          - 768*G(1,-1,y)*G(1,w2,t)*z^-1*t^-1
          - 512*G(1,-1,y)*G(1,-1,t)*z^-1*t^-1
          + 1024*G(1,-1,y)*G(1,1,t)*z^-1*t^-1
          + 4*G(1,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 96*G(1,-1,t)*G( - i_,0,y)*z^-1*t^-1
          + 192*G(1,-1,t)*G( - i_,1,y)*z^-1*t^-1
          - 96*G(1,-1,t)*G(i_,0,y)*z^-1*t^-1
          + 192*G(1,-1,t)*G(i_,1,y)*z^-1*t^-1
          - 416*G(1,-1,t)*G(1,y)*z^-1*t^-1
          + 384*G(1,-1,t)*G(1,0,y)*z^-1*t^-1
          - 256*G(1,-1,t)*G(1,1,y)*z^-1*t^-1
          - 64*G(1,-1,w1, - w1,t)*z^-1*t^-1
          - 208*G(1,-1,w1,t)*z^-1*t^-1
          - 128*G(1,-1,w1,t)*G(1,y)*z^-1*t^-1
          - 64*G(1,-1,w1,w1,t)*z^-1*t^-1
          - 32*G(1,-1,w1,-1,t)*z^-1*t^-1
          - 32*G(1,-1,w1,1,t)*z^-1*t^-1
          - 128*G(1,-1,-1, - w1,t)*z^-1*t^-1
          + 1024*G(1,-1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 1024*G(1,-1,-1,y)*G(w2,t)*z^-1*t^-1
          + 2048*G(1,-1,-1,y)*G(1,t)*z^-1*t^-1
          + 416*G(1,-1,-1,t)*z^-1*t^-1
          - 256*G(1,-1,-1,t)*G(1,y)*z^-1*t^-1
          - 128*G(1,-1,-1,w1,t)*z^-1*t^-1
          + 384*G(1,-1,-1,-1,t)*z^-1*t^-1
          - 768*G(1,-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 768*G(1,-1,0,y)*G(w2,t)*z^-1*t^-1
          - 1536*G(1,-1,0,y)*G(1,t)*z^-1*t^-1
          - 96*G(1,-1,0,-1,t)*z^-1*t^-1
          + 96*G(1,-1,0,1,t)*z^-1*t^-1
          + 64*G(1,-1,1, - w1,t)*z^-1*t^-1
          + 512*G(1,-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 512*G(1,-1,1,y)*G(w2,t)*z^-1*t^-1
          + 1024*G(1,-1,1,y)*G(1,t)*z^-1*t^-1
          - 208*G(1,-1,1,t)*z^-1*t^-1
          + 128*G(1,-1,1,t)*G(1,y)*z^-1*t^-1
          + 64*G(1,-1,1,w1,t)*z^-1*t^-1
          - 192*G(1,-1,1,1,t)*z^-1*t^-1
          - 48*G(1,0, - w2, - w1,t)*z^-1*t^-1
          - 96*G(1,0, - w2,t)*G(1,y)*z^-1*t^-1
          - 48*G(1,0, - w2,w1,t)*z^-1*t^-1
          + 48*G(1,0, - w2,-1,t)*z^-1*t^-1
          + 192*G(1,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 192*G(1,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 624*G(1,0,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(1,0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 96*G(1,0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 192*G(1,0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 96*G(1,0,y)*G(w2, - w2,t)*z^-1*t^-1
          + 192*G(1,0,y)*G(w2, - w1,t)*z^-1*t^-1
          + 624*G(1,0,y)*G(w2,t)*z^-1*t^-1
          + 192*G(1,0,y)*G(w2,w1,t)*z^-1*t^-1
          - 192*G(1,0,y)*G(w2,w2,t)*z^-1*t^-1
          + 192*G(1,0,y)*G(w2,1,t)*z^-1*t^-1
          - 384*G(1,0,y)*G(1, - w1,t)*z^-1*t^-1
          - 1248*G(1,0,y)*G(1,t)*z^-1*t^-1
          - 384*G(1,0,y)*G(1,w1,t)*z^-1*t^-1
          + 576*G(1,0,y)*G(1,w2,t)*z^-1*t^-1
          - 768*G(1,0,y)*G(1,1,t)*z^-1*t^-1
          + 48*G(1,0,w2, - w1,t)*z^-1*t^-1
          + 96*G(1,0,w2,t)*G(1,y)*z^-1*t^-1
          + 48*G(1,0,w2,w1,t)*z^-1*t^-1
          - 48*G(1,0,w2,1,t)*z^-1*t^-1
          + 96*G(1,0,-1, - w1,t)*z^-1*t^-1
          - 768*G(1,0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 768*G(1,0,-1,y)*G(w2,t)*z^-1*t^-1
          - 1536*G(1,0,-1,y)*G(1,t)*z^-1*t^-1
          - 312*G(1,0,-1,t)*z^-1*t^-1
          + 192*G(1,0,-1,t)*G(1,y)*z^-1*t^-1
          + 96*G(1,0,-1,w1,t)*z^-1*t^-1
          - 288*G(1,0,-1,-1,t)*z^-1*t^-1
          + 480*G(1,0,0,y)*G( - w2,t)*z^-1*t^-1
          - 480*G(1,0,0,y)*G(w2,t)*z^-1*t^-1
          + 960*G(1,0,0,y)*G(1,t)*z^-1*t^-1
          + 96*G(1,0,0,-1,t)*z^-1*t^-1
          - 96*G(1,0,0,1,t)*z^-1*t^-1
          - 96*G(1,0,1, - w1,t)*z^-1*t^-1
          - 192*G(1,0,1,y)*G( - w2,t)*z^-1*t^-1
          + 192*G(1,0,1,y)*G(w2,t)*z^-1*t^-1
          - 384*G(1,0,1,y)*G(1,t)*z^-1*t^-1
          + 312*G(1,0,1,t)*z^-1*t^-1
          - 192*G(1,0,1,t)*G(1,y)*z^-1*t^-1
          - 96*G(1,0,1,w1,t)*z^-1*t^-1
          + 288*G(1,0,1,1,t)*z^-1*t^-1
          + 128*G(1,1, - w1, - w1,t)*z^-1*t^-1
          + 416*G(1,1, - w1,t)*z^-1*t^-1
          + 256*G(1,1, - w1,t)*G(1,y)*z^-1*t^-1
          + 128*G(1,1, - w1,w1,t)*z^-1*t^-1
          + 64*G(1,1, - w1,-1,t)*z^-1*t^-1
          + 64*G(1,1, - w1,1,t)*z^-1*t^-1
          - 128*G(1,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 128*G(1,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 416*G(1,1,y)*G( - w2,t)*z^-1*t^-1
          + 128*G(1,1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 64*G(1,1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 128*G(1,1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 64*G(1,1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 128*G(1,1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 416*G(1,1,y)*G(w2,t)*z^-1*t^-1
          - 128*G(1,1,y)*G(w2,w1,t)*z^-1*t^-1
          + 128*G(1,1,y)*G(w2,w2,t)*z^-1*t^-1
          - 128*G(1,1,y)*G(w2,1,t)*z^-1*t^-1
          + 256*G(1,1,y)*G(1, - w1,t)*z^-1*t^-1
          + 832*G(1,1,y)*G(1,t)*z^-1*t^-1
          + 256*G(1,1,y)*G(1,w1,t)*z^-1*t^-1
          - 384*G(1,1,y)*G(1,w2,t)*z^-1*t^-1
          + 512*G(1,1,y)*G(1,1,t)*z^-1*t^-1
          - 648*G(1,1,t)*z^-1*t^-1
          - 8*G(1,1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 192*G(1,1,t)*G( - i_,0,y)*z^-1*t^-1
          - 384*G(1,1,t)*G( - i_,1,y)*z^-1*t^-1
          + 192*G(1,1,t)*G(i_,0,y)*z^-1*t^-1
          - 384*G(1,1,t)*G(i_,1,y)*z^-1*t^-1
          + 832*G(1,1,t)*G(1,y)*z^-1*t^-1
          + 128*G(1,1,w1, - w1,t)*z^-1*t^-1
          + 416*G(1,1,w1,t)*z^-1*t^-1
          + 256*G(1,1,w1,t)*G(1,y)*z^-1*t^-1
          + 128*G(1,1,w1,w1,t)*z^-1*t^-1
          + 64*G(1,1,w1,-1,t)*z^-1*t^-1
          + 64*G(1,1,w1,1,t)*z^-1*t^-1
          - 192*G(1,1,w2, - w1,t)*z^-1*t^-1
          - 384*G(1,1,w2,t)*G(1,y)*z^-1*t^-1
          - 192*G(1,1,w2,w1,t)*z^-1*t^-1
          + 192*G(1,1,w2,1,t)*z^-1*t^-1
          - 128*G(1,1,-1, - w1,t)*z^-1*t^-1
          + 512*G(1,1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 512*G(1,1,-1,y)*G(w2,t)*z^-1*t^-1
          + 1024*G(1,1,-1,y)*G(1,t)*z^-1*t^-1
          - 208*G(1,1,-1,t)*z^-1*t^-1
          - 256*G(1,1,-1,t)*G(1,y)*z^-1*t^-1
          - 128*G(1,1,-1,w1,t)*z^-1*t^-1
          + 192*G(1,1,-1,-1,t)*z^-1*t^-1
          - 192*G(1,1,-1,1,t)*z^-1*t^-1
          - 384*G(1,1,0,y)*G( - w2,t)*z^-1*t^-1
          + 384*G(1,1,0,y)*G(w2,t)*z^-1*t^-1
          - 768*G(1,1,0,y)*G(1,t)*z^-1*t^-1
          - 192*G(1,1,0,-1,t)*z^-1*t^-1
          + 192*G(1,1,0,1,t)*z^-1*t^-1
          + 256*G(1,1,1, - w1,t)*z^-1*t^-1
          + 256*G(1,1,1,y)*G( - w2,t)*z^-1*t^-1
          - 256*G(1,1,1,y)*G(w2,t)*z^-1*t^-1
          + 512*G(1,1,1,y)*G(1,t)*z^-1*t^-1
          - 1456*G(1,1,1,t)*z^-1*t^-1
          + 512*G(1,1,1,t)*G(1,y)*z^-1*t^-1
          + 256*G(1,1,1,w1,t)*z^-1*t^-1
          - 192*G(1,1,1,-1,t)*z^-1*t^-1
          - 960*G(1,1,1,1,t)*z^-1*t^-1
          )

       + ep^3 * (
          + Help(ep^3)
          )

       + i_*Pi*a^-2 * (
          + 8*G( - w2,t)*z^-1*t^-1
          - 8*G(w2,t)*z^-1*t^-1
          - 16*G(-1,t)*z^-1*t^-1
          + 16*G(1,t)*z^-1*t^-1
          )

       + i_*ep*Pi*a^-2 * (
          + 16*G( - w2, - w2,t)*z^-1*t^-1
          - 16*G( - w2, - w1,t)*z^-1*t^-1
          - 40*G( - w2,t)*z^-1*t^-1
          - 16*G( - w2,w1,t)*z^-1*t^-1
          + 8*G( - w2,w2,t)*z^-1*t^-1
          - 16*G( - w2,-1,t)*z^-1*t^-1
          + 24*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          + 24*G(i_,y)*G( - w2,t)*z^-1*t^-1
          - 24*G(i_,y)*G(w2,t)*z^-1*t^-1
          - 8*G(w2, - w2,t)*z^-1*t^-1
          + 16*G(w2, - w1,t)*z^-1*t^-1
          + 40*G(w2,t)*z^-1*t^-1
          - 24*G(w2,t)*G( - i_,y)*z^-1*t^-1
          + 16*G(w2,w1,t)*z^-1*t^-1
          - 16*G(w2,w2,t)*z^-1*t^-1
          + 16*G(w2,1,t)*z^-1*t^-1
          - 48*G(-1, - w2,t)*z^-1*t^-1
          + 32*G(-1, - w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2,t)*z^-1*t^-1
          + 128*G(-1,y)*G(-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1,t)*z^-1*t^-1
          + 80*G(-1,t)*z^-1*t^-1
          - 48*G(-1,t)*G( - i_,y)*z^-1*t^-1
          - 48*G(-1,t)*G(i_,y)*z^-1*t^-1
          - 48*G(-1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1,t)*G(1,y)*z^-1*t^-1
          + 32*G(-1,w1,t)*z^-1*t^-1
          + 64*G(-1,-1,t)*z^-1*t^-1
          - 32*G(-1,1,t)*z^-1*t^-1
          + 16*G(0, - w2,t)*z^-1*t^-1
          + 24*G(0,y)*G( - w2,t)*z^-1*t^-1
          - 24*G(0,y)*G(w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(1,t)*z^-1*t^-1
          - 16*G(0,w2,t)*z^-1*t^-1
          - 32*G(0,-1,t)*z^-1*t^-1
          + 32*G(0,1,t)*z^-1*t^-1
          - 32*G(1, - w1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(1,t)*z^-1*t^-1
          - 80*G(1,t)*z^-1*t^-1
          + 48*G(1,t)*G( - i_,y)*z^-1*t^-1
          + 48*G(1,t)*G(i_,y)*z^-1*t^-1
          - 32*G(1,w1,t)*z^-1*t^-1
          + 48*G(1,w2,t)*z^-1*t^-1
          + 32*G(1,-1,t)*z^-1*t^-1
          - 64*G(1,1,t)*z^-1*t^-1
          )

       + i_*ep^2*Pi*a^-2 * (
          + 32*G( - w2, - w2, - w2,t)*z^-1*t^-1
          - 32*G( - w2, - w2, - w1,t)*z^-1*t^-1
          - 80*G( - w2, - w2,t)*z^-1*t^-1
          - 32*G( - w2, - w2,w1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,w2,t)*z^-1*t^-1
          - 32*G( - w2, - w2,-1,t)*z^-1*t^-1
          - 24*G( - w2, - w1, - w2,t)*z^-1*t^-1
          + 32*G( - w2, - w1, - w1,t)*z^-1*t^-1
          + 80*G( - w2, - w1,t)*z^-1*t^-1
          + 32*G( - w2, - w1,w1,t)*z^-1*t^-1
          - 24*G( - w2, - w1,w2,t)*z^-1*t^-1
          + 16*G( - w2, - w1,-1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,1,t)*z^-1*t^-1
          + 48*G( - w2,t)*z^-1*t^-1
          - 24*G( - w2,w1, - w2,t)*z^-1*t^-1
          + 32*G( - w2,w1, - w1,t)*z^-1*t^-1
          + 80*G( - w2,w1,t)*z^-1*t^-1
          + 32*G( - w2,w1,w1,t)*z^-1*t^-1
          - 24*G( - w2,w1,w2,t)*z^-1*t^-1
          + 16*G( - w2,w1,-1,t)*z^-1*t^-1
          + 16*G( - w2,w1,1,t)*z^-1*t^-1
          + 8*G( - w2,w2, - w2,t)*z^-1*t^-1
          - 16*G( - w2,w2, - w1,t)*z^-1*t^-1
          - 40*G( - w2,w2,t)*z^-1*t^-1
          - 16*G( - w2,w2,w1,t)*z^-1*t^-1
          + 16*G( - w2,w2,w2,t)*z^-1*t^-1
          - 16*G( - w2,w2,1,t)*z^-1*t^-1
          - 48*G( - w2,-1, - w2,t)*z^-1*t^-1
          + 32*G( - w2,-1, - w1,t)*z^-1*t^-1
          + 80*G( - w2,-1,t)*z^-1*t^-1
          + 32*G( - w2,-1,w1,t)*z^-1*t^-1
          + 64*G( - w2,-1,-1,t)*z^-1*t^-1
          - 32*G( - w2,-1,1,t)*z^-1*t^-1
          + 8*G( - w2,0, - w2,t)*z^-1*t^-1
          - 8*G( - w2,0,w2,t)*z^-1*t^-1
          - 16*G( - w2,0,-1,t)*z^-1*t^-1
          + 16*G( - w2,0,1,t)*z^-1*t^-1
          + 72*G( - i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 72*G( - i_,i_,y)*G( - w2,t)*z^-1*t^-1
          + 48*G( - i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 48*G( - i_,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 120*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          - 48*G( - i_,y)*G( - w2,w1,t)*z^-1*t^-1
          + 24*G( - i_,y)*G( - w2,w2,t)*z^-1*t^-1
          - 48*G( - i_,y)*G( - w2,-1,t)*z^-1*t^-1
          - 192*G( - i_,-1,y)*G( - w2,t)*z^-1*t^-1
          + 72*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 96*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 72*G(i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 72*G(i_, - i_,y)*G(w2,t)*z^-1*t^-1
          + 72*G(i_,i_,y)*G( - w2,t)*z^-1*t^-1
          - 72*G(i_,i_,y)*G(w2,t)*z^-1*t^-1
          + 48*G(i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 48*G(i_,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 120*G(i_,y)*G( - w2,t)*z^-1*t^-1
          - 48*G(i_,y)*G( - w2,w1,t)*z^-1*t^-1
          + 24*G(i_,y)*G( - w2,w2,t)*z^-1*t^-1
          - 48*G(i_,y)*G( - w2,-1,t)*z^-1*t^-1
          - 24*G(i_,y)*G(w2, - w2,t)*z^-1*t^-1
          + 48*G(i_,y)*G(w2, - w1,t)*z^-1*t^-1
          + 120*G(i_,y)*G(w2,t)*z^-1*t^-1
          + 48*G(i_,y)*G(w2,w1,t)*z^-1*t^-1
          - 48*G(i_,y)*G(w2,w2,t)*z^-1*t^-1
          + 48*G(i_,y)*G(w2,1,t)*z^-1*t^-1
          - 192*G(i_,-1,y)*G( - w2,t)*z^-1*t^-1
          + 192*G(i_,-1,y)*G(w2,t)*z^-1*t^-1
          + 72*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 72*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          - 96*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 96*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          - 16*G(w2, - w2, - w2,t)*z^-1*t^-1
          + 16*G(w2, - w2, - w1,t)*z^-1*t^-1
          + 40*G(w2, - w2,t)*z^-1*t^-1
          - 24*G(w2, - w2,t)*G( - i_,y)*z^-1*t^-1
          + 16*G(w2, - w2,w1,t)*z^-1*t^-1
          - 8*G(w2, - w2,w2,t)*z^-1*t^-1
          + 16*G(w2, - w2,-1,t)*z^-1*t^-1
          + 24*G(w2, - w1, - w2,t)*z^-1*t^-1
          - 32*G(w2, - w1, - w1,t)*z^-1*t^-1
          - 80*G(w2, - w1,t)*z^-1*t^-1
          + 48*G(w2, - w1,t)*G( - i_,y)*z^-1*t^-1
          - 32*G(w2, - w1,w1,t)*z^-1*t^-1
          + 24*G(w2, - w1,w2,t)*z^-1*t^-1
          - 16*G(w2, - w1,-1,t)*z^-1*t^-1
          - 16*G(w2, - w1,1,t)*z^-1*t^-1
          - 48*G(w2,t)*z^-1*t^-1
          - 72*G(w2,t)*G( - i_, - i_,y)*z^-1*t^-1
          - 72*G(w2,t)*G( - i_,i_,y)*z^-1*t^-1
          + 120*G(w2,t)*G( - i_,y)*z^-1*t^-1
          + 192*G(w2,t)*G( - i_,-1,y)*z^-1*t^-1
          - 72*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 96*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 24*G(w2,w1, - w2,t)*z^-1*t^-1
          - 32*G(w2,w1, - w1,t)*z^-1*t^-1
          - 80*G(w2,w1,t)*z^-1*t^-1
          + 48*G(w2,w1,t)*G( - i_,y)*z^-1*t^-1
          - 32*G(w2,w1,w1,t)*z^-1*t^-1
          + 24*G(w2,w1,w2,t)*z^-1*t^-1
          - 16*G(w2,w1,-1,t)*z^-1*t^-1
          - 16*G(w2,w1,1,t)*z^-1*t^-1
          - 16*G(w2,w2, - w2,t)*z^-1*t^-1
          + 32*G(w2,w2, - w1,t)*z^-1*t^-1
          + 80*G(w2,w2,t)*z^-1*t^-1
          - 48*G(w2,w2,t)*G( - i_,y)*z^-1*t^-1
          + 32*G(w2,w2,w1,t)*z^-1*t^-1
          - 32*G(w2,w2,w2,t)*z^-1*t^-1
          + 32*G(w2,w2,1,t)*z^-1*t^-1
          + 8*G(w2,0, - w2,t)*z^-1*t^-1
          - 8*G(w2,0,w2,t)*z^-1*t^-1
          - 16*G(w2,0,-1,t)*z^-1*t^-1
          + 16*G(w2,0,1,t)*z^-1*t^-1
          - 32*G(w2,1, - w1,t)*z^-1*t^-1
          - 80*G(w2,1,t)*z^-1*t^-1
          + 48*G(w2,1,t)*G( - i_,y)*z^-1*t^-1
          - 32*G(w2,1,w1,t)*z^-1*t^-1
          + 48*G(w2,1,w2,t)*z^-1*t^-1
          + 32*G(w2,1,-1,t)*z^-1*t^-1
          - 64*G(w2,1,1,t)*z^-1*t^-1
          - 96*G(-1, - w2, - w2,t)*z^-1*t^-1
          + 96*G(-1, - w2, - w1,t)*z^-1*t^-1
          + 240*G(-1, - w2,t)*z^-1*t^-1
          - 144*G(-1, - w2,t)*G( - i_,y)*z^-1*t^-1
          - 144*G(-1, - w2,t)*G(i_,y)*z^-1*t^-1
          - 144*G(-1, - w2,t)*G(0,y)*z^-1*t^-1
          + 192*G(-1, - w2,t)*G(1,y)*z^-1*t^-1
          + 96*G(-1, - w2,w1,t)*z^-1*t^-1
          - 48*G(-1, - w2,w2,t)*z^-1*t^-1
          + 96*G(-1, - w2,-1,t)*z^-1*t^-1
          + 48*G(-1, - w1, - w2,t)*z^-1*t^-1
          - 64*G(-1, - w1, - w1,t)*z^-1*t^-1
          - 160*G(-1, - w1,t)*z^-1*t^-1
          + 96*G(-1, - w1,t)*G( - i_,y)*z^-1*t^-1
          + 96*G(-1, - w1,t)*G(i_,y)*z^-1*t^-1
          + 96*G(-1, - w1,t)*G(0,y)*z^-1*t^-1
          - 128*G(-1, - w1,t)*G(1,y)*z^-1*t^-1
          - 64*G(-1, - w1,w1,t)*z^-1*t^-1
          + 48*G(-1, - w1,w2,t)*z^-1*t^-1
          - 32*G(-1, - w1,-1,t)*z^-1*t^-1
          - 32*G(-1, - w1,1,t)*z^-1*t^-1
          - 192*G(-1, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 192*G(-1, - i_,y)*G(w2,t)*z^-1*t^-1
          - 384*G(-1, - i_,y)*G(1,t)*z^-1*t^-1
          - 192*G(-1,i_,y)*G( - w2,t)*z^-1*t^-1
          + 192*G(-1,i_,y)*G(w2,t)*z^-1*t^-1
          + 384*G(-1,i_,y)*G(-1,t)*z^-1*t^-1
          - 384*G(-1,i_,y)*G(1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 320*G(-1,y)*G( - w2,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 320*G(-1,y)*G(w2,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w2,w2,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2,1,t)*z^-1*t^-1
          + 384*G(-1,y)*G(-1, - w2,t)*z^-1*t^-1
          - 256*G(-1,y)*G(-1, - w1,t)*z^-1*t^-1
          - 640*G(-1,y)*G(-1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(-1,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0, - w2,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0,w2,t)*z^-1*t^-1
          + 256*G(-1,y)*G(0,-1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(0,1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(1, - w1,t)*z^-1*t^-1
          + 640*G(-1,y)*G(1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(1,w1,t)*z^-1*t^-1
          - 384*G(-1,y)*G(1,w2,t)*z^-1*t^-1
          - 256*G(-1,y)*G(1,-1,t)*z^-1*t^-1
          + 512*G(-1,y)*G(1,1,t)*z^-1*t^-1
          - 96*G(-1,t)*z^-1*t^-1
          - 144*G(-1,t)*G( - i_, - i_,y)*z^-1*t^-1
          - 144*G(-1,t)*G( - i_,i_,y)*z^-1*t^-1
          + 240*G(-1,t)*G( - i_,y)*z^-1*t^-1
          + 384*G(-1,t)*G( - i_,-1,y)*z^-1*t^-1
          - 144*G(-1,t)*G( - i_,0,y)*z^-1*t^-1
          + 192*G(-1,t)*G( - i_,1,y)*z^-1*t^-1
          - 144*G(-1,t)*G(i_, - i_,y)*z^-1*t^-1
          - 144*G(-1,t)*G(i_,i_,y)*z^-1*t^-1
          + 240*G(-1,t)*G(i_,y)*z^-1*t^-1
          + 384*G(-1,t)*G(i_,-1,y)*z^-1*t^-1
          - 144*G(-1,t)*G(i_,0,y)*z^-1*t^-1
          + 192*G(-1,t)*G(i_,1,y)*z^-1*t^-1
          + 384*G(-1,t)*G(-1, - i_,y)*z^-1*t^-1
          - 144*G(-1,t)*G(0, - i_,y)*z^-1*t^-1
          - 144*G(-1,t)*G(0,i_,y)*z^-1*t^-1
          + 240*G(-1,t)*G(0,y)*z^-1*t^-1
          + 384*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          - 144*G(-1,t)*G(0,0,y)*z^-1*t^-1
          + 192*G(-1,t)*G(0,1,y)*z^-1*t^-1
          + 192*G(-1,t)*G(1, - i_,y)*z^-1*t^-1
          + 192*G(-1,t)*G(1,i_,y)*z^-1*t^-1
          - 320*G(-1,t)*G(1,y)*z^-1*t^-1
          - 512*G(-1,t)*G(1,-1,y)*z^-1*t^-1
          + 192*G(-1,t)*G(1,0,y)*z^-1*t^-1
          - 256*G(-1,t)*G(1,1,y)*z^-1*t^-1
          + 48*G(-1,w1, - w2,t)*z^-1*t^-1
          - 64*G(-1,w1, - w1,t)*z^-1*t^-1
          - 160*G(-1,w1,t)*z^-1*t^-1
          + 96*G(-1,w1,t)*G( - i_,y)*z^-1*t^-1
          + 96*G(-1,w1,t)*G(i_,y)*z^-1*t^-1
          + 96*G(-1,w1,t)*G(0,y)*z^-1*t^-1
          - 128*G(-1,w1,t)*G(1,y)*z^-1*t^-1
          - 64*G(-1,w1,w1,t)*z^-1*t^-1
          + 48*G(-1,w1,w2,t)*z^-1*t^-1
          - 32*G(-1,w1,-1,t)*z^-1*t^-1
          - 32*G(-1,w1,1,t)*z^-1*t^-1
          + 192*G(-1,-1, - w2,t)*z^-1*t^-1
          - 128*G(-1,-1, - w1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G(w2,t)*z^-1*t^-1
          - 1024*G(-1,-1,y)*G(-1,t)*z^-1*t^-1
          + 1024*G(-1,-1,y)*G(1,t)*z^-1*t^-1
          - 320*G(-1,-1,t)*z^-1*t^-1
          + 192*G(-1,-1,t)*G( - i_,y)*z^-1*t^-1
          + 192*G(-1,-1,t)*G(i_,y)*z^-1*t^-1
          - 512*G(-1,-1,t)*G(-1,y)*z^-1*t^-1
          + 192*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          - 256*G(-1,-1,t)*G(1,y)*z^-1*t^-1
          - 128*G(-1,-1,w1,t)*z^-1*t^-1
          - 256*G(-1,-1,-1,t)*z^-1*t^-1
          + 128*G(-1,-1,1,t)*z^-1*t^-1
          - 48*G(-1,0, - w2,t)*z^-1*t^-1
          - 192*G(-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 192*G(-1,0,y)*G(w2,t)*z^-1*t^-1
          + 384*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          - 384*G(-1,0,y)*G(1,t)*z^-1*t^-1
          + 48*G(-1,0,w2,t)*z^-1*t^-1
          + 96*G(-1,0,-1,t)*z^-1*t^-1
          - 96*G(-1,0,1,t)*z^-1*t^-1
          + 64*G(-1,1, - w1,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(w2,t)*z^-1*t^-1
          - 512*G(-1,1,y)*G(-1,t)*z^-1*t^-1
          + 512*G(-1,1,y)*G(1,t)*z^-1*t^-1
          + 160*G(-1,1,t)*z^-1*t^-1
          - 96*G(-1,1,t)*G( - i_,y)*z^-1*t^-1
          - 96*G(-1,1,t)*G(i_,y)*z^-1*t^-1
          + 256*G(-1,1,t)*G(-1,y)*z^-1*t^-1
          - 96*G(-1,1,t)*G(0,y)*z^-1*t^-1
          + 128*G(-1,1,t)*G(1,y)*z^-1*t^-1
          + 64*G(-1,1,w1,t)*z^-1*t^-1
          - 96*G(-1,1,w2,t)*z^-1*t^-1
          - 64*G(-1,1,-1,t)*z^-1*t^-1
          + 128*G(-1,1,1,t)*z^-1*t^-1
          + 32*G(0, - w2, - w2,t)*z^-1*t^-1
          - 32*G(0, - w2, - w1,t)*z^-1*t^-1
          - 80*G(0, - w2,t)*z^-1*t^-1
          + 48*G(0, - w2,t)*G( - i_,y)*z^-1*t^-1
          + 48*G(0, - w2,t)*G(i_,y)*z^-1*t^-1
          - 64*G(0, - w2,t)*G(1,y)*z^-1*t^-1
          - 32*G(0, - w2,w1,t)*z^-1*t^-1
          + 16*G(0, - w2,w2,t)*z^-1*t^-1
          - 32*G(0, - w2,-1,t)*z^-1*t^-1
          + 72*G(0, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 72*G(0, - i_,y)*G(w2,t)*z^-1*t^-1
          + 144*G(0, - i_,y)*G(1,t)*z^-1*t^-1
          + 72*G(0,i_,y)*G( - w2,t)*z^-1*t^-1
          - 72*G(0,i_,y)*G(w2,t)*z^-1*t^-1
          + 144*G(0,i_,y)*G(1,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 120*G(0,y)*G( - w2,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 24*G(0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 24*G(0,y)*G(w2, - w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2, - w1,t)*z^-1*t^-1
          + 120*G(0,y)*G(w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2,w1,t)*z^-1*t^-1
          - 48*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2,1,t)*z^-1*t^-1
          + 48*G(0,y)*G(0, - w2,t)*z^-1*t^-1
          - 48*G(0,y)*G(0,w2,t)*z^-1*t^-1
          - 96*G(0,y)*G(1, - w1,t)*z^-1*t^-1
          - 240*G(0,y)*G(1,t)*z^-1*t^-1
          - 96*G(0,y)*G(1,w1,t)*z^-1*t^-1
          + 144*G(0,y)*G(1,w2,t)*z^-1*t^-1
          + 96*G(0,y)*G(1,-1,t)*z^-1*t^-1
          - 192*G(0,y)*G(1,1,t)*z^-1*t^-1
          - 16*G(0,w2, - w2,t)*z^-1*t^-1
          + 32*G(0,w2, - w1,t)*z^-1*t^-1
          + 80*G(0,w2,t)*z^-1*t^-1
          - 48*G(0,w2,t)*G( - i_,y)*z^-1*t^-1
          - 48*G(0,w2,t)*G(i_,y)*z^-1*t^-1
          + 64*G(0,w2,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,w2,w1,t)*z^-1*t^-1
          - 32*G(0,w2,w2,t)*z^-1*t^-1
          + 32*G(0,w2,1,t)*z^-1*t^-1
          - 96*G(0,-1, - w2,t)*z^-1*t^-1
          + 64*G(0,-1, - w1,t)*z^-1*t^-1
          - 192*G(0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 192*G(0,-1,y)*G(w2,t)*z^-1*t^-1
          - 384*G(0,-1,y)*G(1,t)*z^-1*t^-1
          + 160*G(0,-1,t)*z^-1*t^-1
          - 96*G(0,-1,t)*G( - i_,y)*z^-1*t^-1
          - 96*G(0,-1,t)*G(i_,y)*z^-1*t^-1
          - 96*G(0,-1,t)*G(0,y)*z^-1*t^-1
          + 128*G(0,-1,t)*G(1,y)*z^-1*t^-1
          + 64*G(0,-1,w1,t)*z^-1*t^-1
          + 128*G(0,-1,-1,t)*z^-1*t^-1
          - 64*G(0,-1,1,t)*z^-1*t^-1
          + 32*G(0,0, - w2,t)*z^-1*t^-1
          + 72*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          - 72*G(0,0,y)*G(w2,t)*z^-1*t^-1
          + 144*G(0,0,y)*G(1,t)*z^-1*t^-1
          - 32*G(0,0,w2,t)*z^-1*t^-1
          - 64*G(0,0,-1,t)*z^-1*t^-1
          + 64*G(0,0,1,t)*z^-1*t^-1
          - 64*G(0,1, - w1,t)*z^-1*t^-1
          - 96*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          + 96*G(0,1,y)*G(w2,t)*z^-1*t^-1
          - 192*G(0,1,y)*G(1,t)*z^-1*t^-1
          - 160*G(0,1,t)*z^-1*t^-1
          + 96*G(0,1,t)*G( - i_,y)*z^-1*t^-1
          + 96*G(0,1,t)*G(i_,y)*z^-1*t^-1
          + 96*G(0,1,t)*G(0,y)*z^-1*t^-1
          - 128*G(0,1,t)*G(1,y)*z^-1*t^-1
          - 64*G(0,1,w1,t)*z^-1*t^-1
          + 96*G(0,1,w2,t)*z^-1*t^-1
          + 64*G(0,1,-1,t)*z^-1*t^-1
          - 128*G(0,1,1,t)*z^-1*t^-1
          - 48*G(1, - w1, - w2,t)*z^-1*t^-1
          + 64*G(1, - w1, - w1,t)*z^-1*t^-1
          + 160*G(1, - w1,t)*z^-1*t^-1
          - 96*G(1, - w1,t)*G( - i_,y)*z^-1*t^-1
          - 96*G(1, - w1,t)*G(i_,y)*z^-1*t^-1
          + 64*G(1, - w1,w1,t)*z^-1*t^-1
          - 48*G(1, - w1,w2,t)*z^-1*t^-1
          + 32*G(1, - w1,-1,t)*z^-1*t^-1
          + 32*G(1, - w1,1,t)*z^-1*t^-1
          - 96*G(1, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 96*G(1, - i_,y)*G(w2,t)*z^-1*t^-1
          - 96*G(1,i_,y)*G( - w2,t)*z^-1*t^-1
          + 96*G(1,i_,y)*G(w2,t)*z^-1*t^-1
          - 192*G(1,i_,y)*G(1,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 160*G(1,y)*G( - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 160*G(1,y)*G(w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,w1,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,1,t)*z^-1*t^-1
          + 128*G(1,y)*G(1, - w1,t)*z^-1*t^-1
          + 320*G(1,y)*G(1,t)*z^-1*t^-1
          + 128*G(1,y)*G(1,w1,t)*z^-1*t^-1
          - 192*G(1,y)*G(1,w2,t)*z^-1*t^-1
          + 96*G(1,t)*z^-1*t^-1
          + 144*G(1,t)*G( - i_, - i_,y)*z^-1*t^-1
          + 144*G(1,t)*G( - i_,i_,y)*z^-1*t^-1
          - 240*G(1,t)*G( - i_,y)*z^-1*t^-1
          - 384*G(1,t)*G( - i_,-1,y)*z^-1*t^-1
          + 144*G(1,t)*G( - i_,0,y)*z^-1*t^-1
          - 192*G(1,t)*G( - i_,1,y)*z^-1*t^-1
          + 144*G(1,t)*G(i_, - i_,y)*z^-1*t^-1
          + 144*G(1,t)*G(i_,i_,y)*z^-1*t^-1
          - 240*G(1,t)*G(i_,y)*z^-1*t^-1
          - 384*G(1,t)*G(i_,-1,y)*z^-1*t^-1
          + 144*G(1,t)*G(i_,0,y)*z^-1*t^-1
          - 192*G(1,t)*G(i_,1,y)*z^-1*t^-1
          - 192*G(1,t)*G(1, - i_,y)*z^-1*t^-1
          - 48*G(1,w1, - w2,t)*z^-1*t^-1
          + 64*G(1,w1, - w1,t)*z^-1*t^-1
          + 160*G(1,w1,t)*z^-1*t^-1
          - 96*G(1,w1,t)*G( - i_,y)*z^-1*t^-1
          - 96*G(1,w1,t)*G(i_,y)*z^-1*t^-1
          + 64*G(1,w1,w1,t)*z^-1*t^-1
          - 48*G(1,w1,w2,t)*z^-1*t^-1
          + 32*G(1,w1,-1,t)*z^-1*t^-1
          + 32*G(1,w1,1,t)*z^-1*t^-1
          + 48*G(1,w2, - w2,t)*z^-1*t^-1
          - 96*G(1,w2, - w1,t)*z^-1*t^-1
          - 240*G(1,w2,t)*z^-1*t^-1
          + 144*G(1,w2,t)*G( - i_,y)*z^-1*t^-1
          + 144*G(1,w2,t)*G(i_,y)*z^-1*t^-1
          - 96*G(1,w2,w1,t)*z^-1*t^-1
          + 96*G(1,w2,w2,t)*z^-1*t^-1
          - 96*G(1,w2,1,t)*z^-1*t^-1
          + 96*G(1,-1, - w2,t)*z^-1*t^-1
          - 64*G(1,-1, - w1,t)*z^-1*t^-1
          + 256*G(1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G(w2,t)*z^-1*t^-1
          + 512*G(1,-1,y)*G(1,t)*z^-1*t^-1
          - 160*G(1,-1,t)*z^-1*t^-1
          + 96*G(1,-1,t)*G( - i_,y)*z^-1*t^-1
          + 96*G(1,-1,t)*G(i_,y)*z^-1*t^-1
          - 128*G(1,-1,t)*G(1,y)*z^-1*t^-1
          - 64*G(1,-1,w1,t)*z^-1*t^-1
          - 128*G(1,-1,-1,t)*z^-1*t^-1
          + 64*G(1,-1,1,t)*z^-1*t^-1
          - 48*G(1,0, - w2,t)*z^-1*t^-1
          - 96*G(1,0,y)*G( - w2,t)*z^-1*t^-1
          + 96*G(1,0,y)*G(w2,t)*z^-1*t^-1
          - 192*G(1,0,y)*G(1,t)*z^-1*t^-1
          + 48*G(1,0,w2,t)*z^-1*t^-1
          + 96*G(1,0,-1,t)*z^-1*t^-1
          - 96*G(1,0,1,t)*z^-1*t^-1
          + 128*G(1,1, - w1,t)*z^-1*t^-1
          + 128*G(1,1,y)*G( - w2,t)*z^-1*t^-1
          - 128*G(1,1,y)*G(w2,t)*z^-1*t^-1
          + 256*G(1,1,y)*G(1,t)*z^-1*t^-1
          + 320*G(1,1,t)*z^-1*t^-1
          - 192*G(1,1,t)*G( - i_,y)*z^-1*t^-1
          - 192*G(1,1,t)*G(i_,y)*z^-1*t^-1
          + 256*G(1,1,t)*G(1,y)*z^-1*t^-1
          + 128*G(1,1,w1,t)*z^-1*t^-1
          - 192*G(1,1,w2,t)*z^-1*t^-1
          - 128*G(1,1,-1,t)*z^-1*t^-1
          + 256*G(1,1,1,t)*z^-1*t^-1
          );

*********************************************************************************
* Integral I_4 = I_A(0,0,1,0,1,1,1)
*********************************************************************************
*
   [TreeCutA416,0,0,1,0,1,1,1] =
   
       + a^-1 * (
          - 2*G(-1,t)*z*t^-1
          + 2*G(-1,t)*z*t
          + 2*G(1,t)*z*t^-1
          - 2*G(1,t)*z*t
          )

       + ep*a^-1 * (
          + 16*G(-1,y)*G(-1,t)*z*t^-1
          - 16*G(-1,y)*G(-1,t)*z*t
          - 16*G(-1,y)*G(1,t)*z*t^-1
          + 16*G(-1,y)*G(1,t)*z*t
          + 3*G(-1,t)*z*t^-1
          - 3*G(-1,t)*z*t
          - 8*G(-1,t)*G(0,y)*z*t^-1
          + 8*G(-1,t)*G(0,y)*z*t
          + 10*G(-1,-1,t)*z*t^-1
          - 10*G(-1,-1,t)*z*t
          - 2*G(-1,1,t)*z*t^-1
          + 2*G(-1,1,t)*z*t
          + 8*G(0,y)*G(1,t)*z*t^-1
          - 8*G(0,y)*G(1,t)*z*t
          - 4*G(0,-1,t)*z*t^-1
          + 4*G(0,-1,t)*z*t
          + 4*G(0,1,t)*z*t^-1
          - 4*G(0,1,t)*z*t
          - 3*G(1,t)*z*t^-1
          + 3*G(1,t)*z*t
          + 2*G(1,-1,t)*z*t^-1
          - 2*G(1,-1,t)*z*t
          - 10*G(1,1,t)*z*t^-1
          + 10*G(1,1,t)*z*t
          )

       + ep^2*a^-1 * (
          - 24*G(-1,y)*G(-1,t)*z*t^-1
          + 24*G(-1,y)*G(-1,t)*z*t
          + 32*G(-1,y)*G(0,-1,t)*z*t^-1
          - 32*G(-1,y)*G(0,-1,t)*z*t
          - 32*G(-1,y)*G(0,1,t)*z*t^-1
          + 32*G(-1,y)*G(0,1,t)*z*t
          + 24*G(-1,y)*G(1,t)*z*t^-1
          - 24*G(-1,y)*G(1,t)*z*t
          - 16*G(-1,y)*G(1,-1,t)*z*t^-1
          + 16*G(-1,y)*G(1,-1,t)*z*t
          + 80*G(-1,y)*G(1,1,t)*z*t^-1
          - 80*G(-1,y)*G(1,1,t)*z*t
          + 12*G(-1,t)*G(0,y)*z*t^-1
          - 12*G(-1,t)*G(0,y)*z*t
          + 64*G(-1,t)*G(0,-1,y)*z*t^-1
          - 64*G(-1,t)*G(0,-1,y)*z*t
          - 32*G(-1,t)*G(0,0,y)*z*t^-1
          + 32*G(-1,t)*G(0,0,y)*z*t
          - 128*G(-1,-1,y)*G(-1,t)*z*t^-1
          + 128*G(-1,-1,y)*G(-1,t)*z*t
          + 128*G(-1,-1,y)*G(1,t)*z*t^-1
          - 128*G(-1,-1,y)*G(1,t)*z*t
          - 15*G(-1,-1,t)*z*t^-1
          + 15*G(-1,-1,t)*z*t
          - 80*G(-1,-1,t)*G(-1,y)*z*t^-1
          + 80*G(-1,-1,t)*G(-1,y)*z*t
          + 40*G(-1,-1,t)*G(0,y)*z*t^-1
          - 40*G(-1,-1,t)*G(0,y)*z*t
          - 38*G(-1,-1,-1,t)*z*t^-1
          + 38*G(-1,-1,-1,t)*z*t
          - 2*G(-1,-1,1,t)*z*t^-1
          + 2*G(-1,-1,1,t)*z*t
          + 64*G(-1,0,y)*G(-1,t)*z*t^-1
          - 64*G(-1,0,y)*G(-1,t)*z*t
          - 64*G(-1,0,y)*G(1,t)*z*t^-1
          + 64*G(-1,0,y)*G(1,t)*z*t
          + 12*G(-1,0,-1,t)*z*t^-1
          - 12*G(-1,0,-1,t)*z*t
          - 12*G(-1,0,1,t)*z*t^-1
          + 12*G(-1,0,1,t)*z*t
          + 3*G(-1,1,t)*z*t^-1
          - 3*G(-1,1,t)*z*t
          + 16*G(-1,1,t)*G(-1,y)*z*t^-1
          - 16*G(-1,1,t)*G(-1,y)*z*t
          - 8*G(-1,1,t)*G(0,y)*z*t^-1
          + 8*G(-1,1,t)*G(0,y)*z*t
          - 14*G(-1,1,-1,t)*z*t^-1
          + 14*G(-1,1,-1,t)*z*t
          + 22*G(-1,1,1,t)*z*t^-1
          - 22*G(-1,1,1,t)*z*t
          - 12*G(0,y)*G(1,t)*z*t^-1
          + 12*G(0,y)*G(1,t)*z*t
          + 8*G(0,y)*G(1,-1,t)*z*t^-1
          - 8*G(0,y)*G(1,-1,t)*z*t
          - 40*G(0,y)*G(1,1,t)*z*t^-1
          + 40*G(0,y)*G(1,1,t)*z*t
          - 64*G(0,-1,y)*G(1,t)*z*t^-1
          + 64*G(0,-1,y)*G(1,t)*z*t
          + 6*G(0,-1,t)*z*t^-1
          - 6*G(0,-1,t)*z*t
          - 16*G(0,-1,t)*G(0,y)*z*t^-1
          + 16*G(0,-1,t)*G(0,y)*z*t
          + 20*G(0,-1,-1,t)*z*t^-1
          - 20*G(0,-1,-1,t)*z*t
          - 4*G(0,-1,1,t)*z*t^-1
          + 4*G(0,-1,1,t)*z*t
          + 32*G(0,0,y)*G(1,t)*z*t^-1
          - 32*G(0,0,y)*G(1,t)*z*t
          - 8*G(0,0,-1,t)*z*t^-1
          + 8*G(0,0,-1,t)*z*t
          + 8*G(0,0,1,t)*z*t^-1
          - 8*G(0,0,1,t)*z*t
          - 6*G(0,1,t)*z*t^-1
          + 6*G(0,1,t)*z*t
          + 16*G(0,1,t)*G(0,y)*z*t^-1
          - 16*G(0,1,t)*G(0,y)*z*t
          + 4*G(0,1,-1,t)*z*t^-1
          - 4*G(0,1,-1,t)*z*t
          - 20*G(0,1,1,t)*z*t^-1
          + 20*G(0,1,1,t)*z*t
          - 3*G(1,-1,t)*z*t^-1
          + 3*G(1,-1,t)*z*t
          - 22*G(1,-1,-1,t)*z*t^-1
          + 22*G(1,-1,-1,t)*z*t
          + 14*G(1,-1,1,t)*z*t^-1
          - 14*G(1,-1,1,t)*z*t
          + 12*G(1,0,-1,t)*z*t^-1
          - 12*G(1,0,-1,t)*z*t
          - 12*G(1,0,1,t)*z*t^-1
          + 12*G(1,0,1,t)*z*t
          + 15*G(1,1,t)*z*t^-1
          - 15*G(1,1,t)*z*t
          + 2*G(1,1,-1,t)*z*t^-1
          - 2*G(1,1,-1,t)*z*t
          + 38*G(1,1,1,t)*z*t^-1
          - 38*G(1,1,1,t)*z*t
          )

       + ep^3*a^-1 * (
          - 48*G(-1,y)*G(0,-1,t)*z*t^-1
          + 48*G(-1,y)*G(0,-1,t)*z*t
          - 160*G(-1,y)*G(0,-1,-1,t)*z*t^-1
          + 160*G(-1,y)*G(0,-1,-1,t)*z*t
          + 32*G(-1,y)*G(0,-1,1,t)*z*t^-1
          - 32*G(-1,y)*G(0,-1,1,t)*z*t
          + 64*G(-1,y)*G(0,0,-1,t)*z*t^-1
          - 64*G(-1,y)*G(0,0,-1,t)*z*t
          - 64*G(-1,y)*G(0,0,1,t)*z*t^-1
          + 64*G(-1,y)*G(0,0,1,t)*z*t
          + 48*G(-1,y)*G(0,1,t)*z*t^-1
          - 48*G(-1,y)*G(0,1,t)*z*t
          - 32*G(-1,y)*G(0,1,-1,t)*z*t^-1
          + 32*G(-1,y)*G(0,1,-1,t)*z*t
          + 160*G(-1,y)*G(0,1,1,t)*z*t^-1
          - 160*G(-1,y)*G(0,1,1,t)*z*t
          + 24*G(-1,y)*G(1,-1,t)*z*t^-1
          - 24*G(-1,y)*G(1,-1,t)*z*t
          + 176*G(-1,y)*G(1,-1,-1,t)*z*t^-1
          - 176*G(-1,y)*G(1,-1,-1,t)*z*t
          - 112*G(-1,y)*G(1,-1,1,t)*z*t^-1
          + 112*G(-1,y)*G(1,-1,1,t)*z*t
          - 96*G(-1,y)*G(1,0,-1,t)*z*t^-1
          + 96*G(-1,y)*G(1,0,-1,t)*z*t
          + 96*G(-1,y)*G(1,0,1,t)*z*t^-1
          - 96*G(-1,y)*G(1,0,1,t)*z*t
          - 120*G(-1,y)*G(1,1,t)*z*t^-1
          + 120*G(-1,y)*G(1,1,t)*z*t
          - 16*G(-1,y)*G(1,1,-1,t)*z*t^-1
          + 16*G(-1,y)*G(1,1,-1,t)*z*t
          - 304*G(-1,y)*G(1,1,1,t)*z*t^-1
          + 304*G(-1,y)*G(1,1,1,t)*z*t
          - 96*G(-1,t)*G(0,-1,y)*z*t^-1
          + 96*G(-1,t)*G(0,-1,y)*z*t
          - 512*G(-1,t)*G(0,-1,-1,y)*z*t^-1
          + 512*G(-1,t)*G(0,-1,-1,y)*z*t
          + 256*G(-1,t)*G(0,-1,0,y)*z*t^-1
          - 256*G(-1,t)*G(0,-1,0,y)*z*t
          + 48*G(-1,t)*G(0,0,y)*z*t^-1
          - 48*G(-1,t)*G(0,0,y)*z*t
          + 256*G(-1,t)*G(0,0,-1,y)*z*t^-1
          - 256*G(-1,t)*G(0,0,-1,y)*z*t
          - 128*G(-1,t)*G(0,0,0,y)*z*t^-1
          + 128*G(-1,t)*G(0,0,0,y)*z*t
          + 192*G(-1,-1,y)*G(-1,t)*z*t^-1
          - 192*G(-1,-1,y)*G(-1,t)*z*t
          + 640*G(-1,-1,y)*G(-1,-1,t)*z*t^-1
          - 640*G(-1,-1,y)*G(-1,-1,t)*z*t
          - 128*G(-1,-1,y)*G(-1,1,t)*z*t^-1
          + 128*G(-1,-1,y)*G(-1,1,t)*z*t
          - 256*G(-1,-1,y)*G(0,-1,t)*z*t^-1
          + 256*G(-1,-1,y)*G(0,-1,t)*z*t
          + 256*G(-1,-1,y)*G(0,1,t)*z*t^-1
          - 256*G(-1,-1,y)*G(0,1,t)*z*t
          - 192*G(-1,-1,y)*G(1,t)*z*t^-1
          + 192*G(-1,-1,y)*G(1,t)*z*t
          + 128*G(-1,-1,y)*G(1,-1,t)*z*t^-1
          - 128*G(-1,-1,y)*G(1,-1,t)*z*t
          - 640*G(-1,-1,y)*G(1,1,t)*z*t^-1
          + 640*G(-1,-1,y)*G(1,1,t)*z*t
          + 120*G(-1,-1,t)*G(-1,y)*z*t^-1
          - 120*G(-1,-1,t)*G(-1,y)*z*t
          - 320*G(-1,-1,t)*G(-1,0,y)*z*t^-1
          + 320*G(-1,-1,t)*G(-1,0,y)*z*t
          - 60*G(-1,-1,t)*G(0,y)*z*t^-1
          + 60*G(-1,-1,t)*G(0,y)*z*t
          - 320*G(-1,-1,t)*G(0,-1,y)*z*t^-1
          + 320*G(-1,-1,t)*G(0,-1,y)*z*t
          + 160*G(-1,-1,t)*G(0,0,y)*z*t^-1
          - 160*G(-1,-1,t)*G(0,0,y)*z*t
          + 1024*G(-1,-1,-1,y)*G(-1,t)*z*t^-1
          - 1024*G(-1,-1,-1,y)*G(-1,t)*z*t
          - 1024*G(-1,-1,-1,y)*G(1,t)*z*t^-1
          + 1024*G(-1,-1,-1,y)*G(1,t)*z*t
          + 57*G(-1,-1,-1,t)*z*t^-1
          - 57*G(-1,-1,-1,t)*z*t
          + 304*G(-1,-1,-1,t)*G(-1,y)*z*t^-1
          - 304*G(-1,-1,-1,t)*G(-1,y)*z*t
          - 152*G(-1,-1,-1,t)*G(0,y)*z*t^-1
          + 152*G(-1,-1,-1,t)*G(0,y)*z*t
          + 130*G(-1,-1,-1,-1,t)*z*t^-1
          - 130*G(-1,-1,-1,-1,t)*z*t
          + 22*G(-1,-1,-1,1,t)*z*t^-1
          - 22*G(-1,-1,-1,1,t)*z*t
          - 512*G(-1,-1,0,y)*G(-1,t)*z*t^-1
          + 512*G(-1,-1,0,y)*G(-1,t)*z*t
          + 512*G(-1,-1,0,y)*G(1,t)*z*t^-1
          - 512*G(-1,-1,0,y)*G(1,t)*z*t
          - 36*G(-1,-1,0,-1,t)*z*t^-1
          + 36*G(-1,-1,0,-1,t)*z*t
          + 36*G(-1,-1,0,1,t)*z*t^-1
          - 36*G(-1,-1,0,1,t)*z*t
          + 3*G(-1,-1,1,t)*z*t^-1
          - 3*G(-1,-1,1,t)*z*t
          + 16*G(-1,-1,1,t)*G(-1,y)*z*t^-1
          - 16*G(-1,-1,1,t)*G(-1,y)*z*t
          - 8*G(-1,-1,1,t)*G(0,y)*z*t^-1
          + 8*G(-1,-1,1,t)*G(0,y)*z*t
          + 58*G(-1,-1,1,-1,t)*z*t^-1
          - 58*G(-1,-1,1,-1,t)*z*t
          - 50*G(-1,-1,1,1,t)*z*t^-1
          + 50*G(-1,-1,1,1,t)*z*t
          - 96*G(-1,0,y)*G(-1,t)*z*t^-1
          + 96*G(-1,0,y)*G(-1,t)*z*t
          + 64*G(-1,0,y)*G(-1,1,t)*z*t^-1
          - 64*G(-1,0,y)*G(-1,1,t)*z*t
          + 128*G(-1,0,y)*G(0,-1,t)*z*t^-1
          - 128*G(-1,0,y)*G(0,-1,t)*z*t
          - 128*G(-1,0,y)*G(0,1,t)*z*t^-1
          + 128*G(-1,0,y)*G(0,1,t)*z*t
          + 96*G(-1,0,y)*G(1,t)*z*t^-1
          - 96*G(-1,0,y)*G(1,t)*z*t
          - 64*G(-1,0,y)*G(1,-1,t)*z*t^-1
          + 64*G(-1,0,y)*G(1,-1,t)*z*t
          + 320*G(-1,0,y)*G(1,1,t)*z*t^-1
          - 320*G(-1,0,y)*G(1,1,t)*z*t
          - 512*G(-1,0,-1,y)*G(-1,t)*z*t^-1
          + 512*G(-1,0,-1,y)*G(-1,t)*z*t
          + 512*G(-1,0,-1,y)*G(1,t)*z*t^-1
          - 512*G(-1,0,-1,y)*G(1,t)*z*t
          - 18*G(-1,0,-1,t)*z*t^-1
          + 18*G(-1,0,-1,t)*z*t
          - 96*G(-1,0,-1,t)*G(-1,y)*z*t^-1
          + 96*G(-1,0,-1,t)*G(-1,y)*z*t
          + 48*G(-1,0,-1,t)*G(0,y)*z*t^-1
          - 48*G(-1,0,-1,t)*G(0,y)*z*t
          - 60*G(-1,0,-1,-1,t)*z*t^-1
          + 60*G(-1,0,-1,-1,t)*z*t
          + 12*G(-1,0,-1,1,t)*z*t^-1
          - 12*G(-1,0,-1,1,t)*z*t
          + 256*G(-1,0,0,y)*G(-1,t)*z*t^-1
          - 256*G(-1,0,0,y)*G(-1,t)*z*t
          - 256*G(-1,0,0,y)*G(1,t)*z*t^-1
          + 256*G(-1,0,0,y)*G(1,t)*z*t
          + 24*G(-1,0,0,-1,t)*z*t^-1
          - 24*G(-1,0,0,-1,t)*z*t
          - 24*G(-1,0,0,1,t)*z*t^-1
          + 24*G(-1,0,0,1,t)*z*t
          + 18*G(-1,0,1,t)*z*t^-1
          - 18*G(-1,0,1,t)*z*t
          + 96*G(-1,0,1,t)*G(-1,y)*z*t^-1
          - 96*G(-1,0,1,t)*G(-1,y)*z*t
          - 48*G(-1,0,1,t)*G(0,y)*z*t^-1
          + 48*G(-1,0,1,t)*G(0,y)*z*t
          - 12*G(-1,0,1,-1,t)*z*t^-1
          + 12*G(-1,0,1,-1,t)*z*t
          + 60*G(-1,0,1,1,t)*z*t^-1
          - 60*G(-1,0,1,1,t)*z*t
          - 24*G(-1,1,t)*G(-1,y)*z*t^-1
          + 24*G(-1,1,t)*G(-1,y)*z*t
          + 12*G(-1,1,t)*G(0,y)*z*t^-1
          - 12*G(-1,1,t)*G(0,y)*z*t
          + 64*G(-1,1,t)*G(0,-1,y)*z*t^-1
          - 64*G(-1,1,t)*G(0,-1,y)*z*t
          - 32*G(-1,1,t)*G(0,0,y)*z*t^-1
          + 32*G(-1,1,t)*G(0,0,y)*z*t
          + 21*G(-1,1,-1,t)*z*t^-1
          - 21*G(-1,1,-1,t)*z*t
          + 112*G(-1,1,-1,t)*G(-1,y)*z*t^-1
          - 112*G(-1,1,-1,t)*G(-1,y)*z*t
          - 56*G(-1,1,-1,t)*G(0,y)*z*t^-1
          + 56*G(-1,1,-1,t)*G(0,y)*z*t
          + 82*G(-1,1,-1,-1,t)*z*t^-1
          - 82*G(-1,1,-1,-1,t)*z*t
          - 26*G(-1,1,-1,1,t)*z*t^-1
          + 26*G(-1,1,-1,1,t)*z*t
          - 36*G(-1,1,0,-1,t)*z*t^-1
          + 36*G(-1,1,0,-1,t)*z*t
          + 36*G(-1,1,0,1,t)*z*t^-1
          - 36*G(-1,1,0,1,t)*z*t
          - 33*G(-1,1,1,t)*z*t^-1
          + 33*G(-1,1,1,t)*z*t
          - 176*G(-1,1,1,t)*G(-1,y)*z*t^-1
          + 176*G(-1,1,1,t)*G(-1,y)*z*t
          + 88*G(-1,1,1,t)*G(0,y)*z*t^-1
          - 88*G(-1,1,1,t)*G(0,y)*z*t
          + 10*G(-1,1,1,-1,t)*z*t^-1
          - 10*G(-1,1,1,-1,t)*z*t
          - 98*G(-1,1,1,1,t)*z*t^-1
          + 98*G(-1,1,1,1,t)*z*t
          - 12*G(0,y)*G(1,-1,t)*z*t^-1
          + 12*G(0,y)*G(1,-1,t)*z*t
          - 88*G(0,y)*G(1,-1,-1,t)*z*t^-1
          + 88*G(0,y)*G(1,-1,-1,t)*z*t
          + 56*G(0,y)*G(1,-1,1,t)*z*t^-1
          - 56*G(0,y)*G(1,-1,1,t)*z*t
          + 48*G(0,y)*G(1,0,-1,t)*z*t^-1
          - 48*G(0,y)*G(1,0,-1,t)*z*t
          - 48*G(0,y)*G(1,0,1,t)*z*t^-1
          + 48*G(0,y)*G(1,0,1,t)*z*t
          + 60*G(0,y)*G(1,1,t)*z*t^-1
          - 60*G(0,y)*G(1,1,t)*z*t
          + 8*G(0,y)*G(1,1,-1,t)*z*t^-1
          - 8*G(0,y)*G(1,1,-1,t)*z*t
          + 152*G(0,y)*G(1,1,1,t)*z*t^-1
          - 152*G(0,y)*G(1,1,1,t)*z*t
          + 128*G(0,-1,y)*G(0,-1,t)*z*t^-1
          - 128*G(0,-1,y)*G(0,-1,t)*z*t
          - 128*G(0,-1,y)*G(0,1,t)*z*t^-1
          + 128*G(0,-1,y)*G(0,1,t)*z*t
          + 96*G(0,-1,y)*G(1,t)*z*t^-1
          - 96*G(0,-1,y)*G(1,t)*z*t
          - 64*G(0,-1,y)*G(1,-1,t)*z*t^-1
          + 64*G(0,-1,y)*G(1,-1,t)*z*t
          + 320*G(0,-1,y)*G(1,1,t)*z*t^-1
          - 320*G(0,-1,y)*G(1,1,t)*z*t
          + 24*G(0,-1,t)*G(0,y)*z*t^-1
          - 24*G(0,-1,t)*G(0,y)*z*t
          - 64*G(0,-1,t)*G(0,0,y)*z*t^-1
          + 64*G(0,-1,t)*G(0,0,y)*z*t
          + 512*G(0,-1,-1,y)*G(1,t)*z*t^-1
          - 512*G(0,-1,-1,y)*G(1,t)*z*t
          - 30*G(0,-1,-1,t)*z*t^-1
          + 30*G(0,-1,-1,t)*z*t
          + 80*G(0,-1,-1,t)*G(0,y)*z*t^-1
          - 80*G(0,-1,-1,t)*G(0,y)*z*t
          - 76*G(0,-1,-1,-1,t)*z*t^-1
          + 76*G(0,-1,-1,-1,t)*z*t
          - 4*G(0,-1,-1,1,t)*z*t^-1
          + 4*G(0,-1,-1,1,t)*z*t
          - 256*G(0,-1,0,y)*G(1,t)*z*t^-1
          + 256*G(0,-1,0,y)*G(1,t)*z*t
          + 24*G(0,-1,0,-1,t)*z*t^-1
          - 24*G(0,-1,0,-1,t)*z*t
          - 24*G(0,-1,0,1,t)*z*t^-1
          + 24*G(0,-1,0,1,t)*z*t
          + 6*G(0,-1,1,t)*z*t^-1
          - 6*G(0,-1,1,t)*z*t
          - 16*G(0,-1,1,t)*G(0,y)*z*t^-1
          + 16*G(0,-1,1,t)*G(0,y)*z*t
          - 28*G(0,-1,1,-1,t)*z*t^-1
          + 28*G(0,-1,1,-1,t)*z*t
          + 44*G(0,-1,1,1,t)*z*t^-1
          - 44*G(0,-1,1,1,t)*z*t
          + 64*G(0,0,y)*G(0,1,t)*z*t^-1
          - 64*G(0,0,y)*G(0,1,t)*z*t
          - 48*G(0,0,y)*G(1,t)*z*t^-1
          + 48*G(0,0,y)*G(1,t)*z*t
          + 32*G(0,0,y)*G(1,-1,t)*z*t^-1
          - 32*G(0,0,y)*G(1,-1,t)*z*t
          - 160*G(0,0,y)*G(1,1,t)*z*t^-1
          + 160*G(0,0,y)*G(1,1,t)*z*t
          - 256*G(0,0,-1,y)*G(1,t)*z*t^-1
          + 256*G(0,0,-1,y)*G(1,t)*z*t
          + 12*G(0,0,-1,t)*z*t^-1
          - 12*G(0,0,-1,t)*z*t
          - 32*G(0,0,-1,t)*G(0,y)*z*t^-1
          + 32*G(0,0,-1,t)*G(0,y)*z*t
          + 40*G(0,0,-1,-1,t)*z*t^-1
          - 40*G(0,0,-1,-1,t)*z*t
          - 8*G(0,0,-1,1,t)*z*t^-1
          + 8*G(0,0,-1,1,t)*z*t
          + 128*G(0,0,0,y)*G(1,t)*z*t^-1
          - 128*G(0,0,0,y)*G(1,t)*z*t
          - 16*G(0,0,0,-1,t)*z*t^-1
          + 16*G(0,0,0,-1,t)*z*t
          + 16*G(0,0,0,1,t)*z*t^-1
          - 16*G(0,0,0,1,t)*z*t
          - 12*G(0,0,1,t)*z*t^-1
          + 12*G(0,0,1,t)*z*t
          + 32*G(0,0,1,t)*G(0,y)*z*t^-1
          - 32*G(0,0,1,t)*G(0,y)*z*t
          + 8*G(0,0,1,-1,t)*z*t^-1
          - 8*G(0,0,1,-1,t)*z*t
          - 40*G(0,0,1,1,t)*z*t^-1
          + 40*G(0,0,1,1,t)*z*t
          - 24*G(0,1,t)*G(0,y)*z*t^-1
          + 24*G(0,1,t)*G(0,y)*z*t
          - 6*G(0,1,-1,t)*z*t^-1
          + 6*G(0,1,-1,t)*z*t
          + 16*G(0,1,-1,t)*G(0,y)*z*t^-1
          - 16*G(0,1,-1,t)*G(0,y)*z*t
          - 44*G(0,1,-1,-1,t)*z*t^-1
          + 44*G(0,1,-1,-1,t)*z*t
          + 28*G(0,1,-1,1,t)*z*t^-1
          - 28*G(0,1,-1,1,t)*z*t
          + 24*G(0,1,0,-1,t)*z*t^-1
          - 24*G(0,1,0,-1,t)*z*t
          - 24*G(0,1,0,1,t)*z*t^-1
          + 24*G(0,1,0,1,t)*z*t
          + 30*G(0,1,1,t)*z*t^-1
          - 30*G(0,1,1,t)*z*t
          - 80*G(0,1,1,t)*G(0,y)*z*t^-1
          + 80*G(0,1,1,t)*G(0,y)*z*t
          + 4*G(0,1,1,-1,t)*z*t^-1
          - 4*G(0,1,1,-1,t)*z*t
          + 76*G(0,1,1,1,t)*z*t^-1
          - 76*G(0,1,1,1,t)*z*t
          + 33*G(1,-1,-1,t)*z*t^-1
          - 33*G(1,-1,-1,t)*z*t
          + 98*G(1,-1,-1,-1,t)*z*t^-1
          - 98*G(1,-1,-1,-1,t)*z*t
          - 10*G(1,-1,-1,1,t)*z*t^-1
          + 10*G(1,-1,-1,1,t)*z*t
          - 36*G(1,-1,0,-1,t)*z*t^-1
          + 36*G(1,-1,0,-1,t)*z*t
          + 36*G(1,-1,0,1,t)*z*t^-1
          - 36*G(1,-1,0,1,t)*z*t
          - 21*G(1,-1,1,t)*z*t^-1
          + 21*G(1,-1,1,t)*z*t
          + 26*G(1,-1,1,-1,t)*z*t^-1
          - 26*G(1,-1,1,-1,t)*z*t
          - 82*G(1,-1,1,1,t)*z*t^-1
          + 82*G(1,-1,1,1,t)*z*t
          - 18*G(1,0,-1,t)*z*t^-1
          + 18*G(1,0,-1,t)*z*t
          - 60*G(1,0,-1,-1,t)*z*t^-1
          + 60*G(1,0,-1,-1,t)*z*t
          + 12*G(1,0,-1,1,t)*z*t^-1
          - 12*G(1,0,-1,1,t)*z*t
          + 24*G(1,0,0,-1,t)*z*t^-1
          - 24*G(1,0,0,-1,t)*z*t
          - 24*G(1,0,0,1,t)*z*t^-1
          + 24*G(1,0,0,1,t)*z*t
          + 18*G(1,0,1,t)*z*t^-1
          - 18*G(1,0,1,t)*z*t
          - 12*G(1,0,1,-1,t)*z*t^-1
          + 12*G(1,0,1,-1,t)*z*t
          + 60*G(1,0,1,1,t)*z*t^-1
          - 60*G(1,0,1,1,t)*z*t
          - 3*G(1,1,-1,t)*z*t^-1
          + 3*G(1,1,-1,t)*z*t
          + 50*G(1,1,-1,-1,t)*z*t^-1
          - 50*G(1,1,-1,-1,t)*z*t
          - 58*G(1,1,-1,1,t)*z*t^-1
          + 58*G(1,1,-1,1,t)*z*t
          - 36*G(1,1,0,-1,t)*z*t^-1
          + 36*G(1,1,0,-1,t)*z*t
          + 36*G(1,1,0,1,t)*z*t^-1
          - 36*G(1,1,0,1,t)*z*t
          - 57*G(1,1,1,t)*z*t^-1
          + 57*G(1,1,1,t)*z*t
          - 22*G(1,1,1,-1,t)*z*t^-1
          + 22*G(1,1,1,-1,t)*z*t
          - 130*G(1,1,1,1,t)*z*t^-1
          + 130*G(1,1,1,1,t)*z*t
          )

       + ep^4 * (
          + Help(ep^4)
          );

   

*********************************************************************************
* Integral I_5 = I_A(0,1,1,0,1,1,1)
*********************************************************************************
*
* Numerical values of the constants found in the integral
*
[TreeCutA416,0,1,1,0,2,1,2,1,Const] == C4 = 332.70825644476215311648744195295 + I*Pi*(177.44567822334599921081142309329)
[TreeCutA416,0,1,1,0,2,1,2,2,Const] == C5 = 2633.3473713725843348505159328717 + I*Pi*(-1825.2057515759382789946953393520)
[TreeCutA416,0,1,1,0,2,1,2,3,Const] == C6 = -4672.8756370231810881261045894874 + I*Pi*(5234.4198993443246068516773900101)

[TreeCutA416,0,1,1,0,1,1,1] =

       + a^-2 * (
          + 8*Log(2)*G( - w2, - w2,t)*z^-1*t^-1
          + 8*Log(2)*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          + 8*Log(2)*G(i_,y)*G( - w2,t)*z^-1*t^-1
          - 8*Log(2)*G(i_,y)*G(w2,t)*z^-1*t^-1
          - 8*Log(2)*G(w2,t)*G( - i_,y)*z^-1*t^-1
          - 8*Log(2)*G(w2,w2,t)*z^-1*t^-1
          - 8*Log(2)*G(0,y)*G( - w2,t)*z^-1*t^-1
          + 8*Log(2)*G(0,y)*G(w2,t)*z^-1*t^-1
          - 8*G( - w2, - w2, - w1,t)*z^-1*t^-1
          - 8*G( - w2, - w2,w1,t)*z^-1*t^-1
          + 8*G( - w2, - w2,-1,t)*z^-1*t^-1
          - 8*G( - w2, - w1,-1,t)*z^-1*t^-1
          + 8*G( - w2, - w1,1,t)*z^-1*t^-1
          + 14*G( - w2,t)*z^-1*t^-1
          + 1/32*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - w2,w1,-1,t)*z^-1*t^-1
          + 8*G( - w2,w1,1,t)*z^-1*t^-1
          + 8*G( - w2,-1,-1,t)*z^-1*t^-1
          - 8*G( - w2,-1,1,t)*z^-1*t^-1
          + 8*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 16*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 8*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 8*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          - 16*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 16*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          - 8*G(w2, - w1,-1,t)*z^-1*t^-1
          + 8*G(w2, - w1,1,t)*z^-1*t^-1
          - 14*G(w2,t)*z^-1*t^-1
          - 1/32*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 16*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 8*G(w2,w1,-1,t)*z^-1*t^-1
          + 8*G(w2,w1,1,t)*z^-1*t^-1
          + 8*G(w2,w2, - w1,t)*z^-1*t^-1
          + 8*G(w2,w2,w1,t)*z^-1*t^-1
          - 8*G(w2,w2,1,t)*z^-1*t^-1
          + 8*G(w2,1,-1,t)*z^-1*t^-1
          - 8*G(w2,1,1,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          - 8*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          + 8*G(0,0,y)*G(w2,t)*z^-1*t^-1
          + 16*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          - 16*G(0,1,y)*G(w2,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          )

       + ep*a^-2 * (
          + 24*Log(2)*G( - w2, - w2, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          - 40*Log(2)*G( - w2, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2, - w2,w1,t)*z^-1*t^-1
          + 8*Log(2)*G( - w2, - w2,w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2, - w2,-1,t)*z^-1*t^-1
          - 8*Log(2)*G( - w2, - w1, - w2,t)*z^-1*t^-1
          + 8*Log(2)*G( - w2, - w1,w2,t)*z^-1*t^-1
          - 8*Log(2)*G( - w2,w1, - w2,t)*z^-1*t^-1
          + 8*Log(2)*G( - w2,w1,w2,t)*z^-1*t^-1
          + 8*Log(2)*G( - w2,w2,w2,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2,-1, - w2,t)*z^-1*t^-1
          + 8*Log(2)*G( - w2,0, - w2,t)*z^-1*t^-1
          - 8*Log(2)*G( - w2,0,w2,t)*z^-1*t^-1
          + 40*Log(2)*G( - i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 40*Log(2)*G( - i_,i_,y)*G( - w2,t)*z^-1*t^-1
          + 32*Log(2)*G( - i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 40*Log(2)*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          + 8*Log(2)*G( - i_,y)*G( - w2,w2,t)*z^-1*t^-1
          - 32*Log(2)*G( - i_,y)*G( - w2,-1,t)*z^-1*t^-1
          - 64*Log(2)*G( - i_,-1,y)*G( - w2,t)*z^-1*t^-1
          + 8*Log(2)*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 32*Log(2)*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 40*Log(2)*G(i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 40*Log(2)*G(i_, - i_,y)*G(w2,t)*z^-1*t^-1
          + 40*Log(2)*G(i_,i_,y)*G( - w2,t)*z^-1*t^-1
          - 40*Log(2)*G(i_,i_,y)*G(w2,t)*z^-1*t^-1
          + 32*Log(2)*G(i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 40*Log(2)*G(i_,y)*G( - w2,t)*z^-1*t^-1
          + 8*Log(2)*G(i_,y)*G( - w2,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(i_,y)*G( - w2,-1,t)*z^-1*t^-1
          - 8*Log(2)*G(i_,y)*G(w2, - w2,t)*z^-1*t^-1
          + 40*Log(2)*G(i_,y)*G(w2,t)*z^-1*t^-1
          - 32*Log(2)*G(i_,y)*G(w2,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(i_,y)*G(w2,1,t)*z^-1*t^-1
          - 64*Log(2)*G(i_,-1,y)*G( - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(i_,-1,y)*G(w2,t)*z^-1*t^-1
          + 8*Log(2)*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 8*Log(2)*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          - 32*Log(2)*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          - 8*Log(2)*G(w2, - w2, - w2,t)*z^-1*t^-1
          - 8*Log(2)*G(w2, - w2,t)*G( - i_,y)*z^-1*t^-1
          - 8*Log(2)*G(w2, - w1, - w2,t)*z^-1*t^-1
          + 8*Log(2)*G(w2, - w1,w2,t)*z^-1*t^-1
          - 40*Log(2)*G(w2,t)*G( - i_, - i_,y)*z^-1*t^-1
          - 40*Log(2)*G(w2,t)*G( - i_,i_,y)*z^-1*t^-1
          + 40*Log(2)*G(w2,t)*G( - i_,y)*z^-1*t^-1
          + 64*Log(2)*G(w2,t)*G( - i_,-1,y)*z^-1*t^-1
          - 8*Log(2)*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 32*Log(2)*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 8*Log(2)*G(w2,w1, - w2,t)*z^-1*t^-1
          + 8*Log(2)*G(w2,w1,w2,t)*z^-1*t^-1
          - 8*Log(2)*G(w2,w2, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(w2,w2, - w1,t)*z^-1*t^-1
          + 40*Log(2)*G(w2,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(w2,w2,t)*G( - i_,y)*z^-1*t^-1
          + 16*Log(2)*G(w2,w2,w1,t)*z^-1*t^-1
          - 24*Log(2)*G(w2,w2,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(w2,w2,1,t)*z^-1*t^-1
          + 8*Log(2)*G(w2,0, - w2,t)*z^-1*t^-1
          - 8*Log(2)*G(w2,0,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(w2,1,t)*G( - i_,y)*z^-1*t^-1
          + 32*Log(2)*G(w2,1,w2,t)*z^-1*t^-1
          - 64*Log(2)*G(-1, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(-1, - i_,y)*G(w2,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,i_,y)*G( - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,i_,y)*G(w2,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,y)*G(w2,w2,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,0,y)*G(w2,t)*z^-1*t^-1
          + 16*Log(2)*G(0, - w2, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(0, - w2,t)*G( - i_,y)*z^-1*t^-1
          + 16*Log(2)*G(0, - w2,t)*G(i_,y)*z^-1*t^-1
          - 8*Log(2)*G(0, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 8*Log(2)*G(0, - i_,y)*G(w2,t)*z^-1*t^-1
          - 8*Log(2)*G(0,i_,y)*G( - w2,t)*z^-1*t^-1
          + 8*Log(2)*G(0,i_,y)*G(w2,t)*z^-1*t^-1
          + 16*Log(2)*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 40*Log(2)*G(0,y)*G( - w2,t)*z^-1*t^-1
          - 8*Log(2)*G(0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 8*Log(2)*G(0,y)*G(w2, - w2,t)*z^-1*t^-1
          - 40*Log(2)*G(0,y)*G(w2,t)*z^-1*t^-1
          - 16*Log(2)*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(0,y)*G(w2,1,t)*z^-1*t^-1
          - 16*Log(2)*G(0,y)*G(0, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(0,y)*G(0,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(0,w2,t)*G( - i_,y)*z^-1*t^-1
          - 16*Log(2)*G(0,w2,t)*G(i_,y)*z^-1*t^-1
          - 16*Log(2)*G(0,w2,w2,t)*z^-1*t^-1
          + 64*Log(2)*G(0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(0,-1,y)*G(w2,t)*z^-1*t^-1
          - 40*Log(2)*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          + 40*Log(2)*G(0,0,y)*G(w2,t)*z^-1*t^-1
          + 32*Log(2)*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(0,1,y)*G(w2,t)*z^-1*t^-1
          - 32*Log(2)*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          - 24*G( - w2, - w2, - w2, - w1,t)*z^-1*t^-1
          - 24*G( - w2, - w2, - w2,w1,t)*z^-1*t^-1
          + 24*G( - w2, - w2, - w2,-1,t)*z^-1*t^-1
          + 16*G( - w2, - w2, - w1, - w1,t)*z^-1*t^-1
          + 52*G( - w2, - w2, - w1,t)*z^-1*t^-1
          + 16*G( - w2, - w2, - w1,w1,t)*z^-1*t^-1
          + 16*G( - w2, - w2, - w1,1,t)*z^-1*t^-1
          + 14*G( - w2, - w2,t)*z^-1*t^-1
          + 1/32*G( - w2, - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G( - w2, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 16*G( - w2, - w2,w1, - w1,t)*z^-1*t^-1
          + 52*G( - w2, - w2,w1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,w1,w1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,w1,1,t)*z^-1*t^-1
          - 8*G( - w2, - w2,w2, - w1,t)*z^-1*t^-1
          - 8*G( - w2, - w2,w2,w1,t)*z^-1*t^-1
          + 8*G( - w2, - w2,w2,1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,-1, - w1,t)*z^-1*t^-1
          - 52*G( - w2, - w2,-1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,-1,w1,t)*z^-1*t^-1
          - 40*G( - w2, - w2,-1,-1,t)*z^-1*t^-1
          - 8*G( - w2, - w2,-1,1,t)*z^-1*t^-1
          + 8*G( - w2, - w2,0,-1,t)*z^-1*t^-1
          - 8*G( - w2, - w2,0,1,t)*z^-1*t^-1
          + 8*G( - w2, - w1, - w2, - w1,t)*z^-1*t^-1
          + 8*G( - w2, - w1, - w2,w1,t)*z^-1*t^-1
          - 8*G( - w2, - w1, - w2,-1,t)*z^-1*t^-1
          + 16*G( - w2, - w1, - w1,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w1, - w1,1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,w1,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w1,w1,1,t)*z^-1*t^-1
          - 8*G( - w2, - w1,w2, - w1,t)*z^-1*t^-1
          - 8*G( - w2, - w1,w2,w1,t)*z^-1*t^-1
          + 8*G( - w2, - w1,w2,1,t)*z^-1*t^-1
          + 52*G( - w2, - w1,-1,t)*z^-1*t^-1
          + 32*G( - w2, - w1,-1,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w1,0,-1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,0,1,t)*z^-1*t^-1
          - 52*G( - w2, - w1,1,t)*z^-1*t^-1
          - 32*G( - w2, - w1,1,1,t)*z^-1*t^-1
          - 236*G( - w2,t)*z^-1*t^-1
          + 1/32*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/16*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G( - w2,w1, - w2, - w1,t)*z^-1*t^-1
          + 8*G( - w2,w1, - w2,w1,t)*z^-1*t^-1
          - 8*G( - w2,w1, - w2,-1,t)*z^-1*t^-1
          + 16*G( - w2,w1, - w1,-1,t)*z^-1*t^-1
          - 16*G( - w2,w1, - w1,1,t)*z^-1*t^-1
          + 16*G( - w2,w1,w1,-1,t)*z^-1*t^-1
          - 16*G( - w2,w1,w1,1,t)*z^-1*t^-1
          - 8*G( - w2,w1,w2, - w1,t)*z^-1*t^-1
          - 8*G( - w2,w1,w2,w1,t)*z^-1*t^-1
          + 8*G( - w2,w1,w2,1,t)*z^-1*t^-1
          + 52*G( - w2,w1,-1,t)*z^-1*t^-1
          + 32*G( - w2,w1,-1,-1,t)*z^-1*t^-1
          - 16*G( - w2,w1,0,-1,t)*z^-1*t^-1
          + 16*G( - w2,w1,0,1,t)*z^-1*t^-1
          - 52*G( - w2,w1,1,t)*z^-1*t^-1
          - 32*G( - w2,w1,1,1,t)*z^-1*t^-1
          + 8*G( - w2,w2, - w1,-1,t)*z^-1*t^-1
          - 8*G( - w2,w2, - w1,1,t)*z^-1*t^-1
          + 14*G( - w2,w2,t)*z^-1*t^-1
          + 1/32*G( - w2,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G( - w2,w2,w1,-1,t)*z^-1*t^-1
          - 8*G( - w2,w2,w1,1,t)*z^-1*t^-1
          - 8*G( - w2,w2,w2, - w1,t)*z^-1*t^-1
          - 8*G( - w2,w2,w2,w1,t)*z^-1*t^-1
          + 8*G( - w2,w2,w2,1,t)*z^-1*t^-1
          - 8*G( - w2,w2,1,-1,t)*z^-1*t^-1
          + 8*G( - w2,w2,1,1,t)*z^-1*t^-1
          + 32*G( - w2,-1, - w2, - w1,t)*z^-1*t^-1
          + 32*G( - w2,-1, - w2,w1,t)*z^-1*t^-1
          - 32*G( - w2,-1, - w2,-1,t)*z^-1*t^-1
          + 32*G( - w2,-1, - w1,-1,t)*z^-1*t^-1
          - 32*G( - w2,-1, - w1,1,t)*z^-1*t^-1
          - 56*G( - w2,-1,t)*z^-1*t^-1
          - 1/8*G( - w2,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G( - w2,-1,w1,-1,t)*z^-1*t^-1
          - 32*G( - w2,-1,w1,1,t)*z^-1*t^-1
          - 52*G( - w2,-1,-1,t)*z^-1*t^-1
          - 72*G( - w2,-1,-1,-1,t)*z^-1*t^-1
          + 40*G( - w2,-1,-1,1,t)*z^-1*t^-1
          + 16*G( - w2,-1,0,-1,t)*z^-1*t^-1
          - 16*G( - w2,-1,0,1,t)*z^-1*t^-1
          + 52*G( - w2,-1,1,t)*z^-1*t^-1
          - 8*G( - w2,-1,1,-1,t)*z^-1*t^-1
          + 40*G( - w2,-1,1,1,t)*z^-1*t^-1
          - 8*G( - w2,0, - w2, - w1,t)*z^-1*t^-1
          - 8*G( - w2,0, - w2,w1,t)*z^-1*t^-1
          + 8*G( - w2,0, - w2,-1,t)*z^-1*t^-1
          - 16*G( - w2,0, - w1,-1,t)*z^-1*t^-1
          + 16*G( - w2,0, - w1,1,t)*z^-1*t^-1
          - 16*G( - w2,0,w1,-1,t)*z^-1*t^-1
          + 16*G( - w2,0,w1,1,t)*z^-1*t^-1
          + 8*G( - w2,0,w2, - w1,t)*z^-1*t^-1
          + 8*G( - w2,0,w2,w1,t)*z^-1*t^-1
          - 8*G( - w2,0,w2,1,t)*z^-1*t^-1
          + 8*G( - w2,0,-1,-1,t)*z^-1*t^-1
          - 8*G( - w2,0,-1,1,t)*z^-1*t^-1
          + 8*G( - w2,0,1,-1,t)*z^-1*t^-1
          - 8*G( - w2,0,1,1,t)*z^-1*t^-1
          + 40*G( - i_, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 80*G( - i_, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 40*G( - i_,i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 80*G( - i_,i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 28*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          + 1/16*G( - i_,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G( - i_,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 64*G( - i_,-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 128*G( - i_,-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 32*G( - i_,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 52*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 8*G( - i_,0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 32*G( - i_,0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 64*G( - i_,0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 40*G( - i_,0,0,y)*G( - w2,t)*z^-1*t^-1
          - 16*G( - i_,0,1,y)*G( - w2,t)*z^-1*t^-1
          - 64*G( - i_,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 104*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 16*G( - i_,1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 64*G( - i_,1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 128*G( - i_,1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 96*G( - i_,1,0,y)*G( - w2,t)*z^-1*t^-1
          + 64*G( - i_,1,1,y)*G( - w2,t)*z^-1*t^-1
          + 40*G(i_, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 40*G(i_, - i_,0,y)*G(w2,t)*z^-1*t^-1
          - 80*G(i_, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 80*G(i_, - i_,1,y)*G(w2,t)*z^-1*t^-1
          + 40*G(i_,i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 40*G(i_,i_,0,y)*G(w2,t)*z^-1*t^-1
          - 80*G(i_,i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 80*G(i_,i_,1,y)*G(w2,t)*z^-1*t^-1
          + 28*G(i_,y)*G( - w2,t)*z^-1*t^-1
          + 1/16*G(i_,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(i_,y)*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(i_,y)*G(w2,t)*z^-1*t^-1
          - 1/16*G(i_,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(i_,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 64*G(i_,-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 64*G(i_,-1,0,y)*G(w2,t)*z^-1*t^-1
          + 128*G(i_,-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 128*G(i_,-1,1,y)*G(w2,t)*z^-1*t^-1
          + 32*G(i_,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 52*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 8*G(i_,0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 32*G(i_,0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 8*G(i_,0,y)*G(w2, - w2,t)*z^-1*t^-1
          + 52*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          - 32*G(i_,0,y)*G(w2,w2,t)*z^-1*t^-1
          + 32*G(i_,0,y)*G(w2,1,t)*z^-1*t^-1
          - 64*G(i_,0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 64*G(i_,0,-1,y)*G(w2,t)*z^-1*t^-1
          + 40*G(i_,0,0,y)*G( - w2,t)*z^-1*t^-1
          - 40*G(i_,0,0,y)*G(w2,t)*z^-1*t^-1
          - 16*G(i_,0,1,y)*G( - w2,t)*z^-1*t^-1
          + 16*G(i_,0,1,y)*G(w2,t)*z^-1*t^-1
          - 64*G(i_,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 104*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 16*G(i_,1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 64*G(i_,1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 16*G(i_,1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 104*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          + 64*G(i_,1,y)*G(w2,w2,t)*z^-1*t^-1
          - 64*G(i_,1,y)*G(w2,1,t)*z^-1*t^-1
          + 128*G(i_,1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 128*G(i_,1,-1,y)*G(w2,t)*z^-1*t^-1
          - 96*G(i_,1,0,y)*G( - w2,t)*z^-1*t^-1
          + 96*G(i_,1,0,y)*G(w2,t)*z^-1*t^-1
          + 64*G(i_,1,1,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(i_,1,1,y)*G(w2,t)*z^-1*t^-1
          + 8*G(w2, - w2, - w2, - w1,t)*z^-1*t^-1
          + 8*G(w2, - w2, - w2,w1,t)*z^-1*t^-1
          - 8*G(w2, - w2, - w2,-1,t)*z^-1*t^-1
          + 8*G(w2, - w2, - w1,-1,t)*z^-1*t^-1
          - 8*G(w2, - w2, - w1,1,t)*z^-1*t^-1
          - 14*G(w2, - w2,t)*z^-1*t^-1
          - 1/32*G(w2, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(w2, - w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 16*G(w2, - w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 8*G(w2, - w2,w1,-1,t)*z^-1*t^-1
          - 8*G(w2, - w2,w1,1,t)*z^-1*t^-1
          - 8*G(w2, - w2,-1,-1,t)*z^-1*t^-1
          + 8*G(w2, - w2,-1,1,t)*z^-1*t^-1
          + 8*G(w2, - w1, - w2, - w1,t)*z^-1*t^-1
          + 8*G(w2, - w1, - w2,w1,t)*z^-1*t^-1
          - 8*G(w2, - w1, - w2,-1,t)*z^-1*t^-1
          + 16*G(w2, - w1, - w1,-1,t)*z^-1*t^-1
          - 16*G(w2, - w1, - w1,1,t)*z^-1*t^-1
          + 16*G(w2, - w1,w1,-1,t)*z^-1*t^-1
          - 16*G(w2, - w1,w1,1,t)*z^-1*t^-1
          - 8*G(w2, - w1,w2, - w1,t)*z^-1*t^-1
          - 8*G(w2, - w1,w2,w1,t)*z^-1*t^-1
          + 8*G(w2, - w1,w2,1,t)*z^-1*t^-1
          + 52*G(w2, - w1,-1,t)*z^-1*t^-1
          + 32*G(w2, - w1,-1,-1,t)*z^-1*t^-1
          - 16*G(w2, - w1,0,-1,t)*z^-1*t^-1
          + 16*G(w2, - w1,0,1,t)*z^-1*t^-1
          - 52*G(w2, - w1,1,t)*z^-1*t^-1
          - 32*G(w2, - w1,1,1,t)*z^-1*t^-1
          + 236*G(w2,t)*z^-1*t^-1
          - 1/32*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/16*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G(w2,t)*G( - i_, - i_,0,y)*z^-1*t^-1
          + 80*G(w2,t)*G( - i_, - i_,1,y)*z^-1*t^-1
          - 40*G(w2,t)*G( - i_,i_,0,y)*z^-1*t^-1
          + 80*G(w2,t)*G( - i_,i_,1,y)*z^-1*t^-1
          - 28*G(w2,t)*G( - i_,y)*z^-1*t^-1
          - 1/16*G(w2,t)*G( - i_,y)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(w2,t)*G( - i_,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 64*G(w2,t)*G( - i_,-1,0,y)*z^-1*t^-1
          - 128*G(w2,t)*G( - i_,-1,1,y)*z^-1*t^-1
          + 52*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 64*G(w2,t)*G( - i_,0,-1,y)*z^-1*t^-1
          - 40*G(w2,t)*G( - i_,0,0,y)*z^-1*t^-1
          + 16*G(w2,t)*G( - i_,0,1,y)*z^-1*t^-1
          - 104*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 128*G(w2,t)*G( - i_,1,-1,y)*z^-1*t^-1
          + 96*G(w2,t)*G( - i_,1,0,y)*z^-1*t^-1
          - 64*G(w2,t)*G( - i_,1,1,y)*z^-1*t^-1
          + 8*G(w2,w1, - w2, - w1,t)*z^-1*t^-1
          + 8*G(w2,w1, - w2,w1,t)*z^-1*t^-1
          - 8*G(w2,w1, - w2,-1,t)*z^-1*t^-1
          + 16*G(w2,w1, - w1,-1,t)*z^-1*t^-1
          - 16*G(w2,w1, - w1,1,t)*z^-1*t^-1
          + 16*G(w2,w1,w1,-1,t)*z^-1*t^-1
          - 16*G(w2,w1,w1,1,t)*z^-1*t^-1
          - 8*G(w2,w1,w2, - w1,t)*z^-1*t^-1
          - 8*G(w2,w1,w2,w1,t)*z^-1*t^-1
          + 8*G(w2,w1,w2,1,t)*z^-1*t^-1
          + 52*G(w2,w1,-1,t)*z^-1*t^-1
          + 32*G(w2,w1,-1,-1,t)*z^-1*t^-1
          - 16*G(w2,w1,0,-1,t)*z^-1*t^-1
          + 16*G(w2,w1,0,1,t)*z^-1*t^-1
          - 52*G(w2,w1,1,t)*z^-1*t^-1
          - 32*G(w2,w1,1,1,t)*z^-1*t^-1
          + 8*G(w2,w2, - w2, - w1,t)*z^-1*t^-1
          + 8*G(w2,w2, - w2,w1,t)*z^-1*t^-1
          - 8*G(w2,w2, - w2,-1,t)*z^-1*t^-1
          - 16*G(w2,w2, - w1, - w1,t)*z^-1*t^-1
          - 52*G(w2,w2, - w1,t)*z^-1*t^-1
          - 16*G(w2,w2, - w1,w1,t)*z^-1*t^-1
          - 16*G(w2,w2, - w1,-1,t)*z^-1*t^-1
          - 14*G(w2,w2,t)*z^-1*t^-1
          - 1/32*G(w2,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(w2,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 32*G(w2,w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 64*G(w2,w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 16*G(w2,w2,w1, - w1,t)*z^-1*t^-1
          - 52*G(w2,w2,w1,t)*z^-1*t^-1
          - 16*G(w2,w2,w1,w1,t)*z^-1*t^-1
          - 16*G(w2,w2,w1,-1,t)*z^-1*t^-1
          + 24*G(w2,w2,w2, - w1,t)*z^-1*t^-1
          + 24*G(w2,w2,w2,w1,t)*z^-1*t^-1
          - 24*G(w2,w2,w2,1,t)*z^-1*t^-1
          + 8*G(w2,w2,0,-1,t)*z^-1*t^-1
          - 8*G(w2,w2,0,1,t)*z^-1*t^-1
          - 16*G(w2,w2,1, - w1,t)*z^-1*t^-1
          + 52*G(w2,w2,1,t)*z^-1*t^-1
          - 16*G(w2,w2,1,w1,t)*z^-1*t^-1
          + 8*G(w2,w2,1,-1,t)*z^-1*t^-1
          + 40*G(w2,w2,1,1,t)*z^-1*t^-1
          - 8*G(w2,0, - w2, - w1,t)*z^-1*t^-1
          - 8*G(w2,0, - w2,w1,t)*z^-1*t^-1
          + 8*G(w2,0, - w2,-1,t)*z^-1*t^-1
          - 16*G(w2,0, - w1,-1,t)*z^-1*t^-1
          + 16*G(w2,0, - w1,1,t)*z^-1*t^-1
          - 16*G(w2,0,w1,-1,t)*z^-1*t^-1
          + 16*G(w2,0,w1,1,t)*z^-1*t^-1
          + 8*G(w2,0,w2, - w1,t)*z^-1*t^-1
          + 8*G(w2,0,w2,w1,t)*z^-1*t^-1
          - 8*G(w2,0,w2,1,t)*z^-1*t^-1
          + 8*G(w2,0,-1,-1,t)*z^-1*t^-1
          - 8*G(w2,0,-1,1,t)*z^-1*t^-1
          + 8*G(w2,0,1,-1,t)*z^-1*t^-1
          - 8*G(w2,0,1,1,t)*z^-1*t^-1
          + 32*G(w2,1, - w1,-1,t)*z^-1*t^-1
          - 32*G(w2,1, - w1,1,t)*z^-1*t^-1
          + 56*G(w2,1,t)*z^-1*t^-1
          + 1/8*G(w2,1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G(w2,1,t)*G( - i_,0,y)*z^-1*t^-1
          - 64*G(w2,1,t)*G( - i_,1,y)*z^-1*t^-1
          + 32*G(w2,1,w1,-1,t)*z^-1*t^-1
          - 32*G(w2,1,w1,1,t)*z^-1*t^-1
          - 32*G(w2,1,w2, - w1,t)*z^-1*t^-1
          - 32*G(w2,1,w2,w1,t)*z^-1*t^-1
          + 32*G(w2,1,w2,1,t)*z^-1*t^-1
          - 52*G(w2,1,-1,t)*z^-1*t^-1
          - 40*G(w2,1,-1,-1,t)*z^-1*t^-1
          + 8*G(w2,1,-1,1,t)*z^-1*t^-1
          + 16*G(w2,1,0,-1,t)*z^-1*t^-1
          - 16*G(w2,1,0,1,t)*z^-1*t^-1
          + 52*G(w2,1,1,t)*z^-1*t^-1
          - 40*G(w2,1,1,-1,t)*z^-1*t^-1
          + 72*G(w2,1,1,1,t)*z^-1*t^-1
          - 64*G(-1, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 64*G(-1, - i_,0,y)*G(w2,t)*z^-1*t^-1
          + 128*G(-1, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 128*G(-1, - i_,1,y)*G(w2,t)*z^-1*t^-1
          - 64*G(-1,i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 64*G(-1,i_,0,y)*G(w2,t)*z^-1*t^-1
          + 128*G(-1,i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 128*G(-1,i_,1,y)*G(w2,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2, - w2,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2, - w2,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2, - w1,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2, - w1,1,t)*z^-1*t^-1
          - 112*G(-1,y)*G( - w2,t)*z^-1*t^-1
          - 1/4*G(-1,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(-1,y)*G( - w2,w1,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,w1,1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,-1,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,-1,1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2, - w1,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2, - w1,1,t)*z^-1*t^-1
          + 112*G(-1,y)*G(w2,t)*z^-1*t^-1
          + 1/4*G(-1,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(-1,y)*G(w2,w1,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,w1,1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,w2, - w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,w2,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2,w2,1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,1,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2,1,1,t)*z^-1*t^-1
          - 64*G(-1,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 64*G(-1,0,y)*G(w2,w2,t)*z^-1*t^-1
          + 64*G(-1,0,0,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(-1,0,0,y)*G(w2,t)*z^-1*t^-1
          - 128*G(-1,0,1,y)*G( - w2,t)*z^-1*t^-1
          + 128*G(-1,0,1,y)*G(w2,t)*z^-1*t^-1
          + 128*G(-1,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 128*G(-1,1,y)*G(w2,w2,t)*z^-1*t^-1
          - 16*G(0, - w2, - w2, - w1,t)*z^-1*t^-1
          - 32*G(0, - w2, - w2,t)*G(1,y)*z^-1*t^-1
          - 16*G(0, - w2, - w2,w1,t)*z^-1*t^-1
          + 16*G(0, - w2, - w2,-1,t)*z^-1*t^-1
          - 16*G(0, - w2, - w1,-1,t)*z^-1*t^-1
          + 16*G(0, - w2, - w1,1,t)*z^-1*t^-1
          + 28*G(0, - w2,t)*z^-1*t^-1
          + 1/16*G(0, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 16*G(0, - w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 32*G(0, - w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 16*G(0, - w2,t)*G(i_,0,y)*z^-1*t^-1
          - 32*G(0, - w2,t)*G(i_,1,y)*z^-1*t^-1
          - 16*G(0, - w2,w1,-1,t)*z^-1*t^-1
          + 16*G(0, - w2,w1,1,t)*z^-1*t^-1
          + 16*G(0, - w2,-1,-1,t)*z^-1*t^-1
          - 16*G(0, - w2,-1,1,t)*z^-1*t^-1
          - 8*G(0, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 8*G(0, - i_,0,y)*G(w2,t)*z^-1*t^-1
          + 16*G(0, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 16*G(0, - i_,1,y)*G(w2,t)*z^-1*t^-1
          - 8*G(0,i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 8*G(0,i_,0,y)*G(w2,t)*z^-1*t^-1
          + 16*G(0,i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 16*G(0,i_,1,y)*G(w2,t)*z^-1*t^-1
          + 24*G(0,y)*G( - w2, - w2, - w2,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          - 52*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2, - w2,w1,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2, - w2,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w2, - w2,-1,t)*z^-1*t^-1
          - 8*G(0,y)*G( - w2, - w1, - w2,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2, - w1,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w2, - w1,-1,t)*z^-1*t^-1
          + 32*G(0,y)*G( - w2, - w1,1,t)*z^-1*t^-1
          + 28*G(0,y)*G( - w2,t)*z^-1*t^-1
          + 1/16*G(0,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(0,y)*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 8*G(0,y)*G( - w2,w1, - w2,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2,w1,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w2,w1,-1,t)*z^-1*t^-1
          + 32*G(0,y)*G( - w2,w1,1,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2,w2,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w2,-1, - w2,t)*z^-1*t^-1
          + 32*G(0,y)*G( - w2,-1,-1,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w2,-1,1,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2,0, - w2,t)*z^-1*t^-1
          - 8*G(0,y)*G( - w2,0,w2,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2, - w2, - w2,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2, - w1, - w2,t)*z^-1*t^-1
          + 8*G(0,y)*G(w2, - w1,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(w2, - w1,-1,t)*z^-1*t^-1
          + 32*G(0,y)*G(w2, - w1,1,t)*z^-1*t^-1
          - 28*G(0,y)*G(w2,t)*z^-1*t^-1
          - 1/16*G(0,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(0,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 8*G(0,y)*G(w2,w1, - w2,t)*z^-1*t^-1
          + 8*G(0,y)*G(w2,w1,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(w2,w1,-1,t)*z^-1*t^-1
          + 32*G(0,y)*G(w2,w1,1,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2,w2, - w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2,w2, - w1,t)*z^-1*t^-1
          + 52*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2,w2,w1,t)*z^-1*t^-1
          - 24*G(0,y)*G(w2,w2,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(w2,w2,1,t)*z^-1*t^-1
          + 8*G(0,y)*G(w2,0, - w2,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2,0,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(w2,1,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(w2,1,-1,t)*z^-1*t^-1
          - 32*G(0,y)*G(w2,1,1,t)*z^-1*t^-1
          + 16*G(0,y)*G(0, - w2, - w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(0,w2,w2,t)*z^-1*t^-1
          - 16*G(0,w2, - w1,-1,t)*z^-1*t^-1
          + 16*G(0,w2, - w1,1,t)*z^-1*t^-1
          - 28*G(0,w2,t)*z^-1*t^-1
          - 1/16*G(0,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 16*G(0,w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 32*G(0,w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 16*G(0,w2,t)*G(i_,0,y)*z^-1*t^-1
          + 32*G(0,w2,t)*G(i_,1,y)*z^-1*t^-1
          - 16*G(0,w2,w1,-1,t)*z^-1*t^-1
          + 16*G(0,w2,w1,1,t)*z^-1*t^-1
          + 16*G(0,w2,w2, - w1,t)*z^-1*t^-1
          + 32*G(0,w2,w2,t)*G(1,y)*z^-1*t^-1
          + 16*G(0,w2,w2,w1,t)*z^-1*t^-1
          - 16*G(0,w2,w2,1,t)*z^-1*t^-1
          + 16*G(0,w2,1,-1,t)*z^-1*t^-1
          - 16*G(0,w2,1,1,t)*z^-1*t^-1
          - 64*G(0,-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 64*G(0,-1,y)*G(w2,w2,t)*z^-1*t^-1
          + 64*G(0,-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(0,-1,0,y)*G(w2,t)*z^-1*t^-1
          - 128*G(0,-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 128*G(0,-1,1,y)*G(w2,t)*z^-1*t^-1
          + 48*G(0,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 52*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          - 8*G(0,0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 32*G(0,0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 8*G(0,0,y)*G(w2, - w2,t)*z^-1*t^-1
          - 52*G(0,0,y)*G(w2,t)*z^-1*t^-1
          - 48*G(0,0,y)*G(w2,w2,t)*z^-1*t^-1
          - 32*G(0,0,y)*G(w2,1,t)*z^-1*t^-1
          - 16*G(0,0,y)*G(0, - w2,t)*z^-1*t^-1
          + 16*G(0,0,y)*G(0,w2,t)*z^-1*t^-1
          + 64*G(0,0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(0,0,-1,y)*G(w2,t)*z^-1*t^-1
          - 72*G(0,0,0,y)*G( - w2,t)*z^-1*t^-1
          + 72*G(0,0,0,y)*G(w2,t)*z^-1*t^-1
          + 80*G(0,0,1,y)*G( - w2,t)*z^-1*t^-1
          - 80*G(0,0,1,y)*G(w2,t)*z^-1*t^-1
          - 32*G(0,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 104*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          + 16*G(0,1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 64*G(0,1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 16*G(0,1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 104*G(0,1,y)*G(w2,t)*z^-1*t^-1
          + 32*G(0,1,y)*G(w2,w2,t)*z^-1*t^-1
          + 64*G(0,1,y)*G(w2,1,t)*z^-1*t^-1
          + 32*G(0,1,y)*G(0, - w2,t)*z^-1*t^-1
          - 32*G(0,1,y)*G(0,w2,t)*z^-1*t^-1
          - 128*G(0,1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 128*G(0,1,-1,y)*G(w2,t)*z^-1*t^-1
          + 96*G(0,1,0,y)*G( - w2,t)*z^-1*t^-1
          - 96*G(0,1,0,y)*G(w2,t)*z^-1*t^-1
          - 64*G(0,1,1,y)*G( - w2,t)*z^-1*t^-1
          + 64*G(0,1,1,y)*G(w2,t)*z^-1*t^-1
          - 48*G(1,y)*G( - w2, - w2, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          + 104*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2, - w2,w1,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2, - w2,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2, - w2,-1,t)*z^-1*t^-1
          + 16*G(1,y)*G( - w2, - w1, - w2,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2, - w1,w2,t)*z^-1*t^-1
          + 16*G(1,y)*G( - w2,w1, - w2,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2,w1,w2,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2,w2,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2,-1, - w2,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2,0, - w2,t)*z^-1*t^-1
          + 16*G(1,y)*G( - w2,0,w2,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2, - w2, - w2,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2, - w1, - w2,t)*z^-1*t^-1
          - 16*G(1,y)*G(w2, - w1,w2,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2,w1, - w2,t)*z^-1*t^-1
          - 16*G(1,y)*G(w2,w1,w2,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2,w2, - w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,w2, - w1,t)*z^-1*t^-1
          - 104*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,w2,w1,t)*z^-1*t^-1
          + 48*G(1,y)*G(w2,w2,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,w2,1,t)*z^-1*t^-1
          - 16*G(1,y)*G(w2,0, - w2,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2,0,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,1,w2,t)*z^-1*t^-1
          + 128*G(1,-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 128*G(1,-1,y)*G(w2,w2,t)*z^-1*t^-1
          - 96*G(1,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 96*G(1,0,y)*G(w2,w2,t)*z^-1*t^-1
          + 64*G(1,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 64*G(1,1,y)*G(w2,w2,t)*z^-1*t^-1
          )

       + ep^2 * (
          + Help(ep^2)
          )

       + i_*Pi*a^-2 * (
          - 8*G( - w2, - w2,t)*z^-1*t^-1
          - 8*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          - 8*G(i_,y)*G( - w2,t)*z^-1*t^-1
          + 8*G(i_,y)*G(w2,t)*z^-1*t^-1
          + 8*G(w2,t)*G( - i_,y)*z^-1*t^-1
          + 8*G(w2,w2,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2,t)*z^-1*t^-1
          )

       + i_*ep*Pi*a^-2 * (
          - 24*G( - w2, - w2, - w2,t)*z^-1*t^-1
          + 16*G( - w2, - w2, - w1,t)*z^-1*t^-1
          + 40*G( - w2, - w2,t)*z^-1*t^-1
          + 16*G( - w2, - w2,w1,t)*z^-1*t^-1
          - 8*G( - w2, - w2,w2,t)*z^-1*t^-1
          + 16*G( - w2, - w2,-1,t)*z^-1*t^-1
          + 8*G( - w2, - w1, - w2,t)*z^-1*t^-1
          - 8*G( - w2, - w1,w2,t)*z^-1*t^-1
          + 8*G( - w2,w1, - w2,t)*z^-1*t^-1
          - 8*G( - w2,w1,w2,t)*z^-1*t^-1
          - 8*G( - w2,w2,w2,t)*z^-1*t^-1
          + 32*G( - w2,-1, - w2,t)*z^-1*t^-1
          - 8*G( - w2,0, - w2,t)*z^-1*t^-1
          + 8*G( - w2,0,w2,t)*z^-1*t^-1
          - 40*G( - i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 40*G( - i_,i_,y)*G( - w2,t)*z^-1*t^-1
          - 32*G( - i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 40*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          - 8*G( - i_,y)*G( - w2,w2,t)*z^-1*t^-1
          + 32*G( - i_,y)*G( - w2,-1,t)*z^-1*t^-1
          + 64*G( - i_,-1,y)*G( - w2,t)*z^-1*t^-1
          - 8*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 32*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 40*G(i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 40*G(i_, - i_,y)*G(w2,t)*z^-1*t^-1
          - 40*G(i_,i_,y)*G( - w2,t)*z^-1*t^-1
          + 40*G(i_,i_,y)*G(w2,t)*z^-1*t^-1
          - 32*G(i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 40*G(i_,y)*G( - w2,t)*z^-1*t^-1
          - 8*G(i_,y)*G( - w2,w2,t)*z^-1*t^-1
          + 32*G(i_,y)*G( - w2,-1,t)*z^-1*t^-1
          + 8*G(i_,y)*G(w2, - w2,t)*z^-1*t^-1
          - 40*G(i_,y)*G(w2,t)*z^-1*t^-1
          + 32*G(i_,y)*G(w2,w2,t)*z^-1*t^-1
          - 32*G(i_,y)*G(w2,1,t)*z^-1*t^-1
          + 64*G(i_,-1,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(i_,-1,y)*G(w2,t)*z^-1*t^-1
          - 8*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 8*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          + 32*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 32*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          + 8*G(w2, - w2, - w2,t)*z^-1*t^-1
          + 8*G(w2, - w2,t)*G( - i_,y)*z^-1*t^-1
          + 8*G(w2, - w1, - w2,t)*z^-1*t^-1
          - 8*G(w2, - w1,w2,t)*z^-1*t^-1
          + 40*G(w2,t)*G( - i_, - i_,y)*z^-1*t^-1
          + 40*G(w2,t)*G( - i_,i_,y)*z^-1*t^-1
          - 40*G(w2,t)*G( - i_,y)*z^-1*t^-1
          - 64*G(w2,t)*G( - i_,-1,y)*z^-1*t^-1
          + 8*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 32*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 8*G(w2,w1, - w2,t)*z^-1*t^-1
          - 8*G(w2,w1,w2,t)*z^-1*t^-1
          + 8*G(w2,w2, - w2,t)*z^-1*t^-1
          - 16*G(w2,w2, - w1,t)*z^-1*t^-1
          - 40*G(w2,w2,t)*z^-1*t^-1
          + 32*G(w2,w2,t)*G( - i_,y)*z^-1*t^-1
          - 16*G(w2,w2,w1,t)*z^-1*t^-1
          + 24*G(w2,w2,w2,t)*z^-1*t^-1
          - 16*G(w2,w2,1,t)*z^-1*t^-1
          - 8*G(w2,0, - w2,t)*z^-1*t^-1
          + 8*G(w2,0,w2,t)*z^-1*t^-1
          - 32*G(w2,1,t)*G( - i_,y)*z^-1*t^-1
          - 32*G(w2,1,w2,t)*z^-1*t^-1
          + 64*G(-1, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(-1, - i_,y)*G(w2,t)*z^-1*t^-1
          + 64*G(-1,i_,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(-1,i_,y)*G(w2,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,w2,t)*z^-1*t^-1
          - 64*G(-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 64*G(-1,0,y)*G(w2,t)*z^-1*t^-1
          - 16*G(0, - w2, - w2,t)*z^-1*t^-1
          - 16*G(0, - w2,t)*G( - i_,y)*z^-1*t^-1
          - 16*G(0, - w2,t)*G(i_,y)*z^-1*t^-1
          + 8*G(0, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 8*G(0, - i_,y)*G(w2,t)*z^-1*t^-1
          + 8*G(0,i_,y)*G( - w2,t)*z^-1*t^-1
          - 8*G(0,i_,y)*G(w2,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 40*G(0,y)*G( - w2,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2, - w2,t)*z^-1*t^-1
          + 40*G(0,y)*G(w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(w2,1,t)*z^-1*t^-1
          + 16*G(0,y)*G(0, - w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(0,w2,t)*z^-1*t^-1
          + 16*G(0,w2,t)*G( - i_,y)*z^-1*t^-1
          + 16*G(0,w2,t)*G(i_,y)*z^-1*t^-1
          + 16*G(0,w2,w2,t)*z^-1*t^-1
          - 64*G(0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 64*G(0,-1,y)*G(w2,t)*z^-1*t^-1
          + 40*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          - 40*G(0,0,y)*G(w2,t)*z^-1*t^-1
          - 32*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          + 32*G(0,1,y)*G(w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          );

*********************************************************************************
* Integral I_6 = I_A(0,0,1,0,1,1,2)
*********************************************************************************
*
* involves the constants C1,C2,C4,C5

 [TreeCutA416,0,1,1,0,1,1,2] =

       + ep^-1*a^-3 * (
          + 8*G(-1,t)*z^-2*t^-1
          + 2*G(-1,t)*z^-1*t^-1
          - 8*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(-1,t)*t^-1*[z-4]^-1
          + 8*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(1,t)*z^-2*t^-1
          - 2*G(1,t)*z^-1*t^-1
          + 8*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(1,t)*t^-1*[z-4]^-1
          - 8*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          )

       + a^-3 * (
          + 8*Log(2)*G( - w2,t)*z^-2*t^-1
          + 2*Log(2)*G( - w2,t)*z^-1*t^-1
          - 8*Log(2)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w2,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w2,t)*z^-2*t^-1
          - 2*Log(2)*G(w2,t)*z^-1*t^-1
          + 8*Log(2)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w2,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G( - w2, - w1,t)*z^-2*t^-1
          - 2*G( - w2, - w1,t)*z^-1*t^-1
          + 8*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 8*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G( - w2,w1,t)*z^-2*t^-1
          - 2*G( - w2,w1,t)*z^-1*t^-1
          + 8*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G( - w2,-1,t)*z^-2*t^-1
          + 2*G( - w2,-1,t)*z^-1*t^-1
          - 8*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w1,-1,t)*z^-2*t^-1
          - 4*G( - w1,-1,t)*z^-1*t^-1
          + 16*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w1,1,t)*z^-2*t^-1
          + 4*G( - w1,1,t)*z^-1*t^-1
          - 16*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w1,-1,t)*z^-2*t^-1
          - 4*G(w1,-1,t)*z^-1*t^-1
          + 16*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,-1,t)*t^-1*[z-4]^-1
          - 16*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w1,1,t)*z^-2*t^-1
          + 4*G(w1,1,t)*z^-1*t^-1
          - 16*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,1,t)*t^-1*[z-4]^-1
          + 16*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(w2, - w1,t)*z^-2*t^-1
          + 2*G(w2, - w1,t)*z^-1*t^-1
          - 8*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(w2,w1,t)*z^-2*t^-1
          + 2*G(w2,w1,t)*z^-1*t^-1
          - 8*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,w1,t)*t^-1*[z-4]^-1
          + 8*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(w2,1,t)*z^-2*t^-1
          - 2*G(w2,1,t)*z^-1*t^-1
          + 8*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,1,t)*t^-1*[z-4]^-1
          - 8*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(-1,t)*z^-2*t^-1
          - 16*G(-1,y)*G(-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(-1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(1,t)*z^-2*t^-1
          + 16*G(-1,y)*G(1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 52*G(-1,t)*z^-2*t^-1
          - 13*G(-1,t)*z^-1*t^-1
          + 52*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(-1,t)*t^-1*[z-4]^-1
          - 52*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G(0,y)*z^-2*t^-1
          + 8*G(-1,t)*G(0,y)*z^-1*t^-1
          - 32*G(-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 32*G(-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1,-1,t)*z^-2*t^-1
          - 8*G(-1,-1,t)*z^-1*t^-1
          + 32*G(-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,-1,t)*t^-1*[z-4]^-1
          - 32*G(-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(0,y)*G( - w2,t)*z^-2*t^-1
          + 2*G(0,y)*G( - w2,t)*z^-1*t^-1
          - 8*G(0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(w2,t)*z^-2*t^-1
          - 2*G(0,y)*G(w2,t)*z^-1*t^-1
          + 8*G(0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(1,t)*z^-2*t^-1
          - 8*G(0,y)*G(1,t)*z^-1*t^-1
          + 32*G(0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(1,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,-1,t)*z^-2*t^-1
          + 4*G(0,-1,t)*z^-1*t^-1
          - 16*G(0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,-1,t)*t^-1*[z-4]^-1
          + 16*G(0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,1,t)*z^-2*t^-1
          - 4*G(0,1,t)*z^-1*t^-1
          + 16*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,1,t)*t^-1*[z-4]^-1
          - 16*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w2,t)*z^-2*t^-1
          - 4*G(1,y)*G( - w2,t)*z^-1*t^-1
          + 16*G(1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w2,t)*z^-2*t^-1
          + 4*G(1,y)*G(w2,t)*z^-1*t^-1
          - 16*G(1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 52*G(1,t)*z^-2*t^-1
          + 13*G(1,t)*z^-1*t^-1
          - 52*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(1,t)*t^-1*[z-4]^-1
          + 52*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,1,t)*z^-2*t^-1
          + 8*G(1,1,t)*z^-1*t^-1
          - 32*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,1,t)*t^-1*[z-4]^-1
          + 32*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          )

       + ep*a^-3 * (
          + 32*Log(2)*G( - w2, - w2,t)*z^-2*t^-1
          + 8*Log(2)*G( - w2, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G( - w2, - w1,t)*z^-2*t^-1
          - 4*Log(2)*G( - w2, - w1,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*Log(2)*G( - w2,t)*z^-2*t^-1
          - 10*Log(2)*G( - w2,t)*z^-1*t^-1
          + 40*Log(2)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G( - w2,t)*t^-1*[z-4]^-1
          - 40*Log(2)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G( - w2,w1,t)*z^-2*t^-1
          - 4*Log(2)*G( - w2,w1,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - w2,w2,t)*z^-2*t^-1
          + 2*Log(2)*G( - w2,w2,t)*z^-1*t^-1
          - 8*Log(2)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G( - w2,-1,t)*z^-2*t^-1
          - 4*Log(2)*G( - w2,-1,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G( - w1, - w2,t)*z^-2*t^-1
          - 4*Log(2)*G( - w1, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G( - w1,w2,t)*z^-2*t^-1
          + 4*Log(2)*G( - w1,w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*Log(2)*G( - i_,y)*G( - w2,t)*z^-2*t^-1
          + 10*Log(2)*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          - 40*Log(2)*G( - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G( - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G( - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*Log(2)*G(i_,y)*G( - w2,t)*z^-2*t^-1
          + 10*Log(2)*G(i_,y)*G( - w2,t)*z^-1*t^-1
          - 40*Log(2)*G(i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G(i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*Log(2)*G(i_,y)*G(w2,t)*z^-2*t^-1
          - 10*Log(2)*G(i_,y)*G(w2,t)*z^-1*t^-1
          + 40*Log(2)*G(i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 40*Log(2)*G(i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G(w1, - w2,t)*z^-2*t^-1
          - 4*Log(2)*G(w1, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G(w1,w2,t)*z^-2*t^-1
          + 4*Log(2)*G(w1,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w2, - w2,t)*z^-2*t^-1
          - 2*Log(2)*G(w2, - w2,t)*z^-1*t^-1
          + 8*Log(2)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G(w2, - w1,t)*z^-2*t^-1
          + 4*Log(2)*G(w2, - w1,t)*z^-1*t^-1
          - 16*Log(2)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*Log(2)*G(w2,t)*z^-2*t^-1
          + 10*Log(2)*G(w2,t)*z^-1*t^-1
          - 40*Log(2)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(w2,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*Log(2)*G(w2,t)*G( - i_,y)*z^-2*t^-1
          - 10*Log(2)*G(w2,t)*G( - i_,y)*z^-1*t^-1
          + 40*Log(2)*G(w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 40*Log(2)*G(w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G(w2,w1,t)*z^-2*t^-1
          + 4*Log(2)*G(w2,w1,t)*z^-1*t^-1
          - 16*Log(2)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(w2,w2,t)*z^-2*t^-1
          - 8*Log(2)*G(w2,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G(w2,1,t)*z^-2*t^-1
          + 4*Log(2)*G(w2,1,t)*z^-1*t^-1
          - 16*Log(2)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w2,1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1, - w2,t)*z^-2*t^-1
          - 8*Log(2)*G(-1, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1, - w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(-1,y)*G( - w2,t)*z^-2*t^-1
          - 16*Log(2)*G(-1,y)*G( - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(-1,y)*G(w2,t)*z^-2*t^-1
          + 16*Log(2)*G(-1,y)*G(w2,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,t)*G( - i_,y)*z^-2*t^-1
          - 8*Log(2)*G(-1,t)*G( - i_,y)*z^-1*t^-1
          + 32*Log(2)*G(-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 32*Log(2)*G(-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,t)*G(i_,y)*z^-2*t^-1
          - 8*Log(2)*G(-1,t)*G(i_,y)*z^-1*t^-1
          + 32*Log(2)*G(-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1,t)*G(i_,y)*t^-1*[z-4]^-1
          - 32*Log(2)*G(-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,t)*G(0,y)*z^-2*t^-1
          + 8*Log(2)*G(-1,t)*G(0,y)*z^-1*t^-1
          - 32*Log(2)*G(-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 32*Log(2)*G(-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G(0, - w2,t)*z^-2*t^-1
          + 4*Log(2)*G(0, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0, - w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,y)*G( - w2,t)*z^-2*t^-1
          + 2*Log(2)*G(0,y)*G( - w2,t)*z^-1*t^-1
          - 8*Log(2)*G(0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,y)*G(w2,t)*z^-2*t^-1
          - 2*Log(2)*G(0,y)*G(w2,t)*z^-1*t^-1
          + 8*Log(2)*G(0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(0,y)*G(1,t)*z^-2*t^-1
          - 8*Log(2)*G(0,y)*G(1,t)*z^-1*t^-1
          + 32*Log(2)*G(0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,y)*G(1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G(0,w2,t)*z^-2*t^-1
          - 4*Log(2)*G(0,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0,w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(1,y)*G( - w2,t)*z^-2*t^-1
          - 8*Log(2)*G(1,y)*G( - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,y)*G(w2,t)*z^-2*t^-1
          + 8*Log(2)*G(1,y)*G(w2,t)*z^-1*t^-1
          - 32*Log(2)*G(1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,t)*G( - i_,y)*z^-2*t^-1
          + 8*Log(2)*G(1,t)*G( - i_,y)*z^-1*t^-1
          - 32*Log(2)*G(1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 32*Log(2)*G(1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,t)*G(i_,y)*z^-2*t^-1
          + 8*Log(2)*G(1,t)*G(i_,y)*z^-1*t^-1
          - 32*Log(2)*G(1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,t)*G(i_,y)*t^-1*[z-4]^-1
          + 32*Log(2)*G(1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,w2,t)*z^-2*t^-1
          + 8*Log(2)*G(1,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2, - w2, - w1,t)*z^-2*t^-1
          - 8*G( - w2, - w2, - w1,t)*z^-1*t^-1
          + 32*G( - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2, - w2,w1,t)*z^-2*t^-1
          - 8*G( - w2, - w2,w1,t)*z^-1*t^-1
          + 32*G( - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w2, - w2,-1,t)*z^-2*t^-1
          + 8*G( - w2, - w2,-1,t)*z^-1*t^-1
          - 32*G( - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G( - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2, - w1, - w1,t)*z^-2*t^-1
          + 4*G( - w2, - w1, - w1,t)*z^-1*t^-1
          - 16*G( - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 52*G( - w2, - w1,t)*z^-2*t^-1
          + 13*G( - w2, - w1,t)*z^-1*t^-1
          - 52*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 52*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2, - w1,w1,t)*z^-2*t^-1
          + 4*G( - w2, - w1,w1,t)*z^-1*t^-1
          - 16*G( - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G( - w2, - w1,-1,t)*z^-2*t^-1
          - 2*G( - w2, - w1,-1,t)*z^-1*t^-1
          + 8*G( - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 8*G( - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24*G( - w2, - w1,1,t)*z^-2*t^-1
          + 6*G( - w2, - w1,1,t)*z^-1*t^-1
          - 24*G( - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G( - w2, - w1,1,t)*t^-1*[z-4]^-1
          + 24*G( - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 28*G( - w2,t)*z^-2*t^-1
          + 1/16*G( - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G( - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7*G( - w2,t)*z^-1*t^-1
          + 1/64*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/4*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/16*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7*G( - w2,t)*t^-1*[z-4]^-1
          - 1/64*G( - w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*G( - w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/16*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 16*G( - w2,w1, - w1,t)*z^-2*t^-1
          + 4*G( - w2,w1, - w1,t)*z^-1*t^-1
          - 16*G( - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 52*G( - w2,w1,t)*z^-2*t^-1
          + 13*G( - w2,w1,t)*z^-1*t^-1
          - 52*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 52*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,w1,w1,t)*z^-2*t^-1
          + 4*G( - w2,w1,w1,t)*z^-1*t^-1
          - 16*G( - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w1,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G( - w2,w1,-1,t)*z^-2*t^-1
          - 2*G( - w2,w1,-1,t)*z^-1*t^-1
          + 8*G( - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w1,-1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24*G( - w2,w1,1,t)*z^-2*t^-1
          + 6*G( - w2,w1,1,t)*z^-1*t^-1
          - 24*G( - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G( - w2,w1,1,t)*t^-1*[z-4]^-1
          + 24*G( - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G( - w2,w2, - w1,t)*z^-2*t^-1
          - 2*G( - w2,w2, - w1,t)*z^-1*t^-1
          + 8*G( - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G( - w2,w2,w1,t)*z^-2*t^-1
          - 2*G( - w2,w2,w1,t)*z^-1*t^-1
          + 8*G( - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2,w1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G( - w2,w2,1,t)*z^-2*t^-1
          + 2*G( - w2,w2,1,t)*z^-1*t^-1
          - 8*G( - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w2,1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,-1, - w1,t)*z^-2*t^-1
          + 4*G( - w2,-1, - w1,t)*z^-1*t^-1
          - 16*G( - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,-1, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 52*G( - w2,-1,t)*z^-2*t^-1
          - 13*G( - w2,-1,t)*z^-1*t^-1
          + 52*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 52*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,-1,w1,t)*z^-2*t^-1
          + 4*G( - w2,-1,w1,t)*z^-1*t^-1
          - 16*G( - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,-1,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,-1,-1,t)*z^-2*t^-1
          - 8*G( - w2,-1,-1,t)*z^-1*t^-1
          + 32*G( - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,-1,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2,-1,1,t)*z^-2*t^-1
          - 4*G( - w2,-1,1,t)*z^-1*t^-1
          + 16*G( - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,-1,1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G( - w2,0,-1,t)*z^-2*t^-1
          + 2*G( - w2,0,-1,t)*z^-1*t^-1
          - 8*G( - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,0,-1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G( - w2,0,1,t)*z^-2*t^-1
          - 2*G( - w2,0,1,t)*z^-1*t^-1
          + 8*G( - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,0,1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w1, - w2, - w1,t)*z^-2*t^-1
          + 4*G( - w1, - w2, - w1,t)*z^-1*t^-1
          - 16*G( - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w1, - w2,w1,t)*z^-2*t^-1
          + 4*G( - w1, - w2,w1,t)*z^-1*t^-1
          - 16*G( - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w1, - w2,-1,t)*z^-2*t^-1
          - 4*G( - w1, - w2,-1,t)*z^-1*t^-1
          + 16*G( - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1, - w1,-1,t)*z^-2*t^-1
          + 8*G( - w1, - w1,-1,t)*z^-1*t^-1
          - 32*G( - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 32*G( - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1, - w1,1,t)*z^-2*t^-1
          - 8*G( - w1, - w1,1,t)*z^-1*t^-1
          + 32*G( - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w1,1,t)*t^-1*[z-4]^-1
          - 32*G( - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1,w1,-1,t)*z^-2*t^-1
          + 8*G( - w1,w1,-1,t)*z^-1*t^-1
          - 32*G( - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w1,-1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1,w1,1,t)*z^-2*t^-1
          - 8*G( - w1,w1,1,t)*z^-1*t^-1
          + 32*G( - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,w1,1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w1,w2, - w1,t)*z^-2*t^-1
          - 4*G( - w1,w2, - w1,t)*z^-1*t^-1
          + 16*G( - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w1,w2,w1,t)*z^-2*t^-1
          - 4*G( - w1,w2,w1,t)*z^-1*t^-1
          + 16*G( - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w1,w2,1,t)*z^-2*t^-1
          + 4*G( - w1,w2,1,t)*z^-1*t^-1
          - 16*G( - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w2,1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G( - w1,-1,t)*z^-2*t^-1
          + 26*G( - w1,-1,t)*z^-1*t^-1
          - 104*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 104*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1,-1,-1,t)*z^-2*t^-1
          + 16*G( - w1,-1,-1,t)*z^-1*t^-1
          - 64*G( - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,-1,-1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1,0,-1,t)*z^-2*t^-1
          - 8*G( - w1,0,-1,t)*z^-1*t^-1
          + 32*G( - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,0,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1,0,1,t)*z^-2*t^-1
          + 8*G( - w1,0,1,t)*z^-1*t^-1
          - 32*G( - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,0,1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G( - w1,1,t)*z^-2*t^-1
          - 26*G( - w1,1,t)*z^-1*t^-1
          + 104*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G( - w1,1,t)*t^-1*[z-4]^-1
          - 104*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,1,1,t)*z^-2*t^-1
          - 16*G( - w1,1,1,t)*z^-1*t^-1
          + 64*G( - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,1,1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G( - i_,0,y)*G( - w2,t)*z^-2*t^-1
          + 10*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 40*G( - i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G( - i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 40*G( - i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G( - i_,1,y)*G( - w2,t)*z^-2*t^-1
          - 20*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 80*G( - i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G( - i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 80*G( - i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G(i_,0,y)*G( - w2,t)*z^-2*t^-1
          + 10*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 40*G(i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 40*G(i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G(i_,0,y)*G(w2,t)*z^-2*t^-1
          - 10*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          + 40*G(i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 40*G(i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(i_,1,y)*G( - w2,t)*z^-2*t^-1
          - 20*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 80*G(i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 80*G(i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(i_,1,y)*G(w2,t)*z^-2*t^-1
          + 20*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          - 80*G(i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 80*G(i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w1, - w2, - w1,t)*z^-2*t^-1
          + 4*G(w1, - w2, - w1,t)*z^-1*t^-1
          - 16*G(w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w1, - w2,w1,t)*z^-2*t^-1
          + 4*G(w1, - w2,w1,t)*z^-1*t^-1
          - 16*G(w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w1, - w2,-1,t)*z^-2*t^-1
          - 4*G(w1, - w2,-1,t)*z^-1*t^-1
          + 16*G(w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G(w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1, - w1,-1,t)*z^-2*t^-1
          + 8*G(w1, - w1,-1,t)*z^-1*t^-1
          - 32*G(w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1, - w1,1,t)*z^-2*t^-1
          - 8*G(w1, - w1,1,t)*z^-1*t^-1
          + 32*G(w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w1,1,t)*t^-1*[z-4]^-1
          - 32*G(w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,w1,-1,t)*z^-2*t^-1
          + 8*G(w1,w1,-1,t)*z^-1*t^-1
          - 32*G(w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1,w1,1,t)*z^-2*t^-1
          - 8*G(w1,w1,1,t)*z^-1*t^-1
          + 32*G(w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,w1,1,t)*t^-1*[z-4]^-1
          - 32*G(w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w1,w2, - w1,t)*z^-2*t^-1
          - 4*G(w1,w2, - w1,t)*z^-1*t^-1
          + 16*G(w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w1,w2,w1,t)*z^-2*t^-1
          - 4*G(w1,w2,w1,t)*z^-1*t^-1
          + 16*G(w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w1,w2,1,t)*z^-2*t^-1
          + 4*G(w1,w2,1,t)*z^-1*t^-1
          - 16*G(w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,w2,1,t)*t^-1*[z-4]^-1
          + 16*G(w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(w1,-1,t)*z^-2*t^-1
          + 26*G(w1,-1,t)*z^-1*t^-1
          - 104*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(w1,-1,t)*t^-1*[z-4]^-1
          + 104*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,-1,-1,t)*z^-2*t^-1
          + 16*G(w1,-1,-1,t)*z^-1*t^-1
          - 64*G(w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,-1,-1,t)*t^-1*[z-4]^-1
          + 64*G(w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1,0,-1,t)*z^-2*t^-1
          - 8*G(w1,0,-1,t)*z^-1*t^-1
          + 32*G(w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,0,-1,t)*t^-1*[z-4]^-1
          - 32*G(w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,0,1,t)*z^-2*t^-1
          + 8*G(w1,0,1,t)*z^-1*t^-1
          - 32*G(w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,0,1,t)*t^-1*[z-4]^-1
          + 32*G(w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G(w1,1,t)*z^-2*t^-1
          - 26*G(w1,1,t)*z^-1*t^-1
          + 104*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(w1,1,t)*t^-1*[z-4]^-1
          - 104*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,1,1,t)*z^-2*t^-1
          - 16*G(w1,1,1,t)*z^-1*t^-1
          + 64*G(w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,1,1,t)*t^-1*[z-4]^-1
          - 64*G(w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(w2, - w2, - w1,t)*z^-2*t^-1
          + 2*G(w2, - w2, - w1,t)*z^-1*t^-1
          - 8*G(w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(w2, - w2,w1,t)*z^-2*t^-1
          + 2*G(w2, - w2,w1,t)*z^-1*t^-1
          - 8*G(w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(w2, - w2,-1,t)*z^-2*t^-1
          - 2*G(w2, - w2,-1,t)*z^-1*t^-1
          + 8*G(w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2, - w1, - w1,t)*z^-2*t^-1
          - 4*G(w2, - w1, - w1,t)*z^-1*t^-1
          + 16*G(w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 52*G(w2, - w1,t)*z^-2*t^-1
          - 13*G(w2, - w1,t)*z^-1*t^-1
          + 52*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 52*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2, - w1,w1,t)*z^-2*t^-1
          - 4*G(w2, - w1,w1,t)*z^-1*t^-1
          + 16*G(w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 16*G(w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 24*G(w2, - w1,-1,t)*z^-2*t^-1
          - 6*G(w2, - w1,-1,t)*z^-1*t^-1
          + 24*G(w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 24*G(w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(w2, - w1,1,t)*z^-2*t^-1
          + 2*G(w2, - w1,1,t)*z^-1*t^-1
          - 8*G(w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w1,1,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 28*G(w2,t)*z^-2*t^-1
          - 1/16*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7*G(w2,t)*z^-1*t^-1
          - 1/64*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/16*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7*G(w2,t)*t^-1*[z-4]^-1
          + 1/64*G(w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/4*G(w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/16*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 40*G(w2,t)*G( - i_,0,y)*z^-2*t^-1
          - 10*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 40*G(w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 40*G(w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(w2,t)*G( - i_,1,y)*z^-2*t^-1
          + 20*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 80*G(w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 80*G(w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2,w1, - w1,t)*z^-2*t^-1
          - 4*G(w2,w1, - w1,t)*z^-1*t^-1
          + 16*G(w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 52*G(w2,w1,t)*z^-2*t^-1
          - 13*G(w2,w1,t)*z^-1*t^-1
          + 52*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(w2,w1,t)*t^-1*[z-4]^-1
          - 52*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2,w1,w1,t)*z^-2*t^-1
          - 4*G(w2,w1,w1,t)*z^-1*t^-1
          + 16*G(w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,w1,w1,t)*t^-1*[z-4]^-1
          - 16*G(w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 24*G(w2,w1,-1,t)*z^-2*t^-1
          - 6*G(w2,w1,-1,t)*z^-1*t^-1
          + 24*G(w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(w2,w1,-1,t)*t^-1*[z-4]^-1
          - 24*G(w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(w2,w1,1,t)*z^-2*t^-1
          + 2*G(w2,w1,1,t)*z^-1*t^-1
          - 8*G(w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,w1,1,t)*t^-1*[z-4]^-1
          + 8*G(w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,w2, - w1,t)*z^-2*t^-1
          + 8*G(w2,w2, - w1,t)*z^-1*t^-1
          - 32*G(w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,w2,w1,t)*z^-2*t^-1
          + 8*G(w2,w2,w1,t)*z^-1*t^-1
          - 32*G(w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w2,w2,1,t)*z^-2*t^-1
          - 8*G(w2,w2,1,t)*z^-1*t^-1
          + 32*G(w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,w2,1,t)*t^-1*[z-4]^-1
          - 32*G(w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(w2,0,-1,t)*z^-2*t^-1
          + 2*G(w2,0,-1,t)*z^-1*t^-1
          - 8*G(w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,0,-1,t)*t^-1*[z-4]^-1
          + 8*G(w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(w2,0,1,t)*z^-2*t^-1
          - 2*G(w2,0,1,t)*z^-1*t^-1
          + 8*G(w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,0,1,t)*t^-1*[z-4]^-1
          - 8*G(w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2,1, - w1,t)*z^-2*t^-1
          - 4*G(w2,1, - w1,t)*z^-1*t^-1
          + 16*G(w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,1, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 52*G(w2,1,t)*z^-2*t^-1
          + 13*G(w2,1,t)*z^-1*t^-1
          - 52*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(w2,1,t)*t^-1*[z-4]^-1
          + 52*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2,1,w1,t)*z^-2*t^-1
          - 4*G(w2,1,w1,t)*z^-1*t^-1
          + 16*G(w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,1,w1,t)*t^-1*[z-4]^-1
          - 16*G(w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2,1,-1,t)*z^-2*t^-1
          + 4*G(w2,1,-1,t)*z^-1*t^-1
          - 16*G(w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,1,-1,t)*t^-1*[z-4]^-1
          + 16*G(w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,1,1,t)*z^-2*t^-1
          + 8*G(w2,1,1,t)*z^-1*t^-1
          - 32*G(w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,1,1,t)*t^-1*[z-4]^-1
          + 32*G(w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1, - w2, - w1,t)*z^-2*t^-1
          + 8*G(-1, - w2, - w1,t)*z^-1*t^-1
          - 32*G(-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1, - w2,t)*G(0,y)*z^-2*t^-1
          - 8*G(-1, - w2,t)*G(0,y)*z^-1*t^-1
          + 32*G(-1, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          - 32*G(-1, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1, - w2,t)*G(1,y)*z^-2*t^-1
          + 16*G(-1, - w2,t)*G(1,y)*z^-1*t^-1
          - 64*G(-1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 64*G(-1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1, - w2,w1,t)*z^-2*t^-1
          + 8*G(-1, - w2,w1,t)*z^-1*t^-1
          - 32*G(-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1, - w2,-1,t)*z^-2*t^-1
          - 8*G(-1, - w2,-1,t)*z^-1*t^-1
          + 32*G(-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1, - w1,-1,t)*z^-2*t^-1
          + 8*G(-1, - w1,-1,t)*z^-1*t^-1
          - 32*G(-1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(-1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1, - w1,1,t)*z^-2*t^-1
          - 8*G(-1, - w1,1,t)*z^-1*t^-1
          + 32*G(-1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w1,1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 16*G(-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G( - w2,w1,t)*z^-2*t^-1
          + 16*G(-1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G( - w2,-1,t)*z^-2*t^-1
          - 16*G(-1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G( - w1,-1,t)*z^-2*t^-1
          + 32*G(-1,y)*G( - w1,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G( - w1,1,t)*z^-2*t^-1
          - 32*G(-1,y)*G( - w1,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(w1,-1,t)*z^-2*t^-1
          + 32*G(-1,y)*G(w1,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G(w1,1,t)*z^-2*t^-1
          - 32*G(-1,y)*G(w1,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(w1,1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(w2, - w1,t)*z^-2*t^-1
          - 16*G(-1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(w2,w1,t)*z^-2*t^-1
          - 16*G(-1,y)*G(w2,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(w2,1,t)*z^-2*t^-1
          + 16*G(-1,y)*G(w2,1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(-1,y)*G(-1,t)*z^-2*t^-1
          + 104*G(-1,y)*G(-1,t)*z^-1*t^-1
          - 416*G(-1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(-1,y)*G(-1,t)*t^-1*[z-4]^-1
          + 416*G(-1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G(0,-1,t)*z^-2*t^-1
          - 32*G(-1,y)*G(0,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(0,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(0,1,t)*z^-2*t^-1
          + 32*G(-1,y)*G(0,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(0,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(-1,y)*G(1,t)*z^-2*t^-1
          - 104*G(-1,y)*G(1,t)*z^-1*t^-1
          + 416*G(-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(-1,y)*G(1,t)*t^-1*[z-4]^-1
          - 416*G(-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G(1,1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(1,1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(1,1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 52*G(-1,t)*z^-2*t^-1
          - 1/8*G(-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 13*G(-1,t)*z^-1*t^-1
          - 1/32*G(-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 52*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/8*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 13*G(-1,t)*t^-1*[z-4]^-1
          + 1/32*G(-1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 52*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/8*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 32*G(-1,t)*G( - i_,0,y)*z^-2*t^-1
          - 8*G(-1,t)*G( - i_,0,y)*z^-1*t^-1
          + 32*G(-1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 32*G(-1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,t)*G( - i_,1,y)*z^-2*t^-1
          + 16*G(-1,t)*G( - i_,1,y)*z^-1*t^-1
          - 64*G(-1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 64*G(-1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1,t)*G(i_,0,y)*z^-2*t^-1
          - 8*G(-1,t)*G(i_,0,y)*z^-1*t^-1
          + 32*G(-1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          - 32*G(-1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,t)*G(i_,1,y)*z^-2*t^-1
          + 16*G(-1,t)*G(i_,1,y)*z^-1*t^-1
          - 64*G(-1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          + 64*G(-1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(-1,t)*G(0,y)*z^-2*t^-1
          - 52*G(-1,t)*G(0,y)*z^-1*t^-1
          + 208*G(-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 208*G(-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,t)*G(0,-1,y)*z^-2*t^-1
          - 64*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          + 256*G(-1,t)*G(0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,t)*G(0,-1,y)*t^-1*[z-4]^-1
          - 256*G(-1,t)*G(0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(-1,t)*G(0,0,y)*z^-2*t^-1
          + 40*G(-1,t)*G(0,0,y)*z^-1*t^-1
          - 160*G(-1,t)*G(0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1,t)*G(0,0,y)*t^-1*[z-4]^-1
          + 160*G(-1,t)*G(0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,t)*G(0,1,y)*z^-2*t^-1
          - 16*G(-1,t)*G(0,1,y)*z^-1*t^-1
          + 64*G(-1,t)*G(0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,t)*G(0,1,y)*t^-1*[z-4]^-1
          - 64*G(-1,t)*G(0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,w1,-1,t)*z^-2*t^-1
          + 8*G(-1,w1,-1,t)*z^-1*t^-1
          - 32*G(-1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(-1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1,w1,1,t)*z^-2*t^-1
          - 8*G(-1,w1,1,t)*z^-1*t^-1
          + 32*G(-1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,w1,1,t)*t^-1*[z-4]^-1
          - 32*G(-1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,-1,y)*G(-1,t)*z^-2*t^-1
          + 128*G(-1,-1,y)*G(-1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,-1,y)*G(-1,t)*t^-1*[z-4]^-1
          + 512*G(-1,-1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,-1,y)*G(1,t)*z^-2*t^-1
          - 128*G(-1,-1,y)*G(1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,-1,y)*G(1,t)*t^-1*[z-4]^-1
          - 512*G(-1,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(-1,-1,t)*z^-2*t^-1
          + 52*G(-1,-1,t)*z^-1*t^-1
          - 208*G(-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(-1,-1,t)*t^-1*[z-4]^-1
          + 208*G(-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,-1,t)*G(-1,y)*z^-2*t^-1
          + 64*G(-1,-1,t)*G(-1,y)*z^-1*t^-1
          - 256*G(-1,-1,t)*G(-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,-1,t)*G(-1,y)*t^-1*[z-4]^-1
          + 256*G(-1,-1,t)*G(-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,-1,t)*G(0,y)*z^-2*t^-1
          - 32*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          + 128*G(-1,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 128*G(-1,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(-1,-1,-1,t)*z^-2*t^-1
          + 20*G(-1,-1,-1,t)*z^-1*t^-1
          - 80*G(-1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(-1,-1,-1,t)*t^-1*[z-4]^-1
          + 80*G(-1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(-1,-1,1,t)*z^-2*t^-1
          + 12*G(-1,-1,1,t)*z^-1*t^-1
          - 48*G(-1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(-1,-1,1,t)*t^-1*[z-4]^-1
          + 48*G(-1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,0,y)*G( - w2,t)*z^-2*t^-1
          - 16*G(-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 64*G(-1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 64*G(-1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,0,y)*G(w2,t)*z^-2*t^-1
          + 16*G(-1,0,y)*G(w2,t)*z^-1*t^-1
          - 64*G(-1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 64*G(-1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,0,y)*G(-1,t)*z^-2*t^-1
          - 64*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          + 256*G(-1,0,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,0,y)*G(-1,t)*t^-1*[z-4]^-1
          - 256*G(-1,0,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,0,y)*G(1,t)*z^-2*t^-1
          + 64*G(-1,0,y)*G(1,t)*z^-1*t^-1
          - 256*G(-1,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,0,y)*G(1,t)*t^-1*[z-4]^-1
          + 256*G(-1,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1,0,-1,t)*z^-2*t^-1
          - 8*G(-1,0,-1,t)*z^-1*t^-1
          + 32*G(-1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,0,-1,t)*t^-1*[z-4]^-1
          - 32*G(-1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,0,1,t)*z^-2*t^-1
          + 8*G(-1,0,1,t)*z^-1*t^-1
          - 32*G(-1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,0,1,t)*t^-1*[z-4]^-1
          + 32*G(-1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,1,y)*G( - w2,t)*z^-2*t^-1
          + 32*G(-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 128*G(-1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 128*G(-1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,1,y)*G(w2,t)*z^-2*t^-1
          - 32*G(-1,1,y)*G(w2,t)*z^-1*t^-1
          + 128*G(-1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 128*G(-1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(-1,1,-1,t)*z^-2*t^-1
          + 12*G(-1,1,-1,t)*z^-1*t^-1
          - 48*G(-1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(-1,1,-1,t)*t^-1*[z-4]^-1
          + 48*G(-1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(-1,1,1,t)*z^-2*t^-1
          - 12*G(-1,1,1,t)*z^-1*t^-1
          + 48*G(-1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(-1,1,1,t)*t^-1*[z-4]^-1
          - 48*G(-1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0, - w2, - w1,t)*z^-2*t^-1
          - 4*G(0, - w2, - w1,t)*z^-1*t^-1
          + 16*G(0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0, - w2,t)*G(1,y)*z^-2*t^-1
          - 8*G(0, - w2,t)*G(1,y)*z^-1*t^-1
          + 32*G(0, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 32*G(0, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0, - w2,w1,t)*z^-2*t^-1
          - 4*G(0, - w2,w1,t)*z^-1*t^-1
          + 16*G(0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0, - w2,-1,t)*z^-2*t^-1
          + 4*G(0, - w2,-1,t)*z^-1*t^-1
          - 16*G(0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G(0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0, - w1,-1,t)*z^-2*t^-1
          - 8*G(0, - w1,-1,t)*z^-1*t^-1
          + 32*G(0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0, - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0, - w1,1,t)*z^-2*t^-1
          + 8*G(0, - w1,1,t)*z^-1*t^-1
          - 32*G(0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w1,1,t)*t^-1*[z-4]^-1
          + 32*G(0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 8*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(0,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 12*G(0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 52*G(0,y)*G( - w2,t)*z^-2*t^-1
          - 13*G(0,y)*G( - w2,t)*z^-1*t^-1
          + 52*G(0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 52*G(0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(0,y)*G( - w2,w1,t)*z^-2*t^-1
          - 12*G(0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(0,y)*G( - w2,w2,t)*z^-2*t^-1
          + 2*G(0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 8*G(0,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,y)*G( - w2,-1,t)*z^-2*t^-1
          + 4*G(0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 4*G(0,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,y)*G( - w1,w2,t)*z^-2*t^-1
          + 4*G(0,y)*G( - w1,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,y)*G( - w1,-1,t)*z^-2*t^-1
          - 16*G(0,y)*G( - w1,-1,t)*z^-1*t^-1
          + 64*G(0,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G( - w1,1,t)*z^-2*t^-1
          + 16*G(0,y)*G( - w1,1,t)*z^-1*t^-1
          - 64*G(0,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(w1, - w2,t)*z^-2*t^-1
          - 4*G(0,y)*G(w1, - w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(w1,w2,t)*z^-2*t^-1
          + 4*G(0,y)*G(w1,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,y)*G(w1,-1,t)*z^-2*t^-1
          - 16*G(0,y)*G(w1,-1,t)*z^-1*t^-1
          + 64*G(0,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G(w1,1,t)*z^-2*t^-1
          + 16*G(0,y)*G(w1,1,t)*z^-1*t^-1
          - 64*G(0,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(w1,1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(w2, - w2,t)*z^-2*t^-1
          - 2*G(0,y)*G(w2, - w2,t)*z^-1*t^-1
          + 8*G(0,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(0,y)*G(w2, - w1,t)*z^-2*t^-1
          + 12*G(0,y)*G(w2, - w1,t)*z^-1*t^-1
          - 48*G(0,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 52*G(0,y)*G(w2,t)*z^-2*t^-1
          + 13*G(0,y)*G(w2,t)*z^-1*t^-1
          - 52*G(0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 52*G(0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(0,y)*G(w2,w1,t)*z^-2*t^-1
          + 12*G(0,y)*G(w2,w1,t)*z^-1*t^-1
          - 48*G(0,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(w2,w2,t)*z^-2*t^-1
          - 8*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(w2,1,t)*z^-2*t^-1
          - 4*G(0,y)*G(w2,1,t)*z^-1*t^-1
          + 16*G(0,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(0, - w2,t)*z^-2*t^-1
          + 4*G(0,y)*G(0, - w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(0,w2,t)*z^-2*t^-1
          - 4*G(0,y)*G(0,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(0,w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(0,y)*G(1,t)*z^-2*t^-1
          + 52*G(0,y)*G(1,t)*z^-1*t^-1
          - 208*G(0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(0,y)*G(1,t)*t^-1*[z-4]^-1
          + 208*G(0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(1,w2,t)*z^-2*t^-1
          + 8*G(0,y)*G(1,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(1,w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(1,1,t)*z^-2*t^-1
          + 32*G(0,y)*G(1,1,t)*z^-1*t^-1
          - 128*G(0,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(1,1,t)*t^-1*[z-4]^-1
          + 128*G(0,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,w1,-1,t)*z^-2*t^-1
          - 8*G(0,w1,-1,t)*z^-1*t^-1
          + 32*G(0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,w1,1,t)*z^-2*t^-1
          + 8*G(0,w1,1,t)*z^-1*t^-1
          - 32*G(0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,w1,1,t)*t^-1*[z-4]^-1
          + 32*G(0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,w2, - w1,t)*z^-2*t^-1
          + 4*G(0,w2, - w1,t)*z^-1*t^-1
          - 16*G(0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,w2,t)*G(1,y)*z^-2*t^-1
          + 8*G(0,w2,t)*G(1,y)*z^-1*t^-1
          - 32*G(0,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 32*G(0,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,w2,w1,t)*z^-2*t^-1
          + 4*G(0,w2,w1,t)*z^-1*t^-1
          - 16*G(0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,w2,1,t)*z^-2*t^-1
          - 4*G(0,w2,1,t)*z^-1*t^-1
          + 16*G(0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,w2,1,t)*t^-1*[z-4]^-1
          - 16*G(0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,-1,y)*G( - w2,t)*z^-2*t^-1
          - 16*G(0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 64*G(0,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 64*G(0,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,-1,y)*G(w2,t)*z^-2*t^-1
          + 16*G(0,-1,y)*G(w2,t)*z^-1*t^-1
          - 64*G(0,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 64*G(0,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,-1,y)*G(1,t)*z^-2*t^-1
          + 64*G(0,-1,y)*G(1,t)*z^-1*t^-1
          - 256*G(0,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(0,-1,y)*G(1,t)*t^-1*[z-4]^-1
          + 256*G(0,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G(0,-1,t)*z^-2*t^-1
          - 26*G(0,-1,t)*z^-1*t^-1
          + 104*G(0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(0,-1,t)*t^-1*[z-4]^-1
          - 104*G(0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,-1,t)*G(0,y)*z^-2*t^-1
          + 16*G(0,-1,t)*G(0,y)*z^-1*t^-1
          - 64*G(0,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 64*G(0,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,-1,-1,t)*z^-2*t^-1
          - 16*G(0,-1,-1,t)*z^-1*t^-1
          + 64*G(0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,-1,t)*t^-1*[z-4]^-1
          - 64*G(0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G(0,0,y)*G( - w2,t)*z^-2*t^-1
          + 10*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          - 40*G(0,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(0,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 40*G(0,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G(0,0,y)*G(w2,t)*z^-2*t^-1
          - 10*G(0,0,y)*G(w2,t)*z^-1*t^-1
          + 40*G(0,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(0,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 40*G(0,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(0,0,y)*G(1,t)*z^-2*t^-1
          - 40*G(0,0,y)*G(1,t)*z^-1*t^-1
          + 160*G(0,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(0,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 160*G(0,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,0,-1,t)*z^-2*t^-1
          + 8*G(0,0,-1,t)*z^-1*t^-1
          - 32*G(0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,0,-1,t)*t^-1*[z-4]^-1
          + 32*G(0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,0,1,t)*z^-2*t^-1
          - 8*G(0,0,1,t)*z^-1*t^-1
          + 32*G(0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,0,1,t)*t^-1*[z-4]^-1
          - 32*G(0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,1,y)*G( - w2,t)*z^-2*t^-1
          - 4*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          + 16*G(0,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 16*G(0,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,1,y)*G(w2,t)*z^-2*t^-1
          + 4*G(0,1,y)*G(w2,t)*z^-1*t^-1
          - 16*G(0,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 16*G(0,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,1,y)*G(1,t)*z^-2*t^-1
          + 16*G(0,1,y)*G(1,t)*z^-1*t^-1
          - 64*G(0,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,1,y)*G(1,t)*t^-1*[z-4]^-1
          + 64*G(0,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(0,1,t)*z^-2*t^-1
          + 26*G(0,1,t)*z^-1*t^-1
          - 104*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(0,1,t)*t^-1*[z-4]^-1
          + 104*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,1,t)*G(0,y)*z^-2*t^-1
          - 16*G(0,1,t)*G(0,y)*z^-1*t^-1
          + 64*G(0,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,1,t)*G(0,y)*t^-1*[z-4]^-1
          - 64*G(0,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,1,1,t)*z^-2*t^-1
          + 16*G(0,1,1,t)*z^-1*t^-1
          - 64*G(0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,1,1,t)*t^-1*[z-4]^-1
          + 64*G(0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1, - w1,-1,t)*z^-2*t^-1
          + 8*G(1, - w1,-1,t)*z^-1*t^-1
          - 32*G(1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1, - w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1, - w1,1,t)*z^-2*t^-1
          - 8*G(1, - w1,1,t)*z^-1*t^-1
          + 32*G(1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1, - w1,1,t)*t^-1*[z-4]^-1
          - 32*G(1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 8*G(1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(1,y)*G( - w2,t)*z^-2*t^-1
          + 26*G(1,y)*G( - w2,t)*z^-1*t^-1
          - 104*G(1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 104*G(1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,y)*G( - w2,w1,t)*z^-2*t^-1
          + 8*G(1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w2,w2,t)*z^-2*t^-1
          - 4*G(1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 16*G(1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,y)*G( - w2,-1,t)*z^-2*t^-1
          + 8*G(1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 8*G(1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 8*G(1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 8*G(1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(w1,w2,t)*z^-2*t^-1
          - 8*G(1,y)*G(w1,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w2, - w2,t)*z^-2*t^-1
          + 4*G(1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 16*G(1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(w2, - w1,t)*z^-2*t^-1
          - 8*G(1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G(1,y)*G(w2,t)*z^-2*t^-1
          - 26*G(1,y)*G(w2,t)*z^-1*t^-1
          + 104*G(1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 104*G(1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(w2,w1,t)*z^-2*t^-1
          - 8*G(1,y)*G(w2,w1,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w2,w2,t)*z^-2*t^-1
          + 16*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(w2,1,t)*z^-2*t^-1
          - 8*G(1,y)*G(w2,1,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G(1,w2,t)*z^-2*t^-1
          - 16*G(1,y)*G(1,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 52*G(1,t)*z^-2*t^-1
          + 1/8*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 13*G(1,t)*z^-1*t^-1
          + 1/32*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 52*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/8*G(1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 13*G(1,t)*t^-1*[z-4]^-1
          - 1/32*G(1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 52*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/8*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G(1,t)*G( - i_,0,y)*z^-2*t^-1
          + 8*G(1,t)*G( - i_,0,y)*z^-1*t^-1
          - 32*G(1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 32*G(1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,t)*G( - i_,1,y)*z^-2*t^-1
          - 16*G(1,t)*G( - i_,1,y)*z^-1*t^-1
          + 64*G(1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 64*G(1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,t)*G(i_,0,y)*z^-2*t^-1
          + 8*G(1,t)*G(i_,0,y)*z^-1*t^-1
          - 32*G(1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          + 32*G(1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,t)*G(i_,1,y)*z^-2*t^-1
          - 16*G(1,t)*G(i_,1,y)*z^-1*t^-1
          + 64*G(1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          - 64*G(1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,w1,-1,t)*z^-2*t^-1
          + 8*G(1,w1,-1,t)*z^-1*t^-1
          - 32*G(1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,w1,1,t)*z^-2*t^-1
          - 8*G(1,w1,1,t)*z^-1*t^-1
          + 32*G(1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,w1,1,t)*t^-1*[z-4]^-1
          - 32*G(1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,w2, - w1,t)*z^-2*t^-1
          - 8*G(1,w2, - w1,t)*z^-1*t^-1
          + 32*G(1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,w2,w1,t)*z^-2*t^-1
          - 8*G(1,w2,w1,t)*z^-1*t^-1
          + 32*G(1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,w2,1,t)*z^-2*t^-1
          + 8*G(1,w2,1,t)*z^-1*t^-1
          - 32*G(1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w2,1,t)*t^-1*[z-4]^-1
          + 32*G(1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,-1,y)*G( - w2,t)*z^-2*t^-1
          + 32*G(1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 128*G(1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 128*G(1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,-1,y)*G(w2,t)*z^-2*t^-1
          - 32*G(1,-1,y)*G(w2,t)*z^-1*t^-1
          + 128*G(1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 128*G(1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(1,-1,-1,t)*z^-2*t^-1
          + 12*G(1,-1,-1,t)*z^-1*t^-1
          - 48*G(1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(1,-1,-1,t)*t^-1*[z-4]^-1
          + 48*G(1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(1,-1,1,t)*z^-2*t^-1
          - 12*G(1,-1,1,t)*z^-1*t^-1
          + 48*G(1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(1,-1,1,t)*t^-1*[z-4]^-1
          - 48*G(1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(1,0,y)*G( - w2,t)*z^-2*t^-1
          - 24*G(1,0,y)*G( - w2,t)*z^-1*t^-1
          + 96*G(1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 96*G(1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(1,0,y)*G(w2,t)*z^-2*t^-1
          + 24*G(1,0,y)*G(w2,t)*z^-1*t^-1
          - 96*G(1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 96*G(1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,0,-1,t)*z^-2*t^-1
          - 8*G(1,0,-1,t)*z^-1*t^-1
          + 32*G(1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,0,-1,t)*t^-1*[z-4]^-1
          - 32*G(1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,0,1,t)*z^-2*t^-1
          + 8*G(1,0,1,t)*z^-1*t^-1
          - 32*G(1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,0,1,t)*t^-1*[z-4]^-1
          + 32*G(1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,1,y)*G( - w2,t)*z^-2*t^-1
          + 16*G(1,1,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 64*G(1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,1,y)*G(w2,t)*z^-2*t^-1
          - 16*G(1,1,y)*G(w2,t)*z^-1*t^-1
          + 64*G(1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 64*G(1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(1,1,t)*z^-2*t^-1
          - 52*G(1,1,t)*z^-1*t^-1
          + 208*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(1,1,t)*t^-1*[z-4]^-1
          - 208*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(1,1,-1,t)*z^-2*t^-1
          - 12*G(1,1,-1,t)*z^-1*t^-1
          + 48*G(1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(1,1,-1,t)*t^-1*[z-4]^-1
          - 48*G(1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(1,1,1,t)*z^-2*t^-1
          - 20*G(1,1,1,t)*z^-1*t^-1
          + 80*G(1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(1,1,1,t)*t^-1*[z-4]^-1
          - 80*G(1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          )

       + ep^2*a^-3 * (
          + 80*Log(2)*G( - w2, - w2, - w2,t)*z^-2*t^-1
          + 20*Log(2)*G( - w2, - w2, - w2,t)*z^-1*t^-1
          - 80*Log(2)*G( - w2, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G( - w2, - w2, - w2,t)*t^-1*[z-4]^-1
          + 80*Log(2)*G( - w2, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G( - w2, - w2, - w1,t)*z^-2*t^-1
          - 16*Log(2)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          + 64*Log(2)*G( - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G( - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G( - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*Log(2)*G( - w2, - w2,t)*z^-2*t^-1
          - 40*Log(2)*G( - w2, - w2,t)*z^-1*t^-1
          + 160*Log(2)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 160*Log(2)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G( - w2, - w2,w1,t)*z^-2*t^-1
          - 16*Log(2)*G( - w2, - w2,w1,t)*z^-1*t^-1
          + 64*Log(2)*G( - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G( - w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G( - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G( - w2, - w2,w2,t)*z^-2*t^-1
          + 8*Log(2)*G( - w2, - w2,w2,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w2, - w2,w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - w2, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G( - w2, - w2,-1,t)*z^-2*t^-1
          - 16*Log(2)*G( - w2, - w2,-1,t)*z^-1*t^-1
          + 64*Log(2)*G( - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G( - w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G( - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*Log(2)*G( - w2, - w1, - w2,t)*z^-2*t^-1
          - 10*Log(2)*G( - w2, - w1, - w2,t)*z^-1*t^-1
          + 40*Log(2)*G( - w2, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G( - w2, - w1, - w2,t)*t^-1*[z-4]^-1
          - 40*Log(2)*G( - w2, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G( - w2, - w1, - w1,t)*z^-2*t^-1
          + 8*Log(2)*G( - w2, - w1, - w1,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*Log(2)*G( - w2, - w1,t)*z^-2*t^-1
          + 20*Log(2)*G( - w2, - w1,t)*z^-1*t^-1
          - 80*Log(2)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 80*Log(2)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G( - w2, - w1,w1,t)*z^-2*t^-1
          + 8*Log(2)*G( - w2, - w1,w1,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w2, - w1,w2,t)*z^-2*t^-1
          - 2*Log(2)*G( - w2, - w1,w2,t)*z^-1*t^-1
          + 8*Log(2)*G( - w2, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G( - w2, - w1,w2,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G( - w2, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G( - w2, - w1,-1,t)*z^-2*t^-1
          + 4*Log(2)*G( - w2, - w1,-1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G( - w2, - w1,1,t)*z^-2*t^-1
          + 4*Log(2)*G( - w2, - w1,1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w2, - w1,1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*Log(2)*G( - w2,t)*z^-2*t^-1
          + 12*Log(2)*G( - w2,t)*z^-1*t^-1
          - 48*Log(2)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*Log(2)*G( - w2,t)*t^-1*[z-4]^-1
          + 48*Log(2)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*Log(2)*G( - w2,w1, - w2,t)*z^-2*t^-1
          - 10*Log(2)*G( - w2,w1, - w2,t)*z^-1*t^-1
          + 40*Log(2)*G( - w2,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G( - w2,w1, - w2,t)*t^-1*[z-4]^-1
          - 40*Log(2)*G( - w2,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G( - w2,w1, - w1,t)*z^-2*t^-1
          + 8*Log(2)*G( - w2,w1, - w1,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*Log(2)*G( - w2,w1,t)*z^-2*t^-1
          + 20*Log(2)*G( - w2,w1,t)*z^-1*t^-1
          - 80*Log(2)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 80*Log(2)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G( - w2,w1,w1,t)*z^-2*t^-1
          + 8*Log(2)*G( - w2,w1,w1,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w2,w1,w1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w2,w1,w2,t)*z^-2*t^-1
          - 2*Log(2)*G( - w2,w1,w2,t)*z^-1*t^-1
          + 8*Log(2)*G( - w2,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G( - w2,w1,w2,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G( - w2,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G( - w2,w1,-1,t)*z^-2*t^-1
          + 4*Log(2)*G( - w2,w1,-1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w2,w1,-1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G( - w2,w1,1,t)*z^-2*t^-1
          + 4*Log(2)*G( - w2,w1,1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w2,w1,1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - w2,w2, - w2,t)*z^-2*t^-1
          + 2*Log(2)*G( - w2,w2, - w2,t)*z^-1*t^-1
          - 8*Log(2)*G( - w2,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w2,w2, - w2,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G( - w2,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G( - w2,w2, - w1,t)*z^-2*t^-1
          - 4*Log(2)*G( - w2,w2, - w1,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G( - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*Log(2)*G( - w2,w2,t)*z^-2*t^-1
          - 10*Log(2)*G( - w2,w2,t)*z^-1*t^-1
          + 40*Log(2)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 40*Log(2)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G( - w2,w2,w1,t)*z^-2*t^-1
          - 4*Log(2)*G( - w2,w2,w1,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w2,w2,w1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G( - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G( - w2,w2,w2,t)*z^-2*t^-1
          + 8*Log(2)*G( - w2,w2,w2,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w2,w2,w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - w2,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G( - w2,w2,1,t)*z^-2*t^-1
          - 4*Log(2)*G( - w2,w2,1,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w2,w2,1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G( - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*Log(2)*G( - w2,-1, - w2,t)*z^-2*t^-1
          - 28*Log(2)*G( - w2,-1, - w2,t)*z^-1*t^-1
          + 112*Log(2)*G( - w2,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*Log(2)*G( - w2,-1, - w2,t)*t^-1*[z-4]^-1
          - 112*Log(2)*G( - w2,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G( - w2,-1, - w1,t)*z^-2*t^-1
          + 8*Log(2)*G( - w2,-1, - w1,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w2,-1, - w1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*Log(2)*G( - w2,-1,t)*z^-2*t^-1
          + 20*Log(2)*G( - w2,-1,t)*z^-1*t^-1
          - 80*Log(2)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 80*Log(2)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G( - w2,-1,w1,t)*z^-2*t^-1
          + 8*Log(2)*G( - w2,-1,w1,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w2,-1,w1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G( - w2,-1,-1,t)*z^-2*t^-1
          + 16*Log(2)*G( - w2,-1,-1,t)*z^-1*t^-1
          - 64*Log(2)*G( - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G( - w2,-1,-1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G( - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G( - w2,-1,1,t)*z^-2*t^-1
          - 8*Log(2)*G( - w2,-1,1,t)*z^-1*t^-1
          + 32*Log(2)*G( - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - w2,-1,1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G( - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24*Log(2)*G( - w2,0, - w2,t)*z^-2*t^-1
          + 6*Log(2)*G( - w2,0, - w2,t)*z^-1*t^-1
          - 24*Log(2)*G( - w2,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*Log(2)*G( - w2,0, - w2,t)*t^-1*[z-4]^-1
          + 24*Log(2)*G( - w2,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 24*Log(2)*G( - w2,0,w2,t)*z^-2*t^-1
          - 6*Log(2)*G( - w2,0,w2,t)*z^-1*t^-1
          + 24*Log(2)*G( - w2,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*Log(2)*G( - w2,0,w2,t)*t^-1*[z-4]^-1
          - 24*Log(2)*G( - w2,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G( - w2,0,-1,t)*z^-2*t^-1
          - 4*Log(2)*G( - w2,0,-1,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w2,0,-1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G( - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G( - w2,0,1,t)*z^-2*t^-1
          + 4*Log(2)*G( - w2,0,1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w2,0,1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G( - w1, - w2, - w2,t)*z^-2*t^-1
          - 16*Log(2)*G( - w1, - w2, - w2,t)*z^-1*t^-1
          + 64*Log(2)*G( - w1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G( - w1, - w2, - w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G( - w1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G( - w1, - w2, - w1,t)*z^-2*t^-1
          + 8*Log(2)*G( - w1, - w2, - w1,t)*z^-1*t^-1
          - 32*Log(2)*G( - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*Log(2)*G( - w1, - w2,t)*z^-2*t^-1
          + 20*Log(2)*G( - w1, - w2,t)*z^-1*t^-1
          - 80*Log(2)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 80*Log(2)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G( - w1, - w2,w1,t)*z^-2*t^-1
          + 8*Log(2)*G( - w1, - w2,w1,t)*z^-1*t^-1
          - 32*Log(2)*G( - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G( - w1, - w2,w2,t)*z^-2*t^-1
          - 4*Log(2)*G( - w1, - w2,w2,t)*z^-1*t^-1
          + 16*Log(2)*G( - w1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w1, - w2,w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G( - w1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G( - w1, - w2,-1,t)*z^-2*t^-1
          + 8*Log(2)*G( - w1, - w2,-1,t)*z^-1*t^-1
          - 32*Log(2)*G( - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G( - w1, - w1, - w2,t)*z^-2*t^-1
          + 8*Log(2)*G( - w1, - w1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G( - w1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w1, - w1, - w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - w1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G( - w1, - w1,w2,t)*z^-2*t^-1
          - 8*Log(2)*G( - w1, - w1,w2,t)*z^-1*t^-1
          + 32*Log(2)*G( - w1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - w1, - w1,w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G( - w1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G( - w1,w1, - w2,t)*z^-2*t^-1
          + 8*Log(2)*G( - w1,w1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G( - w1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w1,w1, - w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - w1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G( - w1,w1,w2,t)*z^-2*t^-1
          - 8*Log(2)*G( - w1,w1,w2,t)*z^-1*t^-1
          + 32*Log(2)*G( - w1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - w1,w1,w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G( - w1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G( - w1,w2, - w2,t)*z^-2*t^-1
          + 4*Log(2)*G( - w1,w2, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w1,w2, - w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G( - w1,w2, - w1,t)*z^-2*t^-1
          - 8*Log(2)*G( - w1,w2, - w1,t)*z^-1*t^-1
          + 32*Log(2)*G( - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G( - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*Log(2)*G( - w1,w2,t)*z^-2*t^-1
          - 20*Log(2)*G( - w1,w2,t)*z^-1*t^-1
          + 80*Log(2)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 80*Log(2)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G( - w1,w2,w1,t)*z^-2*t^-1
          - 8*Log(2)*G( - w1,w2,w1,t)*z^-1*t^-1
          + 32*Log(2)*G( - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - w1,w2,w1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G( - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G( - w1,w2,w2,t)*z^-2*t^-1
          + 16*Log(2)*G( - w1,w2,w2,t)*z^-1*t^-1
          - 64*Log(2)*G( - w1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G( - w1,w2,w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G( - w1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G( - w1,w2,1,t)*z^-2*t^-1
          - 8*Log(2)*G( - w1,w2,1,t)*z^-1*t^-1
          + 32*Log(2)*G( - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - w1,w2,1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G( - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G( - w1,-1, - w2,t)*z^-2*t^-1
          + 16*Log(2)*G( - w1,-1, - w2,t)*z^-1*t^-1
          - 64*Log(2)*G( - w1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G( - w1,-1, - w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G( - w1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G( - w1,0, - w2,t)*z^-2*t^-1
          - 8*Log(2)*G( - w1,0, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G( - w1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - w1,0, - w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G( - w1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G( - w1,0,w2,t)*z^-2*t^-1
          + 8*Log(2)*G( - w1,0,w2,t)*z^-1*t^-1
          - 32*Log(2)*G( - w1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w1,0,w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - w1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G( - w1,1,w2,t)*z^-2*t^-1
          - 16*Log(2)*G( - w1,1,w2,t)*z^-1*t^-1
          + 64*Log(2)*G( - w1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G( - w1,1,w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G( - w1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 152*Log(2)*G( - i_, - i_,y)*G( - w2,t)*z^-2*t^-1
          + 38*Log(2)*G( - i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 152*Log(2)*G( - i_, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 38*Log(2)*G( - i_, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 152*Log(2)*G( - i_, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 152*Log(2)*G( - i_,i_,y)*G( - w2,t)*z^-2*t^-1
          + 38*Log(2)*G( - i_,i_,y)*G( - w2,t)*z^-1*t^-1
          - 152*Log(2)*G( - i_,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 38*Log(2)*G( - i_,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 152*Log(2)*G( - i_,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*Log(2)*G( - i_,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 28*Log(2)*G( - i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 112*Log(2)*G( - i_,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*Log(2)*G( - i_,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 112*Log(2)*G( - i_,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*Log(2)*G( - i_,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 12*Log(2)*G( - i_,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 48*Log(2)*G( - i_,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*Log(2)*G( - i_,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 48*Log(2)*G( - i_,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 200*Log(2)*G( - i_,y)*G( - w2,t)*z^-2*t^-1
          - 50*Log(2)*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          + 200*Log(2)*G( - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 50*Log(2)*G( - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 200*Log(2)*G( - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*Log(2)*G( - i_,y)*G( - w2,w1,t)*z^-2*t^-1
          - 12*Log(2)*G( - i_,y)*G( - w2,w1,t)*z^-1*t^-1
          + 48*Log(2)*G( - i_,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*Log(2)*G( - i_,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 48*Log(2)*G( - i_,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*Log(2)*G( - i_,y)*G( - w2,w2,t)*z^-2*t^-1
          + 10*Log(2)*G( - i_,y)*G( - w2,w2,t)*z^-1*t^-1
          - 40*Log(2)*G( - i_,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G( - i_,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G( - i_,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*Log(2)*G( - i_,y)*G( - w2,-1,t)*z^-2*t^-1
          - 28*Log(2)*G( - i_,y)*G( - w2,-1,t)*z^-1*t^-1
          + 112*Log(2)*G( - i_,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*Log(2)*G( - i_,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 112*Log(2)*G( - i_,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*Log(2)*G( - i_,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 20*Log(2)*G( - i_,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 80*Log(2)*G( - i_,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G( - i_,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 80*Log(2)*G( - i_,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*Log(2)*G( - i_,y)*G( - w1,w2,t)*z^-2*t^-1
          + 20*Log(2)*G( - i_,y)*G( - w1,w2,t)*z^-1*t^-1
          - 80*Log(2)*G( - i_,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G( - i_,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 80*Log(2)*G( - i_,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G( - i_,y)*G( - w1,-1,t)*z^-2*t^-1
          + 16*Log(2)*G( - i_,y)*G( - w1,-1,t)*z^-1*t^-1
          - 64*Log(2)*G( - i_,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G( - i_,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G( - i_,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G( - i_,y)*G( - w1,1,t)*z^-2*t^-1
          - 16*Log(2)*G( - i_,y)*G( - w1,1,t)*z^-1*t^-1
          + 64*Log(2)*G( - i_,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G( - i_,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G( - i_,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*Log(2)*G( - i_,-1,y)*G( - w2,t)*z^-2*t^-1
          - 80*Log(2)*G( - i_,-1,y)*G( - w2,t)*z^-1*t^-1
          + 320*Log(2)*G( - i_,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*Log(2)*G( - i_,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 320*Log(2)*G( - i_,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 88*Log(2)*G( - i_,0,y)*G( - w2,t)*z^-2*t^-1
          + 22*Log(2)*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 88*Log(2)*G( - i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 22*Log(2)*G( - i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 88*Log(2)*G( - i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*Log(2)*G( - i_,1,y)*G( - w2,t)*z^-2*t^-1
          - 40*Log(2)*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 160*Log(2)*G( - i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G( - i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 160*Log(2)*G( - i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 152*Log(2)*G(i_, - i_,y)*G( - w2,t)*z^-2*t^-1
          + 38*Log(2)*G(i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 152*Log(2)*G(i_, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 38*Log(2)*G(i_, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 152*Log(2)*G(i_, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 152*Log(2)*G(i_, - i_,y)*G(w2,t)*z^-2*t^-1
          - 38*Log(2)*G(i_, - i_,y)*G(w2,t)*z^-1*t^-1
          + 152*Log(2)*G(i_, - i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 38*Log(2)*G(i_, - i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 152*Log(2)*G(i_, - i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 152*Log(2)*G(i_,i_,y)*G( - w2,t)*z^-2*t^-1
          + 38*Log(2)*G(i_,i_,y)*G( - w2,t)*z^-1*t^-1
          - 152*Log(2)*G(i_,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 38*Log(2)*G(i_,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 152*Log(2)*G(i_,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 152*Log(2)*G(i_,i_,y)*G(w2,t)*z^-2*t^-1
          - 38*Log(2)*G(i_,i_,y)*G(w2,t)*z^-1*t^-1
          + 152*Log(2)*G(i_,i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 38*Log(2)*G(i_,i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 152*Log(2)*G(i_,i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*Log(2)*G(i_,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 28*Log(2)*G(i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 112*Log(2)*G(i_,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*Log(2)*G(i_,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 112*Log(2)*G(i_,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*Log(2)*G(i_,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 12*Log(2)*G(i_,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 48*Log(2)*G(i_,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*Log(2)*G(i_,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 48*Log(2)*G(i_,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 200*Log(2)*G(i_,y)*G( - w2,t)*z^-2*t^-1
          - 50*Log(2)*G(i_,y)*G( - w2,t)*z^-1*t^-1
          + 200*Log(2)*G(i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 50*Log(2)*G(i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 200*Log(2)*G(i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*Log(2)*G(i_,y)*G( - w2,w1,t)*z^-2*t^-1
          - 12*Log(2)*G(i_,y)*G( - w2,w1,t)*z^-1*t^-1
          + 48*Log(2)*G(i_,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*Log(2)*G(i_,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 48*Log(2)*G(i_,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*Log(2)*G(i_,y)*G( - w2,w2,t)*z^-2*t^-1
          + 10*Log(2)*G(i_,y)*G( - w2,w2,t)*z^-1*t^-1
          - 40*Log(2)*G(i_,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(i_,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G(i_,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*Log(2)*G(i_,y)*G( - w2,-1,t)*z^-2*t^-1
          - 28*Log(2)*G(i_,y)*G( - w2,-1,t)*z^-1*t^-1
          + 112*Log(2)*G(i_,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*Log(2)*G(i_,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 112*Log(2)*G(i_,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*Log(2)*G(i_,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 20*Log(2)*G(i_,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 80*Log(2)*G(i_,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(i_,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 80*Log(2)*G(i_,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*Log(2)*G(i_,y)*G( - w1,w2,t)*z^-2*t^-1
          + 20*Log(2)*G(i_,y)*G( - w1,w2,t)*z^-1*t^-1
          - 80*Log(2)*G(i_,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(i_,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 80*Log(2)*G(i_,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(i_,y)*G( - w1,-1,t)*z^-2*t^-1
          + 16*Log(2)*G(i_,y)*G( - w1,-1,t)*z^-1*t^-1
          - 64*Log(2)*G(i_,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(i_,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(i_,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(i_,y)*G( - w1,1,t)*z^-2*t^-1
          - 16*Log(2)*G(i_,y)*G( - w1,1,t)*z^-1*t^-1
          + 64*Log(2)*G(i_,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(i_,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(i_,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*Log(2)*G(i_,y)*G(w1, - w2,t)*z^-2*t^-1
          - 20*Log(2)*G(i_,y)*G(w1, - w2,t)*z^-1*t^-1
          + 80*Log(2)*G(i_,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(i_,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 80*Log(2)*G(i_,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*Log(2)*G(i_,y)*G(w1,w2,t)*z^-2*t^-1
          + 20*Log(2)*G(i_,y)*G(w1,w2,t)*z^-1*t^-1
          - 80*Log(2)*G(i_,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(i_,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 80*Log(2)*G(i_,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(i_,y)*G(w1,-1,t)*z^-2*t^-1
          + 16*Log(2)*G(i_,y)*G(w1,-1,t)*z^-1*t^-1
          - 64*Log(2)*G(i_,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(i_,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(i_,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(i_,y)*G(w1,1,t)*z^-2*t^-1
          - 16*Log(2)*G(i_,y)*G(w1,1,t)*z^-1*t^-1
          + 64*Log(2)*G(i_,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(i_,y)*G(w1,1,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(i_,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*Log(2)*G(i_,y)*G(w2, - w2,t)*z^-2*t^-1
          - 10*Log(2)*G(i_,y)*G(w2, - w2,t)*z^-1*t^-1
          + 40*Log(2)*G(i_,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(i_,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 40*Log(2)*G(i_,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*Log(2)*G(i_,y)*G(w2, - w1,t)*z^-2*t^-1
          + 12*Log(2)*G(i_,y)*G(w2, - w1,t)*z^-1*t^-1
          - 48*Log(2)*G(i_,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*Log(2)*G(i_,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 48*Log(2)*G(i_,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 200*Log(2)*G(i_,y)*G(w2,t)*z^-2*t^-1
          + 50*Log(2)*G(i_,y)*G(w2,t)*z^-1*t^-1
          - 200*Log(2)*G(i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 50*Log(2)*G(i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 200*Log(2)*G(i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*Log(2)*G(i_,y)*G(w2,w1,t)*z^-2*t^-1
          + 12*Log(2)*G(i_,y)*G(w2,w1,t)*z^-1*t^-1
          - 48*Log(2)*G(i_,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*Log(2)*G(i_,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 48*Log(2)*G(i_,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*Log(2)*G(i_,y)*G(w2,w2,t)*z^-2*t^-1
          - 28*Log(2)*G(i_,y)*G(w2,w2,t)*z^-1*t^-1
          + 112*Log(2)*G(i_,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*Log(2)*G(i_,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 112*Log(2)*G(i_,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*Log(2)*G(i_,y)*G(w2,1,t)*z^-2*t^-1
          + 28*Log(2)*G(i_,y)*G(w2,1,t)*z^-1*t^-1
          - 112*Log(2)*G(i_,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*Log(2)*G(i_,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 112*Log(2)*G(i_,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*Log(2)*G(i_,-1,y)*G( - w2,t)*z^-2*t^-1
          - 80*Log(2)*G(i_,-1,y)*G( - w2,t)*z^-1*t^-1
          + 320*Log(2)*G(i_,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*Log(2)*G(i_,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 320*Log(2)*G(i_,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*Log(2)*G(i_,-1,y)*G(w2,t)*z^-2*t^-1
          + 80*Log(2)*G(i_,-1,y)*G(w2,t)*z^-1*t^-1
          - 320*Log(2)*G(i_,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*Log(2)*G(i_,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 320*Log(2)*G(i_,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 88*Log(2)*G(i_,0,y)*G( - w2,t)*z^-2*t^-1
          + 22*Log(2)*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 88*Log(2)*G(i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 22*Log(2)*G(i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 88*Log(2)*G(i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 88*Log(2)*G(i_,0,y)*G(w2,t)*z^-2*t^-1
          - 22*Log(2)*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          + 88*Log(2)*G(i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 22*Log(2)*G(i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 88*Log(2)*G(i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*Log(2)*G(i_,1,y)*G( - w2,t)*z^-2*t^-1
          - 40*Log(2)*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 160*Log(2)*G(i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 160*Log(2)*G(i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*Log(2)*G(i_,1,y)*G(w2,t)*z^-2*t^-1
          + 40*Log(2)*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          - 160*Log(2)*G(i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 160*Log(2)*G(i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(w1, - w2, - w2,t)*z^-2*t^-1
          - 16*Log(2)*G(w1, - w2, - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(w1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(w1, - w2, - w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(w1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(w1, - w2, - w1,t)*z^-2*t^-1
          + 8*Log(2)*G(w1, - w2, - w1,t)*z^-1*t^-1
          - 32*Log(2)*G(w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*Log(2)*G(w1, - w2,t)*z^-2*t^-1
          + 20*Log(2)*G(w1, - w2,t)*z^-1*t^-1
          - 80*Log(2)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 80*Log(2)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*Log(2)*G(w1, - w2,t)*G( - i_,y)*z^-2*t^-1
          - 20*Log(2)*G(w1, - w2,t)*G( - i_,y)*z^-1*t^-1
          + 80*Log(2)*G(w1, - w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(w1, - w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 80*Log(2)*G(w1, - w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(w1, - w2,w1,t)*z^-2*t^-1
          + 8*Log(2)*G(w1, - w2,w1,t)*z^-1*t^-1
          - 32*Log(2)*G(w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G(w1, - w2,w2,t)*z^-2*t^-1
          - 4*Log(2)*G(w1, - w2,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(w1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w1, - w2,w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(w1, - w2,-1,t)*z^-2*t^-1
          + 8*Log(2)*G(w1, - w2,-1,t)*z^-1*t^-1
          - 32*Log(2)*G(w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(w1, - w1, - w2,t)*z^-2*t^-1
          + 8*Log(2)*G(w1, - w1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(w1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w1, - w1, - w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(w1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(w1, - w1,w2,t)*z^-2*t^-1
          - 8*Log(2)*G(w1, - w1,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(w1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w1, - w1,w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(w1,w1, - w2,t)*z^-2*t^-1
          + 8*Log(2)*G(w1,w1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(w1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w1,w1, - w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(w1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(w1,w1,w2,t)*z^-2*t^-1
          - 8*Log(2)*G(w1,w1,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(w1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w1,w1,w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G(w1,w2, - w2,t)*z^-2*t^-1
          + 4*Log(2)*G(w1,w2, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G(w1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w1,w2, - w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(w1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(w1,w2, - w1,t)*z^-2*t^-1
          - 8*Log(2)*G(w1,w2, - w1,t)*z^-1*t^-1
          + 32*Log(2)*G(w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*Log(2)*G(w1,w2,t)*z^-2*t^-1
          - 20*Log(2)*G(w1,w2,t)*z^-1*t^-1
          + 80*Log(2)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 80*Log(2)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*Log(2)*G(w1,w2,t)*G( - i_,y)*z^-2*t^-1
          + 20*Log(2)*G(w1,w2,t)*G( - i_,y)*z^-1*t^-1
          - 80*Log(2)*G(w1,w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(w1,w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 80*Log(2)*G(w1,w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(w1,w2,w1,t)*z^-2*t^-1
          - 8*Log(2)*G(w1,w2,w1,t)*z^-1*t^-1
          + 32*Log(2)*G(w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w1,w2,w1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(w1,w2,w2,t)*z^-2*t^-1
          + 16*Log(2)*G(w1,w2,w2,t)*z^-1*t^-1
          - 64*Log(2)*G(w1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(w1,w2,w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(w1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(w1,w2,1,t)*z^-2*t^-1
          - 8*Log(2)*G(w1,w2,1,t)*z^-1*t^-1
          + 32*Log(2)*G(w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w1,w2,1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(w1,-1, - w2,t)*z^-2*t^-1
          + 16*Log(2)*G(w1,-1, - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(w1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(w1,-1, - w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(w1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(w1,-1,t)*G( - i_,y)*z^-2*t^-1
          + 16*Log(2)*G(w1,-1,t)*G( - i_,y)*z^-1*t^-1
          - 64*Log(2)*G(w1,-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(w1,-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 64*Log(2)*G(w1,-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(w1,0, - w2,t)*z^-2*t^-1
          - 8*Log(2)*G(w1,0, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(w1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w1,0, - w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(w1,0,w2,t)*z^-2*t^-1
          + 8*Log(2)*G(w1,0,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(w1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w1,0,w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(w1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(w1,1,t)*G( - i_,y)*z^-2*t^-1
          - 16*Log(2)*G(w1,1,t)*G( - i_,y)*z^-1*t^-1
          + 64*Log(2)*G(w1,1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(w1,1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 64*Log(2)*G(w1,1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(w1,1,w2,t)*z^-2*t^-1
          - 16*Log(2)*G(w1,1,w2,t)*z^-1*t^-1
          + 64*Log(2)*G(w1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(w1,1,w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(w1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(w2, - w2, - w2,t)*z^-2*t^-1
          - 8*Log(2)*G(w2, - w2, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(w2, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w2, - w2, - w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w2, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G(w2, - w2, - w1,t)*z^-2*t^-1
          + 4*Log(2)*G(w2, - w2, - w1,t)*z^-1*t^-1
          - 16*Log(2)*G(w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*Log(2)*G(w2, - w2,t)*z^-2*t^-1
          + 10*Log(2)*G(w2, - w2,t)*z^-1*t^-1
          - 40*Log(2)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*Log(2)*G(w2, - w2,t)*G( - i_,y)*z^-2*t^-1
          - 10*Log(2)*G(w2, - w2,t)*G( - i_,y)*z^-1*t^-1
          + 40*Log(2)*G(w2, - w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(w2, - w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 40*Log(2)*G(w2, - w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G(w2, - w2,w1,t)*z^-2*t^-1
          + 4*Log(2)*G(w2, - w2,w1,t)*z^-1*t^-1
          - 16*Log(2)*G(w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w2, - w2,w2,t)*z^-2*t^-1
          - 2*Log(2)*G(w2, - w2,w2,t)*z^-1*t^-1
          + 8*Log(2)*G(w2, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w2, - w2,w2,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(w2, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G(w2, - w2,-1,t)*z^-2*t^-1
          + 4*Log(2)*G(w2, - w2,-1,t)*z^-1*t^-1
          - 16*Log(2)*G(w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w2, - w1, - w2,t)*z^-2*t^-1
          + 2*Log(2)*G(w2, - w1, - w2,t)*z^-1*t^-1
          - 8*Log(2)*G(w2, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(w2, - w1, - w2,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(w2, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(w2, - w1, - w1,t)*z^-2*t^-1
          - 8*Log(2)*G(w2, - w1, - w1,t)*z^-1*t^-1
          + 32*Log(2)*G(w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*Log(2)*G(w2, - w1,t)*z^-2*t^-1
          - 20*Log(2)*G(w2, - w1,t)*z^-1*t^-1
          + 80*Log(2)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 80*Log(2)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*Log(2)*G(w2, - w1,t)*G( - i_,y)*z^-2*t^-1
          + 12*Log(2)*G(w2, - w1,t)*G( - i_,y)*z^-1*t^-1
          - 48*Log(2)*G(w2, - w1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 12*Log(2)*G(w2, - w1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 48*Log(2)*G(w2, - w1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(w2, - w1,w1,t)*z^-2*t^-1
          - 8*Log(2)*G(w2, - w1,w1,t)*z^-1*t^-1
          + 32*Log(2)*G(w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*Log(2)*G(w2, - w1,w2,t)*z^-2*t^-1
          + 10*Log(2)*G(w2, - w1,w2,t)*z^-1*t^-1
          - 40*Log(2)*G(w2, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(w2, - w1,w2,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G(w2, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G(w2, - w1,-1,t)*z^-2*t^-1
          - 4*Log(2)*G(w2, - w1,-1,t)*z^-1*t^-1
          + 16*Log(2)*G(w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G(w2, - w1,1,t)*z^-2*t^-1
          - 4*Log(2)*G(w2, - w1,1,t)*z^-1*t^-1
          + 16*Log(2)*G(w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w2, - w1,1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*Log(2)*G(w2,t)*z^-2*t^-1
          - 12*Log(2)*G(w2,t)*z^-1*t^-1
          + 48*Log(2)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*Log(2)*G(w2,t)*t^-1*[z-4]^-1
          - 48*Log(2)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 152*Log(2)*G(w2,t)*G( - i_, - i_,y)*z^-2*t^-1
          - 38*Log(2)*G(w2,t)*G( - i_, - i_,y)*z^-1*t^-1
          + 152*Log(2)*G(w2,t)*G( - i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 38*Log(2)*G(w2,t)*G( - i_, - i_,y)*t^-1*[z-4]^-1
          - 152*Log(2)*G(w2,t)*G( - i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 152*Log(2)*G(w2,t)*G( - i_,i_,y)*z^-2*t^-1
          - 38*Log(2)*G(w2,t)*G( - i_,i_,y)*z^-1*t^-1
          + 152*Log(2)*G(w2,t)*G( - i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 38*Log(2)*G(w2,t)*G( - i_,i_,y)*t^-1*[z-4]^-1
          - 152*Log(2)*G(w2,t)*G( - i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 200*Log(2)*G(w2,t)*G( - i_,y)*z^-2*t^-1
          + 50*Log(2)*G(w2,t)*G( - i_,y)*z^-1*t^-1
          - 200*Log(2)*G(w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 50*Log(2)*G(w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 200*Log(2)*G(w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*Log(2)*G(w2,t)*G( - i_,-1,y)*z^-2*t^-1
          + 80*Log(2)*G(w2,t)*G( - i_,-1,y)*z^-1*t^-1
          - 320*Log(2)*G(w2,t)*G( - i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 80*Log(2)*G(w2,t)*G( - i_,-1,y)*t^-1*[z-4]^-1
          + 320*Log(2)*G(w2,t)*G( - i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 88*Log(2)*G(w2,t)*G( - i_,0,y)*z^-2*t^-1
          - 22*Log(2)*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 88*Log(2)*G(w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 22*Log(2)*G(w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 88*Log(2)*G(w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*Log(2)*G(w2,t)*G( - i_,1,y)*z^-2*t^-1
          + 40*Log(2)*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 160*Log(2)*G(w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 160*Log(2)*G(w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w2,w1, - w2,t)*z^-2*t^-1
          + 2*Log(2)*G(w2,w1, - w2,t)*z^-1*t^-1
          - 8*Log(2)*G(w2,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(w2,w1, - w2,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(w2,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(w2,w1, - w1,t)*z^-2*t^-1
          - 8*Log(2)*G(w2,w1, - w1,t)*z^-1*t^-1
          + 32*Log(2)*G(w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*Log(2)*G(w2,w1,t)*z^-2*t^-1
          - 20*Log(2)*G(w2,w1,t)*z^-1*t^-1
          + 80*Log(2)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 80*Log(2)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*Log(2)*G(w2,w1,t)*G( - i_,y)*z^-2*t^-1
          + 12*Log(2)*G(w2,w1,t)*G( - i_,y)*z^-1*t^-1
          - 48*Log(2)*G(w2,w1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 12*Log(2)*G(w2,w1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 48*Log(2)*G(w2,w1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(w2,w1,w1,t)*z^-2*t^-1
          - 8*Log(2)*G(w2,w1,w1,t)*z^-1*t^-1
          + 32*Log(2)*G(w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w2,w1,w1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*Log(2)*G(w2,w1,w2,t)*z^-2*t^-1
          + 10*Log(2)*G(w2,w1,w2,t)*z^-1*t^-1
          - 40*Log(2)*G(w2,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(w2,w1,w2,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G(w2,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G(w2,w1,-1,t)*z^-2*t^-1
          - 4*Log(2)*G(w2,w1,-1,t)*z^-1*t^-1
          + 16*Log(2)*G(w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w2,w1,-1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G(w2,w1,1,t)*z^-2*t^-1
          - 4*Log(2)*G(w2,w1,1,t)*z^-1*t^-1
          + 16*Log(2)*G(w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w2,w1,1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(w2,w2, - w2,t)*z^-2*t^-1
          - 8*Log(2)*G(w2,w2, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(w2,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w2,w2, - w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w2,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(w2,w2, - w1,t)*z^-2*t^-1
          + 16*Log(2)*G(w2,w2, - w1,t)*z^-1*t^-1
          - 64*Log(2)*G(w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*Log(2)*G(w2,w2,t)*z^-2*t^-1
          + 40*Log(2)*G(w2,w2,t)*z^-1*t^-1
          - 160*Log(2)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 160*Log(2)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*Log(2)*G(w2,w2,t)*G( - i_,y)*z^-2*t^-1
          - 28*Log(2)*G(w2,w2,t)*G( - i_,y)*z^-1*t^-1
          + 112*Log(2)*G(w2,w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 28*Log(2)*G(w2,w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 112*Log(2)*G(w2,w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(w2,w2,w1,t)*z^-2*t^-1
          + 16*Log(2)*G(w2,w2,w1,t)*z^-1*t^-1
          - 64*Log(2)*G(w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(w2,w2,w1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*Log(2)*G(w2,w2,w2,t)*z^-2*t^-1
          - 20*Log(2)*G(w2,w2,w2,t)*z^-1*t^-1
          + 80*Log(2)*G(w2,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(w2,w2,w2,t)*t^-1*[z-4]^-1
          - 80*Log(2)*G(w2,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(w2,w2,1,t)*z^-2*t^-1
          + 16*Log(2)*G(w2,w2,1,t)*z^-1*t^-1
          - 64*Log(2)*G(w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(w2,w2,1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24*Log(2)*G(w2,0, - w2,t)*z^-2*t^-1
          + 6*Log(2)*G(w2,0, - w2,t)*z^-1*t^-1
          - 24*Log(2)*G(w2,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*Log(2)*G(w2,0, - w2,t)*t^-1*[z-4]^-1
          + 24*Log(2)*G(w2,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 24*Log(2)*G(w2,0,w2,t)*z^-2*t^-1
          - 6*Log(2)*G(w2,0,w2,t)*z^-1*t^-1
          + 24*Log(2)*G(w2,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*Log(2)*G(w2,0,w2,t)*t^-1*[z-4]^-1
          - 24*Log(2)*G(w2,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G(w2,0,-1,t)*z^-2*t^-1
          - 4*Log(2)*G(w2,0,-1,t)*z^-1*t^-1
          + 16*Log(2)*G(w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w2,0,-1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G(w2,0,1,t)*z^-2*t^-1
          + 4*Log(2)*G(w2,0,1,t)*z^-1*t^-1
          - 16*Log(2)*G(w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w2,0,1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(w2,1, - w1,t)*z^-2*t^-1
          - 8*Log(2)*G(w2,1, - w1,t)*z^-1*t^-1
          + 32*Log(2)*G(w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w2,1, - w1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*Log(2)*G(w2,1,t)*z^-2*t^-1
          - 20*Log(2)*G(w2,1,t)*z^-1*t^-1
          + 80*Log(2)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(w2,1,t)*t^-1*[z-4]^-1
          - 80*Log(2)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*Log(2)*G(w2,1,t)*G( - i_,y)*z^-2*t^-1
          + 28*Log(2)*G(w2,1,t)*G( - i_,y)*z^-1*t^-1
          - 112*Log(2)*G(w2,1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 28*Log(2)*G(w2,1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 112*Log(2)*G(w2,1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(w2,1,w1,t)*z^-2*t^-1
          - 8*Log(2)*G(w2,1,w1,t)*z^-1*t^-1
          + 32*Log(2)*G(w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w2,1,w1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*Log(2)*G(w2,1,w2,t)*z^-2*t^-1
          + 28*Log(2)*G(w2,1,w2,t)*z^-1*t^-1
          - 112*Log(2)*G(w2,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*Log(2)*G(w2,1,w2,t)*t^-1*[z-4]^-1
          + 112*Log(2)*G(w2,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(w2,1,-1,t)*z^-2*t^-1
          + 8*Log(2)*G(w2,1,-1,t)*z^-1*t^-1
          - 32*Log(2)*G(w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w2,1,-1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(w2,1,1,t)*z^-2*t^-1
          - 16*Log(2)*G(w2,1,1,t)*z^-1*t^-1
          + 64*Log(2)*G(w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(w2,1,1,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(-1, - w2, - w2,t)*z^-2*t^-1
          - 32*Log(2)*G(-1, - w2, - w2,t)*z^-1*t^-1
          + 128*Log(2)*G(-1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1, - w2, - w2,t)*t^-1*[z-4]^-1
          - 128*Log(2)*G(-1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(-1, - w2, - w1,t)*z^-2*t^-1
          + 16*Log(2)*G(-1, - w2, - w1,t)*z^-1*t^-1
          - 64*Log(2)*G(-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*Log(2)*G(-1, - w2,t)*z^-2*t^-1
          + 40*Log(2)*G(-1, - w2,t)*z^-1*t^-1
          - 160*Log(2)*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(-1, - w2,t)*t^-1*[z-4]^-1
          + 160*Log(2)*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*Log(2)*G(-1, - w2,t)*G( - i_,y)*z^-2*t^-1
          - 40*Log(2)*G(-1, - w2,t)*G( - i_,y)*z^-1*t^-1
          + 160*Log(2)*G(-1, - w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(-1, - w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 160*Log(2)*G(-1, - w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*Log(2)*G(-1, - w2,t)*G(i_,y)*z^-2*t^-1
          - 40*Log(2)*G(-1, - w2,t)*G(i_,y)*z^-1*t^-1
          + 160*Log(2)*G(-1, - w2,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(-1, - w2,t)*G(i_,y)*t^-1*[z-4]^-1
          - 160*Log(2)*G(-1, - w2,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1, - w2,t)*G(0,y)*z^-2*t^-1
          - 8*Log(2)*G(-1, - w2,t)*G(0,y)*z^-1*t^-1
          + 32*Log(2)*G(-1, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          - 32*Log(2)*G(-1, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(-1, - w2,t)*G(1,y)*z^-2*t^-1
          + 32*Log(2)*G(-1, - w2,t)*G(1,y)*z^-1*t^-1
          - 128*Log(2)*G(-1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(-1, - w2,w1,t)*z^-2*t^-1
          + 16*Log(2)*G(-1, - w2,w1,t)*z^-1*t^-1
          - 64*Log(2)*G(-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1, - w2,w1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1, - w2,w2,t)*z^-2*t^-1
          - 8*Log(2)*G(-1, - w2,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(-1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1, - w2,w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(-1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(-1, - w2,-1,t)*z^-2*t^-1
          + 16*Log(2)*G(-1, - w2,-1,t)*z^-1*t^-1
          - 64*Log(2)*G(-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1, - w2,-1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1, - w1, - w2,t)*z^-2*t^-1
          + 8*Log(2)*G(-1, - w1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(-1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(-1, - w1, - w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(-1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1, - w1,w2,t)*z^-2*t^-1
          - 8*Log(2)*G(-1, - w1,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(-1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1, - w1,w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(-1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*Log(2)*G(-1, - i_,y)*G( - w2,t)*z^-2*t^-1
          - 80*Log(2)*G(-1, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 320*Log(2)*G(-1, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*Log(2)*G(-1, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 320*Log(2)*G(-1, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*Log(2)*G(-1, - i_,y)*G(w2,t)*z^-2*t^-1
          + 80*Log(2)*G(-1, - i_,y)*G(w2,t)*z^-1*t^-1
          - 320*Log(2)*G(-1, - i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*Log(2)*G(-1, - i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 320*Log(2)*G(-1, - i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(-1, - i_,y)*G(1,t)*z^-2*t^-1
          - 64*Log(2)*G(-1, - i_,y)*G(1,t)*z^-1*t^-1
          + 256*Log(2)*G(-1, - i_,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*Log(2)*G(-1, - i_,y)*G(1,t)*t^-1*[z-4]^-1
          - 256*Log(2)*G(-1, - i_,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*Log(2)*G(-1,i_,y)*G( - w2,t)*z^-2*t^-1
          - 80*Log(2)*G(-1,i_,y)*G( - w2,t)*z^-1*t^-1
          + 320*Log(2)*G(-1,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*Log(2)*G(-1,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 320*Log(2)*G(-1,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*Log(2)*G(-1,i_,y)*G(w2,t)*z^-2*t^-1
          + 80*Log(2)*G(-1,i_,y)*G(w2,t)*z^-1*t^-1
          - 320*Log(2)*G(-1,i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*Log(2)*G(-1,i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 320*Log(2)*G(-1,i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(-1,i_,y)*G(-1,t)*z^-2*t^-1
          + 64*Log(2)*G(-1,i_,y)*G(-1,t)*z^-1*t^-1
          - 256*Log(2)*G(-1,i_,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*Log(2)*G(-1,i_,y)*G(-1,t)*t^-1*[z-4]^-1
          + 256*Log(2)*G(-1,i_,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(-1,i_,y)*G(1,t)*z^-2*t^-1
          - 64*Log(2)*G(-1,i_,y)*G(1,t)*z^-1*t^-1
          + 256*Log(2)*G(-1,i_,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*Log(2)*G(-1,i_,y)*G(1,t)*t^-1*[z-4]^-1
          - 256*Log(2)*G(-1,i_,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(-1,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G(-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 256*Log(2)*G(-1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*Log(2)*G(-1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 256*Log(2)*G(-1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(-1,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 32*Log(2)*G(-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*Log(2)*G(-1,y)*G( - w2,t)*z^-2*t^-1
          + 80*Log(2)*G(-1,y)*G( - w2,t)*z^-1*t^-1
          - 320*Log(2)*G(-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*Log(2)*G(-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 320*Log(2)*G(-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(-1,y)*G( - w2,w1,t)*z^-2*t^-1
          + 32*Log(2)*G(-1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(-1,y)*G( - w2,w2,t)*z^-2*t^-1
          - 16*Log(2)*G(-1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(-1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(-1,y)*G( - w2,-1,t)*z^-2*t^-1
          + 32*Log(2)*G(-1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(-1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 32*Log(2)*G(-1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(-1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 32*Log(2)*G(-1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 128*Log(2)*G(-1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(-1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 32*Log(2)*G(-1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(-1,y)*G(w1,w2,t)*z^-2*t^-1
          - 32*Log(2)*G(-1,y)*G(w1,w2,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 128*Log(2)*G(-1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(-1,y)*G(w2, - w2,t)*z^-2*t^-1
          + 16*Log(2)*G(-1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(-1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(-1,y)*G(w2, - w1,t)*z^-2*t^-1
          - 32*Log(2)*G(-1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 128*Log(2)*G(-1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*Log(2)*G(-1,y)*G(w2,t)*z^-2*t^-1
          - 80*Log(2)*G(-1,y)*G(w2,t)*z^-1*t^-1
          + 320*Log(2)*G(-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*Log(2)*G(-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 320*Log(2)*G(-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(-1,y)*G(w2,w1,t)*z^-2*t^-1
          - 32*Log(2)*G(-1,y)*G(w2,w1,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 128*Log(2)*G(-1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(-1,y)*G(w2,w2,t)*z^-2*t^-1
          + 64*Log(2)*G(-1,y)*G(w2,w2,t)*z^-1*t^-1
          - 256*Log(2)*G(-1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*Log(2)*G(-1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 256*Log(2)*G(-1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(-1,y)*G(w2,1,t)*z^-2*t^-1
          - 32*Log(2)*G(-1,y)*G(w2,1,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 128*Log(2)*G(-1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(-1,y)*G(-1, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(-1,y)*G(-1, - w2,t)*z^-1*t^-1
          - 256*Log(2)*G(-1,y)*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*Log(2)*G(-1,y)*G(-1, - w2,t)*t^-1*[z-4]^-1
          + 256*Log(2)*G(-1,y)*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(-1,y)*G(0, - w2,t)*z^-2*t^-1
          - 32*Log(2)*G(-1,y)*G(0, - w2,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          - 128*Log(2)*G(-1,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(-1,y)*G(0,w2,t)*z^-2*t^-1
          + 32*Log(2)*G(-1,y)*G(0,w2,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,y)*G(0,w2,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(-1,y)*G(1,w2,t)*z^-2*t^-1
          - 64*Log(2)*G(-1,y)*G(1,w2,t)*z^-1*t^-1
          + 256*Log(2)*G(-1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*Log(2)*G(-1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          - 256*Log(2)*G(-1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*Log(2)*G(-1,t)*G( - i_, - i_,y)*z^-2*t^-1
          - 40*Log(2)*G(-1,t)*G( - i_, - i_,y)*z^-1*t^-1
          + 160*Log(2)*G(-1,t)*G( - i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(-1,t)*G( - i_, - i_,y)*t^-1*[z-4]^-1
          - 160*Log(2)*G(-1,t)*G( - i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*Log(2)*G(-1,t)*G( - i_,i_,y)*z^-2*t^-1
          - 40*Log(2)*G(-1,t)*G( - i_,i_,y)*z^-1*t^-1
          + 160*Log(2)*G(-1,t)*G( - i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(-1,t)*G( - i_,i_,y)*t^-1*[z-4]^-1
          - 160*Log(2)*G(-1,t)*G( - i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*Log(2)*G(-1,t)*G( - i_,y)*z^-2*t^-1
          + 40*Log(2)*G(-1,t)*G( - i_,y)*z^-1*t^-1
          - 160*Log(2)*G(-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 160*Log(2)*G(-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(-1,t)*G( - i_,-1,y)*z^-2*t^-1
          + 64*Log(2)*G(-1,t)*G( - i_,-1,y)*z^-1*t^-1
          - 256*Log(2)*G(-1,t)*G( - i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*Log(2)*G(-1,t)*G( - i_,-1,y)*t^-1*[z-4]^-1
          + 256*Log(2)*G(-1,t)*G( - i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,t)*G( - i_,0,y)*z^-2*t^-1
          - 8*Log(2)*G(-1,t)*G( - i_,0,y)*z^-1*t^-1
          + 32*Log(2)*G(-1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 32*Log(2)*G(-1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(-1,t)*G( - i_,1,y)*z^-2*t^-1
          + 32*Log(2)*G(-1,t)*G( - i_,1,y)*z^-1*t^-1
          - 128*Log(2)*G(-1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*Log(2)*G(-1,t)*G(i_, - i_,y)*z^-2*t^-1
          - 40*Log(2)*G(-1,t)*G(i_, - i_,y)*z^-1*t^-1
          + 160*Log(2)*G(-1,t)*G(i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(-1,t)*G(i_, - i_,y)*t^-1*[z-4]^-1
          - 160*Log(2)*G(-1,t)*G(i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*Log(2)*G(-1,t)*G(i_,i_,y)*z^-2*t^-1
          - 40*Log(2)*G(-1,t)*G(i_,i_,y)*z^-1*t^-1
          + 160*Log(2)*G(-1,t)*G(i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(-1,t)*G(i_,i_,y)*t^-1*[z-4]^-1
          - 160*Log(2)*G(-1,t)*G(i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*Log(2)*G(-1,t)*G(i_,y)*z^-2*t^-1
          + 40*Log(2)*G(-1,t)*G(i_,y)*z^-1*t^-1
          - 160*Log(2)*G(-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(-1,t)*G(i_,y)*t^-1*[z-4]^-1
          + 160*Log(2)*G(-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(-1,t)*G(i_,-1,y)*z^-2*t^-1
          + 64*Log(2)*G(-1,t)*G(i_,-1,y)*z^-1*t^-1
          - 256*Log(2)*G(-1,t)*G(i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*Log(2)*G(-1,t)*G(i_,-1,y)*t^-1*[z-4]^-1
          + 256*Log(2)*G(-1,t)*G(i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,t)*G(i_,0,y)*z^-2*t^-1
          - 8*Log(2)*G(-1,t)*G(i_,0,y)*z^-1*t^-1
          + 32*Log(2)*G(-1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          - 32*Log(2)*G(-1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(-1,t)*G(i_,1,y)*z^-2*t^-1
          + 32*Log(2)*G(-1,t)*G(i_,1,y)*z^-1*t^-1
          - 128*Log(2)*G(-1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(-1,t)*G(-1, - i_,y)*z^-2*t^-1
          + 64*Log(2)*G(-1,t)*G(-1, - i_,y)*z^-1*t^-1
          - 256*Log(2)*G(-1,t)*G(-1, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*Log(2)*G(-1,t)*G(-1, - i_,y)*t^-1*[z-4]^-1
          + 256*Log(2)*G(-1,t)*G(-1, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,t)*G(0, - i_,y)*z^-2*t^-1
          + 8*Log(2)*G(-1,t)*G(0, - i_,y)*z^-1*t^-1
          - 32*Log(2)*G(-1,t)*G(0, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(-1,t)*G(0, - i_,y)*t^-1*[z-4]^-1
          + 32*Log(2)*G(-1,t)*G(0, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,t)*G(0,i_,y)*z^-2*t^-1
          + 8*Log(2)*G(-1,t)*G(0,i_,y)*z^-1*t^-1
          - 32*Log(2)*G(-1,t)*G(0,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(-1,t)*G(0,i_,y)*t^-1*[z-4]^-1
          + 32*Log(2)*G(-1,t)*G(0,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*Log(2)*G(-1,t)*G(0,y)*z^-2*t^-1
          - 40*Log(2)*G(-1,t)*G(0,y)*z^-1*t^-1
          + 160*Log(2)*G(-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 160*Log(2)*G(-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(-1,t)*G(0,-1,y)*z^-2*t^-1
          - 64*Log(2)*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          + 256*Log(2)*G(-1,t)*G(0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*Log(2)*G(-1,t)*G(0,-1,y)*t^-1*[z-4]^-1
          - 256*Log(2)*G(-1,t)*G(0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*Log(2)*G(-1,t)*G(0,0,y)*z^-2*t^-1
          + 40*Log(2)*G(-1,t)*G(0,0,y)*z^-1*t^-1
          - 160*Log(2)*G(-1,t)*G(0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(-1,t)*G(0,0,y)*t^-1*[z-4]^-1
          + 160*Log(2)*G(-1,t)*G(0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(-1,t)*G(0,1,y)*z^-2*t^-1
          - 32*Log(2)*G(-1,t)*G(0,1,y)*z^-1*t^-1
          + 128*Log(2)*G(-1,t)*G(0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,t)*G(0,1,y)*t^-1*[z-4]^-1
          - 128*Log(2)*G(-1,t)*G(0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,w1, - w2,t)*z^-2*t^-1
          + 8*Log(2)*G(-1,w1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(-1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(-1,w1, - w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(-1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,w1,w2,t)*z^-2*t^-1
          - 8*Log(2)*G(-1,w1,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(-1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1,w1,w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(-1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(-1,-1, - w2,t)*z^-2*t^-1
          + 32*Log(2)*G(-1,-1, - w2,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,-1, - w2,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(-1,-1,y)*G( - w2,t)*z^-2*t^-1
          + 128*Log(2)*G(-1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 512*Log(2)*G(-1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*Log(2)*G(-1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 512*Log(2)*G(-1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(-1,-1,y)*G(w2,t)*z^-2*t^-1
          - 128*Log(2)*G(-1,-1,y)*G(w2,t)*z^-1*t^-1
          + 512*Log(2)*G(-1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*Log(2)*G(-1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 512*Log(2)*G(-1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(-1,-1,t)*G( - i_,y)*z^-2*t^-1
          + 32*Log(2)*G(-1,-1,t)*G( - i_,y)*z^-1*t^-1
          - 128*Log(2)*G(-1,-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(-1,-1,t)*G(i_,y)*z^-2*t^-1
          + 32*Log(2)*G(-1,-1,t)*G(i_,y)*z^-1*t^-1
          - 128*Log(2)*G(-1,-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,-1,t)*G(i_,y)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(-1,-1,t)*G(0,y)*z^-2*t^-1
          - 32*Log(2)*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          + 128*Log(2)*G(-1,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 128*Log(2)*G(-1,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,0, - w2,t)*z^-2*t^-1
          - 8*Log(2)*G(-1,0, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(-1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1,0, - w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(-1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(-1,0,y)*G( - w2,t)*z^-2*t^-1
          - 16*Log(2)*G(-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(-1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(-1,0,y)*G(w2,t)*z^-2*t^-1
          + 16*Log(2)*G(-1,0,y)*G(w2,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(-1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(-1,0,y)*G(-1,t)*z^-2*t^-1
          - 64*Log(2)*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          + 256*Log(2)*G(-1,0,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*Log(2)*G(-1,0,y)*G(-1,t)*t^-1*[z-4]^-1
          - 256*Log(2)*G(-1,0,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(-1,0,y)*G(1,t)*z^-2*t^-1
          + 64*Log(2)*G(-1,0,y)*G(1,t)*z^-1*t^-1
          - 256*Log(2)*G(-1,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*Log(2)*G(-1,0,y)*G(1,t)*t^-1*[z-4]^-1
          + 256*Log(2)*G(-1,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,0,w2,t)*z^-2*t^-1
          + 8*Log(2)*G(-1,0,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(-1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(-1,0,w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(-1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(-1,1,y)*G( - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 256*Log(2)*G(-1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*Log(2)*G(-1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 256*Log(2)*G(-1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(-1,1,y)*G(w2,t)*z^-2*t^-1
          - 64*Log(2)*G(-1,1,y)*G(w2,t)*z^-1*t^-1
          + 256*Log(2)*G(-1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*Log(2)*G(-1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 256*Log(2)*G(-1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(0, - w2, - w2,t)*z^-2*t^-1
          + 16*Log(2)*G(0, - w2, - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(0, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(0, - w2, - w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(0, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(0, - w2, - w1,t)*z^-2*t^-1
          - 8*Log(2)*G(0, - w2, - w1,t)*z^-1*t^-1
          + 32*Log(2)*G(0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*Log(2)*G(0, - w2,t)*z^-2*t^-1
          - 20*Log(2)*G(0, - w2,t)*z^-1*t^-1
          + 80*Log(2)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(0, - w2,t)*t^-1*[z-4]^-1
          - 80*Log(2)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*Log(2)*G(0, - w2,t)*G( - i_,y)*z^-2*t^-1
          + 20*Log(2)*G(0, - w2,t)*G( - i_,y)*z^-1*t^-1
          - 80*Log(2)*G(0, - w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(0, - w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 80*Log(2)*G(0, - w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*Log(2)*G(0, - w2,t)*G(i_,y)*z^-2*t^-1
          + 20*Log(2)*G(0, - w2,t)*G(i_,y)*z^-1*t^-1
          - 80*Log(2)*G(0, - w2,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(0, - w2,t)*G(i_,y)*t^-1*[z-4]^-1
          + 80*Log(2)*G(0, - w2,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(0, - w2,t)*G(1,y)*z^-2*t^-1
          - 16*Log(2)*G(0, - w2,t)*G(1,y)*z^-1*t^-1
          + 64*Log(2)*G(0, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(0, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 64*Log(2)*G(0, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(0, - w2,w1,t)*z^-2*t^-1
          - 8*Log(2)*G(0, - w2,w1,t)*z^-1*t^-1
          + 32*Log(2)*G(0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G(0, - w2,w2,t)*z^-2*t^-1
          + 4*Log(2)*G(0, - w2,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(0, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0, - w2,w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(0, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(0, - w2,-1,t)*z^-2*t^-1
          - 8*Log(2)*G(0, - w2,-1,t)*z^-1*t^-1
          + 32*Log(2)*G(0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(0, - w1, - w2,t)*z^-2*t^-1
          - 8*Log(2)*G(0, - w1, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(0, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0, - w1, - w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(0, - w1,w2,t)*z^-2*t^-1
          + 8*Log(2)*G(0, - w1,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(0, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0, - w1,w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(0, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 56*Log(2)*G(0, - i_,y)*G( - w2,t)*z^-2*t^-1
          + 14*Log(2)*G(0, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 56*Log(2)*G(0, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*Log(2)*G(0, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 56*Log(2)*G(0, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 56*Log(2)*G(0, - i_,y)*G(w2,t)*z^-2*t^-1
          - 14*Log(2)*G(0, - i_,y)*G(w2,t)*z^-1*t^-1
          + 56*Log(2)*G(0, - i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*Log(2)*G(0, - i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 56*Log(2)*G(0, - i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(0, - i_,y)*G(1,t)*z^-2*t^-1
          - 8*Log(2)*G(0, - i_,y)*G(1,t)*z^-1*t^-1
          + 32*Log(2)*G(0, - i_,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0, - i_,y)*G(1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0, - i_,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 56*Log(2)*G(0,i_,y)*G( - w2,t)*z^-2*t^-1
          + 14*Log(2)*G(0,i_,y)*G( - w2,t)*z^-1*t^-1
          - 56*Log(2)*G(0,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*Log(2)*G(0,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 56*Log(2)*G(0,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 56*Log(2)*G(0,i_,y)*G(w2,t)*z^-2*t^-1
          - 14*Log(2)*G(0,i_,y)*G(w2,t)*z^-1*t^-1
          + 56*Log(2)*G(0,i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*Log(2)*G(0,i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 56*Log(2)*G(0,i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(0,i_,y)*G(1,t)*z^-2*t^-1
          - 8*Log(2)*G(0,i_,y)*G(1,t)*z^-1*t^-1
          + 32*Log(2)*G(0,i_,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,i_,y)*G(1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0,i_,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*Log(2)*G(0,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 20*Log(2)*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 80*Log(2)*G(0,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(0,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 80*Log(2)*G(0,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*Log(2)*G(0,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 12*Log(2)*G(0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 48*Log(2)*G(0,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*Log(2)*G(0,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 48*Log(2)*G(0,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*Log(2)*G(0,y)*G( - w2,t)*z^-2*t^-1
          - 10*Log(2)*G(0,y)*G( - w2,t)*z^-1*t^-1
          + 40*Log(2)*G(0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 40*Log(2)*G(0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*Log(2)*G(0,y)*G( - w2,w1,t)*z^-2*t^-1
          - 12*Log(2)*G(0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 48*Log(2)*G(0,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*Log(2)*G(0,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 48*Log(2)*G(0,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,y)*G( - w2,w2,t)*z^-2*t^-1
          + 2*Log(2)*G(0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 8*Log(2)*G(0,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(0,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(0,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G(0,y)*G( - w2,-1,t)*z^-2*t^-1
          + 4*Log(2)*G(0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 16*Log(2)*G(0,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(0,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G(0,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 4*Log(2)*G(0,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(0,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(0,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G(0,y)*G( - w1,w2,t)*z^-2*t^-1
          + 4*Log(2)*G(0,y)*G( - w1,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(0,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(0,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(0,y)*G( - w1,-1,t)*z^-2*t^-1
          - 16*Log(2)*G(0,y)*G( - w1,-1,t)*z^-1*t^-1
          + 64*Log(2)*G(0,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(0,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(0,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(0,y)*G( - w1,1,t)*z^-2*t^-1
          + 16*Log(2)*G(0,y)*G( - w1,1,t)*z^-1*t^-1
          - 64*Log(2)*G(0,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(0,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(0,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G(0,y)*G(w1, - w2,t)*z^-2*t^-1
          - 4*Log(2)*G(0,y)*G(w1, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(0,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(0,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G(0,y)*G(w1,w2,t)*z^-2*t^-1
          + 4*Log(2)*G(0,y)*G(w1,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(0,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(0,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(0,y)*G(w1,-1,t)*z^-2*t^-1
          - 16*Log(2)*G(0,y)*G(w1,-1,t)*z^-1*t^-1
          + 64*Log(2)*G(0,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(0,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(0,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(0,y)*G(w1,1,t)*z^-2*t^-1
          + 16*Log(2)*G(0,y)*G(w1,1,t)*z^-1*t^-1
          - 64*Log(2)*G(0,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(0,y)*G(w1,1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(0,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,y)*G(w2, - w2,t)*z^-2*t^-1
          - 2*Log(2)*G(0,y)*G(w2, - w2,t)*z^-1*t^-1
          + 8*Log(2)*G(0,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(0,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(0,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*Log(2)*G(0,y)*G(w2, - w1,t)*z^-2*t^-1
          + 12*Log(2)*G(0,y)*G(w2, - w1,t)*z^-1*t^-1
          - 48*Log(2)*G(0,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*Log(2)*G(0,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 48*Log(2)*G(0,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*Log(2)*G(0,y)*G(w2,t)*z^-2*t^-1
          + 10*Log(2)*G(0,y)*G(w2,t)*z^-1*t^-1
          - 40*Log(2)*G(0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G(0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*Log(2)*G(0,y)*G(w2,w1,t)*z^-2*t^-1
          + 12*Log(2)*G(0,y)*G(w2,w1,t)*z^-1*t^-1
          - 48*Log(2)*G(0,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*Log(2)*G(0,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 48*Log(2)*G(0,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*Log(2)*G(0,y)*G(w2,w2,t)*z^-2*t^-1
          - 20*Log(2)*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          + 80*Log(2)*G(0,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(0,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 80*Log(2)*G(0,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G(0,y)*G(w2,1,t)*z^-2*t^-1
          - 4*Log(2)*G(0,y)*G(w2,1,t)*z^-1*t^-1
          + 16*Log(2)*G(0,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(0,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*Log(2)*G(0,y)*G(0, - w2,t)*z^-2*t^-1
          + 4*Log(2)*G(0,y)*G(0, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G(0,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(0,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G(0,y)*G(0,w2,t)*z^-2*t^-1
          - 4*Log(2)*G(0,y)*G(0,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(0,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0,y)*G(0,w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(0,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*Log(2)*G(0,y)*G(1,t)*z^-2*t^-1
          + 40*Log(2)*G(0,y)*G(1,t)*z^-1*t^-1
          - 160*Log(2)*G(0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(0,y)*G(1,t)*t^-1*[z-4]^-1
          + 160*Log(2)*G(0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(0,y)*G(1,w2,t)*z^-2*t^-1
          + 8*Log(2)*G(0,y)*G(1,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(0,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,y)*G(1,w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(0,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(0,y)*G(1,1,t)*z^-2*t^-1
          + 32*Log(2)*G(0,y)*G(1,1,t)*z^-1*t^-1
          - 128*Log(2)*G(0,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(0,y)*G(1,1,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(0,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(0,w1, - w2,t)*z^-2*t^-1
          - 8*Log(2)*G(0,w1, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(0,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,w1, - w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(0,w1,w2,t)*z^-2*t^-1
          + 8*Log(2)*G(0,w1,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(0,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,w1,w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(0,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*Log(2)*G(0,w2, - w2,t)*z^-2*t^-1
          - 4*Log(2)*G(0,w2, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(0,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0,w2, - w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(0,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(0,w2, - w1,t)*z^-2*t^-1
          + 8*Log(2)*G(0,w2, - w1,t)*z^-1*t^-1
          - 32*Log(2)*G(0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*Log(2)*G(0,w2,t)*z^-2*t^-1
          + 20*Log(2)*G(0,w2,t)*z^-1*t^-1
          - 80*Log(2)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(0,w2,t)*t^-1*[z-4]^-1
          + 80*Log(2)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*Log(2)*G(0,w2,t)*G( - i_,y)*z^-2*t^-1
          - 20*Log(2)*G(0,w2,t)*G( - i_,y)*z^-1*t^-1
          + 80*Log(2)*G(0,w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(0,w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 80*Log(2)*G(0,w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*Log(2)*G(0,w2,t)*G(i_,y)*z^-2*t^-1
          - 20*Log(2)*G(0,w2,t)*G(i_,y)*z^-1*t^-1
          + 80*Log(2)*G(0,w2,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(0,w2,t)*G(i_,y)*t^-1*[z-4]^-1
          - 80*Log(2)*G(0,w2,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(0,w2,t)*G(1,y)*z^-2*t^-1
          + 16*Log(2)*G(0,w2,t)*G(1,y)*z^-1*t^-1
          - 64*Log(2)*G(0,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(0,w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 64*Log(2)*G(0,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(0,w2,w1,t)*z^-2*t^-1
          + 8*Log(2)*G(0,w2,w1,t)*z^-1*t^-1
          - 32*Log(2)*G(0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,w2,w1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(0,w2,w2,t)*z^-2*t^-1
          - 16*Log(2)*G(0,w2,w2,t)*z^-1*t^-1
          + 64*Log(2)*G(0,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(0,w2,w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(0,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(0,w2,1,t)*z^-2*t^-1
          + 8*Log(2)*G(0,w2,1,t)*z^-1*t^-1
          - 32*Log(2)*G(0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,w2,1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(0,-1, - w2,t)*z^-2*t^-1
          - 16*Log(2)*G(0,-1, - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(0,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(0,-1, - w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(0,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(0,-1,y)*G( - w2,t)*z^-2*t^-1
          - 16*Log(2)*G(0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(0,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(0,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(0,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(0,-1,y)*G(w2,t)*z^-2*t^-1
          + 16*Log(2)*G(0,-1,y)*G(w2,t)*z^-1*t^-1
          - 64*Log(2)*G(0,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(0,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(0,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(0,-1,y)*G(1,t)*z^-2*t^-1
          + 64*Log(2)*G(0,-1,y)*G(1,t)*z^-1*t^-1
          - 256*Log(2)*G(0,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*Log(2)*G(0,-1,y)*G(1,t)*t^-1*[z-4]^-1
          + 256*Log(2)*G(0,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(0,-1,t)*G( - i_,y)*z^-2*t^-1
          - 16*Log(2)*G(0,-1,t)*G( - i_,y)*z^-1*t^-1
          + 64*Log(2)*G(0,-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(0,-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 64*Log(2)*G(0,-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(0,-1,t)*G(i_,y)*z^-2*t^-1
          - 16*Log(2)*G(0,-1,t)*G(i_,y)*z^-1*t^-1
          + 64*Log(2)*G(0,-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(0,-1,t)*G(i_,y)*t^-1*[z-4]^-1
          - 64*Log(2)*G(0,-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(0,-1,t)*G(0,y)*z^-2*t^-1
          + 16*Log(2)*G(0,-1,t)*G(0,y)*z^-1*t^-1
          - 64*Log(2)*G(0,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(0,-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 64*Log(2)*G(0,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(0,0, - w2,t)*z^-2*t^-1
          + 8*Log(2)*G(0,0, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(0,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,0, - w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(0,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,0,y)*G( - w2,t)*z^-2*t^-1
          - 2*Log(2)*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          + 8*Log(2)*G(0,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(0,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(0,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,0,y)*G(w2,t)*z^-2*t^-1
          + 2*Log(2)*G(0,0,y)*G(w2,t)*z^-1*t^-1
          - 8*Log(2)*G(0,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(0,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(0,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*Log(2)*G(0,0,y)*G(1,t)*z^-2*t^-1
          - 40*Log(2)*G(0,0,y)*G(1,t)*z^-1*t^-1
          + 160*Log(2)*G(0,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(0,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 160*Log(2)*G(0,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(0,0,w2,t)*z^-2*t^-1
          - 8*Log(2)*G(0,0,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(0,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,0,w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(0,1,y)*G( - w2,t)*z^-2*t^-1
          - 8*Log(2)*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(0,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(0,1,y)*G(w2,t)*z^-2*t^-1
          + 8*Log(2)*G(0,1,y)*G(w2,t)*z^-1*t^-1
          - 32*Log(2)*G(0,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(0,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(0,1,y)*G(1,t)*z^-2*t^-1
          + 32*Log(2)*G(0,1,y)*G(1,t)*z^-1*t^-1
          - 128*Log(2)*G(0,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(0,1,y)*G(1,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(0,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(0,1,t)*G( - i_,y)*z^-2*t^-1
          + 16*Log(2)*G(0,1,t)*G( - i_,y)*z^-1*t^-1
          - 64*Log(2)*G(0,1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(0,1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 64*Log(2)*G(0,1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(0,1,t)*G(i_,y)*z^-2*t^-1
          + 16*Log(2)*G(0,1,t)*G(i_,y)*z^-1*t^-1
          - 64*Log(2)*G(0,1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(0,1,t)*G(i_,y)*t^-1*[z-4]^-1
          + 64*Log(2)*G(0,1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(0,1,t)*G(0,y)*z^-2*t^-1
          - 16*Log(2)*G(0,1,t)*G(0,y)*z^-1*t^-1
          + 64*Log(2)*G(0,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(0,1,t)*G(0,y)*t^-1*[z-4]^-1
          - 64*Log(2)*G(0,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(0,1,w2,t)*z^-2*t^-1
          + 16*Log(2)*G(0,1,w2,t)*z^-1*t^-1
          - 64*Log(2)*G(0,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(0,1,w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(0,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1, - w1, - w2,t)*z^-2*t^-1
          + 8*Log(2)*G(1, - w1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1, - w1, - w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(1, - w1,w2,t)*z^-2*t^-1
          - 8*Log(2)*G(1, - w1,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(1, - w1,w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*Log(2)*G(1, - i_,y)*G( - w2,t)*z^-2*t^-1
          - 24*Log(2)*G(1, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 96*Log(2)*G(1, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*Log(2)*G(1, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 96*Log(2)*G(1, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*Log(2)*G(1, - i_,y)*G(w2,t)*z^-2*t^-1
          + 24*Log(2)*G(1, - i_,y)*G(w2,t)*z^-1*t^-1
          - 96*Log(2)*G(1, - i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*Log(2)*G(1, - i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 96*Log(2)*G(1, - i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*Log(2)*G(1,i_,y)*G( - w2,t)*z^-2*t^-1
          - 24*Log(2)*G(1,i_,y)*G( - w2,t)*z^-1*t^-1
          + 96*Log(2)*G(1,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*Log(2)*G(1,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 96*Log(2)*G(1,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*Log(2)*G(1,i_,y)*G(w2,t)*z^-2*t^-1
          + 24*Log(2)*G(1,i_,y)*G(w2,t)*z^-1*t^-1
          - 96*Log(2)*G(1,i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*Log(2)*G(1,i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 96*Log(2)*G(1,i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(1,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 32*Log(2)*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 128*Log(2)*G(1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 128*Log(2)*G(1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(1,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 16*Log(2)*G(1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 64*Log(2)*G(1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*Log(2)*G(1,y)*G( - w2,t)*z^-2*t^-1
          + 40*Log(2)*G(1,y)*G( - w2,t)*z^-1*t^-1
          - 160*Log(2)*G(1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 160*Log(2)*G(1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(1,y)*G( - w2,w1,t)*z^-2*t^-1
          + 16*Log(2)*G(1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 64*Log(2)*G(1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(1,y)*G( - w2,w2,t)*z^-2*t^-1
          - 8*Log(2)*G(1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(1,y)*G( - w2,-1,t)*z^-2*t^-1
          + 16*Log(2)*G(1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 64*Log(2)*G(1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 16*Log(2)*G(1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 16*Log(2)*G(1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 64*Log(2)*G(1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 16*Log(2)*G(1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(1,y)*G(w1,w2,t)*z^-2*t^-1
          - 16*Log(2)*G(1,y)*G(w1,w2,t)*z^-1*t^-1
          + 64*Log(2)*G(1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,y)*G(w2, - w2,t)*z^-2*t^-1
          + 8*Log(2)*G(1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(1,y)*G(w2, - w1,t)*z^-2*t^-1
          - 16*Log(2)*G(1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 64*Log(2)*G(1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*Log(2)*G(1,y)*G(w2,t)*z^-2*t^-1
          - 40*Log(2)*G(1,y)*G(w2,t)*z^-1*t^-1
          + 160*Log(2)*G(1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 160*Log(2)*G(1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(1,y)*G(w2,w1,t)*z^-2*t^-1
          - 16*Log(2)*G(1,y)*G(w2,w1,t)*z^-1*t^-1
          + 64*Log(2)*G(1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(1,y)*G(w2,w2,t)*z^-2*t^-1
          + 32*Log(2)*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          - 128*Log(2)*G(1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(1,y)*G(w2,1,t)*z^-2*t^-1
          - 16*Log(2)*G(1,y)*G(w2,1,t)*z^-1*t^-1
          + 64*Log(2)*G(1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(1,y)*G(1,w2,t)*z^-2*t^-1
          - 32*Log(2)*G(1,y)*G(1,w2,t)*z^-1*t^-1
          + 128*Log(2)*G(1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          - 128*Log(2)*G(1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*Log(2)*G(1,t)*G( - i_, - i_,y)*z^-2*t^-1
          + 40*Log(2)*G(1,t)*G( - i_, - i_,y)*z^-1*t^-1
          - 160*Log(2)*G(1,t)*G( - i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(1,t)*G( - i_, - i_,y)*t^-1*[z-4]^-1
          + 160*Log(2)*G(1,t)*G( - i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*Log(2)*G(1,t)*G( - i_,i_,y)*z^-2*t^-1
          + 40*Log(2)*G(1,t)*G( - i_,i_,y)*z^-1*t^-1
          - 160*Log(2)*G(1,t)*G( - i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(1,t)*G( - i_,i_,y)*t^-1*[z-4]^-1
          + 160*Log(2)*G(1,t)*G( - i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*Log(2)*G(1,t)*G( - i_,y)*z^-2*t^-1
          - 40*Log(2)*G(1,t)*G( - i_,y)*z^-1*t^-1
          + 160*Log(2)*G(1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 160*Log(2)*G(1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(1,t)*G( - i_,-1,y)*z^-2*t^-1
          - 64*Log(2)*G(1,t)*G( - i_,-1,y)*z^-1*t^-1
          + 256*Log(2)*G(1,t)*G( - i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*Log(2)*G(1,t)*G( - i_,-1,y)*t^-1*[z-4]^-1
          - 256*Log(2)*G(1,t)*G( - i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,t)*G( - i_,0,y)*z^-2*t^-1
          + 8*Log(2)*G(1,t)*G( - i_,0,y)*z^-1*t^-1
          - 32*Log(2)*G(1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 32*Log(2)*G(1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(1,t)*G( - i_,1,y)*z^-2*t^-1
          - 32*Log(2)*G(1,t)*G( - i_,1,y)*z^-1*t^-1
          + 128*Log(2)*G(1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 128*Log(2)*G(1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*Log(2)*G(1,t)*G(i_, - i_,y)*z^-2*t^-1
          + 40*Log(2)*G(1,t)*G(i_, - i_,y)*z^-1*t^-1
          - 160*Log(2)*G(1,t)*G(i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(1,t)*G(i_, - i_,y)*t^-1*[z-4]^-1
          + 160*Log(2)*G(1,t)*G(i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*Log(2)*G(1,t)*G(i_,i_,y)*z^-2*t^-1
          + 40*Log(2)*G(1,t)*G(i_,i_,y)*z^-1*t^-1
          - 160*Log(2)*G(1,t)*G(i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(1,t)*G(i_,i_,y)*t^-1*[z-4]^-1
          + 160*Log(2)*G(1,t)*G(i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*Log(2)*G(1,t)*G(i_,y)*z^-2*t^-1
          - 40*Log(2)*G(1,t)*G(i_,y)*z^-1*t^-1
          + 160*Log(2)*G(1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(1,t)*G(i_,y)*t^-1*[z-4]^-1
          - 160*Log(2)*G(1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(1,t)*G(i_,-1,y)*z^-2*t^-1
          - 64*Log(2)*G(1,t)*G(i_,-1,y)*z^-1*t^-1
          + 256*Log(2)*G(1,t)*G(i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*Log(2)*G(1,t)*G(i_,-1,y)*t^-1*[z-4]^-1
          - 256*Log(2)*G(1,t)*G(i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,t)*G(i_,0,y)*z^-2*t^-1
          + 8*Log(2)*G(1,t)*G(i_,0,y)*z^-1*t^-1
          - 32*Log(2)*G(1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          + 32*Log(2)*G(1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(1,t)*G(i_,1,y)*z^-2*t^-1
          - 32*Log(2)*G(1,t)*G(i_,1,y)*z^-1*t^-1
          + 128*Log(2)*G(1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          - 128*Log(2)*G(1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,w1, - w2,t)*z^-2*t^-1
          + 8*Log(2)*G(1,w1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,w1, - w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(1,w1,w2,t)*z^-2*t^-1
          - 8*Log(2)*G(1,w1,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(1,w1,w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,w2, - w2,t)*z^-2*t^-1
          + 8*Log(2)*G(1,w2, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,w2, - w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(1,w2, - w1,t)*z^-2*t^-1
          - 16*Log(2)*G(1,w2, - w1,t)*z^-1*t^-1
          + 64*Log(2)*G(1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,w2, - w1,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*Log(2)*G(1,w2,t)*z^-2*t^-1
          - 40*Log(2)*G(1,w2,t)*z^-1*t^-1
          + 160*Log(2)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(1,w2,t)*t^-1*[z-4]^-1
          - 160*Log(2)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*Log(2)*G(1,w2,t)*G( - i_,y)*z^-2*t^-1
          + 40*Log(2)*G(1,w2,t)*G( - i_,y)*z^-1*t^-1
          - 160*Log(2)*G(1,w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(1,w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 160*Log(2)*G(1,w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*Log(2)*G(1,w2,t)*G(i_,y)*z^-2*t^-1
          + 40*Log(2)*G(1,w2,t)*G(i_,y)*z^-1*t^-1
          - 160*Log(2)*G(1,w2,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(1,w2,t)*G(i_,y)*t^-1*[z-4]^-1
          + 160*Log(2)*G(1,w2,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(1,w2,w1,t)*z^-2*t^-1
          - 16*Log(2)*G(1,w2,w1,t)*z^-1*t^-1
          + 64*Log(2)*G(1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,w2,w1,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(1,w2,w2,t)*z^-2*t^-1
          + 32*Log(2)*G(1,w2,w2,t)*z^-1*t^-1
          - 128*Log(2)*G(1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(1,w2,w2,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(1,w2,1,t)*z^-2*t^-1
          - 16*Log(2)*G(1,w2,1,t)*z^-1*t^-1
          + 64*Log(2)*G(1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,w2,1,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(1,-1,y)*G( - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 256*Log(2)*G(1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*Log(2)*G(1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 256*Log(2)*G(1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(1,-1,y)*G(w2,t)*z^-2*t^-1
          - 64*Log(2)*G(1,-1,y)*G(w2,t)*z^-1*t^-1
          + 256*Log(2)*G(1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*Log(2)*G(1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 256*Log(2)*G(1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*Log(2)*G(1,0, - w2,t)*z^-2*t^-1
          - 8*Log(2)*G(1,0, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(1,0, - w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*Log(2)*G(1,0,y)*G( - w2,t)*z^-2*t^-1
          - 24*Log(2)*G(1,0,y)*G( - w2,t)*z^-1*t^-1
          + 96*Log(2)*G(1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*Log(2)*G(1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 96*Log(2)*G(1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*Log(2)*G(1,0,y)*G(w2,t)*z^-2*t^-1
          + 24*Log(2)*G(1,0,y)*G(w2,t)*z^-1*t^-1
          - 96*Log(2)*G(1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*Log(2)*G(1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 96*Log(2)*G(1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,0,w2,t)*z^-2*t^-1
          + 8*Log(2)*G(1,0,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,0,w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(1,1,y)*G( - w2,t)*z^-2*t^-1
          + 32*Log(2)*G(1,1,y)*G( - w2,t)*z^-1*t^-1
          - 128*Log(2)*G(1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(1,1,y)*G(w2,t)*z^-2*t^-1
          - 32*Log(2)*G(1,1,y)*G(w2,t)*z^-1*t^-1
          + 128*Log(2)*G(1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 128*Log(2)*G(1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(1,1,t)*G( - i_,y)*z^-2*t^-1
          - 32*Log(2)*G(1,1,t)*G( - i_,y)*z^-1*t^-1
          + 128*Log(2)*G(1,1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 128*Log(2)*G(1,1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(1,1,t)*G(i_,y)*z^-2*t^-1
          - 32*Log(2)*G(1,1,t)*G(i_,y)*z^-1*t^-1
          + 128*Log(2)*G(1,1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,1,t)*G(i_,y)*t^-1*[z-4]^-1
          - 128*Log(2)*G(1,1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(1,1,w2,t)*z^-2*t^-1
          - 32*Log(2)*G(1,1,w2,t)*z^-1*t^-1
          + 128*Log(2)*G(1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,1,w2,t)*t^-1*[z-4]^-1
          - 128*Log(2)*G(1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G( - w2, - w2, - w2, - w1,t)*z^-2*t^-1
          - 20*G( - w2, - w2, - w2, - w1,t)*z^-1*t^-1
          + 80*G( - w2, - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G( - w2, - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 80*G( - w2, - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G( - w2, - w2, - w2,w1,t)*z^-2*t^-1
          - 20*G( - w2, - w2, - w2,w1,t)*z^-1*t^-1
          + 80*G( - w2, - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G( - w2, - w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 80*G( - w2, - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G( - w2, - w2, - w2,-1,t)*z^-2*t^-1
          + 20*G( - w2, - w2, - w2,-1,t)*z^-1*t^-1
          - 80*G( - w2, - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G( - w2, - w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 80*G( - w2, - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2, - w2, - w1, - w1,t)*z^-2*t^-1
          + 16*G( - w2, - w2, - w1, - w1,t)*z^-1*t^-1
          - 64*G( - w2, - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w2, - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 64*G( - w2, - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G( - w2, - w2, - w1,t)*z^-2*t^-1
          + 52*G( - w2, - w2, - w1,t)*z^-1*t^-1
          - 208*G( - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G( - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 208*G( - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2, - w2, - w1,w1,t)*z^-2*t^-1
          + 16*G( - w2, - w2, - w1,w1,t)*z^-1*t^-1
          - 64*G( - w2, - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w2, - w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 64*G( - w2, - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2, - w2, - w1,-1,t)*z^-2*t^-1
          + 4*G( - w2, - w2, - w1,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w2, - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G( - w2, - w2, - w1,1,t)*z^-2*t^-1
          + 12*G( - w2, - w2, - w1,1,t)*z^-1*t^-1
          - 48*G( - w2, - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G( - w2, - w2, - w1,1,t)*t^-1*[z-4]^-1
          + 48*G( - w2, - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 28*G( - w2, - w2,t)*z^-2*t^-1
          + 1/16*G( - w2, - w2,t)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G( - w2, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7*G( - w2, - w2,t)*z^-1*t^-1
          + 1/64*G( - w2, - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G( - w2, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/16*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 1/64*G( - w2, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G( - w2, - w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/16*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 64*G( - w2, - w2,w1, - w1,t)*z^-2*t^-1
          + 16*G( - w2, - w2,w1, - w1,t)*z^-1*t^-1
          - 64*G( - w2, - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w2, - w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 64*G( - w2, - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G( - w2, - w2,w1,t)*z^-2*t^-1
          + 52*G( - w2, - w2,w1,t)*z^-1*t^-1
          - 208*G( - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G( - w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 208*G( - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2, - w2,w1,w1,t)*z^-2*t^-1
          + 16*G( - w2, - w2,w1,w1,t)*z^-1*t^-1
          - 64*G( - w2, - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w2, - w2,w1,w1,t)*t^-1*[z-4]^-1
          + 64*G( - w2, - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2, - w2,w1,-1,t)*z^-2*t^-1
          + 4*G( - w2, - w2,w1,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w2,w1,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w2, - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G( - w2, - w2,w1,1,t)*z^-2*t^-1
          + 12*G( - w2, - w2,w1,1,t)*z^-1*t^-1
          - 48*G( - w2, - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G( - w2, - w2,w1,1,t)*t^-1*[z-4]^-1
          + 48*G( - w2, - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2, - w2,w2, - w1,t)*z^-2*t^-1
          - 8*G( - w2, - w2,w2, - w1,t)*z^-1*t^-1
          + 32*G( - w2, - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2, - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2, - w2,w2,w1,t)*z^-2*t^-1
          - 8*G( - w2, - w2,w2,w1,t)*z^-1*t^-1
          + 32*G( - w2, - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w2,w2,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2, - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w2, - w2,w2,1,t)*z^-2*t^-1
          + 8*G( - w2, - w2,w2,1,t)*z^-1*t^-1
          - 32*G( - w2, - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2, - w2,w2,1,t)*t^-1*[z-4]^-1
          + 32*G( - w2, - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2, - w2,-1, - w1,t)*z^-2*t^-1
          + 16*G( - w2, - w2,-1, - w1,t)*z^-1*t^-1
          - 64*G( - w2, - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w2, - w2,-1, - w1,t)*t^-1*[z-4]^-1
          + 64*G( - w2, - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G( - w2, - w2,-1,t)*z^-2*t^-1
          - 52*G( - w2, - w2,-1,t)*z^-1*t^-1
          + 208*G( - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G( - w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 208*G( - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2, - w2,-1,w1,t)*z^-2*t^-1
          + 16*G( - w2, - w2,-1,w1,t)*z^-1*t^-1
          - 64*G( - w2, - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w2, - w2,-1,w1,t)*t^-1*[z-4]^-1
          + 64*G( - w2, - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 176*G( - w2, - w2,-1,-1,t)*z^-2*t^-1
          - 44*G( - w2, - w2,-1,-1,t)*z^-1*t^-1
          + 176*G( - w2, - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 44*G( - w2, - w2,-1,-1,t)*t^-1*[z-4]^-1
          - 176*G( - w2, - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2, - w2,-1,1,t)*z^-2*t^-1
          - 4*G( - w2, - w2,-1,1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w2,-1,1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w2, - w2,0,-1,t)*z^-2*t^-1
          + 8*G( - w2, - w2,0,-1,t)*z^-1*t^-1
          - 32*G( - w2, - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2, - w2,0,-1,t)*t^-1*[z-4]^-1
          + 32*G( - w2, - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2, - w2,0,1,t)*z^-2*t^-1
          - 8*G( - w2, - w2,0,1,t)*z^-1*t^-1
          + 32*G( - w2, - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w2,0,1,t)*t^-1*[z-4]^-1
          - 32*G( - w2, - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G( - w2, - w1, - w2, - w1,t)*z^-2*t^-1
          + 10*G( - w2, - w1, - w2, - w1,t)*z^-1*t^-1
          - 40*G( - w2, - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G( - w2, - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 40*G( - w2, - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G( - w2, - w1, - w2,w1,t)*z^-2*t^-1
          + 10*G( - w2, - w1, - w2,w1,t)*z^-1*t^-1
          - 40*G( - w2, - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G( - w2, - w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 40*G( - w2, - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G( - w2, - w1, - w2,-1,t)*z^-2*t^-1
          - 10*G( - w2, - w1, - w2,-1,t)*z^-1*t^-1
          + 40*G( - w2, - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G( - w2, - w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 40*G( - w2, - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2, - w1, - w1, - w1,t)*z^-2*t^-1
          - 8*G( - w2, - w1, - w1, - w1,t)*z^-1*t^-1
          + 32*G( - w2, - w1, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w1, - w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2, - w1, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G( - w2, - w1, - w1,t)*z^-2*t^-1
          - 26*G( - w2, - w1, - w1,t)*z^-1*t^-1
          + 104*G( - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G( - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 104*G( - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2, - w1, - w1,w1,t)*z^-2*t^-1
          - 8*G( - w2, - w1, - w1,w1,t)*z^-1*t^-1
          + 32*G( - w2, - w1, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w1, - w1,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2, - w1, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2, - w1, - w1,-1,t)*z^-2*t^-1
          + 4*G( - w2, - w1, - w1,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w2, - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G( - w2, - w1, - w1,1,t)*z^-2*t^-1
          - 12*G( - w2, - w1, - w1,1,t)*z^-1*t^-1
          + 48*G( - w2, - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G( - w2, - w1, - w1,1,t)*t^-1*[z-4]^-1
          - 48*G( - w2, - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 108*G( - w2, - w1,t)*z^-2*t^-1
          + 2*G( - w2, - w1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 27*G( - w2, - w1,t)*z^-1*t^-1
          + 1/2*G( - w2, - w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 108*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 27*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 1/2*G( - w2, - w1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 108*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 32*G( - w2, - w1,w1, - w1,t)*z^-2*t^-1
          - 8*G( - w2, - w1,w1, - w1,t)*z^-1*t^-1
          + 32*G( - w2, - w1,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w1,w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2, - w1,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G( - w2, - w1,w1,t)*z^-2*t^-1
          - 26*G( - w2, - w1,w1,t)*z^-1*t^-1
          + 104*G( - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G( - w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 104*G( - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2, - w1,w1,w1,t)*z^-2*t^-1
          - 8*G( - w2, - w1,w1,w1,t)*z^-1*t^-1
          + 32*G( - w2, - w1,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w1,w1,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2, - w1,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2, - w1,w1,-1,t)*z^-2*t^-1
          + 4*G( - w2, - w1,w1,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w1,w1,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w2, - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G( - w2, - w1,w1,1,t)*z^-2*t^-1
          - 12*G( - w2, - w1,w1,1,t)*z^-1*t^-1
          + 48*G( - w2, - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G( - w2, - w1,w1,1,t)*t^-1*[z-4]^-1
          - 48*G( - w2, - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G( - w2, - w1,w2, - w1,t)*z^-2*t^-1
          + 2*G( - w2, - w1,w2, - w1,t)*z^-1*t^-1
          - 8*G( - w2, - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2, - w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2, - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G( - w2, - w1,w2,w1,t)*z^-2*t^-1
          + 2*G( - w2, - w1,w2,w1,t)*z^-1*t^-1
          - 8*G( - w2, - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2, - w1,w2,w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2, - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G( - w2, - w1,w2,1,t)*z^-2*t^-1
          - 2*G( - w2, - w1,w2,1,t)*z^-1*t^-1
          + 8*G( - w2, - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2, - w1,w2,1,t)*t^-1*[z-4]^-1
          - 8*G( - w2, - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2, - w1,-1, - w1,t)*z^-2*t^-1
          - 4*G( - w2, - w1,-1, - w1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w1,-1, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w1,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 52*G( - w2, - w1,-1,t)*z^-2*t^-1
          + 13*G( - w2, - w1,-1,t)*z^-1*t^-1
          - 52*G( - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G( - w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 52*G( - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2, - w1,-1,w1,t)*z^-2*t^-1
          - 4*G( - w2, - w1,-1,w1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w1,-1,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w1,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G( - w2, - w1,-1,-1,t)*z^-2*t^-1
          + 20*G( - w2, - w1,-1,-1,t)*z^-1*t^-1
          - 80*G( - w2, - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G( - w2, - w1,-1,-1,t)*t^-1*[z-4]^-1
          + 80*G( - w2, - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2, - w1,-1,1,t)*z^-2*t^-1
          - 8*G( - w2, - w1,-1,1,t)*z^-1*t^-1
          + 32*G( - w2, - w1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w1,-1,1,t)*t^-1*[z-4]^-1
          - 32*G( - w2, - w1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2, - w1,0,-1,t)*z^-2*t^-1
          - 8*G( - w2, - w1,0,-1,t)*z^-1*t^-1
          + 32*G( - w2, - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w1,0,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w2, - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w2, - w1,0,1,t)*z^-2*t^-1
          + 8*G( - w2, - w1,0,1,t)*z^-1*t^-1
          - 32*G( - w2, - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2, - w1,0,1,t)*t^-1*[z-4]^-1
          + 32*G( - w2, - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2, - w1,1, - w1,t)*z^-2*t^-1
          - 4*G( - w2, - w1,1, - w1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w1,1, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w1,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 156*G( - w2, - w1,1,t)*z^-2*t^-1
          - 39*G( - w2, - w1,1,t)*z^-1*t^-1
          + 156*G( - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 39*G( - w2, - w1,1,t)*t^-1*[z-4]^-1
          - 156*G( - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2, - w1,1,w1,t)*z^-2*t^-1
          - 4*G( - w2, - w1,1,w1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w1,1,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w1,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2, - w1,1,-1,t)*z^-2*t^-1
          - 8*G( - w2, - w1,1,-1,t)*z^-1*t^-1
          + 32*G( - w2, - w1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w1,1,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w2, - w1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G( - w2, - w1,1,1,t)*z^-2*t^-1
          - 12*G( - w2, - w1,1,1,t)*z^-1*t^-1
          + 48*G( - w2, - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G( - w2, - w1,1,1,t)*t^-1*[z-4]^-1
          - 48*G( - w2, - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 472*G( - w2,t)*z^-2*t^-1
          + 1/16*G( - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/8*G( - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G( - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 5*G( - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 118*G( - w2,t)*z^-1*t^-1
          + 1/64*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/32*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/4*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 5/4*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 472*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/16*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/8*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 5*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 118*G( - w2,t)*t^-1*[z-4]^-1
          - 1/64*G( - w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/32*G( - w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*G( - w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 5/4*G( - w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 472*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/16*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/8*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 5*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 40*G( - w2,w1, - w2, - w1,t)*z^-2*t^-1
          + 10*G( - w2,w1, - w2, - w1,t)*z^-1*t^-1
          - 40*G( - w2,w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G( - w2,w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 40*G( - w2,w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G( - w2,w1, - w2,w1,t)*z^-2*t^-1
          + 10*G( - w2,w1, - w2,w1,t)*z^-1*t^-1
          - 40*G( - w2,w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G( - w2,w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 40*G( - w2,w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G( - w2,w1, - w2,-1,t)*z^-2*t^-1
          - 10*G( - w2,w1, - w2,-1,t)*z^-1*t^-1
          + 40*G( - w2,w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G( - w2,w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 40*G( - w2,w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,w1, - w1, - w1,t)*z^-2*t^-1
          - 8*G( - w2,w1, - w1, - w1,t)*z^-1*t^-1
          + 32*G( - w2,w1, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,w1, - w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,w1, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G( - w2,w1, - w1,t)*z^-2*t^-1
          - 26*G( - w2,w1, - w1,t)*z^-1*t^-1
          + 104*G( - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G( - w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 104*G( - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,w1, - w1,w1,t)*z^-2*t^-1
          - 8*G( - w2,w1, - w1,w1,t)*z^-1*t^-1
          + 32*G( - w2,w1, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,w1, - w1,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,w1, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,w1, - w1,-1,t)*z^-2*t^-1
          + 4*G( - w2,w1, - w1,-1,t)*z^-1*t^-1
          - 16*G( - w2,w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G( - w2,w1, - w1,1,t)*z^-2*t^-1
          - 12*G( - w2,w1, - w1,1,t)*z^-1*t^-1
          + 48*G( - w2,w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G( - w2,w1, - w1,1,t)*t^-1*[z-4]^-1
          - 48*G( - w2,w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 108*G( - w2,w1,t)*z^-2*t^-1
          + 2*G( - w2,w1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 27*G( - w2,w1,t)*z^-1*t^-1
          + 1/2*G( - w2,w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 108*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 27*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 1/2*G( - w2,w1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 108*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 32*G( - w2,w1,w1, - w1,t)*z^-2*t^-1
          - 8*G( - w2,w1,w1, - w1,t)*z^-1*t^-1
          + 32*G( - w2,w1,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,w1,w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,w1,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G( - w2,w1,w1,t)*z^-2*t^-1
          - 26*G( - w2,w1,w1,t)*z^-1*t^-1
          + 104*G( - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G( - w2,w1,w1,t)*t^-1*[z-4]^-1
          - 104*G( - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,w1,w1,w1,t)*z^-2*t^-1
          - 8*G( - w2,w1,w1,w1,t)*z^-1*t^-1
          + 32*G( - w2,w1,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,w1,w1,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,w1,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,w1,w1,-1,t)*z^-2*t^-1
          + 4*G( - w2,w1,w1,-1,t)*z^-1*t^-1
          - 16*G( - w2,w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w1,w1,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G( - w2,w1,w1,1,t)*z^-2*t^-1
          - 12*G( - w2,w1,w1,1,t)*z^-1*t^-1
          + 48*G( - w2,w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G( - w2,w1,w1,1,t)*t^-1*[z-4]^-1
          - 48*G( - w2,w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G( - w2,w1,w2, - w1,t)*z^-2*t^-1
          + 2*G( - w2,w1,w2, - w1,t)*z^-1*t^-1
          - 8*G( - w2,w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G( - w2,w1,w2,w1,t)*z^-2*t^-1
          + 2*G( - w2,w1,w2,w1,t)*z^-1*t^-1
          - 8*G( - w2,w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w1,w2,w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G( - w2,w1,w2,1,t)*z^-2*t^-1
          - 2*G( - w2,w1,w2,1,t)*z^-1*t^-1
          + 8*G( - w2,w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w1,w2,1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2,w1,-1, - w1,t)*z^-2*t^-1
          - 4*G( - w2,w1,-1, - w1,t)*z^-1*t^-1
          + 16*G( - w2,w1,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w1,-1, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w1,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 52*G( - w2,w1,-1,t)*z^-2*t^-1
          + 13*G( - w2,w1,-1,t)*z^-1*t^-1
          - 52*G( - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G( - w2,w1,-1,t)*t^-1*[z-4]^-1
          + 52*G( - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2,w1,-1,w1,t)*z^-2*t^-1
          - 4*G( - w2,w1,-1,w1,t)*z^-1*t^-1
          + 16*G( - w2,w1,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w1,-1,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w1,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G( - w2,w1,-1,-1,t)*z^-2*t^-1
          + 20*G( - w2,w1,-1,-1,t)*z^-1*t^-1
          - 80*G( - w2,w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G( - w2,w1,-1,-1,t)*t^-1*[z-4]^-1
          + 80*G( - w2,w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,w1,-1,1,t)*z^-2*t^-1
          - 8*G( - w2,w1,-1,1,t)*z^-1*t^-1
          + 32*G( - w2,w1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,w1,-1,1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,w1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,w1,0,-1,t)*z^-2*t^-1
          - 8*G( - w2,w1,0,-1,t)*z^-1*t^-1
          + 32*G( - w2,w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,w1,0,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w2,w1,0,1,t)*z^-2*t^-1
          + 8*G( - w2,w1,0,1,t)*z^-1*t^-1
          - 32*G( - w2,w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2,w1,0,1,t)*t^-1*[z-4]^-1
          + 32*G( - w2,w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2,w1,1, - w1,t)*z^-2*t^-1
          - 4*G( - w2,w1,1, - w1,t)*z^-1*t^-1
          + 16*G( - w2,w1,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w1,1, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w1,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 156*G( - w2,w1,1,t)*z^-2*t^-1
          - 39*G( - w2,w1,1,t)*z^-1*t^-1
          + 156*G( - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 39*G( - w2,w1,1,t)*t^-1*[z-4]^-1
          - 156*G( - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2,w1,1,w1,t)*z^-2*t^-1
          - 4*G( - w2,w1,1,w1,t)*z^-1*t^-1
          + 16*G( - w2,w1,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w1,1,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w1,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,w1,1,-1,t)*z^-2*t^-1
          - 8*G( - w2,w1,1,-1,t)*z^-1*t^-1
          + 32*G( - w2,w1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,w1,1,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,w1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G( - w2,w1,1,1,t)*z^-2*t^-1
          - 12*G( - w2,w1,1,1,t)*z^-1*t^-1
          + 48*G( - w2,w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G( - w2,w1,1,1,t)*t^-1*[z-4]^-1
          - 48*G( - w2,w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G( - w2,w2, - w2, - w1,t)*z^-2*t^-1
          - 2*G( - w2,w2, - w2, - w1,t)*z^-1*t^-1
          + 8*G( - w2,w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G( - w2,w2, - w2,w1,t)*z^-2*t^-1
          - 2*G( - w2,w2, - w2,w1,t)*z^-1*t^-1
          + 8*G( - w2,w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G( - w2,w2, - w2,-1,t)*z^-2*t^-1
          + 2*G( - w2,w2, - w2,-1,t)*z^-1*t^-1
          - 8*G( - w2,w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,w2, - w1, - w1,t)*z^-2*t^-1
          + 4*G( - w2,w2, - w1, - w1,t)*z^-1*t^-1
          - 16*G( - w2,w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 52*G( - w2,w2, - w1,t)*z^-2*t^-1
          + 13*G( - w2,w2, - w1,t)*z^-1*t^-1
          - 52*G( - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G( - w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 52*G( - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,w2, - w1,w1,t)*z^-2*t^-1
          + 4*G( - w2,w2, - w1,w1,t)*z^-1*t^-1
          - 16*G( - w2,w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24*G( - w2,w2, - w1,-1,t)*z^-2*t^-1
          + 6*G( - w2,w2, - w1,-1,t)*z^-1*t^-1
          - 24*G( - w2,w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G( - w2,w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 24*G( - w2,w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G( - w2,w2, - w1,1,t)*z^-2*t^-1
          - 2*G( - w2,w2, - w1,1,t)*z^-1*t^-1
          + 8*G( - w2,w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2, - w1,1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 28*G( - w2,w2,t)*z^-2*t^-1
          + 1/16*G( - w2,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G( - w2,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7*G( - w2,w2,t)*z^-1*t^-1
          + 1/64*G( - w2,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/4*G( - w2,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/16*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 1/64*G( - w2,w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*G( - w2,w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/16*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 16*G( - w2,w2,w1, - w1,t)*z^-2*t^-1
          + 4*G( - w2,w2,w1, - w1,t)*z^-1*t^-1
          - 16*G( - w2,w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 52*G( - w2,w2,w1,t)*z^-2*t^-1
          + 13*G( - w2,w2,w1,t)*z^-1*t^-1
          - 52*G( - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G( - w2,w2,w1,t)*t^-1*[z-4]^-1
          + 52*G( - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,w2,w1,w1,t)*z^-2*t^-1
          + 4*G( - w2,w2,w1,w1,t)*z^-1*t^-1
          - 16*G( - w2,w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w2,w1,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24*G( - w2,w2,w1,-1,t)*z^-2*t^-1
          + 6*G( - w2,w2,w1,-1,t)*z^-1*t^-1
          - 24*G( - w2,w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G( - w2,w2,w1,-1,t)*t^-1*[z-4]^-1
          + 24*G( - w2,w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G( - w2,w2,w1,1,t)*z^-2*t^-1
          - 2*G( - w2,w2,w1,1,t)*z^-1*t^-1
          + 8*G( - w2,w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2,w1,1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,w2,w2, - w1,t)*z^-2*t^-1
          - 8*G( - w2,w2,w2, - w1,t)*z^-1*t^-1
          + 32*G( - w2,w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,w2,w2,w1,t)*z^-2*t^-1
          - 8*G( - w2,w2,w2,w1,t)*z^-1*t^-1
          + 32*G( - w2,w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,w2,w2,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w2,w2,w2,1,t)*z^-2*t^-1
          + 8*G( - w2,w2,w2,1,t)*z^-1*t^-1
          - 32*G( - w2,w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2,w2,w2,1,t)*t^-1*[z-4]^-1
          + 32*G( - w2,w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G( - w2,w2,0,-1,t)*z^-2*t^-1
          - 2*G( - w2,w2,0,-1,t)*z^-1*t^-1
          + 8*G( - w2,w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2,0,-1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G( - w2,w2,0,1,t)*z^-2*t^-1
          + 2*G( - w2,w2,0,1,t)*z^-1*t^-1
          - 8*G( - w2,w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w2,0,1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,w2,1, - w1,t)*z^-2*t^-1
          + 4*G( - w2,w2,1, - w1,t)*z^-1*t^-1
          - 16*G( - w2,w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w2,1, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 52*G( - w2,w2,1,t)*z^-2*t^-1
          - 13*G( - w2,w2,1,t)*z^-1*t^-1
          + 52*G( - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G( - w2,w2,1,t)*t^-1*[z-4]^-1
          - 52*G( - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,w2,1,w1,t)*z^-2*t^-1
          + 4*G( - w2,w2,1,w1,t)*z^-1*t^-1
          - 16*G( - w2,w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w2,1,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2,w2,1,-1,t)*z^-2*t^-1
          - 4*G( - w2,w2,1,-1,t)*z^-1*t^-1
          + 16*G( - w2,w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w2,1,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,w2,1,1,t)*z^-2*t^-1
          - 8*G( - w2,w2,1,1,t)*z^-1*t^-1
          + 32*G( - w2,w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,w2,1,1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G( - w2,-1, - w2, - w1,t)*z^-2*t^-1
          + 28*G( - w2,-1, - w2, - w1,t)*z^-1*t^-1
          - 112*G( - w2,-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G( - w2,-1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 112*G( - w2,-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G( - w2,-1, - w2,w1,t)*z^-2*t^-1
          + 28*G( - w2,-1, - w2,w1,t)*z^-1*t^-1
          - 112*G( - w2,-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G( - w2,-1, - w2,w1,t)*t^-1*[z-4]^-1
          + 112*G( - w2,-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G( - w2,-1, - w2,-1,t)*z^-2*t^-1
          - 28*G( - w2,-1, - w2,-1,t)*z^-1*t^-1
          + 112*G( - w2,-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G( - w2,-1, - w2,-1,t)*t^-1*[z-4]^-1
          - 112*G( - w2,-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,-1, - w1, - w1,t)*z^-2*t^-1
          - 8*G( - w2,-1, - w1, - w1,t)*z^-1*t^-1
          + 32*G( - w2,-1, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,-1, - w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,-1, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G( - w2,-1, - w1,t)*z^-2*t^-1
          - 26*G( - w2,-1, - w1,t)*z^-1*t^-1
          + 104*G( - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G( - w2,-1, - w1,t)*t^-1*[z-4]^-1
          - 104*G( - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,-1, - w1,w1,t)*z^-2*t^-1
          - 8*G( - w2,-1, - w1,w1,t)*z^-1*t^-1
          + 32*G( - w2,-1, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,-1, - w1,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,-1, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G( - w2,-1, - w1,-1,t)*z^-2*t^-1
          + 12*G( - w2,-1, - w1,-1,t)*z^-1*t^-1
          - 48*G( - w2,-1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G( - w2,-1, - w1,-1,t)*t^-1*[z-4]^-1
          + 48*G( - w2,-1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G( - w2,-1, - w1,1,t)*z^-2*t^-1
          - 20*G( - w2,-1, - w1,1,t)*z^-1*t^-1
          + 80*G( - w2,-1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G( - w2,-1, - w1,1,t)*t^-1*[z-4]^-1
          - 80*G( - w2,-1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4*G( - w2,-1,t)*z^-2*t^-1
          - 1/4*G( - w2,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G( - w2,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - G( - w2,-1,t)*z^-1*t^-1
          - 1/16*G( - w2,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G( - w2,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/4*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + G( - w2,-1,t)*t^-1*[z-4]^-1
          + 1/16*G( - w2,-1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G( - w2,-1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/4*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 32*G( - w2,-1,w1, - w1,t)*z^-2*t^-1
          - 8*G( - w2,-1,w1, - w1,t)*z^-1*t^-1
          + 32*G( - w2,-1,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,-1,w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,-1,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G( - w2,-1,w1,t)*z^-2*t^-1
          - 26*G( - w2,-1,w1,t)*z^-1*t^-1
          + 104*G( - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G( - w2,-1,w1,t)*t^-1*[z-4]^-1
          - 104*G( - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,-1,w1,w1,t)*z^-2*t^-1
          - 8*G( - w2,-1,w1,w1,t)*z^-1*t^-1
          + 32*G( - w2,-1,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,-1,w1,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,-1,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G( - w2,-1,w1,-1,t)*z^-2*t^-1
          + 12*G( - w2,-1,w1,-1,t)*z^-1*t^-1
          - 48*G( - w2,-1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G( - w2,-1,w1,-1,t)*t^-1*[z-4]^-1
          + 48*G( - w2,-1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G( - w2,-1,w1,1,t)*z^-2*t^-1
          - 20*G( - w2,-1,w1,1,t)*z^-1*t^-1
          + 80*G( - w2,-1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G( - w2,-1,w1,1,t)*t^-1*[z-4]^-1
          - 80*G( - w2,-1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w2,-1,-1, - w1,t)*z^-2*t^-1
          - 16*G( - w2,-1,-1, - w1,t)*z^-1*t^-1
          + 64*G( - w2,-1,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w2,-1,-1, - w1,t)*t^-1*[z-4]^-1
          - 64*G( - w2,-1,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G( - w2,-1,-1,t)*z^-2*t^-1
          + 52*G( - w2,-1,-1,t)*z^-1*t^-1
          - 208*G( - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G( - w2,-1,-1,t)*t^-1*[z-4]^-1
          + 208*G( - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w2,-1,-1,w1,t)*z^-2*t^-1
          - 16*G( - w2,-1,-1,w1,t)*z^-1*t^-1
          + 64*G( - w2,-1,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w2,-1,-1,w1,t)*t^-1*[z-4]^-1
          - 64*G( - w2,-1,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G( - w2,-1,-1,-1,t)*z^-2*t^-1
          + 20*G( - w2,-1,-1,-1,t)*z^-1*t^-1
          - 80*G( - w2,-1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G( - w2,-1,-1,-1,t)*t^-1*[z-4]^-1
          + 80*G( - w2,-1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G( - w2,-1,-1,1,t)*z^-2*t^-1
          + 28*G( - w2,-1,-1,1,t)*z^-1*t^-1
          - 112*G( - w2,-1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G( - w2,-1,-1,1,t)*t^-1*[z-4]^-1
          + 112*G( - w2,-1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2,-1,0,-1,t)*z^-2*t^-1
          - 4*G( - w2,-1,0,-1,t)*z^-1*t^-1
          + 16*G( - w2,-1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,-1,0,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,-1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,-1,0,1,t)*z^-2*t^-1
          + 4*G( - w2,-1,0,1,t)*z^-1*t^-1
          - 16*G( - w2,-1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,-1,0,1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,-1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w2,-1,1, - w1,t)*z^-2*t^-1
          + 8*G( - w2,-1,1, - w1,t)*z^-1*t^-1
          - 32*G( - w2,-1,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2,-1,1, - w1,t)*t^-1*[z-4]^-1
          + 32*G( - w2,-1,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G( - w2,-1,1,t)*z^-2*t^-1
          + 26*G( - w2,-1,1,t)*z^-1*t^-1
          - 104*G( - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G( - w2,-1,1,t)*t^-1*[z-4]^-1
          + 104*G( - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w2,-1,1,w1,t)*z^-2*t^-1
          + 8*G( - w2,-1,1,w1,t)*z^-1*t^-1
          - 32*G( - w2,-1,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2,-1,1,w1,t)*t^-1*[z-4]^-1
          + 32*G( - w2,-1,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,-1,1,-1,t)*z^-2*t^-1
          + 4*G( - w2,-1,1,-1,t)*z^-1*t^-1
          - 16*G( - w2,-1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,-1,1,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,-1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,-1,1,1,t)*z^-2*t^-1
          + 4*G( - w2,-1,1,1,t)*z^-1*t^-1
          - 16*G( - w2,-1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,-1,1,1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,-1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 24*G( - w2,0, - w2, - w1,t)*z^-2*t^-1
          - 6*G( - w2,0, - w2, - w1,t)*z^-1*t^-1
          + 24*G( - w2,0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G( - w2,0, - w2, - w1,t)*t^-1*[z-4]^-1
          - 24*G( - w2,0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 24*G( - w2,0, - w2,w1,t)*z^-2*t^-1
          - 6*G( - w2,0, - w2,w1,t)*z^-1*t^-1
          + 24*G( - w2,0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G( - w2,0, - w2,w1,t)*t^-1*[z-4]^-1
          - 24*G( - w2,0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24*G( - w2,0, - w2,-1,t)*z^-2*t^-1
          + 6*G( - w2,0, - w2,-1,t)*z^-1*t^-1
          - 24*G( - w2,0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G( - w2,0, - w2,-1,t)*t^-1*[z-4]^-1
          + 24*G( - w2,0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,0, - w1,-1,t)*z^-2*t^-1
          - 8*G( - w2,0, - w1,-1,t)*z^-1*t^-1
          + 32*G( - w2,0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,0, - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w2,0, - w1,1,t)*z^-2*t^-1
          + 8*G( - w2,0, - w1,1,t)*z^-1*t^-1
          - 32*G( - w2,0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2,0, - w1,1,t)*t^-1*[z-4]^-1
          + 32*G( - w2,0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,0,w1,-1,t)*z^-2*t^-1
          - 8*G( - w2,0,w1,-1,t)*z^-1*t^-1
          + 32*G( - w2,0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,0,w1,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w2,0,w1,1,t)*z^-2*t^-1
          + 8*G( - w2,0,w1,1,t)*z^-1*t^-1
          - 32*G( - w2,0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2,0,w1,1,t)*t^-1*[z-4]^-1
          + 32*G( - w2,0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24*G( - w2,0,w2, - w1,t)*z^-2*t^-1
          + 6*G( - w2,0,w2, - w1,t)*z^-1*t^-1
          - 24*G( - w2,0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G( - w2,0,w2, - w1,t)*t^-1*[z-4]^-1
          + 24*G( - w2,0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24*G( - w2,0,w2,w1,t)*z^-2*t^-1
          + 6*G( - w2,0,w2,w1,t)*z^-1*t^-1
          - 24*G( - w2,0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G( - w2,0,w2,w1,t)*t^-1*[z-4]^-1
          + 24*G( - w2,0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 24*G( - w2,0,w2,1,t)*z^-2*t^-1
          - 6*G( - w2,0,w2,1,t)*z^-1*t^-1
          + 24*G( - w2,0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G( - w2,0,w2,1,t)*t^-1*[z-4]^-1
          - 24*G( - w2,0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,0,-1, - w1,t)*z^-2*t^-1
          + 4*G( - w2,0,-1, - w1,t)*z^-1*t^-1
          - 16*G( - w2,0,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,0,-1, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,0,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 52*G( - w2,0,-1,t)*z^-2*t^-1
          - 13*G( - w2,0,-1,t)*z^-1*t^-1
          + 52*G( - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G( - w2,0,-1,t)*t^-1*[z-4]^-1
          - 52*G( - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,0,-1,w1,t)*z^-2*t^-1
          + 4*G( - w2,0,-1,w1,t)*z^-1*t^-1
          - 16*G( - w2,0,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,0,-1,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,0,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,0,-1,-1,t)*z^-2*t^-1
          - 8*G( - w2,0,-1,-1,t)*z^-1*t^-1
          + 32*G( - w2,0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,0,-1,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2,0,-1,1,t)*z^-2*t^-1
          - 4*G( - w2,0,-1,1,t)*z^-1*t^-1
          + 16*G( - w2,0,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,0,-1,1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,0,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,0,0,-1,t)*z^-2*t^-1
          + 4*G( - w2,0,0,-1,t)*z^-1*t^-1
          - 16*G( - w2,0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,0,0,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2,0,0,1,t)*z^-2*t^-1
          - 4*G( - w2,0,0,1,t)*z^-1*t^-1
          + 16*G( - w2,0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,0,0,1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2,0,1, - w1,t)*z^-2*t^-1
          - 4*G( - w2,0,1, - w1,t)*z^-1*t^-1
          + 16*G( - w2,0,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,0,1, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,0,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 52*G( - w2,0,1,t)*z^-2*t^-1
          + 13*G( - w2,0,1,t)*z^-1*t^-1
          - 52*G( - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G( - w2,0,1,t)*t^-1*[z-4]^-1
          + 52*G( - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2,0,1,w1,t)*z^-2*t^-1
          - 4*G( - w2,0,1,w1,t)*z^-1*t^-1
          + 16*G( - w2,0,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,0,1,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,0,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,0,1,-1,t)*z^-2*t^-1
          + 4*G( - w2,0,1,-1,t)*z^-1*t^-1
          - 16*G( - w2,0,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,0,1,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,0,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w2,0,1,1,t)*z^-2*t^-1
          + 8*G( - w2,0,1,1,t)*z^-1*t^-1
          - 32*G( - w2,0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2,0,1,1,t)*t^-1*[z-4]^-1
          + 32*G( - w2,0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1, - w2, - w2, - w1,t)*z^-2*t^-1
          + 16*G( - w1, - w2, - w2, - w1,t)*z^-1*t^-1
          - 64*G( - w1, - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1, - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G( - w1, - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1, - w2, - w2,w1,t)*z^-2*t^-1
          + 16*G( - w1, - w2, - w2,w1,t)*z^-1*t^-1
          - 64*G( - w1, - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1, - w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 64*G( - w1, - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1, - w2, - w2,-1,t)*z^-2*t^-1
          - 16*G( - w1, - w2, - w2,-1,t)*z^-1*t^-1
          + 64*G( - w1, - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1, - w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 64*G( - w1, - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1, - w2, - w1, - w1,t)*z^-2*t^-1
          - 8*G( - w1, - w2, - w1, - w1,t)*z^-1*t^-1
          + 32*G( - w1, - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w1, - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G( - w1, - w2, - w1,t)*z^-2*t^-1
          - 26*G( - w1, - w2, - w1,t)*z^-1*t^-1
          + 104*G( - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G( - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 104*G( - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1, - w2, - w1,w1,t)*z^-2*t^-1
          - 8*G( - w1, - w2, - w1,w1,t)*z^-1*t^-1
          + 32*G( - w1, - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w1, - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w1, - w2, - w1,-1,t)*z^-2*t^-1
          + 4*G( - w1, - w2, - w1,-1,t)*z^-1*t^-1
          - 16*G( - w1, - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w1, - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G( - w1, - w2, - w1,1,t)*z^-2*t^-1
          - 12*G( - w1, - w2, - w1,1,t)*z^-1*t^-1
          + 48*G( - w1, - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G( - w1, - w2, - w1,1,t)*t^-1*[z-4]^-1
          - 48*G( - w1, - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 56*G( - w1, - w2,t)*z^-2*t^-1
          - 1/8*G( - w1, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G( - w1, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G( - w1, - w2,t)*z^-1*t^-1
          - 1/32*G( - w1, - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G( - w1, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/8*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 1/32*G( - w1, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G( - w1, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/8*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 32*G( - w1, - w2,w1, - w1,t)*z^-2*t^-1
          - 8*G( - w1, - w2,w1, - w1,t)*z^-1*t^-1
          + 32*G( - w1, - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w1, - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G( - w1, - w2,w1,t)*z^-2*t^-1
          - 26*G( - w1, - w2,w1,t)*z^-1*t^-1
          + 104*G( - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G( - w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 104*G( - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1, - w2,w1,w1,t)*z^-2*t^-1
          - 8*G( - w1, - w2,w1,w1,t)*z^-1*t^-1
          + 32*G( - w1, - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w2,w1,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w1, - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w1, - w2,w1,-1,t)*z^-2*t^-1
          + 4*G( - w1, - w2,w1,-1,t)*z^-1*t^-1
          - 16*G( - w1, - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2,w1,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w1, - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G( - w1, - w2,w1,1,t)*z^-2*t^-1
          - 12*G( - w1, - w2,w1,1,t)*z^-1*t^-1
          + 48*G( - w1, - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G( - w1, - w2,w1,1,t)*t^-1*[z-4]^-1
          - 48*G( - w1, - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w1, - w2,w2, - w1,t)*z^-2*t^-1
          + 4*G( - w1, - w2,w2, - w1,t)*z^-1*t^-1
          - 16*G( - w1, - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w1, - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w1, - w2,w2,w1,t)*z^-2*t^-1
          + 4*G( - w1, - w2,w2,w1,t)*z^-1*t^-1
          - 16*G( - w1, - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2,w2,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w1, - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w1, - w2,w2,1,t)*z^-2*t^-1
          - 4*G( - w1, - w2,w2,1,t)*z^-1*t^-1
          + 16*G( - w1, - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w2,w2,1,t)*t^-1*[z-4]^-1
          - 16*G( - w1, - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1, - w2,-1, - w1,t)*z^-2*t^-1
          - 8*G( - w1, - w2,-1, - w1,t)*z^-1*t^-1
          + 32*G( - w1, - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w2,-1, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w1, - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G( - w1, - w2,-1,t)*z^-2*t^-1
          + 26*G( - w1, - w2,-1,t)*z^-1*t^-1
          - 104*G( - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G( - w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 104*G( - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1, - w2,-1,w1,t)*z^-2*t^-1
          - 8*G( - w1, - w2,-1,w1,t)*z^-1*t^-1
          + 32*G( - w1, - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w2,-1,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w1, - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1, - w2,-1,-1,t)*z^-2*t^-1
          + 16*G( - w1, - w2,-1,-1,t)*z^-1*t^-1
          - 64*G( - w1, - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1, - w2,-1,-1,t)*t^-1*[z-4]^-1
          + 64*G( - w1, - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1, - w2,-1,1,t)*z^-2*t^-1
          + 8*G( - w1, - w2,-1,1,t)*z^-1*t^-1
          - 32*G( - w1, - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1, - w2,-1,1,t)*t^-1*[z-4]^-1
          + 32*G( - w1, - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w1, - w2,0,-1,t)*z^-2*t^-1
          - 4*G( - w1, - w2,0,-1,t)*z^-1*t^-1
          + 16*G( - w1, - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w2,0,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w1, - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w1, - w2,0,1,t)*z^-2*t^-1
          + 4*G( - w1, - w2,0,1,t)*z^-1*t^-1
          - 16*G( - w1, - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2,0,1,t)*t^-1*[z-4]^-1
          + 16*G( - w1, - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1, - w1, - w2, - w1,t)*z^-2*t^-1
          - 8*G( - w1, - w1, - w2, - w1,t)*z^-1*t^-1
          + 32*G( - w1, - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w1, - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1, - w1, - w2,w1,t)*z^-2*t^-1
          - 8*G( - w1, - w1, - w2,w1,t)*z^-1*t^-1
          + 32*G( - w1, - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w1, - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1, - w1, - w2,-1,t)*z^-2*t^-1
          + 8*G( - w1, - w1, - w2,-1,t)*z^-1*t^-1
          - 32*G( - w1, - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1, - w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G( - w1, - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1, - w1, - w1,-1,t)*z^-2*t^-1
          - 16*G( - w1, - w1, - w1,-1,t)*z^-1*t^-1
          + 64*G( - w1, - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1, - w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G( - w1, - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1, - w1, - w1,1,t)*z^-2*t^-1
          + 16*G( - w1, - w1, - w1,1,t)*z^-1*t^-1
          - 64*G( - w1, - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1, - w1, - w1,1,t)*t^-1*[z-4]^-1
          + 64*G( - w1, - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1, - w1,w1,-1,t)*z^-2*t^-1
          - 16*G( - w1, - w1,w1,-1,t)*z^-1*t^-1
          + 64*G( - w1, - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1, - w1,w1,-1,t)*t^-1*[z-4]^-1
          - 64*G( - w1, - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1, - w1,w1,1,t)*z^-2*t^-1
          + 16*G( - w1, - w1,w1,1,t)*z^-1*t^-1
          - 64*G( - w1, - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1, - w1,w1,1,t)*t^-1*[z-4]^-1
          + 64*G( - w1, - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1, - w1,w2, - w1,t)*z^-2*t^-1
          + 8*G( - w1, - w1,w2, - w1,t)*z^-1*t^-1
          - 32*G( - w1, - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1, - w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G( - w1, - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1, - w1,w2,w1,t)*z^-2*t^-1
          + 8*G( - w1, - w1,w2,w1,t)*z^-1*t^-1
          - 32*G( - w1, - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1, - w1,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G( - w1, - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1, - w1,w2,1,t)*z^-2*t^-1
          - 8*G( - w1, - w1,w2,1,t)*z^-1*t^-1
          + 32*G( - w1, - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w1,w2,1,t)*t^-1*[z-4]^-1
          - 32*G( - w1, - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G( - w1, - w1,-1,t)*z^-2*t^-1
          - 52*G( - w1, - w1,-1,t)*z^-1*t^-1
          + 208*G( - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G( - w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 208*G( - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w1, - w1,-1,-1,t)*z^-2*t^-1
          - 32*G( - w1, - w1,-1,-1,t)*z^-1*t^-1
          + 128*G( - w1, - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G( - w1, - w1,-1,-1,t)*t^-1*[z-4]^-1
          - 128*G( - w1, - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1, - w1,0,-1,t)*z^-2*t^-1
          + 16*G( - w1, - w1,0,-1,t)*z^-1*t^-1
          - 64*G( - w1, - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1, - w1,0,-1,t)*t^-1*[z-4]^-1
          + 64*G( - w1, - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1, - w1,0,1,t)*z^-2*t^-1
          - 16*G( - w1, - w1,0,1,t)*z^-1*t^-1
          + 64*G( - w1, - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1, - w1,0,1,t)*t^-1*[z-4]^-1
          - 64*G( - w1, - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G( - w1, - w1,1,t)*z^-2*t^-1
          + 52*G( - w1, - w1,1,t)*z^-1*t^-1
          - 208*G( - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G( - w1, - w1,1,t)*t^-1*[z-4]^-1
          + 208*G( - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w1, - w1,1,1,t)*z^-2*t^-1
          + 32*G( - w1, - w1,1,1,t)*z^-1*t^-1
          - 128*G( - w1, - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G( - w1, - w1,1,1,t)*t^-1*[z-4]^-1
          + 128*G( - w1, - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1,w1, - w2, - w1,t)*z^-2*t^-1
          - 8*G( - w1,w1, - w2, - w1,t)*z^-1*t^-1
          + 32*G( - w1,w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1,w1, - w2,w1,t)*z^-2*t^-1
          - 8*G( - w1,w1, - w2,w1,t)*z^-1*t^-1
          + 32*G( - w1,w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1,w1, - w2,-1,t)*z^-2*t^-1
          + 8*G( - w1,w1, - w2,-1,t)*z^-1*t^-1
          - 32*G( - w1,w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,w1, - w1,-1,t)*z^-2*t^-1
          - 16*G( - w1,w1, - w1,-1,t)*z^-1*t^-1
          + 64*G( - w1,w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1,w1, - w1,1,t)*z^-2*t^-1
          + 16*G( - w1,w1, - w1,1,t)*z^-1*t^-1
          - 64*G( - w1,w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,w1, - w1,1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,w1,w1,-1,t)*z^-2*t^-1
          - 16*G( - w1,w1,w1,-1,t)*z^-1*t^-1
          + 64*G( - w1,w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,w1,w1,-1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1,w1,w1,1,t)*z^-2*t^-1
          + 16*G( - w1,w1,w1,1,t)*z^-1*t^-1
          - 64*G( - w1,w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,w1,w1,1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1,w1,w2, - w1,t)*z^-2*t^-1
          + 8*G( - w1,w1,w2, - w1,t)*z^-1*t^-1
          - 32*G( - w1,w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1,w1,w2,w1,t)*z^-2*t^-1
          + 8*G( - w1,w1,w2,w1,t)*z^-1*t^-1
          - 32*G( - w1,w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w1,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1,w1,w2,1,t)*z^-2*t^-1
          - 8*G( - w1,w1,w2,1,t)*z^-1*t^-1
          + 32*G( - w1,w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,w1,w2,1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G( - w1,w1,-1,t)*z^-2*t^-1
          - 52*G( - w1,w1,-1,t)*z^-1*t^-1
          + 208*G( - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G( - w1,w1,-1,t)*t^-1*[z-4]^-1
          - 208*G( - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w1,w1,-1,-1,t)*z^-2*t^-1
          - 32*G( - w1,w1,-1,-1,t)*z^-1*t^-1
          + 128*G( - w1,w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G( - w1,w1,-1,-1,t)*t^-1*[z-4]^-1
          - 128*G( - w1,w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1,w1,0,-1,t)*z^-2*t^-1
          + 16*G( - w1,w1,0,-1,t)*z^-1*t^-1
          - 64*G( - w1,w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,w1,0,-1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,w1,0,1,t)*z^-2*t^-1
          - 16*G( - w1,w1,0,1,t)*z^-1*t^-1
          + 64*G( - w1,w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,w1,0,1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G( - w1,w1,1,t)*z^-2*t^-1
          + 52*G( - w1,w1,1,t)*z^-1*t^-1
          - 208*G( - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G( - w1,w1,1,t)*t^-1*[z-4]^-1
          + 208*G( - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w1,w1,1,1,t)*z^-2*t^-1
          + 32*G( - w1,w1,1,1,t)*z^-1*t^-1
          - 128*G( - w1,w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G( - w1,w1,1,1,t)*t^-1*[z-4]^-1
          + 128*G( - w1,w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w1,w2, - w2, - w1,t)*z^-2*t^-1
          - 4*G( - w1,w2, - w2, - w1,t)*z^-1*t^-1
          + 16*G( - w1,w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w1,w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w1,w2, - w2,w1,t)*z^-2*t^-1
          - 4*G( - w1,w2, - w2,w1,t)*z^-1*t^-1
          + 16*G( - w1,w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w1,w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w1,w2, - w2,-1,t)*z^-2*t^-1
          + 4*G( - w1,w2, - w2,-1,t)*z^-1*t^-1
          - 16*G( - w1,w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1,w2, - w1, - w1,t)*z^-2*t^-1
          + 8*G( - w1,w2, - w1, - w1,t)*z^-1*t^-1
          - 32*G( - w1,w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G( - w1,w2, - w1,t)*z^-2*t^-1
          + 26*G( - w1,w2, - w1,t)*z^-1*t^-1
          - 104*G( - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G( - w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 104*G( - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1,w2, - w1,w1,t)*z^-2*t^-1
          + 8*G( - w1,w2, - w1,w1,t)*z^-1*t^-1
          - 32*G( - w1,w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G( - w1,w2, - w1,-1,t)*z^-2*t^-1
          + 12*G( - w1,w2, - w1,-1,t)*z^-1*t^-1
          - 48*G( - w1,w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G( - w1,w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 48*G( - w1,w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w1,w2, - w1,1,t)*z^-2*t^-1
          - 4*G( - w1,w2, - w1,1,t)*z^-1*t^-1
          + 16*G( - w1,w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2, - w1,1,t)*t^-1*[z-4]^-1
          - 16*G( - w1,w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 56*G( - w1,w2,t)*z^-2*t^-1
          + 1/8*G( - w1,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G( - w1,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G( - w1,w2,t)*z^-1*t^-1
          + 1/32*G( - w1,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G( - w1,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/8*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 1/32*G( - w1,w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G( - w1,w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/8*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 32*G( - w1,w2,w1, - w1,t)*z^-2*t^-1
          + 8*G( - w1,w2,w1, - w1,t)*z^-1*t^-1
          - 32*G( - w1,w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G( - w1,w2,w1,t)*z^-2*t^-1
          + 26*G( - w1,w2,w1,t)*z^-1*t^-1
          - 104*G( - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G( - w1,w2,w1,t)*t^-1*[z-4]^-1
          + 104*G( - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1,w2,w1,w1,t)*z^-2*t^-1
          + 8*G( - w1,w2,w1,w1,t)*z^-1*t^-1
          - 32*G( - w1,w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w2,w1,w1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G( - w1,w2,w1,-1,t)*z^-2*t^-1
          + 12*G( - w1,w2,w1,-1,t)*z^-1*t^-1
          - 48*G( - w1,w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G( - w1,w2,w1,-1,t)*t^-1*[z-4]^-1
          + 48*G( - w1,w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w1,w2,w1,1,t)*z^-2*t^-1
          - 4*G( - w1,w2,w1,1,t)*z^-1*t^-1
          + 16*G( - w1,w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2,w1,1,t)*t^-1*[z-4]^-1
          - 16*G( - w1,w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,w2,w2, - w1,t)*z^-2*t^-1
          - 16*G( - w1,w2,w2, - w1,t)*z^-1*t^-1
          + 64*G( - w1,w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,w2,w2,w1,t)*z^-2*t^-1
          - 16*G( - w1,w2,w2,w1,t)*z^-1*t^-1
          + 64*G( - w1,w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,w2,w2,w1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1,w2,w2,1,t)*z^-2*t^-1
          + 16*G( - w1,w2,w2,1,t)*z^-1*t^-1
          - 64*G( - w1,w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,w2,w2,1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w1,w2,0,-1,t)*z^-2*t^-1
          - 4*G( - w1,w2,0,-1,t)*z^-1*t^-1
          + 16*G( - w1,w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2,0,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w1,w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w1,w2,0,1,t)*z^-2*t^-1
          + 4*G( - w1,w2,0,1,t)*z^-1*t^-1
          - 16*G( - w1,w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w2,0,1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1,w2,1, - w1,t)*z^-2*t^-1
          + 8*G( - w1,w2,1, - w1,t)*z^-1*t^-1
          - 32*G( - w1,w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w2,1, - w1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G( - w1,w2,1,t)*z^-2*t^-1
          - 26*G( - w1,w2,1,t)*z^-1*t^-1
          + 104*G( - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G( - w1,w2,1,t)*t^-1*[z-4]^-1
          - 104*G( - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1,w2,1,w1,t)*z^-2*t^-1
          + 8*G( - w1,w2,1,w1,t)*z^-1*t^-1
          - 32*G( - w1,w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w2,1,w1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1,w2,1,-1,t)*z^-2*t^-1
          - 8*G( - w1,w2,1,-1,t)*z^-1*t^-1
          + 32*G( - w1,w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,w2,1,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,w2,1,1,t)*z^-2*t^-1
          - 16*G( - w1,w2,1,1,t)*z^-1*t^-1
          + 64*G( - w1,w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,w2,1,1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,-1, - w2, - w1,t)*z^-2*t^-1
          - 16*G( - w1,-1, - w2, - w1,t)*z^-1*t^-1
          + 64*G( - w1,-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,-1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,-1, - w2,w1,t)*z^-2*t^-1
          - 16*G( - w1,-1, - w2,w1,t)*z^-1*t^-1
          + 64*G( - w1,-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,-1, - w2,w1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1,-1, - w2,-1,t)*z^-2*t^-1
          + 16*G( - w1,-1, - w2,-1,t)*z^-1*t^-1
          - 64*G( - w1,-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,-1, - w2,-1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,-1, - w1,-1,t)*z^-2*t^-1
          - 16*G( - w1,-1, - w1,-1,t)*z^-1*t^-1
          + 64*G( - w1,-1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,-1, - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,-1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1,-1, - w1,1,t)*z^-2*t^-1
          + 16*G( - w1,-1, - w1,1,t)*z^-1*t^-1
          - 64*G( - w1,-1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,-1, - w1,1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,-1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G( - w1,-1,t)*z^-2*t^-1
          + 1/4*G( - w1,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 26*G( - w1,-1,t)*z^-1*t^-1
          + 1/16*G( - w1,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 104*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/4*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 26*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 1/16*G( - w1,-1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 104*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/4*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 64*G( - w1,-1,w1,-1,t)*z^-2*t^-1
          - 16*G( - w1,-1,w1,-1,t)*z^-1*t^-1
          + 64*G( - w1,-1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,-1,w1,-1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,-1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1,-1,w1,1,t)*z^-2*t^-1
          + 16*G( - w1,-1,w1,1,t)*z^-1*t^-1
          - 64*G( - w1,-1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,-1,w1,1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,-1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G( - w1,-1,-1,t)*z^-2*t^-1
          - 104*G( - w1,-1,-1,t)*z^-1*t^-1
          + 416*G( - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G( - w1,-1,-1,t)*t^-1*[z-4]^-1
          - 416*G( - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G( - w1,-1,-1,-1,t)*z^-2*t^-1
          - 40*G( - w1,-1,-1,-1,t)*z^-1*t^-1
          + 160*G( - w1,-1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G( - w1,-1,-1,-1,t)*t^-1*[z-4]^-1
          - 160*G( - w1,-1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G( - w1,-1,-1,1,t)*z^-2*t^-1
          - 24*G( - w1,-1,-1,1,t)*z^-1*t^-1
          + 96*G( - w1,-1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G( - w1,-1,-1,1,t)*t^-1*[z-4]^-1
          - 96*G( - w1,-1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1,-1,0,-1,t)*z^-2*t^-1
          + 16*G( - w1,-1,0,-1,t)*z^-1*t^-1
          - 64*G( - w1,-1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,-1,0,-1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,-1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,-1,0,1,t)*z^-2*t^-1
          - 16*G( - w1,-1,0,1,t)*z^-1*t^-1
          + 64*G( - w1,-1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,-1,0,1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,-1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G( - w1,-1,1,-1,t)*z^-2*t^-1
          - 24*G( - w1,-1,1,-1,t)*z^-1*t^-1
          + 96*G( - w1,-1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G( - w1,-1,1,-1,t)*t^-1*[z-4]^-1
          - 96*G( - w1,-1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G( - w1,-1,1,1,t)*z^-2*t^-1
          + 24*G( - w1,-1,1,1,t)*z^-1*t^-1
          - 96*G( - w1,-1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G( - w1,-1,1,1,t)*t^-1*[z-4]^-1
          + 96*G( - w1,-1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1,0, - w2, - w1,t)*z^-2*t^-1
          + 8*G( - w1,0, - w2, - w1,t)*z^-1*t^-1
          - 32*G( - w1,0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,0, - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1,0, - w2,w1,t)*z^-2*t^-1
          + 8*G( - w1,0, - w2,w1,t)*z^-1*t^-1
          - 32*G( - w1,0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,0, - w2,w1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1,0, - w2,-1,t)*z^-2*t^-1
          - 8*G( - w1,0, - w2,-1,t)*z^-1*t^-1
          + 32*G( - w1,0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,0, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1,0, - w1,-1,t)*z^-2*t^-1
          + 16*G( - w1,0, - w1,-1,t)*z^-1*t^-1
          - 64*G( - w1,0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,0, - w1,-1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,0, - w1,1,t)*z^-2*t^-1
          - 16*G( - w1,0, - w1,1,t)*z^-1*t^-1
          + 64*G( - w1,0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,0, - w1,1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1,0,w1,-1,t)*z^-2*t^-1
          + 16*G( - w1,0,w1,-1,t)*z^-1*t^-1
          - 64*G( - w1,0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,0,w1,-1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,0,w1,1,t)*z^-2*t^-1
          - 16*G( - w1,0,w1,1,t)*z^-1*t^-1
          + 64*G( - w1,0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,0,w1,1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1,0,w2, - w1,t)*z^-2*t^-1
          - 8*G( - w1,0,w2, - w1,t)*z^-1*t^-1
          + 32*G( - w1,0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,0,w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1,0,w2,w1,t)*z^-2*t^-1
          - 8*G( - w1,0,w2,w1,t)*z^-1*t^-1
          + 32*G( - w1,0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,0,w2,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1,0,w2,1,t)*z^-2*t^-1
          + 8*G( - w1,0,w2,1,t)*z^-1*t^-1
          - 32*G( - w1,0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,0,w2,1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G( - w1,0,-1,t)*z^-2*t^-1
          + 52*G( - w1,0,-1,t)*z^-1*t^-1
          - 208*G( - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G( - w1,0,-1,t)*t^-1*[z-4]^-1
          + 208*G( - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w1,0,-1,-1,t)*z^-2*t^-1
          + 32*G( - w1,0,-1,-1,t)*z^-1*t^-1
          - 128*G( - w1,0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G( - w1,0,-1,-1,t)*t^-1*[z-4]^-1
          + 128*G( - w1,0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,0,0,-1,t)*z^-2*t^-1
          - 16*G( - w1,0,0,-1,t)*z^-1*t^-1
          + 64*G( - w1,0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,0,0,-1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1,0,0,1,t)*z^-2*t^-1
          + 16*G( - w1,0,0,1,t)*z^-1*t^-1
          - 64*G( - w1,0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,0,0,1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G( - w1,0,1,t)*z^-2*t^-1
          - 52*G( - w1,0,1,t)*z^-1*t^-1
          + 208*G( - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G( - w1,0,1,t)*t^-1*[z-4]^-1
          - 208*G( - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w1,0,1,1,t)*z^-2*t^-1
          - 32*G( - w1,0,1,1,t)*z^-1*t^-1
          + 128*G( - w1,0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G( - w1,0,1,1,t)*t^-1*[z-4]^-1
          - 128*G( - w1,0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,1, - w1,-1,t)*z^-2*t^-1
          - 16*G( - w1,1, - w1,-1,t)*z^-1*t^-1
          + 64*G( - w1,1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,1, - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1,1, - w1,1,t)*z^-2*t^-1
          + 16*G( - w1,1, - w1,1,t)*z^-1*t^-1
          - 64*G( - w1,1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,1, - w1,1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G( - w1,1,t)*z^-2*t^-1
          - 1/4*G( - w1,1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 26*G( - w1,1,t)*z^-1*t^-1
          - 1/16*G( - w1,1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 104*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/4*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 26*G( - w1,1,t)*t^-1*[z-4]^-1
          + 1/16*G( - w1,1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 104*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/4*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 64*G( - w1,1,w1,-1,t)*z^-2*t^-1
          - 16*G( - w1,1,w1,-1,t)*z^-1*t^-1
          + 64*G( - w1,1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,1,w1,-1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1,1,w1,1,t)*z^-2*t^-1
          + 16*G( - w1,1,w1,1,t)*z^-1*t^-1
          - 64*G( - w1,1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,1,w1,1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1,1,w2, - w1,t)*z^-2*t^-1
          + 16*G( - w1,1,w2, - w1,t)*z^-1*t^-1
          - 64*G( - w1,1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,1,w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1,1,w2,w1,t)*z^-2*t^-1
          + 16*G( - w1,1,w2,w1,t)*z^-1*t^-1
          - 64*G( - w1,1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,1,w2,w1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,1,w2,1,t)*z^-2*t^-1
          - 16*G( - w1,1,w2,1,t)*z^-1*t^-1
          + 64*G( - w1,1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,1,w2,1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G( - w1,1,-1,-1,t)*z^-2*t^-1
          - 24*G( - w1,1,-1,-1,t)*z^-1*t^-1
          + 96*G( - w1,1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G( - w1,1,-1,-1,t)*t^-1*[z-4]^-1
          - 96*G( - w1,1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G( - w1,1,-1,1,t)*z^-2*t^-1
          + 24*G( - w1,1,-1,1,t)*z^-1*t^-1
          - 96*G( - w1,1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G( - w1,1,-1,1,t)*t^-1*[z-4]^-1
          + 96*G( - w1,1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1,1,0,-1,t)*z^-2*t^-1
          + 16*G( - w1,1,0,-1,t)*z^-1*t^-1
          - 64*G( - w1,1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,1,0,-1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,1,0,1,t)*z^-2*t^-1
          - 16*G( - w1,1,0,1,t)*z^-1*t^-1
          + 64*G( - w1,1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,1,0,1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G( - w1,1,1,t)*z^-2*t^-1
          + 104*G( - w1,1,1,t)*z^-1*t^-1
          - 416*G( - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G( - w1,1,1,t)*t^-1*[z-4]^-1
          + 416*G( - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G( - w1,1,1,-1,t)*z^-2*t^-1
          + 24*G( - w1,1,1,-1,t)*z^-1*t^-1
          - 96*G( - w1,1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G( - w1,1,1,-1,t)*t^-1*[z-4]^-1
          + 96*G( - w1,1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G( - w1,1,1,1,t)*z^-2*t^-1
          + 40*G( - w1,1,1,1,t)*z^-1*t^-1
          - 160*G( - w1,1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G( - w1,1,1,1,t)*t^-1*[z-4]^-1
          + 160*G( - w1,1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 152*G( - i_, - i_,0,y)*G( - w2,t)*z^-2*t^-1
          + 38*G( - i_, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 152*G( - i_, - i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 38*G( - i_, - i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 152*G( - i_, - i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 304*G( - i_, - i_,1,y)*G( - w2,t)*z^-2*t^-1
          - 76*G( - i_, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 304*G( - i_, - i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 76*G( - i_, - i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 304*G( - i_, - i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 152*G( - i_,i_,0,y)*G( - w2,t)*z^-2*t^-1
          + 38*G( - i_,i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 152*G( - i_,i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 38*G( - i_,i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 152*G( - i_,i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 304*G( - i_,i_,1,y)*G( - w2,t)*z^-2*t^-1
          - 76*G( - i_,i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 304*G( - i_,i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 76*G( - i_,i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 304*G( - i_,i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 56*G( - i_,y)*G( - w2,t)*z^-2*t^-1
          + 1/8*G( - i_,y)*G( - w2,t)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5*G( - i_,y)*G( - w2,t)*z^-2*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          + 1/32*G( - i_,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5/4*G( - i_,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G( - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/8*G( - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5*G( - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G( - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 1/32*G( - i_,y)*G( - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5/4*G( - i_,y)*G( - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G( - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/8*G( - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5*G( - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 320*G( - i_,-1,0,y)*G( - w2,t)*z^-2*t^-1
          - 80*G( - i_,-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 320*G( - i_,-1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G( - i_,-1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 320*G( - i_,-1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G( - i_,-1,1,y)*G( - w2,t)*z^-2*t^-1
          + 160*G( - i_,-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 640*G( - i_,-1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 160*G( - i_,-1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 640*G( - i_,-1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G( - i_,0,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 28*G( - i_,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 112*G( - i_,0,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G( - i_,0,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 112*G( - i_,0,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G( - i_,0,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 12*G( - i_,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 48*G( - i_,0,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G( - i_,0,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 48*G( - i_,0,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 260*G( - i_,0,y)*G( - w2,t)*z^-2*t^-1
          - 65*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 260*G( - i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 65*G( - i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 260*G( - i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G( - i_,0,y)*G( - w2,w1,t)*z^-2*t^-1
          - 12*G( - i_,0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 48*G( - i_,0,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G( - i_,0,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 48*G( - i_,0,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G( - i_,0,y)*G( - w2,w2,t)*z^-2*t^-1
          + 10*G( - i_,0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 40*G( - i_,0,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G( - i_,0,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 40*G( - i_,0,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G( - i_,0,y)*G( - w2,-1,t)*z^-2*t^-1
          - 28*G( - i_,0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 112*G( - i_,0,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G( - i_,0,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 112*G( - i_,0,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G( - i_,0,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 20*G( - i_,0,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 80*G( - i_,0,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G( - i_,0,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 80*G( - i_,0,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G( - i_,0,y)*G( - w1,w2,t)*z^-2*t^-1
          + 20*G( - i_,0,y)*G( - w1,w2,t)*z^-1*t^-1
          - 80*G( - i_,0,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G( - i_,0,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 80*G( - i_,0,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - i_,0,y)*G( - w1,-1,t)*z^-2*t^-1
          + 16*G( - i_,0,y)*G( - w1,-1,t)*z^-1*t^-1
          - 64*G( - i_,0,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - i_,0,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 64*G( - i_,0,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - i_,0,y)*G( - w1,1,t)*z^-2*t^-1
          - 16*G( - i_,0,y)*G( - w1,1,t)*z^-1*t^-1
          + 64*G( - i_,0,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - i_,0,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 64*G( - i_,0,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G( - i_,0,-1,y)*G( - w2,t)*z^-2*t^-1
          - 80*G( - i_,0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 320*G( - i_,0,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G( - i_,0,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 320*G( - i_,0,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 248*G( - i_,0,0,y)*G( - w2,t)*z^-2*t^-1
          + 62*G( - i_,0,0,y)*G( - w2,t)*z^-1*t^-1
          - 248*G( - i_,0,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 62*G( - i_,0,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 248*G( - i_,0,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 176*G( - i_,0,1,y)*G( - w2,t)*z^-2*t^-1
          - 44*G( - i_,0,1,y)*G( - w2,t)*z^-1*t^-1
          + 176*G( - i_,0,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 44*G( - i_,0,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 176*G( - i_,0,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 224*G( - i_,1,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 56*G( - i_,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 224*G( - i_,1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 56*G( - i_,1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 224*G( - i_,1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G( - i_,1,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 24*G( - i_,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 96*G( - i_,1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G( - i_,1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 96*G( - i_,1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 520*G( - i_,1,y)*G( - w2,t)*z^-2*t^-1
          + 130*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 520*G( - i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 130*G( - i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 520*G( - i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G( - i_,1,y)*G( - w2,w1,t)*z^-2*t^-1
          + 24*G( - i_,1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 96*G( - i_,1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G( - i_,1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 96*G( - i_,1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G( - i_,1,y)*G( - w2,w2,t)*z^-2*t^-1
          - 20*G( - i_,1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 80*G( - i_,1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G( - i_,1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 80*G( - i_,1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 224*G( - i_,1,y)*G( - w2,-1,t)*z^-2*t^-1
          + 56*G( - i_,1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 224*G( - i_,1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 56*G( - i_,1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 224*G( - i_,1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G( - i_,1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 40*G( - i_,1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 160*G( - i_,1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G( - i_,1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 160*G( - i_,1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G( - i_,1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 40*G( - i_,1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 160*G( - i_,1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G( - i_,1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 160*G( - i_,1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - i_,1,y)*G( - w1,-1,t)*z^-2*t^-1
          - 32*G( - i_,1,y)*G( - w1,-1,t)*z^-1*t^-1
          + 128*G( - i_,1,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G( - i_,1,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 128*G( - i_,1,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - i_,1,y)*G( - w1,1,t)*z^-2*t^-1
          + 32*G( - i_,1,y)*G( - w1,1,t)*z^-1*t^-1
          - 128*G( - i_,1,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G( - i_,1,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          + 128*G( - i_,1,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G( - i_,1,-1,y)*G( - w2,t)*z^-2*t^-1
          + 160*G( - i_,1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 640*G( - i_,1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 160*G( - i_,1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 640*G( - i_,1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 480*G( - i_,1,0,y)*G( - w2,t)*z^-2*t^-1
          - 120*G( - i_,1,0,y)*G( - w2,t)*z^-1*t^-1
          + 480*G( - i_,1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 120*G( - i_,1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 480*G( - i_,1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G( - i_,1,1,y)*G( - w2,t)*z^-2*t^-1
          + 80*G( - i_,1,1,y)*G( - w2,t)*z^-1*t^-1
          - 320*G( - i_,1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G( - i_,1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 320*G( - i_,1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 152*G(i_, - i_,0,y)*G( - w2,t)*z^-2*t^-1
          + 38*G(i_, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 152*G(i_, - i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 38*G(i_, - i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 152*G(i_, - i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 152*G(i_, - i_,0,y)*G(w2,t)*z^-2*t^-1
          - 38*G(i_, - i_,0,y)*G(w2,t)*z^-1*t^-1
          + 152*G(i_, - i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 38*G(i_, - i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 152*G(i_, - i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 304*G(i_, - i_,1,y)*G( - w2,t)*z^-2*t^-1
          - 76*G(i_, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 304*G(i_, - i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 76*G(i_, - i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 304*G(i_, - i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 304*G(i_, - i_,1,y)*G(w2,t)*z^-2*t^-1
          + 76*G(i_, - i_,1,y)*G(w2,t)*z^-1*t^-1
          - 304*G(i_, - i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 76*G(i_, - i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 304*G(i_, - i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 152*G(i_,i_,0,y)*G( - w2,t)*z^-2*t^-1
          + 38*G(i_,i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 152*G(i_,i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 38*G(i_,i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 152*G(i_,i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 152*G(i_,i_,0,y)*G(w2,t)*z^-2*t^-1
          - 38*G(i_,i_,0,y)*G(w2,t)*z^-1*t^-1
          + 152*G(i_,i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 38*G(i_,i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 152*G(i_,i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 304*G(i_,i_,1,y)*G( - w2,t)*z^-2*t^-1
          - 76*G(i_,i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 304*G(i_,i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 76*G(i_,i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 304*G(i_,i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 304*G(i_,i_,1,y)*G(w2,t)*z^-2*t^-1
          + 76*G(i_,i_,1,y)*G(w2,t)*z^-1*t^-1
          - 304*G(i_,i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 76*G(i_,i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 304*G(i_,i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 56*G(i_,y)*G( - w2,t)*z^-2*t^-1
          + 1/8*G(i_,y)*G( - w2,t)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5*G(i_,y)*G( - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G(i_,y)*G( - w2,t)*z^-1*t^-1
          + 1/32*G(i_,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5/4*G(i_,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/8*G(i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5*G(i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 1/32*G(i_,y)*G( - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5/4*G(i_,y)*G( - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/8*G(i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5*G(i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(i_,y)*G(w2,t)*z^-2*t^-1
          - 1/8*G(i_,y)*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5*G(i_,y)*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(i_,y)*G(w2,t)*z^-1*t^-1
          - 1/32*G(i_,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5/4*G(i_,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/8*G(i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5*G(i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G(i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 1/32*G(i_,y)*G(w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5/4*G(i_,y)*G(w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/8*G(i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5*G(i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 320*G(i_,-1,0,y)*G( - w2,t)*z^-2*t^-1
          - 80*G(i_,-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 320*G(i_,-1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(i_,-1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 320*G(i_,-1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(i_,-1,0,y)*G(w2,t)*z^-2*t^-1
          + 80*G(i_,-1,0,y)*G(w2,t)*z^-1*t^-1
          - 320*G(i_,-1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(i_,-1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 320*G(i_,-1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(i_,-1,1,y)*G( - w2,t)*z^-2*t^-1
          + 160*G(i_,-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 640*G(i_,-1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 160*G(i_,-1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 640*G(i_,-1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(i_,-1,1,y)*G(w2,t)*z^-2*t^-1
          - 160*G(i_,-1,1,y)*G(w2,t)*z^-1*t^-1
          + 640*G(i_,-1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 160*G(i_,-1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 640*G(i_,-1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G(i_,0,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 28*G(i_,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 112*G(i_,0,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G(i_,0,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 112*G(i_,0,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(i_,0,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 12*G(i_,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 48*G(i_,0,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(i_,0,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 48*G(i_,0,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 260*G(i_,0,y)*G( - w2,t)*z^-2*t^-1
          - 65*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 260*G(i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 65*G(i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 260*G(i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(i_,0,y)*G( - w2,w1,t)*z^-2*t^-1
          - 12*G(i_,0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 48*G(i_,0,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(i_,0,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 48*G(i_,0,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G(i_,0,y)*G( - w2,w2,t)*z^-2*t^-1
          + 10*G(i_,0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 40*G(i_,0,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(i_,0,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 40*G(i_,0,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G(i_,0,y)*G( - w2,-1,t)*z^-2*t^-1
          - 28*G(i_,0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 112*G(i_,0,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(i_,0,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 112*G(i_,0,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(i_,0,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 20*G(i_,0,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 80*G(i_,0,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(i_,0,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 80*G(i_,0,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(i_,0,y)*G( - w1,w2,t)*z^-2*t^-1
          + 20*G(i_,0,y)*G( - w1,w2,t)*z^-1*t^-1
          - 80*G(i_,0,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(i_,0,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 80*G(i_,0,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(i_,0,y)*G( - w1,-1,t)*z^-2*t^-1
          + 16*G(i_,0,y)*G( - w1,-1,t)*z^-1*t^-1
          - 64*G(i_,0,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(i_,0,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(i_,0,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(i_,0,y)*G( - w1,1,t)*z^-2*t^-1
          - 16*G(i_,0,y)*G( - w1,1,t)*z^-1*t^-1
          + 64*G(i_,0,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(i_,0,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 64*G(i_,0,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(i_,0,y)*G(w1, - w2,t)*z^-2*t^-1
          - 20*G(i_,0,y)*G(w1, - w2,t)*z^-1*t^-1
          + 80*G(i_,0,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(i_,0,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 80*G(i_,0,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(i_,0,y)*G(w1,w2,t)*z^-2*t^-1
          + 20*G(i_,0,y)*G(w1,w2,t)*z^-1*t^-1
          - 80*G(i_,0,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(i_,0,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 80*G(i_,0,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(i_,0,y)*G(w1,-1,t)*z^-2*t^-1
          + 16*G(i_,0,y)*G(w1,-1,t)*z^-1*t^-1
          - 64*G(i_,0,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(i_,0,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(i_,0,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(i_,0,y)*G(w1,1,t)*z^-2*t^-1
          - 16*G(i_,0,y)*G(w1,1,t)*z^-1*t^-1
          + 64*G(i_,0,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(i_,0,y)*G(w1,1,t)*t^-1*[z-4]^-1
          - 64*G(i_,0,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G(i_,0,y)*G(w2, - w2,t)*z^-2*t^-1
          - 10*G(i_,0,y)*G(w2, - w2,t)*z^-1*t^-1
          + 40*G(i_,0,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(i_,0,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 40*G(i_,0,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(i_,0,y)*G(w2, - w1,t)*z^-2*t^-1
          + 12*G(i_,0,y)*G(w2, - w1,t)*z^-1*t^-1
          - 48*G(i_,0,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(i_,0,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 48*G(i_,0,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 260*G(i_,0,y)*G(w2,t)*z^-2*t^-1
          + 65*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          - 260*G(i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 65*G(i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 260*G(i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(i_,0,y)*G(w2,w1,t)*z^-2*t^-1
          + 12*G(i_,0,y)*G(w2,w1,t)*z^-1*t^-1
          - 48*G(i_,0,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(i_,0,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 48*G(i_,0,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G(i_,0,y)*G(w2,w2,t)*z^-2*t^-1
          - 28*G(i_,0,y)*G(w2,w2,t)*z^-1*t^-1
          + 112*G(i_,0,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(i_,0,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 112*G(i_,0,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G(i_,0,y)*G(w2,1,t)*z^-2*t^-1
          + 28*G(i_,0,y)*G(w2,1,t)*z^-1*t^-1
          - 112*G(i_,0,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G(i_,0,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 112*G(i_,0,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(i_,0,-1,y)*G( - w2,t)*z^-2*t^-1
          - 80*G(i_,0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 320*G(i_,0,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(i_,0,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 320*G(i_,0,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(i_,0,-1,y)*G(w2,t)*z^-2*t^-1
          + 80*G(i_,0,-1,y)*G(w2,t)*z^-1*t^-1
          - 320*G(i_,0,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(i_,0,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 320*G(i_,0,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 248*G(i_,0,0,y)*G( - w2,t)*z^-2*t^-1
          + 62*G(i_,0,0,y)*G( - w2,t)*z^-1*t^-1
          - 248*G(i_,0,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 62*G(i_,0,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 248*G(i_,0,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 248*G(i_,0,0,y)*G(w2,t)*z^-2*t^-1
          - 62*G(i_,0,0,y)*G(w2,t)*z^-1*t^-1
          + 248*G(i_,0,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 62*G(i_,0,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 248*G(i_,0,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 176*G(i_,0,1,y)*G( - w2,t)*z^-2*t^-1
          - 44*G(i_,0,1,y)*G( - w2,t)*z^-1*t^-1
          + 176*G(i_,0,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 44*G(i_,0,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 176*G(i_,0,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 176*G(i_,0,1,y)*G(w2,t)*z^-2*t^-1
          + 44*G(i_,0,1,y)*G(w2,t)*z^-1*t^-1
          - 176*G(i_,0,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 44*G(i_,0,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 176*G(i_,0,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 224*G(i_,1,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 56*G(i_,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 224*G(i_,1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 56*G(i_,1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 224*G(i_,1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(i_,1,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 24*G(i_,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 96*G(i_,1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(i_,1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 96*G(i_,1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 520*G(i_,1,y)*G( - w2,t)*z^-2*t^-1
          + 130*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 520*G(i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 130*G(i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 520*G(i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(i_,1,y)*G( - w2,w1,t)*z^-2*t^-1
          + 24*G(i_,1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 96*G(i_,1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(i_,1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 96*G(i_,1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(i_,1,y)*G( - w2,w2,t)*z^-2*t^-1
          - 20*G(i_,1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 80*G(i_,1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(i_,1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 80*G(i_,1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 224*G(i_,1,y)*G( - w2,-1,t)*z^-2*t^-1
          + 56*G(i_,1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 224*G(i_,1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 56*G(i_,1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 224*G(i_,1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(i_,1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 40*G(i_,1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 160*G(i_,1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(i_,1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 160*G(i_,1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(i_,1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 40*G(i_,1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 160*G(i_,1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(i_,1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 160*G(i_,1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(i_,1,y)*G( - w1,-1,t)*z^-2*t^-1
          - 32*G(i_,1,y)*G( - w1,-1,t)*z^-1*t^-1
          + 128*G(i_,1,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(i_,1,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 128*G(i_,1,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(i_,1,y)*G( - w1,1,t)*z^-2*t^-1
          + 32*G(i_,1,y)*G( - w1,1,t)*z^-1*t^-1
          - 128*G(i_,1,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(i_,1,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          + 128*G(i_,1,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(i_,1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 40*G(i_,1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 160*G(i_,1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(i_,1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 160*G(i_,1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(i_,1,y)*G(w1,w2,t)*z^-2*t^-1
          - 40*G(i_,1,y)*G(w1,w2,t)*z^-1*t^-1
          + 160*G(i_,1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(i_,1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 160*G(i_,1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(i_,1,y)*G(w1,-1,t)*z^-2*t^-1
          - 32*G(i_,1,y)*G(w1,-1,t)*z^-1*t^-1
          + 128*G(i_,1,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(i_,1,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          - 128*G(i_,1,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(i_,1,y)*G(w1,1,t)*z^-2*t^-1
          + 32*G(i_,1,y)*G(w1,1,t)*z^-1*t^-1
          - 128*G(i_,1,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(i_,1,y)*G(w1,1,t)*t^-1*[z-4]^-1
          + 128*G(i_,1,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(i_,1,y)*G(w2, - w2,t)*z^-2*t^-1
          + 20*G(i_,1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 80*G(i_,1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(i_,1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 80*G(i_,1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(i_,1,y)*G(w2, - w1,t)*z^-2*t^-1
          - 24*G(i_,1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 96*G(i_,1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(i_,1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 96*G(i_,1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 520*G(i_,1,y)*G(w2,t)*z^-2*t^-1
          - 130*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          + 520*G(i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 130*G(i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 520*G(i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(i_,1,y)*G(w2,w1,t)*z^-2*t^-1
          - 24*G(i_,1,y)*G(w2,w1,t)*z^-1*t^-1
          + 96*G(i_,1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(i_,1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 96*G(i_,1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 224*G(i_,1,y)*G(w2,w2,t)*z^-2*t^-1
          + 56*G(i_,1,y)*G(w2,w2,t)*z^-1*t^-1
          - 224*G(i_,1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 56*G(i_,1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 224*G(i_,1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 224*G(i_,1,y)*G(w2,1,t)*z^-2*t^-1
          - 56*G(i_,1,y)*G(w2,1,t)*z^-1*t^-1
          + 224*G(i_,1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 56*G(i_,1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 224*G(i_,1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(i_,1,-1,y)*G( - w2,t)*z^-2*t^-1
          + 160*G(i_,1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 640*G(i_,1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 160*G(i_,1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 640*G(i_,1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(i_,1,-1,y)*G(w2,t)*z^-2*t^-1
          - 160*G(i_,1,-1,y)*G(w2,t)*z^-1*t^-1
          + 640*G(i_,1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 160*G(i_,1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 640*G(i_,1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 480*G(i_,1,0,y)*G( - w2,t)*z^-2*t^-1
          - 120*G(i_,1,0,y)*G( - w2,t)*z^-1*t^-1
          + 480*G(i_,1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 120*G(i_,1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 480*G(i_,1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 480*G(i_,1,0,y)*G(w2,t)*z^-2*t^-1
          + 120*G(i_,1,0,y)*G(w2,t)*z^-1*t^-1
          - 480*G(i_,1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 120*G(i_,1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 480*G(i_,1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(i_,1,1,y)*G( - w2,t)*z^-2*t^-1
          + 80*G(i_,1,1,y)*G( - w2,t)*z^-1*t^-1
          - 320*G(i_,1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(i_,1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 320*G(i_,1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(i_,1,1,y)*G(w2,t)*z^-2*t^-1
          - 80*G(i_,1,1,y)*G(w2,t)*z^-1*t^-1
          + 320*G(i_,1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(i_,1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 320*G(i_,1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1, - w2, - w2, - w1,t)*z^-2*t^-1
          + 16*G(w1, - w2, - w2, - w1,t)*z^-1*t^-1
          - 64*G(w1, - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1, - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(w1, - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1, - w2, - w2,w1,t)*z^-2*t^-1
          + 16*G(w1, - w2, - w2,w1,t)*z^-1*t^-1
          - 64*G(w1, - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1, - w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(w1, - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1, - w2, - w2,-1,t)*z^-2*t^-1
          - 16*G(w1, - w2, - w2,-1,t)*z^-1*t^-1
          + 64*G(w1, - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1, - w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 64*G(w1, - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1, - w2, - w1, - w1,t)*z^-2*t^-1
          - 8*G(w1, - w2, - w1, - w1,t)*z^-1*t^-1
          + 32*G(w1, - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G(w1, - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G(w1, - w2, - w1,t)*z^-2*t^-1
          - 26*G(w1, - w2, - w1,t)*z^-1*t^-1
          + 104*G(w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 104*G(w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1, - w2, - w1,w1,t)*z^-2*t^-1
          - 8*G(w1, - w2, - w1,w1,t)*z^-1*t^-1
          + 32*G(w1, - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 32*G(w1, - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w1, - w2, - w1,-1,t)*z^-2*t^-1
          + 4*G(w1, - w2, - w1,-1,t)*z^-1*t^-1
          - 16*G(w1, - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 16*G(w1, - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(w1, - w2, - w1,1,t)*z^-2*t^-1
          - 12*G(w1, - w2, - w1,1,t)*z^-1*t^-1
          + 48*G(w1, - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(w1, - w2, - w1,1,t)*t^-1*[z-4]^-1
          - 48*G(w1, - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 56*G(w1, - w2,t)*z^-2*t^-1
          - 1/8*G(w1, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(w1, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(w1, - w2,t)*z^-1*t^-1
          - 1/32*G(w1, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(w1, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/8*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 1/32*G(w1, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(w1, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/8*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 80*G(w1, - w2,t)*G( - i_,0,y)*z^-2*t^-1
          - 20*G(w1, - w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 80*G(w1, - w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(w1, - w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 80*G(w1, - w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(w1, - w2,t)*G( - i_,1,y)*z^-2*t^-1
          + 40*G(w1, - w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 160*G(w1, - w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(w1, - w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 160*G(w1, - w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1, - w2,w1, - w1,t)*z^-2*t^-1
          - 8*G(w1, - w2,w1, - w1,t)*z^-1*t^-1
          + 32*G(w1, - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G(w1, - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G(w1, - w2,w1,t)*z^-2*t^-1
          - 26*G(w1, - w2,w1,t)*z^-1*t^-1
          + 104*G(w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 104*G(w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1, - w2,w1,w1,t)*z^-2*t^-1
          - 8*G(w1, - w2,w1,w1,t)*z^-1*t^-1
          + 32*G(w1, - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w2,w1,w1,t)*t^-1*[z-4]^-1
          - 32*G(w1, - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w1, - w2,w1,-1,t)*z^-2*t^-1
          + 4*G(w1, - w2,w1,-1,t)*z^-1*t^-1
          - 16*G(w1, - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2,w1,-1,t)*t^-1*[z-4]^-1
          + 16*G(w1, - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(w1, - w2,w1,1,t)*z^-2*t^-1
          - 12*G(w1, - w2,w1,1,t)*z^-1*t^-1
          + 48*G(w1, - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(w1, - w2,w1,1,t)*t^-1*[z-4]^-1
          - 48*G(w1, - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w1, - w2,w2, - w1,t)*z^-2*t^-1
          + 4*G(w1, - w2,w2, - w1,t)*z^-1*t^-1
          - 16*G(w1, - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w1, - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w1, - w2,w2,w1,t)*z^-2*t^-1
          + 4*G(w1, - w2,w2,w1,t)*z^-1*t^-1
          - 16*G(w1, - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2,w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(w1, - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w1, - w2,w2,1,t)*z^-2*t^-1
          - 4*G(w1, - w2,w2,1,t)*z^-1*t^-1
          + 16*G(w1, - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w2,w2,1,t)*t^-1*[z-4]^-1
          - 16*G(w1, - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1, - w2,-1, - w1,t)*z^-2*t^-1
          - 8*G(w1, - w2,-1, - w1,t)*z^-1*t^-1
          + 32*G(w1, - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w2,-1, - w1,t)*t^-1*[z-4]^-1
          - 32*G(w1, - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(w1, - w2,-1,t)*z^-2*t^-1
          + 26*G(w1, - w2,-1,t)*z^-1*t^-1
          - 104*G(w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 104*G(w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1, - w2,-1,w1,t)*z^-2*t^-1
          - 8*G(w1, - w2,-1,w1,t)*z^-1*t^-1
          + 32*G(w1, - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w2,-1,w1,t)*t^-1*[z-4]^-1
          - 32*G(w1, - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1, - w2,-1,-1,t)*z^-2*t^-1
          + 16*G(w1, - w2,-1,-1,t)*z^-1*t^-1
          - 64*G(w1, - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1, - w2,-1,-1,t)*t^-1*[z-4]^-1
          + 64*G(w1, - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1, - w2,-1,1,t)*z^-2*t^-1
          + 8*G(w1, - w2,-1,1,t)*z^-1*t^-1
          - 32*G(w1, - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1, - w2,-1,1,t)*t^-1*[z-4]^-1
          + 32*G(w1, - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w1, - w2,0,-1,t)*z^-2*t^-1
          - 4*G(w1, - w2,0,-1,t)*z^-1*t^-1
          + 16*G(w1, - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w2,0,-1,t)*t^-1*[z-4]^-1
          - 16*G(w1, - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w1, - w2,0,1,t)*z^-2*t^-1
          + 4*G(w1, - w2,0,1,t)*z^-1*t^-1
          - 16*G(w1, - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2,0,1,t)*t^-1*[z-4]^-1
          + 16*G(w1, - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1, - w1, - w2, - w1,t)*z^-2*t^-1
          - 8*G(w1, - w1, - w2, - w1,t)*z^-1*t^-1
          + 32*G(w1, - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(w1, - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1, - w1, - w2,w1,t)*z^-2*t^-1
          - 8*G(w1, - w1, - w2,w1,t)*z^-1*t^-1
          + 32*G(w1, - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(w1, - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1, - w1, - w2,-1,t)*z^-2*t^-1
          + 8*G(w1, - w1, - w2,-1,t)*z^-1*t^-1
          - 32*G(w1, - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1, - w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G(w1, - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1, - w1, - w1,-1,t)*z^-2*t^-1
          - 16*G(w1, - w1, - w1,-1,t)*z^-1*t^-1
          + 64*G(w1, - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1, - w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(w1, - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1, - w1, - w1,1,t)*z^-2*t^-1
          + 16*G(w1, - w1, - w1,1,t)*z^-1*t^-1
          - 64*G(w1, - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1, - w1, - w1,1,t)*t^-1*[z-4]^-1
          + 64*G(w1, - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1, - w1,w1,-1,t)*z^-2*t^-1
          - 16*G(w1, - w1,w1,-1,t)*z^-1*t^-1
          + 64*G(w1, - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1, - w1,w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(w1, - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1, - w1,w1,1,t)*z^-2*t^-1
          + 16*G(w1, - w1,w1,1,t)*z^-1*t^-1
          - 64*G(w1, - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1, - w1,w1,1,t)*t^-1*[z-4]^-1
          + 64*G(w1, - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1, - w1,w2, - w1,t)*z^-2*t^-1
          + 8*G(w1, - w1,w2, - w1,t)*z^-1*t^-1
          - 32*G(w1, - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1, - w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w1, - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1, - w1,w2,w1,t)*z^-2*t^-1
          + 8*G(w1, - w1,w2,w1,t)*z^-1*t^-1
          - 32*G(w1, - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1, - w1,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(w1, - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1, - w1,w2,1,t)*z^-2*t^-1
          - 8*G(w1, - w1,w2,1,t)*z^-1*t^-1
          + 32*G(w1, - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w1,w2,1,t)*t^-1*[z-4]^-1
          - 32*G(w1, - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(w1, - w1,-1,t)*z^-2*t^-1
          - 52*G(w1, - w1,-1,t)*z^-1*t^-1
          + 208*G(w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 208*G(w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w1, - w1,-1,-1,t)*z^-2*t^-1
          - 32*G(w1, - w1,-1,-1,t)*z^-1*t^-1
          + 128*G(w1, - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(w1, - w1,-1,-1,t)*t^-1*[z-4]^-1
          - 128*G(w1, - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1, - w1,0,-1,t)*z^-2*t^-1
          + 16*G(w1, - w1,0,-1,t)*z^-1*t^-1
          - 64*G(w1, - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1, - w1,0,-1,t)*t^-1*[z-4]^-1
          + 64*G(w1, - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1, - w1,0,1,t)*z^-2*t^-1
          - 16*G(w1, - w1,0,1,t)*z^-1*t^-1
          + 64*G(w1, - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1, - w1,0,1,t)*t^-1*[z-4]^-1
          - 64*G(w1, - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(w1, - w1,1,t)*z^-2*t^-1
          + 52*G(w1, - w1,1,t)*z^-1*t^-1
          - 208*G(w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(w1, - w1,1,t)*t^-1*[z-4]^-1
          + 208*G(w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w1, - w1,1,1,t)*z^-2*t^-1
          + 32*G(w1, - w1,1,1,t)*z^-1*t^-1
          - 128*G(w1, - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(w1, - w1,1,1,t)*t^-1*[z-4]^-1
          + 128*G(w1, - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1,w1, - w2, - w1,t)*z^-2*t^-1
          - 8*G(w1,w1, - w2, - w1,t)*z^-1*t^-1
          + 32*G(w1,w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(w1,w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1,w1, - w2,w1,t)*z^-2*t^-1
          - 8*G(w1,w1, - w2,w1,t)*z^-1*t^-1
          + 32*G(w1,w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(w1,w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,w1, - w2,-1,t)*z^-2*t^-1
          + 8*G(w1,w1, - w2,-1,t)*z^-1*t^-1
          - 32*G(w1,w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G(w1,w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,w1, - w1,-1,t)*z^-2*t^-1
          - 16*G(w1,w1, - w1,-1,t)*z^-1*t^-1
          + 64*G(w1,w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(w1,w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,w1, - w1,1,t)*z^-2*t^-1
          + 16*G(w1,w1, - w1,1,t)*z^-1*t^-1
          - 64*G(w1,w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,w1, - w1,1,t)*t^-1*[z-4]^-1
          + 64*G(w1,w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,w1,w1,-1,t)*z^-2*t^-1
          - 16*G(w1,w1,w1,-1,t)*z^-1*t^-1
          + 64*G(w1,w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,w1,w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(w1,w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,w1,w1,1,t)*z^-2*t^-1
          + 16*G(w1,w1,w1,1,t)*z^-1*t^-1
          - 64*G(w1,w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,w1,w1,1,t)*t^-1*[z-4]^-1
          + 64*G(w1,w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,w1,w2, - w1,t)*z^-2*t^-1
          + 8*G(w1,w1,w2, - w1,t)*z^-1*t^-1
          - 32*G(w1,w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w1,w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,w1,w2,w1,t)*z^-2*t^-1
          + 8*G(w1,w1,w2,w1,t)*z^-1*t^-1
          - 32*G(w1,w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,w1,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(w1,w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1,w1,w2,1,t)*z^-2*t^-1
          - 8*G(w1,w1,w2,1,t)*z^-1*t^-1
          + 32*G(w1,w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,w1,w2,1,t)*t^-1*[z-4]^-1
          - 32*G(w1,w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(w1,w1,-1,t)*z^-2*t^-1
          - 52*G(w1,w1,-1,t)*z^-1*t^-1
          + 208*G(w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(w1,w1,-1,t)*t^-1*[z-4]^-1
          - 208*G(w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w1,w1,-1,-1,t)*z^-2*t^-1
          - 32*G(w1,w1,-1,-1,t)*z^-1*t^-1
          + 128*G(w1,w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(w1,w1,-1,-1,t)*t^-1*[z-4]^-1
          - 128*G(w1,w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,w1,0,-1,t)*z^-2*t^-1
          + 16*G(w1,w1,0,-1,t)*z^-1*t^-1
          - 64*G(w1,w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,w1,0,-1,t)*t^-1*[z-4]^-1
          + 64*G(w1,w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,w1,0,1,t)*z^-2*t^-1
          - 16*G(w1,w1,0,1,t)*z^-1*t^-1
          + 64*G(w1,w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,w1,0,1,t)*t^-1*[z-4]^-1
          - 64*G(w1,w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(w1,w1,1,t)*z^-2*t^-1
          + 52*G(w1,w1,1,t)*z^-1*t^-1
          - 208*G(w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(w1,w1,1,t)*t^-1*[z-4]^-1
          + 208*G(w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w1,w1,1,1,t)*z^-2*t^-1
          + 32*G(w1,w1,1,1,t)*z^-1*t^-1
          - 128*G(w1,w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(w1,w1,1,1,t)*t^-1*[z-4]^-1
          + 128*G(w1,w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w1,w2, - w2, - w1,t)*z^-2*t^-1
          - 4*G(w1,w2, - w2, - w1,t)*z^-1*t^-1
          + 16*G(w1,w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w1,w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w1,w2, - w2,w1,t)*z^-2*t^-1
          - 4*G(w1,w2, - w2,w1,t)*z^-1*t^-1
          + 16*G(w1,w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(w1,w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w1,w2, - w2,-1,t)*z^-2*t^-1
          + 4*G(w1,w2, - w2,-1,t)*z^-1*t^-1
          - 16*G(w1,w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G(w1,w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,w2, - w1, - w1,t)*z^-2*t^-1
          + 8*G(w1,w2, - w1, - w1,t)*z^-1*t^-1
          - 32*G(w1,w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w1,w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(w1,w2, - w1,t)*z^-2*t^-1
          + 26*G(w1,w2, - w1,t)*z^-1*t^-1
          - 104*G(w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 104*G(w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,w2, - w1,w1,t)*z^-2*t^-1
          + 8*G(w1,w2, - w1,w1,t)*z^-1*t^-1
          - 32*G(w1,w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 32*G(w1,w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(w1,w2, - w1,-1,t)*z^-2*t^-1
          + 12*G(w1,w2, - w1,-1,t)*z^-1*t^-1
          - 48*G(w1,w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(w1,w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 48*G(w1,w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w1,w2, - w1,1,t)*z^-2*t^-1
          - 4*G(w1,w2, - w1,1,t)*z^-1*t^-1
          + 16*G(w1,w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2, - w1,1,t)*t^-1*[z-4]^-1
          - 16*G(w1,w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 56*G(w1,w2,t)*z^-2*t^-1
          + 1/8*G(w1,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(w1,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G(w1,w2,t)*z^-1*t^-1
          + 1/32*G(w1,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(w1,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/8*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(w1,w2,t)*t^-1*[z-4]^-1
          - 1/32*G(w1,w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(w1,w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/8*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 80*G(w1,w2,t)*G( - i_,0,y)*z^-2*t^-1
          + 20*G(w1,w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 80*G(w1,w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(w1,w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 80*G(w1,w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(w1,w2,t)*G( - i_,1,y)*z^-2*t^-1
          - 40*G(w1,w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 160*G(w1,w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(w1,w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 160*G(w1,w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,w2,w1, - w1,t)*z^-2*t^-1
          + 8*G(w1,w2,w1, - w1,t)*z^-1*t^-1
          - 32*G(w1,w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w1,w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(w1,w2,w1,t)*z^-2*t^-1
          + 26*G(w1,w2,w1,t)*z^-1*t^-1
          - 104*G(w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(w1,w2,w1,t)*t^-1*[z-4]^-1
          + 104*G(w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,w2,w1,w1,t)*z^-2*t^-1
          + 8*G(w1,w2,w1,w1,t)*z^-1*t^-1
          - 32*G(w1,w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,w2,w1,w1,t)*t^-1*[z-4]^-1
          + 32*G(w1,w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(w1,w2,w1,-1,t)*z^-2*t^-1
          + 12*G(w1,w2,w1,-1,t)*z^-1*t^-1
          - 48*G(w1,w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(w1,w2,w1,-1,t)*t^-1*[z-4]^-1
          + 48*G(w1,w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w1,w2,w1,1,t)*z^-2*t^-1
          - 4*G(w1,w2,w1,1,t)*z^-1*t^-1
          + 16*G(w1,w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2,w1,1,t)*t^-1*[z-4]^-1
          - 16*G(w1,w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,w2,w2, - w1,t)*z^-2*t^-1
          - 16*G(w1,w2,w2, - w1,t)*z^-1*t^-1
          + 64*G(w1,w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(w1,w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,w2,w2,w1,t)*z^-2*t^-1
          - 16*G(w1,w2,w2,w1,t)*z^-1*t^-1
          + 64*G(w1,w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,w2,w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(w1,w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,w2,w2,1,t)*z^-2*t^-1
          + 16*G(w1,w2,w2,1,t)*z^-1*t^-1
          - 64*G(w1,w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,w2,w2,1,t)*t^-1*[z-4]^-1
          + 64*G(w1,w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w1,w2,0,-1,t)*z^-2*t^-1
          - 4*G(w1,w2,0,-1,t)*z^-1*t^-1
          + 16*G(w1,w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2,0,-1,t)*t^-1*[z-4]^-1
          - 16*G(w1,w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w1,w2,0,1,t)*z^-2*t^-1
          + 4*G(w1,w2,0,1,t)*z^-1*t^-1
          - 16*G(w1,w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,w2,0,1,t)*t^-1*[z-4]^-1
          + 16*G(w1,w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,w2,1, - w1,t)*z^-2*t^-1
          + 8*G(w1,w2,1, - w1,t)*z^-1*t^-1
          - 32*G(w1,w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,w2,1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w1,w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G(w1,w2,1,t)*z^-2*t^-1
          - 26*G(w1,w2,1,t)*z^-1*t^-1
          + 104*G(w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(w1,w2,1,t)*t^-1*[z-4]^-1
          - 104*G(w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,w2,1,w1,t)*z^-2*t^-1
          + 8*G(w1,w2,1,w1,t)*z^-1*t^-1
          - 32*G(w1,w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,w2,1,w1,t)*t^-1*[z-4]^-1
          + 32*G(w1,w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1,w2,1,-1,t)*z^-2*t^-1
          - 8*G(w1,w2,1,-1,t)*z^-1*t^-1
          + 32*G(w1,w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,w2,1,-1,t)*t^-1*[z-4]^-1
          - 32*G(w1,w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,w2,1,1,t)*z^-2*t^-1
          - 16*G(w1,w2,1,1,t)*z^-1*t^-1
          + 64*G(w1,w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,w2,1,1,t)*t^-1*[z-4]^-1
          - 64*G(w1,w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,-1, - w2, - w1,t)*z^-2*t^-1
          - 16*G(w1,-1, - w2, - w1,t)*z^-1*t^-1
          + 64*G(w1,-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,-1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(w1,-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,-1, - w2,w1,t)*z^-2*t^-1
          - 16*G(w1,-1, - w2,w1,t)*z^-1*t^-1
          + 64*G(w1,-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,-1, - w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(w1,-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,-1, - w2,-1,t)*z^-2*t^-1
          + 16*G(w1,-1, - w2,-1,t)*z^-1*t^-1
          - 64*G(w1,-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,-1, - w2,-1,t)*t^-1*[z-4]^-1
          + 64*G(w1,-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,-1, - w1,-1,t)*z^-2*t^-1
          - 16*G(w1,-1, - w1,-1,t)*z^-1*t^-1
          + 64*G(w1,-1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,-1, - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(w1,-1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,-1, - w1,1,t)*z^-2*t^-1
          + 16*G(w1,-1, - w1,1,t)*z^-1*t^-1
          - 64*G(w1,-1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,-1, - w1,1,t)*t^-1*[z-4]^-1
          + 64*G(w1,-1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G(w1,-1,t)*z^-2*t^-1
          + 1/4*G(w1,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 26*G(w1,-1,t)*z^-1*t^-1
          + 1/16*G(w1,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 104*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/4*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 26*G(w1,-1,t)*t^-1*[z-4]^-1
          - 1/16*G(w1,-1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 104*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/4*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(w1,-1,t)*G( - i_,0,y)*z^-2*t^-1
          + 16*G(w1,-1,t)*G( - i_,0,y)*z^-1*t^-1
          - 64*G(w1,-1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,-1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 64*G(w1,-1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w1,-1,t)*G( - i_,1,y)*z^-2*t^-1
          - 32*G(w1,-1,t)*G( - i_,1,y)*z^-1*t^-1
          + 128*G(w1,-1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(w1,-1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 128*G(w1,-1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,-1,w1,-1,t)*z^-2*t^-1
          - 16*G(w1,-1,w1,-1,t)*z^-1*t^-1
          + 64*G(w1,-1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,-1,w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(w1,-1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,-1,w1,1,t)*z^-2*t^-1
          + 16*G(w1,-1,w1,1,t)*z^-1*t^-1
          - 64*G(w1,-1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,-1,w1,1,t)*t^-1*[z-4]^-1
          + 64*G(w1,-1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(w1,-1,-1,t)*z^-2*t^-1
          - 104*G(w1,-1,-1,t)*z^-1*t^-1
          + 416*G(w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(w1,-1,-1,t)*t^-1*[z-4]^-1
          - 416*G(w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(w1,-1,-1,-1,t)*z^-2*t^-1
          - 40*G(w1,-1,-1,-1,t)*z^-1*t^-1
          + 160*G(w1,-1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(w1,-1,-1,-1,t)*t^-1*[z-4]^-1
          - 160*G(w1,-1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(w1,-1,-1,1,t)*z^-2*t^-1
          - 24*G(w1,-1,-1,1,t)*z^-1*t^-1
          + 96*G(w1,-1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(w1,-1,-1,1,t)*t^-1*[z-4]^-1
          - 96*G(w1,-1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,-1,0,-1,t)*z^-2*t^-1
          + 16*G(w1,-1,0,-1,t)*z^-1*t^-1
          - 64*G(w1,-1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,-1,0,-1,t)*t^-1*[z-4]^-1
          + 64*G(w1,-1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,-1,0,1,t)*z^-2*t^-1
          - 16*G(w1,-1,0,1,t)*z^-1*t^-1
          + 64*G(w1,-1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,-1,0,1,t)*t^-1*[z-4]^-1
          - 64*G(w1,-1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(w1,-1,1,-1,t)*z^-2*t^-1
          - 24*G(w1,-1,1,-1,t)*z^-1*t^-1
          + 96*G(w1,-1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(w1,-1,1,-1,t)*t^-1*[z-4]^-1
          - 96*G(w1,-1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(w1,-1,1,1,t)*z^-2*t^-1
          + 24*G(w1,-1,1,1,t)*z^-1*t^-1
          - 96*G(w1,-1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(w1,-1,1,1,t)*t^-1*[z-4]^-1
          + 96*G(w1,-1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,0, - w2, - w1,t)*z^-2*t^-1
          + 8*G(w1,0, - w2, - w1,t)*z^-1*t^-1
          - 32*G(w1,0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,0, - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w1,0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,0, - w2,w1,t)*z^-2*t^-1
          + 8*G(w1,0, - w2,w1,t)*z^-1*t^-1
          - 32*G(w1,0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,0, - w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(w1,0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1,0, - w2,-1,t)*z^-2*t^-1
          - 8*G(w1,0, - w2,-1,t)*z^-1*t^-1
          + 32*G(w1,0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,0, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(w1,0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,0, - w1,-1,t)*z^-2*t^-1
          + 16*G(w1,0, - w1,-1,t)*z^-1*t^-1
          - 64*G(w1,0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,0, - w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(w1,0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,0, - w1,1,t)*z^-2*t^-1
          - 16*G(w1,0, - w1,1,t)*z^-1*t^-1
          + 64*G(w1,0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,0, - w1,1,t)*t^-1*[z-4]^-1
          - 64*G(w1,0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,0,w1,-1,t)*z^-2*t^-1
          + 16*G(w1,0,w1,-1,t)*z^-1*t^-1
          - 64*G(w1,0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,0,w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(w1,0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,0,w1,1,t)*z^-2*t^-1
          - 16*G(w1,0,w1,1,t)*z^-1*t^-1
          + 64*G(w1,0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,0,w1,1,t)*t^-1*[z-4]^-1
          - 64*G(w1,0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1,0,w2, - w1,t)*z^-2*t^-1
          - 8*G(w1,0,w2, - w1,t)*z^-1*t^-1
          + 32*G(w1,0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,0,w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(w1,0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1,0,w2,w1,t)*z^-2*t^-1
          - 8*G(w1,0,w2,w1,t)*z^-1*t^-1
          + 32*G(w1,0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,0,w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(w1,0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,0,w2,1,t)*z^-2*t^-1
          + 8*G(w1,0,w2,1,t)*z^-1*t^-1
          - 32*G(w1,0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,0,w2,1,t)*t^-1*[z-4]^-1
          + 32*G(w1,0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(w1,0,-1,t)*z^-2*t^-1
          + 52*G(w1,0,-1,t)*z^-1*t^-1
          - 208*G(w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(w1,0,-1,t)*t^-1*[z-4]^-1
          + 208*G(w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w1,0,-1,-1,t)*z^-2*t^-1
          + 32*G(w1,0,-1,-1,t)*z^-1*t^-1
          - 128*G(w1,0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(w1,0,-1,-1,t)*t^-1*[z-4]^-1
          + 128*G(w1,0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,0,0,-1,t)*z^-2*t^-1
          - 16*G(w1,0,0,-1,t)*z^-1*t^-1
          + 64*G(w1,0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,0,0,-1,t)*t^-1*[z-4]^-1
          - 64*G(w1,0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,0,0,1,t)*z^-2*t^-1
          + 16*G(w1,0,0,1,t)*z^-1*t^-1
          - 64*G(w1,0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,0,0,1,t)*t^-1*[z-4]^-1
          + 64*G(w1,0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(w1,0,1,t)*z^-2*t^-1
          - 52*G(w1,0,1,t)*z^-1*t^-1
          + 208*G(w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(w1,0,1,t)*t^-1*[z-4]^-1
          - 208*G(w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w1,0,1,1,t)*z^-2*t^-1
          - 32*G(w1,0,1,1,t)*z^-1*t^-1
          + 128*G(w1,0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(w1,0,1,1,t)*t^-1*[z-4]^-1
          - 128*G(w1,0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,1, - w1,-1,t)*z^-2*t^-1
          - 16*G(w1,1, - w1,-1,t)*z^-1*t^-1
          + 64*G(w1,1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,1, - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(w1,1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,1, - w1,1,t)*z^-2*t^-1
          + 16*G(w1,1, - w1,1,t)*z^-1*t^-1
          - 64*G(w1,1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,1, - w1,1,t)*t^-1*[z-4]^-1
          + 64*G(w1,1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(w1,1,t)*z^-2*t^-1
          - 1/4*G(w1,1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 26*G(w1,1,t)*z^-1*t^-1
          - 1/16*G(w1,1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 104*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/4*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 26*G(w1,1,t)*t^-1*[z-4]^-1
          + 1/16*G(w1,1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 104*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/4*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 64*G(w1,1,t)*G( - i_,0,y)*z^-2*t^-1
          - 16*G(w1,1,t)*G( - i_,0,y)*z^-1*t^-1
          + 64*G(w1,1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 64*G(w1,1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w1,1,t)*G( - i_,1,y)*z^-2*t^-1
          + 32*G(w1,1,t)*G( - i_,1,y)*z^-1*t^-1
          - 128*G(w1,1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(w1,1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 128*G(w1,1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,1,w1,-1,t)*z^-2*t^-1
          - 16*G(w1,1,w1,-1,t)*z^-1*t^-1
          + 64*G(w1,1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,1,w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(w1,1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,1,w1,1,t)*z^-2*t^-1
          + 16*G(w1,1,w1,1,t)*z^-1*t^-1
          - 64*G(w1,1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,1,w1,1,t)*t^-1*[z-4]^-1
          + 64*G(w1,1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,1,w2, - w1,t)*z^-2*t^-1
          + 16*G(w1,1,w2, - w1,t)*z^-1*t^-1
          - 64*G(w1,1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,1,w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(w1,1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,1,w2,w1,t)*z^-2*t^-1
          + 16*G(w1,1,w2,w1,t)*z^-1*t^-1
          - 64*G(w1,1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,1,w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(w1,1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,1,w2,1,t)*z^-2*t^-1
          - 16*G(w1,1,w2,1,t)*z^-1*t^-1
          + 64*G(w1,1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,1,w2,1,t)*t^-1*[z-4]^-1
          - 64*G(w1,1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(w1,1,-1,-1,t)*z^-2*t^-1
          - 24*G(w1,1,-1,-1,t)*z^-1*t^-1
          + 96*G(w1,1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(w1,1,-1,-1,t)*t^-1*[z-4]^-1
          - 96*G(w1,1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(w1,1,-1,1,t)*z^-2*t^-1
          + 24*G(w1,1,-1,1,t)*z^-1*t^-1
          - 96*G(w1,1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(w1,1,-1,1,t)*t^-1*[z-4]^-1
          + 96*G(w1,1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,1,0,-1,t)*z^-2*t^-1
          + 16*G(w1,1,0,-1,t)*z^-1*t^-1
          - 64*G(w1,1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,1,0,-1,t)*t^-1*[z-4]^-1
          + 64*G(w1,1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,1,0,1,t)*z^-2*t^-1
          - 16*G(w1,1,0,1,t)*z^-1*t^-1
          + 64*G(w1,1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,1,0,1,t)*t^-1*[z-4]^-1
          - 64*G(w1,1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(w1,1,1,t)*z^-2*t^-1
          + 104*G(w1,1,1,t)*z^-1*t^-1
          - 416*G(w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(w1,1,1,t)*t^-1*[z-4]^-1
          + 416*G(w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(w1,1,1,-1,t)*z^-2*t^-1
          + 24*G(w1,1,1,-1,t)*z^-1*t^-1
          - 96*G(w1,1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(w1,1,1,-1,t)*t^-1*[z-4]^-1
          + 96*G(w1,1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(w1,1,1,1,t)*z^-2*t^-1
          + 40*G(w1,1,1,1,t)*z^-1*t^-1
          - 160*G(w1,1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(w1,1,1,1,t)*t^-1*[z-4]^-1
          + 160*G(w1,1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2, - w2, - w2, - w1,t)*z^-2*t^-1
          + 8*G(w2, - w2, - w2, - w1,t)*z^-1*t^-1
          - 32*G(w2, - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2, - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w2, - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2, - w2, - w2,w1,t)*z^-2*t^-1
          + 8*G(w2, - w2, - w2,w1,t)*z^-1*t^-1
          - 32*G(w2, - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2, - w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(w2, - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w2, - w2, - w2,-1,t)*z^-2*t^-1
          - 8*G(w2, - w2, - w2,-1,t)*z^-1*t^-1
          + 32*G(w2, - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2, - w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(w2, - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2, - w2, - w1, - w1,t)*z^-2*t^-1
          - 4*G(w2, - w2, - w1, - w1,t)*z^-1*t^-1
          + 16*G(w2, - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w2, - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 52*G(w2, - w2, - w1,t)*z^-2*t^-1
          - 13*G(w2, - w2, - w1,t)*z^-1*t^-1
          + 52*G(w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 52*G(w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2, - w2, - w1,w1,t)*z^-2*t^-1
          - 4*G(w2, - w2, - w1,w1,t)*z^-1*t^-1
          + 16*G(w2, - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 16*G(w2, - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(w2, - w2, - w1,-1,t)*z^-2*t^-1
          + 2*G(w2, - w2, - w1,-1,t)*z^-1*t^-1
          - 8*G(w2, - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 24*G(w2, - w2, - w1,1,t)*z^-2*t^-1
          - 6*G(w2, - w2, - w1,1,t)*z^-1*t^-1
          + 24*G(w2, - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(w2, - w2, - w1,1,t)*t^-1*[z-4]^-1
          - 24*G(w2, - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 28*G(w2, - w2,t)*z^-2*t^-1
          - 1/16*G(w2, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(w2, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7*G(w2, - w2,t)*z^-1*t^-1
          - 1/64*G(w2, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*G(w2, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/16*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 1/64*G(w2, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/4*G(w2, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/16*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 40*G(w2, - w2,t)*G( - i_,0,y)*z^-2*t^-1
          - 10*G(w2, - w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 40*G(w2, - w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(w2, - w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 40*G(w2, - w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(w2, - w2,t)*G( - i_,1,y)*z^-2*t^-1
          + 20*G(w2, - w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 80*G(w2, - w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(w2, - w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 80*G(w2, - w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2, - w2,w1, - w1,t)*z^-2*t^-1
          - 4*G(w2, - w2,w1, - w1,t)*z^-1*t^-1
          + 16*G(w2, - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w2, - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 52*G(w2, - w2,w1,t)*z^-2*t^-1
          - 13*G(w2, - w2,w1,t)*z^-1*t^-1
          + 52*G(w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 52*G(w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2, - w2,w1,w1,t)*z^-2*t^-1
          - 4*G(w2, - w2,w1,w1,t)*z^-1*t^-1
          + 16*G(w2, - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w2,w1,w1,t)*t^-1*[z-4]^-1
          - 16*G(w2, - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(w2, - w2,w1,-1,t)*z^-2*t^-1
          + 2*G(w2, - w2,w1,-1,t)*z^-1*t^-1
          - 8*G(w2, - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2,w1,-1,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 24*G(w2, - w2,w1,1,t)*z^-2*t^-1
          - 6*G(w2, - w2,w1,1,t)*z^-1*t^-1
          + 24*G(w2, - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(w2, - w2,w1,1,t)*t^-1*[z-4]^-1
          - 24*G(w2, - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(w2, - w2,w2, - w1,t)*z^-2*t^-1
          + 2*G(w2, - w2,w2, - w1,t)*z^-1*t^-1
          - 8*G(w2, - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(w2, - w2,w2,w1,t)*z^-2*t^-1
          + 2*G(w2, - w2,w2,w1,t)*z^-1*t^-1
          - 8*G(w2, - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2,w2,w1,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(w2, - w2,w2,1,t)*z^-2*t^-1
          - 2*G(w2, - w2,w2,1,t)*z^-1*t^-1
          + 8*G(w2, - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w2,w2,1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2, - w2,-1, - w1,t)*z^-2*t^-1
          - 4*G(w2, - w2,-1, - w1,t)*z^-1*t^-1
          + 16*G(w2, - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w2,-1, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w2, - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 52*G(w2, - w2,-1,t)*z^-2*t^-1
          + 13*G(w2, - w2,-1,t)*z^-1*t^-1
          - 52*G(w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 52*G(w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2, - w2,-1,w1,t)*z^-2*t^-1
          - 4*G(w2, - w2,-1,w1,t)*z^-1*t^-1
          + 16*G(w2, - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w2,-1,w1,t)*t^-1*[z-4]^-1
          - 16*G(w2, - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2, - w2,-1,-1,t)*z^-2*t^-1
          + 8*G(w2, - w2,-1,-1,t)*z^-1*t^-1
          - 32*G(w2, - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2, - w2,-1,-1,t)*t^-1*[z-4]^-1
          + 32*G(w2, - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2, - w2,-1,1,t)*z^-2*t^-1
          + 4*G(w2, - w2,-1,1,t)*z^-1*t^-1
          - 16*G(w2, - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w2,-1,1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(w2, - w2,0,-1,t)*z^-2*t^-1
          - 2*G(w2, - w2,0,-1,t)*z^-1*t^-1
          + 8*G(w2, - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w2,0,-1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(w2, - w2,0,1,t)*z^-2*t^-1
          + 2*G(w2, - w2,0,1,t)*z^-1*t^-1
          - 8*G(w2, - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2,0,1,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(w2, - w1, - w2, - w1,t)*z^-2*t^-1
          - 2*G(w2, - w1, - w2, - w1,t)*z^-1*t^-1
          + 8*G(w2, - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(w2, - w1, - w2,w1,t)*z^-2*t^-1
          - 2*G(w2, - w1, - w2,w1,t)*z^-1*t^-1
          + 8*G(w2, - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(w2, - w1, - w2,-1,t)*z^-2*t^-1
          + 2*G(w2, - w1, - w2,-1,t)*z^-1*t^-1
          - 8*G(w2, - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2, - w1, - w1, - w1,t)*z^-2*t^-1
          + 8*G(w2, - w1, - w1, - w1,t)*z^-1*t^-1
          - 32*G(w2, - w1, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2, - w1, - w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w2, - w1, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(w2, - w1, - w1,t)*z^-2*t^-1
          + 26*G(w2, - w1, - w1,t)*z^-1*t^-1
          - 104*G(w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 104*G(w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2, - w1, - w1,w1,t)*z^-2*t^-1
          + 8*G(w2, - w1, - w1,w1,t)*z^-1*t^-1
          - 32*G(w2, - w1, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2, - w1, - w1,w1,t)*t^-1*[z-4]^-1
          + 32*G(w2, - w1, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(w2, - w1, - w1,-1,t)*z^-2*t^-1
          + 12*G(w2, - w1, - w1,-1,t)*z^-1*t^-1
          - 48*G(w2, - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(w2, - w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 48*G(w2, - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2, - w1, - w1,1,t)*z^-2*t^-1
          - 4*G(w2, - w1, - w1,1,t)*z^-1*t^-1
          + 16*G(w2, - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w1, - w1,1,t)*t^-1*[z-4]^-1
          - 16*G(w2, - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 108*G(w2, - w1,t)*z^-2*t^-1
          - 2*G(w2, - w1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 27*G(w2, - w1,t)*z^-1*t^-1
          - 1/2*G(w2, - w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 108*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 27*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 1/2*G(w2, - w1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 108*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(w2, - w1,t)*G( - i_,0,y)*z^-2*t^-1
          + 12*G(w2, - w1,t)*G( - i_,0,y)*z^-1*t^-1
          - 48*G(w2, - w1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(w2, - w1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 48*G(w2, - w1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(w2, - w1,t)*G( - i_,1,y)*z^-2*t^-1
          - 24*G(w2, - w1,t)*G( - i_,1,y)*z^-1*t^-1
          + 96*G(w2, - w1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(w2, - w1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 96*G(w2, - w1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2, - w1,w1, - w1,t)*z^-2*t^-1
          + 8*G(w2, - w1,w1, - w1,t)*z^-1*t^-1
          - 32*G(w2, - w1,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2, - w1,w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w2, - w1,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(w2, - w1,w1,t)*z^-2*t^-1
          + 26*G(w2, - w1,w1,t)*z^-1*t^-1
          - 104*G(w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 104*G(w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2, - w1,w1,w1,t)*z^-2*t^-1
          + 8*G(w2, - w1,w1,w1,t)*z^-1*t^-1
          - 32*G(w2, - w1,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2, - w1,w1,w1,t)*t^-1*[z-4]^-1
          + 32*G(w2, - w1,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(w2, - w1,w1,-1,t)*z^-2*t^-1
          + 12*G(w2, - w1,w1,-1,t)*z^-1*t^-1
          - 48*G(w2, - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(w2, - w1,w1,-1,t)*t^-1*[z-4]^-1
          + 48*G(w2, - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2, - w1,w1,1,t)*z^-2*t^-1
          - 4*G(w2, - w1,w1,1,t)*z^-1*t^-1
          + 16*G(w2, - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w1,w1,1,t)*t^-1*[z-4]^-1
          - 16*G(w2, - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G(w2, - w1,w2, - w1,t)*z^-2*t^-1
          - 10*G(w2, - w1,w2, - w1,t)*z^-1*t^-1
          + 40*G(w2, - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(w2, - w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 40*G(w2, - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G(w2, - w1,w2,w1,t)*z^-2*t^-1
          - 10*G(w2, - w1,w2,w1,t)*z^-1*t^-1
          + 40*G(w2, - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(w2, - w1,w2,w1,t)*t^-1*[z-4]^-1
          - 40*G(w2, - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G(w2, - w1,w2,1,t)*z^-2*t^-1
          + 10*G(w2, - w1,w2,1,t)*z^-1*t^-1
          - 40*G(w2, - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(w2, - w1,w2,1,t)*t^-1*[z-4]^-1
          + 40*G(w2, - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2, - w1,-1, - w1,t)*z^-2*t^-1
          + 4*G(w2, - w1,-1, - w1,t)*z^-1*t^-1
          - 16*G(w2, - w1,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w1,-1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w1,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 156*G(w2, - w1,-1,t)*z^-2*t^-1
          + 39*G(w2, - w1,-1,t)*z^-1*t^-1
          - 156*G(w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 39*G(w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 156*G(w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2, - w1,-1,w1,t)*z^-2*t^-1
          + 4*G(w2, - w1,-1,w1,t)*z^-1*t^-1
          - 16*G(w2, - w1,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w1,-1,w1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w1,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(w2, - w1,-1,-1,t)*z^-2*t^-1
          + 12*G(w2, - w1,-1,-1,t)*z^-1*t^-1
          - 48*G(w2, - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(w2, - w1,-1,-1,t)*t^-1*[z-4]^-1
          + 48*G(w2, - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2, - w1,-1,1,t)*z^-2*t^-1
          + 8*G(w2, - w1,-1,1,t)*z^-1*t^-1
          - 32*G(w2, - w1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2, - w1,-1,1,t)*t^-1*[z-4]^-1
          + 32*G(w2, - w1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w2, - w1,0,-1,t)*z^-2*t^-1
          - 8*G(w2, - w1,0,-1,t)*z^-1*t^-1
          + 32*G(w2, - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2, - w1,0,-1,t)*t^-1*[z-4]^-1
          - 32*G(w2, - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2, - w1,0,1,t)*z^-2*t^-1
          + 8*G(w2, - w1,0,1,t)*z^-1*t^-1
          - 32*G(w2, - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2, - w1,0,1,t)*t^-1*[z-4]^-1
          + 32*G(w2, - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2, - w1,1, - w1,t)*z^-2*t^-1
          + 4*G(w2, - w1,1, - w1,t)*z^-1*t^-1
          - 16*G(w2, - w1,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w1,1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w1,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 52*G(w2, - w1,1,t)*z^-2*t^-1
          - 13*G(w2, - w1,1,t)*z^-1*t^-1
          + 52*G(w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(w2, - w1,1,t)*t^-1*[z-4]^-1
          - 52*G(w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2, - w1,1,w1,t)*z^-2*t^-1
          + 4*G(w2, - w1,1,w1,t)*z^-1*t^-1
          - 16*G(w2, - w1,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w1,1,w1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w1,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2, - w1,1,-1,t)*z^-2*t^-1
          + 8*G(w2, - w1,1,-1,t)*z^-1*t^-1
          - 32*G(w2, - w1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2, - w1,1,-1,t)*t^-1*[z-4]^-1
          + 32*G(w2, - w1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(w2, - w1,1,1,t)*z^-2*t^-1
          - 20*G(w2, - w1,1,1,t)*z^-1*t^-1
          + 80*G(w2, - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(w2, - w1,1,1,t)*t^-1*[z-4]^-1
          - 80*G(w2, - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 472*G(w2,t)*z^-2*t^-1
          - 1/16*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/8*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 5*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 118*G(w2,t)*z^-1*t^-1
          - 1/64*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/32*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 5/4*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 472*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/16*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/8*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 5*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 118*G(w2,t)*t^-1*[z-4]^-1
          + 1/64*G(w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/32*G(w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/4*G(w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 5/4*G(w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 472*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/16*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/8*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 5*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 152*G(w2,t)*G( - i_, - i_,0,y)*z^-2*t^-1
          - 38*G(w2,t)*G( - i_, - i_,0,y)*z^-1*t^-1
          + 152*G(w2,t)*G( - i_, - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 38*G(w2,t)*G( - i_, - i_,0,y)*t^-1*[z-4]^-1
          - 152*G(w2,t)*G( - i_, - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 304*G(w2,t)*G( - i_, - i_,1,y)*z^-2*t^-1
          + 76*G(w2,t)*G( - i_, - i_,1,y)*z^-1*t^-1
          - 304*G(w2,t)*G( - i_, - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 76*G(w2,t)*G( - i_, - i_,1,y)*t^-1*[z-4]^-1
          + 304*G(w2,t)*G( - i_, - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 152*G(w2,t)*G( - i_,i_,0,y)*z^-2*t^-1
          - 38*G(w2,t)*G( - i_,i_,0,y)*z^-1*t^-1
          + 152*G(w2,t)*G( - i_,i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 38*G(w2,t)*G( - i_,i_,0,y)*t^-1*[z-4]^-1
          - 152*G(w2,t)*G( - i_,i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 304*G(w2,t)*G( - i_,i_,1,y)*z^-2*t^-1
          + 76*G(w2,t)*G( - i_,i_,1,y)*z^-1*t^-1
          - 304*G(w2,t)*G( - i_,i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 76*G(w2,t)*G( - i_,i_,1,y)*t^-1*[z-4]^-1
          + 304*G(w2,t)*G( - i_,i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 56*G(w2,t)*G( - i_,y)*z^-2*t^-1
          - 1/8*G(w2,t)*G( - i_,y)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5*G(w2,t)*G( - i_,y)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(w2,t)*G( - i_,y)*z^-1*t^-1
          - 1/32*G(w2,t)*G( - i_,y)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5/4*G(w2,t)*G( - i_,y)*z^-1*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 1/8*G(w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5*G(w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G(w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 1/32*G(w2,t)*G( - i_,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5/4*G(w2,t)*G( - i_,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/8*G(w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5*G(w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 320*G(w2,t)*G( - i_,-1,0,y)*z^-2*t^-1
          + 80*G(w2,t)*G( - i_,-1,0,y)*z^-1*t^-1
          - 320*G(w2,t)*G( - i_,-1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(w2,t)*G( - i_,-1,0,y)*t^-1*[z-4]^-1
          + 320*G(w2,t)*G( - i_,-1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(w2,t)*G( - i_,-1,1,y)*z^-2*t^-1
          - 160*G(w2,t)*G( - i_,-1,1,y)*z^-1*t^-1
          + 640*G(w2,t)*G( - i_,-1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 160*G(w2,t)*G( - i_,-1,1,y)*t^-1*[z-4]^-1
          - 640*G(w2,t)*G( - i_,-1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 260*G(w2,t)*G( - i_,0,y)*z^-2*t^-1
          + 65*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 260*G(w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 65*G(w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 260*G(w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(w2,t)*G( - i_,0,-1,y)*z^-2*t^-1
          + 80*G(w2,t)*G( - i_,0,-1,y)*z^-1*t^-1
          - 320*G(w2,t)*G( - i_,0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(w2,t)*G( - i_,0,-1,y)*t^-1*[z-4]^-1
          + 320*G(w2,t)*G( - i_,0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 248*G(w2,t)*G( - i_,0,0,y)*z^-2*t^-1
          - 62*G(w2,t)*G( - i_,0,0,y)*z^-1*t^-1
          + 248*G(w2,t)*G( - i_,0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 62*G(w2,t)*G( - i_,0,0,y)*t^-1*[z-4]^-1
          - 248*G(w2,t)*G( - i_,0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 176*G(w2,t)*G( - i_,0,1,y)*z^-2*t^-1
          + 44*G(w2,t)*G( - i_,0,1,y)*z^-1*t^-1
          - 176*G(w2,t)*G( - i_,0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 44*G(w2,t)*G( - i_,0,1,y)*t^-1*[z-4]^-1
          + 176*G(w2,t)*G( - i_,0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 520*G(w2,t)*G( - i_,1,y)*z^-2*t^-1
          - 130*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 520*G(w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 130*G(w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 520*G(w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(w2,t)*G( - i_,1,-1,y)*z^-2*t^-1
          - 160*G(w2,t)*G( - i_,1,-1,y)*z^-1*t^-1
          + 640*G(w2,t)*G( - i_,1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 160*G(w2,t)*G( - i_,1,-1,y)*t^-1*[z-4]^-1
          - 640*G(w2,t)*G( - i_,1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 480*G(w2,t)*G( - i_,1,0,y)*z^-2*t^-1
          + 120*G(w2,t)*G( - i_,1,0,y)*z^-1*t^-1
          - 480*G(w2,t)*G( - i_,1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 120*G(w2,t)*G( - i_,1,0,y)*t^-1*[z-4]^-1
          + 480*G(w2,t)*G( - i_,1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(w2,t)*G( - i_,1,1,y)*z^-2*t^-1
          - 80*G(w2,t)*G( - i_,1,1,y)*z^-1*t^-1
          + 320*G(w2,t)*G( - i_,1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(w2,t)*G( - i_,1,1,y)*t^-1*[z-4]^-1
          - 320*G(w2,t)*G( - i_,1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(w2,w1, - w2, - w1,t)*z^-2*t^-1
          - 2*G(w2,w1, - w2, - w1,t)*z^-1*t^-1
          + 8*G(w2,w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 8*G(w2,w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(w2,w1, - w2,w1,t)*z^-2*t^-1
          - 2*G(w2,w1, - w2,w1,t)*z^-1*t^-1
          + 8*G(w2,w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 8*G(w2,w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(w2,w1, - w2,-1,t)*z^-2*t^-1
          + 2*G(w2,w1, - w2,-1,t)*z^-1*t^-1
          - 8*G(w2,w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 8*G(w2,w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,w1, - w1, - w1,t)*z^-2*t^-1
          + 8*G(w2,w1, - w1, - w1,t)*z^-1*t^-1
          - 32*G(w2,w1, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,w1, - w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w2,w1, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(w2,w1, - w1,t)*z^-2*t^-1
          + 26*G(w2,w1, - w1,t)*z^-1*t^-1
          - 104*G(w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 104*G(w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,w1, - w1,w1,t)*z^-2*t^-1
          + 8*G(w2,w1, - w1,w1,t)*z^-1*t^-1
          - 32*G(w2,w1, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,w1, - w1,w1,t)*t^-1*[z-4]^-1
          + 32*G(w2,w1, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(w2,w1, - w1,-1,t)*z^-2*t^-1
          + 12*G(w2,w1, - w1,-1,t)*z^-1*t^-1
          - 48*G(w2,w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(w2,w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 48*G(w2,w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2,w1, - w1,1,t)*z^-2*t^-1
          - 4*G(w2,w1, - w1,1,t)*z^-1*t^-1
          + 16*G(w2,w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,w1, - w1,1,t)*t^-1*[z-4]^-1
          - 16*G(w2,w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 108*G(w2,w1,t)*z^-2*t^-1
          - 2*G(w2,w1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 27*G(w2,w1,t)*z^-1*t^-1
          - 1/2*G(w2,w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 108*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 27*G(w2,w1,t)*t^-1*[z-4]^-1
          + 1/2*G(w2,w1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 108*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(w2,w1,t)*G( - i_,0,y)*z^-2*t^-1
          + 12*G(w2,w1,t)*G( - i_,0,y)*z^-1*t^-1
          - 48*G(w2,w1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(w2,w1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 48*G(w2,w1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(w2,w1,t)*G( - i_,1,y)*z^-2*t^-1
          - 24*G(w2,w1,t)*G( - i_,1,y)*z^-1*t^-1
          + 96*G(w2,w1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(w2,w1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 96*G(w2,w1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,w1,w1, - w1,t)*z^-2*t^-1
          + 8*G(w2,w1,w1, - w1,t)*z^-1*t^-1
          - 32*G(w2,w1,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,w1,w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w2,w1,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(w2,w1,w1,t)*z^-2*t^-1
          + 26*G(w2,w1,w1,t)*z^-1*t^-1
          - 104*G(w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(w2,w1,w1,t)*t^-1*[z-4]^-1
          + 104*G(w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,w1,w1,w1,t)*z^-2*t^-1
          + 8*G(w2,w1,w1,w1,t)*z^-1*t^-1
          - 32*G(w2,w1,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,w1,w1,w1,t)*t^-1*[z-4]^-1
          + 32*G(w2,w1,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(w2,w1,w1,-1,t)*z^-2*t^-1
          + 12*G(w2,w1,w1,-1,t)*z^-1*t^-1
          - 48*G(w2,w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(w2,w1,w1,-1,t)*t^-1*[z-4]^-1
          + 48*G(w2,w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2,w1,w1,1,t)*z^-2*t^-1
          - 4*G(w2,w1,w1,1,t)*z^-1*t^-1
          + 16*G(w2,w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,w1,w1,1,t)*t^-1*[z-4]^-1
          - 16*G(w2,w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G(w2,w1,w2, - w1,t)*z^-2*t^-1
          - 10*G(w2,w1,w2, - w1,t)*z^-1*t^-1
          + 40*G(w2,w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(w2,w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 40*G(w2,w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G(w2,w1,w2,w1,t)*z^-2*t^-1
          - 10*G(w2,w1,w2,w1,t)*z^-1*t^-1
          + 40*G(w2,w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(w2,w1,w2,w1,t)*t^-1*[z-4]^-1
          - 40*G(w2,w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G(w2,w1,w2,1,t)*z^-2*t^-1
          + 10*G(w2,w1,w2,1,t)*z^-1*t^-1
          - 40*G(w2,w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(w2,w1,w2,1,t)*t^-1*[z-4]^-1
          + 40*G(w2,w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2,w1,-1, - w1,t)*z^-2*t^-1
          + 4*G(w2,w1,-1, - w1,t)*z^-1*t^-1
          - 16*G(w2,w1,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w1,-1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w1,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 156*G(w2,w1,-1,t)*z^-2*t^-1
          + 39*G(w2,w1,-1,t)*z^-1*t^-1
          - 156*G(w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 39*G(w2,w1,-1,t)*t^-1*[z-4]^-1
          + 156*G(w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2,w1,-1,w1,t)*z^-2*t^-1
          + 4*G(w2,w1,-1,w1,t)*z^-1*t^-1
          - 16*G(w2,w1,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w1,-1,w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w1,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(w2,w1,-1,-1,t)*z^-2*t^-1
          + 12*G(w2,w1,-1,-1,t)*z^-1*t^-1
          - 48*G(w2,w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(w2,w1,-1,-1,t)*t^-1*[z-4]^-1
          + 48*G(w2,w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,w1,-1,1,t)*z^-2*t^-1
          + 8*G(w2,w1,-1,1,t)*z^-1*t^-1
          - 32*G(w2,w1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,w1,-1,1,t)*t^-1*[z-4]^-1
          + 32*G(w2,w1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w2,w1,0,-1,t)*z^-2*t^-1
          - 8*G(w2,w1,0,-1,t)*z^-1*t^-1
          + 32*G(w2,w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,w1,0,-1,t)*t^-1*[z-4]^-1
          - 32*G(w2,w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,w1,0,1,t)*z^-2*t^-1
          + 8*G(w2,w1,0,1,t)*z^-1*t^-1
          - 32*G(w2,w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,w1,0,1,t)*t^-1*[z-4]^-1
          + 32*G(w2,w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2,w1,1, - w1,t)*z^-2*t^-1
          + 4*G(w2,w1,1, - w1,t)*z^-1*t^-1
          - 16*G(w2,w1,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w1,1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w1,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 52*G(w2,w1,1,t)*z^-2*t^-1
          - 13*G(w2,w1,1,t)*z^-1*t^-1
          + 52*G(w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(w2,w1,1,t)*t^-1*[z-4]^-1
          - 52*G(w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2,w1,1,w1,t)*z^-2*t^-1
          + 4*G(w2,w1,1,w1,t)*z^-1*t^-1
          - 16*G(w2,w1,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w1,1,w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w1,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,w1,1,-1,t)*z^-2*t^-1
          + 8*G(w2,w1,1,-1,t)*z^-1*t^-1
          - 32*G(w2,w1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,w1,1,-1,t)*t^-1*[z-4]^-1
          + 32*G(w2,w1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(w2,w1,1,1,t)*z^-2*t^-1
          - 20*G(w2,w1,1,1,t)*z^-1*t^-1
          + 80*G(w2,w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(w2,w1,1,1,t)*t^-1*[z-4]^-1
          - 80*G(w2,w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,w2, - w2, - w1,t)*z^-2*t^-1
          + 8*G(w2,w2, - w2, - w1,t)*z^-1*t^-1
          - 32*G(w2,w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w2,w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,w2, - w2,w1,t)*z^-2*t^-1
          + 8*G(w2,w2, - w2,w1,t)*z^-1*t^-1
          - 32*G(w2,w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(w2,w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w2,w2, - w2,-1,t)*z^-2*t^-1
          - 8*G(w2,w2, - w2,-1,t)*z^-1*t^-1
          + 32*G(w2,w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(w2,w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2,w2, - w1, - w1,t)*z^-2*t^-1
          - 16*G(w2,w2, - w1, - w1,t)*z^-1*t^-1
          + 64*G(w2,w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w2,w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 64*G(w2,w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(w2,w2, - w1,t)*z^-2*t^-1
          - 52*G(w2,w2, - w1,t)*z^-1*t^-1
          + 208*G(w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 208*G(w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2,w2, - w1,w1,t)*z^-2*t^-1
          - 16*G(w2,w2, - w1,w1,t)*z^-1*t^-1
          + 64*G(w2,w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w2,w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 64*G(w2,w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(w2,w2, - w1,-1,t)*z^-2*t^-1
          - 12*G(w2,w2, - w1,-1,t)*z^-1*t^-1
          + 48*G(w2,w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(w2,w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 48*G(w2,w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2,w2, - w1,1,t)*z^-2*t^-1
          - 4*G(w2,w2, - w1,1,t)*z^-1*t^-1
          + 16*G(w2,w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,w2, - w1,1,t)*t^-1*[z-4]^-1
          - 16*G(w2,w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 28*G(w2,w2,t)*z^-2*t^-1
          - 1/16*G(w2,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(w2,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7*G(w2,w2,t)*z^-1*t^-1
          - 1/64*G(w2,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(w2,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/16*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7*G(w2,w2,t)*t^-1*[z-4]^-1
          + 1/64*G(w2,w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(w2,w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/16*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G(w2,w2,t)*G( - i_,0,y)*z^-2*t^-1
          - 28*G(w2,w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 112*G(w2,w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(w2,w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 112*G(w2,w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 224*G(w2,w2,t)*G( - i_,1,y)*z^-2*t^-1
          + 56*G(w2,w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 224*G(w2,w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 56*G(w2,w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 224*G(w2,w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2,w2,w1, - w1,t)*z^-2*t^-1
          - 16*G(w2,w2,w1, - w1,t)*z^-1*t^-1
          + 64*G(w2,w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w2,w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 64*G(w2,w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(w2,w2,w1,t)*z^-2*t^-1
          - 52*G(w2,w2,w1,t)*z^-1*t^-1
          + 208*G(w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(w2,w2,w1,t)*t^-1*[z-4]^-1
          - 208*G(w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2,w2,w1,w1,t)*z^-2*t^-1
          - 16*G(w2,w2,w1,w1,t)*z^-1*t^-1
          + 64*G(w2,w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w2,w2,w1,w1,t)*t^-1*[z-4]^-1
          - 64*G(w2,w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(w2,w2,w1,-1,t)*z^-2*t^-1
          - 12*G(w2,w2,w1,-1,t)*z^-1*t^-1
          + 48*G(w2,w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(w2,w2,w1,-1,t)*t^-1*[z-4]^-1
          - 48*G(w2,w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2,w2,w1,1,t)*z^-2*t^-1
          - 4*G(w2,w2,w1,1,t)*z^-1*t^-1
          + 16*G(w2,w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,w2,w1,1,t)*t^-1*[z-4]^-1
          - 16*G(w2,w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(w2,w2,w2, - w1,t)*z^-2*t^-1
          + 20*G(w2,w2,w2, - w1,t)*z^-1*t^-1
          - 80*G(w2,w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(w2,w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 80*G(w2,w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(w2,w2,w2,w1,t)*z^-2*t^-1
          + 20*G(w2,w2,w2,w1,t)*z^-1*t^-1
          - 80*G(w2,w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(w2,w2,w2,w1,t)*t^-1*[z-4]^-1
          + 80*G(w2,w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(w2,w2,w2,1,t)*z^-2*t^-1
          - 20*G(w2,w2,w2,1,t)*z^-1*t^-1
          + 80*G(w2,w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(w2,w2,w2,1,t)*t^-1*[z-4]^-1
          - 80*G(w2,w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,w2,0,-1,t)*z^-2*t^-1
          + 8*G(w2,w2,0,-1,t)*z^-1*t^-1
          - 32*G(w2,w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,w2,0,-1,t)*t^-1*[z-4]^-1
          + 32*G(w2,w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w2,w2,0,1,t)*z^-2*t^-1
          - 8*G(w2,w2,0,1,t)*z^-1*t^-1
          + 32*G(w2,w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,w2,0,1,t)*t^-1*[z-4]^-1
          - 32*G(w2,w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2,w2,1, - w1,t)*z^-2*t^-1
          - 16*G(w2,w2,1, - w1,t)*z^-1*t^-1
          + 64*G(w2,w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w2,w2,1, - w1,t)*t^-1*[z-4]^-1
          - 64*G(w2,w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(w2,w2,1,t)*z^-2*t^-1
          + 52*G(w2,w2,1,t)*z^-1*t^-1
          - 208*G(w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(w2,w2,1,t)*t^-1*[z-4]^-1
          + 208*G(w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2,w2,1,w1,t)*z^-2*t^-1
          - 16*G(w2,w2,1,w1,t)*z^-1*t^-1
          + 64*G(w2,w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w2,w2,1,w1,t)*t^-1*[z-4]^-1
          - 64*G(w2,w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2,w2,1,-1,t)*z^-2*t^-1
          + 4*G(w2,w2,1,-1,t)*z^-1*t^-1
          - 16*G(w2,w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w2,1,-1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 176*G(w2,w2,1,1,t)*z^-2*t^-1
          + 44*G(w2,w2,1,1,t)*z^-1*t^-1
          - 176*G(w2,w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 44*G(w2,w2,1,1,t)*t^-1*[z-4]^-1
          + 176*G(w2,w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 24*G(w2,0, - w2, - w1,t)*z^-2*t^-1
          - 6*G(w2,0, - w2, - w1,t)*z^-1*t^-1
          + 24*G(w2,0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(w2,0, - w2, - w1,t)*t^-1*[z-4]^-1
          - 24*G(w2,0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 24*G(w2,0, - w2,w1,t)*z^-2*t^-1
          - 6*G(w2,0, - w2,w1,t)*z^-1*t^-1
          + 24*G(w2,0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(w2,0, - w2,w1,t)*t^-1*[z-4]^-1
          - 24*G(w2,0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24*G(w2,0, - w2,-1,t)*z^-2*t^-1
          + 6*G(w2,0, - w2,-1,t)*z^-1*t^-1
          - 24*G(w2,0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(w2,0, - w2,-1,t)*t^-1*[z-4]^-1
          + 24*G(w2,0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w2,0, - w1,-1,t)*z^-2*t^-1
          - 8*G(w2,0, - w1,-1,t)*z^-1*t^-1
          + 32*G(w2,0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,0, - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(w2,0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,0, - w1,1,t)*z^-2*t^-1
          + 8*G(w2,0, - w1,1,t)*z^-1*t^-1
          - 32*G(w2,0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,0, - w1,1,t)*t^-1*[z-4]^-1
          + 32*G(w2,0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w2,0,w1,-1,t)*z^-2*t^-1
          - 8*G(w2,0,w1,-1,t)*z^-1*t^-1
          + 32*G(w2,0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,0,w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(w2,0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,0,w1,1,t)*z^-2*t^-1
          + 8*G(w2,0,w1,1,t)*z^-1*t^-1
          - 32*G(w2,0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,0,w1,1,t)*t^-1*[z-4]^-1
          + 32*G(w2,0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24*G(w2,0,w2, - w1,t)*z^-2*t^-1
          + 6*G(w2,0,w2, - w1,t)*z^-1*t^-1
          - 24*G(w2,0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(w2,0,w2, - w1,t)*t^-1*[z-4]^-1
          + 24*G(w2,0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24*G(w2,0,w2,w1,t)*z^-2*t^-1
          + 6*G(w2,0,w2,w1,t)*z^-1*t^-1
          - 24*G(w2,0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(w2,0,w2,w1,t)*t^-1*[z-4]^-1
          + 24*G(w2,0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 24*G(w2,0,w2,1,t)*z^-2*t^-1
          - 6*G(w2,0,w2,1,t)*z^-1*t^-1
          + 24*G(w2,0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(w2,0,w2,1,t)*t^-1*[z-4]^-1
          - 24*G(w2,0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2,0,-1, - w1,t)*z^-2*t^-1
          + 4*G(w2,0,-1, - w1,t)*z^-1*t^-1
          - 16*G(w2,0,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,0,-1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,0,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 52*G(w2,0,-1,t)*z^-2*t^-1
          - 13*G(w2,0,-1,t)*z^-1*t^-1
          + 52*G(w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(w2,0,-1,t)*t^-1*[z-4]^-1
          - 52*G(w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2,0,-1,w1,t)*z^-2*t^-1
          + 4*G(w2,0,-1,w1,t)*z^-1*t^-1
          - 16*G(w2,0,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,0,-1,w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,0,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w2,0,-1,-1,t)*z^-2*t^-1
          - 8*G(w2,0,-1,-1,t)*z^-1*t^-1
          + 32*G(w2,0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,0,-1,-1,t)*t^-1*[z-4]^-1
          - 32*G(w2,0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2,0,-1,1,t)*z^-2*t^-1
          - 4*G(w2,0,-1,1,t)*z^-1*t^-1
          + 16*G(w2,0,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,0,-1,1,t)*t^-1*[z-4]^-1
          - 16*G(w2,0,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2,0,0,-1,t)*z^-2*t^-1
          + 4*G(w2,0,0,-1,t)*z^-1*t^-1
          - 16*G(w2,0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,0,0,-1,t)*t^-1*[z-4]^-1
          + 16*G(w2,0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2,0,0,1,t)*z^-2*t^-1
          - 4*G(w2,0,0,1,t)*z^-1*t^-1
          + 16*G(w2,0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,0,0,1,t)*t^-1*[z-4]^-1
          - 16*G(w2,0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2,0,1, - w1,t)*z^-2*t^-1
          - 4*G(w2,0,1, - w1,t)*z^-1*t^-1
          + 16*G(w2,0,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,0,1, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w2,0,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 52*G(w2,0,1,t)*z^-2*t^-1
          + 13*G(w2,0,1,t)*z^-1*t^-1
          - 52*G(w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(w2,0,1,t)*t^-1*[z-4]^-1
          + 52*G(w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2,0,1,w1,t)*z^-2*t^-1
          - 4*G(w2,0,1,w1,t)*z^-1*t^-1
          + 16*G(w2,0,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,0,1,w1,t)*t^-1*[z-4]^-1
          - 16*G(w2,0,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2,0,1,-1,t)*z^-2*t^-1
          + 4*G(w2,0,1,-1,t)*z^-1*t^-1
          - 16*G(w2,0,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,0,1,-1,t)*t^-1*[z-4]^-1
          + 16*G(w2,0,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,0,1,1,t)*z^-2*t^-1
          + 8*G(w2,0,1,1,t)*z^-1*t^-1
          - 32*G(w2,0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,0,1,1,t)*t^-1*[z-4]^-1
          + 32*G(w2,0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,1, - w1, - w1,t)*z^-2*t^-1
          + 8*G(w2,1, - w1, - w1,t)*z^-1*t^-1
          - 32*G(w2,1, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,1, - w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w2,1, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(w2,1, - w1,t)*z^-2*t^-1
          + 26*G(w2,1, - w1,t)*z^-1*t^-1
          - 104*G(w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(w2,1, - w1,t)*t^-1*[z-4]^-1
          + 104*G(w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,1, - w1,w1,t)*z^-2*t^-1
          + 8*G(w2,1, - w1,w1,t)*z^-1*t^-1
          - 32*G(w2,1, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,1, - w1,w1,t)*t^-1*[z-4]^-1
          + 32*G(w2,1, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(w2,1, - w1,-1,t)*z^-2*t^-1
          + 20*G(w2,1, - w1,-1,t)*z^-1*t^-1
          - 80*G(w2,1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(w2,1, - w1,-1,t)*t^-1*[z-4]^-1
          + 80*G(w2,1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(w2,1, - w1,1,t)*z^-2*t^-1
          - 12*G(w2,1, - w1,1,t)*z^-1*t^-1
          + 48*G(w2,1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(w2,1, - w1,1,t)*t^-1*[z-4]^-1
          - 48*G(w2,1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4*G(w2,1,t)*z^-2*t^-1
          + 1/4*G(w2,1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(w2,1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + G(w2,1,t)*z^-1*t^-1
          + 1/16*G(w2,1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(w2,1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 4*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/4*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - G(w2,1,t)*t^-1*[z-4]^-1
          - 1/16*G(w2,1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(w2,1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/4*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G(w2,1,t)*G( - i_,0,y)*z^-2*t^-1
          + 28*G(w2,1,t)*G( - i_,0,y)*z^-1*t^-1
          - 112*G(w2,1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G(w2,1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 112*G(w2,1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 224*G(w2,1,t)*G( - i_,1,y)*z^-2*t^-1
          - 56*G(w2,1,t)*G( - i_,1,y)*z^-1*t^-1
          + 224*G(w2,1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 56*G(w2,1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 224*G(w2,1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,1,w1, - w1,t)*z^-2*t^-1
          + 8*G(w2,1,w1, - w1,t)*z^-1*t^-1
          - 32*G(w2,1,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,1,w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w2,1,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(w2,1,w1,t)*z^-2*t^-1
          + 26*G(w2,1,w1,t)*z^-1*t^-1
          - 104*G(w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(w2,1,w1,t)*t^-1*[z-4]^-1
          + 104*G(w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,1,w1,w1,t)*z^-2*t^-1
          + 8*G(w2,1,w1,w1,t)*z^-1*t^-1
          - 32*G(w2,1,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,1,w1,w1,t)*t^-1*[z-4]^-1
          + 32*G(w2,1,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(w2,1,w1,-1,t)*z^-2*t^-1
          + 20*G(w2,1,w1,-1,t)*z^-1*t^-1
          - 80*G(w2,1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(w2,1,w1,-1,t)*t^-1*[z-4]^-1
          + 80*G(w2,1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(w2,1,w1,1,t)*z^-2*t^-1
          - 12*G(w2,1,w1,1,t)*z^-1*t^-1
          + 48*G(w2,1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(w2,1,w1,1,t)*t^-1*[z-4]^-1
          - 48*G(w2,1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G(w2,1,w2, - w1,t)*z^-2*t^-1
          - 28*G(w2,1,w2, - w1,t)*z^-1*t^-1
          + 112*G(w2,1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(w2,1,w2, - w1,t)*t^-1*[z-4]^-1
          - 112*G(w2,1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G(w2,1,w2,w1,t)*z^-2*t^-1
          - 28*G(w2,1,w2,w1,t)*z^-1*t^-1
          + 112*G(w2,1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(w2,1,w2,w1,t)*t^-1*[z-4]^-1
          - 112*G(w2,1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G(w2,1,w2,1,t)*z^-2*t^-1
          + 28*G(w2,1,w2,1,t)*z^-1*t^-1
          - 112*G(w2,1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G(w2,1,w2,1,t)*t^-1*[z-4]^-1
          + 112*G(w2,1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w2,1,-1, - w1,t)*z^-2*t^-1
          - 8*G(w2,1,-1, - w1,t)*z^-1*t^-1
          + 32*G(w2,1,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,1,-1, - w1,t)*t^-1*[z-4]^-1
          - 32*G(w2,1,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G(w2,1,-1,t)*z^-2*t^-1
          - 26*G(w2,1,-1,t)*z^-1*t^-1
          + 104*G(w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(w2,1,-1,t)*t^-1*[z-4]^-1
          - 104*G(w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w2,1,-1,w1,t)*z^-2*t^-1
          - 8*G(w2,1,-1,w1,t)*z^-1*t^-1
          + 32*G(w2,1,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,1,-1,w1,t)*t^-1*[z-4]^-1
          - 32*G(w2,1,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2,1,-1,-1,t)*z^-2*t^-1
          - 4*G(w2,1,-1,-1,t)*z^-1*t^-1
          + 16*G(w2,1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,1,-1,-1,t)*t^-1*[z-4]^-1
          - 16*G(w2,1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2,1,-1,1,t)*z^-2*t^-1
          - 4*G(w2,1,-1,1,t)*z^-1*t^-1
          + 16*G(w2,1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,1,-1,1,t)*t^-1*[z-4]^-1
          - 16*G(w2,1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2,1,0,-1,t)*z^-2*t^-1
          - 4*G(w2,1,0,-1,t)*z^-1*t^-1
          + 16*G(w2,1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,1,0,-1,t)*t^-1*[z-4]^-1
          - 16*G(w2,1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2,1,0,1,t)*z^-2*t^-1
          + 4*G(w2,1,0,1,t)*z^-1*t^-1
          - 16*G(w2,1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,1,0,1,t)*t^-1*[z-4]^-1
          + 16*G(w2,1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w2,1,1, - w1,t)*z^-2*t^-1
          + 16*G(w2,1,1, - w1,t)*z^-1*t^-1
          - 64*G(w2,1,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w2,1,1, - w1,t)*t^-1*[z-4]^-1
          + 64*G(w2,1,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(w2,1,1,t)*z^-2*t^-1
          - 52*G(w2,1,1,t)*z^-1*t^-1
          + 208*G(w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(w2,1,1,t)*t^-1*[z-4]^-1
          - 208*G(w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w2,1,1,w1,t)*z^-2*t^-1
          + 16*G(w2,1,1,w1,t)*z^-1*t^-1
          - 64*G(w2,1,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w2,1,1,w1,t)*t^-1*[z-4]^-1
          + 64*G(w2,1,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G(w2,1,1,-1,t)*z^-2*t^-1
          - 28*G(w2,1,1,-1,t)*z^-1*t^-1
          + 112*G(w2,1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(w2,1,1,-1,t)*t^-1*[z-4]^-1
          - 112*G(w2,1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(w2,1,1,1,t)*z^-2*t^-1
          - 20*G(w2,1,1,1,t)*z^-1*t^-1
          + 80*G(w2,1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(w2,1,1,1,t)*t^-1*[z-4]^-1
          - 80*G(w2,1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1, - w2, - w2, - w1,t)*z^-2*t^-1
          + 32*G(-1, - w2, - w2, - w1,t)*z^-1*t^-1
          - 128*G(-1, - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1, - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 128*G(-1, - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1, - w2, - w2,t)*G(0,y)*z^-2*t^-1
          - 32*G(-1, - w2, - w2,t)*G(0,y)*z^-1*t^-1
          + 128*G(-1, - w2, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1, - w2, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          - 128*G(-1, - w2, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1, - w2, - w2,t)*G(1,y)*z^-2*t^-1
          + 64*G(-1, - w2, - w2,t)*G(1,y)*z^-1*t^-1
          - 256*G(-1, - w2, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1, - w2, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 256*G(-1, - w2, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1, - w2, - w2,w1,t)*z^-2*t^-1
          + 32*G(-1, - w2, - w2,w1,t)*z^-1*t^-1
          - 128*G(-1, - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1, - w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 128*G(-1, - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1, - w2, - w2,-1,t)*z^-2*t^-1
          - 32*G(-1, - w2, - w2,-1,t)*z^-1*t^-1
          + 128*G(-1, - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1, - w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1, - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1, - w2, - w1, - w1,t)*z^-2*t^-1
          - 16*G(-1, - w2, - w1, - w1,t)*z^-1*t^-1
          + 64*G(-1, - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 64*G(-1, - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(-1, - w2, - w1,t)*z^-2*t^-1
          - 52*G(-1, - w2, - w1,t)*z^-1*t^-1
          + 208*G(-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(-1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 208*G(-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(-1, - w2, - w1,t)*G(0,y)*z^-2*t^-1
          + 48*G(-1, - w2, - w1,t)*G(0,y)*z^-1*t^-1
          - 192*G(-1, - w2, - w1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(-1, - w2, - w1,t)*G(0,y)*t^-1*[z-4]^-1
          + 192*G(-1, - w2, - w1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1, - w2, - w1,t)*G(1,y)*z^-2*t^-1
          - 32*G(-1, - w2, - w1,t)*G(1,y)*z^-1*t^-1
          + 128*G(-1, - w2, - w1,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1, - w2, - w1,t)*G(1,y)*t^-1*[z-4]^-1
          - 128*G(-1, - w2, - w1,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1, - w2, - w1,w1,t)*z^-2*t^-1
          - 16*G(-1, - w2, - w1,w1,t)*z^-1*t^-1
          + 64*G(-1, - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 64*G(-1, - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1, - w2, - w1,-1,t)*z^-2*t^-1
          + 8*G(-1, - w2, - w1,-1,t)*z^-1*t^-1
          - 32*G(-1, - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(-1, - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(-1, - w2, - w1,1,t)*z^-2*t^-1
          - 24*G(-1, - w2, - w1,1,t)*z^-1*t^-1
          + 96*G(-1, - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(-1, - w2, - w1,1,t)*t^-1*[z-4]^-1
          - 96*G(-1, - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G(-1, - w2,t)*z^-2*t^-1
          - 1/4*G(-1, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(-1, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(-1, - w2,t)*z^-1*t^-1
          - 1/16*G(-1, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(-1, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/4*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(-1, - w2,t)*t^-1*[z-4]^-1
          + 1/16*G(-1, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(-1, - w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/4*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 160*G(-1, - w2,t)*G( - i_,0,y)*z^-2*t^-1
          - 40*G(-1, - w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 160*G(-1, - w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1, - w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 160*G(-1, - w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(-1, - w2,t)*G( - i_,1,y)*z^-2*t^-1
          + 80*G(-1, - w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 320*G(-1, - w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(-1, - w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 320*G(-1, - w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(-1, - w2,t)*G(i_,0,y)*z^-2*t^-1
          - 40*G(-1, - w2,t)*G(i_,0,y)*z^-1*t^-1
          + 160*G(-1, - w2,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1, - w2,t)*G(i_,0,y)*t^-1*[z-4]^-1
          - 160*G(-1, - w2,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(-1, - w2,t)*G(i_,1,y)*z^-2*t^-1
          + 80*G(-1, - w2,t)*G(i_,1,y)*z^-1*t^-1
          - 320*G(-1, - w2,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(-1, - w2,t)*G(i_,1,y)*t^-1*[z-4]^-1
          + 320*G(-1, - w2,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(-1, - w2,t)*G(0,y)*z^-2*t^-1
          + 52*G(-1, - w2,t)*G(0,y)*z^-1*t^-1
          - 208*G(-1, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(-1, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          + 208*G(-1, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1, - w2,t)*G(0,-1,y)*z^-2*t^-1
          + 64*G(-1, - w2,t)*G(0,-1,y)*z^-1*t^-1
          - 256*G(-1, - w2,t)*G(0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1, - w2,t)*G(0,-1,y)*t^-1*[z-4]^-1
          + 256*G(-1, - w2,t)*G(0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(-1, - w2,t)*G(0,0,y)*z^-2*t^-1
          - 40*G(-1, - w2,t)*G(0,0,y)*z^-1*t^-1
          + 160*G(-1, - w2,t)*G(0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1, - w2,t)*G(0,0,y)*t^-1*[z-4]^-1
          - 160*G(-1, - w2,t)*G(0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1, - w2,t)*G(0,1,y)*z^-2*t^-1
          + 16*G(-1, - w2,t)*G(0,1,y)*z^-1*t^-1
          - 64*G(-1, - w2,t)*G(0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w2,t)*G(0,1,y)*t^-1*[z-4]^-1
          + 64*G(-1, - w2,t)*G(0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(-1, - w2,t)*G(1,y)*z^-2*t^-1
          - 104*G(-1, - w2,t)*G(1,y)*z^-1*t^-1
          + 416*G(-1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(-1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 416*G(-1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1, - w2,t)*G(1,-1,y)*z^-2*t^-1
          - 128*G(-1, - w2,t)*G(1,-1,y)*z^-1*t^-1
          + 512*G(-1, - w2,t)*G(1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1, - w2,t)*G(1,-1,y)*t^-1*[z-4]^-1
          - 512*G(-1, - w2,t)*G(1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(-1, - w2,t)*G(1,0,y)*z^-2*t^-1
          + 96*G(-1, - w2,t)*G(1,0,y)*z^-1*t^-1
          - 384*G(-1, - w2,t)*G(1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 96*G(-1, - w2,t)*G(1,0,y)*t^-1*[z-4]^-1
          + 384*G(-1, - w2,t)*G(1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1, - w2,t)*G(1,1,y)*z^-2*t^-1
          - 64*G(-1, - w2,t)*G(1,1,y)*z^-1*t^-1
          + 256*G(-1, - w2,t)*G(1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1, - w2,t)*G(1,1,y)*t^-1*[z-4]^-1
          - 256*G(-1, - w2,t)*G(1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1, - w2,w1, - w1,t)*z^-2*t^-1
          - 16*G(-1, - w2,w1, - w1,t)*z^-1*t^-1
          + 64*G(-1, - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 64*G(-1, - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(-1, - w2,w1,t)*z^-2*t^-1
          - 52*G(-1, - w2,w1,t)*z^-1*t^-1
          + 208*G(-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(-1, - w2,w1,t)*t^-1*[z-4]^-1
          - 208*G(-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(-1, - w2,w1,t)*G(0,y)*z^-2*t^-1
          + 48*G(-1, - w2,w1,t)*G(0,y)*z^-1*t^-1
          - 192*G(-1, - w2,w1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(-1, - w2,w1,t)*G(0,y)*t^-1*[z-4]^-1
          + 192*G(-1, - w2,w1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1, - w2,w1,t)*G(1,y)*z^-2*t^-1
          - 32*G(-1, - w2,w1,t)*G(1,y)*z^-1*t^-1
          + 128*G(-1, - w2,w1,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1, - w2,w1,t)*G(1,y)*t^-1*[z-4]^-1
          - 128*G(-1, - w2,w1,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1, - w2,w1,w1,t)*z^-2*t^-1
          - 16*G(-1, - w2,w1,w1,t)*z^-1*t^-1
          + 64*G(-1, - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2,w1,w1,t)*t^-1*[z-4]^-1
          - 64*G(-1, - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1, - w2,w1,-1,t)*z^-2*t^-1
          + 8*G(-1, - w2,w1,-1,t)*z^-1*t^-1
          - 32*G(-1, - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(-1, - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(-1, - w2,w1,1,t)*z^-2*t^-1
          - 24*G(-1, - w2,w1,1,t)*z^-1*t^-1
          + 96*G(-1, - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(-1, - w2,w1,1,t)*t^-1*[z-4]^-1
          - 96*G(-1, - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1, - w2,w2, - w1,t)*z^-2*t^-1
          + 8*G(-1, - w2,w2, - w1,t)*z^-1*t^-1
          - 32*G(-1, - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(-1, - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1, - w2,w2,t)*G(0,y)*z^-2*t^-1
          - 8*G(-1, - w2,w2,t)*G(0,y)*z^-1*t^-1
          + 32*G(-1, - w2,w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2,w2,t)*G(0,y)*t^-1*[z-4]^-1
          - 32*G(-1, - w2,w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1, - w2,w2,t)*G(1,y)*z^-2*t^-1
          + 16*G(-1, - w2,w2,t)*G(1,y)*z^-1*t^-1
          - 64*G(-1, - w2,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w2,w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 64*G(-1, - w2,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1, - w2,w2,w1,t)*z^-2*t^-1
          + 8*G(-1, - w2,w2,w1,t)*z^-1*t^-1
          - 32*G(-1, - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(-1, - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1, - w2,w2,1,t)*z^-2*t^-1
          - 8*G(-1, - w2,w2,1,t)*z^-1*t^-1
          + 32*G(-1, - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2,w2,1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1, - w2,-1, - w1,t)*z^-2*t^-1
          - 16*G(-1, - w2,-1, - w1,t)*z^-1*t^-1
          + 64*G(-1, - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2,-1, - w1,t)*t^-1*[z-4]^-1
          - 64*G(-1, - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(-1, - w2,-1,t)*z^-2*t^-1
          + 52*G(-1, - w2,-1,t)*z^-1*t^-1
          - 208*G(-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(-1, - w2,-1,t)*t^-1*[z-4]^-1
          + 208*G(-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1, - w2,-1,t)*G(0,y)*z^-2*t^-1
          - 16*G(-1, - w2,-1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1, - w2,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2,-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 64*G(-1, - w2,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1, - w2,-1,t)*G(1,y)*z^-2*t^-1
          - 32*G(-1, - w2,-1,t)*G(1,y)*z^-1*t^-1
          + 128*G(-1, - w2,-1,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1, - w2,-1,t)*G(1,y)*t^-1*[z-4]^-1
          - 128*G(-1, - w2,-1,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1, - w2,-1,w1,t)*z^-2*t^-1
          - 16*G(-1, - w2,-1,w1,t)*z^-1*t^-1
          + 64*G(-1, - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2,-1,w1,t)*t^-1*[z-4]^-1
          - 64*G(-1, - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1, - w2,-1,-1,t)*z^-2*t^-1
          + 32*G(-1, - w2,-1,-1,t)*z^-1*t^-1
          - 128*G(-1, - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1, - w2,-1,-1,t)*t^-1*[z-4]^-1
          + 128*G(-1, - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1, - w2,-1,1,t)*z^-2*t^-1
          + 16*G(-1, - w2,-1,1,t)*z^-1*t^-1
          - 64*G(-1, - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w2,-1,1,t)*t^-1*[z-4]^-1
          + 64*G(-1, - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1, - w2,0,-1,t)*z^-2*t^-1
          - 8*G(-1, - w2,0,-1,t)*z^-1*t^-1
          + 32*G(-1, - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2,0,-1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1, - w2,0,1,t)*z^-2*t^-1
          + 8*G(-1, - w2,0,1,t)*z^-1*t^-1
          - 32*G(-1, - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,0,1,t)*t^-1*[z-4]^-1
          + 32*G(-1, - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1, - w1, - w2, - w1,t)*z^-2*t^-1
          - 8*G(-1, - w1, - w2, - w1,t)*z^-1*t^-1
          + 32*G(-1, - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1, - w1, - w2,t)*G(0,y)*z^-2*t^-1
          + 8*G(-1, - w1, - w2,t)*G(0,y)*z^-1*t^-1
          - 32*G(-1, - w1, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w1, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          + 32*G(-1, - w1, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1, - w1, - w2,t)*G(1,y)*z^-2*t^-1
          - 16*G(-1, - w1, - w2,t)*G(1,y)*z^-1*t^-1
          + 64*G(-1, - w1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 64*G(-1, - w1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1, - w1, - w2,w1,t)*z^-2*t^-1
          - 8*G(-1, - w1, - w2,w1,t)*z^-1*t^-1
          + 32*G(-1, - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1, - w1, - w2,-1,t)*z^-2*t^-1
          + 8*G(-1, - w1, - w2,-1,t)*z^-1*t^-1
          - 32*G(-1, - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G(-1, - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1, - w1, - w1,-1,t)*z^-2*t^-1
          - 16*G(-1, - w1, - w1,-1,t)*z^-1*t^-1
          + 64*G(-1, - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1, - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1, - w1, - w1,1,t)*z^-2*t^-1
          + 16*G(-1, - w1, - w1,1,t)*z^-1*t^-1
          - 64*G(-1, - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w1, - w1,1,t)*t^-1*[z-4]^-1
          + 64*G(-1, - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1, - w1,w1,-1,t)*z^-2*t^-1
          - 16*G(-1, - w1,w1,-1,t)*z^-1*t^-1
          + 64*G(-1, - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w1,w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1, - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1, - w1,w1,1,t)*z^-2*t^-1
          + 16*G(-1, - w1,w1,1,t)*z^-1*t^-1
          - 64*G(-1, - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w1,w1,1,t)*t^-1*[z-4]^-1
          + 64*G(-1, - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1, - w1,w2, - w1,t)*z^-2*t^-1
          + 8*G(-1, - w1,w2, - w1,t)*z^-1*t^-1
          - 32*G(-1, - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(-1, - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1, - w1,w2,t)*G(0,y)*z^-2*t^-1
          - 8*G(-1, - w1,w2,t)*G(0,y)*z^-1*t^-1
          + 32*G(-1, - w1,w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w1,w2,t)*G(0,y)*t^-1*[z-4]^-1
          - 32*G(-1, - w1,w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1, - w1,w2,t)*G(1,y)*z^-2*t^-1
          + 16*G(-1, - w1,w2,t)*G(1,y)*z^-1*t^-1
          - 64*G(-1, - w1,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w1,w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 64*G(-1, - w1,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1, - w1,w2,w1,t)*z^-2*t^-1
          + 8*G(-1, - w1,w2,w1,t)*z^-1*t^-1
          - 32*G(-1, - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w1,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(-1, - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1, - w1,w2,1,t)*z^-2*t^-1
          - 8*G(-1, - w1,w2,1,t)*z^-1*t^-1
          + 32*G(-1, - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w1,w2,1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(-1, - w1,-1,t)*z^-2*t^-1
          - 52*G(-1, - w1,-1,t)*z^-1*t^-1
          + 208*G(-1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(-1, - w1,-1,t)*t^-1*[z-4]^-1
          - 208*G(-1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1, - w1,-1,t)*G(0,y)*z^-2*t^-1
          + 32*G(-1, - w1,-1,t)*G(0,y)*z^-1*t^-1
          - 128*G(-1, - w1,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1, - w1,-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 128*G(-1, - w1,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1, - w1,-1,-1,t)*z^-2*t^-1
          - 32*G(-1, - w1,-1,-1,t)*z^-1*t^-1
          + 128*G(-1, - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1, - w1,-1,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1, - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1, - w1,0,-1,t)*z^-2*t^-1
          + 16*G(-1, - w1,0,-1,t)*z^-1*t^-1
          - 64*G(-1, - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w1,0,-1,t)*t^-1*[z-4]^-1
          + 64*G(-1, - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1, - w1,0,1,t)*z^-2*t^-1
          - 16*G(-1, - w1,0,1,t)*z^-1*t^-1
          + 64*G(-1, - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w1,0,1,t)*t^-1*[z-4]^-1
          - 64*G(-1, - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(-1, - w1,1,t)*z^-2*t^-1
          + 52*G(-1, - w1,1,t)*z^-1*t^-1
          - 208*G(-1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(-1, - w1,1,t)*t^-1*[z-4]^-1
          + 208*G(-1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1, - w1,1,t)*G(0,y)*z^-2*t^-1
          - 32*G(-1, - w1,1,t)*G(0,y)*z^-1*t^-1
          + 128*G(-1, - w1,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1, - w1,1,t)*G(0,y)*t^-1*[z-4]^-1
          - 128*G(-1, - w1,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1, - w1,1,1,t)*z^-2*t^-1
          + 32*G(-1, - w1,1,1,t)*z^-1*t^-1
          - 128*G(-1, - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1, - w1,1,1,t)*t^-1*[z-4]^-1
          + 128*G(-1, - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(-1, - i_,0,y)*G( - w2,t)*z^-2*t^-1
          - 80*G(-1, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 320*G(-1, - i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(-1, - i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 320*G(-1, - i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(-1, - i_,0,y)*G(w2,t)*z^-2*t^-1
          + 80*G(-1, - i_,0,y)*G(w2,t)*z^-1*t^-1
          - 320*G(-1, - i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(-1, - i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 320*G(-1, - i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1, - i_,0,y)*G(1,t)*z^-2*t^-1
          - 64*G(-1, - i_,0,y)*G(1,t)*z^-1*t^-1
          + 256*G(-1, - i_,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1, - i_,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 256*G(-1, - i_,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(-1, - i_,1,y)*G( - w2,t)*z^-2*t^-1
          + 160*G(-1, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 640*G(-1, - i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 160*G(-1, - i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 640*G(-1, - i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(-1, - i_,1,y)*G(w2,t)*z^-2*t^-1
          - 160*G(-1, - i_,1,y)*G(w2,t)*z^-1*t^-1
          + 640*G(-1, - i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 160*G(-1, - i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 640*G(-1, - i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1, - i_,1,y)*G(1,t)*z^-2*t^-1
          + 128*G(-1, - i_,1,y)*G(1,t)*z^-1*t^-1
          - 512*G(-1, - i_,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1, - i_,1,y)*G(1,t)*t^-1*[z-4]^-1
          + 512*G(-1, - i_,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(-1,i_,0,y)*G( - w2,t)*z^-2*t^-1
          - 80*G(-1,i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 320*G(-1,i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(-1,i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 320*G(-1,i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(-1,i_,0,y)*G(w2,t)*z^-2*t^-1
          + 80*G(-1,i_,0,y)*G(w2,t)*z^-1*t^-1
          - 320*G(-1,i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(-1,i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 320*G(-1,i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,i_,0,y)*G(-1,t)*z^-2*t^-1
          + 64*G(-1,i_,0,y)*G(-1,t)*z^-1*t^-1
          - 256*G(-1,i_,0,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,i_,0,y)*G(-1,t)*t^-1*[z-4]^-1
          + 256*G(-1,i_,0,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,i_,0,y)*G(1,t)*z^-2*t^-1
          - 64*G(-1,i_,0,y)*G(1,t)*z^-1*t^-1
          + 256*G(-1,i_,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,i_,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 256*G(-1,i_,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(-1,i_,1,y)*G( - w2,t)*z^-2*t^-1
          + 160*G(-1,i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 640*G(-1,i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 160*G(-1,i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 640*G(-1,i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(-1,i_,1,y)*G(w2,t)*z^-2*t^-1
          - 160*G(-1,i_,1,y)*G(w2,t)*z^-1*t^-1
          + 640*G(-1,i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 160*G(-1,i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 640*G(-1,i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,i_,1,y)*G(-1,t)*z^-2*t^-1
          - 128*G(-1,i_,1,y)*G(-1,t)*z^-1*t^-1
          + 512*G(-1,i_,1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,i_,1,y)*G(-1,t)*t^-1*[z-4]^-1
          - 512*G(-1,i_,1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,i_,1,y)*G(1,t)*z^-2*t^-1
          + 128*G(-1,i_,1,y)*G(1,t)*z^-1*t^-1
          - 512*G(-1,i_,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,i_,1,y)*G(1,t)*t^-1*[z-4]^-1
          + 512*G(-1,i_,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G( - w2, - w2, - w1,t)*z^-2*t^-1
          + 64*G(-1,y)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          - 256*G(-1,y)*G( - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G( - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G( - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G( - w2, - w2,w1,t)*z^-2*t^-1
          + 64*G(-1,y)*G( - w2, - w2,w1,t)*z^-1*t^-1
          - 256*G(-1,y)*G( - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G( - w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G( - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G( - w2, - w2,-1,t)*z^-2*t^-1
          - 64*G(-1,y)*G( - w2, - w2,-1,t)*z^-1*t^-1
          + 256*G(-1,y)*G( - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G( - w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G( - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G( - w2, - w1, - w1,t)*z^-2*t^-1
          - 32*G(-1,y)*G( - w2, - w1, - w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G( - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(-1,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 104*G(-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 416*G(-1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(-1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 416*G(-1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G( - w2, - w1,w1,t)*z^-2*t^-1
          - 32*G(-1,y)*G( - w2, - w1,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G( - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G( - w2, - w1,-1,t)*z^-2*t^-1
          + 16*G(-1,y)*G( - w2, - w1,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G( - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(-1,y)*G( - w2, - w1,1,t)*z^-2*t^-1
          - 48*G(-1,y)*G( - w2, - w1,1,t)*z^-1*t^-1
          + 192*G(-1,y)*G( - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(-1,y)*G( - w2, - w1,1,t)*t^-1*[z-4]^-1
          - 192*G(-1,y)*G( - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 224*G(-1,y)*G( - w2,t)*z^-2*t^-1
          - 1/2*G(-1,y)*G( - w2,t)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(-1,y)*G( - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(-1,y)*G( - w2,t)*z^-1*t^-1
          - 1/8*G(-1,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(-1,y)*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/2*G(-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 1/8*G(-1,y)*G( - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(-1,y)*G( - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/2*G(-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 128*G(-1,y)*G( - w2,w1, - w1,t)*z^-2*t^-1
          - 32*G(-1,y)*G( - w2,w1, - w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G( - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(-1,y)*G( - w2,w1,t)*z^-2*t^-1
          - 104*G(-1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 416*G(-1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(-1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 416*G(-1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G( - w2,w1,w1,t)*z^-2*t^-1
          - 32*G(-1,y)*G( - w2,w1,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w2,w1,w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G( - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G( - w2,w1,-1,t)*z^-2*t^-1
          + 16*G(-1,y)*G( - w2,w1,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2,w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G( - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(-1,y)*G( - w2,w1,1,t)*z^-2*t^-1
          - 48*G(-1,y)*G( - w2,w1,1,t)*z^-1*t^-1
          + 192*G(-1,y)*G( - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(-1,y)*G( - w2,w1,1,t)*t^-1*[z-4]^-1
          - 192*G(-1,y)*G( - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G( - w2,w2, - w1,t)*z^-2*t^-1
          + 16*G(-1,y)*G( - w2,w2, - w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G( - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G( - w2,w2,w1,t)*z^-2*t^-1
          + 16*G(-1,y)*G( - w2,w2,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2,w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G( - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G( - w2,w2,1,t)*z^-2*t^-1
          - 16*G(-1,y)*G( - w2,w2,1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w2,w2,1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G( - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G( - w2,-1, - w1,t)*z^-2*t^-1
          - 32*G(-1,y)*G( - w2,-1, - w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w2,-1, - w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G( - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(-1,y)*G( - w2,-1,t)*z^-2*t^-1
          + 104*G(-1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 416*G(-1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(-1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 416*G(-1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G( - w2,-1,w1,t)*z^-2*t^-1
          - 32*G(-1,y)*G( - w2,-1,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w2,-1,w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G( - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G( - w2,-1,-1,t)*z^-2*t^-1
          + 64*G(-1,y)*G( - w2,-1,-1,t)*z^-1*t^-1
          - 256*G(-1,y)*G( - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G( - w2,-1,-1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G( - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G( - w2,-1,1,t)*z^-2*t^-1
          + 32*G(-1,y)*G( - w2,-1,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G( - w2,-1,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G( - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G( - w2,0,-1,t)*z^-2*t^-1
          - 16*G(-1,y)*G( - w2,0,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w2,0,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G( - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G( - w2,0,1,t)*z^-2*t^-1
          + 16*G(-1,y)*G( - w2,0,1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2,0,1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G( - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G( - w1, - w2, - w1,t)*z^-2*t^-1
          - 32*G(-1,y)*G( - w1, - w2, - w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G( - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G( - w1, - w2,w1,t)*z^-2*t^-1
          - 32*G(-1,y)*G( - w1, - w2,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G( - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G( - w1, - w2,-1,t)*z^-2*t^-1
          + 32*G(-1,y)*G( - w1, - w2,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G( - w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G( - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G( - w1, - w1,-1,t)*z^-2*t^-1
          - 64*G(-1,y)*G( - w1, - w1,-1,t)*z^-1*t^-1
          + 256*G(-1,y)*G( - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G( - w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G( - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G( - w1, - w1,1,t)*z^-2*t^-1
          + 64*G(-1,y)*G( - w1, - w1,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G( - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G( - w1, - w1,1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G( - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G( - w1,w1,-1,t)*z^-2*t^-1
          - 64*G(-1,y)*G( - w1,w1,-1,t)*z^-1*t^-1
          + 256*G(-1,y)*G( - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G( - w1,w1,-1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G( - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G( - w1,w1,1,t)*z^-2*t^-1
          + 64*G(-1,y)*G( - w1,w1,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G( - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G( - w1,w1,1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G( - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G( - w1,w2, - w1,t)*z^-2*t^-1
          + 32*G(-1,y)*G( - w1,w2, - w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G( - w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G( - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G( - w1,w2,w1,t)*z^-2*t^-1
          + 32*G(-1,y)*G( - w1,w2,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G( - w1,w2,w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G( - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G( - w1,w2,1,t)*z^-2*t^-1
          - 32*G(-1,y)*G( - w1,w2,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w1,w2,1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G( - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 832*G(-1,y)*G( - w1,-1,t)*z^-2*t^-1
          - 208*G(-1,y)*G( - w1,-1,t)*z^-1*t^-1
          + 832*G(-1,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 208*G(-1,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 832*G(-1,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,y)*G( - w1,-1,-1,t)*z^-2*t^-1
          - 128*G(-1,y)*G( - w1,-1,-1,t)*z^-1*t^-1
          + 512*G(-1,y)*G( - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G( - w1,-1,-1,t)*t^-1*[z-4]^-1
          - 512*G(-1,y)*G( - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G( - w1,0,-1,t)*z^-2*t^-1
          + 64*G(-1,y)*G( - w1,0,-1,t)*z^-1*t^-1
          - 256*G(-1,y)*G( - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G( - w1,0,-1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G( - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G( - w1,0,1,t)*z^-2*t^-1
          - 64*G(-1,y)*G( - w1,0,1,t)*z^-1*t^-1
          + 256*G(-1,y)*G( - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G( - w1,0,1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G( - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 832*G(-1,y)*G( - w1,1,t)*z^-2*t^-1
          + 208*G(-1,y)*G( - w1,1,t)*z^-1*t^-1
          - 832*G(-1,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 208*G(-1,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          + 832*G(-1,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,y)*G( - w1,1,1,t)*z^-2*t^-1
          + 128*G(-1,y)*G( - w1,1,1,t)*z^-1*t^-1
          - 512*G(-1,y)*G( - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G( - w1,1,1,t)*t^-1*[z-4]^-1
          + 512*G(-1,y)*G( - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G(w1, - w2, - w1,t)*z^-2*t^-1
          - 32*G(-1,y)*G(w1, - w2, - w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G(w1, - w2,w1,t)*z^-2*t^-1
          - 32*G(-1,y)*G(w1, - w2,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(w1, - w2,-1,t)*z^-2*t^-1
          + 32*G(-1,y)*G(w1, - w2,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G(w1, - w1,-1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(w1, - w1,-1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G(w1, - w1,1,t)*z^-2*t^-1
          + 64*G(-1,y)*G(w1, - w1,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(w1, - w1,1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G(w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G(w1,w1,-1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(w1,w1,-1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(w1,w1,-1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G(w1,w1,1,t)*z^-2*t^-1
          + 64*G(-1,y)*G(w1,w1,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(w1,w1,1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G(w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(w1,w2, - w1,t)*z^-2*t^-1
          + 32*G(-1,y)*G(w1,w2, - w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(w1,w2,w1,t)*z^-2*t^-1
          + 32*G(-1,y)*G(w1,w2,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w1,w2,w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G(w1,w2,1,t)*z^-2*t^-1
          - 32*G(-1,y)*G(w1,w2,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(w1,w2,1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 832*G(-1,y)*G(w1,-1,t)*z^-2*t^-1
          - 208*G(-1,y)*G(w1,-1,t)*z^-1*t^-1
          + 832*G(-1,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 208*G(-1,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          - 832*G(-1,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,y)*G(w1,-1,-1,t)*z^-2*t^-1
          - 128*G(-1,y)*G(w1,-1,-1,t)*z^-1*t^-1
          + 512*G(-1,y)*G(w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(w1,-1,-1,t)*t^-1*[z-4]^-1
          - 512*G(-1,y)*G(w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G(w1,0,-1,t)*z^-2*t^-1
          + 64*G(-1,y)*G(w1,0,-1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(w1,0,-1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G(w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G(w1,0,1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(w1,0,1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(w1,0,1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 832*G(-1,y)*G(w1,1,t)*z^-2*t^-1
          + 208*G(-1,y)*G(w1,1,t)*z^-1*t^-1
          - 832*G(-1,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 208*G(-1,y)*G(w1,1,t)*t^-1*[z-4]^-1
          + 832*G(-1,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,y)*G(w1,1,1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(w1,1,1,t)*z^-1*t^-1
          - 512*G(-1,y)*G(w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G(w1,1,1,t)*t^-1*[z-4]^-1
          + 512*G(-1,y)*G(w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(w2, - w2, - w1,t)*z^-2*t^-1
          - 16*G(-1,y)*G(w2, - w2, - w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(w2, - w2,w1,t)*z^-2*t^-1
          - 16*G(-1,y)*G(w2, - w2,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(w2, - w2,-1,t)*z^-2*t^-1
          + 16*G(-1,y)*G(w2, - w2,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(w2, - w1, - w1,t)*z^-2*t^-1
          + 32*G(-1,y)*G(w2, - w1, - w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(-1,y)*G(w2, - w1,t)*z^-2*t^-1
          + 104*G(-1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 416*G(-1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(-1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 416*G(-1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(w2, - w1,w1,t)*z^-2*t^-1
          + 32*G(-1,y)*G(w2, - w1,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(-1,y)*G(w2, - w1,-1,t)*z^-2*t^-1
          + 48*G(-1,y)*G(w2, - w1,-1,t)*z^-1*t^-1
          - 192*G(-1,y)*G(w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(-1,y)*G(w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 192*G(-1,y)*G(w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(w2, - w1,1,t)*z^-2*t^-1
          - 16*G(-1,y)*G(w2, - w1,1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2, - w1,1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 224*G(-1,y)*G(w2,t)*z^-2*t^-1
          + 1/2*G(-1,y)*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(-1,y)*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(-1,y)*G(w2,t)*z^-1*t^-1
          + 1/8*G(-1,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(-1,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/2*G(-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 1/8*G(-1,y)*G(w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(-1,y)*G(w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/2*G(-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 128*G(-1,y)*G(w2,w1, - w1,t)*z^-2*t^-1
          + 32*G(-1,y)*G(w2,w1, - w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(-1,y)*G(w2,w1,t)*z^-2*t^-1
          + 104*G(-1,y)*G(w2,w1,t)*z^-1*t^-1
          - 416*G(-1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(-1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 416*G(-1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(w2,w1,w1,t)*z^-2*t^-1
          + 32*G(-1,y)*G(w2,w1,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w2,w1,w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(-1,y)*G(w2,w1,-1,t)*z^-2*t^-1
          + 48*G(-1,y)*G(w2,w1,-1,t)*z^-1*t^-1
          - 192*G(-1,y)*G(w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(-1,y)*G(w2,w1,-1,t)*t^-1*[z-4]^-1
          + 192*G(-1,y)*G(w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(w2,w1,1,t)*z^-2*t^-1
          - 16*G(-1,y)*G(w2,w1,1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2,w1,1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G(w2,w2, - w1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(w2,w2, - w1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G(w2,w2,w1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(w2,w2,w1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(w2,w2,w1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G(w2,w2,1,t)*z^-2*t^-1
          + 64*G(-1,y)*G(w2,w2,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(w2,w2,1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G(w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(w2,0,-1,t)*z^-2*t^-1
          - 16*G(-1,y)*G(w2,0,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2,0,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(w2,0,1,t)*z^-2*t^-1
          + 16*G(-1,y)*G(w2,0,1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w2,0,1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(w2,1, - w1,t)*z^-2*t^-1
          + 32*G(-1,y)*G(w2,1, - w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w2,1, - w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(-1,y)*G(w2,1,t)*z^-2*t^-1
          - 104*G(-1,y)*G(w2,1,t)*z^-1*t^-1
          + 416*G(-1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(-1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 416*G(-1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(w2,1,w1,t)*z^-2*t^-1
          + 32*G(-1,y)*G(w2,1,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w2,1,w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G(w2,1,-1,t)*z^-2*t^-1
          - 32*G(-1,y)*G(w2,1,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(w2,1,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G(w2,1,1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(w2,1,1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(w2,1,1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G(-1, - w2, - w1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(-1, - w2, - w1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(-1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G(-1, - w2,w1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(-1, - w2,w1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(-1, - w2,w1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G(-1, - w2,-1,t)*z^-2*t^-1
          + 64*G(-1,y)*G(-1, - w2,-1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(-1, - w2,-1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G(-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G(-1, - w1,-1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(-1, - w1,-1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(-1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(-1, - w1,-1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(-1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G(-1, - w1,1,t)*z^-2*t^-1
          + 64*G(-1,y)*G(-1, - w1,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(-1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(-1, - w1,1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G(-1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(-1,y)*G(-1,t)*z^-2*t^-1
          + G(-1,y)*G(-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 104*G(-1,y)*G(-1,t)*z^-1*t^-1
          + 1/4*G(-1,y)*G(-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 416*G(-1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(-1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 104*G(-1,y)*G(-1,t)*t^-1*[z-4]^-1
          - 1/4*G(-1,y)*G(-1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 416*G(-1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + G(-1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 256*G(-1,y)*G(-1,w1,-1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(-1,w1,-1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(-1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(-1,w1,-1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(-1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G(-1,w1,1,t)*z^-2*t^-1
          + 64*G(-1,y)*G(-1,w1,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(-1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(-1,w1,1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G(-1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(0, - w2, - w1,t)*z^-2*t^-1
          + 32*G(-1,y)*G(0, - w2, - w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(0, - w2, - w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(0, - w2,w1,t)*z^-2*t^-1
          + 32*G(-1,y)*G(0, - w2,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(0, - w2,w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G(0, - w2,-1,t)*z^-2*t^-1
          - 32*G(-1,y)*G(0, - w2,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(0, - w2,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G(0, - w1,-1,t)*z^-2*t^-1
          + 64*G(-1,y)*G(0, - w1,-1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(0, - w1,-1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G(0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G(0, - w1,1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(0, - w1,1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(0, - w1,1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G(0,w1,-1,t)*z^-2*t^-1
          + 64*G(-1,y)*G(0,w1,-1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(0,w1,-1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G(0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G(0,w1,1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(0,w1,1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(0,w1,1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G(0,w2, - w1,t)*z^-2*t^-1
          - 32*G(-1,y)*G(0,w2, - w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(0,w2, - w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G(0,w2,w1,t)*z^-2*t^-1
          - 32*G(-1,y)*G(0,w2,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(0,w2,w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(0,w2,1,t)*z^-2*t^-1
          + 32*G(-1,y)*G(0,w2,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(0,w2,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 832*G(-1,y)*G(0,-1,t)*z^-2*t^-1
          + 208*G(-1,y)*G(0,-1,t)*z^-1*t^-1
          - 832*G(-1,y)*G(0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 208*G(-1,y)*G(0,-1,t)*t^-1*[z-4]^-1
          + 832*G(-1,y)*G(0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,y)*G(0,-1,-1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(0,-1,-1,t)*z^-1*t^-1
          - 512*G(-1,y)*G(0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G(0,-1,-1,t)*t^-1*[z-4]^-1
          + 512*G(-1,y)*G(0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G(0,0,-1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(0,0,-1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(0,0,-1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G(0,0,1,t)*z^-2*t^-1
          + 64*G(-1,y)*G(0,0,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(0,0,1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G(0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 832*G(-1,y)*G(0,1,t)*z^-2*t^-1
          - 208*G(-1,y)*G(0,1,t)*z^-1*t^-1
          + 832*G(-1,y)*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 208*G(-1,y)*G(0,1,t)*t^-1*[z-4]^-1
          - 832*G(-1,y)*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,y)*G(0,1,1,t)*z^-2*t^-1
          - 128*G(-1,y)*G(0,1,1,t)*z^-1*t^-1
          + 512*G(-1,y)*G(0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(0,1,1,t)*t^-1*[z-4]^-1
          - 512*G(-1,y)*G(0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G(1, - w1,-1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(1, - w1,-1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(1, - w1,-1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G(1, - w1,1,t)*z^-2*t^-1
          + 64*G(-1,y)*G(1, - w1,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(1, - w1,1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G(1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(-1,y)*G(1,t)*z^-2*t^-1
          - G(-1,y)*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 104*G(-1,y)*G(1,t)*z^-1*t^-1
          - 1/4*G(-1,y)*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 416*G(-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 104*G(-1,y)*G(1,t)*t^-1*[z-4]^-1
          + 1/4*G(-1,y)*G(1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 416*G(-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - G(-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 256*G(-1,y)*G(1,w1,-1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(1,w1,-1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(1,w1,-1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G(1,w1,1,t)*z^-2*t^-1
          + 64*G(-1,y)*G(1,w1,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(1,w1,1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G(1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G(1,w2, - w1,t)*z^-2*t^-1
          + 64*G(-1,y)*G(1,w2, - w1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(1,w2, - w1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G(1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G(1,w2,w1,t)*z^-2*t^-1
          + 64*G(-1,y)*G(1,w2,w1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(1,w2,w1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G(1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G(1,w2,1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(1,w2,1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(1,w2,1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(-1,y)*G(1,-1,-1,t)*z^-2*t^-1
          - 96*G(-1,y)*G(1,-1,-1,t)*z^-1*t^-1
          + 384*G(-1,y)*G(1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 96*G(-1,y)*G(1,-1,-1,t)*t^-1*[z-4]^-1
          - 384*G(-1,y)*G(1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(-1,y)*G(1,-1,1,t)*z^-2*t^-1
          + 96*G(-1,y)*G(1,-1,1,t)*z^-1*t^-1
          - 384*G(-1,y)*G(1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 96*G(-1,y)*G(1,-1,1,t)*t^-1*[z-4]^-1
          + 384*G(-1,y)*G(1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G(1,0,-1,t)*z^-2*t^-1
          + 64*G(-1,y)*G(1,0,-1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(1,0,-1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G(1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G(1,0,1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(1,0,1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(1,0,1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1664*G(-1,y)*G(1,1,t)*z^-2*t^-1
          + 416*G(-1,y)*G(1,1,t)*z^-1*t^-1
          - 1664*G(-1,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 416*G(-1,y)*G(1,1,t)*t^-1*[z-4]^-1
          + 1664*G(-1,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(-1,y)*G(1,1,-1,t)*z^-2*t^-1
          + 96*G(-1,y)*G(1,1,-1,t)*z^-1*t^-1
          - 384*G(-1,y)*G(1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 96*G(-1,y)*G(1,1,-1,t)*t^-1*[z-4]^-1
          + 384*G(-1,y)*G(1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(-1,y)*G(1,1,1,t)*z^-2*t^-1
          + 160*G(-1,y)*G(1,1,1,t)*z^-1*t^-1
          - 640*G(-1,y)*G(1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 160*G(-1,y)*G(1,1,1,t)*t^-1*[z-4]^-1
          + 640*G(-1,y)*G(1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 872*G(-1,t)*z^-2*t^-1
          - 1/8*G(-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/4*G(-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 218*G(-1,t)*z^-1*t^-1
          - 1/32*G(-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/16*G(-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 872*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/8*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/4*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 218*G(-1,t)*t^-1*[z-4]^-1
          + 1/32*G(-1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/16*G(-1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 872*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/8*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/4*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 160*G(-1,t)*G( - i_, - i_,0,y)*z^-2*t^-1
          - 40*G(-1,t)*G( - i_, - i_,0,y)*z^-1*t^-1
          + 160*G(-1,t)*G( - i_, - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1,t)*G( - i_, - i_,0,y)*t^-1*[z-4]^-1
          - 160*G(-1,t)*G( - i_, - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(-1,t)*G( - i_, - i_,1,y)*z^-2*t^-1
          + 80*G(-1,t)*G( - i_, - i_,1,y)*z^-1*t^-1
          - 320*G(-1,t)*G( - i_, - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(-1,t)*G( - i_, - i_,1,y)*t^-1*[z-4]^-1
          + 320*G(-1,t)*G( - i_, - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(-1,t)*G( - i_,i_,0,y)*z^-2*t^-1
          - 40*G(-1,t)*G( - i_,i_,0,y)*z^-1*t^-1
          + 160*G(-1,t)*G( - i_,i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1,t)*G( - i_,i_,0,y)*t^-1*[z-4]^-1
          - 160*G(-1,t)*G( - i_,i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(-1,t)*G( - i_,i_,1,y)*z^-2*t^-1
          + 80*G(-1,t)*G( - i_,i_,1,y)*z^-1*t^-1
          - 320*G(-1,t)*G( - i_,i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(-1,t)*G( - i_,i_,1,y)*t^-1*[z-4]^-1
          + 320*G(-1,t)*G( - i_,i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G(-1,t)*G( - i_,y)*z^-2*t^-1
          - 1/4*G(-1,t)*G( - i_,y)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(-1,t)*G( - i_,y)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(-1,t)*G( - i_,y)*z^-1*t^-1
          - 1/16*G(-1,t)*G( - i_,y)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(-1,t)*G( - i_,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G(-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 1/4*G(-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 1/16*G(-1,t)*G( - i_,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(-1,t)*G( - i_,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G(-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/4*G(-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 256*G(-1,t)*G( - i_,-1,0,y)*z^-2*t^-1
          + 64*G(-1,t)*G( - i_,-1,0,y)*z^-1*t^-1
          - 256*G(-1,t)*G( - i_,-1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,t)*G( - i_,-1,0,y)*t^-1*[z-4]^-1
          + 256*G(-1,t)*G( - i_,-1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,t)*G( - i_,-1,1,y)*z^-2*t^-1
          - 128*G(-1,t)*G( - i_,-1,1,y)*z^-1*t^-1
          + 512*G(-1,t)*G( - i_,-1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,t)*G( - i_,-1,1,y)*t^-1*[z-4]^-1
          - 512*G(-1,t)*G( - i_,-1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(-1,t)*G( - i_,0,y)*z^-2*t^-1
          + 52*G(-1,t)*G( - i_,0,y)*z^-1*t^-1
          - 208*G(-1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(-1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 208*G(-1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,t)*G( - i_,0,-1,y)*z^-2*t^-1
          + 64*G(-1,t)*G( - i_,0,-1,y)*z^-1*t^-1
          - 256*G(-1,t)*G( - i_,0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,t)*G( - i_,0,-1,y)*t^-1*[z-4]^-1
          + 256*G(-1,t)*G( - i_,0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(-1,t)*G( - i_,0,0,y)*z^-2*t^-1
          - 40*G(-1,t)*G( - i_,0,0,y)*z^-1*t^-1
          + 160*G(-1,t)*G( - i_,0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1,t)*G( - i_,0,0,y)*t^-1*[z-4]^-1
          - 160*G(-1,t)*G( - i_,0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,t)*G( - i_,0,1,y)*z^-2*t^-1
          + 16*G(-1,t)*G( - i_,0,1,y)*z^-1*t^-1
          - 64*G(-1,t)*G( - i_,0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,t)*G( - i_,0,1,y)*t^-1*[z-4]^-1
          + 64*G(-1,t)*G( - i_,0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(-1,t)*G( - i_,1,y)*z^-2*t^-1
          - 104*G(-1,t)*G( - i_,1,y)*z^-1*t^-1
          + 416*G(-1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(-1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 416*G(-1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,t)*G( - i_,1,-1,y)*z^-2*t^-1
          - 128*G(-1,t)*G( - i_,1,-1,y)*z^-1*t^-1
          + 512*G(-1,t)*G( - i_,1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,t)*G( - i_,1,-1,y)*t^-1*[z-4]^-1
          - 512*G(-1,t)*G( - i_,1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(-1,t)*G( - i_,1,0,y)*z^-2*t^-1
          + 96*G(-1,t)*G( - i_,1,0,y)*z^-1*t^-1
          - 384*G(-1,t)*G( - i_,1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 96*G(-1,t)*G( - i_,1,0,y)*t^-1*[z-4]^-1
          + 384*G(-1,t)*G( - i_,1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,t)*G( - i_,1,1,y)*z^-2*t^-1
          - 64*G(-1,t)*G( - i_,1,1,y)*z^-1*t^-1
          + 256*G(-1,t)*G( - i_,1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,t)*G( - i_,1,1,y)*t^-1*[z-4]^-1
          - 256*G(-1,t)*G( - i_,1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(-1,t)*G(i_, - i_,0,y)*z^-2*t^-1
          - 40*G(-1,t)*G(i_, - i_,0,y)*z^-1*t^-1
          + 160*G(-1,t)*G(i_, - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1,t)*G(i_, - i_,0,y)*t^-1*[z-4]^-1
          - 160*G(-1,t)*G(i_, - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(-1,t)*G(i_, - i_,1,y)*z^-2*t^-1
          + 80*G(-1,t)*G(i_, - i_,1,y)*z^-1*t^-1
          - 320*G(-1,t)*G(i_, - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(-1,t)*G(i_, - i_,1,y)*t^-1*[z-4]^-1
          + 320*G(-1,t)*G(i_, - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(-1,t)*G(i_,i_,0,y)*z^-2*t^-1
          - 40*G(-1,t)*G(i_,i_,0,y)*z^-1*t^-1
          + 160*G(-1,t)*G(i_,i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1,t)*G(i_,i_,0,y)*t^-1*[z-4]^-1
          - 160*G(-1,t)*G(i_,i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(-1,t)*G(i_,i_,1,y)*z^-2*t^-1
          + 80*G(-1,t)*G(i_,i_,1,y)*z^-1*t^-1
          - 320*G(-1,t)*G(i_,i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(-1,t)*G(i_,i_,1,y)*t^-1*[z-4]^-1
          + 320*G(-1,t)*G(i_,i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G(-1,t)*G(i_,y)*z^-2*t^-1
          - 1/4*G(-1,t)*G(i_,y)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(-1,t)*G(i_,y)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(-1,t)*G(i_,y)*z^-1*t^-1
          - 1/16*G(-1,t)*G(i_,y)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(-1,t)*G(i_,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G(-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 1/4*G(-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(-1,t)*G(i_,y)*t^-1*[z-4]^-1
          + 1/16*G(-1,t)*G(i_,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(-1,t)*G(i_,y)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G(-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/4*G(-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 256*G(-1,t)*G(i_,-1,0,y)*z^-2*t^-1
          + 64*G(-1,t)*G(i_,-1,0,y)*z^-1*t^-1
          - 256*G(-1,t)*G(i_,-1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,t)*G(i_,-1,0,y)*t^-1*[z-4]^-1
          + 256*G(-1,t)*G(i_,-1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,t)*G(i_,-1,1,y)*z^-2*t^-1
          - 128*G(-1,t)*G(i_,-1,1,y)*z^-1*t^-1
          + 512*G(-1,t)*G(i_,-1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,t)*G(i_,-1,1,y)*t^-1*[z-4]^-1
          - 512*G(-1,t)*G(i_,-1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(-1,t)*G(i_,0,y)*z^-2*t^-1
          + 52*G(-1,t)*G(i_,0,y)*z^-1*t^-1
          - 208*G(-1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(-1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          + 208*G(-1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,t)*G(i_,0,-1,y)*z^-2*t^-1
          + 64*G(-1,t)*G(i_,0,-1,y)*z^-1*t^-1
          - 256*G(-1,t)*G(i_,0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,t)*G(i_,0,-1,y)*t^-1*[z-4]^-1
          + 256*G(-1,t)*G(i_,0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(-1,t)*G(i_,0,0,y)*z^-2*t^-1
          - 40*G(-1,t)*G(i_,0,0,y)*z^-1*t^-1
          + 160*G(-1,t)*G(i_,0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1,t)*G(i_,0,0,y)*t^-1*[z-4]^-1
          - 160*G(-1,t)*G(i_,0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,t)*G(i_,0,1,y)*z^-2*t^-1
          + 16*G(-1,t)*G(i_,0,1,y)*z^-1*t^-1
          - 64*G(-1,t)*G(i_,0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,t)*G(i_,0,1,y)*t^-1*[z-4]^-1
          + 64*G(-1,t)*G(i_,0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(-1,t)*G(i_,1,y)*z^-2*t^-1
          - 104*G(-1,t)*G(i_,1,y)*z^-1*t^-1
          + 416*G(-1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(-1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          - 416*G(-1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,t)*G(i_,1,-1,y)*z^-2*t^-1
          - 128*G(-1,t)*G(i_,1,-1,y)*z^-1*t^-1
          + 512*G(-1,t)*G(i_,1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,t)*G(i_,1,-1,y)*t^-1*[z-4]^-1
          - 512*G(-1,t)*G(i_,1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(-1,t)*G(i_,1,0,y)*z^-2*t^-1
          + 96*G(-1,t)*G(i_,1,0,y)*z^-1*t^-1
          - 384*G(-1,t)*G(i_,1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 96*G(-1,t)*G(i_,1,0,y)*t^-1*[z-4]^-1
          + 384*G(-1,t)*G(i_,1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,t)*G(i_,1,1,y)*z^-2*t^-1
          - 64*G(-1,t)*G(i_,1,1,y)*z^-1*t^-1
          + 256*G(-1,t)*G(i_,1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,t)*G(i_,1,1,y)*t^-1*[z-4]^-1
          - 256*G(-1,t)*G(i_,1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,t)*G(-1, - i_,0,y)*z^-2*t^-1
          + 64*G(-1,t)*G(-1, - i_,0,y)*z^-1*t^-1
          - 256*G(-1,t)*G(-1, - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,t)*G(-1, - i_,0,y)*t^-1*[z-4]^-1
          + 256*G(-1,t)*G(-1, - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,t)*G(-1, - i_,1,y)*z^-2*t^-1
          - 128*G(-1,t)*G(-1, - i_,1,y)*z^-1*t^-1
          + 512*G(-1,t)*G(-1, - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,t)*G(-1, - i_,1,y)*t^-1*[z-4]^-1
          - 512*G(-1,t)*G(-1, - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G(0, - i_,0,y)*z^-2*t^-1
          + 8*G(-1,t)*G(0, - i_,0,y)*z^-1*t^-1
          - 32*G(-1,t)*G(0, - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,t)*G(0, - i_,0,y)*t^-1*[z-4]^-1
          + 32*G(-1,t)*G(0, - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,t)*G(0, - i_,1,y)*z^-2*t^-1
          - 16*G(-1,t)*G(0, - i_,1,y)*z^-1*t^-1
          + 64*G(-1,t)*G(0, - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,t)*G(0, - i_,1,y)*t^-1*[z-4]^-1
          - 64*G(-1,t)*G(0, - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G(0,i_,0,y)*z^-2*t^-1
          + 8*G(-1,t)*G(0,i_,0,y)*z^-1*t^-1
          - 32*G(-1,t)*G(0,i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,t)*G(0,i_,0,y)*t^-1*[z-4]^-1
          + 32*G(-1,t)*G(0,i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,t)*G(0,i_,1,y)*z^-2*t^-1
          - 16*G(-1,t)*G(0,i_,1,y)*z^-1*t^-1
          + 64*G(-1,t)*G(0,i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,t)*G(0,i_,1,y)*t^-1*[z-4]^-1
          - 64*G(-1,t)*G(0,i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(-1,t)*G(0,y)*z^-2*t^-1
          - 1/4*G(-1,t)*G(0,y)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(-1,t)*G(0,y)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 80*G(-1,t)*G(0,y)*z^-1*t^-1
          - 1/16*G(-1,t)*G(0,y)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(-1,t)*G(0,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 320*G(-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 1/4*G(-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 80*G(-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 1/16*G(-1,t)*G(0,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(-1,t)*G(0,y)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 320*G(-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/4*G(-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1664*G(-1,t)*G(0,-1,y)*z^-2*t^-1
          + 416*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          - 1664*G(-1,t)*G(0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 416*G(-1,t)*G(0,-1,y)*t^-1*[z-4]^-1
          + 1664*G(-1,t)*G(0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,t)*G(0,-1,-1,y)*z^-2*t^-1
          + 512*G(-1,t)*G(0,-1,-1,y)*z^-1*t^-1
          - 2048*G(-1,t)*G(0,-1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 512*G(-1,t)*G(0,-1,-1,y)*t^-1*[z-4]^-1
          + 2048*G(-1,t)*G(0,-1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(-1,t)*G(0,-1,0,y)*z^-2*t^-1
          - 320*G(-1,t)*G(0,-1,0,y)*z^-1*t^-1
          + 1280*G(-1,t)*G(0,-1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 320*G(-1,t)*G(0,-1,0,y)*t^-1*[z-4]^-1
          - 1280*G(-1,t)*G(0,-1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,t)*G(0,-1,1,y)*z^-2*t^-1
          + 128*G(-1,t)*G(0,-1,1,y)*z^-1*t^-1
          - 512*G(-1,t)*G(0,-1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,t)*G(0,-1,1,y)*t^-1*[z-4]^-1
          + 512*G(-1,t)*G(0,-1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1040*G(-1,t)*G(0,0,y)*z^-2*t^-1
          - 260*G(-1,t)*G(0,0,y)*z^-1*t^-1
          + 1040*G(-1,t)*G(0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 260*G(-1,t)*G(0,0,y)*t^-1*[z-4]^-1
          - 1040*G(-1,t)*G(0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(-1,t)*G(0,0,-1,y)*z^-2*t^-1
          - 320*G(-1,t)*G(0,0,-1,y)*z^-1*t^-1
          + 1280*G(-1,t)*G(0,0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 320*G(-1,t)*G(0,0,-1,y)*t^-1*[z-4]^-1
          - 1280*G(-1,t)*G(0,0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 800*G(-1,t)*G(0,0,0,y)*z^-2*t^-1
          + 200*G(-1,t)*G(0,0,0,y)*z^-1*t^-1
          - 800*G(-1,t)*G(0,0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 200*G(-1,t)*G(0,0,0,y)*t^-1*[z-4]^-1
          + 800*G(-1,t)*G(0,0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(-1,t)*G(0,0,1,y)*z^-2*t^-1
          - 80*G(-1,t)*G(0,0,1,y)*z^-1*t^-1
          + 320*G(-1,t)*G(0,0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(-1,t)*G(0,0,1,y)*t^-1*[z-4]^-1
          - 320*G(-1,t)*G(0,0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(-1,t)*G(0,1,y)*z^-2*t^-1
          + 104*G(-1,t)*G(0,1,y)*z^-1*t^-1
          - 416*G(-1,t)*G(0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(-1,t)*G(0,1,y)*t^-1*[z-4]^-1
          + 416*G(-1,t)*G(0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,t)*G(0,1,-1,y)*z^-2*t^-1
          + 128*G(-1,t)*G(0,1,-1,y)*z^-1*t^-1
          - 512*G(-1,t)*G(0,1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,t)*G(0,1,-1,y)*t^-1*[z-4]^-1
          + 512*G(-1,t)*G(0,1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(-1,t)*G(0,1,0,y)*z^-2*t^-1
          - 96*G(-1,t)*G(0,1,0,y)*z^-1*t^-1
          + 384*G(-1,t)*G(0,1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 96*G(-1,t)*G(0,1,0,y)*t^-1*[z-4]^-1
          - 384*G(-1,t)*G(0,1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,t)*G(0,1,1,y)*z^-2*t^-1
          + 64*G(-1,t)*G(0,1,1,y)*z^-1*t^-1
          - 256*G(-1,t)*G(0,1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,t)*G(0,1,1,y)*t^-1*[z-4]^-1
          + 256*G(-1,t)*G(0,1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1,w1, - w2, - w1,t)*z^-2*t^-1
          - 8*G(-1,w1, - w2, - w1,t)*z^-1*t^-1
          + 32*G(-1,w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(-1,w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,w1, - w2,t)*G(0,y)*z^-2*t^-1
          + 8*G(-1,w1, - w2,t)*G(0,y)*z^-1*t^-1
          - 32*G(-1,w1, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,w1, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          + 32*G(-1,w1, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,w1, - w2,t)*G(1,y)*z^-2*t^-1
          - 16*G(-1,w1, - w2,t)*G(1,y)*z^-1*t^-1
          + 64*G(-1,w1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,w1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 64*G(-1,w1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1,w1, - w2,w1,t)*z^-2*t^-1
          - 8*G(-1,w1, - w2,w1,t)*z^-1*t^-1
          + 32*G(-1,w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(-1,w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,w1, - w2,-1,t)*z^-2*t^-1
          + 8*G(-1,w1, - w2,-1,t)*z^-1*t^-1
          - 32*G(-1,w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G(-1,w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,w1, - w1,-1,t)*z^-2*t^-1
          - 16*G(-1,w1, - w1,-1,t)*z^-1*t^-1
          + 64*G(-1,w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1,w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,w1, - w1,1,t)*z^-2*t^-1
          + 16*G(-1,w1, - w1,1,t)*z^-1*t^-1
          - 64*G(-1,w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,w1, - w1,1,t)*t^-1*[z-4]^-1
          + 64*G(-1,w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,w1,w1,-1,t)*z^-2*t^-1
          - 16*G(-1,w1,w1,-1,t)*z^-1*t^-1
          + 64*G(-1,w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,w1,w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1,w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,w1,w1,1,t)*z^-2*t^-1
          + 16*G(-1,w1,w1,1,t)*z^-1*t^-1
          - 64*G(-1,w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,w1,w1,1,t)*t^-1*[z-4]^-1
          + 64*G(-1,w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,w1,w2, - w1,t)*z^-2*t^-1
          + 8*G(-1,w1,w2, - w1,t)*z^-1*t^-1
          - 32*G(-1,w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(-1,w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1,w1,w2,t)*G(0,y)*z^-2*t^-1
          - 8*G(-1,w1,w2,t)*G(0,y)*z^-1*t^-1
          + 32*G(-1,w1,w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,w1,w2,t)*G(0,y)*t^-1*[z-4]^-1
          - 32*G(-1,w1,w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,w1,w2,t)*G(1,y)*z^-2*t^-1
          + 16*G(-1,w1,w2,t)*G(1,y)*z^-1*t^-1
          - 64*G(-1,w1,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,w1,w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 64*G(-1,w1,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,w1,w2,w1,t)*z^-2*t^-1
          + 8*G(-1,w1,w2,w1,t)*z^-1*t^-1
          - 32*G(-1,w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,w1,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(-1,w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1,w1,w2,1,t)*z^-2*t^-1
          - 8*G(-1,w1,w2,1,t)*z^-1*t^-1
          + 32*G(-1,w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,w1,w2,1,t)*t^-1*[z-4]^-1
          - 32*G(-1,w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(-1,w1,-1,t)*z^-2*t^-1
          - 52*G(-1,w1,-1,t)*z^-1*t^-1
          + 208*G(-1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(-1,w1,-1,t)*t^-1*[z-4]^-1
          - 208*G(-1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,w1,-1,t)*G(0,y)*z^-2*t^-1
          + 32*G(-1,w1,-1,t)*G(0,y)*z^-1*t^-1
          - 128*G(-1,w1,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,w1,-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 128*G(-1,w1,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,w1,-1,-1,t)*z^-2*t^-1
          - 32*G(-1,w1,-1,-1,t)*z^-1*t^-1
          + 128*G(-1,w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,w1,-1,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,w1,0,-1,t)*z^-2*t^-1
          + 16*G(-1,w1,0,-1,t)*z^-1*t^-1
          - 64*G(-1,w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,w1,0,-1,t)*t^-1*[z-4]^-1
          + 64*G(-1,w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,w1,0,1,t)*z^-2*t^-1
          - 16*G(-1,w1,0,1,t)*z^-1*t^-1
          + 64*G(-1,w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,w1,0,1,t)*t^-1*[z-4]^-1
          - 64*G(-1,w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(-1,w1,1,t)*z^-2*t^-1
          + 52*G(-1,w1,1,t)*z^-1*t^-1
          - 208*G(-1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(-1,w1,1,t)*t^-1*[z-4]^-1
          + 208*G(-1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,w1,1,t)*G(0,y)*z^-2*t^-1
          - 32*G(-1,w1,1,t)*G(0,y)*z^-1*t^-1
          + 128*G(-1,w1,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,w1,1,t)*G(0,y)*t^-1*[z-4]^-1
          - 128*G(-1,w1,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,w1,1,1,t)*z^-2*t^-1
          + 32*G(-1,w1,1,1,t)*z^-1*t^-1
          - 128*G(-1,w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,w1,1,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,-1, - w2, - w1,t)*z^-2*t^-1
          - 32*G(-1,-1, - w2, - w1,t)*z^-1*t^-1
          + 128*G(-1,-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,-1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,-1, - w2,t)*G(0,y)*z^-2*t^-1
          + 32*G(-1,-1, - w2,t)*G(0,y)*z^-1*t^-1
          - 128*G(-1,-1, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,-1, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          + 128*G(-1,-1, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,-1, - w2,t)*G(1,y)*z^-2*t^-1
          - 64*G(-1,-1, - w2,t)*G(1,y)*z^-1*t^-1
          + 256*G(-1,-1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,-1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 256*G(-1,-1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,-1, - w2,w1,t)*z^-2*t^-1
          - 32*G(-1,-1, - w2,w1,t)*z^-1*t^-1
          + 128*G(-1,-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,-1, - w2,w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,-1, - w2,-1,t)*z^-2*t^-1
          + 32*G(-1,-1, - w2,-1,t)*z^-1*t^-1
          - 128*G(-1,-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,-1, - w2,-1,t)*t^-1*[z-4]^-1
          + 128*G(-1,-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,-1, - w1,-1,t)*z^-2*t^-1
          - 32*G(-1,-1, - w1,-1,t)*z^-1*t^-1
          + 128*G(-1,-1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,-1, - w1,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,-1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,-1, - w1,1,t)*z^-2*t^-1
          + 32*G(-1,-1, - w1,1,t)*z^-1*t^-1
          - 128*G(-1,-1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,-1, - w1,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,-1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,-1,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 128*G(-1,-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,-1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 512*G(-1,-1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,-1,y)*G( - w2,w1,t)*z^-2*t^-1
          - 128*G(-1,-1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,-1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 512*G(-1,-1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,-1,y)*G( - w2,-1,t)*z^-2*t^-1
          + 128*G(-1,-1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,-1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 512*G(-1,-1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,-1,y)*G( - w1,-1,t)*z^-2*t^-1
          - 256*G(-1,-1,y)*G( - w1,-1,t)*z^-1*t^-1
          + 1024*G(-1,-1,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 256*G(-1,-1,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 1024*G(-1,-1,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,-1,y)*G( - w1,1,t)*z^-2*t^-1
          + 256*G(-1,-1,y)*G( - w1,1,t)*z^-1*t^-1
          - 1024*G(-1,-1,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 256*G(-1,-1,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          + 1024*G(-1,-1,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,-1,y)*G(w1,-1,t)*z^-2*t^-1
          - 256*G(-1,-1,y)*G(w1,-1,t)*z^-1*t^-1
          + 1024*G(-1,-1,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 256*G(-1,-1,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          - 1024*G(-1,-1,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,-1,y)*G(w1,1,t)*z^-2*t^-1
          + 256*G(-1,-1,y)*G(w1,1,t)*z^-1*t^-1
          - 1024*G(-1,-1,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 256*G(-1,-1,y)*G(w1,1,t)*t^-1*[z-4]^-1
          + 1024*G(-1,-1,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,-1,y)*G(w2, - w1,t)*z^-2*t^-1
          + 128*G(-1,-1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,-1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 512*G(-1,-1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,-1,y)*G(w2,w1,t)*z^-2*t^-1
          + 128*G(-1,-1,y)*G(w2,w1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,-1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 512*G(-1,-1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,-1,y)*G(w2,1,t)*z^-2*t^-1
          - 128*G(-1,-1,y)*G(w2,1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,-1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 512*G(-1,-1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3328*G(-1,-1,y)*G(-1,t)*z^-2*t^-1
          - 832*G(-1,-1,y)*G(-1,t)*z^-1*t^-1
          + 3328*G(-1,-1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 832*G(-1,-1,y)*G(-1,t)*t^-1*[z-4]^-1
          - 3328*G(-1,-1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,-1,y)*G(-1,-1,t)*z^-2*t^-1
          - 512*G(-1,-1,y)*G(-1,-1,t)*z^-1*t^-1
          + 2048*G(-1,-1,y)*G(-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 512*G(-1,-1,y)*G(-1,-1,t)*t^-1*[z-4]^-1
          - 2048*G(-1,-1,y)*G(-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,-1,y)*G(0,-1,t)*z^-2*t^-1
          + 256*G(-1,-1,y)*G(0,-1,t)*z^-1*t^-1
          - 1024*G(-1,-1,y)*G(0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 256*G(-1,-1,y)*G(0,-1,t)*t^-1*[z-4]^-1
          + 1024*G(-1,-1,y)*G(0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,-1,y)*G(0,1,t)*z^-2*t^-1
          - 256*G(-1,-1,y)*G(0,1,t)*z^-1*t^-1
          + 1024*G(-1,-1,y)*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 256*G(-1,-1,y)*G(0,1,t)*t^-1*[z-4]^-1
          - 1024*G(-1,-1,y)*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 3328*G(-1,-1,y)*G(1,t)*z^-2*t^-1
          + 832*G(-1,-1,y)*G(1,t)*z^-1*t^-1
          - 3328*G(-1,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 832*G(-1,-1,y)*G(1,t)*t^-1*[z-4]^-1
          + 3328*G(-1,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,-1,y)*G(1,1,t)*z^-2*t^-1
          + 512*G(-1,-1,y)*G(1,1,t)*z^-1*t^-1
          - 2048*G(-1,-1,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 512*G(-1,-1,y)*G(1,1,t)*t^-1*[z-4]^-1
          + 2048*G(-1,-1,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(-1,-1,t)*z^-2*t^-1
          + 1/2*G(-1,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 52*G(-1,-1,t)*z^-1*t^-1
          + 1/8*G(-1,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 208*G(-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/2*G(-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 52*G(-1,-1,t)*t^-1*[z-4]^-1
          - 1/8*G(-1,-1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 208*G(-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/2*G(-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 128*G(-1,-1,t)*G( - i_,0,y)*z^-2*t^-1
          + 32*G(-1,-1,t)*G( - i_,0,y)*z^-1*t^-1
          - 128*G(-1,-1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,-1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 128*G(-1,-1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,-1,t)*G( - i_,1,y)*z^-2*t^-1
          - 64*G(-1,-1,t)*G( - i_,1,y)*z^-1*t^-1
          + 256*G(-1,-1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,-1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 256*G(-1,-1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,-1,t)*G(i_,0,y)*z^-2*t^-1
          + 32*G(-1,-1,t)*G(i_,0,y)*z^-1*t^-1
          - 128*G(-1,-1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,-1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          + 128*G(-1,-1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,-1,t)*G(i_,1,y)*z^-2*t^-1
          - 64*G(-1,-1,t)*G(i_,1,y)*z^-1*t^-1
          + 256*G(-1,-1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,-1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          - 256*G(-1,-1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1664*G(-1,-1,t)*G(-1,y)*z^-2*t^-1
          - 416*G(-1,-1,t)*G(-1,y)*z^-1*t^-1
          + 1664*G(-1,-1,t)*G(-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 416*G(-1,-1,t)*G(-1,y)*t^-1*[z-4]^-1
          - 1664*G(-1,-1,t)*G(-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,-1,t)*G(-1,0,y)*z^-2*t^-1
          + 256*G(-1,-1,t)*G(-1,0,y)*z^-1*t^-1
          - 1024*G(-1,-1,t)*G(-1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 256*G(-1,-1,t)*G(-1,0,y)*t^-1*[z-4]^-1
          + 1024*G(-1,-1,t)*G(-1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 832*G(-1,-1,t)*G(0,y)*z^-2*t^-1
          + 208*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          - 832*G(-1,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 208*G(-1,-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 832*G(-1,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,-1,t)*G(0,-1,y)*z^-2*t^-1
          + 256*G(-1,-1,t)*G(0,-1,y)*z^-1*t^-1
          - 1024*G(-1,-1,t)*G(0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 256*G(-1,-1,t)*G(0,-1,y)*t^-1*[z-4]^-1
          + 1024*G(-1,-1,t)*G(0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(-1,-1,t)*G(0,0,y)*z^-2*t^-1
          - 160*G(-1,-1,t)*G(0,0,y)*z^-1*t^-1
          + 640*G(-1,-1,t)*G(0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 160*G(-1,-1,t)*G(0,0,y)*t^-1*[z-4]^-1
          - 640*G(-1,-1,t)*G(0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,-1,t)*G(0,1,y)*z^-2*t^-1
          + 64*G(-1,-1,t)*G(0,1,y)*z^-1*t^-1
          - 256*G(-1,-1,t)*G(0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,-1,t)*G(0,1,y)*t^-1*[z-4]^-1
          + 256*G(-1,-1,t)*G(0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,-1,w1,-1,t)*z^-2*t^-1
          - 32*G(-1,-1,w1,-1,t)*z^-1*t^-1
          + 128*G(-1,-1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,-1,w1,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,-1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,-1,w1,1,t)*z^-2*t^-1
          + 32*G(-1,-1,w1,1,t)*z^-1*t^-1
          - 128*G(-1,-1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,-1,w1,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,-1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(-1,-1,-1,y)*G(-1,t)*z^-2*t^-1
          - 1024*G(-1,-1,-1,y)*G(-1,t)*z^-1*t^-1
          + 4096*G(-1,-1,-1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1024*G(-1,-1,-1,y)*G(-1,t)*t^-1*[z-4]^-1
          - 4096*G(-1,-1,-1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,-1,-1,y)*G(1,t)*z^-2*t^-1
          + 1024*G(-1,-1,-1,y)*G(1,t)*z^-1*t^-1
          - 4096*G(-1,-1,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1024*G(-1,-1,-1,y)*G(1,t)*t^-1*[z-4]^-1
          + 4096*G(-1,-1,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 520*G(-1,-1,-1,t)*z^-2*t^-1
          - 130*G(-1,-1,-1,t)*z^-1*t^-1
          + 520*G(-1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 130*G(-1,-1,-1,t)*t^-1*[z-4]^-1
          - 520*G(-1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(-1,-1,-1,t)*G(-1,y)*z^-2*t^-1
          - 160*G(-1,-1,-1,t)*G(-1,y)*z^-1*t^-1
          + 640*G(-1,-1,-1,t)*G(-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 160*G(-1,-1,-1,t)*G(-1,y)*t^-1*[z-4]^-1
          - 640*G(-1,-1,-1,t)*G(-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(-1,-1,-1,t)*G(0,y)*z^-2*t^-1
          + 80*G(-1,-1,-1,t)*G(0,y)*z^-1*t^-1
          - 320*G(-1,-1,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(-1,-1,-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 320*G(-1,-1,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(-1,-1,-1,-1,t)*z^-2*t^-1
          - 20*G(-1,-1,-1,-1,t)*z^-1*t^-1
          + 80*G(-1,-1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(-1,-1,-1,-1,t)*t^-1*[z-4]^-1
          - 80*G(-1,-1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 240*G(-1,-1,-1,1,t)*z^-2*t^-1
          - 60*G(-1,-1,-1,1,t)*z^-1*t^-1
          + 240*G(-1,-1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 60*G(-1,-1,-1,1,t)*t^-1*[z-4]^-1
          - 240*G(-1,-1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,-1,0,y)*G( - w2,t)*z^-2*t^-1
          + 128*G(-1,-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 512*G(-1,-1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,-1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 512*G(-1,-1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,-1,0,y)*G(w2,t)*z^-2*t^-1
          - 128*G(-1,-1,0,y)*G(w2,t)*z^-1*t^-1
          + 512*G(-1,-1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,-1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 512*G(-1,-1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,-1,0,y)*G(-1,t)*z^-2*t^-1
          + 512*G(-1,-1,0,y)*G(-1,t)*z^-1*t^-1
          - 2048*G(-1,-1,0,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 512*G(-1,-1,0,y)*G(-1,t)*t^-1*[z-4]^-1
          + 2048*G(-1,-1,0,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,-1,0,y)*G(1,t)*z^-2*t^-1
          - 512*G(-1,-1,0,y)*G(1,t)*z^-1*t^-1
          + 2048*G(-1,-1,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 512*G(-1,-1,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 2048*G(-1,-1,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,-1,0,-1,t)*z^-2*t^-1
          + 8*G(-1,-1,0,-1,t)*z^-1*t^-1
          - 32*G(-1,-1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,-1,0,-1,t)*t^-1*[z-4]^-1
          + 32*G(-1,-1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1,-1,0,1,t)*z^-2*t^-1
          - 8*G(-1,-1,0,1,t)*z^-1*t^-1
          + 32*G(-1,-1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,-1,0,1,t)*t^-1*[z-4]^-1
          - 32*G(-1,-1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,-1,1,y)*G( - w2,t)*z^-2*t^-1
          - 256*G(-1,-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 1024*G(-1,-1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 256*G(-1,-1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 1024*G(-1,-1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,-1,1,y)*G(w2,t)*z^-2*t^-1
          + 256*G(-1,-1,1,y)*G(w2,t)*z^-1*t^-1
          - 1024*G(-1,-1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 256*G(-1,-1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 1024*G(-1,-1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 312*G(-1,-1,1,t)*z^-2*t^-1
          - 78*G(-1,-1,1,t)*z^-1*t^-1
          + 312*G(-1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 78*G(-1,-1,1,t)*t^-1*[z-4]^-1
          - 312*G(-1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(-1,-1,1,t)*G(-1,y)*z^-2*t^-1
          - 96*G(-1,-1,1,t)*G(-1,y)*z^-1*t^-1
          + 384*G(-1,-1,1,t)*G(-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 96*G(-1,-1,1,t)*G(-1,y)*t^-1*[z-4]^-1
          - 384*G(-1,-1,1,t)*G(-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(-1,-1,1,t)*G(0,y)*z^-2*t^-1
          + 48*G(-1,-1,1,t)*G(0,y)*z^-1*t^-1
          - 192*G(-1,-1,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(-1,-1,1,t)*G(0,y)*t^-1*[z-4]^-1
          + 192*G(-1,-1,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 144*G(-1,-1,1,-1,t)*z^-2*t^-1
          - 36*G(-1,-1,1,-1,t)*z^-1*t^-1
          + 144*G(-1,-1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 36*G(-1,-1,1,-1,t)*t^-1*[z-4]^-1
          - 144*G(-1,-1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(-1,-1,1,1,t)*z^-2*t^-1
          - 12*G(-1,-1,1,1,t)*z^-1*t^-1
          + 48*G(-1,-1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(-1,-1,1,1,t)*t^-1*[z-4]^-1
          - 48*G(-1,-1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,0, - w2, - w1,t)*z^-2*t^-1
          + 8*G(-1,0, - w2, - w1,t)*z^-1*t^-1
          - 32*G(-1,0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,0, - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(-1,0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1,0, - w2,t)*G(0,y)*z^-2*t^-1
          - 8*G(-1,0, - w2,t)*G(0,y)*z^-1*t^-1
          + 32*G(-1,0, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,0, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          - 32*G(-1,0, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,0, - w2,t)*G(1,y)*z^-2*t^-1
          + 16*G(-1,0, - w2,t)*G(1,y)*z^-1*t^-1
          - 64*G(-1,0, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,0, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 64*G(-1,0, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,0, - w2,w1,t)*z^-2*t^-1
          + 8*G(-1,0, - w2,w1,t)*z^-1*t^-1
          - 32*G(-1,0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,0, - w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(-1,0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1,0, - w2,-1,t)*z^-2*t^-1
          - 8*G(-1,0, - w2,-1,t)*z^-1*t^-1
          + 32*G(-1,0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,0, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(-1,0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,0, - w1,-1,t)*z^-2*t^-1
          + 16*G(-1,0, - w1,-1,t)*z^-1*t^-1
          - 64*G(-1,0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,0, - w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(-1,0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,0, - w1,1,t)*z^-2*t^-1
          - 16*G(-1,0, - w1,1,t)*z^-1*t^-1
          + 64*G(-1,0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,0, - w1,1,t)*t^-1*[z-4]^-1
          - 64*G(-1,0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,0,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 64*G(-1,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 256*G(-1,0,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,0,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 256*G(-1,0,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(-1,0,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 96*G(-1,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 384*G(-1,0,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 96*G(-1,0,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 384*G(-1,0,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(-1,0,y)*G( - w2,t)*z^-2*t^-1
          + 104*G(-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 416*G(-1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(-1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 416*G(-1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(-1,0,y)*G( - w2,w1,t)*z^-2*t^-1
          + 96*G(-1,0,y)*G( - w2,w1,t)*z^-1*t^-1
          - 384*G(-1,0,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 96*G(-1,0,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 384*G(-1,0,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,0,y)*G( - w2,w2,t)*z^-2*t^-1
          - 16*G(-1,0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 64*G(-1,0,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 64*G(-1,0,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,0,y)*G( - w2,-1,t)*z^-2*t^-1
          - 32*G(-1,0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,0,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,0,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,0,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 32*G(-1,0,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 128*G(-1,0,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,0,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 128*G(-1,0,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,0,y)*G( - w1,w2,t)*z^-2*t^-1
          - 32*G(-1,0,y)*G( - w1,w2,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,0,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 128*G(-1,0,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,0,y)*G( - w1,-1,t)*z^-2*t^-1
          + 128*G(-1,0,y)*G( - w1,-1,t)*z^-1*t^-1
          - 512*G(-1,0,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,0,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 512*G(-1,0,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,0,y)*G( - w1,1,t)*z^-2*t^-1
          - 128*G(-1,0,y)*G( - w1,1,t)*z^-1*t^-1
          + 512*G(-1,0,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,0,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 512*G(-1,0,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,0,y)*G(w1, - w2,t)*z^-2*t^-1
          + 32*G(-1,0,y)*G(w1, - w2,t)*z^-1*t^-1
          - 128*G(-1,0,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,0,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 128*G(-1,0,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,0,y)*G(w1,w2,t)*z^-2*t^-1
          - 32*G(-1,0,y)*G(w1,w2,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,0,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 128*G(-1,0,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,0,y)*G(w1,-1,t)*z^-2*t^-1
          + 128*G(-1,0,y)*G(w1,-1,t)*z^-1*t^-1
          - 512*G(-1,0,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,0,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          + 512*G(-1,0,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,0,y)*G(w1,1,t)*z^-2*t^-1
          - 128*G(-1,0,y)*G(w1,1,t)*z^-1*t^-1
          + 512*G(-1,0,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,0,y)*G(w1,1,t)*t^-1*[z-4]^-1
          - 512*G(-1,0,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,0,y)*G(w2, - w2,t)*z^-2*t^-1
          + 16*G(-1,0,y)*G(w2, - w2,t)*z^-1*t^-1
          - 64*G(-1,0,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 64*G(-1,0,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(-1,0,y)*G(w2, - w1,t)*z^-2*t^-1
          - 96*G(-1,0,y)*G(w2, - w1,t)*z^-1*t^-1
          + 384*G(-1,0,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 96*G(-1,0,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 384*G(-1,0,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(-1,0,y)*G(w2,t)*z^-2*t^-1
          - 104*G(-1,0,y)*G(w2,t)*z^-1*t^-1
          + 416*G(-1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(-1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 416*G(-1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(-1,0,y)*G(w2,w1,t)*z^-2*t^-1
          - 96*G(-1,0,y)*G(w2,w1,t)*z^-1*t^-1
          + 384*G(-1,0,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 96*G(-1,0,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 384*G(-1,0,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,0,y)*G(w2,w2,t)*z^-2*t^-1
          + 64*G(-1,0,y)*G(w2,w2,t)*z^-1*t^-1
          - 256*G(-1,0,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,0,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 256*G(-1,0,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,0,y)*G(w2,1,t)*z^-2*t^-1
          + 32*G(-1,0,y)*G(w2,1,t)*z^-1*t^-1
          - 128*G(-1,0,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,0,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,0,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,0,y)*G(-1, - w2,t)*z^-2*t^-1
          + 64*G(-1,0,y)*G(-1, - w2,t)*z^-1*t^-1
          - 256*G(-1,0,y)*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,0,y)*G(-1, - w2,t)*t^-1*[z-4]^-1
          + 256*G(-1,0,y)*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1664*G(-1,0,y)*G(-1,t)*z^-2*t^-1
          + 416*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          - 1664*G(-1,0,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 416*G(-1,0,y)*G(-1,t)*t^-1*[z-4]^-1
          + 1664*G(-1,0,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,0,y)*G(0, - w2,t)*z^-2*t^-1
          - 32*G(-1,0,y)*G(0, - w2,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,0,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          - 128*G(-1,0,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,0,y)*G(0,w2,t)*z^-2*t^-1
          + 32*G(-1,0,y)*G(0,w2,t)*z^-1*t^-1
          - 128*G(-1,0,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,0,y)*G(0,w2,t)*t^-1*[z-4]^-1
          + 128*G(-1,0,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,0,y)*G(0,-1,t)*z^-2*t^-1
          - 128*G(-1,0,y)*G(0,-1,t)*z^-1*t^-1
          + 512*G(-1,0,y)*G(0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,0,y)*G(0,-1,t)*t^-1*[z-4]^-1
          - 512*G(-1,0,y)*G(0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,0,y)*G(0,1,t)*z^-2*t^-1
          + 128*G(-1,0,y)*G(0,1,t)*z^-1*t^-1
          - 512*G(-1,0,y)*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,0,y)*G(0,1,t)*t^-1*[z-4]^-1
          + 512*G(-1,0,y)*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1664*G(-1,0,y)*G(1,t)*z^-2*t^-1
          - 416*G(-1,0,y)*G(1,t)*z^-1*t^-1
          + 1664*G(-1,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 416*G(-1,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 1664*G(-1,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,0,y)*G(1,w2,t)*z^-2*t^-1
          - 64*G(-1,0,y)*G(1,w2,t)*z^-1*t^-1
          + 256*G(-1,0,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,0,y)*G(1,w2,t)*t^-1*[z-4]^-1
          - 256*G(-1,0,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,0,y)*G(1,1,t)*z^-2*t^-1
          - 256*G(-1,0,y)*G(1,1,t)*z^-1*t^-1
          + 1024*G(-1,0,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 256*G(-1,0,y)*G(1,1,t)*t^-1*[z-4]^-1
          - 1024*G(-1,0,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,0,w1,-1,t)*z^-2*t^-1
          + 16*G(-1,0,w1,-1,t)*z^-1*t^-1
          - 64*G(-1,0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(-1,0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,0,w1,1,t)*z^-2*t^-1
          - 16*G(-1,0,w1,1,t)*z^-1*t^-1
          + 64*G(-1,0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,w1,1,t)*t^-1*[z-4]^-1
          - 64*G(-1,0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1,0,w2, - w1,t)*z^-2*t^-1
          - 8*G(-1,0,w2, - w1,t)*z^-1*t^-1
          + 32*G(-1,0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,0,w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(-1,0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,0,w2,t)*G(0,y)*z^-2*t^-1
          + 8*G(-1,0,w2,t)*G(0,y)*z^-1*t^-1
          - 32*G(-1,0,w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,0,w2,t)*G(0,y)*t^-1*[z-4]^-1
          + 32*G(-1,0,w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,0,w2,t)*G(1,y)*z^-2*t^-1
          - 16*G(-1,0,w2,t)*G(1,y)*z^-1*t^-1
          + 64*G(-1,0,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 64*G(-1,0,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1,0,w2,w1,t)*z^-2*t^-1
          - 8*G(-1,0,w2,w1,t)*z^-1*t^-1
          + 32*G(-1,0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,0,w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(-1,0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,0,w2,1,t)*z^-2*t^-1
          + 8*G(-1,0,w2,1,t)*z^-1*t^-1
          - 32*G(-1,0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,0,w2,1,t)*t^-1*[z-4]^-1
          + 32*G(-1,0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,0,-1,y)*G( - w2,t)*z^-2*t^-1
          + 128*G(-1,0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 512*G(-1,0,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,0,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 512*G(-1,0,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,0,-1,y)*G(w2,t)*z^-2*t^-1
          - 128*G(-1,0,-1,y)*G(w2,t)*z^-1*t^-1
          + 512*G(-1,0,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,0,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 512*G(-1,0,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,0,-1,y)*G(-1,t)*z^-2*t^-1
          + 512*G(-1,0,-1,y)*G(-1,t)*z^-1*t^-1
          - 2048*G(-1,0,-1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 512*G(-1,0,-1,y)*G(-1,t)*t^-1*[z-4]^-1
          + 2048*G(-1,0,-1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,0,-1,y)*G(1,t)*z^-2*t^-1
          - 512*G(-1,0,-1,y)*G(1,t)*z^-1*t^-1
          + 2048*G(-1,0,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 512*G(-1,0,-1,y)*G(1,t)*t^-1*[z-4]^-1
          - 2048*G(-1,0,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(-1,0,-1,t)*z^-2*t^-1
          + 52*G(-1,0,-1,t)*z^-1*t^-1
          - 208*G(-1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(-1,0,-1,t)*t^-1*[z-4]^-1
          + 208*G(-1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,0,-1,t)*G(-1,y)*z^-2*t^-1
          + 64*G(-1,0,-1,t)*G(-1,y)*z^-1*t^-1
          - 256*G(-1,0,-1,t)*G(-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,0,-1,t)*G(-1,y)*t^-1*[z-4]^-1
          + 256*G(-1,0,-1,t)*G(-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,0,-1,t)*G(0,y)*z^-2*t^-1
          - 32*G(-1,0,-1,t)*G(0,y)*z^-1*t^-1
          + 128*G(-1,0,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,0,-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 128*G(-1,0,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,0,-1,-1,t)*z^-2*t^-1
          + 32*G(-1,0,-1,-1,t)*z^-1*t^-1
          - 128*G(-1,0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,0,-1,-1,t)*t^-1*[z-4]^-1
          + 128*G(-1,0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(-1,0,0,y)*G( - w2,t)*z^-2*t^-1
          - 80*G(-1,0,0,y)*G( - w2,t)*z^-1*t^-1
          + 320*G(-1,0,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(-1,0,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 320*G(-1,0,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(-1,0,0,y)*G(w2,t)*z^-2*t^-1
          + 80*G(-1,0,0,y)*G(w2,t)*z^-1*t^-1
          - 320*G(-1,0,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(-1,0,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 320*G(-1,0,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(-1,0,0,y)*G(-1,t)*z^-2*t^-1
          - 320*G(-1,0,0,y)*G(-1,t)*z^-1*t^-1
          + 1280*G(-1,0,0,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 320*G(-1,0,0,y)*G(-1,t)*t^-1*[z-4]^-1
          - 1280*G(-1,0,0,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(-1,0,0,y)*G(1,t)*z^-2*t^-1
          + 320*G(-1,0,0,y)*G(1,t)*z^-1*t^-1
          - 1280*G(-1,0,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 320*G(-1,0,0,y)*G(1,t)*t^-1*[z-4]^-1
          + 1280*G(-1,0,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,0,0,-1,t)*z^-2*t^-1
          - 16*G(-1,0,0,-1,t)*z^-1*t^-1
          + 64*G(-1,0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,0,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1,0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,0,0,1,t)*z^-2*t^-1
          + 16*G(-1,0,0,1,t)*z^-1*t^-1
          - 64*G(-1,0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,0,1,t)*t^-1*[z-4]^-1
          + 64*G(-1,0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,0,1,y)*G( - w2,t)*z^-2*t^-1
          + 32*G(-1,0,1,y)*G( - w2,t)*z^-1*t^-1
          - 128*G(-1,0,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,0,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 128*G(-1,0,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,0,1,y)*G(w2,t)*z^-2*t^-1
          - 32*G(-1,0,1,y)*G(w2,t)*z^-1*t^-1
          + 128*G(-1,0,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,0,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 128*G(-1,0,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,0,1,y)*G(-1,t)*z^-2*t^-1
          + 128*G(-1,0,1,y)*G(-1,t)*z^-1*t^-1
          - 512*G(-1,0,1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,0,1,y)*G(-1,t)*t^-1*[z-4]^-1
          + 512*G(-1,0,1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,0,1,y)*G(1,t)*z^-2*t^-1
          - 128*G(-1,0,1,y)*G(1,t)*z^-1*t^-1
          + 512*G(-1,0,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,0,1,y)*G(1,t)*t^-1*[z-4]^-1
          - 512*G(-1,0,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(-1,0,1,t)*z^-2*t^-1
          - 52*G(-1,0,1,t)*z^-1*t^-1
          + 208*G(-1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(-1,0,1,t)*t^-1*[z-4]^-1
          - 208*G(-1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,0,1,t)*G(-1,y)*z^-2*t^-1
          - 64*G(-1,0,1,t)*G(-1,y)*z^-1*t^-1
          + 256*G(-1,0,1,t)*G(-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,0,1,t)*G(-1,y)*t^-1*[z-4]^-1
          - 256*G(-1,0,1,t)*G(-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,0,1,t)*G(0,y)*z^-2*t^-1
          + 32*G(-1,0,1,t)*G(0,y)*z^-1*t^-1
          - 128*G(-1,0,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,0,1,t)*G(0,y)*t^-1*[z-4]^-1
          + 128*G(-1,0,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,0,1,1,t)*z^-2*t^-1
          - 32*G(-1,0,1,1,t)*z^-1*t^-1
          + 128*G(-1,0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,0,1,1,t)*t^-1*[z-4]^-1
          - 128*G(-1,0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,1,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 128*G(-1,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 512*G(-1,1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 512*G(-1,1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,1,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 64*G(-1,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 256*G(-1,1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 832*G(-1,1,y)*G( - w2,t)*z^-2*t^-1
          - 208*G(-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 832*G(-1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 208*G(-1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 832*G(-1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,1,y)*G( - w2,w1,t)*z^-2*t^-1
          - 64*G(-1,1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 256*G(-1,1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,1,y)*G( - w2,w2,t)*z^-2*t^-1
          + 32*G(-1,1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 128*G(-1,1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 128*G(-1,1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,1,y)*G( - w2,-1,t)*z^-2*t^-1
          - 64*G(-1,1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 256*G(-1,1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,1,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 64*G(-1,1,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 256*G(-1,1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 64*G(-1,1,y)*G( - w1,w2,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 256*G(-1,1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,1,y)*G(w1, - w2,t)*z^-2*t^-1
          - 64*G(-1,1,y)*G(w1, - w2,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 256*G(-1,1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,1,y)*G(w1,w2,t)*z^-2*t^-1
          + 64*G(-1,1,y)*G(w1,w2,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 256*G(-1,1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,1,y)*G(w2, - w2,t)*z^-2*t^-1
          - 32*G(-1,1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 128*G(-1,1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 128*G(-1,1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,1,y)*G(w2, - w1,t)*z^-2*t^-1
          + 64*G(-1,1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 256*G(-1,1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 832*G(-1,1,y)*G(w2,t)*z^-2*t^-1
          + 208*G(-1,1,y)*G(w2,t)*z^-1*t^-1
          - 832*G(-1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 208*G(-1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 832*G(-1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,1,y)*G(w2,w1,t)*z^-2*t^-1
          + 64*G(-1,1,y)*G(w2,w1,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 256*G(-1,1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,1,y)*G(w2,w2,t)*z^-2*t^-1
          - 128*G(-1,1,y)*G(w2,w2,t)*z^-1*t^-1
          + 512*G(-1,1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 512*G(-1,1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,1,y)*G(w2,1,t)*z^-2*t^-1
          + 64*G(-1,1,y)*G(w2,1,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 256*G(-1,1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,1,y)*G(-1, - w2,t)*z^-2*t^-1
          - 128*G(-1,1,y)*G(-1, - w2,t)*z^-1*t^-1
          + 512*G(-1,1,y)*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,1,y)*G(-1, - w2,t)*t^-1*[z-4]^-1
          - 512*G(-1,1,y)*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,1,y)*G(0, - w2,t)*z^-2*t^-1
          + 64*G(-1,1,y)*G(0, - w2,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,1,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          + 256*G(-1,1,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,1,y)*G(0,w2,t)*z^-2*t^-1
          - 64*G(-1,1,y)*G(0,w2,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,1,y)*G(0,w2,t)*t^-1*[z-4]^-1
          - 256*G(-1,1,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,1,y)*G(1,w2,t)*z^-2*t^-1
          + 128*G(-1,1,y)*G(1,w2,t)*z^-1*t^-1
          - 512*G(-1,1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          + 512*G(-1,1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,1,-1,y)*G( - w2,t)*z^-2*t^-1
          - 256*G(-1,1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 1024*G(-1,1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 256*G(-1,1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 1024*G(-1,1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,1,-1,y)*G(w2,t)*z^-2*t^-1
          + 256*G(-1,1,-1,y)*G(w2,t)*z^-1*t^-1
          - 1024*G(-1,1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 256*G(-1,1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 1024*G(-1,1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 312*G(-1,1,-1,t)*z^-2*t^-1
          - 78*G(-1,1,-1,t)*z^-1*t^-1
          + 312*G(-1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 78*G(-1,1,-1,t)*t^-1*[z-4]^-1
          - 312*G(-1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(-1,1,-1,t)*G(-1,y)*z^-2*t^-1
          - 96*G(-1,1,-1,t)*G(-1,y)*z^-1*t^-1
          + 384*G(-1,1,-1,t)*G(-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 96*G(-1,1,-1,t)*G(-1,y)*t^-1*[z-4]^-1
          - 384*G(-1,1,-1,t)*G(-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(-1,1,-1,t)*G(0,y)*z^-2*t^-1
          + 48*G(-1,1,-1,t)*G(0,y)*z^-1*t^-1
          - 192*G(-1,1,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(-1,1,-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 192*G(-1,1,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 240*G(-1,1,-1,-1,t)*z^-2*t^-1
          - 60*G(-1,1,-1,-1,t)*z^-1*t^-1
          + 240*G(-1,1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 60*G(-1,1,-1,-1,t)*t^-1*[z-4]^-1
          - 240*G(-1,1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(-1,1,-1,1,t)*z^-2*t^-1
          + 12*G(-1,1,-1,1,t)*z^-1*t^-1
          - 48*G(-1,1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(-1,1,-1,1,t)*t^-1*[z-4]^-1
          + 48*G(-1,1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(-1,1,0,y)*G( - w2,t)*z^-2*t^-1
          + 192*G(-1,1,0,y)*G( - w2,t)*z^-1*t^-1
          - 768*G(-1,1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 192*G(-1,1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 768*G(-1,1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(-1,1,0,y)*G(w2,t)*z^-2*t^-1
          - 192*G(-1,1,0,y)*G(w2,t)*z^-1*t^-1
          + 768*G(-1,1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 192*G(-1,1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 768*G(-1,1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(-1,1,0,-1,t)*z^-2*t^-1
          + 24*G(-1,1,0,-1,t)*z^-1*t^-1
          - 96*G(-1,1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(-1,1,0,-1,t)*t^-1*[z-4]^-1
          + 96*G(-1,1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(-1,1,0,1,t)*z^-2*t^-1
          - 24*G(-1,1,0,1,t)*z^-1*t^-1
          + 96*G(-1,1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(-1,1,0,1,t)*t^-1*[z-4]^-1
          - 96*G(-1,1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,1,1,y)*G( - w2,t)*z^-2*t^-1
          - 128*G(-1,1,1,y)*G( - w2,t)*z^-1*t^-1
          + 512*G(-1,1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 512*G(-1,1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,1,1,y)*G(w2,t)*z^-2*t^-1
          + 128*G(-1,1,1,y)*G(w2,t)*z^-1*t^-1
          - 512*G(-1,1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 512*G(-1,1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 312*G(-1,1,1,t)*z^-2*t^-1
          + 78*G(-1,1,1,t)*z^-1*t^-1
          - 312*G(-1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 78*G(-1,1,1,t)*t^-1*[z-4]^-1
          + 312*G(-1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(-1,1,1,t)*G(-1,y)*z^-2*t^-1
          + 96*G(-1,1,1,t)*G(-1,y)*z^-1*t^-1
          - 384*G(-1,1,1,t)*G(-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 96*G(-1,1,1,t)*G(-1,y)*t^-1*[z-4]^-1
          + 384*G(-1,1,1,t)*G(-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(-1,1,1,t)*G(0,y)*z^-2*t^-1
          - 48*G(-1,1,1,t)*G(0,y)*z^-1*t^-1
          + 192*G(-1,1,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(-1,1,1,t)*G(0,y)*t^-1*[z-4]^-1
          - 192*G(-1,1,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(-1,1,1,-1,t)*z^-2*t^-1
          - 12*G(-1,1,1,-1,t)*z^-1*t^-1
          + 48*G(-1,1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(-1,1,1,-1,t)*t^-1*[z-4]^-1
          - 48*G(-1,1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 240*G(-1,1,1,1,t)*z^-2*t^-1
          + 60*G(-1,1,1,1,t)*z^-1*t^-1
          - 240*G(-1,1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 60*G(-1,1,1,1,t)*t^-1*[z-4]^-1
          + 240*G(-1,1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0, - w2, - w2, - w1,t)*z^-2*t^-1
          - 16*G(0, - w2, - w2, - w1,t)*z^-1*t^-1
          + 64*G(0, - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0, - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(0, - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0, - w2, - w2,t)*G(1,y)*z^-2*t^-1
          - 32*G(0, - w2, - w2,t)*G(1,y)*z^-1*t^-1
          + 128*G(0, - w2, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0, - w2, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 128*G(0, - w2, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0, - w2, - w2,w1,t)*z^-2*t^-1
          - 16*G(0, - w2, - w2,w1,t)*z^-1*t^-1
          + 64*G(0, - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0, - w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(0, - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0, - w2, - w2,-1,t)*z^-2*t^-1
          + 16*G(0, - w2, - w2,-1,t)*z^-1*t^-1
          - 64*G(0, - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0, - w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 64*G(0, - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0, - w2, - w1, - w1,t)*z^-2*t^-1
          + 8*G(0, - w2, - w1, - w1,t)*z^-1*t^-1
          - 32*G(0, - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(0, - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(0, - w2, - w1,t)*z^-2*t^-1
          + 26*G(0, - w2, - w1,t)*z^-1*t^-1
          - 104*G(0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(0, - w2, - w1,t)*t^-1*[z-4]^-1
          + 104*G(0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0, - w2, - w1,t)*G(1,y)*z^-2*t^-1
          + 16*G(0, - w2, - w1,t)*G(1,y)*z^-1*t^-1
          - 64*G(0, - w2, - w1,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0, - w2, - w1,t)*G(1,y)*t^-1*[z-4]^-1
          + 64*G(0, - w2, - w1,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0, - w2, - w1,w1,t)*z^-2*t^-1
          + 8*G(0, - w2, - w1,w1,t)*z^-1*t^-1
          - 32*G(0, - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 32*G(0, - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0, - w2, - w1,-1,t)*z^-2*t^-1
          - 4*G(0, - w2, - w1,-1,t)*z^-1*t^-1
          + 16*G(0, - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 16*G(0, - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(0, - w2, - w1,1,t)*z^-2*t^-1
          + 12*G(0, - w2, - w1,1,t)*z^-1*t^-1
          - 48*G(0, - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0, - w2, - w1,1,t)*t^-1*[z-4]^-1
          + 48*G(0, - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 56*G(0, - w2,t)*z^-2*t^-1
          + 1/8*G(0, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(0, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G(0, - w2,t)*z^-1*t^-1
          + 1/32*G(0, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(0, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/8*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(0, - w2,t)*t^-1*[z-4]^-1
          - 1/32*G(0, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(0, - w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/8*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 80*G(0, - w2,t)*G( - i_,0,y)*z^-2*t^-1
          + 20*G(0, - w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 80*G(0, - w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(0, - w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 80*G(0, - w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(0, - w2,t)*G( - i_,1,y)*z^-2*t^-1
          - 40*G(0, - w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 160*G(0, - w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(0, - w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 160*G(0, - w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(0, - w2,t)*G(i_,0,y)*z^-2*t^-1
          + 20*G(0, - w2,t)*G(i_,0,y)*z^-1*t^-1
          - 80*G(0, - w2,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(0, - w2,t)*G(i_,0,y)*t^-1*[z-4]^-1
          + 80*G(0, - w2,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(0, - w2,t)*G(i_,1,y)*z^-2*t^-1
          - 40*G(0, - w2,t)*G(i_,1,y)*z^-1*t^-1
          + 160*G(0, - w2,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(0, - w2,t)*G(i_,1,y)*t^-1*[z-4]^-1
          - 160*G(0, - w2,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(0, - w2,t)*G(1,y)*z^-2*t^-1
          + 52*G(0, - w2,t)*G(1,y)*z^-1*t^-1
          - 208*G(0, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(0, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 208*G(0, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0, - w2,t)*G(1,-1,y)*z^-2*t^-1
          + 64*G(0, - w2,t)*G(1,-1,y)*z^-1*t^-1
          - 256*G(0, - w2,t)*G(1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(0, - w2,t)*G(1,-1,y)*t^-1*[z-4]^-1
          + 256*G(0, - w2,t)*G(1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(0, - w2,t)*G(1,0,y)*z^-2*t^-1
          - 48*G(0, - w2,t)*G(1,0,y)*z^-1*t^-1
          + 192*G(0, - w2,t)*G(1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(0, - w2,t)*G(1,0,y)*t^-1*[z-4]^-1
          - 192*G(0, - w2,t)*G(1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0, - w2,t)*G(1,1,y)*z^-2*t^-1
          + 32*G(0, - w2,t)*G(1,1,y)*z^-1*t^-1
          - 128*G(0, - w2,t)*G(1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0, - w2,t)*G(1,1,y)*t^-1*[z-4]^-1
          + 128*G(0, - w2,t)*G(1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0, - w2,w1, - w1,t)*z^-2*t^-1
          + 8*G(0, - w2,w1, - w1,t)*z^-1*t^-1
          - 32*G(0, - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(0, - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(0, - w2,w1,t)*z^-2*t^-1
          + 26*G(0, - w2,w1,t)*z^-1*t^-1
          - 104*G(0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(0, - w2,w1,t)*t^-1*[z-4]^-1
          + 104*G(0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0, - w2,w1,t)*G(1,y)*z^-2*t^-1
          + 16*G(0, - w2,w1,t)*G(1,y)*z^-1*t^-1
          - 64*G(0, - w2,w1,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0, - w2,w1,t)*G(1,y)*t^-1*[z-4]^-1
          + 64*G(0, - w2,w1,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0, - w2,w1,w1,t)*z^-2*t^-1
          + 8*G(0, - w2,w1,w1,t)*z^-1*t^-1
          - 32*G(0, - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w2,w1,w1,t)*t^-1*[z-4]^-1
          + 32*G(0, - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0, - w2,w1,-1,t)*z^-2*t^-1
          - 4*G(0, - w2,w1,-1,t)*z^-1*t^-1
          + 16*G(0, - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2,w1,-1,t)*t^-1*[z-4]^-1
          - 16*G(0, - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(0, - w2,w1,1,t)*z^-2*t^-1
          + 12*G(0, - w2,w1,1,t)*z^-1*t^-1
          - 48*G(0, - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0, - w2,w1,1,t)*t^-1*[z-4]^-1
          + 48*G(0, - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0, - w2,w2, - w1,t)*z^-2*t^-1
          - 4*G(0, - w2,w2, - w1,t)*z^-1*t^-1
          + 16*G(0, - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(0, - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0, - w2,w2,t)*G(1,y)*z^-2*t^-1
          - 8*G(0, - w2,w2,t)*G(1,y)*z^-1*t^-1
          + 32*G(0, - w2,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0, - w2,w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 32*G(0, - w2,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0, - w2,w2,w1,t)*z^-2*t^-1
          - 4*G(0, - w2,w2,w1,t)*z^-1*t^-1
          + 16*G(0, - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2,w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(0, - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0, - w2,w2,1,t)*z^-2*t^-1
          + 4*G(0, - w2,w2,1,t)*z^-1*t^-1
          - 16*G(0, - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0, - w2,w2,1,t)*t^-1*[z-4]^-1
          + 16*G(0, - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0, - w2,-1, - w1,t)*z^-2*t^-1
          + 8*G(0, - w2,-1, - w1,t)*z^-1*t^-1
          - 32*G(0, - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w2,-1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(0, - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G(0, - w2,-1,t)*z^-2*t^-1
          - 26*G(0, - w2,-1,t)*z^-1*t^-1
          + 104*G(0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(0, - w2,-1,t)*t^-1*[z-4]^-1
          - 104*G(0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0, - w2,-1,t)*G(1,y)*z^-2*t^-1
          + 16*G(0, - w2,-1,t)*G(1,y)*z^-1*t^-1
          - 64*G(0, - w2,-1,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0, - w2,-1,t)*G(1,y)*t^-1*[z-4]^-1
          + 64*G(0, - w2,-1,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0, - w2,-1,w1,t)*z^-2*t^-1
          + 8*G(0, - w2,-1,w1,t)*z^-1*t^-1
          - 32*G(0, - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w2,-1,w1,t)*t^-1*[z-4]^-1
          + 32*G(0, - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0, - w2,-1,-1,t)*z^-2*t^-1
          - 16*G(0, - w2,-1,-1,t)*z^-1*t^-1
          + 64*G(0, - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0, - w2,-1,-1,t)*t^-1*[z-4]^-1
          - 64*G(0, - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0, - w2,-1,1,t)*z^-2*t^-1
          - 8*G(0, - w2,-1,1,t)*z^-1*t^-1
          + 32*G(0, - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0, - w2,-1,1,t)*t^-1*[z-4]^-1
          - 32*G(0, - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0, - w2,0,-1,t)*z^-2*t^-1
          + 4*G(0, - w2,0,-1,t)*z^-1*t^-1
          - 16*G(0, - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0, - w2,0,-1,t)*t^-1*[z-4]^-1
          + 16*G(0, - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0, - w2,0,1,t)*z^-2*t^-1
          - 4*G(0, - w2,0,1,t)*z^-1*t^-1
          + 16*G(0, - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2,0,1,t)*t^-1*[z-4]^-1
          - 16*G(0, - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0, - w1, - w2, - w1,t)*z^-2*t^-1
          + 8*G(0, - w1, - w2, - w1,t)*z^-1*t^-1
          - 32*G(0, - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(0, - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0, - w1, - w2,t)*G(1,y)*z^-2*t^-1
          + 16*G(0, - w1, - w2,t)*G(1,y)*z^-1*t^-1
          - 64*G(0, - w1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0, - w1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 64*G(0, - w1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0, - w1, - w2,w1,t)*z^-2*t^-1
          + 8*G(0, - w1, - w2,w1,t)*z^-1*t^-1
          - 32*G(0, - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(0, - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0, - w1, - w2,-1,t)*z^-2*t^-1
          - 8*G(0, - w1, - w2,-1,t)*z^-1*t^-1
          + 32*G(0, - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0, - w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(0, - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0, - w1, - w1,-1,t)*z^-2*t^-1
          + 16*G(0, - w1, - w1,-1,t)*z^-1*t^-1
          - 64*G(0, - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0, - w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0, - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0, - w1, - w1,1,t)*z^-2*t^-1
          - 16*G(0, - w1, - w1,1,t)*z^-1*t^-1
          + 64*G(0, - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0, - w1, - w1,1,t)*t^-1*[z-4]^-1
          - 64*G(0, - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0, - w1,w1,-1,t)*z^-2*t^-1
          + 16*G(0, - w1,w1,-1,t)*z^-1*t^-1
          - 64*G(0, - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0, - w1,w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0, - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0, - w1,w1,1,t)*z^-2*t^-1
          - 16*G(0, - w1,w1,1,t)*z^-1*t^-1
          + 64*G(0, - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0, - w1,w1,1,t)*t^-1*[z-4]^-1
          - 64*G(0, - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0, - w1,w2, - w1,t)*z^-2*t^-1
          - 8*G(0, - w1,w2, - w1,t)*z^-1*t^-1
          + 32*G(0, - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0, - w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(0, - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0, - w1,w2,t)*G(1,y)*z^-2*t^-1
          - 16*G(0, - w1,w2,t)*G(1,y)*z^-1*t^-1
          + 64*G(0, - w1,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0, - w1,w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 64*G(0, - w1,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0, - w1,w2,w1,t)*z^-2*t^-1
          - 8*G(0, - w1,w2,w1,t)*z^-1*t^-1
          + 32*G(0, - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0, - w1,w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(0, - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0, - w1,w2,1,t)*z^-2*t^-1
          + 8*G(0, - w1,w2,1,t)*z^-1*t^-1
          - 32*G(0, - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w1,w2,1,t)*t^-1*[z-4]^-1
          + 32*G(0, - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(0, - w1,-1,t)*z^-2*t^-1
          + 52*G(0, - w1,-1,t)*z^-1*t^-1
          - 208*G(0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(0, - w1,-1,t)*t^-1*[z-4]^-1
          + 208*G(0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0, - w1,-1,-1,t)*z^-2*t^-1
          + 32*G(0, - w1,-1,-1,t)*z^-1*t^-1
          - 128*G(0, - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0, - w1,-1,-1,t)*t^-1*[z-4]^-1
          + 128*G(0, - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0, - w1,0,-1,t)*z^-2*t^-1
          - 16*G(0, - w1,0,-1,t)*z^-1*t^-1
          + 64*G(0, - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0, - w1,0,-1,t)*t^-1*[z-4]^-1
          - 64*G(0, - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0, - w1,0,1,t)*z^-2*t^-1
          + 16*G(0, - w1,0,1,t)*z^-1*t^-1
          - 64*G(0, - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0, - w1,0,1,t)*t^-1*[z-4]^-1
          + 64*G(0, - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(0, - w1,1,t)*z^-2*t^-1
          - 52*G(0, - w1,1,t)*z^-1*t^-1
          + 208*G(0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(0, - w1,1,t)*t^-1*[z-4]^-1
          - 208*G(0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0, - w1,1,1,t)*z^-2*t^-1
          - 32*G(0, - w1,1,1,t)*z^-1*t^-1
          + 128*G(0, - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0, - w1,1,1,t)*t^-1*[z-4]^-1
          - 128*G(0, - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 56*G(0, - i_,0,y)*G( - w2,t)*z^-2*t^-1
          + 14*G(0, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 56*G(0, - i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G(0, - i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 56*G(0, - i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 56*G(0, - i_,0,y)*G(w2,t)*z^-2*t^-1
          - 14*G(0, - i_,0,y)*G(w2,t)*z^-1*t^-1
          + 56*G(0, - i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(0, - i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 56*G(0, - i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0, - i_,0,y)*G(1,t)*z^-2*t^-1
          - 8*G(0, - i_,0,y)*G(1,t)*z^-1*t^-1
          + 32*G(0, - i_,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0, - i_,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 32*G(0, - i_,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G(0, - i_,1,y)*G( - w2,t)*z^-2*t^-1
          - 28*G(0, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 112*G(0, - i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(0, - i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 112*G(0, - i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G(0, - i_,1,y)*G(w2,t)*z^-2*t^-1
          + 28*G(0, - i_,1,y)*G(w2,t)*z^-1*t^-1
          - 112*G(0, - i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G(0, - i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 112*G(0, - i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0, - i_,1,y)*G(1,t)*z^-2*t^-1
          + 16*G(0, - i_,1,y)*G(1,t)*z^-1*t^-1
          - 64*G(0, - i_,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0, - i_,1,y)*G(1,t)*t^-1*[z-4]^-1
          + 64*G(0, - i_,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 56*G(0,i_,0,y)*G( - w2,t)*z^-2*t^-1
          + 14*G(0,i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 56*G(0,i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G(0,i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 56*G(0,i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 56*G(0,i_,0,y)*G(w2,t)*z^-2*t^-1
          - 14*G(0,i_,0,y)*G(w2,t)*z^-1*t^-1
          + 56*G(0,i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(0,i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 56*G(0,i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,i_,0,y)*G(1,t)*z^-2*t^-1
          - 8*G(0,i_,0,y)*G(1,t)*z^-1*t^-1
          + 32*G(0,i_,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,i_,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 32*G(0,i_,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G(0,i_,1,y)*G( - w2,t)*z^-2*t^-1
          - 28*G(0,i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 112*G(0,i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(0,i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 112*G(0,i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G(0,i_,1,y)*G(w2,t)*z^-2*t^-1
          + 28*G(0,i_,1,y)*G(w2,t)*z^-1*t^-1
          - 112*G(0,i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G(0,i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 112*G(0,i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,i_,1,y)*G(1,t)*z^-2*t^-1
          + 16*G(0,i_,1,y)*G(1,t)*z^-1*t^-1
          - 64*G(0,i_,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,i_,1,y)*G(1,t)*t^-1*[z-4]^-1
          + 64*G(0,i_,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(0,y)*G( - w2, - w2, - w2,t)*z^-2*t^-1
          + 20*G(0,y)*G( - w2, - w2, - w2,t)*z^-1*t^-1
          - 80*G(0,y)*G( - w2, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(0,y)*G( - w2, - w2, - w2,t)*t^-1*[z-4]^-1
          + 80*G(0,y)*G( - w2, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(0,y)*G( - w2, - w2, - w1,t)*z^-2*t^-1
          - 48*G(0,y)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          + 192*G(0,y)*G( - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(0,y)*G( - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 192*G(0,y)*G( - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(0,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 52*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 208*G(0,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(0,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 208*G(0,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(0,y)*G( - w2, - w2,w1,t)*z^-2*t^-1
          - 48*G(0,y)*G( - w2, - w2,w1,t)*z^-1*t^-1
          + 192*G(0,y)*G( - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(0,y)*G( - w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 192*G(0,y)*G( - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G( - w2, - w2,w2,t)*z^-2*t^-1
          + 8*G(0,y)*G( - w2, - w2,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w2, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w2, - w2,w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G( - w2, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G( - w2, - w2,-1,t)*z^-2*t^-1
          + 16*G(0,y)*G( - w2, - w2,-1,t)*z^-1*t^-1
          - 64*G(0,y)*G( - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G( - w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G( - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G(0,y)*G( - w2, - w1, - w2,t)*z^-2*t^-1
          - 10*G(0,y)*G( - w2, - w1, - w2,t)*z^-1*t^-1
          + 40*G(0,y)*G( - w2, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(0,y)*G( - w2, - w1, - w2,t)*t^-1*[z-4]^-1
          - 40*G(0,y)*G( - w2, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,y)*G( - w2, - w1, - w1,t)*z^-2*t^-1
          + 24*G(0,y)*G( - w2, - w1, - w1,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G( - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 96*G(0,y)*G( - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 312*G(0,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 78*G(0,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 312*G(0,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 78*G(0,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 312*G(0,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,y)*G( - w2, - w1,w1,t)*z^-2*t^-1
          + 24*G(0,y)*G( - w2, - w1,w1,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G( - w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 96*G(0,y)*G( - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w2, - w1,w2,t)*z^-2*t^-1
          - 2*G(0,y)*G( - w2, - w1,w2,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G( - w2, - w1,w2,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G( - w2, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,y)*G( - w2, - w1,-1,t)*z^-2*t^-1
          - 4*G(0,y)*G( - w2, - w1,-1,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G( - w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G( - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G(0,y)*G( - w2, - w1,1,t)*z^-2*t^-1
          + 28*G(0,y)*G( - w2, - w1,1,t)*z^-1*t^-1
          - 112*G(0,y)*G( - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G(0,y)*G( - w2, - w1,1,t)*t^-1*[z-4]^-1
          + 112*G(0,y)*G( - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 164*G(0,y)*G( - w2,t)*z^-2*t^-1
          + 1/8*G(0,y)*G( - w2,t)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(0,y)*G( - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 41*G(0,y)*G( - w2,t)*z^-1*t^-1
          + 1/32*G(0,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/4*G(0,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 164*G(0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/8*G(0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 41*G(0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 1/32*G(0,y)*G( - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*G(0,y)*G( - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 164*G(0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/8*G(0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 40*G(0,y)*G( - w2,w1, - w2,t)*z^-2*t^-1
          - 10*G(0,y)*G( - w2,w1, - w2,t)*z^-1*t^-1
          + 40*G(0,y)*G( - w2,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(0,y)*G( - w2,w1, - w2,t)*t^-1*[z-4]^-1
          - 40*G(0,y)*G( - w2,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,y)*G( - w2,w1, - w1,t)*z^-2*t^-1
          + 24*G(0,y)*G( - w2,w1, - w1,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G( - w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 96*G(0,y)*G( - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 312*G(0,y)*G( - w2,w1,t)*z^-2*t^-1
          + 78*G(0,y)*G( - w2,w1,t)*z^-1*t^-1
          - 312*G(0,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 78*G(0,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 312*G(0,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,y)*G( - w2,w1,w1,t)*z^-2*t^-1
          + 24*G(0,y)*G( - w2,w1,w1,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G( - w2,w1,w1,t)*t^-1*[z-4]^-1
          + 96*G(0,y)*G( - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w2,w1,w2,t)*z^-2*t^-1
          - 2*G(0,y)*G( - w2,w1,w2,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G( - w2,w1,w2,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G( - w2,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,y)*G( - w2,w1,-1,t)*z^-2*t^-1
          - 4*G(0,y)*G( - w2,w1,-1,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G( - w2,w1,-1,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G( - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G(0,y)*G( - w2,w1,1,t)*z^-2*t^-1
          + 28*G(0,y)*G( - w2,w1,1,t)*z^-1*t^-1
          - 112*G(0,y)*G( - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G(0,y)*G( - w2,w1,1,t)*t^-1*[z-4]^-1
          + 112*G(0,y)*G( - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(0,y)*G( - w2,w2, - w2,t)*z^-2*t^-1
          + 2*G(0,y)*G( - w2,w2, - w2,t)*z^-1*t^-1
          - 8*G(0,y)*G( - w2,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G( - w2,w2, - w2,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G( - w2,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(0,y)*G( - w2,w2, - w1,t)*z^-2*t^-1
          - 12*G(0,y)*G( - w2,w2, - w1,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G( - w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G( - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 52*G(0,y)*G( - w2,w2,t)*z^-2*t^-1
          - 13*G(0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 52*G(0,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(0,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 52*G(0,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(0,y)*G( - w2,w2,w1,t)*z^-2*t^-1
          - 12*G(0,y)*G( - w2,w2,w1,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G( - w2,w2,w1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G( - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G( - w2,w2,w2,t)*z^-2*t^-1
          + 8*G(0,y)*G( - w2,w2,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w2,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w2,w2,w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G( - w2,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,y)*G( - w2,w2,1,t)*z^-2*t^-1
          + 4*G(0,y)*G( - w2,w2,1,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G( - w2,w2,1,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G( - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G(0,y)*G( - w2,-1, - w2,t)*z^-2*t^-1
          - 28*G(0,y)*G( - w2,-1, - w2,t)*z^-1*t^-1
          + 112*G(0,y)*G( - w2,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(0,y)*G( - w2,-1, - w2,t)*t^-1*[z-4]^-1
          - 112*G(0,y)*G( - w2,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,y)*G( - w2,-1, - w1,t)*z^-2*t^-1
          + 24*G(0,y)*G( - w2,-1, - w1,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G( - w2,-1, - w1,t)*t^-1*[z-4]^-1
          + 96*G(0,y)*G( - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G(0,y)*G( - w2,-1,t)*z^-2*t^-1
          - 26*G(0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 104*G(0,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(0,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 104*G(0,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,y)*G( - w2,-1,w1,t)*z^-2*t^-1
          + 24*G(0,y)*G( - w2,-1,w1,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G( - w2,-1,w1,t)*t^-1*[z-4]^-1
          + 96*G(0,y)*G( - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,y)*G( - w2,-1,-1,t)*z^-2*t^-1
          - 16*G(0,y)*G( - w2,-1,-1,t)*z^-1*t^-1
          + 64*G(0,y)*G( - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G( - w2,-1,-1,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G( - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,y)*G( - w2,-1,1,t)*z^-2*t^-1
          - 24*G(0,y)*G( - w2,-1,1,t)*z^-1*t^-1
          + 96*G(0,y)*G( - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G( - w2,-1,1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G( - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24*G(0,y)*G( - w2,0, - w2,t)*z^-2*t^-1
          + 6*G(0,y)*G( - w2,0, - w2,t)*z^-1*t^-1
          - 24*G(0,y)*G( - w2,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(0,y)*G( - w2,0, - w2,t)*t^-1*[z-4]^-1
          + 24*G(0,y)*G( - w2,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 24*G(0,y)*G( - w2,0,w2,t)*z^-2*t^-1
          - 6*G(0,y)*G( - w2,0,w2,t)*z^-1*t^-1
          + 24*G(0,y)*G( - w2,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(0,y)*G( - w2,0,w2,t)*t^-1*[z-4]^-1
          - 24*G(0,y)*G( - w2,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,y)*G( - w2,0,-1,t)*z^-2*t^-1
          + 4*G(0,y)*G( - w2,0,-1,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G( - w2,0,-1,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G( - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,y)*G( - w2,0,1,t)*z^-2*t^-1
          - 4*G(0,y)*G( - w2,0,1,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G( - w2,0,1,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G( - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,y)*G( - w1, - w2, - w2,t)*z^-2*t^-1
          - 16*G(0,y)*G( - w1, - w2, - w2,t)*z^-1*t^-1
          + 64*G(0,y)*G( - w1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G( - w1, - w2, - w2,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G( - w1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,y)*G( - w1, - w2, - w1,t)*z^-2*t^-1
          + 24*G(0,y)*G( - w1, - w2, - w1,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G( - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 96*G(0,y)*G( - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(0,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 26*G(0,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 104*G(0,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(0,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 104*G(0,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,y)*G( - w1, - w2,w1,t)*z^-2*t^-1
          + 24*G(0,y)*G( - w1, - w2,w1,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G( - w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 96*G(0,y)*G( - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,y)*G( - w1, - w2,w2,t)*z^-2*t^-1
          - 4*G(0,y)*G( - w1, - w2,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G( - w1, - w2,w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G( - w1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G( - w1, - w2,-1,t)*z^-2*t^-1
          - 8*G(0,y)*G( - w1, - w2,-1,t)*z^-1*t^-1
          + 32*G(0,y)*G( - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G( - w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G( - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G( - w1, - w1, - w2,t)*z^-2*t^-1
          + 8*G(0,y)*G( - w1, - w1, - w2,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w1, - w1, - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G( - w1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G( - w1, - w1,w2,t)*z^-2*t^-1
          - 8*G(0,y)*G( - w1, - w1,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G( - w1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G( - w1, - w1,w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G( - w1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G( - w1, - w1,-1,t)*z^-2*t^-1
          + 32*G(0,y)*G( - w1, - w1,-1,t)*z^-1*t^-1
          - 128*G(0,y)*G( - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,y)*G( - w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 128*G(0,y)*G( - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G( - w1, - w1,1,t)*z^-2*t^-1
          - 32*G(0,y)*G( - w1, - w1,1,t)*z^-1*t^-1
          + 128*G(0,y)*G( - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,y)*G( - w1, - w1,1,t)*t^-1*[z-4]^-1
          - 128*G(0,y)*G( - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G( - w1,w1, - w2,t)*z^-2*t^-1
          + 8*G(0,y)*G( - w1,w1, - w2,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w1,w1, - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G( - w1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G( - w1,w1,w2,t)*z^-2*t^-1
          - 8*G(0,y)*G( - w1,w1,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G( - w1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G( - w1,w1,w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G( - w1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G( - w1,w1,-1,t)*z^-2*t^-1
          + 32*G(0,y)*G( - w1,w1,-1,t)*z^-1*t^-1
          - 128*G(0,y)*G( - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,y)*G( - w1,w1,-1,t)*t^-1*[z-4]^-1
          + 128*G(0,y)*G( - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G( - w1,w1,1,t)*z^-2*t^-1
          - 32*G(0,y)*G( - w1,w1,1,t)*z^-1*t^-1
          + 128*G(0,y)*G( - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,y)*G( - w1,w1,1,t)*t^-1*[z-4]^-1
          - 128*G(0,y)*G( - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,y)*G( - w1,w2, - w2,t)*z^-2*t^-1
          + 4*G(0,y)*G( - w1,w2, - w2,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G( - w1,w2, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G( - w1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,y)*G( - w1,w2, - w1,t)*z^-2*t^-1
          - 24*G(0,y)*G( - w1,w2, - w1,t)*z^-1*t^-1
          + 96*G(0,y)*G( - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G( - w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G( - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G(0,y)*G( - w1,w2,t)*z^-2*t^-1
          - 26*G(0,y)*G( - w1,w2,t)*z^-1*t^-1
          + 104*G(0,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(0,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 104*G(0,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,y)*G( - w1,w2,w1,t)*z^-2*t^-1
          - 24*G(0,y)*G( - w1,w2,w1,t)*z^-1*t^-1
          + 96*G(0,y)*G( - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G( - w1,w2,w1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G( - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G( - w1,w2,w2,t)*z^-2*t^-1
          + 16*G(0,y)*G( - w1,w2,w2,t)*z^-1*t^-1
          - 64*G(0,y)*G( - w1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G( - w1,w2,w2,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G( - w1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G( - w1,w2,1,t)*z^-2*t^-1
          + 8*G(0,y)*G( - w1,w2,1,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w1,w2,1,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G( - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G( - w1,-1, - w2,t)*z^-2*t^-1
          + 16*G(0,y)*G( - w1,-1, - w2,t)*z^-1*t^-1
          - 64*G(0,y)*G( - w1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G( - w1,-1, - w2,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G( - w1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(0,y)*G( - w1,-1,t)*z^-2*t^-1
          + 104*G(0,y)*G( - w1,-1,t)*z^-1*t^-1
          - 416*G(0,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(0,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 416*G(0,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G( - w1,-1,-1,t)*z^-2*t^-1
          + 64*G(0,y)*G( - w1,-1,-1,t)*z^-1*t^-1
          - 256*G(0,y)*G( - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(0,y)*G( - w1,-1,-1,t)*t^-1*[z-4]^-1
          + 256*G(0,y)*G( - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G( - w1,0, - w2,t)*z^-2*t^-1
          - 8*G(0,y)*G( - w1,0, - w2,t)*z^-1*t^-1
          + 32*G(0,y)*G( - w1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G( - w1,0, - w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G( - w1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G( - w1,0,w2,t)*z^-2*t^-1
          + 8*G(0,y)*G( - w1,0,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w1,0,w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G( - w1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G( - w1,0,-1,t)*z^-2*t^-1
          - 32*G(0,y)*G( - w1,0,-1,t)*z^-1*t^-1
          + 128*G(0,y)*G( - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,y)*G( - w1,0,-1,t)*t^-1*[z-4]^-1
          - 128*G(0,y)*G( - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G( - w1,0,1,t)*z^-2*t^-1
          + 32*G(0,y)*G( - w1,0,1,t)*z^-1*t^-1
          - 128*G(0,y)*G( - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,y)*G( - w1,0,1,t)*t^-1*[z-4]^-1
          + 128*G(0,y)*G( - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(0,y)*G( - w1,1,t)*z^-2*t^-1
          - 104*G(0,y)*G( - w1,1,t)*z^-1*t^-1
          + 416*G(0,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(0,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 416*G(0,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,y)*G( - w1,1,w2,t)*z^-2*t^-1
          - 16*G(0,y)*G( - w1,1,w2,t)*z^-1*t^-1
          + 64*G(0,y)*G( - w1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G( - w1,1,w2,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G( - w1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G( - w1,1,1,t)*z^-2*t^-1
          - 64*G(0,y)*G( - w1,1,1,t)*z^-1*t^-1
          + 256*G(0,y)*G( - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(0,y)*G( - w1,1,1,t)*t^-1*[z-4]^-1
          - 256*G(0,y)*G( - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,y)*G(w1, - w2, - w2,t)*z^-2*t^-1
          - 16*G(0,y)*G(w1, - w2, - w2,t)*z^-1*t^-1
          + 64*G(0,y)*G(w1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(w1, - w2, - w2,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G(w1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,y)*G(w1, - w2, - w1,t)*z^-2*t^-1
          + 24*G(0,y)*G(w1, - w2, - w1,t)*z^-1*t^-1
          - 96*G(0,y)*G(w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G(w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 96*G(0,y)*G(w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(0,y)*G(w1, - w2,t)*z^-2*t^-1
          + 26*G(0,y)*G(w1, - w2,t)*z^-1*t^-1
          - 104*G(0,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(0,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 104*G(0,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,y)*G(w1, - w2,w1,t)*z^-2*t^-1
          + 24*G(0,y)*G(w1, - w2,w1,t)*z^-1*t^-1
          - 96*G(0,y)*G(w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G(w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 96*G(0,y)*G(w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(w1, - w2,w2,t)*z^-2*t^-1
          - 4*G(0,y)*G(w1, - w2,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(w1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(w1, - w2,w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(w1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(w1, - w2,-1,t)*z^-2*t^-1
          - 8*G(0,y)*G(w1, - w2,-1,t)*z^-1*t^-1
          + 32*G(0,y)*G(w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(w1, - w1, - w2,t)*z^-2*t^-1
          + 8*G(0,y)*G(w1, - w1, - w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(w1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(w1, - w1, - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(w1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(w1, - w1,w2,t)*z^-2*t^-1
          - 8*G(0,y)*G(w1, - w1,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(w1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w1, - w1,w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(w1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(w1, - w1,-1,t)*z^-2*t^-1
          + 32*G(0,y)*G(w1, - w1,-1,t)*z^-1*t^-1
          - 128*G(0,y)*G(w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 128*G(0,y)*G(w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(w1, - w1,1,t)*z^-2*t^-1
          - 32*G(0,y)*G(w1, - w1,1,t)*z^-1*t^-1
          + 128*G(0,y)*G(w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(w1, - w1,1,t)*t^-1*[z-4]^-1
          - 128*G(0,y)*G(w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(w1,w1, - w2,t)*z^-2*t^-1
          + 8*G(0,y)*G(w1,w1, - w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(w1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(w1,w1, - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(w1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(w1,w1,w2,t)*z^-2*t^-1
          - 8*G(0,y)*G(w1,w1,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(w1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w1,w1,w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(w1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(w1,w1,-1,t)*z^-2*t^-1
          + 32*G(0,y)*G(w1,w1,-1,t)*z^-1*t^-1
          - 128*G(0,y)*G(w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(w1,w1,-1,t)*t^-1*[z-4]^-1
          + 128*G(0,y)*G(w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(w1,w1,1,t)*z^-2*t^-1
          - 32*G(0,y)*G(w1,w1,1,t)*z^-1*t^-1
          + 128*G(0,y)*G(w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(w1,w1,1,t)*t^-1*[z-4]^-1
          - 128*G(0,y)*G(w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(w1,w2, - w2,t)*z^-2*t^-1
          + 4*G(0,y)*G(w1,w2, - w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(w1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(w1,w2, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(w1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,y)*G(w1,w2, - w1,t)*z^-2*t^-1
          - 24*G(0,y)*G(w1,w2, - w1,t)*z^-1*t^-1
          + 96*G(0,y)*G(w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G(w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G(w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G(0,y)*G(w1,w2,t)*z^-2*t^-1
          - 26*G(0,y)*G(w1,w2,t)*z^-1*t^-1
          + 104*G(0,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(0,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 104*G(0,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,y)*G(w1,w2,w1,t)*z^-2*t^-1
          - 24*G(0,y)*G(w1,w2,w1,t)*z^-1*t^-1
          + 96*G(0,y)*G(w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G(w1,w2,w1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G(w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G(w1,w2,w2,t)*z^-2*t^-1
          + 16*G(0,y)*G(w1,w2,w2,t)*z^-1*t^-1
          - 64*G(0,y)*G(w1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(w1,w2,w2,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G(w1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(w1,w2,1,t)*z^-2*t^-1
          + 8*G(0,y)*G(w1,w2,1,t)*z^-1*t^-1
          - 32*G(0,y)*G(w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(w1,w2,1,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G(w1,-1, - w2,t)*z^-2*t^-1
          + 16*G(0,y)*G(w1,-1, - w2,t)*z^-1*t^-1
          - 64*G(0,y)*G(w1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(w1,-1, - w2,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G(w1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(0,y)*G(w1,-1,t)*z^-2*t^-1
          + 104*G(0,y)*G(w1,-1,t)*z^-1*t^-1
          - 416*G(0,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(0,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          + 416*G(0,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G(w1,-1,-1,t)*z^-2*t^-1
          + 64*G(0,y)*G(w1,-1,-1,t)*z^-1*t^-1
          - 256*G(0,y)*G(w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(0,y)*G(w1,-1,-1,t)*t^-1*[z-4]^-1
          + 256*G(0,y)*G(w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(w1,0, - w2,t)*z^-2*t^-1
          - 8*G(0,y)*G(w1,0, - w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(w1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w1,0, - w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(w1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(w1,0,w2,t)*z^-2*t^-1
          + 8*G(0,y)*G(w1,0,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(w1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(w1,0,w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(w1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(w1,0,-1,t)*z^-2*t^-1
          - 32*G(0,y)*G(w1,0,-1,t)*z^-1*t^-1
          + 128*G(0,y)*G(w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(w1,0,-1,t)*t^-1*[z-4]^-1
          - 128*G(0,y)*G(w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(w1,0,1,t)*z^-2*t^-1
          + 32*G(0,y)*G(w1,0,1,t)*z^-1*t^-1
          - 128*G(0,y)*G(w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(w1,0,1,t)*t^-1*[z-4]^-1
          + 128*G(0,y)*G(w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(0,y)*G(w1,1,t)*z^-2*t^-1
          - 104*G(0,y)*G(w1,1,t)*z^-1*t^-1
          + 416*G(0,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(0,y)*G(w1,1,t)*t^-1*[z-4]^-1
          - 416*G(0,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,y)*G(w1,1,w2,t)*z^-2*t^-1
          - 16*G(0,y)*G(w1,1,w2,t)*z^-1*t^-1
          + 64*G(0,y)*G(w1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(w1,1,w2,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G(w1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G(w1,1,1,t)*z^-2*t^-1
          - 64*G(0,y)*G(w1,1,1,t)*z^-1*t^-1
          + 256*G(0,y)*G(w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(0,y)*G(w1,1,1,t)*t^-1*[z-4]^-1
          - 256*G(0,y)*G(w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(w2, - w2, - w2,t)*z^-2*t^-1
          - 8*G(0,y)*G(w2, - w2, - w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(w2, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w2, - w2, - w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(w2, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(0,y)*G(w2, - w2, - w1,t)*z^-2*t^-1
          + 12*G(0,y)*G(w2, - w2, - w1,t)*z^-1*t^-1
          - 48*G(0,y)*G(w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G(w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 52*G(0,y)*G(w2, - w2,t)*z^-2*t^-1
          + 13*G(0,y)*G(w2, - w2,t)*z^-1*t^-1
          - 52*G(0,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(0,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 52*G(0,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(0,y)*G(w2, - w2,w1,t)*z^-2*t^-1
          + 12*G(0,y)*G(w2, - w2,w1,t)*z^-1*t^-1
          - 48*G(0,y)*G(w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G(w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(w2, - w2,w2,t)*z^-2*t^-1
          - 2*G(0,y)*G(w2, - w2,w2,t)*z^-1*t^-1
          + 8*G(0,y)*G(w2, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(w2, - w2,w2,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G(w2, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(w2, - w2,-1,t)*z^-2*t^-1
          - 4*G(0,y)*G(w2, - w2,-1,t)*z^-1*t^-1
          + 16*G(0,y)*G(w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w2, - w1, - w2,t)*z^-2*t^-1
          + 2*G(0,y)*G(w2, - w1, - w2,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(w2, - w1, - w2,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G(w2, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,y)*G(w2, - w1, - w1,t)*z^-2*t^-1
          - 24*G(0,y)*G(w2, - w1, - w1,t)*z^-1*t^-1
          + 96*G(0,y)*G(w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G(w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G(w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 312*G(0,y)*G(w2, - w1,t)*z^-2*t^-1
          - 78*G(0,y)*G(w2, - w1,t)*z^-1*t^-1
          + 312*G(0,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 78*G(0,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 312*G(0,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,y)*G(w2, - w1,w1,t)*z^-2*t^-1
          - 24*G(0,y)*G(w2, - w1,w1,t)*z^-1*t^-1
          + 96*G(0,y)*G(w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G(w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G(w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G(0,y)*G(w2, - w1,w2,t)*z^-2*t^-1
          + 10*G(0,y)*G(w2, - w1,w2,t)*z^-1*t^-1
          - 40*G(0,y)*G(w2, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(0,y)*G(w2, - w1,w2,t)*t^-1*[z-4]^-1
          + 40*G(0,y)*G(w2, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G(0,y)*G(w2, - w1,-1,t)*z^-2*t^-1
          - 28*G(0,y)*G(w2, - w1,-1,t)*z^-1*t^-1
          + 112*G(0,y)*G(w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(0,y)*G(w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 112*G(0,y)*G(w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(w2, - w1,1,t)*z^-2*t^-1
          + 4*G(0,y)*G(w2, - w1,1,t)*z^-1*t^-1
          - 16*G(0,y)*G(w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(w2, - w1,1,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 164*G(0,y)*G(w2,t)*z^-2*t^-1
          - 1/8*G(0,y)*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(0,y)*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 41*G(0,y)*G(w2,t)*z^-1*t^-1
          - 1/32*G(0,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*G(0,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 164*G(0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/8*G(0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 41*G(0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 1/32*G(0,y)*G(w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/4*G(0,y)*G(w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 164*G(0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/8*G(0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G(0,y)*G(w2,w1, - w2,t)*z^-2*t^-1
          + 2*G(0,y)*G(w2,w1, - w2,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(w2,w1, - w2,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G(w2,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,y)*G(w2,w1, - w1,t)*z^-2*t^-1
          - 24*G(0,y)*G(w2,w1, - w1,t)*z^-1*t^-1
          + 96*G(0,y)*G(w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G(w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G(w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 312*G(0,y)*G(w2,w1,t)*z^-2*t^-1
          - 78*G(0,y)*G(w2,w1,t)*z^-1*t^-1
          + 312*G(0,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 78*G(0,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 312*G(0,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,y)*G(w2,w1,w1,t)*z^-2*t^-1
          - 24*G(0,y)*G(w2,w1,w1,t)*z^-1*t^-1
          + 96*G(0,y)*G(w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G(w2,w1,w1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G(w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G(0,y)*G(w2,w1,w2,t)*z^-2*t^-1
          + 10*G(0,y)*G(w2,w1,w2,t)*z^-1*t^-1
          - 40*G(0,y)*G(w2,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(0,y)*G(w2,w1,w2,t)*t^-1*[z-4]^-1
          + 40*G(0,y)*G(w2,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G(0,y)*G(w2,w1,-1,t)*z^-2*t^-1
          - 28*G(0,y)*G(w2,w1,-1,t)*z^-1*t^-1
          + 112*G(0,y)*G(w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(0,y)*G(w2,w1,-1,t)*t^-1*[z-4]^-1
          - 112*G(0,y)*G(w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(w2,w1,1,t)*z^-2*t^-1
          + 4*G(0,y)*G(w2,w1,1,t)*z^-1*t^-1
          - 16*G(0,y)*G(w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(w2,w1,1,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(w2,w2, - w2,t)*z^-2*t^-1
          - 8*G(0,y)*G(w2,w2, - w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(w2,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w2,w2, - w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(w2,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(0,y)*G(w2,w2, - w1,t)*z^-2*t^-1
          + 48*G(0,y)*G(w2,w2, - w1,t)*z^-1*t^-1
          - 192*G(0,y)*G(w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(0,y)*G(w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 192*G(0,y)*G(w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(0,y)*G(w2,w2,t)*z^-2*t^-1
          + 52*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          - 208*G(0,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(0,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 208*G(0,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(0,y)*G(w2,w2,w1,t)*z^-2*t^-1
          + 48*G(0,y)*G(w2,w2,w1,t)*z^-1*t^-1
          - 192*G(0,y)*G(w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(0,y)*G(w2,w2,w1,t)*t^-1*[z-4]^-1
          + 192*G(0,y)*G(w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(0,y)*G(w2,w2,w2,t)*z^-2*t^-1
          - 20*G(0,y)*G(w2,w2,w2,t)*z^-1*t^-1
          + 80*G(0,y)*G(w2,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(0,y)*G(w2,w2,w2,t)*t^-1*[z-4]^-1
          - 80*G(0,y)*G(w2,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,y)*G(w2,w2,1,t)*z^-2*t^-1
          - 16*G(0,y)*G(w2,w2,1,t)*z^-1*t^-1
          + 64*G(0,y)*G(w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(w2,w2,1,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G(w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24*G(0,y)*G(w2,0, - w2,t)*z^-2*t^-1
          + 6*G(0,y)*G(w2,0, - w2,t)*z^-1*t^-1
          - 24*G(0,y)*G(w2,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(0,y)*G(w2,0, - w2,t)*t^-1*[z-4]^-1
          + 24*G(0,y)*G(w2,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 24*G(0,y)*G(w2,0,w2,t)*z^-2*t^-1
          - 6*G(0,y)*G(w2,0,w2,t)*z^-1*t^-1
          + 24*G(0,y)*G(w2,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(0,y)*G(w2,0,w2,t)*t^-1*[z-4]^-1
          - 24*G(0,y)*G(w2,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(w2,0,-1,t)*z^-2*t^-1
          + 4*G(0,y)*G(w2,0,-1,t)*z^-1*t^-1
          - 16*G(0,y)*G(w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(w2,0,-1,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(w2,0,1,t)*z^-2*t^-1
          - 4*G(0,y)*G(w2,0,1,t)*z^-1*t^-1
          + 16*G(0,y)*G(w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(w2,0,1,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,y)*G(w2,1, - w1,t)*z^-2*t^-1
          - 24*G(0,y)*G(w2,1, - w1,t)*z^-1*t^-1
          + 96*G(0,y)*G(w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G(w2,1, - w1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G(w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(0,y)*G(w2,1,t)*z^-2*t^-1
          + 26*G(0,y)*G(w2,1,t)*z^-1*t^-1
          - 104*G(0,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(0,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 104*G(0,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,y)*G(w2,1,w1,t)*z^-2*t^-1
          - 24*G(0,y)*G(w2,1,w1,t)*z^-1*t^-1
          + 96*G(0,y)*G(w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G(w2,1,w1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G(w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G(0,y)*G(w2,1,w2,t)*z^-2*t^-1
          + 28*G(0,y)*G(w2,1,w2,t)*z^-1*t^-1
          - 112*G(0,y)*G(w2,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G(0,y)*G(w2,1,w2,t)*t^-1*[z-4]^-1
          + 112*G(0,y)*G(w2,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,y)*G(w2,1,-1,t)*z^-2*t^-1
          + 24*G(0,y)*G(w2,1,-1,t)*z^-1*t^-1
          - 96*G(0,y)*G(w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G(w2,1,-1,t)*t^-1*[z-4]^-1
          + 96*G(0,y)*G(w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G(w2,1,1,t)*z^-2*t^-1
          + 16*G(0,y)*G(w2,1,1,t)*z^-1*t^-1
          - 64*G(0,y)*G(w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(w2,1,1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G(w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G(0, - w2, - w2,t)*z^-2*t^-1
          + 16*G(0,y)*G(0, - w2, - w2,t)*z^-1*t^-1
          - 64*G(0,y)*G(0, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(0, - w2, - w2,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G(0, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,y)*G(0, - w2, - w1,t)*z^-2*t^-1
          - 24*G(0,y)*G(0, - w2, - w1,t)*z^-1*t^-1
          + 96*G(0,y)*G(0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G(0, - w2, - w1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G(0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G(0,y)*G(0, - w2,t)*z^-2*t^-1
          - 26*G(0,y)*G(0, - w2,t)*z^-1*t^-1
          + 104*G(0,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(0,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          - 104*G(0,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,y)*G(0, - w2,w1,t)*z^-2*t^-1
          - 24*G(0,y)*G(0, - w2,w1,t)*z^-1*t^-1
          + 96*G(0,y)*G(0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G(0, - w2,w1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G(0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(0, - w2,w2,t)*z^-2*t^-1
          + 4*G(0,y)*G(0, - w2,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(0, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(0, - w2,w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(0, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(0, - w2,-1,t)*z^-2*t^-1
          + 8*G(0,y)*G(0, - w2,-1,t)*z^-1*t^-1
          - 32*G(0,y)*G(0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(0, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(0, - w1, - w2,t)*z^-2*t^-1
          - 8*G(0,y)*G(0, - w1, - w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(0, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(0, - w1, - w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(0, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(0, - w1,w2,t)*z^-2*t^-1
          + 8*G(0,y)*G(0, - w1,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(0, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(0, - w1,w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(0, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(0, - w1,-1,t)*z^-2*t^-1
          - 32*G(0,y)*G(0, - w1,-1,t)*z^-1*t^-1
          + 128*G(0,y)*G(0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(0, - w1,-1,t)*t^-1*[z-4]^-1
          - 128*G(0,y)*G(0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(0, - w1,1,t)*z^-2*t^-1
          + 32*G(0,y)*G(0, - w1,1,t)*z^-1*t^-1
          - 128*G(0,y)*G(0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(0, - w1,1,t)*t^-1*[z-4]^-1
          + 128*G(0,y)*G(0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(0,w1, - w2,t)*z^-2*t^-1
          - 8*G(0,y)*G(0,w1, - w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(0,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(0,w1, - w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(0,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(0,w1,w2,t)*z^-2*t^-1
          + 8*G(0,y)*G(0,w1,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(0,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(0,w1,w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(0,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(0,w1,-1,t)*z^-2*t^-1
          - 32*G(0,y)*G(0,w1,-1,t)*z^-1*t^-1
          + 128*G(0,y)*G(0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(0,w1,-1,t)*t^-1*[z-4]^-1
          - 128*G(0,y)*G(0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(0,w1,1,t)*z^-2*t^-1
          + 32*G(0,y)*G(0,w1,1,t)*z^-1*t^-1
          - 128*G(0,y)*G(0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(0,w1,1,t)*t^-1*[z-4]^-1
          + 128*G(0,y)*G(0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(0,w2, - w2,t)*z^-2*t^-1
          - 4*G(0,y)*G(0,w2, - w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(0,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(0,w2, - w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(0,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,y)*G(0,w2, - w1,t)*z^-2*t^-1
          + 24*G(0,y)*G(0,w2, - w1,t)*z^-1*t^-1
          - 96*G(0,y)*G(0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G(0,w2, - w1,t)*t^-1*[z-4]^-1
          + 96*G(0,y)*G(0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(0,y)*G(0,w2,t)*z^-2*t^-1
          + 26*G(0,y)*G(0,w2,t)*z^-1*t^-1
          - 104*G(0,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(0,y)*G(0,w2,t)*t^-1*[z-4]^-1
          + 104*G(0,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,y)*G(0,w2,w1,t)*z^-2*t^-1
          + 24*G(0,y)*G(0,w2,w1,t)*z^-1*t^-1
          - 96*G(0,y)*G(0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G(0,w2,w1,t)*t^-1*[z-4]^-1
          + 96*G(0,y)*G(0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,y)*G(0,w2,w2,t)*z^-2*t^-1
          - 16*G(0,y)*G(0,w2,w2,t)*z^-1*t^-1
          + 64*G(0,y)*G(0,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(0,w2,w2,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G(0,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(0,w2,1,t)*z^-2*t^-1
          - 8*G(0,y)*G(0,w2,1,t)*z^-1*t^-1
          + 32*G(0,y)*G(0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(0,w2,1,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(1, - w1, - w2,t)*z^-2*t^-1
          + 8*G(0,y)*G(1, - w1, - w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(1, - w1, - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(1, - w1,w2,t)*z^-2*t^-1
          - 8*G(0,y)*G(1, - w1,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(1, - w1,w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(1, - w1,-1,t)*z^-2*t^-1
          + 32*G(0,y)*G(1, - w1,-1,t)*z^-1*t^-1
          - 128*G(0,y)*G(1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(1, - w1,-1,t)*t^-1*[z-4]^-1
          + 128*G(0,y)*G(1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(1, - w1,1,t)*z^-2*t^-1
          - 32*G(0,y)*G(1, - w1,1,t)*z^-1*t^-1
          + 128*G(0,y)*G(1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(1, - w1,1,t)*t^-1*[z-4]^-1
          - 128*G(0,y)*G(1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(0,y)*G(1,t)*z^-2*t^-1
          + 1/4*G(0,y)*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(0,y)*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 80*G(0,y)*G(1,t)*z^-1*t^-1
          + 1/16*G(0,y)*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(0,y)*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 320*G(0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/4*G(0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 80*G(0,y)*G(1,t)*t^-1*[z-4]^-1
          - 1/16*G(0,y)*G(1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(0,y)*G(1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 320*G(0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/4*G(0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 32*G(0,y)*G(1,w1, - w2,t)*z^-2*t^-1
          + 8*G(0,y)*G(1,w1, - w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(1,w1, - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(1,w1,w2,t)*z^-2*t^-1
          - 8*G(0,y)*G(1,w1,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(1,w1,w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(1,w1,-1,t)*z^-2*t^-1
          + 32*G(0,y)*G(1,w1,-1,t)*z^-1*t^-1
          - 128*G(0,y)*G(1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(1,w1,-1,t)*t^-1*[z-4]^-1
          + 128*G(0,y)*G(1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(1,w1,1,t)*z^-2*t^-1
          - 32*G(0,y)*G(1,w1,1,t)*z^-1*t^-1
          + 128*G(0,y)*G(1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(1,w1,1,t)*t^-1*[z-4]^-1
          - 128*G(0,y)*G(1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(1,w2, - w2,t)*z^-2*t^-1
          + 8*G(0,y)*G(1,w2, - w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(1,w2, - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(0,y)*G(1,w2, - w1,t)*z^-2*t^-1
          - 48*G(0,y)*G(1,w2, - w1,t)*z^-1*t^-1
          + 192*G(0,y)*G(1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(0,y)*G(1,w2, - w1,t)*t^-1*[z-4]^-1
          - 192*G(0,y)*G(1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(0,y)*G(1,w2,t)*z^-2*t^-1
          - 52*G(0,y)*G(1,w2,t)*z^-1*t^-1
          + 208*G(0,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(0,y)*G(1,w2,t)*t^-1*[z-4]^-1
          - 208*G(0,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(0,y)*G(1,w2,w1,t)*z^-2*t^-1
          - 48*G(0,y)*G(1,w2,w1,t)*z^-1*t^-1
          + 192*G(0,y)*G(1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(0,y)*G(1,w2,w1,t)*t^-1*[z-4]^-1
          - 192*G(0,y)*G(1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(1,w2,w2,t)*z^-2*t^-1
          + 32*G(0,y)*G(1,w2,w2,t)*z^-1*t^-1
          - 128*G(0,y)*G(1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(1,w2,w2,t)*t^-1*[z-4]^-1
          + 128*G(0,y)*G(1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G(1,w2,1,t)*z^-2*t^-1
          + 16*G(0,y)*G(1,w2,1,t)*z^-1*t^-1
          - 64*G(0,y)*G(1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(1,w2,1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G(1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(0,y)*G(1,-1,-1,t)*z^-2*t^-1
          + 48*G(0,y)*G(1,-1,-1,t)*z^-1*t^-1
          - 192*G(0,y)*G(1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(0,y)*G(1,-1,-1,t)*t^-1*[z-4]^-1
          + 192*G(0,y)*G(1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(0,y)*G(1,-1,1,t)*z^-2*t^-1
          - 48*G(0,y)*G(1,-1,1,t)*z^-1*t^-1
          + 192*G(0,y)*G(1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(0,y)*G(1,-1,1,t)*t^-1*[z-4]^-1
          - 192*G(0,y)*G(1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(1,0, - w2,t)*z^-2*t^-1
          - 8*G(0,y)*G(1,0, - w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(1,0, - w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(1,0,w2,t)*z^-2*t^-1
          + 8*G(0,y)*G(1,0,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(1,0,w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(1,0,-1,t)*z^-2*t^-1
          - 32*G(0,y)*G(1,0,-1,t)*z^-1*t^-1
          + 128*G(0,y)*G(1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(1,0,-1,t)*t^-1*[z-4]^-1
          - 128*G(0,y)*G(1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(1,0,1,t)*z^-2*t^-1
          + 32*G(0,y)*G(1,0,1,t)*z^-1*t^-1
          - 128*G(0,y)*G(1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(1,0,1,t)*t^-1*[z-4]^-1
          + 128*G(0,y)*G(1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 832*G(0,y)*G(1,1,t)*z^-2*t^-1
          - 208*G(0,y)*G(1,1,t)*z^-1*t^-1
          + 832*G(0,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 208*G(0,y)*G(1,1,t)*t^-1*[z-4]^-1
          - 832*G(0,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(1,1,w2,t)*z^-2*t^-1
          - 32*G(0,y)*G(1,1,w2,t)*z^-1*t^-1
          + 128*G(0,y)*G(1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(1,1,w2,t)*t^-1*[z-4]^-1
          - 128*G(0,y)*G(1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(0,y)*G(1,1,-1,t)*z^-2*t^-1
          - 48*G(0,y)*G(1,1,-1,t)*z^-1*t^-1
          + 192*G(0,y)*G(1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(0,y)*G(1,1,-1,t)*t^-1*[z-4]^-1
          - 192*G(0,y)*G(1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(0,y)*G(1,1,1,t)*z^-2*t^-1
          - 80*G(0,y)*G(1,1,1,t)*z^-1*t^-1
          + 320*G(0,y)*G(1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(0,y)*G(1,1,1,t)*t^-1*[z-4]^-1
          - 320*G(0,y)*G(1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,w1, - w2, - w1,t)*z^-2*t^-1
          + 8*G(0,w1, - w2, - w1,t)*z^-1*t^-1
          - 32*G(0,w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(0,w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,w1, - w2,t)*G(1,y)*z^-2*t^-1
          + 16*G(0,w1, - w2,t)*G(1,y)*z^-1*t^-1
          - 64*G(0,w1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,w1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 64*G(0,w1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,w1, - w2,w1,t)*z^-2*t^-1
          + 8*G(0,w1, - w2,w1,t)*z^-1*t^-1
          - 32*G(0,w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(0,w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,w1, - w2,-1,t)*z^-2*t^-1
          - 8*G(0,w1, - w2,-1,t)*z^-1*t^-1
          + 32*G(0,w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(0,w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,w1, - w1,-1,t)*z^-2*t^-1
          + 16*G(0,w1, - w1,-1,t)*z^-1*t^-1
          - 64*G(0,w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,w1, - w1,1,t)*z^-2*t^-1
          - 16*G(0,w1, - w1,1,t)*z^-1*t^-1
          + 64*G(0,w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,w1, - w1,1,t)*t^-1*[z-4]^-1
          - 64*G(0,w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,w1,w1,-1,t)*z^-2*t^-1
          + 16*G(0,w1,w1,-1,t)*z^-1*t^-1
          - 64*G(0,w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,w1,w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,w1,w1,1,t)*z^-2*t^-1
          - 16*G(0,w1,w1,1,t)*z^-1*t^-1
          + 64*G(0,w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,w1,w1,1,t)*t^-1*[z-4]^-1
          - 64*G(0,w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,w1,w2, - w1,t)*z^-2*t^-1
          - 8*G(0,w1,w2, - w1,t)*z^-1*t^-1
          + 32*G(0,w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(0,w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,w1,w2,t)*G(1,y)*z^-2*t^-1
          - 16*G(0,w1,w2,t)*G(1,y)*z^-1*t^-1
          + 64*G(0,w1,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,w1,w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 64*G(0,w1,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,w1,w2,w1,t)*z^-2*t^-1
          - 8*G(0,w1,w2,w1,t)*z^-1*t^-1
          + 32*G(0,w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w1,w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(0,w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,w1,w2,1,t)*z^-2*t^-1
          + 8*G(0,w1,w2,1,t)*z^-1*t^-1
          - 32*G(0,w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,w1,w2,1,t)*t^-1*[z-4]^-1
          + 32*G(0,w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(0,w1,-1,t)*z^-2*t^-1
          + 52*G(0,w1,-1,t)*z^-1*t^-1
          - 208*G(0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(0,w1,-1,t)*t^-1*[z-4]^-1
          + 208*G(0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,w1,-1,-1,t)*z^-2*t^-1
          + 32*G(0,w1,-1,-1,t)*z^-1*t^-1
          - 128*G(0,w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,w1,-1,-1,t)*t^-1*[z-4]^-1
          + 128*G(0,w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,w1,0,-1,t)*z^-2*t^-1
          - 16*G(0,w1,0,-1,t)*z^-1*t^-1
          + 64*G(0,w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,w1,0,-1,t)*t^-1*[z-4]^-1
          - 64*G(0,w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,w1,0,1,t)*z^-2*t^-1
          + 16*G(0,w1,0,1,t)*z^-1*t^-1
          - 64*G(0,w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,w1,0,1,t)*t^-1*[z-4]^-1
          + 64*G(0,w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(0,w1,1,t)*z^-2*t^-1
          - 52*G(0,w1,1,t)*z^-1*t^-1
          + 208*G(0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(0,w1,1,t)*t^-1*[z-4]^-1
          - 208*G(0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,w1,1,1,t)*z^-2*t^-1
          - 32*G(0,w1,1,1,t)*z^-1*t^-1
          + 128*G(0,w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,w1,1,1,t)*t^-1*[z-4]^-1
          - 128*G(0,w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,w2, - w2, - w1,t)*z^-2*t^-1
          + 4*G(0,w2, - w2, - w1,t)*z^-1*t^-1
          - 16*G(0,w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(0,w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,w2, - w2,t)*G(1,y)*z^-2*t^-1
          + 8*G(0,w2, - w2,t)*G(1,y)*z^-1*t^-1
          - 32*G(0,w2, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,w2, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 32*G(0,w2, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,w2, - w2,w1,t)*z^-2*t^-1
          + 4*G(0,w2, - w2,w1,t)*z^-1*t^-1
          - 16*G(0,w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(0,w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,w2, - w2,-1,t)*z^-2*t^-1
          - 4*G(0,w2, - w2,-1,t)*z^-1*t^-1
          + 16*G(0,w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G(0,w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,w2, - w1, - w1,t)*z^-2*t^-1
          - 8*G(0,w2, - w1, - w1,t)*z^-1*t^-1
          + 32*G(0,w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G(0,w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G(0,w2, - w1,t)*z^-2*t^-1
          - 26*G(0,w2, - w1,t)*z^-1*t^-1
          + 104*G(0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(0,w2, - w1,t)*t^-1*[z-4]^-1
          - 104*G(0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,w2, - w1,t)*G(1,y)*z^-2*t^-1
          - 16*G(0,w2, - w1,t)*G(1,y)*z^-1*t^-1
          + 64*G(0,w2, - w1,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,w2, - w1,t)*G(1,y)*t^-1*[z-4]^-1
          - 64*G(0,w2, - w1,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,w2, - w1,w1,t)*z^-2*t^-1
          - 8*G(0,w2, - w1,w1,t)*z^-1*t^-1
          + 32*G(0,w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 32*G(0,w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(0,w2, - w1,-1,t)*z^-2*t^-1
          - 12*G(0,w2, - w1,-1,t)*z^-1*t^-1
          + 48*G(0,w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 48*G(0,w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,w2, - w1,1,t)*z^-2*t^-1
          + 4*G(0,w2, - w1,1,t)*z^-1*t^-1
          - 16*G(0,w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,w2, - w1,1,t)*t^-1*[z-4]^-1
          + 16*G(0,w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 56*G(0,w2,t)*z^-2*t^-1
          - 1/8*G(0,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(0,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(0,w2,t)*z^-1*t^-1
          - 1/32*G(0,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(0,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/8*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G(0,w2,t)*t^-1*[z-4]^-1
          + 1/32*G(0,w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(0,w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/8*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 80*G(0,w2,t)*G( - i_,0,y)*z^-2*t^-1
          - 20*G(0,w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 80*G(0,w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(0,w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 80*G(0,w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(0,w2,t)*G( - i_,1,y)*z^-2*t^-1
          + 40*G(0,w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 160*G(0,w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(0,w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 160*G(0,w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(0,w2,t)*G(i_,0,y)*z^-2*t^-1
          - 20*G(0,w2,t)*G(i_,0,y)*z^-1*t^-1
          + 80*G(0,w2,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(0,w2,t)*G(i_,0,y)*t^-1*[z-4]^-1
          - 80*G(0,w2,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(0,w2,t)*G(i_,1,y)*z^-2*t^-1
          + 40*G(0,w2,t)*G(i_,1,y)*z^-1*t^-1
          - 160*G(0,w2,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(0,w2,t)*G(i_,1,y)*t^-1*[z-4]^-1
          + 160*G(0,w2,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(0,w2,t)*G(1,y)*z^-2*t^-1
          - 52*G(0,w2,t)*G(1,y)*z^-1*t^-1
          + 208*G(0,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(0,w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 208*G(0,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,w2,t)*G(1,-1,y)*z^-2*t^-1
          - 64*G(0,w2,t)*G(1,-1,y)*z^-1*t^-1
          + 256*G(0,w2,t)*G(1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(0,w2,t)*G(1,-1,y)*t^-1*[z-4]^-1
          - 256*G(0,w2,t)*G(1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(0,w2,t)*G(1,0,y)*z^-2*t^-1
          + 48*G(0,w2,t)*G(1,0,y)*z^-1*t^-1
          - 192*G(0,w2,t)*G(1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(0,w2,t)*G(1,0,y)*t^-1*[z-4]^-1
          + 192*G(0,w2,t)*G(1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,w2,t)*G(1,1,y)*z^-2*t^-1
          - 32*G(0,w2,t)*G(1,1,y)*z^-1*t^-1
          + 128*G(0,w2,t)*G(1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,w2,t)*G(1,1,y)*t^-1*[z-4]^-1
          - 128*G(0,w2,t)*G(1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,w2,w1, - w1,t)*z^-2*t^-1
          - 8*G(0,w2,w1, - w1,t)*z^-1*t^-1
          + 32*G(0,w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G(0,w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G(0,w2,w1,t)*z^-2*t^-1
          - 26*G(0,w2,w1,t)*z^-1*t^-1
          + 104*G(0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(0,w2,w1,t)*t^-1*[z-4]^-1
          - 104*G(0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,w2,w1,t)*G(1,y)*z^-2*t^-1
          - 16*G(0,w2,w1,t)*G(1,y)*z^-1*t^-1
          + 64*G(0,w2,w1,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,w2,w1,t)*G(1,y)*t^-1*[z-4]^-1
          - 64*G(0,w2,w1,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,w2,w1,w1,t)*z^-2*t^-1
          - 8*G(0,w2,w1,w1,t)*z^-1*t^-1
          + 32*G(0,w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w2,w1,w1,t)*t^-1*[z-4]^-1
          - 32*G(0,w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(0,w2,w1,-1,t)*z^-2*t^-1
          - 12*G(0,w2,w1,-1,t)*z^-1*t^-1
          + 48*G(0,w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,w2,w1,-1,t)*t^-1*[z-4]^-1
          - 48*G(0,w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,w2,w1,1,t)*z^-2*t^-1
          + 4*G(0,w2,w1,1,t)*z^-1*t^-1
          - 16*G(0,w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,w2,w1,1,t)*t^-1*[z-4]^-1
          + 16*G(0,w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,w2,w2, - w1,t)*z^-2*t^-1
          + 16*G(0,w2,w2, - w1,t)*z^-1*t^-1
          - 64*G(0,w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(0,w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,w2,w2,t)*G(1,y)*z^-2*t^-1
          + 32*G(0,w2,w2,t)*G(1,y)*z^-1*t^-1
          - 128*G(0,w2,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,w2,w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 128*G(0,w2,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,w2,w2,w1,t)*z^-2*t^-1
          + 16*G(0,w2,w2,w1,t)*z^-1*t^-1
          - 64*G(0,w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,w2,w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(0,w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,w2,w2,1,t)*z^-2*t^-1
          - 16*G(0,w2,w2,1,t)*z^-1*t^-1
          + 64*G(0,w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,w2,w2,1,t)*t^-1*[z-4]^-1
          - 64*G(0,w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,w2,0,-1,t)*z^-2*t^-1
          + 4*G(0,w2,0,-1,t)*z^-1*t^-1
          - 16*G(0,w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,w2,0,-1,t)*t^-1*[z-4]^-1
          + 16*G(0,w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,w2,0,1,t)*z^-2*t^-1
          - 4*G(0,w2,0,1,t)*z^-1*t^-1
          + 16*G(0,w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,w2,0,1,t)*t^-1*[z-4]^-1
          - 16*G(0,w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,w2,1, - w1,t)*z^-2*t^-1
          - 8*G(0,w2,1, - w1,t)*z^-1*t^-1
          + 32*G(0,w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w2,1, - w1,t)*t^-1*[z-4]^-1
          - 32*G(0,w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(0,w2,1,t)*z^-2*t^-1
          + 26*G(0,w2,1,t)*z^-1*t^-1
          - 104*G(0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(0,w2,1,t)*t^-1*[z-4]^-1
          + 104*G(0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,w2,1,t)*G(1,y)*z^-2*t^-1
          - 16*G(0,w2,1,t)*G(1,y)*z^-1*t^-1
          + 64*G(0,w2,1,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,w2,1,t)*G(1,y)*t^-1*[z-4]^-1
          - 64*G(0,w2,1,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,w2,1,w1,t)*z^-2*t^-1
          - 8*G(0,w2,1,w1,t)*z^-1*t^-1
          + 32*G(0,w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w2,1,w1,t)*t^-1*[z-4]^-1
          - 32*G(0,w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,w2,1,-1,t)*z^-2*t^-1
          + 8*G(0,w2,1,-1,t)*z^-1*t^-1
          - 32*G(0,w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,w2,1,-1,t)*t^-1*[z-4]^-1
          + 32*G(0,w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,w2,1,1,t)*z^-2*t^-1
          + 16*G(0,w2,1,1,t)*z^-1*t^-1
          - 64*G(0,w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,w2,1,1,t)*t^-1*[z-4]^-1
          + 64*G(0,w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,-1, - w2, - w1,t)*z^-2*t^-1
          + 16*G(0,-1, - w2, - w1,t)*z^-1*t^-1
          - 64*G(0,-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(0,-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,-1, - w2,t)*G(0,y)*z^-2*t^-1
          - 16*G(0,-1, - w2,t)*G(0,y)*z^-1*t^-1
          + 64*G(0,-1, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,-1, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          - 64*G(0,-1, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,-1, - w2,t)*G(1,y)*z^-2*t^-1
          + 32*G(0,-1, - w2,t)*G(1,y)*z^-1*t^-1
          - 128*G(0,-1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,-1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 128*G(0,-1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,-1, - w2,w1,t)*z^-2*t^-1
          + 16*G(0,-1, - w2,w1,t)*z^-1*t^-1
          - 64*G(0,-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1, - w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(0,-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,-1, - w2,-1,t)*z^-2*t^-1
          - 16*G(0,-1, - w2,-1,t)*z^-1*t^-1
          + 64*G(0,-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,-1, - w2,-1,t)*t^-1*[z-4]^-1
          - 64*G(0,-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,-1, - w1,-1,t)*z^-2*t^-1
          + 16*G(0,-1, - w1,-1,t)*z^-1*t^-1
          - 64*G(0,-1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1, - w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,-1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,-1, - w1,1,t)*z^-2*t^-1
          - 16*G(0,-1, - w1,1,t)*z^-1*t^-1
          + 64*G(0,-1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,-1, - w1,1,t)*t^-1*[z-4]^-1
          - 64*G(0,-1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,-1,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 64*G(0,-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 256*G(0,-1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(0,-1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 256*G(0,-1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(0,-1,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 96*G(0,-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 384*G(0,-1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 96*G(0,-1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 384*G(0,-1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(0,-1,y)*G( - w2,t)*z^-2*t^-1
          + 104*G(0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 416*G(0,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(0,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 416*G(0,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(0,-1,y)*G( - w2,w1,t)*z^-2*t^-1
          + 96*G(0,-1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 384*G(0,-1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 96*G(0,-1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 384*G(0,-1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,-1,y)*G( - w2,w2,t)*z^-2*t^-1
          - 16*G(0,-1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 64*G(0,-1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 64*G(0,-1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,-1,y)*G( - w2,-1,t)*z^-2*t^-1
          - 32*G(0,-1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 128*G(0,-1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,-1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 128*G(0,-1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,-1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 32*G(0,-1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 128*G(0,-1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,-1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 128*G(0,-1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,-1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 32*G(0,-1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 128*G(0,-1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,-1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 128*G(0,-1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,-1,y)*G( - w1,-1,t)*z^-2*t^-1
          + 128*G(0,-1,y)*G( - w1,-1,t)*z^-1*t^-1
          - 512*G(0,-1,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(0,-1,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 512*G(0,-1,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,-1,y)*G( - w1,1,t)*z^-2*t^-1
          - 128*G(0,-1,y)*G( - w1,1,t)*z^-1*t^-1
          + 512*G(0,-1,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(0,-1,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 512*G(0,-1,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,-1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 32*G(0,-1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 128*G(0,-1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,-1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 128*G(0,-1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,-1,y)*G(w1,w2,t)*z^-2*t^-1
          - 32*G(0,-1,y)*G(w1,w2,t)*z^-1*t^-1
          + 128*G(0,-1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,-1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 128*G(0,-1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,-1,y)*G(w1,-1,t)*z^-2*t^-1
          + 128*G(0,-1,y)*G(w1,-1,t)*z^-1*t^-1
          - 512*G(0,-1,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(0,-1,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          + 512*G(0,-1,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,-1,y)*G(w1,1,t)*z^-2*t^-1
          - 128*G(0,-1,y)*G(w1,1,t)*z^-1*t^-1
          + 512*G(0,-1,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(0,-1,y)*G(w1,1,t)*t^-1*[z-4]^-1
          - 512*G(0,-1,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,-1,y)*G(w2, - w2,t)*z^-2*t^-1
          + 16*G(0,-1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 64*G(0,-1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 64*G(0,-1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(0,-1,y)*G(w2, - w1,t)*z^-2*t^-1
          - 96*G(0,-1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 384*G(0,-1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 96*G(0,-1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 384*G(0,-1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(0,-1,y)*G(w2,t)*z^-2*t^-1
          - 104*G(0,-1,y)*G(w2,t)*z^-1*t^-1
          + 416*G(0,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(0,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 416*G(0,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(0,-1,y)*G(w2,w1,t)*z^-2*t^-1
          - 96*G(0,-1,y)*G(w2,w1,t)*z^-1*t^-1
          + 384*G(0,-1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 96*G(0,-1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 384*G(0,-1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,-1,y)*G(w2,w2,t)*z^-2*t^-1
          + 64*G(0,-1,y)*G(w2,w2,t)*z^-1*t^-1
          - 256*G(0,-1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(0,-1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 256*G(0,-1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,-1,y)*G(w2,1,t)*z^-2*t^-1
          + 32*G(0,-1,y)*G(w2,1,t)*z^-1*t^-1
          - 128*G(0,-1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,-1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 128*G(0,-1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,-1,y)*G(0, - w2,t)*z^-2*t^-1
          - 32*G(0,-1,y)*G(0, - w2,t)*z^-1*t^-1
          + 128*G(0,-1,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,-1,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          - 128*G(0,-1,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,-1,y)*G(0,w2,t)*z^-2*t^-1
          + 32*G(0,-1,y)*G(0,w2,t)*z^-1*t^-1
          - 128*G(0,-1,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,-1,y)*G(0,w2,t)*t^-1*[z-4]^-1
          + 128*G(0,-1,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,-1,y)*G(0,-1,t)*z^-2*t^-1
          - 128*G(0,-1,y)*G(0,-1,t)*z^-1*t^-1
          + 512*G(0,-1,y)*G(0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(0,-1,y)*G(0,-1,t)*t^-1*[z-4]^-1
          - 512*G(0,-1,y)*G(0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,-1,y)*G(0,1,t)*z^-2*t^-1
          + 128*G(0,-1,y)*G(0,1,t)*z^-1*t^-1
          - 512*G(0,-1,y)*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(0,-1,y)*G(0,1,t)*t^-1*[z-4]^-1
          + 512*G(0,-1,y)*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1664*G(0,-1,y)*G(1,t)*z^-2*t^-1
          - 416*G(0,-1,y)*G(1,t)*z^-1*t^-1
          + 1664*G(0,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 416*G(0,-1,y)*G(1,t)*t^-1*[z-4]^-1
          - 1664*G(0,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,-1,y)*G(1,w2,t)*z^-2*t^-1
          - 64*G(0,-1,y)*G(1,w2,t)*z^-1*t^-1
          + 256*G(0,-1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(0,-1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          - 256*G(0,-1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,-1,y)*G(1,1,t)*z^-2*t^-1
          - 256*G(0,-1,y)*G(1,1,t)*z^-1*t^-1
          + 1024*G(0,-1,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 256*G(0,-1,y)*G(1,1,t)*t^-1*[z-4]^-1
          - 1024*G(0,-1,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(0,-1,t)*z^-2*t^-1
          - 1/4*G(0,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 26*G(0,-1,t)*z^-1*t^-1
          - 1/16*G(0,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 104*G(0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/4*G(0,-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 26*G(0,-1,t)*t^-1*[z-4]^-1
          + 1/16*G(0,-1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 104*G(0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/4*G(0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 64*G(0,-1,t)*G( - i_,0,y)*z^-2*t^-1
          - 16*G(0,-1,t)*G( - i_,0,y)*z^-1*t^-1
          + 64*G(0,-1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 64*G(0,-1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,-1,t)*G( - i_,1,y)*z^-2*t^-1
          + 32*G(0,-1,t)*G( - i_,1,y)*z^-1*t^-1
          - 128*G(0,-1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,-1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 128*G(0,-1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,-1,t)*G(i_,0,y)*z^-2*t^-1
          - 16*G(0,-1,t)*G(i_,0,y)*z^-1*t^-1
          + 64*G(0,-1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          - 64*G(0,-1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,-1,t)*G(i_,1,y)*z^-2*t^-1
          + 32*G(0,-1,t)*G(i_,1,y)*z^-1*t^-1
          - 128*G(0,-1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,-1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          + 128*G(0,-1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(0,-1,t)*G(0,y)*z^-2*t^-1
          - 104*G(0,-1,t)*G(0,y)*z^-1*t^-1
          + 416*G(0,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(0,-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 416*G(0,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(0,-1,t)*G(0,0,y)*z^-2*t^-1
          + 80*G(0,-1,t)*G(0,0,y)*z^-1*t^-1
          - 320*G(0,-1,t)*G(0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(0,-1,t)*G(0,0,y)*t^-1*[z-4]^-1
          + 320*G(0,-1,t)*G(0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,-1,t)*G(0,1,y)*z^-2*t^-1
          - 32*G(0,-1,t)*G(0,1,y)*z^-1*t^-1
          + 128*G(0,-1,t)*G(0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,-1,t)*G(0,1,y)*t^-1*[z-4]^-1
          - 128*G(0,-1,t)*G(0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,-1,w1,-1,t)*z^-2*t^-1
          + 16*G(0,-1,w1,-1,t)*z^-1*t^-1
          - 64*G(0,-1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,-1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,-1,w1,1,t)*z^-2*t^-1
          - 16*G(0,-1,w1,1,t)*z^-1*t^-1
          + 64*G(0,-1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,w1,1,t)*t^-1*[z-4]^-1
          - 64*G(0,-1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,-1,-1,y)*G( - w2,t)*z^-2*t^-1
          + 128*G(0,-1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 512*G(0,-1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(0,-1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 512*G(0,-1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,-1,-1,y)*G(w2,t)*z^-2*t^-1
          - 128*G(0,-1,-1,y)*G(w2,t)*z^-1*t^-1
          + 512*G(0,-1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(0,-1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 512*G(0,-1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(0,-1,-1,y)*G(1,t)*z^-2*t^-1
          - 512*G(0,-1,-1,y)*G(1,t)*z^-1*t^-1
          + 2048*G(0,-1,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 512*G(0,-1,-1,y)*G(1,t)*t^-1*[z-4]^-1
          - 2048*G(0,-1,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(0,-1,-1,t)*z^-2*t^-1
          + 104*G(0,-1,-1,t)*z^-1*t^-1
          - 416*G(0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(0,-1,-1,t)*t^-1*[z-4]^-1
          + 416*G(0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,-1,-1,t)*G(0,y)*z^-2*t^-1
          - 64*G(0,-1,-1,t)*G(0,y)*z^-1*t^-1
          + 256*G(0,-1,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(0,-1,-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 256*G(0,-1,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(0,-1,-1,-1,t)*z^-2*t^-1
          + 40*G(0,-1,-1,-1,t)*z^-1*t^-1
          - 160*G(0,-1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(0,-1,-1,-1,t)*t^-1*[z-4]^-1
          + 160*G(0,-1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,-1,-1,1,t)*z^-2*t^-1
          + 24*G(0,-1,-1,1,t)*z^-1*t^-1
          - 96*G(0,-1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,-1,-1,1,t)*t^-1*[z-4]^-1
          + 96*G(0,-1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(0,-1,0,y)*G( - w2,t)*z^-2*t^-1
          - 80*G(0,-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 320*G(0,-1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(0,-1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 320*G(0,-1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(0,-1,0,y)*G(w2,t)*z^-2*t^-1
          + 80*G(0,-1,0,y)*G(w2,t)*z^-1*t^-1
          - 320*G(0,-1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(0,-1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 320*G(0,-1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(0,-1,0,y)*G(1,t)*z^-2*t^-1
          + 320*G(0,-1,0,y)*G(1,t)*z^-1*t^-1
          - 1280*G(0,-1,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 320*G(0,-1,0,y)*G(1,t)*t^-1*[z-4]^-1
          + 1280*G(0,-1,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,-1,0,-1,t)*z^-2*t^-1
          - 16*G(0,-1,0,-1,t)*z^-1*t^-1
          + 64*G(0,-1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,0,-1,t)*t^-1*[z-4]^-1
          - 64*G(0,-1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,-1,0,1,t)*z^-2*t^-1
          + 16*G(0,-1,0,1,t)*z^-1*t^-1
          - 64*G(0,-1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,0,1,t)*t^-1*[z-4]^-1
          + 64*G(0,-1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,-1,1,y)*G( - w2,t)*z^-2*t^-1
          + 32*G(0,-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 128*G(0,-1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,-1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 128*G(0,-1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,-1,1,y)*G(w2,t)*z^-2*t^-1
          - 32*G(0,-1,1,y)*G(w2,t)*z^-1*t^-1
          + 128*G(0,-1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,-1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 128*G(0,-1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,-1,1,y)*G(1,t)*z^-2*t^-1
          - 128*G(0,-1,1,y)*G(1,t)*z^-1*t^-1
          + 512*G(0,-1,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(0,-1,1,y)*G(1,t)*t^-1*[z-4]^-1
          - 512*G(0,-1,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,-1,1,-1,t)*z^-2*t^-1
          + 24*G(0,-1,1,-1,t)*z^-1*t^-1
          - 96*G(0,-1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,-1,1,-1,t)*t^-1*[z-4]^-1
          + 96*G(0,-1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,-1,1,1,t)*z^-2*t^-1
          - 24*G(0,-1,1,1,t)*z^-1*t^-1
          + 96*G(0,-1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,-1,1,1,t)*t^-1*[z-4]^-1
          - 96*G(0,-1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,0, - w2, - w1,t)*z^-2*t^-1
          - 8*G(0,0, - w2, - w1,t)*z^-1*t^-1
          + 32*G(0,0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,0, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(0,0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,0, - w2,t)*G(0,y)*z^-2*t^-1
          + 8*G(0,0, - w2,t)*G(0,y)*z^-1*t^-1
          - 32*G(0,0, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,0, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          + 32*G(0,0, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,0, - w2,t)*G(1,y)*z^-2*t^-1
          - 16*G(0,0, - w2,t)*G(1,y)*z^-1*t^-1
          + 64*G(0,0, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,0, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 64*G(0,0, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,0, - w2,w1,t)*z^-2*t^-1
          - 8*G(0,0, - w2,w1,t)*z^-1*t^-1
          + 32*G(0,0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,0, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(0,0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,0, - w2,-1,t)*z^-2*t^-1
          + 8*G(0,0, - w2,-1,t)*z^-1*t^-1
          - 32*G(0,0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,0, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G(0,0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,0, - w1,-1,t)*z^-2*t^-1
          - 16*G(0,0, - w1,-1,t)*z^-1*t^-1
          + 64*G(0,0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,0, - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(0,0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,0, - w1,1,t)*z^-2*t^-1
          + 16*G(0,0, - w1,1,t)*z^-1*t^-1
          - 64*G(0,0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,0, - w1,1,t)*t^-1*[z-4]^-1
          + 64*G(0,0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(0,0,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 52*G(0,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 208*G(0,0,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(0,0,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 208*G(0,0,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 240*G(0,0,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 60*G(0,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 240*G(0,0,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 60*G(0,0,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 240*G(0,0,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 260*G(0,0,y)*G( - w2,t)*z^-2*t^-1
          - 65*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          + 260*G(0,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 65*G(0,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 260*G(0,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 240*G(0,0,y)*G( - w2,w1,t)*z^-2*t^-1
          - 60*G(0,0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 240*G(0,0,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 60*G(0,0,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 240*G(0,0,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G(0,0,y)*G( - w2,w2,t)*z^-2*t^-1
          + 10*G(0,0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 40*G(0,0,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(0,0,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 40*G(0,0,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(0,0,y)*G( - w2,-1,t)*z^-2*t^-1
          + 20*G(0,0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 80*G(0,0,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(0,0,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 80*G(0,0,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(0,0,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 20*G(0,0,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 80*G(0,0,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(0,0,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 80*G(0,0,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(0,0,y)*G( - w1,w2,t)*z^-2*t^-1
          + 20*G(0,0,y)*G( - w1,w2,t)*z^-1*t^-1
          - 80*G(0,0,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(0,0,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 80*G(0,0,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(0,0,y)*G( - w1,-1,t)*z^-2*t^-1
          - 80*G(0,0,y)*G( - w1,-1,t)*z^-1*t^-1
          + 320*G(0,0,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(0,0,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 320*G(0,0,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(0,0,y)*G( - w1,1,t)*z^-2*t^-1
          + 80*G(0,0,y)*G( - w1,1,t)*z^-1*t^-1
          - 320*G(0,0,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(0,0,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          + 320*G(0,0,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(0,0,y)*G(w1, - w2,t)*z^-2*t^-1
          - 20*G(0,0,y)*G(w1, - w2,t)*z^-1*t^-1
          + 80*G(0,0,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(0,0,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 80*G(0,0,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(0,0,y)*G(w1,w2,t)*z^-2*t^-1
          + 20*G(0,0,y)*G(w1,w2,t)*z^-1*t^-1
          - 80*G(0,0,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(0,0,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 80*G(0,0,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(0,0,y)*G(w1,-1,t)*z^-2*t^-1
          - 80*G(0,0,y)*G(w1,-1,t)*z^-1*t^-1
          + 320*G(0,0,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(0,0,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          - 320*G(0,0,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(0,0,y)*G(w1,1,t)*z^-2*t^-1
          + 80*G(0,0,y)*G(w1,1,t)*z^-1*t^-1
          - 320*G(0,0,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(0,0,y)*G(w1,1,t)*t^-1*[z-4]^-1
          + 320*G(0,0,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G(0,0,y)*G(w2, - w2,t)*z^-2*t^-1
          - 10*G(0,0,y)*G(w2, - w2,t)*z^-1*t^-1
          + 40*G(0,0,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(0,0,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 40*G(0,0,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 240*G(0,0,y)*G(w2, - w1,t)*z^-2*t^-1
          + 60*G(0,0,y)*G(w2, - w1,t)*z^-1*t^-1
          - 240*G(0,0,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 60*G(0,0,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 240*G(0,0,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 260*G(0,0,y)*G(w2,t)*z^-2*t^-1
          + 65*G(0,0,y)*G(w2,t)*z^-1*t^-1
          - 260*G(0,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 65*G(0,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 260*G(0,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 240*G(0,0,y)*G(w2,w1,t)*z^-2*t^-1
          + 60*G(0,0,y)*G(w2,w1,t)*z^-1*t^-1
          - 240*G(0,0,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 60*G(0,0,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 240*G(0,0,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(0,0,y)*G(w2,w2,t)*z^-2*t^-1
          - 52*G(0,0,y)*G(w2,w2,t)*z^-1*t^-1
          + 208*G(0,0,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(0,0,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 208*G(0,0,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(0,0,y)*G(w2,1,t)*z^-2*t^-1
          - 20*G(0,0,y)*G(w2,1,t)*z^-1*t^-1
          + 80*G(0,0,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(0,0,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 80*G(0,0,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(0,0,y)*G(0, - w2,t)*z^-2*t^-1
          + 20*G(0,0,y)*G(0, - w2,t)*z^-1*t^-1
          - 80*G(0,0,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(0,0,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          + 80*G(0,0,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(0,0,y)*G(0,w2,t)*z^-2*t^-1
          - 20*G(0,0,y)*G(0,w2,t)*z^-1*t^-1
          + 80*G(0,0,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(0,0,y)*G(0,w2,t)*t^-1*[z-4]^-1
          - 80*G(0,0,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(0,0,y)*G(0,1,t)*z^-2*t^-1
          - 80*G(0,0,y)*G(0,1,t)*z^-1*t^-1
          + 320*G(0,0,y)*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(0,0,y)*G(0,1,t)*t^-1*[z-4]^-1
          - 320*G(0,0,y)*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1040*G(0,0,y)*G(1,t)*z^-2*t^-1
          + 260*G(0,0,y)*G(1,t)*z^-1*t^-1
          - 1040*G(0,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 260*G(0,0,y)*G(1,t)*t^-1*[z-4]^-1
          + 1040*G(0,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(0,0,y)*G(1,w2,t)*z^-2*t^-1
          + 40*G(0,0,y)*G(1,w2,t)*z^-1*t^-1
          - 160*G(0,0,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(0,0,y)*G(1,w2,t)*t^-1*[z-4]^-1
          + 160*G(0,0,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(0,0,y)*G(1,1,t)*z^-2*t^-1
          + 160*G(0,0,y)*G(1,1,t)*z^-1*t^-1
          - 640*G(0,0,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 160*G(0,0,y)*G(1,1,t)*t^-1*[z-4]^-1
          + 640*G(0,0,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,0,w1,-1,t)*z^-2*t^-1
          - 16*G(0,0,w1,-1,t)*z^-1*t^-1
          + 64*G(0,0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,0,w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(0,0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,0,w1,1,t)*z^-2*t^-1
          + 16*G(0,0,w1,1,t)*z^-1*t^-1
          - 64*G(0,0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,0,w1,1,t)*t^-1*[z-4]^-1
          + 64*G(0,0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,0,w2, - w1,t)*z^-2*t^-1
          + 8*G(0,0,w2, - w1,t)*z^-1*t^-1
          - 32*G(0,0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,0,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(0,0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,0,w2,t)*G(0,y)*z^-2*t^-1
          - 8*G(0,0,w2,t)*G(0,y)*z^-1*t^-1
          + 32*G(0,0,w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,0,w2,t)*G(0,y)*t^-1*[z-4]^-1
          - 32*G(0,0,w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,0,w2,t)*G(1,y)*z^-2*t^-1
          + 16*G(0,0,w2,t)*G(1,y)*z^-1*t^-1
          - 64*G(0,0,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,0,w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 64*G(0,0,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,0,w2,w1,t)*z^-2*t^-1
          + 8*G(0,0,w2,w1,t)*z^-1*t^-1
          - 32*G(0,0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,0,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(0,0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,0,w2,1,t)*z^-2*t^-1
          - 8*G(0,0,w2,1,t)*z^-1*t^-1
          + 32*G(0,0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,0,w2,1,t)*t^-1*[z-4]^-1
          - 32*G(0,0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(0,0,-1,y)*G( - w2,t)*z^-2*t^-1
          - 80*G(0,0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 320*G(0,0,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(0,0,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 320*G(0,0,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(0,0,-1,y)*G(w2,t)*z^-2*t^-1
          + 80*G(0,0,-1,y)*G(w2,t)*z^-1*t^-1
          - 320*G(0,0,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(0,0,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 320*G(0,0,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(0,0,-1,y)*G(1,t)*z^-2*t^-1
          + 320*G(0,0,-1,y)*G(1,t)*z^-1*t^-1
          - 1280*G(0,0,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 320*G(0,0,-1,y)*G(1,t)*t^-1*[z-4]^-1
          + 1280*G(0,0,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(0,0,-1,t)*z^-2*t^-1
          - 52*G(0,0,-1,t)*z^-1*t^-1
          + 208*G(0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(0,0,-1,t)*t^-1*[z-4]^-1
          - 208*G(0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,0,-1,t)*G(0,y)*z^-2*t^-1
          + 32*G(0,0,-1,t)*G(0,y)*z^-1*t^-1
          - 128*G(0,0,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,0,-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 128*G(0,0,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,0,-1,-1,t)*z^-2*t^-1
          - 32*G(0,0,-1,-1,t)*z^-1*t^-1
          + 128*G(0,0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,0,-1,-1,t)*t^-1*[z-4]^-1
          - 128*G(0,0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 152*G(0,0,0,y)*G( - w2,t)*z^-2*t^-1
          + 38*G(0,0,0,y)*G( - w2,t)*z^-1*t^-1
          - 152*G(0,0,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 38*G(0,0,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 152*G(0,0,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 152*G(0,0,0,y)*G(w2,t)*z^-2*t^-1
          - 38*G(0,0,0,y)*G(w2,t)*z^-1*t^-1
          + 152*G(0,0,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 38*G(0,0,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 152*G(0,0,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 800*G(0,0,0,y)*G(1,t)*z^-2*t^-1
          - 200*G(0,0,0,y)*G(1,t)*z^-1*t^-1
          + 800*G(0,0,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 200*G(0,0,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 800*G(0,0,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,0,0,-1,t)*z^-2*t^-1
          + 16*G(0,0,0,-1,t)*z^-1*t^-1
          - 64*G(0,0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,0,0,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,0,0,1,t)*z^-2*t^-1
          - 16*G(0,0,0,1,t)*z^-1*t^-1
          + 64*G(0,0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,0,0,1,t)*t^-1*[z-4]^-1
          - 64*G(0,0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,0,1,y)*G( - w2,t)*z^-2*t^-1
          + 4*G(0,0,1,y)*G( - w2,t)*z^-1*t^-1
          - 16*G(0,0,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,0,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,0,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,0,1,y)*G(w2,t)*z^-2*t^-1
          - 4*G(0,0,1,y)*G(w2,t)*z^-1*t^-1
          + 16*G(0,0,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,0,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 16*G(0,0,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(0,0,1,y)*G(1,t)*z^-2*t^-1
          + 80*G(0,0,1,y)*G(1,t)*z^-1*t^-1
          - 320*G(0,0,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(0,0,1,y)*G(1,t)*t^-1*[z-4]^-1
          + 320*G(0,0,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(0,0,1,t)*z^-2*t^-1
          + 52*G(0,0,1,t)*z^-1*t^-1
          - 208*G(0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(0,0,1,t)*t^-1*[z-4]^-1
          + 208*G(0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,0,1,t)*G(0,y)*z^-2*t^-1
          - 32*G(0,0,1,t)*G(0,y)*z^-1*t^-1
          + 128*G(0,0,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,0,1,t)*G(0,y)*t^-1*[z-4]^-1
          - 128*G(0,0,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,0,1,1,t)*z^-2*t^-1
          + 32*G(0,0,1,1,t)*z^-1*t^-1
          - 128*G(0,0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,0,1,1,t)*t^-1*[z-4]^-1
          + 128*G(0,0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,1, - w1,-1,t)*z^-2*t^-1
          + 16*G(0,1, - w1,-1,t)*z^-1*t^-1
          - 64*G(0,1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,1, - w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,1, - w1,1,t)*z^-2*t^-1
          - 16*G(0,1, - w1,1,t)*z^-1*t^-1
          + 64*G(0,1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,1, - w1,1,t)*t^-1*[z-4]^-1
          - 64*G(0,1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(0,1,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 40*G(0,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 160*G(0,1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(0,1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 160*G(0,1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,1,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 24*G(0,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 96*G(0,1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 96*G(0,1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(0,1,y)*G( - w2,t)*z^-2*t^-1
          + 26*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          - 104*G(0,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(0,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 104*G(0,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,1,y)*G( - w2,w1,t)*z^-2*t^-1
          + 24*G(0,1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 96*G(0,1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 96*G(0,1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,1,y)*G( - w2,w2,t)*z^-2*t^-1
          - 4*G(0,1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 16*G(0,1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 16*G(0,1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,1,y)*G( - w2,-1,t)*z^-2*t^-1
          - 8*G(0,1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 32*G(0,1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(0,1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 8*G(0,1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 32*G(0,1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 8*G(0,1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 32*G(0,1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 32*G(0,1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,1,y)*G( - w1,-1,t)*z^-2*t^-1
          + 32*G(0,1,y)*G( - w1,-1,t)*z^-1*t^-1
          - 128*G(0,1,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,1,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 128*G(0,1,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,1,y)*G( - w1,1,t)*z^-2*t^-1
          - 32*G(0,1,y)*G( - w1,1,t)*z^-1*t^-1
          + 128*G(0,1,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,1,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 128*G(0,1,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 8*G(0,1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 32*G(0,1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,1,y)*G(w1,w2,t)*z^-2*t^-1
          - 8*G(0,1,y)*G(w1,w2,t)*z^-1*t^-1
          + 32*G(0,1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 32*G(0,1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,1,y)*G(w1,-1,t)*z^-2*t^-1
          + 32*G(0,1,y)*G(w1,-1,t)*z^-1*t^-1
          - 128*G(0,1,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,1,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          + 128*G(0,1,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,1,y)*G(w1,1,t)*z^-2*t^-1
          - 32*G(0,1,y)*G(w1,1,t)*z^-1*t^-1
          + 128*G(0,1,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,1,y)*G(w1,1,t)*t^-1*[z-4]^-1
          - 128*G(0,1,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,1,y)*G(w2, - w2,t)*z^-2*t^-1
          + 4*G(0,1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 16*G(0,1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,1,y)*G(w2, - w1,t)*z^-2*t^-1
          - 24*G(0,1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 96*G(0,1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 96*G(0,1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G(0,1,y)*G(w2,t)*z^-2*t^-1
          - 26*G(0,1,y)*G(w2,t)*z^-1*t^-1
          + 104*G(0,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(0,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 104*G(0,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,1,y)*G(w2,w1,t)*z^-2*t^-1
          - 24*G(0,1,y)*G(w2,w1,t)*z^-1*t^-1
          + 96*G(0,1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 96*G(0,1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(0,1,y)*G(w2,w2,t)*z^-2*t^-1
          + 40*G(0,1,y)*G(w2,w2,t)*z^-1*t^-1
          - 160*G(0,1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(0,1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 160*G(0,1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,1,y)*G(w2,1,t)*z^-2*t^-1
          + 8*G(0,1,y)*G(w2,1,t)*z^-1*t^-1
          - 32*G(0,1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 32*G(0,1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,1,y)*G(0, - w2,t)*z^-2*t^-1
          - 8*G(0,1,y)*G(0, - w2,t)*z^-1*t^-1
          + 32*G(0,1,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,1,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          - 32*G(0,1,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,1,y)*G(0,w2,t)*z^-2*t^-1
          + 8*G(0,1,y)*G(0,w2,t)*z^-1*t^-1
          - 32*G(0,1,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,1,y)*G(0,w2,t)*t^-1*[z-4]^-1
          + 32*G(0,1,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,1,y)*G(0,1,t)*z^-2*t^-1
          + 32*G(0,1,y)*G(0,1,t)*z^-1*t^-1
          - 128*G(0,1,y)*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,1,y)*G(0,1,t)*t^-1*[z-4]^-1
          + 128*G(0,1,y)*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(0,1,y)*G(1,t)*z^-2*t^-1
          - 104*G(0,1,y)*G(1,t)*z^-1*t^-1
          + 416*G(0,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(0,1,y)*G(1,t)*t^-1*[z-4]^-1
          - 416*G(0,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,1,y)*G(1,w2,t)*z^-2*t^-1
          - 16*G(0,1,y)*G(1,w2,t)*z^-1*t^-1
          + 64*G(0,1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          - 64*G(0,1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,1,y)*G(1,1,t)*z^-2*t^-1
          - 64*G(0,1,y)*G(1,1,t)*z^-1*t^-1
          + 256*G(0,1,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(0,1,y)*G(1,1,t)*t^-1*[z-4]^-1
          - 256*G(0,1,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G(0,1,t)*z^-2*t^-1
          + 1/4*G(0,1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 26*G(0,1,t)*z^-1*t^-1
          + 1/16*G(0,1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 104*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/4*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 26*G(0,1,t)*t^-1*[z-4]^-1
          - 1/16*G(0,1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 104*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/4*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(0,1,t)*G( - i_,0,y)*z^-2*t^-1
          + 16*G(0,1,t)*G( - i_,0,y)*z^-1*t^-1
          - 64*G(0,1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 64*G(0,1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,1,t)*G( - i_,1,y)*z^-2*t^-1
          - 32*G(0,1,t)*G( - i_,1,y)*z^-1*t^-1
          + 128*G(0,1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 128*G(0,1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,1,t)*G(i_,0,y)*z^-2*t^-1
          + 16*G(0,1,t)*G(i_,0,y)*z^-1*t^-1
          - 64*G(0,1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          + 64*G(0,1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,1,t)*G(i_,1,y)*z^-2*t^-1
          - 32*G(0,1,t)*G(i_,1,y)*z^-1*t^-1
          + 128*G(0,1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          - 128*G(0,1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(0,1,t)*G(0,y)*z^-2*t^-1
          + 104*G(0,1,t)*G(0,y)*z^-1*t^-1
          - 416*G(0,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(0,1,t)*G(0,y)*t^-1*[z-4]^-1
          + 416*G(0,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,1,w1,-1,t)*z^-2*t^-1
          + 16*G(0,1,w1,-1,t)*z^-1*t^-1
          - 64*G(0,1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,1,w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,1,w1,1,t)*z^-2*t^-1
          - 16*G(0,1,w1,1,t)*z^-1*t^-1
          + 64*G(0,1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,1,w1,1,t)*t^-1*[z-4]^-1
          - 64*G(0,1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,1,w2, - w1,t)*z^-2*t^-1
          - 16*G(0,1,w2, - w1,t)*z^-1*t^-1
          + 64*G(0,1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,1,w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(0,1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,1,w2,t)*G(0,y)*z^-2*t^-1
          + 16*G(0,1,w2,t)*G(0,y)*z^-1*t^-1
          - 64*G(0,1,w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,1,w2,t)*G(0,y)*t^-1*[z-4]^-1
          + 64*G(0,1,w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,1,w2,t)*G(1,y)*z^-2*t^-1
          - 32*G(0,1,w2,t)*G(1,y)*z^-1*t^-1
          + 128*G(0,1,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,1,w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 128*G(0,1,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,1,w2,w1,t)*z^-2*t^-1
          - 16*G(0,1,w2,w1,t)*z^-1*t^-1
          + 64*G(0,1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,1,w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(0,1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,1,w2,1,t)*z^-2*t^-1
          + 16*G(0,1,w2,1,t)*z^-1*t^-1
          - 64*G(0,1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,1,w2,1,t)*t^-1*[z-4]^-1
          + 64*G(0,1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,1,-1,y)*G( - w2,t)*z^-2*t^-1
          + 32*G(0,1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 128*G(0,1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 128*G(0,1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,1,-1,y)*G(w2,t)*z^-2*t^-1
          - 32*G(0,1,-1,y)*G(w2,t)*z^-1*t^-1
          + 128*G(0,1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 128*G(0,1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,1,-1,y)*G(1,t)*z^-2*t^-1
          - 128*G(0,1,-1,y)*G(1,t)*z^-1*t^-1
          + 512*G(0,1,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(0,1,-1,y)*G(1,t)*t^-1*[z-4]^-1
          - 512*G(0,1,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,1,-1,-1,t)*z^-2*t^-1
          + 24*G(0,1,-1,-1,t)*z^-1*t^-1
          - 96*G(0,1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,1,-1,-1,t)*t^-1*[z-4]^-1
          + 96*G(0,1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,1,-1,1,t)*z^-2*t^-1
          - 24*G(0,1,-1,1,t)*z^-1*t^-1
          + 96*G(0,1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,1,-1,1,t)*t^-1*[z-4]^-1
          - 96*G(0,1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,1,0,y)*G( - w2,t)*z^-2*t^-1
          - 24*G(0,1,0,y)*G( - w2,t)*z^-1*t^-1
          + 96*G(0,1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 96*G(0,1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(0,1,0,y)*G(w2,t)*z^-2*t^-1
          + 24*G(0,1,0,y)*G(w2,t)*z^-1*t^-1
          - 96*G(0,1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 96*G(0,1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(0,1,0,y)*G(1,t)*z^-2*t^-1
          + 96*G(0,1,0,y)*G(1,t)*z^-1*t^-1
          - 384*G(0,1,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 96*G(0,1,0,y)*G(1,t)*t^-1*[z-4]^-1
          + 384*G(0,1,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,1,0,-1,t)*z^-2*t^-1
          - 16*G(0,1,0,-1,t)*z^-1*t^-1
          + 64*G(0,1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,1,0,-1,t)*t^-1*[z-4]^-1
          - 64*G(0,1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,1,0,1,t)*z^-2*t^-1
          + 16*G(0,1,0,1,t)*z^-1*t^-1
          - 64*G(0,1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,1,0,1,t)*t^-1*[z-4]^-1
          + 64*G(0,1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,1,1,y)*G( - w2,t)*z^-2*t^-1
          + 16*G(0,1,1,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(0,1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 64*G(0,1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,1,1,y)*G(w2,t)*z^-2*t^-1
          - 16*G(0,1,1,y)*G(w2,t)*z^-1*t^-1
          + 64*G(0,1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 64*G(0,1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,1,1,y)*G(1,t)*z^-2*t^-1
          - 64*G(0,1,1,y)*G(1,t)*z^-1*t^-1
          + 256*G(0,1,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(0,1,1,y)*G(1,t)*t^-1*[z-4]^-1
          - 256*G(0,1,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(0,1,1,t)*z^-2*t^-1
          - 104*G(0,1,1,t)*z^-1*t^-1
          + 416*G(0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(0,1,1,t)*t^-1*[z-4]^-1
          - 416*G(0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,1,1,t)*G(0,y)*z^-2*t^-1
          + 64*G(0,1,1,t)*G(0,y)*z^-1*t^-1
          - 256*G(0,1,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(0,1,1,t)*G(0,y)*t^-1*[z-4]^-1
          + 256*G(0,1,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(0,1,1,-1,t)*z^-2*t^-1
          - 24*G(0,1,1,-1,t)*z^-1*t^-1
          + 96*G(0,1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,1,1,-1,t)*t^-1*[z-4]^-1
          - 96*G(0,1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(0,1,1,1,t)*z^-2*t^-1
          - 40*G(0,1,1,1,t)*z^-1*t^-1
          + 160*G(0,1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(0,1,1,1,t)*t^-1*[z-4]^-1
          - 160*G(0,1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1, - w1, - w2, - w1,t)*z^-2*t^-1
          - 8*G(1, - w1, - w2, - w1,t)*z^-1*t^-1
          + 32*G(1, - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1, - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(1, - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1, - w1, - w2,w1,t)*z^-2*t^-1
          - 8*G(1, - w1, - w2,w1,t)*z^-1*t^-1
          + 32*G(1, - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1, - w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(1, - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1, - w1, - w2,-1,t)*z^-2*t^-1
          + 8*G(1, - w1, - w2,-1,t)*z^-1*t^-1
          - 32*G(1, - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1, - w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G(1, - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1, - w1, - w1,-1,t)*z^-2*t^-1
          - 16*G(1, - w1, - w1,-1,t)*z^-1*t^-1
          + 64*G(1, - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1, - w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(1, - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1, - w1, - w1,1,t)*z^-2*t^-1
          + 16*G(1, - w1, - w1,1,t)*z^-1*t^-1
          - 64*G(1, - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1, - w1, - w1,1,t)*t^-1*[z-4]^-1
          + 64*G(1, - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1, - w1,w1,-1,t)*z^-2*t^-1
          - 16*G(1, - w1,w1,-1,t)*z^-1*t^-1
          + 64*G(1, - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1, - w1,w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(1, - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1, - w1,w1,1,t)*z^-2*t^-1
          + 16*G(1, - w1,w1,1,t)*z^-1*t^-1
          - 64*G(1, - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1, - w1,w1,1,t)*t^-1*[z-4]^-1
          + 64*G(1, - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1, - w1,w2, - w1,t)*z^-2*t^-1
          + 8*G(1, - w1,w2, - w1,t)*z^-1*t^-1
          - 32*G(1, - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1, - w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(1, - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1, - w1,w2,w1,t)*z^-2*t^-1
          + 8*G(1, - w1,w2,w1,t)*z^-1*t^-1
          - 32*G(1, - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1, - w1,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(1, - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1, - w1,w2,1,t)*z^-2*t^-1
          - 8*G(1, - w1,w2,1,t)*z^-1*t^-1
          + 32*G(1, - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1, - w1,w2,1,t)*t^-1*[z-4]^-1
          - 32*G(1, - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(1, - w1,-1,t)*z^-2*t^-1
          - 52*G(1, - w1,-1,t)*z^-1*t^-1
          + 208*G(1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(1, - w1,-1,t)*t^-1*[z-4]^-1
          - 208*G(1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1, - w1,-1,-1,t)*z^-2*t^-1
          - 32*G(1, - w1,-1,-1,t)*z^-1*t^-1
          + 128*G(1, - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1, - w1,-1,-1,t)*t^-1*[z-4]^-1
          - 128*G(1, - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1, - w1,0,-1,t)*z^-2*t^-1
          + 16*G(1, - w1,0,-1,t)*z^-1*t^-1
          - 64*G(1, - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1, - w1,0,-1,t)*t^-1*[z-4]^-1
          + 64*G(1, - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1, - w1,0,1,t)*z^-2*t^-1
          - 16*G(1, - w1,0,1,t)*z^-1*t^-1
          + 64*G(1, - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1, - w1,0,1,t)*t^-1*[z-4]^-1
          - 64*G(1, - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(1, - w1,1,t)*z^-2*t^-1
          + 52*G(1, - w1,1,t)*z^-1*t^-1
          - 208*G(1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(1, - w1,1,t)*t^-1*[z-4]^-1
          + 208*G(1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1, - w1,1,1,t)*z^-2*t^-1
          + 32*G(1, - w1,1,1,t)*z^-1*t^-1
          - 128*G(1, - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1, - w1,1,1,t)*t^-1*[z-4]^-1
          + 128*G(1, - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(1, - i_,0,y)*G( - w2,t)*z^-2*t^-1
          - 24*G(1, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 96*G(1, - i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(1, - i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 96*G(1, - i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(1, - i_,0,y)*G(w2,t)*z^-2*t^-1
          + 24*G(1, - i_,0,y)*G(w2,t)*z^-1*t^-1
          - 96*G(1, - i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(1, - i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 96*G(1, - i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(1, - i_,1,y)*G( - w2,t)*z^-2*t^-1
          + 48*G(1, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(1, - i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(1, - i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 192*G(1, - i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(1, - i_,1,y)*G(w2,t)*z^-2*t^-1
          - 48*G(1, - i_,1,y)*G(w2,t)*z^-1*t^-1
          + 192*G(1, - i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(1, - i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 192*G(1, - i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(1,i_,0,y)*G( - w2,t)*z^-2*t^-1
          - 24*G(1,i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 96*G(1,i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(1,i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 96*G(1,i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(1,i_,0,y)*G(w2,t)*z^-2*t^-1
          + 24*G(1,i_,0,y)*G(w2,t)*z^-1*t^-1
          - 96*G(1,i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(1,i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 96*G(1,i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(1,i_,1,y)*G( - w2,t)*z^-2*t^-1
          + 48*G(1,i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(1,i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(1,i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 192*G(1,i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(1,i_,1,y)*G(w2,t)*z^-2*t^-1
          - 48*G(1,i_,1,y)*G(w2,t)*z^-1*t^-1
          + 192*G(1,i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(1,i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 192*G(1,i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(1,y)*G( - w2, - w2, - w2,t)*z^-2*t^-1
          - 40*G(1,y)*G( - w2, - w2, - w2,t)*z^-1*t^-1
          + 160*G(1,y)*G( - w2, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(1,y)*G( - w2, - w2, - w2,t)*t^-1*[z-4]^-1
          - 160*G(1,y)*G( - w2, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,y)*G( - w2, - w2, - w1,t)*z^-2*t^-1
          + 32*G(1,y)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          - 128*G(1,y)*G( - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,y)*G( - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 128*G(1,y)*G( - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(1,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 104*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 416*G(1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 416*G(1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,y)*G( - w2, - w2,w1,t)*z^-2*t^-1
          + 32*G(1,y)*G( - w2, - w2,w1,t)*z^-1*t^-1
          - 128*G(1,y)*G( - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,y)*G( - w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 128*G(1,y)*G( - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w2, - w2,w2,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w2, - w2,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2, - w2,w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w2, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,y)*G( - w2, - w2,-1,t)*z^-2*t^-1
          + 32*G(1,y)*G( - w2, - w2,-1,t)*z^-1*t^-1
          - 128*G(1,y)*G( - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,y)*G( - w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 128*G(1,y)*G( - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(1,y)*G( - w2, - w1, - w2,t)*z^-2*t^-1
          + 20*G(1,y)*G( - w2, - w1, - w2,t)*z^-1*t^-1
          - 80*G(1,y)*G( - w2, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(1,y)*G( - w2, - w1, - w2,t)*t^-1*[z-4]^-1
          + 80*G(1,y)*G( - w2, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w2, - w1, - w1,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w2, - w1, - w1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(1,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 52*G(1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 208*G(1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 208*G(1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w2, - w1,w1,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w2, - w1,w1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2, - w1,w2,t)*z^-2*t^-1
          + 4*G(1,y)*G( - w2, - w1,w2,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w2, - w1,w2,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G( - w2, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,y)*G( - w2, - w1,-1,t)*z^-2*t^-1
          - 8*G(1,y)*G( - w2, - w1,-1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,y)*G( - w2, - w1,1,t)*z^-2*t^-1
          - 8*G(1,y)*G( - w2, - w1,1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w2, - w1,1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 216*G(1,y)*G( - w2,t)*z^-2*t^-1
          + 4*G(1,y)*G( - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 54*G(1,y)*G( - w2,t)*z^-1*t^-1
          + G(1,y)*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 216*G(1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 54*G(1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - G(1,y)*G( - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 216*G(1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 80*G(1,y)*G( - w2,w1, - w2,t)*z^-2*t^-1
          + 20*G(1,y)*G( - w2,w1, - w2,t)*z^-1*t^-1
          - 80*G(1,y)*G( - w2,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(1,y)*G( - w2,w1, - w2,t)*t^-1*[z-4]^-1
          + 80*G(1,y)*G( - w2,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w2,w1, - w1,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w2,w1, - w1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(1,y)*G( - w2,w1,t)*z^-2*t^-1
          - 52*G(1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 208*G(1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 208*G(1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w2,w1,w1,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w2,w1,w1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2,w1,w1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2,w1,w2,t)*z^-2*t^-1
          + 4*G(1,y)*G( - w2,w1,w2,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w2,w1,w2,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G( - w2,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,y)*G( - w2,w1,-1,t)*z^-2*t^-1
          - 8*G(1,y)*G( - w2,w1,-1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w2,w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,y)*G( - w2,w1,1,t)*z^-2*t^-1
          - 8*G(1,y)*G( - w2,w1,1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w2,w1,1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w2,w2, - w2,t)*z^-2*t^-1
          - 4*G(1,y)*G( - w2,w2, - w2,t)*z^-1*t^-1
          + 16*G(1,y)*G( - w2,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w2,w2, - w2,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G( - w2,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,y)*G( - w2,w2, - w1,t)*z^-2*t^-1
          + 8*G(1,y)*G( - w2,w2, - w1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 104*G(1,y)*G( - w2,w2,t)*z^-2*t^-1
          + 26*G(1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 104*G(1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 104*G(1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,y)*G( - w2,w2,w1,t)*z^-2*t^-1
          + 8*G(1,y)*G( - w2,w2,w1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w2,w2,w2,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w2,w2,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2,w2,w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w2,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,y)*G( - w2,w2,1,t)*z^-2*t^-1
          + 8*G(1,y)*G( - w2,w2,1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2,w2,1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 224*G(1,y)*G( - w2,-1, - w2,t)*z^-2*t^-1
          + 56*G(1,y)*G( - w2,-1, - w2,t)*z^-1*t^-1
          - 224*G(1,y)*G( - w2,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 56*G(1,y)*G( - w2,-1, - w2,t)*t^-1*[z-4]^-1
          + 224*G(1,y)*G( - w2,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w2,-1, - w1,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w2,-1, - w1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2,-1, - w1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(1,y)*G( - w2,-1,t)*z^-2*t^-1
          - 52*G(1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 208*G(1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 208*G(1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w2,-1,w1,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w2,-1,w1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2,-1,w1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,y)*G( - w2,-1,-1,t)*z^-2*t^-1
          - 32*G(1,y)*G( - w2,-1,-1,t)*z^-1*t^-1
          + 128*G(1,y)*G( - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,y)*G( - w2,-1,-1,t)*t^-1*[z-4]^-1
          - 128*G(1,y)*G( - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G( - w2,-1,1,t)*z^-2*t^-1
          + 16*G(1,y)*G( - w2,-1,1,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w2,-1,1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G( - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(1,y)*G( - w2,0, - w2,t)*z^-2*t^-1
          - 12*G(1,y)*G( - w2,0, - w2,t)*z^-1*t^-1
          + 48*G(1,y)*G( - w2,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(1,y)*G( - w2,0, - w2,t)*t^-1*[z-4]^-1
          - 48*G(1,y)*G( - w2,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(1,y)*G( - w2,0,w2,t)*z^-2*t^-1
          + 12*G(1,y)*G( - w2,0,w2,t)*z^-1*t^-1
          - 48*G(1,y)*G( - w2,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(1,y)*G( - w2,0,w2,t)*t^-1*[z-4]^-1
          + 48*G(1,y)*G( - w2,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,y)*G( - w2,0,-1,t)*z^-2*t^-1
          + 8*G(1,y)*G( - w2,0,-1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2,0,-1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,y)*G( - w2,0,1,t)*z^-2*t^-1
          - 8*G(1,y)*G( - w2,0,1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w2,0,1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,y)*G( - w1, - w2, - w2,t)*z^-2*t^-1
          + 32*G(1,y)*G( - w1, - w2, - w2,t)*z^-1*t^-1
          - 128*G(1,y)*G( - w1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,y)*G( - w1, - w2, - w2,t)*t^-1*[z-4]^-1
          + 128*G(1,y)*G( - w1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w1, - w2, - w1,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w1, - w2, - w1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(1,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 52*G(1,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 208*G(1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 208*G(1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w1, - w2,w1,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w1, - w2,w1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,y)*G( - w1, - w2,w2,t)*z^-2*t^-1
          + 8*G(1,y)*G( - w1, - w2,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w1, - w2,w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w1, - w2,-1,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w1, - w2,-1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w1, - w1, - w2,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w1, - w1, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w1, - w1, - w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G( - w1, - w1,w2,t)*z^-2*t^-1
          + 16*G(1,y)*G( - w1, - w1,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w1, - w1,w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G( - w1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w1,w1, - w2,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w1,w1, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w1,w1, - w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G( - w1,w1,w2,t)*z^-2*t^-1
          + 16*G(1,y)*G( - w1,w1,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w1,w1,w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G( - w1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,y)*G( - w1,w2, - w2,t)*z^-2*t^-1
          - 8*G(1,y)*G( - w1,w2, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w1,w2, - w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G( - w1,w2, - w1,t)*z^-2*t^-1
          + 16*G(1,y)*G( - w1,w2, - w1,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G( - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 52*G(1,y)*G( - w1,w2,t)*z^-1*t^-1
          - 208*G(1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 208*G(1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G( - w1,w2,w1,t)*z^-2*t^-1
          + 16*G(1,y)*G( - w1,w2,w1,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w1,w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G( - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,y)*G( - w1,w2,w2,t)*z^-2*t^-1
          - 32*G(1,y)*G( - w1,w2,w2,t)*z^-1*t^-1
          + 128*G(1,y)*G( - w1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,y)*G( - w1,w2,w2,t)*t^-1*[z-4]^-1
          - 128*G(1,y)*G( - w1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G( - w1,w2,1,t)*z^-2*t^-1
          + 16*G(1,y)*G( - w1,w2,1,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w1,w2,1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G( - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,y)*G( - w1,-1, - w2,t)*z^-2*t^-1
          - 32*G(1,y)*G( - w1,-1, - w2,t)*z^-1*t^-1
          + 128*G(1,y)*G( - w1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,y)*G( - w1,-1, - w2,t)*t^-1*[z-4]^-1
          - 128*G(1,y)*G( - w1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G( - w1,0, - w2,t)*z^-2*t^-1
          + 16*G(1,y)*G( - w1,0, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w1,0, - w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G( - w1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w1,0,w2,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w1,0,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w1,0,w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,y)*G( - w1,1,w2,t)*z^-2*t^-1
          + 32*G(1,y)*G( - w1,1,w2,t)*z^-1*t^-1
          - 128*G(1,y)*G( - w1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,y)*G( - w1,1,w2,t)*t^-1*[z-4]^-1
          + 128*G(1,y)*G( - w1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,y)*G(w1, - w2, - w2,t)*z^-2*t^-1
          + 32*G(1,y)*G(w1, - w2, - w2,t)*z^-1*t^-1
          - 128*G(1,y)*G(w1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(w1, - w2, - w2,t)*t^-1*[z-4]^-1
          + 128*G(1,y)*G(w1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G(w1, - w2, - w1,t)*z^-2*t^-1
          - 16*G(1,y)*G(w1, - w2, - w1,t)*z^-1*t^-1
          + 64*G(1,y)*G(w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G(w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(1,y)*G(w1, - w2,t)*z^-2*t^-1
          - 52*G(1,y)*G(w1, - w2,t)*z^-1*t^-1
          + 208*G(1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 208*G(1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G(w1, - w2,w1,t)*z^-2*t^-1
          - 16*G(1,y)*G(w1, - w2,w1,t)*z^-1*t^-1
          + 64*G(1,y)*G(w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G(w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,y)*G(w1, - w2,w2,t)*z^-2*t^-1
          + 8*G(1,y)*G(w1, - w2,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w1, - w2,w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G(w1, - w2,-1,t)*z^-2*t^-1
          - 16*G(1,y)*G(w1, - w2,-1,t)*z^-1*t^-1
          + 64*G(1,y)*G(w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G(w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G(w1, - w1, - w2,t)*z^-2*t^-1
          - 16*G(1,y)*G(w1, - w1, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(w1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w1, - w1, - w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G(w1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w1, - w1,w2,t)*z^-2*t^-1
          + 16*G(1,y)*G(w1, - w1,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w1, - w1,w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G(w1,w1, - w2,t)*z^-2*t^-1
          - 16*G(1,y)*G(w1,w1, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(w1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w1,w1, - w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G(w1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w1,w1,w2,t)*z^-2*t^-1
          + 16*G(1,y)*G(w1,w1,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w1,w1,w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(w1,w2, - w2,t)*z^-2*t^-1
          - 8*G(1,y)*G(w1,w2, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(w1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w1,w2, - w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w1,w2, - w1,t)*z^-2*t^-1
          + 16*G(1,y)*G(w1,w2, - w1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(1,y)*G(w1,w2,t)*z^-2*t^-1
          + 52*G(1,y)*G(w1,w2,t)*z^-1*t^-1
          - 208*G(1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 208*G(1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w1,w2,w1,t)*z^-2*t^-1
          + 16*G(1,y)*G(w1,w2,w1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w1,w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,y)*G(w1,w2,w2,t)*z^-2*t^-1
          - 32*G(1,y)*G(w1,w2,w2,t)*z^-1*t^-1
          + 128*G(1,y)*G(w1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,y)*G(w1,w2,w2,t)*t^-1*[z-4]^-1
          - 128*G(1,y)*G(w1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w1,w2,1,t)*z^-2*t^-1
          + 16*G(1,y)*G(w1,w2,1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w1,w2,1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,y)*G(w1,-1, - w2,t)*z^-2*t^-1
          - 32*G(1,y)*G(w1,-1, - w2,t)*z^-1*t^-1
          + 128*G(1,y)*G(w1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,y)*G(w1,-1, - w2,t)*t^-1*[z-4]^-1
          - 128*G(1,y)*G(w1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w1,0, - w2,t)*z^-2*t^-1
          + 16*G(1,y)*G(w1,0, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w1,0, - w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G(w1,0,w2,t)*z^-2*t^-1
          - 16*G(1,y)*G(w1,0,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(w1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w1,0,w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G(w1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,y)*G(w1,1,w2,t)*z^-2*t^-1
          + 32*G(1,y)*G(w1,1,w2,t)*z^-1*t^-1
          - 128*G(1,y)*G(w1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(w1,1,w2,t)*t^-1*[z-4]^-1
          + 128*G(1,y)*G(w1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w2, - w2, - w2,t)*z^-2*t^-1
          + 16*G(1,y)*G(w2, - w2, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w2, - w2, - w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w2, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(w2, - w2, - w1,t)*z^-2*t^-1
          - 8*G(1,y)*G(w2, - w2, - w1,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 104*G(1,y)*G(w2, - w2,t)*z^-2*t^-1
          - 26*G(1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 104*G(1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 104*G(1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(w2, - w2,w1,t)*z^-2*t^-1
          - 8*G(1,y)*G(w2, - w2,w1,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w2, - w2,w2,t)*z^-2*t^-1
          + 4*G(1,y)*G(w2, - w2,w2,t)*z^-1*t^-1
          - 16*G(1,y)*G(w2, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w2, - w2,w2,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G(w2, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(w2, - w2,-1,t)*z^-2*t^-1
          - 8*G(1,y)*G(w2, - w2,-1,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w2, - w1, - w2,t)*z^-2*t^-1
          - 4*G(1,y)*G(w2, - w1, - w2,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w2, - w1, - w2,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G(w2, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w2, - w1, - w1,t)*z^-2*t^-1
          + 16*G(1,y)*G(w2, - w1, - w1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(1,y)*G(w2, - w1,t)*z^-2*t^-1
          + 52*G(1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 208*G(1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 208*G(1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w2, - w1,w1,t)*z^-2*t^-1
          + 16*G(1,y)*G(w2, - w1,w1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(1,y)*G(w2, - w1,w2,t)*z^-2*t^-1
          - 20*G(1,y)*G(w2, - w1,w2,t)*z^-1*t^-1
          + 80*G(1,y)*G(w2, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(1,y)*G(w2, - w1,w2,t)*t^-1*[z-4]^-1
          - 80*G(1,y)*G(w2, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,y)*G(w2, - w1,-1,t)*z^-2*t^-1
          + 8*G(1,y)*G(w2, - w1,-1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,y)*G(w2, - w1,1,t)*z^-2*t^-1
          + 8*G(1,y)*G(w2, - w1,1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w2, - w1,1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 216*G(1,y)*G(w2,t)*z^-2*t^-1
          - 4*G(1,y)*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 54*G(1,y)*G(w2,t)*z^-1*t^-1
          - G(1,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 216*G(1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 54*G(1,y)*G(w2,t)*t^-1*[z-4]^-1
          + G(1,y)*G(w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 216*G(1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 16*G(1,y)*G(w2,w1, - w2,t)*z^-2*t^-1
          - 4*G(1,y)*G(w2,w1, - w2,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w2,w1, - w2,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G(w2,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w2,w1, - w1,t)*z^-2*t^-1
          + 16*G(1,y)*G(w2,w1, - w1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(1,y)*G(w2,w1,t)*z^-2*t^-1
          + 52*G(1,y)*G(w2,w1,t)*z^-1*t^-1
          - 208*G(1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 208*G(1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w2,w1,w1,t)*z^-2*t^-1
          + 16*G(1,y)*G(w2,w1,w1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w2,w1,w1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(1,y)*G(w2,w1,w2,t)*z^-2*t^-1
          - 20*G(1,y)*G(w2,w1,w2,t)*z^-1*t^-1
          + 80*G(1,y)*G(w2,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(1,y)*G(w2,w1,w2,t)*t^-1*[z-4]^-1
          - 80*G(1,y)*G(w2,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,y)*G(w2,w1,-1,t)*z^-2*t^-1
          + 8*G(1,y)*G(w2,w1,-1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w2,w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,y)*G(w2,w1,1,t)*z^-2*t^-1
          + 8*G(1,y)*G(w2,w1,1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w2,w1,1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w2,w2, - w2,t)*z^-2*t^-1
          + 16*G(1,y)*G(w2,w2, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w2,w2, - w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w2,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,y)*G(w2,w2, - w1,t)*z^-2*t^-1
          - 32*G(1,y)*G(w2,w2, - w1,t)*z^-1*t^-1
          + 128*G(1,y)*G(w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,y)*G(w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 128*G(1,y)*G(w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(1,y)*G(w2,w2,t)*z^-2*t^-1
          - 104*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          + 416*G(1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 416*G(1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,y)*G(w2,w2,w1,t)*z^-2*t^-1
          - 32*G(1,y)*G(w2,w2,w1,t)*z^-1*t^-1
          + 128*G(1,y)*G(w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,y)*G(w2,w2,w1,t)*t^-1*[z-4]^-1
          - 128*G(1,y)*G(w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(1,y)*G(w2,w2,w2,t)*z^-2*t^-1
          + 40*G(1,y)*G(w2,w2,w2,t)*z^-1*t^-1
          - 160*G(1,y)*G(w2,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(1,y)*G(w2,w2,w2,t)*t^-1*[z-4]^-1
          + 160*G(1,y)*G(w2,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,y)*G(w2,w2,1,t)*z^-2*t^-1
          - 32*G(1,y)*G(w2,w2,1,t)*z^-1*t^-1
          + 128*G(1,y)*G(w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,y)*G(w2,w2,1,t)*t^-1*[z-4]^-1
          - 128*G(1,y)*G(w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(1,y)*G(w2,0, - w2,t)*z^-2*t^-1
          - 12*G(1,y)*G(w2,0, - w2,t)*z^-1*t^-1
          + 48*G(1,y)*G(w2,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(1,y)*G(w2,0, - w2,t)*t^-1*[z-4]^-1
          - 48*G(1,y)*G(w2,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(1,y)*G(w2,0,w2,t)*z^-2*t^-1
          + 12*G(1,y)*G(w2,0,w2,t)*z^-1*t^-1
          - 48*G(1,y)*G(w2,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(1,y)*G(w2,0,w2,t)*t^-1*[z-4]^-1
          + 48*G(1,y)*G(w2,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,y)*G(w2,0,-1,t)*z^-2*t^-1
          + 8*G(1,y)*G(w2,0,-1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w2,0,-1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(w2,0,1,t)*z^-2*t^-1
          - 8*G(1,y)*G(w2,0,1,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2,0,1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w2,1, - w1,t)*z^-2*t^-1
          + 16*G(1,y)*G(w2,1, - w1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w2,1, - w1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(1,y)*G(w2,1,t)*z^-2*t^-1
          + 52*G(1,y)*G(w2,1,t)*z^-1*t^-1
          - 208*G(1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 208*G(1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w2,1,w1,t)*z^-2*t^-1
          + 16*G(1,y)*G(w2,1,w1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w2,1,w1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 224*G(1,y)*G(w2,1,w2,t)*z^-2*t^-1
          - 56*G(1,y)*G(w2,1,w2,t)*z^-1*t^-1
          + 224*G(1,y)*G(w2,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 56*G(1,y)*G(w2,1,w2,t)*t^-1*[z-4]^-1
          - 224*G(1,y)*G(w2,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G(w2,1,-1,t)*z^-2*t^-1
          - 16*G(1,y)*G(w2,1,-1,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w2,1,-1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G(w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,y)*G(w2,1,1,t)*z^-2*t^-1
          + 32*G(1,y)*G(w2,1,1,t)*z^-1*t^-1
          - 128*G(1,y)*G(w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(w2,1,1,t)*t^-1*[z-4]^-1
          + 128*G(1,y)*G(w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G(1, - w1, - w2,t)*z^-2*t^-1
          - 16*G(1,y)*G(1, - w1, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(1, - w1, - w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G(1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(1, - w1,w2,t)*z^-2*t^-1
          + 16*G(1,y)*G(1, - w1,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(1, - w1,w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G(1,w1, - w2,t)*z^-2*t^-1
          - 16*G(1,y)*G(1,w1, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(1,w1, - w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G(1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(1,w1,w2,t)*z^-2*t^-1
          + 16*G(1,y)*G(1,w1,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(1,w1,w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G(1,w2, - w2,t)*z^-2*t^-1
          - 16*G(1,y)*G(1,w2, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(1,w2, - w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G(1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,y)*G(1,w2, - w1,t)*z^-2*t^-1
          + 32*G(1,y)*G(1,w2, - w1,t)*z^-1*t^-1
          - 128*G(1,y)*G(1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(1,w2, - w1,t)*t^-1*[z-4]^-1
          + 128*G(1,y)*G(1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(1,y)*G(1,w2,t)*z^-2*t^-1
          + 104*G(1,y)*G(1,w2,t)*z^-1*t^-1
          - 416*G(1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          + 416*G(1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,y)*G(1,w2,w1,t)*z^-2*t^-1
          + 32*G(1,y)*G(1,w2,w1,t)*z^-1*t^-1
          - 128*G(1,y)*G(1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(1,w2,w1,t)*t^-1*[z-4]^-1
          + 128*G(1,y)*G(1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G(1,w2,w2,t)*z^-2*t^-1
          - 64*G(1,y)*G(1,w2,w2,t)*z^-1*t^-1
          + 256*G(1,y)*G(1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(1,w2,w2,t)*t^-1*[z-4]^-1
          - 256*G(1,y)*G(1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,y)*G(1,w2,1,t)*z^-2*t^-1
          + 32*G(1,y)*G(1,w2,1,t)*z^-1*t^-1
          - 128*G(1,y)*G(1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(1,w2,1,t)*t^-1*[z-4]^-1
          + 128*G(1,y)*G(1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 872*G(1,t)*z^-2*t^-1
          + 1/8*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/4*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 218*G(1,t)*z^-1*t^-1
          + 1/32*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/16*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 872*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/8*G(1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/4*G(1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 218*G(1,t)*t^-1*[z-4]^-1
          - 1/32*G(1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/16*G(1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 872*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/8*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/4*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 160*G(1,t)*G( - i_, - i_,0,y)*z^-2*t^-1
          + 40*G(1,t)*G( - i_, - i_,0,y)*z^-1*t^-1
          - 160*G(1,t)*G( - i_, - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(1,t)*G( - i_, - i_,0,y)*t^-1*[z-4]^-1
          + 160*G(1,t)*G( - i_, - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(1,t)*G( - i_, - i_,1,y)*z^-2*t^-1
          - 80*G(1,t)*G( - i_, - i_,1,y)*z^-1*t^-1
          + 320*G(1,t)*G( - i_, - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(1,t)*G( - i_, - i_,1,y)*t^-1*[z-4]^-1
          - 320*G(1,t)*G( - i_, - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(1,t)*G( - i_,i_,0,y)*z^-2*t^-1
          + 40*G(1,t)*G( - i_,i_,0,y)*z^-1*t^-1
          - 160*G(1,t)*G( - i_,i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(1,t)*G( - i_,i_,0,y)*t^-1*[z-4]^-1
          + 160*G(1,t)*G( - i_,i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(1,t)*G( - i_,i_,1,y)*z^-2*t^-1
          - 80*G(1,t)*G( - i_,i_,1,y)*z^-1*t^-1
          + 320*G(1,t)*G( - i_,i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(1,t)*G( - i_,i_,1,y)*t^-1*[z-4]^-1
          - 320*G(1,t)*G( - i_,i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G(1,t)*G( - i_,y)*z^-2*t^-1
          + 1/4*G(1,t)*G( - i_,y)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(1,t)*G( - i_,y)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(1,t)*G( - i_,y)*z^-1*t^-1
          + 1/16*G(1,t)*G( - i_,y)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(1,t)*G( - i_,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G(1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 1/4*G(1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 1/16*G(1,t)*G( - i_,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(1,t)*G( - i_,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G(1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/4*G(1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 256*G(1,t)*G( - i_,-1,0,y)*z^-2*t^-1
          - 64*G(1,t)*G( - i_,-1,0,y)*z^-1*t^-1
          + 256*G(1,t)*G( - i_,-1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(1,t)*G( - i_,-1,0,y)*t^-1*[z-4]^-1
          - 256*G(1,t)*G( - i_,-1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,t)*G( - i_,-1,1,y)*z^-2*t^-1
          + 128*G(1,t)*G( - i_,-1,1,y)*z^-1*t^-1
          - 512*G(1,t)*G( - i_,-1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(1,t)*G( - i_,-1,1,y)*t^-1*[z-4]^-1
          + 512*G(1,t)*G( - i_,-1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(1,t)*G( - i_,0,y)*z^-2*t^-1
          - 52*G(1,t)*G( - i_,0,y)*z^-1*t^-1
          + 208*G(1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 208*G(1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,t)*G( - i_,0,-1,y)*z^-2*t^-1
          - 64*G(1,t)*G( - i_,0,-1,y)*z^-1*t^-1
          + 256*G(1,t)*G( - i_,0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(1,t)*G( - i_,0,-1,y)*t^-1*[z-4]^-1
          - 256*G(1,t)*G( - i_,0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(1,t)*G( - i_,0,0,y)*z^-2*t^-1
          + 40*G(1,t)*G( - i_,0,0,y)*z^-1*t^-1
          - 160*G(1,t)*G( - i_,0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(1,t)*G( - i_,0,0,y)*t^-1*[z-4]^-1
          + 160*G(1,t)*G( - i_,0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,t)*G( - i_,0,1,y)*z^-2*t^-1
          - 16*G(1,t)*G( - i_,0,1,y)*z^-1*t^-1
          + 64*G(1,t)*G( - i_,0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,t)*G( - i_,0,1,y)*t^-1*[z-4]^-1
          - 64*G(1,t)*G( - i_,0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(1,t)*G( - i_,1,y)*z^-2*t^-1
          + 104*G(1,t)*G( - i_,1,y)*z^-1*t^-1
          - 416*G(1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 416*G(1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,t)*G( - i_,1,-1,y)*z^-2*t^-1
          + 128*G(1,t)*G( - i_,1,-1,y)*z^-1*t^-1
          - 512*G(1,t)*G( - i_,1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(1,t)*G( - i_,1,-1,y)*t^-1*[z-4]^-1
          + 512*G(1,t)*G( - i_,1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(1,t)*G( - i_,1,0,y)*z^-2*t^-1
          - 96*G(1,t)*G( - i_,1,0,y)*z^-1*t^-1
          + 384*G(1,t)*G( - i_,1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 96*G(1,t)*G( - i_,1,0,y)*t^-1*[z-4]^-1
          - 384*G(1,t)*G( - i_,1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,t)*G( - i_,1,1,y)*z^-2*t^-1
          + 64*G(1,t)*G( - i_,1,1,y)*z^-1*t^-1
          - 256*G(1,t)*G( - i_,1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,t)*G( - i_,1,1,y)*t^-1*[z-4]^-1
          + 256*G(1,t)*G( - i_,1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(1,t)*G(i_, - i_,0,y)*z^-2*t^-1
          + 40*G(1,t)*G(i_, - i_,0,y)*z^-1*t^-1
          - 160*G(1,t)*G(i_, - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(1,t)*G(i_, - i_,0,y)*t^-1*[z-4]^-1
          + 160*G(1,t)*G(i_, - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(1,t)*G(i_, - i_,1,y)*z^-2*t^-1
          - 80*G(1,t)*G(i_, - i_,1,y)*z^-1*t^-1
          + 320*G(1,t)*G(i_, - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(1,t)*G(i_, - i_,1,y)*t^-1*[z-4]^-1
          - 320*G(1,t)*G(i_, - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(1,t)*G(i_,i_,0,y)*z^-2*t^-1
          + 40*G(1,t)*G(i_,i_,0,y)*z^-1*t^-1
          - 160*G(1,t)*G(i_,i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(1,t)*G(i_,i_,0,y)*t^-1*[z-4]^-1
          + 160*G(1,t)*G(i_,i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(1,t)*G(i_,i_,1,y)*z^-2*t^-1
          - 80*G(1,t)*G(i_,i_,1,y)*z^-1*t^-1
          + 320*G(1,t)*G(i_,i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(1,t)*G(i_,i_,1,y)*t^-1*[z-4]^-1
          - 320*G(1,t)*G(i_,i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G(1,t)*G(i_,y)*z^-2*t^-1
          + 1/4*G(1,t)*G(i_,y)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(1,t)*G(i_,y)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(1,t)*G(i_,y)*z^-1*t^-1
          + 1/16*G(1,t)*G(i_,y)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(1,t)*G(i_,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G(1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 1/4*G(1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(1,t)*G(i_,y)*t^-1*[z-4]^-1
          - 1/16*G(1,t)*G(i_,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(1,t)*G(i_,y)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G(1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/4*G(1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 256*G(1,t)*G(i_,-1,0,y)*z^-2*t^-1
          - 64*G(1,t)*G(i_,-1,0,y)*z^-1*t^-1
          + 256*G(1,t)*G(i_,-1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(1,t)*G(i_,-1,0,y)*t^-1*[z-4]^-1
          - 256*G(1,t)*G(i_,-1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,t)*G(i_,-1,1,y)*z^-2*t^-1
          + 128*G(1,t)*G(i_,-1,1,y)*z^-1*t^-1
          - 512*G(1,t)*G(i_,-1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(1,t)*G(i_,-1,1,y)*t^-1*[z-4]^-1
          + 512*G(1,t)*G(i_,-1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(1,t)*G(i_,0,y)*z^-2*t^-1
          - 52*G(1,t)*G(i_,0,y)*z^-1*t^-1
          + 208*G(1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          - 208*G(1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,t)*G(i_,0,-1,y)*z^-2*t^-1
          - 64*G(1,t)*G(i_,0,-1,y)*z^-1*t^-1
          + 256*G(1,t)*G(i_,0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(1,t)*G(i_,0,-1,y)*t^-1*[z-4]^-1
          - 256*G(1,t)*G(i_,0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(1,t)*G(i_,0,0,y)*z^-2*t^-1
          + 40*G(1,t)*G(i_,0,0,y)*z^-1*t^-1
          - 160*G(1,t)*G(i_,0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(1,t)*G(i_,0,0,y)*t^-1*[z-4]^-1
          + 160*G(1,t)*G(i_,0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,t)*G(i_,0,1,y)*z^-2*t^-1
          - 16*G(1,t)*G(i_,0,1,y)*z^-1*t^-1
          + 64*G(1,t)*G(i_,0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,t)*G(i_,0,1,y)*t^-1*[z-4]^-1
          - 64*G(1,t)*G(i_,0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(1,t)*G(i_,1,y)*z^-2*t^-1
          + 104*G(1,t)*G(i_,1,y)*z^-1*t^-1
          - 416*G(1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          + 416*G(1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,t)*G(i_,1,-1,y)*z^-2*t^-1
          + 128*G(1,t)*G(i_,1,-1,y)*z^-1*t^-1
          - 512*G(1,t)*G(i_,1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(1,t)*G(i_,1,-1,y)*t^-1*[z-4]^-1
          + 512*G(1,t)*G(i_,1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(1,t)*G(i_,1,0,y)*z^-2*t^-1
          - 96*G(1,t)*G(i_,1,0,y)*z^-1*t^-1
          + 384*G(1,t)*G(i_,1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 96*G(1,t)*G(i_,1,0,y)*t^-1*[z-4]^-1
          - 384*G(1,t)*G(i_,1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,t)*G(i_,1,1,y)*z^-2*t^-1
          + 64*G(1,t)*G(i_,1,1,y)*z^-1*t^-1
          - 256*G(1,t)*G(i_,1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,t)*G(i_,1,1,y)*t^-1*[z-4]^-1
          + 256*G(1,t)*G(i_,1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,w1, - w2, - w1,t)*z^-2*t^-1
          - 8*G(1,w1, - w2, - w1,t)*z^-1*t^-1
          + 32*G(1,w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(1,w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,w1, - w2,w1,t)*z^-2*t^-1
          - 8*G(1,w1, - w2,w1,t)*z^-1*t^-1
          + 32*G(1,w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(1,w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,w1, - w2,-1,t)*z^-2*t^-1
          + 8*G(1,w1, - w2,-1,t)*z^-1*t^-1
          - 32*G(1,w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G(1,w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,w1, - w1,-1,t)*z^-2*t^-1
          - 16*G(1,w1, - w1,-1,t)*z^-1*t^-1
          + 64*G(1,w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(1,w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,w1, - w1,1,t)*z^-2*t^-1
          + 16*G(1,w1, - w1,1,t)*z^-1*t^-1
          - 64*G(1,w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,w1, - w1,1,t)*t^-1*[z-4]^-1
          + 64*G(1,w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,w1,w1,-1,t)*z^-2*t^-1
          - 16*G(1,w1,w1,-1,t)*z^-1*t^-1
          + 64*G(1,w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,w1,w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(1,w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,w1,w1,1,t)*z^-2*t^-1
          + 16*G(1,w1,w1,1,t)*z^-1*t^-1
          - 64*G(1,w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,w1,w1,1,t)*t^-1*[z-4]^-1
          + 64*G(1,w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,w1,w2, - w1,t)*z^-2*t^-1
          + 8*G(1,w1,w2, - w1,t)*z^-1*t^-1
          - 32*G(1,w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(1,w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,w1,w2,w1,t)*z^-2*t^-1
          + 8*G(1,w1,w2,w1,t)*z^-1*t^-1
          - 32*G(1,w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w1,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(1,w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,w1,w2,1,t)*z^-2*t^-1
          - 8*G(1,w1,w2,1,t)*z^-1*t^-1
          + 32*G(1,w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,w1,w2,1,t)*t^-1*[z-4]^-1
          - 32*G(1,w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(1,w1,-1,t)*z^-2*t^-1
          - 52*G(1,w1,-1,t)*z^-1*t^-1
          + 208*G(1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(1,w1,-1,t)*t^-1*[z-4]^-1
          - 208*G(1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,w1,-1,-1,t)*z^-2*t^-1
          - 32*G(1,w1,-1,-1,t)*z^-1*t^-1
          + 128*G(1,w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,w1,-1,-1,t)*t^-1*[z-4]^-1
          - 128*G(1,w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,w1,0,-1,t)*z^-2*t^-1
          + 16*G(1,w1,0,-1,t)*z^-1*t^-1
          - 64*G(1,w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,w1,0,-1,t)*t^-1*[z-4]^-1
          + 64*G(1,w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,w1,0,1,t)*z^-2*t^-1
          - 16*G(1,w1,0,1,t)*z^-1*t^-1
          + 64*G(1,w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,w1,0,1,t)*t^-1*[z-4]^-1
          - 64*G(1,w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(1,w1,1,t)*z^-2*t^-1
          + 52*G(1,w1,1,t)*z^-1*t^-1
          - 208*G(1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(1,w1,1,t)*t^-1*[z-4]^-1
          + 208*G(1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,w1,1,1,t)*z^-2*t^-1
          + 32*G(1,w1,1,1,t)*z^-1*t^-1
          - 128*G(1,w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,w1,1,1,t)*t^-1*[z-4]^-1
          + 128*G(1,w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,w2, - w2, - w1,t)*z^-2*t^-1
          - 8*G(1,w2, - w2, - w1,t)*z^-1*t^-1
          + 32*G(1,w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(1,w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,w2, - w2,w1,t)*z^-2*t^-1
          - 8*G(1,w2, - w2,w1,t)*z^-1*t^-1
          + 32*G(1,w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(1,w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,w2, - w2,-1,t)*z^-2*t^-1
          + 8*G(1,w2, - w2,-1,t)*z^-1*t^-1
          - 32*G(1,w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G(1,w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,w2, - w1, - w1,t)*z^-2*t^-1
          + 16*G(1,w2, - w1, - w1,t)*z^-1*t^-1
          - 64*G(1,w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 64*G(1,w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(1,w2, - w1,t)*z^-2*t^-1
          + 52*G(1,w2, - w1,t)*z^-1*t^-1
          - 208*G(1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(1,w2, - w1,t)*t^-1*[z-4]^-1
          + 208*G(1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,w2, - w1,w1,t)*z^-2*t^-1
          + 16*G(1,w2, - w1,w1,t)*z^-1*t^-1
          - 64*G(1,w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 64*G(1,w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(1,w2, - w1,-1,t)*z^-2*t^-1
          + 24*G(1,w2, - w1,-1,t)*z^-1*t^-1
          - 96*G(1,w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(1,w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 96*G(1,w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,w2, - w1,1,t)*z^-2*t^-1
          - 8*G(1,w2, - w1,1,t)*z^-1*t^-1
          + 32*G(1,w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,w2, - w1,1,t)*t^-1*[z-4]^-1
          - 32*G(1,w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G(1,w2,t)*z^-2*t^-1
          + 1/4*G(1,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(1,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(1,w2,t)*z^-1*t^-1
          + 1/16*G(1,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(1,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/4*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(1,w2,t)*t^-1*[z-4]^-1
          - 1/16*G(1,w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(1,w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/4*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 160*G(1,w2,t)*G( - i_,0,y)*z^-2*t^-1
          + 40*G(1,w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 160*G(1,w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(1,w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 160*G(1,w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(1,w2,t)*G( - i_,1,y)*z^-2*t^-1
          - 80*G(1,w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 320*G(1,w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(1,w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 320*G(1,w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(1,w2,t)*G(i_,0,y)*z^-2*t^-1
          + 40*G(1,w2,t)*G(i_,0,y)*z^-1*t^-1
          - 160*G(1,w2,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(1,w2,t)*G(i_,0,y)*t^-1*[z-4]^-1
          + 160*G(1,w2,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(1,w2,t)*G(i_,1,y)*z^-2*t^-1
          - 80*G(1,w2,t)*G(i_,1,y)*z^-1*t^-1
          + 320*G(1,w2,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(1,w2,t)*G(i_,1,y)*t^-1*[z-4]^-1
          - 320*G(1,w2,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,w2,w1, - w1,t)*z^-2*t^-1
          + 16*G(1,w2,w1, - w1,t)*z^-1*t^-1
          - 64*G(1,w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 64*G(1,w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(1,w2,w1,t)*z^-2*t^-1
          + 52*G(1,w2,w1,t)*z^-1*t^-1
          - 208*G(1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(1,w2,w1,t)*t^-1*[z-4]^-1
          + 208*G(1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,w2,w1,w1,t)*z^-2*t^-1
          + 16*G(1,w2,w1,w1,t)*z^-1*t^-1
          - 64*G(1,w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,w2,w1,w1,t)*t^-1*[z-4]^-1
          + 64*G(1,w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(1,w2,w1,-1,t)*z^-2*t^-1
          + 24*G(1,w2,w1,-1,t)*z^-1*t^-1
          - 96*G(1,w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(1,w2,w1,-1,t)*t^-1*[z-4]^-1
          + 96*G(1,w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,w2,w1,1,t)*z^-2*t^-1
          - 8*G(1,w2,w1,1,t)*z^-1*t^-1
          + 32*G(1,w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,w2,w1,1,t)*t^-1*[z-4]^-1
          - 32*G(1,w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,w2,w2, - w1,t)*z^-2*t^-1
          - 32*G(1,w2,w2, - w1,t)*z^-1*t^-1
          + 128*G(1,w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 128*G(1,w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,w2,w2,w1,t)*z^-2*t^-1
          - 32*G(1,w2,w2,w1,t)*z^-1*t^-1
          + 128*G(1,w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,w2,w2,w1,t)*t^-1*[z-4]^-1
          - 128*G(1,w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,w2,w2,1,t)*z^-2*t^-1
          + 32*G(1,w2,w2,1,t)*z^-1*t^-1
          - 128*G(1,w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,w2,w2,1,t)*t^-1*[z-4]^-1
          + 128*G(1,w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,w2,0,-1,t)*z^-2*t^-1
          - 8*G(1,w2,0,-1,t)*z^-1*t^-1
          + 32*G(1,w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,w2,0,-1,t)*t^-1*[z-4]^-1
          - 32*G(1,w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,w2,0,1,t)*z^-2*t^-1
          + 8*G(1,w2,0,1,t)*z^-1*t^-1
          - 32*G(1,w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w2,0,1,t)*t^-1*[z-4]^-1
          + 32*G(1,w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,w2,1, - w1,t)*z^-2*t^-1
          + 16*G(1,w2,1, - w1,t)*z^-1*t^-1
          - 64*G(1,w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,w2,1, - w1,t)*t^-1*[z-4]^-1
          + 64*G(1,w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(1,w2,1,t)*z^-2*t^-1
          - 52*G(1,w2,1,t)*z^-1*t^-1
          + 208*G(1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(1,w2,1,t)*t^-1*[z-4]^-1
          - 208*G(1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,w2,1,w1,t)*z^-2*t^-1
          + 16*G(1,w2,1,w1,t)*z^-1*t^-1
          - 64*G(1,w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,w2,1,w1,t)*t^-1*[z-4]^-1
          + 64*G(1,w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,w2,1,-1,t)*z^-2*t^-1
          - 16*G(1,w2,1,-1,t)*z^-1*t^-1
          + 64*G(1,w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,w2,1,-1,t)*t^-1*[z-4]^-1
          - 64*G(1,w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,w2,1,1,t)*z^-2*t^-1
          - 32*G(1,w2,1,1,t)*z^-1*t^-1
          + 128*G(1,w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,w2,1,1,t)*t^-1*[z-4]^-1
          - 128*G(1,w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,-1,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 128*G(1,-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 512*G(1,-1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(1,-1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 512*G(1,-1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,-1,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 64*G(1,-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 256*G(1,-1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(1,-1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 256*G(1,-1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 832*G(1,-1,y)*G( - w2,t)*z^-2*t^-1
          - 208*G(1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 832*G(1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 208*G(1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 832*G(1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,-1,y)*G( - w2,w1,t)*z^-2*t^-1
          - 64*G(1,-1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 256*G(1,-1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(1,-1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 256*G(1,-1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,-1,y)*G( - w2,w2,t)*z^-2*t^-1
          + 32*G(1,-1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 128*G(1,-1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,-1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 128*G(1,-1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,-1,y)*G( - w2,-1,t)*z^-2*t^-1
          - 64*G(1,-1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 256*G(1,-1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(1,-1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 256*G(1,-1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,-1,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 64*G(1,-1,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 256*G(1,-1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(1,-1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 256*G(1,-1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,-1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 64*G(1,-1,y)*G( - w1,w2,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,-1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 256*G(1,-1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,-1,y)*G(w1, - w2,t)*z^-2*t^-1
          - 64*G(1,-1,y)*G(w1, - w2,t)*z^-1*t^-1
          + 256*G(1,-1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(1,-1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 256*G(1,-1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,-1,y)*G(w1,w2,t)*z^-2*t^-1
          + 64*G(1,-1,y)*G(w1,w2,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,-1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 256*G(1,-1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,-1,y)*G(w2, - w2,t)*z^-2*t^-1
          - 32*G(1,-1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 128*G(1,-1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,-1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 128*G(1,-1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,-1,y)*G(w2, - w1,t)*z^-2*t^-1
          + 64*G(1,-1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,-1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 256*G(1,-1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 832*G(1,-1,y)*G(w2,t)*z^-2*t^-1
          + 208*G(1,-1,y)*G(w2,t)*z^-1*t^-1
          - 832*G(1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 208*G(1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 832*G(1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,-1,y)*G(w2,w1,t)*z^-2*t^-1
          + 64*G(1,-1,y)*G(w2,w1,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,-1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 256*G(1,-1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,-1,y)*G(w2,w2,t)*z^-2*t^-1
          - 128*G(1,-1,y)*G(w2,w2,t)*z^-1*t^-1
          + 512*G(1,-1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(1,-1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 512*G(1,-1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,-1,y)*G(w2,1,t)*z^-2*t^-1
          + 64*G(1,-1,y)*G(w2,1,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,-1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 256*G(1,-1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,-1,y)*G(1,w2,t)*z^-2*t^-1
          + 128*G(1,-1,y)*G(1,w2,t)*z^-1*t^-1
          - 512*G(1,-1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(1,-1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          + 512*G(1,-1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,-1,-1,y)*G( - w2,t)*z^-2*t^-1
          - 256*G(1,-1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 1024*G(1,-1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 256*G(1,-1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 1024*G(1,-1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,-1,-1,y)*G(w2,t)*z^-2*t^-1
          + 256*G(1,-1,-1,y)*G(w2,t)*z^-1*t^-1
          - 1024*G(1,-1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 256*G(1,-1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 1024*G(1,-1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 312*G(1,-1,-1,t)*z^-2*t^-1
          - 78*G(1,-1,-1,t)*z^-1*t^-1
          + 312*G(1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 78*G(1,-1,-1,t)*t^-1*[z-4]^-1
          - 312*G(1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 240*G(1,-1,-1,-1,t)*z^-2*t^-1
          - 60*G(1,-1,-1,-1,t)*z^-1*t^-1
          + 240*G(1,-1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 60*G(1,-1,-1,-1,t)*t^-1*[z-4]^-1
          - 240*G(1,-1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(1,-1,-1,1,t)*z^-2*t^-1
          + 12*G(1,-1,-1,1,t)*z^-1*t^-1
          - 48*G(1,-1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(1,-1,-1,1,t)*t^-1*[z-4]^-1
          + 48*G(1,-1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(1,-1,0,y)*G( - w2,t)*z^-2*t^-1
          + 192*G(1,-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 768*G(1,-1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 192*G(1,-1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 768*G(1,-1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(1,-1,0,y)*G(w2,t)*z^-2*t^-1
          - 192*G(1,-1,0,y)*G(w2,t)*z^-1*t^-1
          + 768*G(1,-1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 192*G(1,-1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 768*G(1,-1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(1,-1,0,-1,t)*z^-2*t^-1
          + 24*G(1,-1,0,-1,t)*z^-1*t^-1
          - 96*G(1,-1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(1,-1,0,-1,t)*t^-1*[z-4]^-1
          + 96*G(1,-1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(1,-1,0,1,t)*z^-2*t^-1
          - 24*G(1,-1,0,1,t)*z^-1*t^-1
          + 96*G(1,-1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(1,-1,0,1,t)*t^-1*[z-4]^-1
          - 96*G(1,-1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,-1,1,y)*G( - w2,t)*z^-2*t^-1
          - 128*G(1,-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 512*G(1,-1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(1,-1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 512*G(1,-1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,-1,1,y)*G(w2,t)*z^-2*t^-1
          + 128*G(1,-1,1,y)*G(w2,t)*z^-1*t^-1
          - 512*G(1,-1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(1,-1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 512*G(1,-1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 312*G(1,-1,1,t)*z^-2*t^-1
          + 78*G(1,-1,1,t)*z^-1*t^-1
          - 312*G(1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 78*G(1,-1,1,t)*t^-1*[z-4]^-1
          + 312*G(1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(1,-1,1,-1,t)*z^-2*t^-1
          - 12*G(1,-1,1,-1,t)*z^-1*t^-1
          + 48*G(1,-1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(1,-1,1,-1,t)*t^-1*[z-4]^-1
          - 48*G(1,-1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 240*G(1,-1,1,1,t)*z^-2*t^-1
          + 60*G(1,-1,1,1,t)*z^-1*t^-1
          - 240*G(1,-1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 60*G(1,-1,1,1,t)*t^-1*[z-4]^-1
          + 240*G(1,-1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,0, - w2, - w1,t)*z^-2*t^-1
          + 8*G(1,0, - w2, - w1,t)*z^-1*t^-1
          - 32*G(1,0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,0, - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(1,0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,0, - w2,t)*G(1,y)*z^-2*t^-1
          + 16*G(1,0, - w2,t)*G(1,y)*z^-1*t^-1
          - 64*G(1,0, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,0, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 64*G(1,0, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,0, - w2,w1,t)*z^-2*t^-1
          + 8*G(1,0, - w2,w1,t)*z^-1*t^-1
          - 32*G(1,0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,0, - w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(1,0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,0, - w2,-1,t)*z^-2*t^-1
          - 8*G(1,0, - w2,-1,t)*z^-1*t^-1
          + 32*G(1,0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,0, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(1,0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,0, - w1,-1,t)*z^-2*t^-1
          + 16*G(1,0, - w1,-1,t)*z^-1*t^-1
          - 64*G(1,0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,0, - w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(1,0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,0, - w1,1,t)*z^-2*t^-1
          - 16*G(1,0, - w1,1,t)*z^-1*t^-1
          + 64*G(1,0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,0, - w1,1,t)*t^-1*[z-4]^-1
          - 64*G(1,0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(1,0,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 96*G(1,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 384*G(1,0,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 96*G(1,0,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 384*G(1,0,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(1,0,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 48*G(1,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 192*G(1,0,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(1,0,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 192*G(1,0,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 624*G(1,0,y)*G( - w2,t)*z^-2*t^-1
          + 156*G(1,0,y)*G( - w2,t)*z^-1*t^-1
          - 624*G(1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 156*G(1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 624*G(1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(1,0,y)*G( - w2,w1,t)*z^-2*t^-1
          + 48*G(1,0,y)*G( - w2,w1,t)*z^-1*t^-1
          - 192*G(1,0,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(1,0,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 192*G(1,0,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(1,0,y)*G( - w2,w2,t)*z^-2*t^-1
          - 24*G(1,0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 96*G(1,0,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(1,0,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 96*G(1,0,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(1,0,y)*G( - w2,-1,t)*z^-2*t^-1
          + 48*G(1,0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 192*G(1,0,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(1,0,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 192*G(1,0,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(1,0,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 48*G(1,0,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 192*G(1,0,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(1,0,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 192*G(1,0,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(1,0,y)*G( - w1,w2,t)*z^-2*t^-1
          - 48*G(1,0,y)*G( - w1,w2,t)*z^-1*t^-1
          + 192*G(1,0,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(1,0,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 192*G(1,0,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(1,0,y)*G(w1, - w2,t)*z^-2*t^-1
          + 48*G(1,0,y)*G(w1, - w2,t)*z^-1*t^-1
          - 192*G(1,0,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(1,0,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 192*G(1,0,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(1,0,y)*G(w1,w2,t)*z^-2*t^-1
          - 48*G(1,0,y)*G(w1,w2,t)*z^-1*t^-1
          + 192*G(1,0,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(1,0,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 192*G(1,0,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(1,0,y)*G(w2, - w2,t)*z^-2*t^-1
          + 24*G(1,0,y)*G(w2, - w2,t)*z^-1*t^-1
          - 96*G(1,0,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(1,0,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 96*G(1,0,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(1,0,y)*G(w2, - w1,t)*z^-2*t^-1
          - 48*G(1,0,y)*G(w2, - w1,t)*z^-1*t^-1
          + 192*G(1,0,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(1,0,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 192*G(1,0,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 624*G(1,0,y)*G(w2,t)*z^-2*t^-1
          - 156*G(1,0,y)*G(w2,t)*z^-1*t^-1
          + 624*G(1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 156*G(1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 624*G(1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(1,0,y)*G(w2,w1,t)*z^-2*t^-1
          - 48*G(1,0,y)*G(w2,w1,t)*z^-1*t^-1
          + 192*G(1,0,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(1,0,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 192*G(1,0,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(1,0,y)*G(w2,w2,t)*z^-2*t^-1
          + 96*G(1,0,y)*G(w2,w2,t)*z^-1*t^-1
          - 384*G(1,0,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 96*G(1,0,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 384*G(1,0,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(1,0,y)*G(w2,1,t)*z^-2*t^-1
          - 48*G(1,0,y)*G(w2,1,t)*z^-1*t^-1
          + 192*G(1,0,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(1,0,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 192*G(1,0,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(1,0,y)*G(1,w2,t)*z^-2*t^-1
          - 96*G(1,0,y)*G(1,w2,t)*z^-1*t^-1
          + 384*G(1,0,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 96*G(1,0,y)*G(1,w2,t)*t^-1*[z-4]^-1
          - 384*G(1,0,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,0,w1,-1,t)*z^-2*t^-1
          + 16*G(1,0,w1,-1,t)*z^-1*t^-1
          - 64*G(1,0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,0,w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(1,0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,0,w1,1,t)*z^-2*t^-1
          - 16*G(1,0,w1,1,t)*z^-1*t^-1
          + 64*G(1,0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,0,w1,1,t)*t^-1*[z-4]^-1
          - 64*G(1,0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,0,w2, - w1,t)*z^-2*t^-1
          - 8*G(1,0,w2, - w1,t)*z^-1*t^-1
          + 32*G(1,0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,0,w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(1,0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,0,w2,t)*G(1,y)*z^-2*t^-1
          - 16*G(1,0,w2,t)*G(1,y)*z^-1*t^-1
          + 64*G(1,0,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,0,w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 64*G(1,0,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,0,w2,w1,t)*z^-2*t^-1
          - 8*G(1,0,w2,w1,t)*z^-1*t^-1
          + 32*G(1,0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,0,w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(1,0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,0,w2,1,t)*z^-2*t^-1
          + 8*G(1,0,w2,1,t)*z^-1*t^-1
          - 32*G(1,0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,0,w2,1,t)*t^-1*[z-4]^-1
          + 32*G(1,0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(1,0,-1,y)*G( - w2,t)*z^-2*t^-1
          + 192*G(1,0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 768*G(1,0,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 192*G(1,0,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 768*G(1,0,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(1,0,-1,y)*G(w2,t)*z^-2*t^-1
          - 192*G(1,0,-1,y)*G(w2,t)*z^-1*t^-1
          + 768*G(1,0,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 192*G(1,0,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 768*G(1,0,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(1,0,-1,t)*z^-2*t^-1
          + 52*G(1,0,-1,t)*z^-1*t^-1
          - 208*G(1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(1,0,-1,t)*t^-1*[z-4]^-1
          + 208*G(1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,0,-1,-1,t)*z^-2*t^-1
          + 32*G(1,0,-1,-1,t)*z^-1*t^-1
          - 128*G(1,0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,0,-1,-1,t)*t^-1*[z-4]^-1
          + 128*G(1,0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 480*G(1,0,0,y)*G( - w2,t)*z^-2*t^-1
          - 120*G(1,0,0,y)*G( - w2,t)*z^-1*t^-1
          + 480*G(1,0,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 120*G(1,0,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 480*G(1,0,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 480*G(1,0,0,y)*G(w2,t)*z^-2*t^-1
          + 120*G(1,0,0,y)*G(w2,t)*z^-1*t^-1
          - 480*G(1,0,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 120*G(1,0,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 480*G(1,0,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,0,0,-1,t)*z^-2*t^-1
          - 16*G(1,0,0,-1,t)*z^-1*t^-1
          + 64*G(1,0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,0,0,-1,t)*t^-1*[z-4]^-1
          - 64*G(1,0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,0,0,1,t)*z^-2*t^-1
          + 16*G(1,0,0,1,t)*z^-1*t^-1
          - 64*G(1,0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,0,0,1,t)*t^-1*[z-4]^-1
          + 64*G(1,0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(1,0,1,y)*G( - w2,t)*z^-2*t^-1
          + 48*G(1,0,1,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(1,0,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(1,0,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 192*G(1,0,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(1,0,1,y)*G(w2,t)*z^-2*t^-1
          - 48*G(1,0,1,y)*G(w2,t)*z^-1*t^-1
          + 192*G(1,0,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(1,0,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 192*G(1,0,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 208*G(1,0,1,t)*z^-2*t^-1
          - 52*G(1,0,1,t)*z^-1*t^-1
          + 208*G(1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(1,0,1,t)*t^-1*[z-4]^-1
          - 208*G(1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,0,1,1,t)*z^-2*t^-1
          - 32*G(1,0,1,1,t)*z^-1*t^-1
          + 128*G(1,0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,0,1,1,t)*t^-1*[z-4]^-1
          - 128*G(1,0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,1, - w1,-1,t)*z^-2*t^-1
          - 32*G(1,1, - w1,-1,t)*z^-1*t^-1
          + 128*G(1,1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,1, - w1,-1,t)*t^-1*[z-4]^-1
          - 128*G(1,1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,1, - w1,1,t)*z^-2*t^-1
          + 32*G(1,1, - w1,1,t)*z^-1*t^-1
          - 128*G(1,1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1, - w1,1,t)*t^-1*[z-4]^-1
          + 128*G(1,1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,1,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 64*G(1,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 256*G(1,1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 256*G(1,1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,1,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 32*G(1,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 128*G(1,1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 128*G(1,1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(1,1,y)*G( - w2,t)*z^-2*t^-1
          - 104*G(1,1,y)*G( - w2,t)*z^-1*t^-1
          + 416*G(1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 416*G(1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,1,y)*G( - w2,w1,t)*z^-2*t^-1
          - 32*G(1,1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 128*G(1,1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 128*G(1,1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,1,y)*G( - w2,w2,t)*z^-2*t^-1
          + 16*G(1,1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 64*G(1,1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 64*G(1,1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,1,y)*G( - w2,-1,t)*z^-2*t^-1
          - 32*G(1,1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 128*G(1,1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 128*G(1,1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,1,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 32*G(1,1,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 128*G(1,1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 128*G(1,1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 32*G(1,1,y)*G( - w1,w2,t)*z^-1*t^-1
          - 128*G(1,1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 128*G(1,1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,1,y)*G(w1, - w2,t)*z^-2*t^-1
          - 32*G(1,1,y)*G(w1, - w2,t)*z^-1*t^-1
          + 128*G(1,1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 128*G(1,1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,1,y)*G(w1,w2,t)*z^-2*t^-1
          + 32*G(1,1,y)*G(w1,w2,t)*z^-1*t^-1
          - 128*G(1,1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 128*G(1,1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,1,y)*G(w2, - w2,t)*z^-2*t^-1
          - 16*G(1,1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 64*G(1,1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 64*G(1,1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,1,y)*G(w2, - w1,t)*z^-2*t^-1
          + 32*G(1,1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 128*G(1,1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 128*G(1,1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(1,1,y)*G(w2,t)*z^-2*t^-1
          + 104*G(1,1,y)*G(w2,t)*z^-1*t^-1
          - 416*G(1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 416*G(1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,1,y)*G(w2,w1,t)*z^-2*t^-1
          + 32*G(1,1,y)*G(w2,w1,t)*z^-1*t^-1
          - 128*G(1,1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 128*G(1,1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,1,y)*G(w2,w2,t)*z^-2*t^-1
          - 64*G(1,1,y)*G(w2,w2,t)*z^-1*t^-1
          + 256*G(1,1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(1,1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 256*G(1,1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,1,y)*G(w2,1,t)*z^-2*t^-1
          + 32*G(1,1,y)*G(w2,1,t)*z^-1*t^-1
          - 128*G(1,1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 128*G(1,1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,1,y)*G(1,w2,t)*z^-2*t^-1
          + 64*G(1,1,y)*G(1,w2,t)*z^-1*t^-1
          - 256*G(1,1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          + 256*G(1,1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 208*G(1,1,t)*z^-2*t^-1
          - 1/2*G(1,1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 52*G(1,1,t)*z^-1*t^-1
          - 1/8*G(1,1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 208*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/2*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 52*G(1,1,t)*t^-1*[z-4]^-1
          + 1/8*G(1,1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 208*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/2*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 128*G(1,1,t)*G( - i_,0,y)*z^-2*t^-1
          - 32*G(1,1,t)*G( - i_,0,y)*z^-1*t^-1
          + 128*G(1,1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 128*G(1,1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,1,t)*G( - i_,1,y)*z^-2*t^-1
          + 64*G(1,1,t)*G( - i_,1,y)*z^-1*t^-1
          - 256*G(1,1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 256*G(1,1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,1,t)*G(i_,0,y)*z^-2*t^-1
          - 32*G(1,1,t)*G(i_,0,y)*z^-1*t^-1
          + 128*G(1,1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          - 128*G(1,1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,1,t)*G(i_,1,y)*z^-2*t^-1
          + 64*G(1,1,t)*G(i_,1,y)*z^-1*t^-1
          - 256*G(1,1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          + 256*G(1,1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,1,w1,-1,t)*z^-2*t^-1
          - 32*G(1,1,w1,-1,t)*z^-1*t^-1
          + 128*G(1,1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,1,w1,-1,t)*t^-1*[z-4]^-1
          - 128*G(1,1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,1,w1,1,t)*z^-2*t^-1
          + 32*G(1,1,w1,1,t)*z^-1*t^-1
          - 128*G(1,1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1,w1,1,t)*t^-1*[z-4]^-1
          + 128*G(1,1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,1,w2, - w1,t)*z^-2*t^-1
          + 32*G(1,1,w2, - w1,t)*z^-1*t^-1
          - 128*G(1,1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1,w2, - w1,t)*t^-1*[z-4]^-1
          + 128*G(1,1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,1,w2,t)*G(1,y)*z^-2*t^-1
          + 64*G(1,1,w2,t)*G(1,y)*z^-1*t^-1
          - 256*G(1,1,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,1,w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 256*G(1,1,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,1,w2,w1,t)*z^-2*t^-1
          + 32*G(1,1,w2,w1,t)*z^-1*t^-1
          - 128*G(1,1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1,w2,w1,t)*t^-1*[z-4]^-1
          + 128*G(1,1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,1,w2,1,t)*z^-2*t^-1
          - 32*G(1,1,w2,1,t)*z^-1*t^-1
          + 128*G(1,1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,1,w2,1,t)*t^-1*[z-4]^-1
          - 128*G(1,1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,1,-1,y)*G( - w2,t)*z^-2*t^-1
          - 128*G(1,1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 512*G(1,1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(1,1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 512*G(1,1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,1,-1,y)*G(w2,t)*z^-2*t^-1
          + 128*G(1,1,-1,y)*G(w2,t)*z^-1*t^-1
          - 512*G(1,1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(1,1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 512*G(1,1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 312*G(1,1,-1,t)*z^-2*t^-1
          + 78*G(1,1,-1,t)*z^-1*t^-1
          - 312*G(1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 78*G(1,1,-1,t)*t^-1*[z-4]^-1
          + 312*G(1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(1,1,-1,-1,t)*z^-2*t^-1
          + 12*G(1,1,-1,-1,t)*z^-1*t^-1
          - 48*G(1,1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(1,1,-1,-1,t)*t^-1*[z-4]^-1
          + 48*G(1,1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 144*G(1,1,-1,1,t)*z^-2*t^-1
          + 36*G(1,1,-1,1,t)*z^-1*t^-1
          - 144*G(1,1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 36*G(1,1,-1,1,t)*t^-1*[z-4]^-1
          + 144*G(1,1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(1,1,0,y)*G( - w2,t)*z^-2*t^-1
          + 96*G(1,1,0,y)*G( - w2,t)*z^-1*t^-1
          - 384*G(1,1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 96*G(1,1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 384*G(1,1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(1,1,0,y)*G(w2,t)*z^-2*t^-1
          - 96*G(1,1,0,y)*G(w2,t)*z^-1*t^-1
          + 384*G(1,1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 96*G(1,1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 384*G(1,1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,1,0,-1,t)*z^-2*t^-1
          + 8*G(1,1,0,-1,t)*z^-1*t^-1
          - 32*G(1,1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,1,0,-1,t)*t^-1*[z-4]^-1
          + 32*G(1,1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,1,0,1,t)*z^-2*t^-1
          - 8*G(1,1,0,1,t)*z^-1*t^-1
          + 32*G(1,1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,1,0,1,t)*t^-1*[z-4]^-1
          - 32*G(1,1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,1,1,y)*G( - w2,t)*z^-2*t^-1
          - 64*G(1,1,1,y)*G( - w2,t)*z^-1*t^-1
          + 256*G(1,1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(1,1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 256*G(1,1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,1,1,y)*G(w2,t)*z^-2*t^-1
          + 64*G(1,1,1,y)*G(w2,t)*z^-1*t^-1
          - 256*G(1,1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 256*G(1,1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 520*G(1,1,1,t)*z^-2*t^-1
          + 130*G(1,1,1,t)*z^-1*t^-1
          - 520*G(1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 130*G(1,1,1,t)*t^-1*[z-4]^-1
          + 520*G(1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 240*G(1,1,1,-1,t)*z^-2*t^-1
          + 60*G(1,1,1,-1,t)*z^-1*t^-1
          - 240*G(1,1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 60*G(1,1,1,-1,t)*t^-1*[z-4]^-1
          + 240*G(1,1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(1,1,1,1,t)*z^-2*t^-1
          + 20*G(1,1,1,1,t)*z^-1*t^-1
          - 80*G(1,1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(1,1,1,1,t)*t^-1*[z-4]^-1
          + 80*G(1,1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          )

       + ep^3 * (
          + Help(ep^3)
          )

       + i_*Pi*a^-3 * (
          - 8*G( - w2,t)*z^-2*t^-1
          - 2*G( - w2,t)*z^-1*t^-1
          + 8*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,t)*t^-1*[z-4]^-1
          - 8*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(w2,t)*z^-2*t^-1
          + 2*G(w2,t)*z^-1*t^-1
          - 8*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,t)*t^-1*[z-4]^-1
          + 8*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          )

       + i_*ep*Pi*a^-3 * (
          - 32*G( - w2, - w2,t)*z^-2*t^-1
          - 8*G( - w2, - w2,t)*z^-1*t^-1
          + 32*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 32*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2, - w1,t)*z^-2*t^-1
          + 4*G( - w2, - w1,t)*z^-1*t^-1
          - 16*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G( - w2,t)*z^-2*t^-1
          + 10*G( - w2,t)*z^-1*t^-1
          - 40*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G( - w2,t)*t^-1*[z-4]^-1
          + 40*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,w1,t)*z^-2*t^-1
          + 4*G( - w2,w1,t)*z^-1*t^-1
          - 16*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G( - w2,w2,t)*z^-2*t^-1
          - 2*G( - w2,w2,t)*z^-1*t^-1
          + 8*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,-1,t)*z^-2*t^-1
          + 4*G( - w2,-1,t)*z^-1*t^-1
          - 16*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w1, - w2,t)*z^-2*t^-1
          + 4*G( - w1, - w2,t)*z^-1*t^-1
          - 16*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 16*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w1,w2,t)*z^-2*t^-1
          - 4*G( - w1,w2,t)*z^-1*t^-1
          + 16*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 16*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G( - i_,y)*G( - w2,t)*z^-2*t^-1
          - 10*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          + 40*G( - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G( - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 40*G( - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G(i_,y)*G( - w2,t)*z^-2*t^-1
          - 10*G(i_,y)*G( - w2,t)*z^-1*t^-1
          + 40*G(i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 40*G(i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G(i_,y)*G(w2,t)*z^-2*t^-1
          + 10*G(i_,y)*G(w2,t)*z^-1*t^-1
          - 40*G(i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 40*G(i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w1, - w2,t)*z^-2*t^-1
          + 4*G(w1, - w2,t)*z^-1*t^-1
          - 16*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 16*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w1,w2,t)*z^-2*t^-1
          - 4*G(w1,w2,t)*z^-1*t^-1
          + 16*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2,t)*t^-1*[z-4]^-1
          - 16*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(w2, - w2,t)*z^-2*t^-1
          + 2*G(w2, - w2,t)*z^-1*t^-1
          - 8*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2, - w1,t)*z^-2*t^-1
          - 4*G(w2, - w1,t)*z^-1*t^-1
          + 16*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G(w2,t)*z^-2*t^-1
          - 10*G(w2,t)*z^-1*t^-1
          + 40*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(w2,t)*t^-1*[z-4]^-1
          - 40*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G(w2,t)*G( - i_,y)*z^-2*t^-1
          + 10*G(w2,t)*G( - i_,y)*z^-1*t^-1
          - 40*G(w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 40*G(w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2,w1,t)*z^-2*t^-1
          - 4*G(w2,w1,t)*z^-1*t^-1
          + 16*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,w2,t)*z^-2*t^-1
          + 8*G(w2,w2,t)*z^-1*t^-1
          - 32*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,w2,t)*t^-1*[z-4]^-1
          + 32*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2,1,t)*z^-2*t^-1
          - 4*G(w2,1,t)*z^-1*t^-1
          + 16*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,1,t)*t^-1*[z-4]^-1
          - 16*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1, - w2,t)*z^-2*t^-1
          + 8*G(-1, - w2,t)*z^-1*t^-1
          - 32*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,t)*t^-1*[z-4]^-1
          + 32*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G( - w2,t)*z^-2*t^-1
          + 16*G(-1,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(w2,t)*z^-2*t^-1
          - 16*G(-1,y)*G(w2,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G( - i_,y)*z^-2*t^-1
          + 8*G(-1,t)*G( - i_,y)*z^-1*t^-1
          - 32*G(-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 32*G(-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G(i_,y)*z^-2*t^-1
          + 8*G(-1,t)*G(i_,y)*z^-1*t^-1
          - 32*G(-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,t)*G(i_,y)*t^-1*[z-4]^-1
          + 32*G(-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1,t)*G(0,y)*z^-2*t^-1
          - 8*G(-1,t)*G(0,y)*z^-1*t^-1
          + 32*G(-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 32*G(-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0, - w2,t)*z^-2*t^-1
          - 4*G(0, - w2,t)*z^-1*t^-1
          + 16*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2,t)*t^-1*[z-4]^-1
          - 16*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w2,t)*z^-2*t^-1
          - 2*G(0,y)*G( - w2,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w2,t)*z^-2*t^-1
          + 2*G(0,y)*G(w2,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(1,t)*z^-2*t^-1
          + 8*G(0,y)*G(1,t)*z^-1*t^-1
          - 32*G(0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(1,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,w2,t)*z^-2*t^-1
          + 4*G(0,w2,t)*z^-1*t^-1
          - 16*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,w2,t)*t^-1*[z-4]^-1
          + 16*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,y)*G( - w2,t)*z^-2*t^-1
          + 8*G(1,y)*G( - w2,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(w2,t)*z^-2*t^-1
          - 8*G(1,y)*G(w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,t)*G( - i_,y)*z^-2*t^-1
          - 8*G(1,t)*G( - i_,y)*z^-1*t^-1
          + 32*G(1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 32*G(1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,t)*G(i_,y)*z^-2*t^-1
          - 8*G(1,t)*G(i_,y)*z^-1*t^-1
          + 32*G(1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,t)*G(i_,y)*t^-1*[z-4]^-1
          - 32*G(1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,w2,t)*z^-2*t^-1
          - 8*G(1,w2,t)*z^-1*t^-1
          + 32*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,w2,t)*t^-1*[z-4]^-1
          - 32*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          )

       + i_*ep^2*Pi*a^-3 * (
          - 80*G( - w2, - w2, - w2,t)*z^-2*t^-1
          - 20*G( - w2, - w2, - w2,t)*z^-1*t^-1
          + 80*G( - w2, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G( - w2, - w2, - w2,t)*t^-1*[z-4]^-1
          - 80*G( - w2, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2, - w2, - w1,t)*z^-2*t^-1
          + 16*G( - w2, - w2, - w1,t)*z^-1*t^-1
          - 64*G( - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G( - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G( - w2, - w2,t)*z^-2*t^-1
          + 40*G( - w2, - w2,t)*z^-1*t^-1
          - 160*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 160*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2, - w2,w1,t)*z^-2*t^-1
          + 16*G( - w2, - w2,w1,t)*z^-1*t^-1
          - 64*G( - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 64*G( - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2, - w2,w2,t)*z^-2*t^-1
          - 8*G( - w2, - w2,w2,t)*z^-1*t^-1
          + 32*G( - w2, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w2,w2,t)*t^-1*[z-4]^-1
          - 32*G( - w2, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2, - w2,-1,t)*z^-2*t^-1
          + 16*G( - w2, - w2,-1,t)*z^-1*t^-1
          - 64*G( - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 64*G( - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G( - w2, - w1, - w2,t)*z^-2*t^-1
          + 10*G( - w2, - w1, - w2,t)*z^-1*t^-1
          - 40*G( - w2, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G( - w2, - w1, - w2,t)*t^-1*[z-4]^-1
          + 40*G( - w2, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2, - w1, - w1,t)*z^-2*t^-1
          - 8*G( - w2, - w1, - w1,t)*z^-1*t^-1
          + 32*G( - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G( - w2, - w1,t)*z^-2*t^-1
          - 20*G( - w2, - w1,t)*z^-1*t^-1
          + 80*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 80*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2, - w1,w1,t)*z^-2*t^-1
          - 8*G( - w2, - w1,w1,t)*z^-1*t^-1
          + 32*G( - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G( - w2, - w1,w2,t)*z^-2*t^-1
          + 2*G( - w2, - w1,w2,t)*z^-1*t^-1
          - 8*G( - w2, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2, - w1,w2,t)*t^-1*[z-4]^-1
          + 8*G( - w2, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2, - w1,-1,t)*z^-2*t^-1
          - 4*G( - w2, - w1,-1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2, - w1,1,t)*z^-2*t^-1
          - 4*G( - w2, - w1,1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w1,1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G( - w2,t)*z^-2*t^-1
          - 12*G( - w2,t)*z^-1*t^-1
          + 48*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G( - w2,t)*t^-1*[z-4]^-1
          - 48*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G( - w2,w1, - w2,t)*z^-2*t^-1
          + 10*G( - w2,w1, - w2,t)*z^-1*t^-1
          - 40*G( - w2,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G( - w2,w1, - w2,t)*t^-1*[z-4]^-1
          + 40*G( - w2,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,w1, - w1,t)*z^-2*t^-1
          - 8*G( - w2,w1, - w1,t)*z^-1*t^-1
          + 32*G( - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G( - w2,w1,t)*z^-2*t^-1
          - 20*G( - w2,w1,t)*z^-1*t^-1
          + 80*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 80*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,w1,w1,t)*z^-2*t^-1
          - 8*G( - w2,w1,w1,t)*z^-1*t^-1
          + 32*G( - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,w1,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G( - w2,w1,w2,t)*z^-2*t^-1
          + 2*G( - w2,w1,w2,t)*z^-1*t^-1
          - 8*G( - w2,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w1,w2,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2,w1,-1,t)*z^-2*t^-1
          - 4*G( - w2,w1,-1,t)*z^-1*t^-1
          + 16*G( - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w1,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2,w1,1,t)*z^-2*t^-1
          - 4*G( - w2,w1,1,t)*z^-1*t^-1
          + 16*G( - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w1,1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G( - w2,w2, - w2,t)*z^-2*t^-1
          - 2*G( - w2,w2, - w2,t)*z^-1*t^-1
          + 8*G( - w2,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2, - w2,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,w2, - w1,t)*z^-2*t^-1
          + 4*G( - w2,w2, - w1,t)*z^-1*t^-1
          - 16*G( - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G( - w2,w2,t)*z^-2*t^-1
          + 10*G( - w2,w2,t)*z^-1*t^-1
          - 40*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 40*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,w2,w1,t)*z^-2*t^-1
          + 4*G( - w2,w2,w1,t)*z^-1*t^-1
          - 16*G( - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w2,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,w2,w2,t)*z^-2*t^-1
          - 8*G( - w2,w2,w2,t)*z^-1*t^-1
          + 32*G( - w2,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,w2,w2,t)*t^-1*[z-4]^-1
          - 32*G( - w2,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,w2,1,t)*z^-2*t^-1
          + 4*G( - w2,w2,1,t)*z^-1*t^-1
          - 16*G( - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w2,1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G( - w2,-1, - w2,t)*z^-2*t^-1
          + 28*G( - w2,-1, - w2,t)*z^-1*t^-1
          - 112*G( - w2,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G( - w2,-1, - w2,t)*t^-1*[z-4]^-1
          + 112*G( - w2,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,-1, - w1,t)*z^-2*t^-1
          - 8*G( - w2,-1, - w1,t)*z^-1*t^-1
          + 32*G( - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,-1, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G( - w2,-1,t)*z^-2*t^-1
          - 20*G( - w2,-1,t)*z^-1*t^-1
          + 80*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 80*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w2,-1,w1,t)*z^-2*t^-1
          - 8*G( - w2,-1,w1,t)*z^-1*t^-1
          + 32*G( - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,-1,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w2,-1,-1,t)*z^-2*t^-1
          - 16*G( - w2,-1,-1,t)*z^-1*t^-1
          + 64*G( - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w2,-1,-1,t)*t^-1*[z-4]^-1
          - 64*G( - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w2,-1,1,t)*z^-2*t^-1
          + 8*G( - w2,-1,1,t)*z^-1*t^-1
          - 32*G( - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2,-1,1,t)*t^-1*[z-4]^-1
          + 32*G( - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 24*G( - w2,0, - w2,t)*z^-2*t^-1
          - 6*G( - w2,0, - w2,t)*z^-1*t^-1
          + 24*G( - w2,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G( - w2,0, - w2,t)*t^-1*[z-4]^-1
          - 24*G( - w2,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24*G( - w2,0,w2,t)*z^-2*t^-1
          + 6*G( - w2,0,w2,t)*z^-1*t^-1
          - 24*G( - w2,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G( - w2,0,w2,t)*t^-1*[z-4]^-1
          + 24*G( - w2,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w2,0,-1,t)*z^-2*t^-1
          + 4*G( - w2,0,-1,t)*z^-1*t^-1
          - 16*G( - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,0,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w2,0,1,t)*z^-2*t^-1
          - 4*G( - w2,0,1,t)*z^-1*t^-1
          + 16*G( - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,0,1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1, - w2, - w2,t)*z^-2*t^-1
          + 16*G( - w1, - w2, - w2,t)*z^-1*t^-1
          - 64*G( - w1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1, - w2, - w2,t)*t^-1*[z-4]^-1
          + 64*G( - w1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1, - w2, - w1,t)*z^-2*t^-1
          - 8*G( - w1, - w2, - w1,t)*z^-1*t^-1
          + 32*G( - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G( - w1, - w2,t)*z^-2*t^-1
          - 20*G( - w1, - w2,t)*z^-1*t^-1
          + 80*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 80*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1, - w2,w1,t)*z^-2*t^-1
          - 8*G( - w1, - w2,w1,t)*z^-1*t^-1
          + 32*G( - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G( - w1, - w2,w2,t)*z^-2*t^-1
          + 4*G( - w1, - w2,w2,t)*z^-1*t^-1
          - 16*G( - w1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2,w2,t)*t^-1*[z-4]^-1
          + 16*G( - w1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1, - w2,-1,t)*z^-2*t^-1
          - 8*G( - w1, - w2,-1,t)*z^-1*t^-1
          + 32*G( - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1, - w1, - w2,t)*z^-2*t^-1
          - 8*G( - w1, - w1, - w2,t)*z^-1*t^-1
          + 32*G( - w1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w1, - w2,t)*t^-1*[z-4]^-1
          - 32*G( - w1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1, - w1,w2,t)*z^-2*t^-1
          + 8*G( - w1, - w1,w2,t)*z^-1*t^-1
          - 32*G( - w1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1, - w1,w2,t)*t^-1*[z-4]^-1
          + 32*G( - w1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1,w1, - w2,t)*z^-2*t^-1
          - 8*G( - w1,w1, - w2,t)*z^-1*t^-1
          + 32*G( - w1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,w1, - w2,t)*t^-1*[z-4]^-1
          - 32*G( - w1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1,w1,w2,t)*z^-2*t^-1
          + 8*G( - w1,w1,w2,t)*z^-1*t^-1
          - 32*G( - w1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w1,w2,t)*t^-1*[z-4]^-1
          + 32*G( - w1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G( - w1,w2, - w2,t)*z^-2*t^-1
          - 4*G( - w1,w2, - w2,t)*z^-1*t^-1
          + 16*G( - w1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2, - w2,t)*t^-1*[z-4]^-1
          - 16*G( - w1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1,w2, - w1,t)*z^-2*t^-1
          + 8*G( - w1,w2, - w1,t)*z^-1*t^-1
          - 32*G( - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G( - w1,w2,t)*z^-2*t^-1
          + 20*G( - w1,w2,t)*z^-1*t^-1
          - 80*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 80*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1,w2,w1,t)*z^-2*t^-1
          + 8*G( - w1,w2,w1,t)*z^-1*t^-1
          - 32*G( - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,w2,w2,t)*z^-2*t^-1
          - 16*G( - w1,w2,w2,t)*z^-1*t^-1
          + 64*G( - w1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,w2,w2,t)*t^-1*[z-4]^-1
          - 64*G( - w1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1,w2,1,t)*z^-2*t^-1
          + 8*G( - w1,w2,1,t)*z^-1*t^-1
          - 32*G( - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w2,1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w1,-1, - w2,t)*z^-2*t^-1
          - 16*G( - w1,-1, - w2,t)*z^-1*t^-1
          + 64*G( - w1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,-1, - w2,t)*t^-1*[z-4]^-1
          - 64*G( - w1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G( - w1,0, - w2,t)*z^-2*t^-1
          + 8*G( - w1,0, - w2,t)*z^-1*t^-1
          - 32*G( - w1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,0, - w2,t)*t^-1*[z-4]^-1
          + 32*G( - w1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G( - w1,0,w2,t)*z^-2*t^-1
          - 8*G( - w1,0,w2,t)*z^-1*t^-1
          + 32*G( - w1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,0,w2,t)*t^-1*[z-4]^-1
          - 32*G( - w1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w1,1,w2,t)*z^-2*t^-1
          + 16*G( - w1,1,w2,t)*z^-1*t^-1
          - 64*G( - w1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,1,w2,t)*t^-1*[z-4]^-1
          + 64*G( - w1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 152*G( - i_, - i_,y)*G( - w2,t)*z^-2*t^-1
          - 38*G( - i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 152*G( - i_, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 38*G( - i_, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 152*G( - i_, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 152*G( - i_,i_,y)*G( - w2,t)*z^-2*t^-1
          - 38*G( - i_,i_,y)*G( - w2,t)*z^-1*t^-1
          + 152*G( - i_,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 38*G( - i_,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 152*G( - i_,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G( - i_,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 28*G( - i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 112*G( - i_,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G( - i_,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 112*G( - i_,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G( - i_,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 12*G( - i_,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 48*G( - i_,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G( - i_,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 48*G( - i_,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 200*G( - i_,y)*G( - w2,t)*z^-2*t^-1
          + 50*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          - 200*G( - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 50*G( - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 200*G( - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G( - i_,y)*G( - w2,w1,t)*z^-2*t^-1
          + 12*G( - i_,y)*G( - w2,w1,t)*z^-1*t^-1
          - 48*G( - i_,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G( - i_,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 48*G( - i_,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G( - i_,y)*G( - w2,w2,t)*z^-2*t^-1
          - 10*G( - i_,y)*G( - w2,w2,t)*z^-1*t^-1
          + 40*G( - i_,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G( - i_,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 40*G( - i_,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G( - i_,y)*G( - w2,-1,t)*z^-2*t^-1
          + 28*G( - i_,y)*G( - w2,-1,t)*z^-1*t^-1
          - 112*G( - i_,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G( - i_,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 112*G( - i_,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G( - i_,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 20*G( - i_,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 80*G( - i_,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G( - i_,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 80*G( - i_,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G( - i_,y)*G( - w1,w2,t)*z^-2*t^-1
          - 20*G( - i_,y)*G( - w1,w2,t)*z^-1*t^-1
          + 80*G( - i_,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G( - i_,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 80*G( - i_,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - i_,y)*G( - w1,-1,t)*z^-2*t^-1
          - 16*G( - i_,y)*G( - w1,-1,t)*z^-1*t^-1
          + 64*G( - i_,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - i_,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G( - i_,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - i_,y)*G( - w1,1,t)*z^-2*t^-1
          + 16*G( - i_,y)*G( - w1,1,t)*z^-1*t^-1
          - 64*G( - i_,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - i_,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          + 64*G( - i_,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G( - i_,-1,y)*G( - w2,t)*z^-2*t^-1
          + 80*G( - i_,-1,y)*G( - w2,t)*z^-1*t^-1
          - 320*G( - i_,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G( - i_,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 320*G( - i_,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 88*G( - i_,0,y)*G( - w2,t)*z^-2*t^-1
          - 22*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 88*G( - i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 22*G( - i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 88*G( - i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G( - i_,1,y)*G( - w2,t)*z^-2*t^-1
          + 40*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 160*G( - i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G( - i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 160*G( - i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 152*G(i_, - i_,y)*G( - w2,t)*z^-2*t^-1
          - 38*G(i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 152*G(i_, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 38*G(i_, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 152*G(i_, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 152*G(i_, - i_,y)*G(w2,t)*z^-2*t^-1
          + 38*G(i_, - i_,y)*G(w2,t)*z^-1*t^-1
          - 152*G(i_, - i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 38*G(i_, - i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 152*G(i_, - i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 152*G(i_,i_,y)*G( - w2,t)*z^-2*t^-1
          - 38*G(i_,i_,y)*G( - w2,t)*z^-1*t^-1
          + 152*G(i_,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 38*G(i_,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 152*G(i_,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 152*G(i_,i_,y)*G(w2,t)*z^-2*t^-1
          + 38*G(i_,i_,y)*G(w2,t)*z^-1*t^-1
          - 152*G(i_,i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 38*G(i_,i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 152*G(i_,i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G(i_,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 28*G(i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 112*G(i_,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(i_,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 112*G(i_,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(i_,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 12*G(i_,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 48*G(i_,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(i_,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 48*G(i_,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 200*G(i_,y)*G( - w2,t)*z^-2*t^-1
          + 50*G(i_,y)*G( - w2,t)*z^-1*t^-1
          - 200*G(i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 50*G(i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 200*G(i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(i_,y)*G( - w2,w1,t)*z^-2*t^-1
          + 12*G(i_,y)*G( - w2,w1,t)*z^-1*t^-1
          - 48*G(i_,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(i_,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 48*G(i_,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G(i_,y)*G( - w2,w2,t)*z^-2*t^-1
          - 10*G(i_,y)*G( - w2,w2,t)*z^-1*t^-1
          + 40*G(i_,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(i_,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 40*G(i_,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G(i_,y)*G( - w2,-1,t)*z^-2*t^-1
          + 28*G(i_,y)*G( - w2,-1,t)*z^-1*t^-1
          - 112*G(i_,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G(i_,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 112*G(i_,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(i_,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 20*G(i_,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 80*G(i_,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(i_,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 80*G(i_,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(i_,y)*G( - w1,w2,t)*z^-2*t^-1
          - 20*G(i_,y)*G( - w1,w2,t)*z^-1*t^-1
          + 80*G(i_,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(i_,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 80*G(i_,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(i_,y)*G( - w1,-1,t)*z^-2*t^-1
          - 16*G(i_,y)*G( - w1,-1,t)*z^-1*t^-1
          + 64*G(i_,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(i_,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(i_,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(i_,y)*G( - w1,1,t)*z^-2*t^-1
          + 16*G(i_,y)*G( - w1,1,t)*z^-1*t^-1
          - 64*G(i_,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(i_,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          + 64*G(i_,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(i_,y)*G(w1, - w2,t)*z^-2*t^-1
          + 20*G(i_,y)*G(w1, - w2,t)*z^-1*t^-1
          - 80*G(i_,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(i_,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 80*G(i_,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(i_,y)*G(w1,w2,t)*z^-2*t^-1
          - 20*G(i_,y)*G(w1,w2,t)*z^-1*t^-1
          + 80*G(i_,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(i_,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 80*G(i_,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(i_,y)*G(w1,-1,t)*z^-2*t^-1
          - 16*G(i_,y)*G(w1,-1,t)*z^-1*t^-1
          + 64*G(i_,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(i_,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(i_,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(i_,y)*G(w1,1,t)*z^-2*t^-1
          + 16*G(i_,y)*G(w1,1,t)*z^-1*t^-1
          - 64*G(i_,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(i_,y)*G(w1,1,t)*t^-1*[z-4]^-1
          + 64*G(i_,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G(i_,y)*G(w2, - w2,t)*z^-2*t^-1
          + 10*G(i_,y)*G(w2, - w2,t)*z^-1*t^-1
          - 40*G(i_,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(i_,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 40*G(i_,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(i_,y)*G(w2, - w1,t)*z^-2*t^-1
          - 12*G(i_,y)*G(w2, - w1,t)*z^-1*t^-1
          + 48*G(i_,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(i_,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 48*G(i_,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 200*G(i_,y)*G(w2,t)*z^-2*t^-1
          - 50*G(i_,y)*G(w2,t)*z^-1*t^-1
          + 200*G(i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 50*G(i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 200*G(i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(i_,y)*G(w2,w1,t)*z^-2*t^-1
          - 12*G(i_,y)*G(w2,w1,t)*z^-1*t^-1
          + 48*G(i_,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(i_,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 48*G(i_,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G(i_,y)*G(w2,w2,t)*z^-2*t^-1
          + 28*G(i_,y)*G(w2,w2,t)*z^-1*t^-1
          - 112*G(i_,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G(i_,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 112*G(i_,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G(i_,y)*G(w2,1,t)*z^-2*t^-1
          - 28*G(i_,y)*G(w2,1,t)*z^-1*t^-1
          + 112*G(i_,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(i_,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 112*G(i_,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(i_,-1,y)*G( - w2,t)*z^-2*t^-1
          + 80*G(i_,-1,y)*G( - w2,t)*z^-1*t^-1
          - 320*G(i_,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(i_,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 320*G(i_,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(i_,-1,y)*G(w2,t)*z^-2*t^-1
          - 80*G(i_,-1,y)*G(w2,t)*z^-1*t^-1
          + 320*G(i_,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(i_,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 320*G(i_,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 88*G(i_,0,y)*G( - w2,t)*z^-2*t^-1
          - 22*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 88*G(i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 22*G(i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 88*G(i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 88*G(i_,0,y)*G(w2,t)*z^-2*t^-1
          + 22*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          - 88*G(i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 22*G(i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 88*G(i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(i_,1,y)*G( - w2,t)*z^-2*t^-1
          + 40*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 160*G(i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 160*G(i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(i_,1,y)*G(w2,t)*z^-2*t^-1
          - 40*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          + 160*G(i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 160*G(i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1, - w2, - w2,t)*z^-2*t^-1
          + 16*G(w1, - w2, - w2,t)*z^-1*t^-1
          - 64*G(w1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1, - w2, - w2,t)*t^-1*[z-4]^-1
          + 64*G(w1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1, - w2, - w1,t)*z^-2*t^-1
          - 8*G(w1, - w2, - w1,t)*z^-1*t^-1
          + 32*G(w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(w1, - w2,t)*z^-2*t^-1
          - 20*G(w1, - w2,t)*z^-1*t^-1
          + 80*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 80*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(w1, - w2,t)*G( - i_,y)*z^-2*t^-1
          + 20*G(w1, - w2,t)*G( - i_,y)*z^-1*t^-1
          - 80*G(w1, - w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(w1, - w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 80*G(w1, - w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1, - w2,w1,t)*z^-2*t^-1
          - 8*G(w1, - w2,w1,t)*z^-1*t^-1
          + 32*G(w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w1, - w2,w2,t)*z^-2*t^-1
          + 4*G(w1, - w2,w2,t)*z^-1*t^-1
          - 16*G(w1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2,w2,t)*t^-1*[z-4]^-1
          + 16*G(w1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1, - w2,-1,t)*z^-2*t^-1
          - 8*G(w1, - w2,-1,t)*z^-1*t^-1
          + 32*G(w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1, - w1, - w2,t)*z^-2*t^-1
          - 8*G(w1, - w1, - w2,t)*z^-1*t^-1
          + 32*G(w1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w1, - w2,t)*t^-1*[z-4]^-1
          - 32*G(w1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1, - w1,w2,t)*z^-2*t^-1
          + 8*G(w1, - w1,w2,t)*z^-1*t^-1
          - 32*G(w1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1, - w1,w2,t)*t^-1*[z-4]^-1
          + 32*G(w1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1,w1, - w2,t)*z^-2*t^-1
          - 8*G(w1,w1, - w2,t)*z^-1*t^-1
          + 32*G(w1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,w1, - w2,t)*t^-1*[z-4]^-1
          - 32*G(w1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,w1,w2,t)*z^-2*t^-1
          + 8*G(w1,w1,w2,t)*z^-1*t^-1
          - 32*G(w1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,w1,w2,t)*t^-1*[z-4]^-1
          + 32*G(w1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w1,w2, - w2,t)*z^-2*t^-1
          - 4*G(w1,w2, - w2,t)*z^-1*t^-1
          + 16*G(w1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2, - w2,t)*t^-1*[z-4]^-1
          - 16*G(w1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,w2, - w1,t)*z^-2*t^-1
          + 8*G(w1,w2, - w1,t)*z^-1*t^-1
          - 32*G(w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(w1,w2,t)*z^-2*t^-1
          + 20*G(w1,w2,t)*z^-1*t^-1
          - 80*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(w1,w2,t)*t^-1*[z-4]^-1
          + 80*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(w1,w2,t)*G( - i_,y)*z^-2*t^-1
          - 20*G(w1,w2,t)*G( - i_,y)*z^-1*t^-1
          + 80*G(w1,w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(w1,w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 80*G(w1,w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,w2,w1,t)*z^-2*t^-1
          + 8*G(w1,w2,w1,t)*z^-1*t^-1
          - 32*G(w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,w2,w2,t)*z^-2*t^-1
          - 16*G(w1,w2,w2,t)*z^-1*t^-1
          + 64*G(w1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,w2,w2,t)*t^-1*[z-4]^-1
          - 64*G(w1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,w2,1,t)*z^-2*t^-1
          + 8*G(w1,w2,1,t)*z^-1*t^-1
          - 32*G(w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,w2,1,t)*t^-1*[z-4]^-1
          + 32*G(w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,-1, - w2,t)*z^-2*t^-1
          - 16*G(w1,-1, - w2,t)*z^-1*t^-1
          + 64*G(w1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,-1, - w2,t)*t^-1*[z-4]^-1
          - 64*G(w1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w1,-1,t)*G( - i_,y)*z^-2*t^-1
          - 16*G(w1,-1,t)*G( - i_,y)*z^-1*t^-1
          + 64*G(w1,-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 64*G(w1,-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w1,0, - w2,t)*z^-2*t^-1
          + 8*G(w1,0, - w2,t)*z^-1*t^-1
          - 32*G(w1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,0, - w2,t)*t^-1*[z-4]^-1
          + 32*G(w1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w1,0,w2,t)*z^-2*t^-1
          - 8*G(w1,0,w2,t)*z^-1*t^-1
          + 32*G(w1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,0,w2,t)*t^-1*[z-4]^-1
          - 32*G(w1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,1,t)*G( - i_,y)*z^-2*t^-1
          + 16*G(w1,1,t)*G( - i_,y)*z^-1*t^-1
          - 64*G(w1,1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 64*G(w1,1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w1,1,w2,t)*z^-2*t^-1
          + 16*G(w1,1,w2,t)*z^-1*t^-1
          - 64*G(w1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,1,w2,t)*t^-1*[z-4]^-1
          + 64*G(w1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2, - w2, - w2,t)*z^-2*t^-1
          + 8*G(w2, - w2, - w2,t)*z^-1*t^-1
          - 32*G(w2, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2, - w2, - w2,t)*t^-1*[z-4]^-1
          + 32*G(w2, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2, - w2, - w1,t)*z^-2*t^-1
          - 4*G(w2, - w2, - w1,t)*z^-1*t^-1
          + 16*G(w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G(w2, - w2,t)*z^-2*t^-1
          - 10*G(w2, - w2,t)*z^-1*t^-1
          + 40*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 40*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G(w2, - w2,t)*G( - i_,y)*z^-2*t^-1
          + 10*G(w2, - w2,t)*G( - i_,y)*z^-1*t^-1
          - 40*G(w2, - w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(w2, - w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 40*G(w2, - w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2, - w2,w1,t)*z^-2*t^-1
          - 4*G(w2, - w2,w1,t)*z^-1*t^-1
          + 16*G(w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(w2, - w2,w2,t)*z^-2*t^-1
          + 2*G(w2, - w2,w2,t)*z^-1*t^-1
          - 8*G(w2, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2,w2,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2, - w2,-1,t)*z^-2*t^-1
          - 4*G(w2, - w2,-1,t)*z^-1*t^-1
          + 16*G(w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G(w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(w2, - w1, - w2,t)*z^-2*t^-1
          - 2*G(w2, - w1, - w2,t)*z^-1*t^-1
          + 8*G(w2, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w1, - w2,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2, - w1, - w1,t)*z^-2*t^-1
          + 8*G(w2, - w1, - w1,t)*z^-1*t^-1
          - 32*G(w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(w2, - w1,t)*z^-2*t^-1
          + 20*G(w2, - w1,t)*z^-1*t^-1
          - 80*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 80*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(w2, - w1,t)*G( - i_,y)*z^-2*t^-1
          - 12*G(w2, - w1,t)*G( - i_,y)*z^-1*t^-1
          + 48*G(w2, - w1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(w2, - w1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 48*G(w2, - w1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2, - w1,w1,t)*z^-2*t^-1
          + 8*G(w2, - w1,w1,t)*z^-1*t^-1
          - 32*G(w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 32*G(w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G(w2, - w1,w2,t)*z^-2*t^-1
          - 10*G(w2, - w1,w2,t)*z^-1*t^-1
          + 40*G(w2, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(w2, - w1,w2,t)*t^-1*[z-4]^-1
          - 40*G(w2, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2, - w1,-1,t)*z^-2*t^-1
          + 4*G(w2, - w1,-1,t)*z^-1*t^-1
          - 16*G(w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2, - w1,1,t)*z^-2*t^-1
          + 4*G(w2, - w1,1,t)*z^-1*t^-1
          - 16*G(w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w1,1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(w2,t)*z^-2*t^-1
          + 12*G(w2,t)*z^-1*t^-1
          - 48*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(w2,t)*t^-1*[z-4]^-1
          + 48*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 152*G(w2,t)*G( - i_, - i_,y)*z^-2*t^-1
          + 38*G(w2,t)*G( - i_, - i_,y)*z^-1*t^-1
          - 152*G(w2,t)*G( - i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 38*G(w2,t)*G( - i_, - i_,y)*t^-1*[z-4]^-1
          + 152*G(w2,t)*G( - i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 152*G(w2,t)*G( - i_,i_,y)*z^-2*t^-1
          + 38*G(w2,t)*G( - i_,i_,y)*z^-1*t^-1
          - 152*G(w2,t)*G( - i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 38*G(w2,t)*G( - i_,i_,y)*t^-1*[z-4]^-1
          + 152*G(w2,t)*G( - i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 200*G(w2,t)*G( - i_,y)*z^-2*t^-1
          - 50*G(w2,t)*G( - i_,y)*z^-1*t^-1
          + 200*G(w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 50*G(w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 200*G(w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(w2,t)*G( - i_,-1,y)*z^-2*t^-1
          - 80*G(w2,t)*G( - i_,-1,y)*z^-1*t^-1
          + 320*G(w2,t)*G( - i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(w2,t)*G( - i_,-1,y)*t^-1*[z-4]^-1
          - 320*G(w2,t)*G( - i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 88*G(w2,t)*G( - i_,0,y)*z^-2*t^-1
          + 22*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 88*G(w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 22*G(w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 88*G(w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(w2,t)*G( - i_,1,y)*z^-2*t^-1
          - 40*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 160*G(w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 160*G(w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(w2,w1, - w2,t)*z^-2*t^-1
          - 2*G(w2,w1, - w2,t)*z^-1*t^-1
          + 8*G(w2,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,w1, - w2,t)*t^-1*[z-4]^-1
          - 8*G(w2,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,w1, - w1,t)*z^-2*t^-1
          + 8*G(w2,w1, - w1,t)*z^-1*t^-1
          - 32*G(w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(w2,w1,t)*z^-2*t^-1
          + 20*G(w2,w1,t)*z^-1*t^-1
          - 80*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(w2,w1,t)*t^-1*[z-4]^-1
          + 80*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(w2,w1,t)*G( - i_,y)*z^-2*t^-1
          - 12*G(w2,w1,t)*G( - i_,y)*z^-1*t^-1
          + 48*G(w2,w1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(w2,w1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 48*G(w2,w1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,w1,w1,t)*z^-2*t^-1
          + 8*G(w2,w1,w1,t)*z^-1*t^-1
          - 32*G(w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,w1,w1,t)*t^-1*[z-4]^-1
          + 32*G(w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G(w2,w1,w2,t)*z^-2*t^-1
          - 10*G(w2,w1,w2,t)*z^-1*t^-1
          + 40*G(w2,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(w2,w1,w2,t)*t^-1*[z-4]^-1
          - 40*G(w2,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2,w1,-1,t)*z^-2*t^-1
          + 4*G(w2,w1,-1,t)*z^-1*t^-1
          - 16*G(w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w1,-1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2,w1,1,t)*z^-2*t^-1
          + 4*G(w2,w1,1,t)*z^-1*t^-1
          - 16*G(w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w1,1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,w2, - w2,t)*z^-2*t^-1
          + 8*G(w2,w2, - w2,t)*z^-1*t^-1
          - 32*G(w2,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,w2, - w2,t)*t^-1*[z-4]^-1
          + 32*G(w2,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2,w2, - w1,t)*z^-2*t^-1
          - 16*G(w2,w2, - w1,t)*z^-1*t^-1
          + 64*G(w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(w2,w2,t)*z^-2*t^-1
          - 40*G(w2,w2,t)*z^-1*t^-1
          + 160*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(w2,w2,t)*t^-1*[z-4]^-1
          - 160*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 112*G(w2,w2,t)*G( - i_,y)*z^-2*t^-1
          + 28*G(w2,w2,t)*G( - i_,y)*z^-1*t^-1
          - 112*G(w2,w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G(w2,w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 112*G(w2,w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2,w2,w1,t)*z^-2*t^-1
          - 16*G(w2,w2,w1,t)*z^-1*t^-1
          + 64*G(w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w2,w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(w2,w2,w2,t)*z^-2*t^-1
          + 20*G(w2,w2,w2,t)*z^-1*t^-1
          - 80*G(w2,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(w2,w2,w2,t)*t^-1*[z-4]^-1
          + 80*G(w2,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2,w2,1,t)*z^-2*t^-1
          - 16*G(w2,w2,1,t)*z^-1*t^-1
          + 64*G(w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w2,w2,1,t)*t^-1*[z-4]^-1
          - 64*G(w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 24*G(w2,0, - w2,t)*z^-2*t^-1
          - 6*G(w2,0, - w2,t)*z^-1*t^-1
          + 24*G(w2,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(w2,0, - w2,t)*t^-1*[z-4]^-1
          - 24*G(w2,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24*G(w2,0,w2,t)*z^-2*t^-1
          + 6*G(w2,0,w2,t)*z^-1*t^-1
          - 24*G(w2,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(w2,0,w2,t)*t^-1*[z-4]^-1
          + 24*G(w2,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(w2,0,-1,t)*z^-2*t^-1
          + 4*G(w2,0,-1,t)*z^-1*t^-1
          - 16*G(w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,0,-1,t)*t^-1*[z-4]^-1
          + 16*G(w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(w2,0,1,t)*z^-2*t^-1
          - 4*G(w2,0,1,t)*z^-1*t^-1
          + 16*G(w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,0,1,t)*t^-1*[z-4]^-1
          - 16*G(w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,1, - w1,t)*z^-2*t^-1
          + 8*G(w2,1, - w1,t)*z^-1*t^-1
          - 32*G(w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(w2,1,t)*z^-2*t^-1
          + 20*G(w2,1,t)*z^-1*t^-1
          - 80*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(w2,1,t)*t^-1*[z-4]^-1
          + 80*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G(w2,1,t)*G( - i_,y)*z^-2*t^-1
          - 28*G(w2,1,t)*G( - i_,y)*z^-1*t^-1
          + 112*G(w2,1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(w2,1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 112*G(w2,1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(w2,1,w1,t)*z^-2*t^-1
          + 8*G(w2,1,w1,t)*z^-1*t^-1
          - 32*G(w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,1,w1,t)*t^-1*[z-4]^-1
          + 32*G(w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 112*G(w2,1,w2,t)*z^-2*t^-1
          - 28*G(w2,1,w2,t)*z^-1*t^-1
          + 112*G(w2,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(w2,1,w2,t)*t^-1*[z-4]^-1
          - 112*G(w2,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(w2,1,-1,t)*z^-2*t^-1
          - 8*G(w2,1,-1,t)*z^-1*t^-1
          + 32*G(w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,1,-1,t)*t^-1*[z-4]^-1
          - 32*G(w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w2,1,1,t)*z^-2*t^-1
          + 16*G(w2,1,1,t)*z^-1*t^-1
          - 64*G(w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w2,1,1,t)*t^-1*[z-4]^-1
          + 64*G(w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1, - w2, - w2,t)*z^-2*t^-1
          + 32*G(-1, - w2, - w2,t)*z^-1*t^-1
          - 128*G(-1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1, - w2, - w2,t)*t^-1*[z-4]^-1
          + 128*G(-1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1, - w2, - w1,t)*z^-2*t^-1
          - 16*G(-1, - w2, - w1,t)*z^-1*t^-1
          + 64*G(-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(-1, - w2,t)*z^-2*t^-1
          - 40*G(-1, - w2,t)*z^-1*t^-1
          + 160*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1, - w2,t)*t^-1*[z-4]^-1
          - 160*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(-1, - w2,t)*G( - i_,y)*z^-2*t^-1
          + 40*G(-1, - w2,t)*G( - i_,y)*z^-1*t^-1
          - 160*G(-1, - w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1, - w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 160*G(-1, - w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(-1, - w2,t)*G(i_,y)*z^-2*t^-1
          + 40*G(-1, - w2,t)*G(i_,y)*z^-1*t^-1
          - 160*G(-1, - w2,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1, - w2,t)*G(i_,y)*t^-1*[z-4]^-1
          + 160*G(-1, - w2,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1, - w2,t)*G(0,y)*z^-2*t^-1
          + 8*G(-1, - w2,t)*G(0,y)*z^-1*t^-1
          - 32*G(-1, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          + 32*G(-1, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1, - w2,t)*G(1,y)*z^-2*t^-1
          - 32*G(-1, - w2,t)*G(1,y)*z^-1*t^-1
          + 128*G(-1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 128*G(-1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1, - w2,w1,t)*z^-2*t^-1
          - 16*G(-1, - w2,w1,t)*z^-1*t^-1
          + 64*G(-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1, - w2,w2,t)*z^-2*t^-1
          + 8*G(-1, - w2,w2,t)*z^-1*t^-1
          - 32*G(-1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,w2,t)*t^-1*[z-4]^-1
          + 32*G(-1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1, - w2,-1,t)*z^-2*t^-1
          - 16*G(-1, - w2,-1,t)*z^-1*t^-1
          + 64*G(-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1, - w1, - w2,t)*z^-2*t^-1
          - 8*G(-1, - w1, - w2,t)*z^-1*t^-1
          + 32*G(-1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w1, - w2,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1, - w1,w2,t)*z^-2*t^-1
          + 8*G(-1, - w1,w2,t)*z^-1*t^-1
          - 32*G(-1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w1,w2,t)*t^-1*[z-4]^-1
          + 32*G(-1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(-1, - i_,y)*G( - w2,t)*z^-2*t^-1
          + 80*G(-1, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 320*G(-1, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(-1, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 320*G(-1, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(-1, - i_,y)*G(w2,t)*z^-2*t^-1
          - 80*G(-1, - i_,y)*G(w2,t)*z^-1*t^-1
          + 320*G(-1, - i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(-1, - i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 320*G(-1, - i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1, - i_,y)*G(1,t)*z^-2*t^-1
          + 64*G(-1, - i_,y)*G(1,t)*z^-1*t^-1
          - 256*G(-1, - i_,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1, - i_,y)*G(1,t)*t^-1*[z-4]^-1
          + 256*G(-1, - i_,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(-1,i_,y)*G( - w2,t)*z^-2*t^-1
          + 80*G(-1,i_,y)*G( - w2,t)*z^-1*t^-1
          - 320*G(-1,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(-1,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 320*G(-1,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(-1,i_,y)*G(w2,t)*z^-2*t^-1
          - 80*G(-1,i_,y)*G(w2,t)*z^-1*t^-1
          + 320*G(-1,i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(-1,i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 320*G(-1,i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,i_,y)*G(-1,t)*z^-2*t^-1
          - 64*G(-1,i_,y)*G(-1,t)*z^-1*t^-1
          + 256*G(-1,i_,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,i_,y)*G(-1,t)*t^-1*[z-4]^-1
          - 256*G(-1,i_,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,i_,y)*G(1,t)*z^-2*t^-1
          + 64*G(-1,i_,y)*G(1,t)*z^-1*t^-1
          - 256*G(-1,i_,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,i_,y)*G(1,t)*t^-1*[z-4]^-1
          + 256*G(-1,i_,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 64*G(-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 256*G(-1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 32*G(-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(-1,y)*G( - w2,t)*z^-2*t^-1
          - 80*G(-1,y)*G( - w2,t)*z^-1*t^-1
          + 320*G(-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 320*G(-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G( - w2,w1,t)*z^-2*t^-1
          - 32*G(-1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G( - w2,w2,t)*z^-2*t^-1
          + 16*G(-1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G( - w2,-1,t)*z^-2*t^-1
          - 32*G(-1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 32*G(-1,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 32*G(-1,y)*G( - w1,w2,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G(w1, - w2,t)*z^-2*t^-1
          - 32*G(-1,y)*G(w1, - w2,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(w1,w2,t)*z^-2*t^-1
          + 32*G(-1,y)*G(w1,w2,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(w2, - w2,t)*z^-2*t^-1
          - 16*G(-1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(w2, - w1,t)*z^-2*t^-1
          + 32*G(-1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(-1,y)*G(w2,t)*z^-2*t^-1
          + 80*G(-1,y)*G(w2,t)*z^-1*t^-1
          - 320*G(-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 320*G(-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(w2,w1,t)*z^-2*t^-1
          + 32*G(-1,y)*G(w2,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G(w2,w2,t)*z^-2*t^-1
          - 64*G(-1,y)*G(w2,w2,t)*z^-1*t^-1
          + 256*G(-1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(w2,1,t)*z^-2*t^-1
          + 32*G(-1,y)*G(w2,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,y)*G(-1, - w2,t)*z^-2*t^-1
          - 64*G(-1,y)*G(-1, - w2,t)*z^-1*t^-1
          + 256*G(-1,y)*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(-1, - w2,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,y)*G(0, - w2,t)*z^-2*t^-1
          + 32*G(-1,y)*G(0, - w2,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,y)*G(0,w2,t)*z^-2*t^-1
          - 32*G(-1,y)*G(0,w2,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(0,w2,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,y)*G(1,w2,t)*z^-2*t^-1
          + 64*G(-1,y)*G(1,w2,t)*z^-1*t^-1
          - 256*G(-1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(-1,t)*G( - i_, - i_,y)*z^-2*t^-1
          + 40*G(-1,t)*G( - i_, - i_,y)*z^-1*t^-1
          - 160*G(-1,t)*G( - i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1,t)*G( - i_, - i_,y)*t^-1*[z-4]^-1
          + 160*G(-1,t)*G( - i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(-1,t)*G( - i_,i_,y)*z^-2*t^-1
          + 40*G(-1,t)*G( - i_,i_,y)*z^-1*t^-1
          - 160*G(-1,t)*G( - i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1,t)*G( - i_,i_,y)*t^-1*[z-4]^-1
          + 160*G(-1,t)*G( - i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(-1,t)*G( - i_,y)*z^-2*t^-1
          - 40*G(-1,t)*G( - i_,y)*z^-1*t^-1
          + 160*G(-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 160*G(-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,t)*G( - i_,-1,y)*z^-2*t^-1
          - 64*G(-1,t)*G( - i_,-1,y)*z^-1*t^-1
          + 256*G(-1,t)*G( - i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,t)*G( - i_,-1,y)*t^-1*[z-4]^-1
          - 256*G(-1,t)*G( - i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G( - i_,0,y)*z^-2*t^-1
          + 8*G(-1,t)*G( - i_,0,y)*z^-1*t^-1
          - 32*G(-1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 32*G(-1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,t)*G( - i_,1,y)*z^-2*t^-1
          - 32*G(-1,t)*G( - i_,1,y)*z^-1*t^-1
          + 128*G(-1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 128*G(-1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(-1,t)*G(i_, - i_,y)*z^-2*t^-1
          + 40*G(-1,t)*G(i_, - i_,y)*z^-1*t^-1
          - 160*G(-1,t)*G(i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1,t)*G(i_, - i_,y)*t^-1*[z-4]^-1
          + 160*G(-1,t)*G(i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(-1,t)*G(i_,i_,y)*z^-2*t^-1
          + 40*G(-1,t)*G(i_,i_,y)*z^-1*t^-1
          - 160*G(-1,t)*G(i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1,t)*G(i_,i_,y)*t^-1*[z-4]^-1
          + 160*G(-1,t)*G(i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(-1,t)*G(i_,y)*z^-2*t^-1
          - 40*G(-1,t)*G(i_,y)*z^-1*t^-1
          + 160*G(-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1,t)*G(i_,y)*t^-1*[z-4]^-1
          - 160*G(-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,t)*G(i_,-1,y)*z^-2*t^-1
          - 64*G(-1,t)*G(i_,-1,y)*z^-1*t^-1
          + 256*G(-1,t)*G(i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,t)*G(i_,-1,y)*t^-1*[z-4]^-1
          - 256*G(-1,t)*G(i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G(i_,0,y)*z^-2*t^-1
          + 8*G(-1,t)*G(i_,0,y)*z^-1*t^-1
          - 32*G(-1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          + 32*G(-1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,t)*G(i_,1,y)*z^-2*t^-1
          - 32*G(-1,t)*G(i_,1,y)*z^-1*t^-1
          + 128*G(-1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          - 128*G(-1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,t)*G(-1, - i_,y)*z^-2*t^-1
          - 64*G(-1,t)*G(-1, - i_,y)*z^-1*t^-1
          + 256*G(-1,t)*G(-1, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,t)*G(-1, - i_,y)*t^-1*[z-4]^-1
          - 256*G(-1,t)*G(-1, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1,t)*G(0, - i_,y)*z^-2*t^-1
          - 8*G(-1,t)*G(0, - i_,y)*z^-1*t^-1
          + 32*G(-1,t)*G(0, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,t)*G(0, - i_,y)*t^-1*[z-4]^-1
          - 32*G(-1,t)*G(0, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1,t)*G(0,i_,y)*z^-2*t^-1
          - 8*G(-1,t)*G(0,i_,y)*z^-1*t^-1
          + 32*G(-1,t)*G(0,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,t)*G(0,i_,y)*t^-1*[z-4]^-1
          - 32*G(-1,t)*G(0,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(-1,t)*G(0,y)*z^-2*t^-1
          + 40*G(-1,t)*G(0,y)*z^-1*t^-1
          - 160*G(-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 160*G(-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,t)*G(0,-1,y)*z^-2*t^-1
          + 64*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          - 256*G(-1,t)*G(0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,t)*G(0,-1,y)*t^-1*[z-4]^-1
          + 256*G(-1,t)*G(0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(-1,t)*G(0,0,y)*z^-2*t^-1
          - 40*G(-1,t)*G(0,0,y)*z^-1*t^-1
          + 160*G(-1,t)*G(0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1,t)*G(0,0,y)*t^-1*[z-4]^-1
          - 160*G(-1,t)*G(0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,t)*G(0,1,y)*z^-2*t^-1
          + 32*G(-1,t)*G(0,1,y)*z^-1*t^-1
          - 128*G(-1,t)*G(0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,t)*G(0,1,y)*t^-1*[z-4]^-1
          + 128*G(-1,t)*G(0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1,w1, - w2,t)*z^-2*t^-1
          - 8*G(-1,w1, - w2,t)*z^-1*t^-1
          + 32*G(-1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,w1, - w2,t)*t^-1*[z-4]^-1
          - 32*G(-1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,w1,w2,t)*z^-2*t^-1
          + 8*G(-1,w1,w2,t)*z^-1*t^-1
          - 32*G(-1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,w1,w2,t)*t^-1*[z-4]^-1
          + 32*G(-1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,-1, - w2,t)*z^-2*t^-1
          - 32*G(-1,-1, - w2,t)*z^-1*t^-1
          + 128*G(-1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,-1, - w2,t)*t^-1*[z-4]^-1
          - 128*G(-1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,-1,y)*G( - w2,t)*z^-2*t^-1
          - 128*G(-1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 512*G(-1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,-1,y)*G(w2,t)*z^-2*t^-1
          + 128*G(-1,-1,y)*G(w2,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 512*G(-1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,-1,t)*G( - i_,y)*z^-2*t^-1
          - 32*G(-1,-1,t)*G( - i_,y)*z^-1*t^-1
          + 128*G(-1,-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 128*G(-1,-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(-1,-1,t)*G(i_,y)*z^-2*t^-1
          - 32*G(-1,-1,t)*G(i_,y)*z^-1*t^-1
          + 128*G(-1,-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,-1,t)*G(i_,y)*t^-1*[z-4]^-1
          - 128*G(-1,-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,-1,t)*G(0,y)*z^-2*t^-1
          + 32*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          - 128*G(-1,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 128*G(-1,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(-1,0, - w2,t)*z^-2*t^-1
          + 8*G(-1,0, - w2,t)*z^-1*t^-1
          - 32*G(-1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,0, - w2,t)*t^-1*[z-4]^-1
          + 32*G(-1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(-1,0,y)*G( - w2,t)*z^-2*t^-1
          + 16*G(-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(-1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 64*G(-1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(-1,0,y)*G(w2,t)*z^-2*t^-1
          - 16*G(-1,0,y)*G(w2,t)*z^-1*t^-1
          + 64*G(-1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 64*G(-1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,0,y)*G(-1,t)*z^-2*t^-1
          + 64*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          - 256*G(-1,0,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,0,y)*G(-1,t)*t^-1*[z-4]^-1
          + 256*G(-1,0,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,0,y)*G(1,t)*z^-2*t^-1
          - 64*G(-1,0,y)*G(1,t)*z^-1*t^-1
          + 256*G(-1,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 256*G(-1,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(-1,0,w2,t)*z^-2*t^-1
          - 8*G(-1,0,w2,t)*z^-1*t^-1
          + 32*G(-1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,0,w2,t)*t^-1*[z-4]^-1
          - 32*G(-1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,1,y)*G( - w2,t)*z^-2*t^-1
          - 64*G(-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 256*G(-1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,1,y)*G(w2,t)*z^-2*t^-1
          + 64*G(-1,1,y)*G(w2,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 256*G(-1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0, - w2, - w2,t)*z^-2*t^-1
          - 16*G(0, - w2, - w2,t)*z^-1*t^-1
          + 64*G(0, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0, - w2, - w2,t)*t^-1*[z-4]^-1
          - 64*G(0, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0, - w2, - w1,t)*z^-2*t^-1
          + 8*G(0, - w2, - w1,t)*z^-1*t^-1
          - 32*G(0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(0, - w2,t)*z^-2*t^-1
          + 20*G(0, - w2,t)*z^-1*t^-1
          - 80*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(0, - w2,t)*t^-1*[z-4]^-1
          + 80*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(0, - w2,t)*G( - i_,y)*z^-2*t^-1
          - 20*G(0, - w2,t)*G( - i_,y)*z^-1*t^-1
          + 80*G(0, - w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(0, - w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 80*G(0, - w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(0, - w2,t)*G(i_,y)*z^-2*t^-1
          - 20*G(0, - w2,t)*G(i_,y)*z^-1*t^-1
          + 80*G(0, - w2,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(0, - w2,t)*G(i_,y)*t^-1*[z-4]^-1
          - 80*G(0, - w2,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0, - w2,t)*G(1,y)*z^-2*t^-1
          + 16*G(0, - w2,t)*G(1,y)*z^-1*t^-1
          - 64*G(0, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 64*G(0, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0, - w2,w1,t)*z^-2*t^-1
          + 8*G(0, - w2,w1,t)*z^-1*t^-1
          - 32*G(0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0, - w2,w2,t)*z^-2*t^-1
          - 4*G(0, - w2,w2,t)*z^-1*t^-1
          + 16*G(0, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2,w2,t)*t^-1*[z-4]^-1
          - 16*G(0, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0, - w2,-1,t)*z^-2*t^-1
          + 8*G(0, - w2,-1,t)*z^-1*t^-1
          - 32*G(0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G(0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0, - w1, - w2,t)*z^-2*t^-1
          + 8*G(0, - w1, - w2,t)*z^-1*t^-1
          - 32*G(0, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w1, - w2,t)*t^-1*[z-4]^-1
          + 32*G(0, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0, - w1,w2,t)*z^-2*t^-1
          - 8*G(0, - w1,w2,t)*z^-1*t^-1
          + 32*G(0, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0, - w1,w2,t)*t^-1*[z-4]^-1
          - 32*G(0, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 56*G(0, - i_,y)*G( - w2,t)*z^-2*t^-1
          - 14*G(0, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 56*G(0, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(0, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 56*G(0, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 56*G(0, - i_,y)*G(w2,t)*z^-2*t^-1
          + 14*G(0, - i_,y)*G(w2,t)*z^-1*t^-1
          - 56*G(0, - i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G(0, - i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 56*G(0, - i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0, - i_,y)*G(1,t)*z^-2*t^-1
          + 8*G(0, - i_,y)*G(1,t)*z^-1*t^-1
          - 32*G(0, - i_,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - i_,y)*G(1,t)*t^-1*[z-4]^-1
          + 32*G(0, - i_,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 56*G(0,i_,y)*G( - w2,t)*z^-2*t^-1
          - 14*G(0,i_,y)*G( - w2,t)*z^-1*t^-1
          + 56*G(0,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(0,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 56*G(0,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 56*G(0,i_,y)*G(w2,t)*z^-2*t^-1
          + 14*G(0,i_,y)*G(w2,t)*z^-1*t^-1
          - 56*G(0,i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G(0,i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 56*G(0,i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,i_,y)*G(1,t)*z^-2*t^-1
          + 8*G(0,i_,y)*G(1,t)*z^-1*t^-1
          - 32*G(0,i_,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,i_,y)*G(1,t)*t^-1*[z-4]^-1
          + 32*G(0,i_,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(0,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 20*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 80*G(0,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(0,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 80*G(0,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(0,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 12*G(0,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 40*G(0,y)*G( - w2,t)*z^-2*t^-1
          + 10*G(0,y)*G( - w2,t)*z^-1*t^-1
          - 40*G(0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 40*G(0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 48*G(0,y)*G( - w2,w1,t)*z^-2*t^-1
          + 12*G(0,y)*G( - w2,w1,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w2,w2,t)*z^-2*t^-1
          - 2*G(0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,y)*G( - w2,-1,t)*z^-2*t^-1
          - 4*G(0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 4*G(0,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,y)*G( - w1,w2,t)*z^-2*t^-1
          - 4*G(0,y)*G( - w1,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G( - w1,-1,t)*z^-2*t^-1
          + 16*G(0,y)*G( - w1,-1,t)*z^-1*t^-1
          - 64*G(0,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,y)*G( - w1,1,t)*z^-2*t^-1
          - 16*G(0,y)*G( - w1,1,t)*z^-1*t^-1
          + 64*G(0,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(w1, - w2,t)*z^-2*t^-1
          + 4*G(0,y)*G(w1, - w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(w1,w2,t)*z^-2*t^-1
          - 4*G(0,y)*G(w1,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G(w1,-1,t)*z^-2*t^-1
          + 16*G(0,y)*G(w1,-1,t)*z^-1*t^-1
          - 64*G(0,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,y)*G(w1,1,t)*z^-2*t^-1
          - 16*G(0,y)*G(w1,1,t)*z^-1*t^-1
          + 64*G(0,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(w1,1,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w2, - w2,t)*z^-2*t^-1
          + 2*G(0,y)*G(w2, - w2,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(0,y)*G(w2, - w1,t)*z^-2*t^-1
          - 12*G(0,y)*G(w2, - w1,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40*G(0,y)*G(w2,t)*z^-2*t^-1
          - 10*G(0,y)*G(w2,t)*z^-1*t^-1
          + 40*G(0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 40*G(0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 48*G(0,y)*G(w2,w1,t)*z^-2*t^-1
          - 12*G(0,y)*G(w2,w1,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(0,y)*G(w2,w2,t)*z^-2*t^-1
          + 20*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          - 80*G(0,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(0,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 80*G(0,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(w2,1,t)*z^-2*t^-1
          + 4*G(0,y)*G(w2,1,t)*z^-1*t^-1
          - 16*G(0,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(0, - w2,t)*z^-2*t^-1
          - 4*G(0,y)*G(0, - w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(0,w2,t)*z^-2*t^-1
          + 4*G(0,y)*G(0,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(0,w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(0,y)*G(1,t)*z^-2*t^-1
          - 40*G(0,y)*G(1,t)*z^-1*t^-1
          + 160*G(0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(0,y)*G(1,t)*t^-1*[z-4]^-1
          - 160*G(0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(1,w2,t)*z^-2*t^-1
          - 8*G(0,y)*G(1,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(1,w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(1,1,t)*z^-2*t^-1
          - 32*G(0,y)*G(1,1,t)*z^-1*t^-1
          + 128*G(0,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(1,1,t)*t^-1*[z-4]^-1
          - 128*G(0,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,w1, - w2,t)*z^-2*t^-1
          + 8*G(0,w1, - w2,t)*z^-1*t^-1
          - 32*G(0,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,w1, - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,w1,w2,t)*z^-2*t^-1
          - 8*G(0,w1,w2,t)*z^-1*t^-1
          + 32*G(0,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w1,w2,t)*t^-1*[z-4]^-1
          - 32*G(0,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16*G(0,w2, - w2,t)*z^-2*t^-1
          + 4*G(0,w2, - w2,t)*z^-1*t^-1
          - 16*G(0,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,w2, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,w2, - w1,t)*z^-2*t^-1
          - 8*G(0,w2, - w1,t)*z^-1*t^-1
          + 32*G(0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 80*G(0,w2,t)*z^-2*t^-1
          - 20*G(0,w2,t)*z^-1*t^-1
          + 80*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(0,w2,t)*t^-1*[z-4]^-1
          - 80*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(0,w2,t)*G( - i_,y)*z^-2*t^-1
          + 20*G(0,w2,t)*G( - i_,y)*z^-1*t^-1
          - 80*G(0,w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(0,w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 80*G(0,w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 80*G(0,w2,t)*G(i_,y)*z^-2*t^-1
          + 20*G(0,w2,t)*G(i_,y)*z^-1*t^-1
          - 80*G(0,w2,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(0,w2,t)*G(i_,y)*t^-1*[z-4]^-1
          + 80*G(0,w2,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,w2,t)*G(1,y)*z^-2*t^-1
          - 16*G(0,w2,t)*G(1,y)*z^-1*t^-1
          + 64*G(0,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 64*G(0,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,w2,w1,t)*z^-2*t^-1
          - 8*G(0,w2,w1,t)*z^-1*t^-1
          + 32*G(0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,w2,w2,t)*z^-2*t^-1
          + 16*G(0,w2,w2,t)*z^-1*t^-1
          - 64*G(0,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,w2,w2,t)*t^-1*[z-4]^-1
          + 64*G(0,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,w2,1,t)*z^-2*t^-1
          - 8*G(0,w2,1,t)*z^-1*t^-1
          + 32*G(0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w2,1,t)*t^-1*[z-4]^-1
          - 32*G(0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,-1, - w2,t)*z^-2*t^-1
          + 16*G(0,-1, - w2,t)*z^-1*t^-1
          - 64*G(0,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1, - w2,t)*t^-1*[z-4]^-1
          + 64*G(0,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,-1,y)*G( - w2,t)*z^-2*t^-1
          + 16*G(0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(0,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 64*G(0,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,-1,y)*G(w2,t)*z^-2*t^-1
          - 16*G(0,-1,y)*G(w2,t)*z^-1*t^-1
          + 64*G(0,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 64*G(0,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,-1,y)*G(1,t)*z^-2*t^-1
          - 64*G(0,-1,y)*G(1,t)*z^-1*t^-1
          + 256*G(0,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(0,-1,y)*G(1,t)*t^-1*[z-4]^-1
          - 256*G(0,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,-1,t)*G( - i_,y)*z^-2*t^-1
          + 16*G(0,-1,t)*G( - i_,y)*z^-1*t^-1
          - 64*G(0,-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 64*G(0,-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,-1,t)*G(i_,y)*z^-2*t^-1
          + 16*G(0,-1,t)*G(i_,y)*z^-1*t^-1
          - 64*G(0,-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,t)*G(i_,y)*t^-1*[z-4]^-1
          + 64*G(0,-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,-1,t)*G(0,y)*z^-2*t^-1
          - 16*G(0,-1,t)*G(0,y)*z^-1*t^-1
          + 64*G(0,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 64*G(0,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,0, - w2,t)*z^-2*t^-1
          - 8*G(0,0, - w2,t)*z^-1*t^-1
          + 32*G(0,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,0, - w2,t)*t^-1*[z-4]^-1
          - 32*G(0,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8*G(0,0,y)*G( - w2,t)*z^-2*t^-1
          + 2*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          - 8*G(0,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 8*G(0,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8*G(0,0,y)*G(w2,t)*z^-2*t^-1
          - 2*G(0,0,y)*G(w2,t)*z^-1*t^-1
          + 8*G(0,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 8*G(0,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(0,0,y)*G(1,t)*z^-2*t^-1
          + 40*G(0,0,y)*G(1,t)*z^-1*t^-1
          - 160*G(0,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(0,0,y)*G(1,t)*t^-1*[z-4]^-1
          + 160*G(0,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,0,w2,t)*z^-2*t^-1
          + 8*G(0,0,w2,t)*z^-1*t^-1
          - 32*G(0,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,0,w2,t)*t^-1*[z-4]^-1
          + 32*G(0,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(0,1,y)*G( - w2,t)*z^-2*t^-1
          + 8*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          - 32*G(0,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(0,1,y)*G(w2,t)*z^-2*t^-1
          - 8*G(0,1,y)*G(w2,t)*z^-1*t^-1
          + 32*G(0,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 32*G(0,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,1,y)*G(1,t)*z^-2*t^-1
          - 32*G(0,1,y)*G(1,t)*z^-1*t^-1
          + 128*G(0,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,1,y)*G(1,t)*t^-1*[z-4]^-1
          - 128*G(0,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,1,t)*G( - i_,y)*z^-2*t^-1
          - 16*G(0,1,t)*G( - i_,y)*z^-1*t^-1
          + 64*G(0,1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 64*G(0,1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,1,t)*G(i_,y)*z^-2*t^-1
          - 16*G(0,1,t)*G(i_,y)*z^-1*t^-1
          + 64*G(0,1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,1,t)*G(i_,y)*t^-1*[z-4]^-1
          - 64*G(0,1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,1,t)*G(0,y)*z^-2*t^-1
          + 16*G(0,1,t)*G(0,y)*z^-1*t^-1
          - 64*G(0,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,1,t)*G(0,y)*t^-1*[z-4]^-1
          + 64*G(0,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,1,w2,t)*z^-2*t^-1
          - 16*G(0,1,w2,t)*z^-1*t^-1
          + 64*G(0,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,1,w2,t)*t^-1*[z-4]^-1
          - 64*G(0,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1, - w1, - w2,t)*z^-2*t^-1
          - 8*G(1, - w1, - w2,t)*z^-1*t^-1
          + 32*G(1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1, - w1, - w2,t)*t^-1*[z-4]^-1
          - 32*G(1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1, - w1,w2,t)*z^-2*t^-1
          + 8*G(1, - w1,w2,t)*z^-1*t^-1
          - 32*G(1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1, - w1,w2,t)*t^-1*[z-4]^-1
          + 32*G(1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(1, - i_,y)*G( - w2,t)*z^-2*t^-1
          + 24*G(1, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 96*G(1, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(1, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 96*G(1, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(1, - i_,y)*G(w2,t)*z^-2*t^-1
          - 24*G(1, - i_,y)*G(w2,t)*z^-1*t^-1
          + 96*G(1, - i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(1, - i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 96*G(1, - i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(1,i_,y)*G( - w2,t)*z^-2*t^-1
          + 24*G(1,i_,y)*G( - w2,t)*z^-1*t^-1
          - 96*G(1,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(1,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 96*G(1,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(1,i_,y)*G(w2,t)*z^-2*t^-1
          - 24*G(1,i_,y)*G(w2,t)*z^-1*t^-1
          + 96*G(1,i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(1,i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 96*G(1,i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 32*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 128*G(1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 128*G(1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(1,y)*G( - w2,t)*z^-2*t^-1
          - 40*G(1,y)*G( - w2,t)*z^-1*t^-1
          + 160*G(1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 160*G(1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w2,w1,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,y)*G( - w2,w2,t)*z^-2*t^-1
          + 8*G(1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w2,-1,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 16*G(1,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 16*G(1,y)*G( - w1,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(1,y)*G(w1, - w2,t)*z^-2*t^-1
          - 16*G(1,y)*G(w1, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w1,w2,t)*z^-2*t^-1
          + 16*G(1,y)*G(w1,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(w2, - w2,t)*z^-2*t^-1
          - 8*G(1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w2, - w1,t)*z^-2*t^-1
          + 16*G(1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(1,y)*G(w2,t)*z^-2*t^-1
          + 40*G(1,y)*G(w2,t)*z^-1*t^-1
          - 160*G(1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 160*G(1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w2,w1,t)*z^-2*t^-1
          + 16*G(1,y)*G(w2,w1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,y)*G(w2,w2,t)*z^-2*t^-1
          - 32*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          + 128*G(1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 128*G(1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,y)*G(w2,1,t)*z^-2*t^-1
          + 16*G(1,y)*G(w2,1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,y)*G(1,w2,t)*z^-2*t^-1
          + 32*G(1,y)*G(1,w2,t)*z^-1*t^-1
          - 128*G(1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          + 128*G(1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(1,t)*G( - i_, - i_,y)*z^-2*t^-1
          - 40*G(1,t)*G( - i_, - i_,y)*z^-1*t^-1
          + 160*G(1,t)*G( - i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(1,t)*G( - i_, - i_,y)*t^-1*[z-4]^-1
          - 160*G(1,t)*G( - i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(1,t)*G( - i_,i_,y)*z^-2*t^-1
          - 40*G(1,t)*G( - i_,i_,y)*z^-1*t^-1
          + 160*G(1,t)*G( - i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(1,t)*G( - i_,i_,y)*t^-1*[z-4]^-1
          - 160*G(1,t)*G( - i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(1,t)*G( - i_,y)*z^-2*t^-1
          + 40*G(1,t)*G( - i_,y)*z^-1*t^-1
          - 160*G(1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 160*G(1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,t)*G( - i_,-1,y)*z^-2*t^-1
          + 64*G(1,t)*G( - i_,-1,y)*z^-1*t^-1
          - 256*G(1,t)*G( - i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,t)*G( - i_,-1,y)*t^-1*[z-4]^-1
          + 256*G(1,t)*G( - i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,t)*G( - i_,0,y)*z^-2*t^-1
          - 8*G(1,t)*G( - i_,0,y)*z^-1*t^-1
          + 32*G(1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 32*G(1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,t)*G( - i_,1,y)*z^-2*t^-1
          + 32*G(1,t)*G( - i_,1,y)*z^-1*t^-1
          - 128*G(1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 128*G(1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(1,t)*G(i_, - i_,y)*z^-2*t^-1
          - 40*G(1,t)*G(i_, - i_,y)*z^-1*t^-1
          + 160*G(1,t)*G(i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(1,t)*G(i_, - i_,y)*t^-1*[z-4]^-1
          - 160*G(1,t)*G(i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(1,t)*G(i_,i_,y)*z^-2*t^-1
          - 40*G(1,t)*G(i_,i_,y)*z^-1*t^-1
          + 160*G(1,t)*G(i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(1,t)*G(i_,i_,y)*t^-1*[z-4]^-1
          - 160*G(1,t)*G(i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(1,t)*G(i_,y)*z^-2*t^-1
          + 40*G(1,t)*G(i_,y)*z^-1*t^-1
          - 160*G(1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(1,t)*G(i_,y)*t^-1*[z-4]^-1
          + 160*G(1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,t)*G(i_,-1,y)*z^-2*t^-1
          + 64*G(1,t)*G(i_,-1,y)*z^-1*t^-1
          - 256*G(1,t)*G(i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,t)*G(i_,-1,y)*t^-1*[z-4]^-1
          + 256*G(1,t)*G(i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,t)*G(i_,0,y)*z^-2*t^-1
          - 8*G(1,t)*G(i_,0,y)*z^-1*t^-1
          + 32*G(1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          - 32*G(1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,t)*G(i_,1,y)*z^-2*t^-1
          + 32*G(1,t)*G(i_,1,y)*z^-1*t^-1
          - 128*G(1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          + 128*G(1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,w1, - w2,t)*z^-2*t^-1
          - 8*G(1,w1, - w2,t)*z^-1*t^-1
          + 32*G(1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,w1, - w2,t)*t^-1*[z-4]^-1
          - 32*G(1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,w1,w2,t)*z^-2*t^-1
          + 8*G(1,w1,w2,t)*z^-1*t^-1
          - 32*G(1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w1,w2,t)*t^-1*[z-4]^-1
          + 32*G(1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,w2, - w2,t)*z^-2*t^-1
          - 8*G(1,w2, - w2,t)*z^-1*t^-1
          + 32*G(1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,w2, - w2,t)*t^-1*[z-4]^-1
          - 32*G(1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,w2, - w1,t)*z^-2*t^-1
          + 16*G(1,w2, - w1,t)*z^-1*t^-1
          - 64*G(1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(1,w2,t)*z^-2*t^-1
          + 40*G(1,w2,t)*z^-1*t^-1
          - 160*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(1,w2,t)*t^-1*[z-4]^-1
          + 160*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(1,w2,t)*G( - i_,y)*z^-2*t^-1
          - 40*G(1,w2,t)*G( - i_,y)*z^-1*t^-1
          + 160*G(1,w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(1,w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 160*G(1,w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(1,w2,t)*G(i_,y)*z^-2*t^-1
          - 40*G(1,w2,t)*G(i_,y)*z^-1*t^-1
          + 160*G(1,w2,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(1,w2,t)*G(i_,y)*t^-1*[z-4]^-1
          - 160*G(1,w2,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,w2,w1,t)*z^-2*t^-1
          + 16*G(1,w2,w1,t)*z^-1*t^-1
          - 64*G(1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,w2,w2,t)*z^-2*t^-1
          - 32*G(1,w2,w2,t)*z^-1*t^-1
          + 128*G(1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,w2,w2,t)*t^-1*[z-4]^-1
          - 128*G(1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(1,w2,1,t)*z^-2*t^-1
          + 16*G(1,w2,1,t)*z^-1*t^-1
          - 64*G(1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,w2,1,t)*t^-1*[z-4]^-1
          + 64*G(1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,-1,y)*G( - w2,t)*z^-2*t^-1
          - 64*G(1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 256*G(1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 256*G(1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,-1,y)*G(w2,t)*z^-2*t^-1
          + 64*G(1,-1,y)*G(w2,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 256*G(1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32*G(1,0, - w2,t)*z^-2*t^-1
          + 8*G(1,0, - w2,t)*z^-1*t^-1
          - 32*G(1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,0, - w2,t)*t^-1*[z-4]^-1
          + 32*G(1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 96*G(1,0,y)*G( - w2,t)*z^-2*t^-1
          + 24*G(1,0,y)*G( - w2,t)*z^-1*t^-1
          - 96*G(1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 96*G(1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(1,0,y)*G(w2,t)*z^-2*t^-1
          - 24*G(1,0,y)*G(w2,t)*z^-1*t^-1
          + 96*G(1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 96*G(1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32*G(1,0,w2,t)*z^-2*t^-1
          - 8*G(1,0,w2,t)*z^-1*t^-1
          + 32*G(1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,0,w2,t)*t^-1*[z-4]^-1
          - 32*G(1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,1,y)*G( - w2,t)*z^-2*t^-1
          - 32*G(1,1,y)*G( - w2,t)*z^-1*t^-1
          + 128*G(1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 128*G(1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,1,y)*G(w2,t)*z^-2*t^-1
          + 32*G(1,1,y)*G(w2,t)*z^-1*t^-1
          - 128*G(1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 128*G(1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,1,t)*G( - i_,y)*z^-2*t^-1
          + 32*G(1,1,t)*G( - i_,y)*z^-1*t^-1
          - 128*G(1,1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 128*G(1,1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,1,t)*G(i_,y)*z^-2*t^-1
          + 32*G(1,1,t)*G(i_,y)*z^-1*t^-1
          - 128*G(1,1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1,t)*G(i_,y)*t^-1*[z-4]^-1
          + 128*G(1,1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,1,w2,t)*z^-2*t^-1
          + 32*G(1,1,w2,t)*z^-1*t^-1
          - 128*G(1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1,w2,t)*t^-1*[z-4]^-1
          + 128*G(1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          );

*********************************************************************************
* Integral I_7 = I_A(0,0,1,0,2,1,2)
*********************************************************************************
*
* it involves the constants C1,C2,C4,C5,C6

 [TreeCutA416,0,1,1,0,2,1,2] =

       + ep^-1*a^-4 * (
          + 32*z^-4*[1-t]^-2
          + 32*z^-4*[1-t]^-1
          + 32*z^-4*[t+1]^-2
          + 32*z^-4*[t+1]^-1
          )

       + a^-4 * (
          - 144*z^-4*[1-t]^-2
          - 144*z^-4*[1-t]^-1
          - 144*z^-4*[t+1]^-2
          - 144*z^-4*[t+1]^-1
          - 256*G(-1,y)*z^-4*[1-t]^-2
          - 256*G(-1,y)*z^-4*[1-t]^-1
          - 256*G(-1,y)*z^-4*[t+1]^-2
          - 256*G(-1,y)*z^-4*[t+1]^-1
          + 320*G(-1,t)*z^-4*t^-1
          + 96*G(-1,t)*z^-4*[1-t]^-1
          - 128*G(-1,t)*z^-4*[t+1]^-2
          - 224*G(-1,t)*z^-4*[t+1]^-1
          + 16*G(-1,t)*z^-3*t^-1
          + 4*G(-1,t)*z^-2*t^-1
          - 16*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(-1,t)*z^-1*t^-1
          - 4*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(-1,t)*t^-1*[z-4]^-1
          + 4*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*z^-4*[1-t]^-2
          + 128*G(0,y)*z^-4*[1-t]^-1
          + 128*G(0,y)*z^-4*[t+1]^-2
          + 128*G(0,y)*z^-4*[t+1]^-1
          - 320*G(1,t)*z^-4*t^-1
          - 128*G(1,t)*z^-4*[1-t]^-2
          - 224*G(1,t)*z^-4*[1-t]^-1
          + 96*G(1,t)*z^-4*[t+1]^-1
          - 16*G(1,t)*z^-3*t^-1
          - 4*G(1,t)*z^-2*t^-1
          + 16*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(1,t)*z^-1*t^-1
          + 4*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(1,t)*t^-1*[z-4]^-1
          - 4*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          )

       + ep*a^-4 * (
          + 1/4*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 64*Log(2)*G( - w2,t)*z^-4*t^-1
          + 64*Log(2)*G( - w2,t)*z^-4*[t+1]^-2
          + 64*Log(2)*G( - w2,t)*z^-4*[t+1]^-1
          + 16*Log(2)*G( - w2,t)*z^-3*t^-1
          + 4*Log(2)*G( - w2,t)*z^-2*t^-1
          - 16*Log(2)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + Log(2)*G( - w2,t)*z^-1*t^-1
          - 4*Log(2)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - Log(2)*G( - w2,t)*t^-1*[z-4]^-1
          + 4*Log(2)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G( - i_,y)*z^-4*[1-t]^-2
          + 64*Log(2)*G( - i_,y)*z^-4*[1-t]^-1
          + 64*Log(2)*G( - i_,y)*z^-4*[t+1]^-2
          + 64*Log(2)*G( - i_,y)*z^-4*[t+1]^-1
          + 64*Log(2)*G(i_,y)*z^-4*[1-t]^-2
          + 64*Log(2)*G(i_,y)*z^-4*[1-t]^-1
          + 64*Log(2)*G(i_,y)*z^-4*[t+1]^-2
          + 64*Log(2)*G(i_,y)*z^-4*[t+1]^-1
          + 64*Log(2)*G(w2,t)*z^-4*t^-1
          + 64*Log(2)*G(w2,t)*z^-4*[1-t]^-2
          + 64*Log(2)*G(w2,t)*z^-4*[1-t]^-1
          - 16*Log(2)*G(w2,t)*z^-3*t^-1
          - 4*Log(2)*G(w2,t)*z^-2*t^-1
          + 16*Log(2)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - Log(2)*G(w2,t)*z^-1*t^-1
          + 4*Log(2)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + Log(2)*G(w2,t)*t^-1*[z-4]^-1
          - 4*Log(2)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(0,y)*z^-4*[1-t]^-2
          - 64*Log(2)*G(0,y)*z^-4*[1-t]^-1
          - 64*Log(2)*G(0,y)*z^-4*[t+1]^-2
          - 64*Log(2)*G(0,y)*z^-4*[t+1]^-1
          + 64*G( - w2, - w1,t)*z^-4*t^-1
          - 64*G( - w2, - w1,t)*z^-4*[t+1]^-2
          - 64*G( - w2, - w1,t)*z^-4*[t+1]^-1
          - 16*G( - w2, - w1,t)*z^-3*t^-1
          - 4*G( - w2, - w1,t)*z^-2*t^-1
          + 16*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G( - w2, - w1,t)*z^-1*t^-1
          + 4*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 4*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2,w1,t)*z^-4*t^-1
          - 64*G( - w2,w1,t)*z^-4*[t+1]^-2
          - 64*G( - w2,w1,t)*z^-4*[t+1]^-1
          - 16*G( - w2,w1,t)*z^-3*t^-1
          - 4*G( - w2,w1,t)*z^-2*t^-1
          + 16*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G( - w2,w1,t)*z^-1*t^-1
          + 4*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G( - w2,w1,t)*t^-1*[z-4]^-1
          - 4*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w2,-1,t)*z^-4*t^-1
          + 64*G( - w2,-1,t)*z^-4*[t+1]^-2
          + 64*G( - w2,-1,t)*z^-4*[t+1]^-1
          + 16*G( - w2,-1,t)*z^-3*t^-1
          + 4*G( - w2,-1,t)*z^-2*t^-1
          - 16*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G( - w2,-1,t)*z^-1*t^-1
          - 4*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G( - w2,-1,t)*t^-1*[z-4]^-1
          + 4*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w1,-1,t)*z^-4*t^-1
          + 64*G( - w1,-1,t)*z^-4*[1-t]^-2
          + 64*G( - w1,-1,t)*z^-4*[1-t]^-1
          - 64*G( - w1,-1,t)*z^-4*[t+1]^-2
          - 64*G( - w1,-1,t)*z^-4*[t+1]^-1
          - 32*G( - w1,-1,t)*z^-3*t^-1
          - 8*G( - w1,-1,t)*z^-2*t^-1
          + 32*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w1,-1,t)*z^-1*t^-1
          + 8*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 8*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w1,1,t)*z^-4*t^-1
          - 64*G( - w1,1,t)*z^-4*[1-t]^-2
          - 64*G( - w1,1,t)*z^-4*[1-t]^-1
          + 64*G( - w1,1,t)*z^-4*[t+1]^-2
          + 64*G( - w1,1,t)*z^-4*[t+1]^-1
          + 32*G( - w1,1,t)*z^-3*t^-1
          + 8*G( - w1,1,t)*z^-2*t^-1
          - 32*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w1,1,t)*z^-1*t^-1
          - 8*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w1,1,t)*t^-1*[z-4]^-1
          + 8*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - i_,0,y)*z^-4*[1-t]^-2
          + 64*G( - i_,0,y)*z^-4*[1-t]^-1
          + 64*G( - i_,0,y)*z^-4*[t+1]^-2
          + 64*G( - i_,0,y)*z^-4*[t+1]^-1
          - 128*G( - i_,1,y)*z^-4*[1-t]^-2
          - 128*G( - i_,1,y)*z^-4*[1-t]^-1
          - 128*G( - i_,1,y)*z^-4*[t+1]^-2
          - 128*G( - i_,1,y)*z^-4*[t+1]^-1
          + 64*G(i_,0,y)*z^-4*[1-t]^-2
          + 64*G(i_,0,y)*z^-4*[1-t]^-1
          + 64*G(i_,0,y)*z^-4*[t+1]^-2
          + 64*G(i_,0,y)*z^-4*[t+1]^-1
          - 128*G(i_,1,y)*z^-4*[1-t]^-2
          - 128*G(i_,1,y)*z^-4*[1-t]^-1
          - 128*G(i_,1,y)*z^-4*[t+1]^-2
          - 128*G(i_,1,y)*z^-4*[t+1]^-1
          + 128*G(w1,-1,t)*z^-4*t^-1
          + 64*G(w1,-1,t)*z^-4*[1-t]^-2
          + 64*G(w1,-1,t)*z^-4*[1-t]^-1
          - 64*G(w1,-1,t)*z^-4*[t+1]^-2
          - 64*G(w1,-1,t)*z^-4*[t+1]^-1
          - 32*G(w1,-1,t)*z^-3*t^-1
          - 8*G(w1,-1,t)*z^-2*t^-1
          + 32*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w1,-1,t)*z^-1*t^-1
          + 8*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w1,-1,t)*t^-1*[z-4]^-1
          - 8*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w1,1,t)*z^-4*t^-1
          - 64*G(w1,1,t)*z^-4*[1-t]^-2
          - 64*G(w1,1,t)*z^-4*[1-t]^-1
          + 64*G(w1,1,t)*z^-4*[t+1]^-2
          + 64*G(w1,1,t)*z^-4*[t+1]^-1
          + 32*G(w1,1,t)*z^-3*t^-1
          + 8*G(w1,1,t)*z^-2*t^-1
          - 32*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w1,1,t)*z^-1*t^-1
          - 8*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w1,1,t)*t^-1*[z-4]^-1
          + 8*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2, - w1,t)*z^-4*t^-1
          - 64*G(w2, - w1,t)*z^-4*[1-t]^-2
          - 64*G(w2, - w1,t)*z^-4*[1-t]^-1
          + 16*G(w2, - w1,t)*z^-3*t^-1
          + 4*G(w2, - w1,t)*z^-2*t^-1
          - 16*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(w2, - w1,t)*z^-1*t^-1
          - 4*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(w2, - w1,t)*t^-1*[z-4]^-1
          + 4*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2,w1,t)*z^-4*t^-1
          - 64*G(w2,w1,t)*z^-4*[1-t]^-2
          - 64*G(w2,w1,t)*z^-4*[1-t]^-1
          + 16*G(w2,w1,t)*z^-3*t^-1
          + 4*G(w2,w1,t)*z^-2*t^-1
          - 16*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(w2,w1,t)*z^-1*t^-1
          - 4*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(w2,w1,t)*t^-1*[z-4]^-1
          + 4*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w2,1,t)*z^-4*t^-1
          + 64*G(w2,1,t)*z^-4*[1-t]^-2
          + 64*G(w2,1,t)*z^-4*[1-t]^-1
          - 16*G(w2,1,t)*z^-3*t^-1
          - 4*G(w2,1,t)*z^-2*t^-1
          + 16*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(w2,1,t)*z^-1*t^-1
          + 4*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(w2,1,t)*t^-1*[z-4]^-1
          - 4*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1152*G(-1,y)*z^-4*[1-t]^-2
          + 1152*G(-1,y)*z^-4*[1-t]^-1
          + 1152*G(-1,y)*z^-4*[t+1]^-2
          + 1152*G(-1,y)*z^-4*[t+1]^-1
          - 2560*G(-1,y)*G(-1,t)*z^-4*t^-1
          - 768*G(-1,y)*G(-1,t)*z^-4*[1-t]^-1
          + 1024*G(-1,y)*G(-1,t)*z^-4*[t+1]^-2
          + 1792*G(-1,y)*G(-1,t)*z^-4*[t+1]^-1
          - 128*G(-1,y)*G(-1,t)*z^-3*t^-1
          - 32*G(-1,y)*G(-1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G(-1,t)*z^-1*t^-1
          + 32*G(-1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G(-1,t)*t^-1*[z-4]^-1
          - 32*G(-1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(-1,y)*G(1,t)*z^-4*t^-1
          + 1024*G(-1,y)*G(1,t)*z^-4*[1-t]^-2
          + 1792*G(-1,y)*G(1,t)*z^-4*[1-t]^-1
          - 768*G(-1,y)*G(1,t)*z^-4*[t+1]^-1
          + 128*G(-1,y)*G(1,t)*z^-3*t^-1
          + 32*G(-1,y)*G(1,t)*z^-2*t^-1
          - 128*G(-1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G(1,t)*z^-1*t^-1
          - 32*G(-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G(1,t)*t^-1*[z-4]^-1
          + 32*G(-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1568*G(-1,t)*z^-4*t^-1
          - 496*G(-1,t)*z^-4*[1-t]^-1
          + 576*G(-1,t)*z^-4*[t+1]^-2
          + 1072*G(-1,t)*z^-4*[t+1]^-1
          - 104*G(-1,t)*z^-3*t^-1
          - 26*G(-1,t)*z^-2*t^-1
          + 104*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13/2*G(-1,t)*z^-1*t^-1
          + 26*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13/2*G(-1,t)*t^-1*[z-4]^-1
          - 26*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(-1,t)*G(0,y)*z^-4*t^-1
          + 384*G(-1,t)*G(0,y)*z^-4*[1-t]^-1
          - 512*G(-1,t)*G(0,y)*z^-4*[t+1]^-2
          - 896*G(-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 64*G(-1,t)*G(0,y)*z^-3*t^-1
          + 16*G(-1,t)*G(0,y)*z^-2*t^-1
          - 64*G(-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,t)*G(0,y)*z^-1*t^-1
          - 16*G(-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 16*G(-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,-1,y)*z^-4*[1-t]^-2
          + 2048*G(-1,-1,y)*z^-4*[1-t]^-1
          + 2048*G(-1,-1,y)*z^-4*[t+1]^-2
          + 2048*G(-1,-1,y)*z^-4*[t+1]^-1
          - 1664*G(-1,-1,t)*z^-4*t^-1
          - 192*G(-1,-1,t)*z^-4*[1-t]^-2
          - 672*G(-1,-1,t)*z^-4*[1-t]^-1
          + 512*G(-1,-1,t)*z^-4*[t+1]^-2
          + 992*G(-1,-1,t)*z^-4*[t+1]^-1
          - 64*G(-1,-1,t)*z^-3*t^-1
          - 16*G(-1,-1,t)*z^-2*t^-1
          + 64*G(-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,-1,t)*z^-1*t^-1
          + 16*G(-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,-1,t)*t^-1*[z-4]^-1
          - 16*G(-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,0,y)*z^-4*[1-t]^-2
          - 1024*G(-1,0,y)*z^-4*[1-t]^-1
          - 1024*G(-1,0,y)*z^-4*[t+1]^-2
          - 1024*G(-1,0,y)*z^-4*[t+1]^-1
          + 384*G(-1,1,t)*z^-4*t^-1
          + 192*G(-1,1,t)*z^-4*[1-t]^-2
          + 288*G(-1,1,t)*z^-4*[1-t]^-1
          - 96*G(-1,1,t)*z^-4*[t+1]^-1
          - 576*G(0,y)*z^-4*[1-t]^-2
          - 576*G(0,y)*z^-4*[1-t]^-1
          - 576*G(0,y)*z^-4*[t+1]^-2
          - 576*G(0,y)*z^-4*[t+1]^-1
          - 64*G(0,y)*G( - w2,t)*z^-4*t^-1
          + 64*G(0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 64*G(0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 16*G(0,y)*G( - w2,t)*z^-3*t^-1
          + 4*G(0,y)*G( - w2,t)*z^-2*t^-1
          - 16*G(0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(0,y)*G( - w2,t)*z^-1*t^-1
          - 4*G(0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 4*G(0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G(w2,t)*z^-4*t^-1
          + 64*G(0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 64*G(0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 16*G(0,y)*G(w2,t)*z^-3*t^-1
          - 4*G(0,y)*G(w2,t)*z^-2*t^-1
          + 16*G(0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(0,y)*G(w2,t)*z^-1*t^-1
          + 4*G(0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 4*G(0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(0,y)*G(1,t)*z^-4*t^-1
          - 512*G(0,y)*G(1,t)*z^-4*[1-t]^-2
          - 896*G(0,y)*G(1,t)*z^-4*[1-t]^-1
          + 384*G(0,y)*G(1,t)*z^-4*[t+1]^-1
          - 64*G(0,y)*G(1,t)*z^-3*t^-1
          - 16*G(0,y)*G(1,t)*z^-2*t^-1
          + 64*G(0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(1,t)*z^-1*t^-1
          + 16*G(0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(1,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,-1,y)*z^-4*[1-t]^-2
          - 1024*G(0,-1,y)*z^-4*[1-t]^-1
          - 1024*G(0,-1,y)*z^-4*[t+1]^-2
          - 1024*G(0,-1,y)*z^-4*[t+1]^-1
          + 640*G(0,-1,t)*z^-4*t^-1
          + 128*G(0,-1,t)*z^-4*[1-t]^-2
          + 320*G(0,-1,t)*z^-4*[1-t]^-1
          - 128*G(0,-1,t)*z^-4*[t+1]^-2
          - 320*G(0,-1,t)*z^-4*[t+1]^-1
          + 32*G(0,-1,t)*z^-3*t^-1
          + 8*G(0,-1,t)*z^-2*t^-1
          - 32*G(0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,-1,t)*z^-1*t^-1
          - 8*G(0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,-1,t)*t^-1*[z-4]^-1
          + 8*G(0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 448*G(0,0,y)*z^-4*[1-t]^-2
          + 448*G(0,0,y)*z^-4*[1-t]^-1
          + 448*G(0,0,y)*z^-4*[t+1]^-2
          + 448*G(0,0,y)*z^-4*[t+1]^-1
          + 128*G(0,1,y)*z^-4*[1-t]^-2
          + 128*G(0,1,y)*z^-4*[1-t]^-1
          + 128*G(0,1,y)*z^-4*[t+1]^-2
          + 128*G(0,1,y)*z^-4*[t+1]^-1
          - 640*G(0,1,t)*z^-4*t^-1
          - 128*G(0,1,t)*z^-4*[1-t]^-2
          - 320*G(0,1,t)*z^-4*[1-t]^-1
          + 128*G(0,1,t)*z^-4*[t+1]^-2
          + 320*G(0,1,t)*z^-4*[t+1]^-1
          - 32*G(0,1,t)*z^-3*t^-1
          - 8*G(0,1,t)*z^-2*t^-1
          + 32*G(0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,1,t)*z^-1*t^-1
          + 8*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,1,t)*t^-1*[z-4]^-1
          - 8*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,y)*G( - w2,t)*z^-4*t^-1
          - 128*G(1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 128*G(1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 32*G(1,y)*G( - w2,t)*z^-3*t^-1
          - 8*G(1,y)*G( - w2,t)*z^-2*t^-1
          + 32*G(1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(1,y)*G( - w2,t)*z^-1*t^-1
          + 8*G(1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 8*G(1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,y)*G(w2,t)*z^-4*t^-1
          - 128*G(1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 128*G(1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 32*G(1,y)*G(w2,t)*z^-3*t^-1
          + 8*G(1,y)*G(w2,t)*z^-2*t^-1
          - 32*G(1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(1,y)*G(w2,t)*z^-1*t^-1
          - 8*G(1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 8*G(1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1568*G(1,t)*z^-4*t^-1
          + 576*G(1,t)*z^-4*[1-t]^-2
          + 1072*G(1,t)*z^-4*[1-t]^-1
          - 496*G(1,t)*z^-4*[t+1]^-1
          + 104*G(1,t)*z^-3*t^-1
          + 26*G(1,t)*z^-2*t^-1
          - 104*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13/2*G(1,t)*z^-1*t^-1
          - 26*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13/2*G(1,t)*t^-1*[z-4]^-1
          + 26*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(1,-1,t)*z^-4*t^-1
          - 96*G(1,-1,t)*z^-4*[1-t]^-1
          + 192*G(1,-1,t)*z^-4*[t+1]^-2
          + 288*G(1,-1,t)*z^-4*[t+1]^-1
          + 1664*G(1,1,t)*z^-4*t^-1
          + 512*G(1,1,t)*z^-4*[1-t]^-2
          + 992*G(1,1,t)*z^-4*[1-t]^-1
          - 192*G(1,1,t)*z^-4*[t+1]^-2
          - 672*G(1,1,t)*z^-4*[t+1]^-1
          + 64*G(1,1,t)*z^-3*t^-1
          + 16*G(1,1,t)*z^-2*t^-1
          - 64*G(1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,1,t)*z^-1*t^-1
          - 16*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,1,t)*t^-1*[z-4]^-1
          + 16*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          )

       + ep^2*a^-4 * (
          + 1/4*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/4*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/4*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/4*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 256*Log(2)*G( - w2, - w2,t)*z^-4*t^-1
          + 256*Log(2)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G( - w2, - w2,t)*z^-3*t^-1
          + 16*Log(2)*G( - w2, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w2, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G( - w2, - w1,t)*z^-4*t^-1
          - 128*Log(2)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          - 32*Log(2)*G( - w2, - w1,t)*z^-3*t^-1
          - 8*Log(2)*G( - w2, - w1,t)*z^-2*t^-1
          + 32*Log(2)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w2, - w1,t)*z^-1*t^-1
          + 8*Log(2)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G( - w2,t)*z^-4*t^-1
          - 64*Log(2)*G( - w2,t)*z^-4*[1-t]^-1
          - 192*Log(2)*G( - w2,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G( - w2,t)*z^-4*[t+1]^-1
          + 48*Log(2)*G( - w2,t)*z^-3*t^-1
          + 64*Log(2)*G( - w2,t)*z^-3*[1-t]^-1
          - 64*Log(2)*G( - w2,t)*z^-3*[t+1]^-1
          - 20*Log(2)*G( - w2,t)*z^-2*t^-1
          + 80*Log(2)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*Log(2)*G( - w2,t)*z^-1*t^-1
          + 20*Log(2)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*Log(2)*G( - w2,t)*t^-1*[z-4]^-1
          - 20*Log(2)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G( - w2,w1,t)*z^-4*t^-1
          - 128*Log(2)*G( - w2,w1,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G( - w2,w1,t)*z^-4*[t+1]^-1
          - 32*Log(2)*G( - w2,w1,t)*z^-3*t^-1
          - 8*Log(2)*G( - w2,w1,t)*z^-2*t^-1
          + 32*Log(2)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w2,w1,t)*z^-1*t^-1
          + 8*Log(2)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G( - w2,w2,t)*z^-4*t^-1
          + 64*Log(2)*G( - w2,w2,t)*z^-4*[t+1]^-2
          + 64*Log(2)*G( - w2,w2,t)*z^-4*[t+1]^-1
          + 16*Log(2)*G( - w2,w2,t)*z^-3*t^-1
          + 4*Log(2)*G( - w2,w2,t)*z^-2*t^-1
          - 16*Log(2)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + Log(2)*G( - w2,w2,t)*z^-1*t^-1
          - 4*Log(2)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - Log(2)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 4*Log(2)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G( - w2,-1,t)*z^-4*t^-1
          - 128*Log(2)*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G( - w2,-1,t)*z^-4*[t+1]^-1
          - 32*Log(2)*G( - w2,-1,t)*z^-3*t^-1
          - 8*Log(2)*G( - w2,-1,t)*z^-2*t^-1
          + 32*Log(2)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w2,-1,t)*z^-1*t^-1
          + 8*Log(2)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G( - w1, - w2,t)*z^-4*t^-1
          + 64*Log(2)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          + 64*Log(2)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          - 64*Log(2)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          - 32*Log(2)*G( - w1, - w2,t)*z^-3*t^-1
          - 8*Log(2)*G( - w1, - w2,t)*z^-2*t^-1
          + 32*Log(2)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w1, - w2,t)*z^-1*t^-1
          + 8*Log(2)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G( - w1,w2,t)*z^-4*t^-1
          - 64*Log(2)*G( - w1,w2,t)*z^-4*[1-t]^-2
          - 64*Log(2)*G( - w1,w2,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G( - w1,w2,t)*z^-4*[t+1]^-2
          + 64*Log(2)*G( - w1,w2,t)*z^-4*[t+1]^-1
          + 32*Log(2)*G( - w1,w2,t)*z^-3*t^-1
          + 8*Log(2)*G( - w1,w2,t)*z^-2*t^-1
          - 32*Log(2)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G( - w1,w2,t)*z^-1*t^-1
          - 8*Log(2)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*Log(2)*G( - i_, - i_,y)*z^-4*[1-t]^-2
          + 320*Log(2)*G( - i_, - i_,y)*z^-4*[1-t]^-1
          + 320*Log(2)*G( - i_, - i_,y)*z^-4*[t+1]^-2
          + 320*Log(2)*G( - i_, - i_,y)*z^-4*[t+1]^-1
          + 320*Log(2)*G( - i_,i_,y)*z^-4*[1-t]^-2
          + 320*Log(2)*G( - i_,i_,y)*z^-4*[1-t]^-1
          + 320*Log(2)*G( - i_,i_,y)*z^-4*[t+1]^-2
          + 320*Log(2)*G( - i_,i_,y)*z^-4*[t+1]^-1
          - 192*Log(2)*G( - i_,y)*z^-4*[1-t]^-2
          - 192*Log(2)*G( - i_,y)*z^-4*[1-t]^-1
          - 192*Log(2)*G( - i_,y)*z^-4*[t+1]^-2
          - 192*Log(2)*G( - i_,y)*z^-4*[t+1]^-1
          - 320*Log(2)*G( - i_,y)*G( - w2,t)*z^-4*t^-1
          + 320*Log(2)*G( - i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 320*Log(2)*G( - i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 80*Log(2)*G( - i_,y)*G( - w2,t)*z^-3*t^-1
          + 20*Log(2)*G( - i_,y)*G( - w2,t)*z^-2*t^-1
          - 80*Log(2)*G( - i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*Log(2)*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          - 20*Log(2)*G( - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*Log(2)*G( - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 20*Log(2)*G( - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G( - i_,-1,y)*z^-4*[1-t]^-2
          - 512*Log(2)*G( - i_,-1,y)*z^-4*[1-t]^-1
          - 512*Log(2)*G( - i_,-1,y)*z^-4*[t+1]^-2
          - 512*Log(2)*G( - i_,-1,y)*z^-4*[t+1]^-1
          + 64*Log(2)*G( - i_,0,y)*z^-4*[1-t]^-2
          + 64*Log(2)*G( - i_,0,y)*z^-4*[1-t]^-1
          + 64*Log(2)*G( - i_,0,y)*z^-4*[t+1]^-2
          + 64*Log(2)*G( - i_,0,y)*z^-4*[t+1]^-1
          - 256*Log(2)*G( - i_,1,y)*z^-4*[1-t]^-2
          - 256*Log(2)*G( - i_,1,y)*z^-4*[1-t]^-1
          - 256*Log(2)*G( - i_,1,y)*z^-4*[t+1]^-2
          - 256*Log(2)*G( - i_,1,y)*z^-4*[t+1]^-1
          + 320*Log(2)*G(i_, - i_,y)*z^-4*[1-t]^-2
          + 320*Log(2)*G(i_, - i_,y)*z^-4*[1-t]^-1
          + 320*Log(2)*G(i_, - i_,y)*z^-4*[t+1]^-2
          + 320*Log(2)*G(i_, - i_,y)*z^-4*[t+1]^-1
          + 320*Log(2)*G(i_,i_,y)*z^-4*[1-t]^-2
          + 320*Log(2)*G(i_,i_,y)*z^-4*[1-t]^-1
          + 320*Log(2)*G(i_,i_,y)*z^-4*[t+1]^-2
          + 320*Log(2)*G(i_,i_,y)*z^-4*[t+1]^-1
          - 192*Log(2)*G(i_,y)*z^-4*[1-t]^-2
          - 192*Log(2)*G(i_,y)*z^-4*[1-t]^-1
          - 192*Log(2)*G(i_,y)*z^-4*[t+1]^-2
          - 192*Log(2)*G(i_,y)*z^-4*[t+1]^-1
          - 320*Log(2)*G(i_,y)*G( - w2,t)*z^-4*t^-1
          + 320*Log(2)*G(i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 320*Log(2)*G(i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 80*Log(2)*G(i_,y)*G( - w2,t)*z^-3*t^-1
          + 20*Log(2)*G(i_,y)*G( - w2,t)*z^-2*t^-1
          - 80*Log(2)*G(i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*Log(2)*G(i_,y)*G( - w2,t)*z^-1*t^-1
          - 20*Log(2)*G(i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*Log(2)*G(i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 20*Log(2)*G(i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*Log(2)*G(i_,y)*G(w2,t)*z^-4*t^-1
          + 320*Log(2)*G(i_,y)*G(w2,t)*z^-4*[1-t]^-2
          + 320*Log(2)*G(i_,y)*G(w2,t)*z^-4*[1-t]^-1
          - 80*Log(2)*G(i_,y)*G(w2,t)*z^-3*t^-1
          - 20*Log(2)*G(i_,y)*G(w2,t)*z^-2*t^-1
          + 80*Log(2)*G(i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*Log(2)*G(i_,y)*G(w2,t)*z^-1*t^-1
          + 20*Log(2)*G(i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*Log(2)*G(i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 20*Log(2)*G(i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(i_,-1,y)*z^-4*[1-t]^-2
          - 512*Log(2)*G(i_,-1,y)*z^-4*[1-t]^-1
          - 512*Log(2)*G(i_,-1,y)*z^-4*[t+1]^-2
          - 512*Log(2)*G(i_,-1,y)*z^-4*[t+1]^-1
          + 64*Log(2)*G(i_,0,y)*z^-4*[1-t]^-2
          + 64*Log(2)*G(i_,0,y)*z^-4*[1-t]^-1
          + 64*Log(2)*G(i_,0,y)*z^-4*[t+1]^-2
          + 64*Log(2)*G(i_,0,y)*z^-4*[t+1]^-1
          - 256*Log(2)*G(i_,1,y)*z^-4*[1-t]^-2
          - 256*Log(2)*G(i_,1,y)*z^-4*[1-t]^-1
          - 256*Log(2)*G(i_,1,y)*z^-4*[t+1]^-2
          - 256*Log(2)*G(i_,1,y)*z^-4*[t+1]^-1
          + 128*Log(2)*G(w1, - w2,t)*z^-4*t^-1
          + 64*Log(2)*G(w1, - w2,t)*z^-4*[1-t]^-2
          + 64*Log(2)*G(w1, - w2,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(w1, - w2,t)*z^-4*[t+1]^-2
          - 64*Log(2)*G(w1, - w2,t)*z^-4*[t+1]^-1
          - 32*Log(2)*G(w1, - w2,t)*z^-3*t^-1
          - 8*Log(2)*G(w1, - w2,t)*z^-2*t^-1
          + 32*Log(2)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(w1, - w2,t)*z^-1*t^-1
          + 8*Log(2)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(w1,w2,t)*z^-4*t^-1
          - 64*Log(2)*G(w1,w2,t)*z^-4*[1-t]^-2
          - 64*Log(2)*G(w1,w2,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G(w1,w2,t)*z^-4*[t+1]^-2
          + 64*Log(2)*G(w1,w2,t)*z^-4*[t+1]^-1
          + 32*Log(2)*G(w1,w2,t)*z^-3*t^-1
          + 8*Log(2)*G(w1,w2,t)*z^-2*t^-1
          - 32*Log(2)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w1,w2,t)*z^-1*t^-1
          - 8*Log(2)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(w2, - w2,t)*z^-4*t^-1
          + 64*Log(2)*G(w2, - w2,t)*z^-4*[1-t]^-2
          + 64*Log(2)*G(w2, - w2,t)*z^-4*[1-t]^-1
          - 16*Log(2)*G(w2, - w2,t)*z^-3*t^-1
          - 4*Log(2)*G(w2, - w2,t)*z^-2*t^-1
          + 16*Log(2)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - Log(2)*G(w2, - w2,t)*z^-1*t^-1
          + 4*Log(2)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + Log(2)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 4*Log(2)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(w2, - w1,t)*z^-4*t^-1
          - 128*Log(2)*G(w2, - w1,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(w2, - w1,t)*z^-4*[1-t]^-1
          + 32*Log(2)*G(w2, - w1,t)*z^-3*t^-1
          + 8*Log(2)*G(w2, - w1,t)*z^-2*t^-1
          - 32*Log(2)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w2, - w1,t)*z^-1*t^-1
          - 8*Log(2)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(w2,t)*z^-4*t^-1
          - 192*Log(2)*G(w2,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(w2,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(w2,t)*z^-4*[t+1]^-1
          - 48*Log(2)*G(w2,t)*z^-3*t^-1
          - 64*Log(2)*G(w2,t)*z^-3*[1-t]^-1
          + 64*Log(2)*G(w2,t)*z^-3*[t+1]^-1
          + 20*Log(2)*G(w2,t)*z^-2*t^-1
          - 80*Log(2)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*Log(2)*G(w2,t)*z^-1*t^-1
          - 20*Log(2)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*Log(2)*G(w2,t)*t^-1*[z-4]^-1
          + 20*Log(2)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*Log(2)*G(w2,t)*G( - i_,y)*z^-4*t^-1
          + 320*Log(2)*G(w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 320*Log(2)*G(w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 80*Log(2)*G(w2,t)*G( - i_,y)*z^-3*t^-1
          - 20*Log(2)*G(w2,t)*G( - i_,y)*z^-2*t^-1
          + 80*Log(2)*G(w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 5*Log(2)*G(w2,t)*G( - i_,y)*z^-1*t^-1
          + 20*Log(2)*G(w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 5*Log(2)*G(w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 20*Log(2)*G(w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(w2,w1,t)*z^-4*t^-1
          - 128*Log(2)*G(w2,w1,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(w2,w1,t)*z^-4*[1-t]^-1
          + 32*Log(2)*G(w2,w1,t)*z^-3*t^-1
          + 8*Log(2)*G(w2,w1,t)*z^-2*t^-1
          - 32*Log(2)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w2,w1,t)*z^-1*t^-1
          - 8*Log(2)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(w2,w2,t)*z^-4*t^-1
          + 256*Log(2)*G(w2,w2,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(w2,w2,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(w2,w2,t)*z^-3*t^-1
          - 16*Log(2)*G(w2,w2,t)*z^-2*t^-1
          + 64*Log(2)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w2,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(w2,1,t)*z^-4*t^-1
          - 128*Log(2)*G(w2,1,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(w2,1,t)*z^-4*[1-t]^-1
          + 32*Log(2)*G(w2,1,t)*z^-3*t^-1
          + 8*Log(2)*G(w2,1,t)*z^-2*t^-1
          - 32*Log(2)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w2,1,t)*z^-1*t^-1
          - 8*Log(2)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(w2,1,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(-1, - w2,t)*z^-4*t^-1
          - 256*Log(2)*G(-1, - w2,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G(-1, - w2,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(-1, - w2,t)*z^-3*t^-1
          - 16*Log(2)*G(-1, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(-1, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(-1, - w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(-1, - i_,y)*z^-4*[1-t]^-2
          - 512*Log(2)*G(-1, - i_,y)*z^-4*[1-t]^-1
          - 512*Log(2)*G(-1, - i_,y)*z^-4*[t+1]^-2
          - 512*Log(2)*G(-1, - i_,y)*z^-4*[t+1]^-1
          - 512*Log(2)*G(-1,i_,y)*z^-4*[1-t]^-2
          - 512*Log(2)*G(-1,i_,y)*z^-4*[1-t]^-1
          - 512*Log(2)*G(-1,i_,y)*z^-4*[t+1]^-2
          - 512*Log(2)*G(-1,i_,y)*z^-4*[t+1]^-1
          + 512*Log(2)*G(-1,y)*G( - w2,t)*z^-4*t^-1
          - 512*Log(2)*G(-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 512*Log(2)*G(-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G(-1,y)*G( - w2,t)*z^-3*t^-1
          - 32*Log(2)*G(-1,y)*G( - w2,t)*z^-2*t^-1
          + 128*Log(2)*G(-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(-1,y)*G( - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(-1,y)*G(w2,t)*z^-4*t^-1
          - 512*Log(2)*G(-1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 512*Log(2)*G(-1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(-1,y)*G(w2,t)*z^-3*t^-1
          + 32*Log(2)*G(-1,y)*G(w2,t)*z^-2*t^-1
          - 128*Log(2)*G(-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1,y)*G(w2,t)*z^-1*t^-1
          - 32*Log(2)*G(-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(-1,t)*z^-3*t^-1
          - 64*Log(2)*G(-1,t)*z^-3*[1-t]^-1
          + 64*Log(2)*G(-1,t)*z^-3*[t+1]^-1
          + 256*Log(2)*G(-1,t)*G( - i_,y)*z^-4*t^-1
          - 256*Log(2)*G(-1,t)*G( - i_,y)*z^-4*[t+1]^-2
          - 256*Log(2)*G(-1,t)*G( - i_,y)*z^-4*[t+1]^-1
          - 64*Log(2)*G(-1,t)*G( - i_,y)*z^-3*t^-1
          - 16*Log(2)*G(-1,t)*G( - i_,y)*z^-2*t^-1
          + 64*Log(2)*G(-1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(-1,t)*G( - i_,y)*z^-1*t^-1
          + 16*Log(2)*G(-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 16*Log(2)*G(-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(-1,t)*G(i_,y)*z^-4*t^-1
          - 256*Log(2)*G(-1,t)*G(i_,y)*z^-4*[t+1]^-2
          - 256*Log(2)*G(-1,t)*G(i_,y)*z^-4*[t+1]^-1
          - 64*Log(2)*G(-1,t)*G(i_,y)*z^-3*t^-1
          - 16*Log(2)*G(-1,t)*G(i_,y)*z^-2*t^-1
          + 64*Log(2)*G(-1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(-1,t)*G(i_,y)*z^-1*t^-1
          + 16*Log(2)*G(-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(-1,t)*G(i_,y)*t^-1*[z-4]^-1
          - 16*Log(2)*G(-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(-1,t)*G(0,y)*z^-4*t^-1
          + 256*Log(2)*G(-1,t)*G(0,y)*z^-4*[t+1]^-2
          + 256*Log(2)*G(-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 64*Log(2)*G(-1,t)*G(0,y)*z^-3*t^-1
          + 16*Log(2)*G(-1,t)*G(0,y)*z^-2*t^-1
          - 64*Log(2)*G(-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(-1,t)*G(0,y)*z^-1*t^-1
          - 16*Log(2)*G(-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 16*Log(2)*G(-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(-1,0,y)*z^-4*[1-t]^-2
          + 512*Log(2)*G(-1,0,y)*z^-4*[1-t]^-1
          + 512*Log(2)*G(-1,0,y)*z^-4*[t+1]^-2
          + 512*Log(2)*G(-1,0,y)*z^-4*[t+1]^-1
          - 128*Log(2)*G(0, - w2,t)*z^-4*t^-1
          - 64*Log(2)*G(0, - w2,t)*z^-4*[1-t]^-2
          - 64*Log(2)*G(0, - w2,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G(0, - w2,t)*z^-4*[t+1]^-2
          + 64*Log(2)*G(0, - w2,t)*z^-4*[t+1]^-1
          + 32*Log(2)*G(0, - w2,t)*z^-3*t^-1
          + 8*Log(2)*G(0, - w2,t)*z^-2*t^-1
          - 32*Log(2)*G(0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(0, - w2,t)*z^-1*t^-1
          - 8*Log(2)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(0, - w2,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(0, - i_,y)*z^-4*[1-t]^-2
          - 64*Log(2)*G(0, - i_,y)*z^-4*[1-t]^-1
          - 64*Log(2)*G(0, - i_,y)*z^-4*[t+1]^-2
          - 64*Log(2)*G(0, - i_,y)*z^-4*[t+1]^-1
          - 64*Log(2)*G(0,i_,y)*z^-4*[1-t]^-2
          - 64*Log(2)*G(0,i_,y)*z^-4*[1-t]^-1
          - 64*Log(2)*G(0,i_,y)*z^-4*[t+1]^-2
          - 64*Log(2)*G(0,i_,y)*z^-4*[t+1]^-1
          + 192*Log(2)*G(0,y)*z^-4*[1-t]^-2
          + 192*Log(2)*G(0,y)*z^-4*[1-t]^-1
          + 192*Log(2)*G(0,y)*z^-4*[t+1]^-2
          + 192*Log(2)*G(0,y)*z^-4*[t+1]^-1
          - 64*Log(2)*G(0,y)*G( - w2,t)*z^-4*t^-1
          + 64*Log(2)*G(0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 64*Log(2)*G(0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 16*Log(2)*G(0,y)*G( - w2,t)*z^-3*t^-1
          + 4*Log(2)*G(0,y)*G( - w2,t)*z^-2*t^-1
          - 16*Log(2)*G(0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + Log(2)*G(0,y)*G( - w2,t)*z^-1*t^-1
          - 4*Log(2)*G(0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - Log(2)*G(0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 4*Log(2)*G(0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(0,y)*G(w2,t)*z^-4*t^-1
          + 64*Log(2)*G(0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 64*Log(2)*G(0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 16*Log(2)*G(0,y)*G(w2,t)*z^-3*t^-1
          - 4*Log(2)*G(0,y)*G(w2,t)*z^-2*t^-1
          + 16*Log(2)*G(0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - Log(2)*G(0,y)*G(w2,t)*z^-1*t^-1
          + 4*Log(2)*G(0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + Log(2)*G(0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 4*Log(2)*G(0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(0,y)*G(1,t)*z^-4*t^-1
          + 256*Log(2)*G(0,y)*G(1,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(0,y)*G(1,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(0,y)*G(1,t)*z^-3*t^-1
          - 16*Log(2)*G(0,y)*G(1,t)*z^-2*t^-1
          + 64*Log(2)*G(0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0,y)*G(1,t)*z^-1*t^-1
          + 16*Log(2)*G(0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0,y)*G(1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(0,w2,t)*z^-4*t^-1
          + 64*Log(2)*G(0,w2,t)*z^-4*[1-t]^-2
          + 64*Log(2)*G(0,w2,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(0,w2,t)*z^-4*[t+1]^-2
          - 64*Log(2)*G(0,w2,t)*z^-4*[t+1]^-1
          - 32*Log(2)*G(0,w2,t)*z^-3*t^-1
          - 8*Log(2)*G(0,w2,t)*z^-2*t^-1
          + 32*Log(2)*G(0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(0,w2,t)*z^-1*t^-1
          + 8*Log(2)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(0,w2,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(0,-1,y)*z^-4*[1-t]^-2
          + 512*Log(2)*G(0,-1,y)*z^-4*[1-t]^-1
          + 512*Log(2)*G(0,-1,y)*z^-4*[t+1]^-2
          + 512*Log(2)*G(0,-1,y)*z^-4*[t+1]^-1
          - 320*Log(2)*G(0,0,y)*z^-4*[1-t]^-2
          - 320*Log(2)*G(0,0,y)*z^-4*[1-t]^-1
          - 320*Log(2)*G(0,0,y)*z^-4*[t+1]^-2
          - 320*Log(2)*G(0,0,y)*z^-4*[t+1]^-1
          + 256*Log(2)*G(0,1,y)*z^-4*[1-t]^-2
          + 256*Log(2)*G(0,1,y)*z^-4*[1-t]^-1
          + 256*Log(2)*G(0,1,y)*z^-4*[t+1]^-2
          + 256*Log(2)*G(0,1,y)*z^-4*[t+1]^-1
          + 256*Log(2)*G(1,y)*G( - w2,t)*z^-4*t^-1
          - 256*Log(2)*G(1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G(1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(1,y)*G( - w2,t)*z^-3*t^-1
          - 16*Log(2)*G(1,y)*G( - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(1,y)*G( - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(1,y)*G(w2,t)*z^-4*t^-1
          - 256*Log(2)*G(1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G(1,y)*G(w2,t)*z^-3*t^-1
          + 16*Log(2)*G(1,y)*G(w2,t)*z^-2*t^-1
          - 64*Log(2)*G(1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(1,y)*G(w2,t)*z^-1*t^-1
          - 16*Log(2)*G(1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(1,t)*z^-3*t^-1
          + 64*Log(2)*G(1,t)*z^-3*[1-t]^-1
          - 64*Log(2)*G(1,t)*z^-3*[t+1]^-1
          - 256*Log(2)*G(1,t)*G( - i_,y)*z^-4*t^-1
          - 256*Log(2)*G(1,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 256*Log(2)*G(1,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 64*Log(2)*G(1,t)*G( - i_,y)*z^-3*t^-1
          + 16*Log(2)*G(1,t)*G( - i_,y)*z^-2*t^-1
          - 64*Log(2)*G(1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(1,t)*G( - i_,y)*z^-1*t^-1
          - 16*Log(2)*G(1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 16*Log(2)*G(1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(1,t)*G(i_,y)*z^-4*t^-1
          - 256*Log(2)*G(1,t)*G(i_,y)*z^-4*[1-t]^-2
          - 256*Log(2)*G(1,t)*G(i_,y)*z^-4*[1-t]^-1
          + 64*Log(2)*G(1,t)*G(i_,y)*z^-3*t^-1
          + 16*Log(2)*G(1,t)*G(i_,y)*z^-2*t^-1
          - 64*Log(2)*G(1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(1,t)*G(i_,y)*z^-1*t^-1
          - 16*Log(2)*G(1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(1,t)*G(i_,y)*t^-1*[z-4]^-1
          + 16*Log(2)*G(1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(1,w2,t)*z^-4*t^-1
          - 256*Log(2)*G(1,w2,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(1,w2,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G(1,w2,t)*z^-3*t^-1
          + 16*Log(2)*G(1,w2,t)*z^-2*t^-1
          - 64*Log(2)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(1,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(1,w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2, - w2, - w1,t)*z^-4*t^-1
          - 256*G( - w2, - w2, - w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2, - w2, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2, - w2, - w1,t)*z^-3*t^-1
          - 16*G( - w2, - w2, - w1,t)*z^-2*t^-1
          + 64*G( - w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w2, - w1,t)*z^-1*t^-1
          + 16*G( - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2, - w2,w1,t)*z^-4*t^-1
          - 256*G( - w2, - w2,w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2, - w2,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2, - w2,w1,t)*z^-3*t^-1
          - 16*G( - w2, - w2,w1,t)*z^-2*t^-1
          + 64*G( - w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w2,w1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w2, - w2,-1,t)*z^-4*t^-1
          + 256*G( - w2, - w2,-1,t)*z^-4*[t+1]^-2
          + 256*G( - w2, - w2,-1,t)*z^-4*[t+1]^-1
          + 64*G( - w2, - w2,-1,t)*z^-3*t^-1
          + 16*G( - w2, - w2,-1,t)*z^-2*t^-1
          - 64*G( - w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w2,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2, - w1, - w1,t)*z^-4*t^-1
          + 128*G( - w2, - w1, - w1,t)*z^-4*[t+1]^-2
          + 128*G( - w2, - w1, - w1,t)*z^-4*[t+1]^-1
          + 32*G( - w2, - w1, - w1,t)*z^-3*t^-1
          + 8*G( - w2, - w1, - w1,t)*z^-2*t^-1
          - 32*G( - w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2, - w1, - w1,t)*z^-1*t^-1
          - 8*G( - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G( - w2, - w1,t)*z^-4*t^-1
          + 64*G( - w2, - w1,t)*z^-4*[1-t]^-1
          + 288*G( - w2, - w1,t)*z^-4*[t+1]^-2
          + 224*G( - w2, - w1,t)*z^-4*[t+1]^-1
          - 24*G( - w2, - w1,t)*z^-3*t^-1
          - 64*G( - w2, - w1,t)*z^-3*[1-t]^-1
          + 64*G( - w2, - w1,t)*z^-3*[t+1]^-1
          + 26*G( - w2, - w1,t)*z^-2*t^-1
          - 104*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13/2*G( - w2, - w1,t)*z^-1*t^-1
          - 26*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13/2*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 26*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2, - w1,w1,t)*z^-4*t^-1
          + 128*G( - w2, - w1,w1,t)*z^-4*[t+1]^-2
          + 128*G( - w2, - w1,w1,t)*z^-4*[t+1]^-1
          + 32*G( - w2, - w1,w1,t)*z^-3*t^-1
          + 8*G( - w2, - w1,w1,t)*z^-2*t^-1
          - 32*G( - w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2, - w1,w1,t)*z^-1*t^-1
          - 8*G( - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2, - w1,-1,t)*z^-4*t^-1
          - 64*G( - w2, - w1,-1,t)*z^-4*[t+1]^-2
          - 64*G( - w2, - w1,-1,t)*z^-4*[t+1]^-1
          - 16*G( - w2, - w1,-1,t)*z^-3*t^-1
          - 4*G( - w2, - w1,-1,t)*z^-2*t^-1
          + 16*G( - w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G( - w2, - w1,-1,t)*z^-1*t^-1
          + 4*G( - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G( - w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 4*G( - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G( - w2, - w1,1,t)*z^-4*t^-1
          + 192*G( - w2, - w1,1,t)*z^-4*[t+1]^-2
          + 192*G( - w2, - w1,1,t)*z^-4*[t+1]^-1
          + 48*G( - w2, - w1,1,t)*z^-3*t^-1
          + 12*G( - w2, - w1,1,t)*z^-2*t^-1
          - 48*G( - w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 3*G( - w2, - w1,1,t)*z^-1*t^-1
          - 12*G( - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 3*G( - w2, - w1,1,t)*t^-1*[z-4]^-1
          + 12*G( - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 224*G( - w2,t)*z^-4*t^-1
          - 1/2*G( - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G( - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G( - w2,t)*z^-4*[t+1]^-2
          + 1/2*G( - w2,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - w2,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G( - w2,t)*z^-4*[t+1]^-1
          + 1/2*G( - w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G( - w2,t)*z^-3*t^-1
          + 1/8*G( - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G( - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G( - w2,t)*z^-2*t^-1
          + 1/32*G( - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G( - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 1/8*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7/2*G( - w2,t)*z^-1*t^-1
          + 1/128*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/8*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/32*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7/2*G( - w2,t)*t^-1*[z-4]^-1
          - 1/128*G( - w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/8*G( - w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/32*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 128*G( - w2,w1, - w1,t)*z^-4*t^-1
          + 128*G( - w2,w1, - w1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,w1, - w1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,w1, - w1,t)*z^-3*t^-1
          + 8*G( - w2,w1, - w1,t)*z^-2*t^-1
          - 32*G( - w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w1, - w1,t)*z^-1*t^-1
          - 8*G( - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G( - w2,w1,t)*z^-4*t^-1
          + 64*G( - w2,w1,t)*z^-4*[1-t]^-1
          + 288*G( - w2,w1,t)*z^-4*[t+1]^-2
          + 224*G( - w2,w1,t)*z^-4*[t+1]^-1
          - 24*G( - w2,w1,t)*z^-3*t^-1
          - 64*G( - w2,w1,t)*z^-3*[1-t]^-1
          + 64*G( - w2,w1,t)*z^-3*[t+1]^-1
          + 26*G( - w2,w1,t)*z^-2*t^-1
          - 104*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13/2*G( - w2,w1,t)*z^-1*t^-1
          - 26*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13/2*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 26*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,w1,w1,t)*z^-4*t^-1
          + 128*G( - w2,w1,w1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,w1,w1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,w1,w1,t)*z^-3*t^-1
          + 8*G( - w2,w1,w1,t)*z^-2*t^-1
          - 32*G( - w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w1,w1,t)*z^-1*t^-1
          - 8*G( - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w1,w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2,w1,-1,t)*z^-4*t^-1
          - 64*G( - w2,w1,-1,t)*z^-4*[t+1]^-2
          - 64*G( - w2,w1,-1,t)*z^-4*[t+1]^-1
          - 16*G( - w2,w1,-1,t)*z^-3*t^-1
          - 4*G( - w2,w1,-1,t)*z^-2*t^-1
          + 16*G( - w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G( - w2,w1,-1,t)*z^-1*t^-1
          + 4*G( - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G( - w2,w1,-1,t)*t^-1*[z-4]^-1
          - 4*G( - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G( - w2,w1,1,t)*z^-4*t^-1
          + 192*G( - w2,w1,1,t)*z^-4*[t+1]^-2
          + 192*G( - w2,w1,1,t)*z^-4*[t+1]^-1
          + 48*G( - w2,w1,1,t)*z^-3*t^-1
          + 12*G( - w2,w1,1,t)*z^-2*t^-1
          - 48*G( - w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 3*G( - w2,w1,1,t)*z^-1*t^-1
          - 12*G( - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 3*G( - w2,w1,1,t)*t^-1*[z-4]^-1
          + 12*G( - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2,w2, - w1,t)*z^-4*t^-1
          - 64*G( - w2,w2, - w1,t)*z^-4*[t+1]^-2
          - 64*G( - w2,w2, - w1,t)*z^-4*[t+1]^-1
          - 16*G( - w2,w2, - w1,t)*z^-3*t^-1
          - 4*G( - w2,w2, - w1,t)*z^-2*t^-1
          + 16*G( - w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G( - w2,w2, - w1,t)*z^-1*t^-1
          + 4*G( - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G( - w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 4*G( - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2,w2,w1,t)*z^-4*t^-1
          - 64*G( - w2,w2,w1,t)*z^-4*[t+1]^-2
          - 64*G( - w2,w2,w1,t)*z^-4*[t+1]^-1
          - 16*G( - w2,w2,w1,t)*z^-3*t^-1
          - 4*G( - w2,w2,w1,t)*z^-2*t^-1
          + 16*G( - w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G( - w2,w2,w1,t)*z^-1*t^-1
          + 4*G( - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G( - w2,w2,w1,t)*t^-1*[z-4]^-1
          - 4*G( - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w2,w2,1,t)*z^-4*t^-1
          + 64*G( - w2,w2,1,t)*z^-4*[t+1]^-2
          + 64*G( - w2,w2,1,t)*z^-4*[t+1]^-1
          + 16*G( - w2,w2,1,t)*z^-3*t^-1
          + 4*G( - w2,w2,1,t)*z^-2*t^-1
          - 16*G( - w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G( - w2,w2,1,t)*z^-1*t^-1
          - 4*G( - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G( - w2,w2,1,t)*t^-1*[z-4]^-1
          + 4*G( - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,-1, - w1,t)*z^-4*t^-1
          + 128*G( - w2,-1, - w1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,-1, - w1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,-1, - w1,t)*z^-3*t^-1
          + 8*G( - w2,-1, - w1,t)*z^-2*t^-1
          - 32*G( - w2,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,-1, - w1,t)*z^-1*t^-1
          - 8*G( - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,-1, - w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G( - w2,-1,t)*z^-4*t^-1
          - 64*G( - w2,-1,t)*z^-4*[1-t]^-1
          - 288*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 224*G( - w2,-1,t)*z^-4*[t+1]^-1
          + 24*G( - w2,-1,t)*z^-3*t^-1
          + 64*G( - w2,-1,t)*z^-3*[1-t]^-1
          - 64*G( - w2,-1,t)*z^-3*[t+1]^-1
          - 26*G( - w2,-1,t)*z^-2*t^-1
          + 104*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13/2*G( - w2,-1,t)*z^-1*t^-1
          + 26*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13/2*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 26*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,-1,w1,t)*z^-4*t^-1
          + 128*G( - w2,-1,w1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,-1,w1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,-1,w1,t)*z^-3*t^-1
          + 8*G( - w2,-1,w1,t)*z^-2*t^-1
          - 32*G( - w2,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,-1,w1,t)*z^-1*t^-1
          - 8*G( - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,-1,w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,-1,-1,t)*z^-4*t^-1
          - 256*G( - w2,-1,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,-1,-1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,-1,-1,t)*z^-3*t^-1
          - 16*G( - w2,-1,-1,t)*z^-2*t^-1
          + 64*G( - w2,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,-1,-1,t)*z^-1*t^-1
          + 16*G( - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,-1,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2,-1,1,t)*z^-4*t^-1
          - 128*G( - w2,-1,1,t)*z^-4*[t+1]^-2
          - 128*G( - w2,-1,1,t)*z^-4*[t+1]^-1
          - 32*G( - w2,-1,1,t)*z^-3*t^-1
          - 8*G( - w2,-1,1,t)*z^-2*t^-1
          + 32*G( - w2,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2,-1,1,t)*z^-1*t^-1
          + 8*G( - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,-1,1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w2,0,-1,t)*z^-4*t^-1
          + 64*G( - w2,0,-1,t)*z^-4*[t+1]^-2
          + 64*G( - w2,0,-1,t)*z^-4*[t+1]^-1
          + 16*G( - w2,0,-1,t)*z^-3*t^-1
          + 4*G( - w2,0,-1,t)*z^-2*t^-1
          - 16*G( - w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G( - w2,0,-1,t)*z^-1*t^-1
          - 4*G( - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G( - w2,0,-1,t)*t^-1*[z-4]^-1
          + 4*G( - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2,0,1,t)*z^-4*t^-1
          - 64*G( - w2,0,1,t)*z^-4*[t+1]^-2
          - 64*G( - w2,0,1,t)*z^-4*[t+1]^-1
          - 16*G( - w2,0,1,t)*z^-3*t^-1
          - 4*G( - w2,0,1,t)*z^-2*t^-1
          + 16*G( - w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G( - w2,0,1,t)*z^-1*t^-1
          + 4*G( - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G( - w2,0,1,t)*t^-1*[z-4]^-1
          - 4*G( - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w1, - w2, - w1,t)*z^-4*t^-1
          - 64*G( - w1, - w2, - w1,t)*z^-4*[1-t]^-2
          - 64*G( - w1, - w2, - w1,t)*z^-4*[1-t]^-1
          + 64*G( - w1, - w2, - w1,t)*z^-4*[t+1]^-2
          + 64*G( - w1, - w2, - w1,t)*z^-4*[t+1]^-1
          + 32*G( - w1, - w2, - w1,t)*z^-3*t^-1
          + 8*G( - w1, - w2, - w1,t)*z^-2*t^-1
          - 32*G( - w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w1, - w2, - w1,t)*z^-1*t^-1
          - 8*G( - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 8*G( - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w1, - w2,w1,t)*z^-4*t^-1
          - 64*G( - w1, - w2,w1,t)*z^-4*[1-t]^-2
          - 64*G( - w1, - w2,w1,t)*z^-4*[1-t]^-1
          + 64*G( - w1, - w2,w1,t)*z^-4*[t+1]^-2
          + 64*G( - w1, - w2,w1,t)*z^-4*[t+1]^-1
          + 32*G( - w1, - w2,w1,t)*z^-3*t^-1
          + 8*G( - w1, - w2,w1,t)*z^-2*t^-1
          - 32*G( - w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w1, - w2,w1,t)*z^-1*t^-1
          - 8*G( - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 8*G( - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w1, - w2,-1,t)*z^-4*t^-1
          + 64*G( - w1, - w2,-1,t)*z^-4*[1-t]^-2
          + 64*G( - w1, - w2,-1,t)*z^-4*[1-t]^-1
          - 64*G( - w1, - w2,-1,t)*z^-4*[t+1]^-2
          - 64*G( - w1, - w2,-1,t)*z^-4*[t+1]^-1
          - 32*G( - w1, - w2,-1,t)*z^-3*t^-1
          - 8*G( - w1, - w2,-1,t)*z^-2*t^-1
          + 32*G( - w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w1, - w2,-1,t)*z^-1*t^-1
          + 8*G( - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 8*G( - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1, - w1,-1,t)*z^-4*t^-1
          - 128*G( - w1, - w1,-1,t)*z^-4*[1-t]^-2
          - 128*G( - w1, - w1,-1,t)*z^-4*[1-t]^-1
          + 128*G( - w1, - w1,-1,t)*z^-4*[t+1]^-2
          + 128*G( - w1, - w1,-1,t)*z^-4*[t+1]^-1
          + 64*G( - w1, - w1,-1,t)*z^-3*t^-1
          + 16*G( - w1, - w1,-1,t)*z^-2*t^-1
          - 64*G( - w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w1,-1,t)*z^-1*t^-1
          - 16*G( - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1, - w1,1,t)*z^-4*t^-1
          + 128*G( - w1, - w1,1,t)*z^-4*[1-t]^-2
          + 128*G( - w1, - w1,1,t)*z^-4*[1-t]^-1
          - 128*G( - w1, - w1,1,t)*z^-4*[t+1]^-2
          - 128*G( - w1, - w1,1,t)*z^-4*[t+1]^-1
          - 64*G( - w1, - w1,1,t)*z^-3*t^-1
          - 16*G( - w1, - w1,1,t)*z^-2*t^-1
          + 64*G( - w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w1,1,t)*z^-1*t^-1
          + 16*G( - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w1,1,t)*t^-1*[z-4]^-1
          - 16*G( - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1,w1,-1,t)*z^-4*t^-1
          - 128*G( - w1,w1,-1,t)*z^-4*[1-t]^-2
          - 128*G( - w1,w1,-1,t)*z^-4*[1-t]^-1
          + 128*G( - w1,w1,-1,t)*z^-4*[t+1]^-2
          + 128*G( - w1,w1,-1,t)*z^-4*[t+1]^-1
          + 64*G( - w1,w1,-1,t)*z^-3*t^-1
          + 16*G( - w1,w1,-1,t)*z^-2*t^-1
          - 64*G( - w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w1,-1,t)*z^-1*t^-1
          - 16*G( - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w1,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1,w1,1,t)*z^-4*t^-1
          + 128*G( - w1,w1,1,t)*z^-4*[1-t]^-2
          + 128*G( - w1,w1,1,t)*z^-4*[1-t]^-1
          - 128*G( - w1,w1,1,t)*z^-4*[t+1]^-2
          - 128*G( - w1,w1,1,t)*z^-4*[t+1]^-1
          - 64*G( - w1,w1,1,t)*z^-3*t^-1
          - 16*G( - w1,w1,1,t)*z^-2*t^-1
          + 64*G( - w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w1,1,t)*z^-1*t^-1
          + 16*G( - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w1,1,t)*t^-1*[z-4]^-1
          - 16*G( - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w1,w2, - w1,t)*z^-4*t^-1
          + 64*G( - w1,w2, - w1,t)*z^-4*[1-t]^-2
          + 64*G( - w1,w2, - w1,t)*z^-4*[1-t]^-1
          - 64*G( - w1,w2, - w1,t)*z^-4*[t+1]^-2
          - 64*G( - w1,w2, - w1,t)*z^-4*[t+1]^-1
          - 32*G( - w1,w2, - w1,t)*z^-3*t^-1
          - 8*G( - w1,w2, - w1,t)*z^-2*t^-1
          + 32*G( - w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w1,w2, - w1,t)*z^-1*t^-1
          + 8*G( - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 8*G( - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w1,w2,w1,t)*z^-4*t^-1
          + 64*G( - w1,w2,w1,t)*z^-4*[1-t]^-2
          + 64*G( - w1,w2,w1,t)*z^-4*[1-t]^-1
          - 64*G( - w1,w2,w1,t)*z^-4*[t+1]^-2
          - 64*G( - w1,w2,w1,t)*z^-4*[t+1]^-1
          - 32*G( - w1,w2,w1,t)*z^-3*t^-1
          - 8*G( - w1,w2,w1,t)*z^-2*t^-1
          + 32*G( - w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w1,w2,w1,t)*z^-1*t^-1
          + 8*G( - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w1,w2,w1,t)*t^-1*[z-4]^-1
          - 8*G( - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w1,w2,1,t)*z^-4*t^-1
          - 64*G( - w1,w2,1,t)*z^-4*[1-t]^-2
          - 64*G( - w1,w2,1,t)*z^-4*[1-t]^-1
          + 64*G( - w1,w2,1,t)*z^-4*[t+1]^-2
          + 64*G( - w1,w2,1,t)*z^-4*[t+1]^-1
          + 32*G( - w1,w2,1,t)*z^-3*t^-1
          + 8*G( - w1,w2,1,t)*z^-2*t^-1
          - 32*G( - w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w1,w2,1,t)*z^-1*t^-1
          - 8*G( - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w1,w2,1,t)*t^-1*[z-4]^-1
          + 8*G( - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G( - w1,-1,t)*z^-4*t^-1
          - 288*G( - w1,-1,t)*z^-4*[1-t]^-2
          - 160*G( - w1,-1,t)*z^-4*[1-t]^-1
          + 288*G( - w1,-1,t)*z^-4*[t+1]^-2
          + 160*G( - w1,-1,t)*z^-4*[t+1]^-1
          + 80*G( - w1,-1,t)*z^-3*t^-1
          - 64*G( - w1,-1,t)*z^-3*[1-t]^-1
          + 64*G( - w1,-1,t)*z^-3*[t+1]^-1
          + 52*G( - w1,-1,t)*z^-2*t^-1
          - 208*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G( - w1,-1,t)*z^-1*t^-1
          - 52*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 52*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1,-1,-1,t)*z^-4*t^-1
          - 256*G( - w1,-1,-1,t)*z^-4*[1-t]^-2
          - 256*G( - w1,-1,-1,t)*z^-4*[1-t]^-1
          + 256*G( - w1,-1,-1,t)*z^-4*[t+1]^-2
          + 256*G( - w1,-1,-1,t)*z^-4*[t+1]^-1
          + 128*G( - w1,-1,-1,t)*z^-3*t^-1
          + 32*G( - w1,-1,-1,t)*z^-2*t^-1
          - 128*G( - w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1,-1,-1,t)*z^-1*t^-1
          - 32*G( - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,-1,-1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1,0,-1,t)*z^-4*t^-1
          + 128*G( - w1,0,-1,t)*z^-4*[1-t]^-2
          + 128*G( - w1,0,-1,t)*z^-4*[1-t]^-1
          - 128*G( - w1,0,-1,t)*z^-4*[t+1]^-2
          - 128*G( - w1,0,-1,t)*z^-4*[t+1]^-1
          - 64*G( - w1,0,-1,t)*z^-3*t^-1
          - 16*G( - w1,0,-1,t)*z^-2*t^-1
          + 64*G( - w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1,0,-1,t)*z^-1*t^-1
          + 16*G( - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,0,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1,0,1,t)*z^-4*t^-1
          - 128*G( - w1,0,1,t)*z^-4*[1-t]^-2
          - 128*G( - w1,0,1,t)*z^-4*[1-t]^-1
          + 128*G( - w1,0,1,t)*z^-4*[t+1]^-2
          + 128*G( - w1,0,1,t)*z^-4*[t+1]^-1
          + 64*G( - w1,0,1,t)*z^-3*t^-1
          + 16*G( - w1,0,1,t)*z^-2*t^-1
          - 64*G( - w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,0,1,t)*z^-1*t^-1
          - 16*G( - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,0,1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G( - w1,1,t)*z^-4*t^-1
          + 288*G( - w1,1,t)*z^-4*[1-t]^-2
          + 160*G( - w1,1,t)*z^-4*[1-t]^-1
          - 288*G( - w1,1,t)*z^-4*[t+1]^-2
          - 160*G( - w1,1,t)*z^-4*[t+1]^-1
          - 80*G( - w1,1,t)*z^-3*t^-1
          + 64*G( - w1,1,t)*z^-3*[1-t]^-1
          - 64*G( - w1,1,t)*z^-3*[t+1]^-1
          - 52*G( - w1,1,t)*z^-2*t^-1
          + 208*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G( - w1,1,t)*z^-1*t^-1
          + 52*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G( - w1,1,t)*t^-1*[z-4]^-1
          - 52*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,1,1,t)*z^-4*t^-1
          + 256*G( - w1,1,1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,1,1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,1,1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,1,1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,1,1,t)*z^-3*t^-1
          - 32*G( - w1,1,1,t)*z^-2*t^-1
          + 128*G( - w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,1,1,t)*z^-1*t^-1
          + 32*G( - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,1,1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G( - i_, - i_,0,y)*z^-4*[1-t]^-2
          + 320*G( - i_, - i_,0,y)*z^-4*[1-t]^-1
          + 320*G( - i_, - i_,0,y)*z^-4*[t+1]^-2
          + 320*G( - i_, - i_,0,y)*z^-4*[t+1]^-1
          - 640*G( - i_, - i_,1,y)*z^-4*[1-t]^-2
          - 640*G( - i_, - i_,1,y)*z^-4*[1-t]^-1
          - 640*G( - i_, - i_,1,y)*z^-4*[t+1]^-2
          - 640*G( - i_, - i_,1,y)*z^-4*[t+1]^-1
          + 320*G( - i_,i_,0,y)*z^-4*[1-t]^-2
          + 320*G( - i_,i_,0,y)*z^-4*[1-t]^-1
          + 320*G( - i_,i_,0,y)*z^-4*[t+1]^-2
          + 320*G( - i_,i_,0,y)*z^-4*[t+1]^-1
          - 640*G( - i_,i_,1,y)*z^-4*[1-t]^-2
          - 640*G( - i_,i_,1,y)*z^-4*[1-t]^-1
          - 640*G( - i_,i_,1,y)*z^-4*[t+1]^-2
          - 640*G( - i_,i_,1,y)*z^-4*[t+1]^-1
          + 224*G( - i_,y)*z^-4*[1-t]^-2
          + 1/2*G( - i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G( - i_,y)*z^-4*[1-t]^-1
          + 1/2*G( - i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G( - i_,y)*z^-4*[t+1]^-2
          + 1/2*G( - i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G( - i_,y)*z^-4*[t+1]^-1
          + 1/2*G( - i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 512*G( - i_,-1,0,y)*z^-4*[1-t]^-2
          - 512*G( - i_,-1,0,y)*z^-4*[1-t]^-1
          - 512*G( - i_,-1,0,y)*z^-4*[t+1]^-2
          - 512*G( - i_,-1,0,y)*z^-4*[t+1]^-1
          + 1024*G( - i_,-1,1,y)*z^-4*[1-t]^-2
          + 1024*G( - i_,-1,1,y)*z^-4*[1-t]^-1
          + 1024*G( - i_,-1,1,y)*z^-4*[t+1]^-2
          + 1024*G( - i_,-1,1,y)*z^-4*[t+1]^-1
          - 288*G( - i_,0,y)*z^-4*[1-t]^-2
          - 288*G( - i_,0,y)*z^-4*[1-t]^-1
          - 288*G( - i_,0,y)*z^-4*[t+1]^-2
          - 288*G( - i_,0,y)*z^-4*[t+1]^-1
          - 320*G( - i_,0,y)*G( - w2,t)*z^-4*t^-1
          + 320*G( - i_,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 320*G( - i_,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 80*G( - i_,0,y)*G( - w2,t)*z^-3*t^-1
          + 20*G( - i_,0,y)*G( - w2,t)*z^-2*t^-1
          - 80*G( - i_,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 20*G( - i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G( - i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 20*G( - i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - i_,0,-1,y)*z^-4*[1-t]^-2
          - 512*G( - i_,0,-1,y)*z^-4*[1-t]^-1
          - 512*G( - i_,0,-1,y)*z^-4*[t+1]^-2
          - 512*G( - i_,0,-1,y)*z^-4*[t+1]^-1
          + 320*G( - i_,0,0,y)*z^-4*[1-t]^-2
          + 320*G( - i_,0,0,y)*z^-4*[1-t]^-1
          + 320*G( - i_,0,0,y)*z^-4*[t+1]^-2
          + 320*G( - i_,0,0,y)*z^-4*[t+1]^-1
          - 128*G( - i_,0,1,y)*z^-4*[1-t]^-2
          - 128*G( - i_,0,1,y)*z^-4*[1-t]^-1
          - 128*G( - i_,0,1,y)*z^-4*[t+1]^-2
          - 128*G( - i_,0,1,y)*z^-4*[t+1]^-1
          + 576*G( - i_,1,y)*z^-4*[1-t]^-2
          + 576*G( - i_,1,y)*z^-4*[1-t]^-1
          + 576*G( - i_,1,y)*z^-4*[t+1]^-2
          + 576*G( - i_,1,y)*z^-4*[t+1]^-1
          + 640*G( - i_,1,y)*G( - w2,t)*z^-4*t^-1
          - 640*G( - i_,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 640*G( - i_,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 160*G( - i_,1,y)*G( - w2,t)*z^-3*t^-1
          - 40*G( - i_,1,y)*G( - w2,t)*z^-2*t^-1
          + 160*G( - i_,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 40*G( - i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G( - i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 40*G( - i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G( - i_,1,-1,y)*z^-4*[1-t]^-2
          + 1024*G( - i_,1,-1,y)*z^-4*[1-t]^-1
          + 1024*G( - i_,1,-1,y)*z^-4*[t+1]^-2
          + 1024*G( - i_,1,-1,y)*z^-4*[t+1]^-1
          - 768*G( - i_,1,0,y)*z^-4*[1-t]^-2
          - 768*G( - i_,1,0,y)*z^-4*[1-t]^-1
          - 768*G( - i_,1,0,y)*z^-4*[t+1]^-2
          - 768*G( - i_,1,0,y)*z^-4*[t+1]^-1
          + 512*G( - i_,1,1,y)*z^-4*[1-t]^-2
          + 512*G( - i_,1,1,y)*z^-4*[1-t]^-1
          + 512*G( - i_,1,1,y)*z^-4*[t+1]^-2
          + 512*G( - i_,1,1,y)*z^-4*[t+1]^-1
          + 320*G(i_, - i_,0,y)*z^-4*[1-t]^-2
          + 320*G(i_, - i_,0,y)*z^-4*[1-t]^-1
          + 320*G(i_, - i_,0,y)*z^-4*[t+1]^-2
          + 320*G(i_, - i_,0,y)*z^-4*[t+1]^-1
          - 640*G(i_, - i_,1,y)*z^-4*[1-t]^-2
          - 640*G(i_, - i_,1,y)*z^-4*[1-t]^-1
          - 640*G(i_, - i_,1,y)*z^-4*[t+1]^-2
          - 640*G(i_, - i_,1,y)*z^-4*[t+1]^-1
          + 320*G(i_,i_,0,y)*z^-4*[1-t]^-2
          + 320*G(i_,i_,0,y)*z^-4*[1-t]^-1
          + 320*G(i_,i_,0,y)*z^-4*[t+1]^-2
          + 320*G(i_,i_,0,y)*z^-4*[t+1]^-1
          - 640*G(i_,i_,1,y)*z^-4*[1-t]^-2
          - 640*G(i_,i_,1,y)*z^-4*[1-t]^-1
          - 640*G(i_,i_,1,y)*z^-4*[t+1]^-2
          - 640*G(i_,i_,1,y)*z^-4*[t+1]^-1
          + 224*G(i_,y)*z^-4*[1-t]^-2
          + 1/2*G(i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(i_,y)*z^-4*[1-t]^-1
          + 1/2*G(i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(i_,y)*z^-4*[t+1]^-2
          + 1/2*G(i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(i_,y)*z^-4*[t+1]^-1
          + 1/2*G(i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 512*G(i_,-1,0,y)*z^-4*[1-t]^-2
          - 512*G(i_,-1,0,y)*z^-4*[1-t]^-1
          - 512*G(i_,-1,0,y)*z^-4*[t+1]^-2
          - 512*G(i_,-1,0,y)*z^-4*[t+1]^-1
          + 1024*G(i_,-1,1,y)*z^-4*[1-t]^-2
          + 1024*G(i_,-1,1,y)*z^-4*[1-t]^-1
          + 1024*G(i_,-1,1,y)*z^-4*[t+1]^-2
          + 1024*G(i_,-1,1,y)*z^-4*[t+1]^-1
          - 288*G(i_,0,y)*z^-4*[1-t]^-2
          - 288*G(i_,0,y)*z^-4*[1-t]^-1
          - 288*G(i_,0,y)*z^-4*[t+1]^-2
          - 288*G(i_,0,y)*z^-4*[t+1]^-1
          - 320*G(i_,0,y)*G( - w2,t)*z^-4*t^-1
          + 320*G(i_,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 320*G(i_,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 80*G(i_,0,y)*G( - w2,t)*z^-3*t^-1
          + 20*G(i_,0,y)*G( - w2,t)*z^-2*t^-1
          - 80*G(i_,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 20*G(i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G(i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 20*G(i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(i_,0,y)*G(w2,t)*z^-4*t^-1
          + 320*G(i_,0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 320*G(i_,0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 80*G(i_,0,y)*G(w2,t)*z^-3*t^-1
          - 20*G(i_,0,y)*G(w2,t)*z^-2*t^-1
          + 80*G(i_,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          + 20*G(i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 20*G(i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(i_,0,-1,y)*z^-4*[1-t]^-2
          - 512*G(i_,0,-1,y)*z^-4*[1-t]^-1
          - 512*G(i_,0,-1,y)*z^-4*[t+1]^-2
          - 512*G(i_,0,-1,y)*z^-4*[t+1]^-1
          + 320*G(i_,0,0,y)*z^-4*[1-t]^-2
          + 320*G(i_,0,0,y)*z^-4*[1-t]^-1
          + 320*G(i_,0,0,y)*z^-4*[t+1]^-2
          + 320*G(i_,0,0,y)*z^-4*[t+1]^-1
          - 128*G(i_,0,1,y)*z^-4*[1-t]^-2
          - 128*G(i_,0,1,y)*z^-4*[1-t]^-1
          - 128*G(i_,0,1,y)*z^-4*[t+1]^-2
          - 128*G(i_,0,1,y)*z^-4*[t+1]^-1
          + 576*G(i_,1,y)*z^-4*[1-t]^-2
          + 576*G(i_,1,y)*z^-4*[1-t]^-1
          + 576*G(i_,1,y)*z^-4*[t+1]^-2
          + 576*G(i_,1,y)*z^-4*[t+1]^-1
          + 640*G(i_,1,y)*G( - w2,t)*z^-4*t^-1
          - 640*G(i_,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 640*G(i_,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 160*G(i_,1,y)*G( - w2,t)*z^-3*t^-1
          - 40*G(i_,1,y)*G( - w2,t)*z^-2*t^-1
          + 160*G(i_,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 40*G(i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 40*G(i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(i_,1,y)*G(w2,t)*z^-4*t^-1
          - 640*G(i_,1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 640*G(i_,1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 160*G(i_,1,y)*G(w2,t)*z^-3*t^-1
          + 40*G(i_,1,y)*G(w2,t)*z^-2*t^-1
          - 160*G(i_,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          - 40*G(i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 40*G(i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(i_,1,-1,y)*z^-4*[1-t]^-2
          + 1024*G(i_,1,-1,y)*z^-4*[1-t]^-1
          + 1024*G(i_,1,-1,y)*z^-4*[t+1]^-2
          + 1024*G(i_,1,-1,y)*z^-4*[t+1]^-1
          - 768*G(i_,1,0,y)*z^-4*[1-t]^-2
          - 768*G(i_,1,0,y)*z^-4*[1-t]^-1
          - 768*G(i_,1,0,y)*z^-4*[t+1]^-2
          - 768*G(i_,1,0,y)*z^-4*[t+1]^-1
          + 512*G(i_,1,1,y)*z^-4*[1-t]^-2
          + 512*G(i_,1,1,y)*z^-4*[1-t]^-1
          + 512*G(i_,1,1,y)*z^-4*[t+1]^-2
          + 512*G(i_,1,1,y)*z^-4*[t+1]^-1
          - 128*G(w1, - w2, - w1,t)*z^-4*t^-1
          - 64*G(w1, - w2, - w1,t)*z^-4*[1-t]^-2
          - 64*G(w1, - w2, - w1,t)*z^-4*[1-t]^-1
          + 64*G(w1, - w2, - w1,t)*z^-4*[t+1]^-2
          + 64*G(w1, - w2, - w1,t)*z^-4*[t+1]^-1
          + 32*G(w1, - w2, - w1,t)*z^-3*t^-1
          + 8*G(w1, - w2, - w1,t)*z^-2*t^-1
          - 32*G(w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w1, - w2, - w1,t)*z^-1*t^-1
          - 8*G(w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 8*G(w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w1, - w2,w1,t)*z^-4*t^-1
          - 64*G(w1, - w2,w1,t)*z^-4*[1-t]^-2
          - 64*G(w1, - w2,w1,t)*z^-4*[1-t]^-1
          + 64*G(w1, - w2,w1,t)*z^-4*[t+1]^-2
          + 64*G(w1, - w2,w1,t)*z^-4*[t+1]^-1
          + 32*G(w1, - w2,w1,t)*z^-3*t^-1
          + 8*G(w1, - w2,w1,t)*z^-2*t^-1
          - 32*G(w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w1, - w2,w1,t)*z^-1*t^-1
          - 8*G(w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 8*G(w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w1, - w2,-1,t)*z^-4*t^-1
          + 64*G(w1, - w2,-1,t)*z^-4*[1-t]^-2
          + 64*G(w1, - w2,-1,t)*z^-4*[1-t]^-1
          - 64*G(w1, - w2,-1,t)*z^-4*[t+1]^-2
          - 64*G(w1, - w2,-1,t)*z^-4*[t+1]^-1
          - 32*G(w1, - w2,-1,t)*z^-3*t^-1
          - 8*G(w1, - w2,-1,t)*z^-2*t^-1
          + 32*G(w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w1, - w2,-1,t)*z^-1*t^-1
          + 8*G(w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 8*G(w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1, - w1,-1,t)*z^-4*t^-1
          - 128*G(w1, - w1,-1,t)*z^-4*[1-t]^-2
          - 128*G(w1, - w1,-1,t)*z^-4*[1-t]^-1
          + 128*G(w1, - w1,-1,t)*z^-4*[t+1]^-2
          + 128*G(w1, - w1,-1,t)*z^-4*[t+1]^-1
          + 64*G(w1, - w1,-1,t)*z^-3*t^-1
          + 16*G(w1, - w1,-1,t)*z^-2*t^-1
          - 64*G(w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w1,-1,t)*z^-1*t^-1
          - 16*G(w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 16*G(w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1, - w1,1,t)*z^-4*t^-1
          + 128*G(w1, - w1,1,t)*z^-4*[1-t]^-2
          + 128*G(w1, - w1,1,t)*z^-4*[1-t]^-1
          - 128*G(w1, - w1,1,t)*z^-4*[t+1]^-2
          - 128*G(w1, - w1,1,t)*z^-4*[t+1]^-1
          - 64*G(w1, - w1,1,t)*z^-3*t^-1
          - 16*G(w1, - w1,1,t)*z^-2*t^-1
          + 64*G(w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w1,1,t)*z^-1*t^-1
          + 16*G(w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w1,1,t)*t^-1*[z-4]^-1
          - 16*G(w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,w1,-1,t)*z^-4*t^-1
          - 128*G(w1,w1,-1,t)*z^-4*[1-t]^-2
          - 128*G(w1,w1,-1,t)*z^-4*[1-t]^-1
          + 128*G(w1,w1,-1,t)*z^-4*[t+1]^-2
          + 128*G(w1,w1,-1,t)*z^-4*[t+1]^-1
          + 64*G(w1,w1,-1,t)*z^-3*t^-1
          + 16*G(w1,w1,-1,t)*z^-2*t^-1
          - 64*G(w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,w1,-1,t)*z^-1*t^-1
          - 16*G(w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,w1,-1,t)*t^-1*[z-4]^-1
          + 16*G(w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1,w1,1,t)*z^-4*t^-1
          + 128*G(w1,w1,1,t)*z^-4*[1-t]^-2
          + 128*G(w1,w1,1,t)*z^-4*[1-t]^-1
          - 128*G(w1,w1,1,t)*z^-4*[t+1]^-2
          - 128*G(w1,w1,1,t)*z^-4*[t+1]^-1
          - 64*G(w1,w1,1,t)*z^-3*t^-1
          - 16*G(w1,w1,1,t)*z^-2*t^-1
          + 64*G(w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1,w1,1,t)*z^-1*t^-1
          + 16*G(w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,w1,1,t)*t^-1*[z-4]^-1
          - 16*G(w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w1,w2, - w1,t)*z^-4*t^-1
          + 64*G(w1,w2, - w1,t)*z^-4*[1-t]^-2
          + 64*G(w1,w2, - w1,t)*z^-4*[1-t]^-1
          - 64*G(w1,w2, - w1,t)*z^-4*[t+1]^-2
          - 64*G(w1,w2, - w1,t)*z^-4*[t+1]^-1
          - 32*G(w1,w2, - w1,t)*z^-3*t^-1
          - 8*G(w1,w2, - w1,t)*z^-2*t^-1
          + 32*G(w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w1,w2, - w1,t)*z^-1*t^-1
          + 8*G(w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 8*G(w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w1,w2,w1,t)*z^-4*t^-1
          + 64*G(w1,w2,w1,t)*z^-4*[1-t]^-2
          + 64*G(w1,w2,w1,t)*z^-4*[1-t]^-1
          - 64*G(w1,w2,w1,t)*z^-4*[t+1]^-2
          - 64*G(w1,w2,w1,t)*z^-4*[t+1]^-1
          - 32*G(w1,w2,w1,t)*z^-3*t^-1
          - 8*G(w1,w2,w1,t)*z^-2*t^-1
          + 32*G(w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w1,w2,w1,t)*z^-1*t^-1
          + 8*G(w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w1,w2,w1,t)*t^-1*[z-4]^-1
          - 8*G(w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w1,w2,1,t)*z^-4*t^-1
          - 64*G(w1,w2,1,t)*z^-4*[1-t]^-2
          - 64*G(w1,w2,1,t)*z^-4*[1-t]^-1
          + 64*G(w1,w2,1,t)*z^-4*[t+1]^-2
          + 64*G(w1,w2,1,t)*z^-4*[t+1]^-1
          + 32*G(w1,w2,1,t)*z^-3*t^-1
          + 8*G(w1,w2,1,t)*z^-2*t^-1
          - 32*G(w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w1,w2,1,t)*z^-1*t^-1
          - 8*G(w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w1,w2,1,t)*t^-1*[z-4]^-1
          + 8*G(w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(w1,-1,t)*z^-4*t^-1
          - 288*G(w1,-1,t)*z^-4*[1-t]^-2
          - 160*G(w1,-1,t)*z^-4*[1-t]^-1
          + 288*G(w1,-1,t)*z^-4*[t+1]^-2
          + 160*G(w1,-1,t)*z^-4*[t+1]^-1
          + 80*G(w1,-1,t)*z^-3*t^-1
          - 64*G(w1,-1,t)*z^-3*[1-t]^-1
          + 64*G(w1,-1,t)*z^-3*[t+1]^-1
          + 52*G(w1,-1,t)*z^-2*t^-1
          - 208*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(w1,-1,t)*z^-1*t^-1
          - 52*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(w1,-1,t)*t^-1*[z-4]^-1
          + 52*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,-1,-1,t)*z^-4*t^-1
          - 256*G(w1,-1,-1,t)*z^-4*[1-t]^-2
          - 256*G(w1,-1,-1,t)*z^-4*[1-t]^-1
          + 256*G(w1,-1,-1,t)*z^-4*[t+1]^-2
          + 256*G(w1,-1,-1,t)*z^-4*[t+1]^-1
          + 128*G(w1,-1,-1,t)*z^-3*t^-1
          + 32*G(w1,-1,-1,t)*z^-2*t^-1
          - 128*G(w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,-1,-1,t)*z^-1*t^-1
          - 32*G(w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,-1,-1,t)*t^-1*[z-4]^-1
          + 32*G(w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1,0,-1,t)*z^-4*t^-1
          + 128*G(w1,0,-1,t)*z^-4*[1-t]^-2
          + 128*G(w1,0,-1,t)*z^-4*[1-t]^-1
          - 128*G(w1,0,-1,t)*z^-4*[t+1]^-2
          - 128*G(w1,0,-1,t)*z^-4*[t+1]^-1
          - 64*G(w1,0,-1,t)*z^-3*t^-1
          - 16*G(w1,0,-1,t)*z^-2*t^-1
          + 64*G(w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1,0,-1,t)*z^-1*t^-1
          + 16*G(w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,0,-1,t)*t^-1*[z-4]^-1
          - 16*G(w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,0,1,t)*z^-4*t^-1
          - 128*G(w1,0,1,t)*z^-4*[1-t]^-2
          - 128*G(w1,0,1,t)*z^-4*[1-t]^-1
          + 128*G(w1,0,1,t)*z^-4*[t+1]^-2
          + 128*G(w1,0,1,t)*z^-4*[t+1]^-1
          + 64*G(w1,0,1,t)*z^-3*t^-1
          + 16*G(w1,0,1,t)*z^-2*t^-1
          - 64*G(w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,0,1,t)*z^-1*t^-1
          - 16*G(w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,0,1,t)*t^-1*[z-4]^-1
          + 16*G(w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(w1,1,t)*z^-4*t^-1
          + 288*G(w1,1,t)*z^-4*[1-t]^-2
          + 160*G(w1,1,t)*z^-4*[1-t]^-1
          - 288*G(w1,1,t)*z^-4*[t+1]^-2
          - 160*G(w1,1,t)*z^-4*[t+1]^-1
          - 80*G(w1,1,t)*z^-3*t^-1
          + 64*G(w1,1,t)*z^-3*[1-t]^-1
          - 64*G(w1,1,t)*z^-3*[t+1]^-1
          - 52*G(w1,1,t)*z^-2*t^-1
          + 208*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G(w1,1,t)*z^-1*t^-1
          + 52*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(w1,1,t)*t^-1*[z-4]^-1
          - 52*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,1,1,t)*z^-4*t^-1
          + 256*G(w1,1,1,t)*z^-4*[1-t]^-2
          + 256*G(w1,1,1,t)*z^-4*[1-t]^-1
          - 256*G(w1,1,1,t)*z^-4*[t+1]^-2
          - 256*G(w1,1,1,t)*z^-4*[t+1]^-1
          - 128*G(w1,1,1,t)*z^-3*t^-1
          - 32*G(w1,1,1,t)*z^-2*t^-1
          + 128*G(w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,1,1,t)*z^-1*t^-1
          + 32*G(w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,1,1,t)*t^-1*[z-4]^-1
          - 32*G(w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2, - w2, - w1,t)*z^-4*t^-1
          - 64*G(w2, - w2, - w1,t)*z^-4*[1-t]^-2
          - 64*G(w2, - w2, - w1,t)*z^-4*[1-t]^-1
          + 16*G(w2, - w2, - w1,t)*z^-3*t^-1
          + 4*G(w2, - w2, - w1,t)*z^-2*t^-1
          - 16*G(w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(w2, - w2, - w1,t)*z^-1*t^-1
          - 4*G(w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 4*G(w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2, - w2,w1,t)*z^-4*t^-1
          - 64*G(w2, - w2,w1,t)*z^-4*[1-t]^-2
          - 64*G(w2, - w2,w1,t)*z^-4*[1-t]^-1
          + 16*G(w2, - w2,w1,t)*z^-3*t^-1
          + 4*G(w2, - w2,w1,t)*z^-2*t^-1
          - 16*G(w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(w2, - w2,w1,t)*z^-1*t^-1
          - 4*G(w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 4*G(w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w2, - w2,-1,t)*z^-4*t^-1
          + 64*G(w2, - w2,-1,t)*z^-4*[1-t]^-2
          + 64*G(w2, - w2,-1,t)*z^-4*[1-t]^-1
          - 16*G(w2, - w2,-1,t)*z^-3*t^-1
          - 4*G(w2, - w2,-1,t)*z^-2*t^-1
          + 16*G(w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(w2, - w2,-1,t)*z^-1*t^-1
          + 4*G(w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 4*G(w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2, - w1, - w1,t)*z^-4*t^-1
          + 128*G(w2, - w1, - w1,t)*z^-4*[1-t]^-2
          + 128*G(w2, - w1, - w1,t)*z^-4*[1-t]^-1
          - 32*G(w2, - w1, - w1,t)*z^-3*t^-1
          - 8*G(w2, - w1, - w1,t)*z^-2*t^-1
          + 32*G(w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w1, - w1,t)*z^-1*t^-1
          + 8*G(w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(w2, - w1,t)*z^-4*t^-1
          + 288*G(w2, - w1,t)*z^-4*[1-t]^-2
          + 224*G(w2, - w1,t)*z^-4*[1-t]^-1
          + 64*G(w2, - w1,t)*z^-4*[t+1]^-1
          + 24*G(w2, - w1,t)*z^-3*t^-1
          + 64*G(w2, - w1,t)*z^-3*[1-t]^-1
          - 64*G(w2, - w1,t)*z^-3*[t+1]^-1
          - 26*G(w2, - w1,t)*z^-2*t^-1
          + 104*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13/2*G(w2, - w1,t)*z^-1*t^-1
          + 26*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13/2*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 26*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2, - w1,w1,t)*z^-4*t^-1
          + 128*G(w2, - w1,w1,t)*z^-4*[1-t]^-2
          + 128*G(w2, - w1,w1,t)*z^-4*[1-t]^-1
          - 32*G(w2, - w1,w1,t)*z^-3*t^-1
          - 8*G(w2, - w1,w1,t)*z^-2*t^-1
          + 32*G(w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w1,w1,t)*z^-1*t^-1
          + 8*G(w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(w2, - w1,-1,t)*z^-4*t^-1
          + 192*G(w2, - w1,-1,t)*z^-4*[1-t]^-2
          + 192*G(w2, - w1,-1,t)*z^-4*[1-t]^-1
          - 48*G(w2, - w1,-1,t)*z^-3*t^-1
          - 12*G(w2, - w1,-1,t)*z^-2*t^-1
          + 48*G(w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 3*G(w2, - w1,-1,t)*z^-1*t^-1
          + 12*G(w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 3*G(w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 12*G(w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2, - w1,1,t)*z^-4*t^-1
          - 64*G(w2, - w1,1,t)*z^-4*[1-t]^-2
          - 64*G(w2, - w1,1,t)*z^-4*[1-t]^-1
          + 16*G(w2, - w1,1,t)*z^-3*t^-1
          + 4*G(w2, - w1,1,t)*z^-2*t^-1
          - 16*G(w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(w2, - w1,1,t)*z^-1*t^-1
          - 4*G(w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(w2, - w1,1,t)*t^-1*[z-4]^-1
          + 4*G(w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 224*G(w2,t)*z^-4*t^-1
          + 1/2*G(w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(w2,t)*z^-4*[1-t]^-2
          + 1/2*G(w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(w2,t)*z^-4*[1-t]^-1
          + 1/2*G(w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(w2,t)*z^-3*t^-1
          - 1/8*G(w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(w2,t)*z^-2*t^-1
          - 1/32*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 1/8*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7/2*G(w2,t)*z^-1*t^-1
          - 1/128*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/8*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/32*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7/2*G(w2,t)*t^-1*[z-4]^-1
          + 1/128*G(w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/8*G(w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/32*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 320*G(w2,t)*G( - i_,0,y)*z^-4*t^-1
          + 320*G(w2,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          + 320*G(w2,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          - 80*G(w2,t)*G( - i_,0,y)*z^-3*t^-1
          - 20*G(w2,t)*G( - i_,0,y)*z^-2*t^-1
          + 80*G(w2,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 20*G(w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 20*G(w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(w2,t)*G( - i_,1,y)*z^-4*t^-1
          - 640*G(w2,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          - 640*G(w2,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          + 160*G(w2,t)*G( - i_,1,y)*z^-3*t^-1
          + 40*G(w2,t)*G( - i_,1,y)*z^-2*t^-1
          - 160*G(w2,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 40*G(w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 40*G(w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2,w1, - w1,t)*z^-4*t^-1
          + 128*G(w2,w1, - w1,t)*z^-4*[1-t]^-2
          + 128*G(w2,w1, - w1,t)*z^-4*[1-t]^-1
          - 32*G(w2,w1, - w1,t)*z^-3*t^-1
          - 8*G(w2,w1, - w1,t)*z^-2*t^-1
          + 32*G(w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2,w1, - w1,t)*z^-1*t^-1
          + 8*G(w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 8*G(w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(w2,w1,t)*z^-4*t^-1
          + 288*G(w2,w1,t)*z^-4*[1-t]^-2
          + 224*G(w2,w1,t)*z^-4*[1-t]^-1
          + 64*G(w2,w1,t)*z^-4*[t+1]^-1
          + 24*G(w2,w1,t)*z^-3*t^-1
          + 64*G(w2,w1,t)*z^-3*[1-t]^-1
          - 64*G(w2,w1,t)*z^-3*[t+1]^-1
          - 26*G(w2,w1,t)*z^-2*t^-1
          + 104*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13/2*G(w2,w1,t)*z^-1*t^-1
          + 26*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13/2*G(w2,w1,t)*t^-1*[z-4]^-1
          - 26*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2,w1,w1,t)*z^-4*t^-1
          + 128*G(w2,w1,w1,t)*z^-4*[1-t]^-2
          + 128*G(w2,w1,w1,t)*z^-4*[1-t]^-1
          - 32*G(w2,w1,w1,t)*z^-3*t^-1
          - 8*G(w2,w1,w1,t)*z^-2*t^-1
          + 32*G(w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2,w1,w1,t)*z^-1*t^-1
          + 8*G(w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,w1,w1,t)*t^-1*[z-4]^-1
          - 8*G(w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(w2,w1,-1,t)*z^-4*t^-1
          + 192*G(w2,w1,-1,t)*z^-4*[1-t]^-2
          + 192*G(w2,w1,-1,t)*z^-4*[1-t]^-1
          - 48*G(w2,w1,-1,t)*z^-3*t^-1
          - 12*G(w2,w1,-1,t)*z^-2*t^-1
          + 48*G(w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 3*G(w2,w1,-1,t)*z^-1*t^-1
          + 12*G(w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 3*G(w2,w1,-1,t)*t^-1*[z-4]^-1
          - 12*G(w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2,w1,1,t)*z^-4*t^-1
          - 64*G(w2,w1,1,t)*z^-4*[1-t]^-2
          - 64*G(w2,w1,1,t)*z^-4*[1-t]^-1
          + 16*G(w2,w1,1,t)*z^-3*t^-1
          + 4*G(w2,w1,1,t)*z^-2*t^-1
          - 16*G(w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(w2,w1,1,t)*z^-1*t^-1
          - 4*G(w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(w2,w1,1,t)*t^-1*[z-4]^-1
          + 4*G(w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,w2, - w1,t)*z^-4*t^-1
          - 256*G(w2,w2, - w1,t)*z^-4*[1-t]^-2
          - 256*G(w2,w2, - w1,t)*z^-4*[1-t]^-1
          + 64*G(w2,w2, - w1,t)*z^-3*t^-1
          + 16*G(w2,w2, - w1,t)*z^-2*t^-1
          - 64*G(w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,w2, - w1,t)*z^-1*t^-1
          - 16*G(w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,w2,w1,t)*z^-4*t^-1
          - 256*G(w2,w2,w1,t)*z^-4*[1-t]^-2
          - 256*G(w2,w2,w1,t)*z^-4*[1-t]^-1
          + 64*G(w2,w2,w1,t)*z^-3*t^-1
          + 16*G(w2,w2,w1,t)*z^-2*t^-1
          - 64*G(w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,w2,w1,t)*z^-1*t^-1
          - 16*G(w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w2,w2,1,t)*z^-4*t^-1
          + 256*G(w2,w2,1,t)*z^-4*[1-t]^-2
          + 256*G(w2,w2,1,t)*z^-4*[1-t]^-1
          - 64*G(w2,w2,1,t)*z^-3*t^-1
          - 16*G(w2,w2,1,t)*z^-2*t^-1
          + 64*G(w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w2,w2,1,t)*z^-1*t^-1
          + 16*G(w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,w2,1,t)*t^-1*[z-4]^-1
          - 16*G(w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2,0,-1,t)*z^-4*t^-1
          - 64*G(w2,0,-1,t)*z^-4*[1-t]^-2
          - 64*G(w2,0,-1,t)*z^-4*[1-t]^-1
          + 16*G(w2,0,-1,t)*z^-3*t^-1
          + 4*G(w2,0,-1,t)*z^-2*t^-1
          - 16*G(w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(w2,0,-1,t)*z^-1*t^-1
          - 4*G(w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(w2,0,-1,t)*t^-1*[z-4]^-1
          + 4*G(w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w2,0,1,t)*z^-4*t^-1
          + 64*G(w2,0,1,t)*z^-4*[1-t]^-2
          + 64*G(w2,0,1,t)*z^-4*[1-t]^-1
          - 16*G(w2,0,1,t)*z^-3*t^-1
          - 4*G(w2,0,1,t)*z^-2*t^-1
          + 16*G(w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(w2,0,1,t)*z^-1*t^-1
          + 4*G(w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(w2,0,1,t)*t^-1*[z-4]^-1
          - 4*G(w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2,1, - w1,t)*z^-4*t^-1
          + 128*G(w2,1, - w1,t)*z^-4*[1-t]^-2
          + 128*G(w2,1, - w1,t)*z^-4*[1-t]^-1
          - 32*G(w2,1, - w1,t)*z^-3*t^-1
          - 8*G(w2,1, - w1,t)*z^-2*t^-1
          + 32*G(w2,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2,1, - w1,t)*z^-1*t^-1
          + 8*G(w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,1, - w1,t)*t^-1*[z-4]^-1
          - 8*G(w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(w2,1,t)*z^-4*t^-1
          - 288*G(w2,1,t)*z^-4*[1-t]^-2
          - 224*G(w2,1,t)*z^-4*[1-t]^-1
          - 64*G(w2,1,t)*z^-4*[t+1]^-1
          - 24*G(w2,1,t)*z^-3*t^-1
          - 64*G(w2,1,t)*z^-3*[1-t]^-1
          + 64*G(w2,1,t)*z^-3*[t+1]^-1
          + 26*G(w2,1,t)*z^-2*t^-1
          - 104*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13/2*G(w2,1,t)*z^-1*t^-1
          - 26*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13/2*G(w2,1,t)*t^-1*[z-4]^-1
          + 26*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2,1,w1,t)*z^-4*t^-1
          + 128*G(w2,1,w1,t)*z^-4*[1-t]^-2
          + 128*G(w2,1,w1,t)*z^-4*[1-t]^-1
          - 32*G(w2,1,w1,t)*z^-3*t^-1
          - 8*G(w2,1,w1,t)*z^-2*t^-1
          + 32*G(w2,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2,1,w1,t)*z^-1*t^-1
          + 8*G(w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,1,w1,t)*t^-1*[z-4]^-1
          - 8*G(w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2,1,-1,t)*z^-4*t^-1
          - 128*G(w2,1,-1,t)*z^-4*[1-t]^-2
          - 128*G(w2,1,-1,t)*z^-4*[1-t]^-1
          + 32*G(w2,1,-1,t)*z^-3*t^-1
          + 8*G(w2,1,-1,t)*z^-2*t^-1
          - 32*G(w2,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2,1,-1,t)*z^-1*t^-1
          - 8*G(w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,1,-1,t)*t^-1*[z-4]^-1
          + 8*G(w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,1,1,t)*z^-4*t^-1
          - 256*G(w2,1,1,t)*z^-4*[1-t]^-2
          - 256*G(w2,1,1,t)*z^-4*[1-t]^-1
          + 64*G(w2,1,1,t)*z^-3*t^-1
          + 16*G(w2,1,1,t)*z^-2*t^-1
          - 64*G(w2,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,1,1,t)*z^-1*t^-1
          - 16*G(w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,1,1,t)*t^-1*[z-4]^-1
          + 16*G(w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1, - w2, - w1,t)*z^-4*t^-1
          + 256*G(-1, - w2, - w1,t)*z^-4*[t+1]^-2
          + 256*G(-1, - w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G(-1, - w2, - w1,t)*z^-3*t^-1
          + 16*G(-1, - w2, - w1,t)*z^-2*t^-1
          - 64*G(-1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w2, - w1,t)*z^-1*t^-1
          - 16*G(-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1, - w2,t)*G(0,y)*z^-4*t^-1
          - 256*G(-1, - w2,t)*G(0,y)*z^-4*[t+1]^-2
          - 256*G(-1, - w2,t)*G(0,y)*z^-4*[t+1]^-1
          - 64*G(-1, - w2,t)*G(0,y)*z^-3*t^-1
          - 16*G(-1, - w2,t)*G(0,y)*z^-2*t^-1
          + 64*G(-1, - w2,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w2,t)*G(0,y)*z^-1*t^-1
          + 16*G(-1, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          - 16*G(-1, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1, - w2,t)*G(1,y)*z^-4*t^-1
          + 512*G(-1, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          + 512*G(-1, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          + 128*G(-1, - w2,t)*G(1,y)*z^-3*t^-1
          + 32*G(-1, - w2,t)*G(1,y)*z^-2*t^-1
          - 128*G(-1, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2,t)*G(1,y)*z^-1*t^-1
          - 32*G(-1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 32*G(-1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1, - w2,w1,t)*z^-4*t^-1
          + 256*G(-1, - w2,w1,t)*z^-4*[t+1]^-2
          + 256*G(-1, - w2,w1,t)*z^-4*[t+1]^-1
          + 64*G(-1, - w2,w1,t)*z^-3*t^-1
          + 16*G(-1, - w2,w1,t)*z^-2*t^-1
          - 64*G(-1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w2,w1,t)*z^-1*t^-1
          - 16*G(-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1, - w2,-1,t)*z^-4*t^-1
          - 256*G(-1, - w2,-1,t)*z^-4*[t+1]^-2
          - 256*G(-1, - w2,-1,t)*z^-4*[t+1]^-1
          - 64*G(-1, - w2,-1,t)*z^-3*t^-1
          - 16*G(-1, - w2,-1,t)*z^-2*t^-1
          + 64*G(-1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w2,-1,t)*z^-1*t^-1
          + 16*G(-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G(-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1, - w1,t)*z^-3*t^-1
          + 64*G(-1, - w1,t)*z^-3*[1-t]^-1
          - 64*G(-1, - w1,t)*z^-3*[t+1]^-1
          - 256*G(-1, - w1,-1,t)*z^-4*t^-1
          + 256*G(-1, - w1,-1,t)*z^-4*[t+1]^-2
          + 256*G(-1, - w1,-1,t)*z^-4*[t+1]^-1
          + 64*G(-1, - w1,-1,t)*z^-3*t^-1
          + 16*G(-1, - w1,-1,t)*z^-2*t^-1
          - 64*G(-1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w1,-1,t)*z^-1*t^-1
          - 16*G(-1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w1,-1,t)*t^-1*[z-4]^-1
          + 16*G(-1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1, - w1,1,t)*z^-4*t^-1
          - 256*G(-1, - w1,1,t)*z^-4*[t+1]^-2
          - 256*G(-1, - w1,1,t)*z^-4*[t+1]^-1
          - 64*G(-1, - w1,1,t)*z^-3*t^-1
          - 16*G(-1, - w1,1,t)*z^-2*t^-1
          + 64*G(-1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w1,1,t)*z^-1*t^-1
          + 16*G(-1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w1,1,t)*t^-1*[z-4]^-1
          - 16*G(-1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1, - i_,0,y)*z^-4*[1-t]^-2
          - 512*G(-1, - i_,0,y)*z^-4*[1-t]^-1
          - 512*G(-1, - i_,0,y)*z^-4*[t+1]^-2
          - 512*G(-1, - i_,0,y)*z^-4*[t+1]^-1
          + 1024*G(-1, - i_,1,y)*z^-4*[1-t]^-2
          + 1024*G(-1, - i_,1,y)*z^-4*[1-t]^-1
          + 1024*G(-1, - i_,1,y)*z^-4*[t+1]^-2
          + 1024*G(-1, - i_,1,y)*z^-4*[t+1]^-1
          - 512*G(-1,i_,0,y)*z^-4*[1-t]^-2
          - 512*G(-1,i_,0,y)*z^-4*[1-t]^-1
          - 512*G(-1,i_,0,y)*z^-4*[t+1]^-2
          - 512*G(-1,i_,0,y)*z^-4*[t+1]^-1
          + 1024*G(-1,i_,1,y)*z^-4*[1-t]^-2
          + 1024*G(-1,i_,1,y)*z^-4*[1-t]^-1
          + 1024*G(-1,i_,1,y)*z^-4*[t+1]^-2
          + 1024*G(-1,i_,1,y)*z^-4*[t+1]^-1
          - 2*G(-1,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(-1,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(-1,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(-1,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 512*G(-1,y)*G( - w2, - w1,t)*z^-4*t^-1
          + 512*G(-1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          + 128*G(-1,y)*G( - w2, - w1,t)*z^-3*t^-1
          + 32*G(-1,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 128*G(-1,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 32*G(-1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(-1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,y)*G( - w2,w1,t)*z^-4*t^-1
          + 512*G(-1,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          + 128*G(-1,y)*G( - w2,w1,t)*z^-3*t^-1
          + 32*G(-1,y)*G( - w2,w1,t)*z^-2*t^-1
          - 128*G(-1,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 32*G(-1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(-1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,y)*G( - w2,-1,t)*z^-4*t^-1
          - 512*G(-1,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 512*G(-1,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          - 128*G(-1,y)*G( - w2,-1,t)*z^-3*t^-1
          - 32*G(-1,y)*G( - w2,-1,t)*z^-2*t^-1
          + 128*G(-1,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 32*G(-1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(-1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G( - w1,-1,t)*z^-4*t^-1
          - 512*G(-1,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          - 512*G(-1,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          + 256*G(-1,y)*G( - w1,-1,t)*z^-3*t^-1
          + 64*G(-1,y)*G( - w1,-1,t)*z^-2*t^-1
          - 256*G(-1,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w1,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G( - w1,1,t)*z^-4*t^-1
          + 512*G(-1,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          - 512*G(-1,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G( - w1,1,t)*z^-3*t^-1
          - 64*G(-1,y)*G( - w1,1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w1,1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G(w1,-1,t)*z^-4*t^-1
          - 512*G(-1,y)*G(w1,-1,t)*z^-4*[1-t]^-2
          - 512*G(-1,y)*G(w1,-1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G(w1,-1,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G(w1,-1,t)*z^-4*[t+1]^-1
          + 256*G(-1,y)*G(w1,-1,t)*z^-3*t^-1
          + 64*G(-1,y)*G(w1,-1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w1,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G(w1,1,t)*z^-4*t^-1
          + 512*G(-1,y)*G(w1,1,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G(w1,1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(w1,1,t)*z^-4*[t+1]^-2
          - 512*G(-1,y)*G(w1,1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G(w1,1,t)*z^-3*t^-1
          - 64*G(-1,y)*G(w1,1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w1,1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w1,1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,y)*G(w2, - w1,t)*z^-4*t^-1
          + 512*G(-1,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          - 128*G(-1,y)*G(w2, - w1,t)*z^-3*t^-1
          - 32*G(-1,y)*G(w2, - w1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 32*G(-1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(-1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,y)*G(w2,w1,t)*z^-4*t^-1
          + 512*G(-1,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          - 128*G(-1,y)*G(w2,w1,t)*z^-3*t^-1
          - 32*G(-1,y)*G(w2,w1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G(w2,w1,t)*z^-1*t^-1
          + 32*G(-1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(-1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,y)*G(w2,1,t)*z^-4*t^-1
          - 512*G(-1,y)*G(w2,1,t)*z^-4*[1-t]^-2
          - 512*G(-1,y)*G(w2,1,t)*z^-4*[1-t]^-1
          + 128*G(-1,y)*G(w2,1,t)*z^-3*t^-1
          + 32*G(-1,y)*G(w2,1,t)*z^-2*t^-1
          - 128*G(-1,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G(w2,1,t)*z^-1*t^-1
          - 32*G(-1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 32*G(-1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 12544*G(-1,y)*G(-1,t)*z^-4*t^-1
          + 3968*G(-1,y)*G(-1,t)*z^-4*[1-t]^-1
          - 4608*G(-1,y)*G(-1,t)*z^-4*[t+1]^-2
          - 8576*G(-1,y)*G(-1,t)*z^-4*[t+1]^-1
          + 832*G(-1,y)*G(-1,t)*z^-3*t^-1
          + 208*G(-1,y)*G(-1,t)*z^-2*t^-1
          - 832*G(-1,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 52*G(-1,y)*G(-1,t)*z^-1*t^-1
          - 208*G(-1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(-1,y)*G(-1,t)*t^-1*[z-4]^-1
          + 208*G(-1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 5120*G(-1,y)*G(0,-1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G(0,-1,t)*z^-4*[1-t]^-2
          - 2560*G(-1,y)*G(0,-1,t)*z^-4*[1-t]^-1
          + 1024*G(-1,y)*G(0,-1,t)*z^-4*[t+1]^-2
          + 2560*G(-1,y)*G(0,-1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G(0,-1,t)*z^-3*t^-1
          - 64*G(-1,y)*G(0,-1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(0,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(0,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 5120*G(-1,y)*G(0,1,t)*z^-4*t^-1
          + 1024*G(-1,y)*G(0,1,t)*z^-4*[1-t]^-2
          + 2560*G(-1,y)*G(0,1,t)*z^-4*[1-t]^-1
          - 1024*G(-1,y)*G(0,1,t)*z^-4*[t+1]^-2
          - 2560*G(-1,y)*G(0,1,t)*z^-4*[t+1]^-1
          + 256*G(-1,y)*G(0,1,t)*z^-3*t^-1
          + 64*G(-1,y)*G(0,1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(0,1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(0,1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 12544*G(-1,y)*G(1,t)*z^-4*t^-1
          - 4608*G(-1,y)*G(1,t)*z^-4*[1-t]^-2
          - 8576*G(-1,y)*G(1,t)*z^-4*[1-t]^-1
          + 3968*G(-1,y)*G(1,t)*z^-4*[t+1]^-1
          - 832*G(-1,y)*G(1,t)*z^-3*t^-1
          - 208*G(-1,y)*G(1,t)*z^-2*t^-1
          + 832*G(-1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 52*G(-1,y)*G(1,t)*z^-1*t^-1
          + 208*G(-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(-1,y)*G(1,t)*t^-1*[z-4]^-1
          - 208*G(-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 3072*G(-1,y)*G(1,-1,t)*z^-4*t^-1
          + 768*G(-1,y)*G(1,-1,t)*z^-4*[1-t]^-1
          - 1536*G(-1,y)*G(1,-1,t)*z^-4*[t+1]^-2
          - 2304*G(-1,y)*G(1,-1,t)*z^-4*[t+1]^-1
          - 13312*G(-1,y)*G(1,1,t)*z^-4*t^-1
          - 4096*G(-1,y)*G(1,1,t)*z^-4*[1-t]^-2
          - 7936*G(-1,y)*G(1,1,t)*z^-4*[1-t]^-1
          + 1536*G(-1,y)*G(1,1,t)*z^-4*[t+1]^-2
          + 5376*G(-1,y)*G(1,1,t)*z^-4*[t+1]^-1
          - 512*G(-1,y)*G(1,1,t)*z^-3*t^-1
          - 128*G(-1,y)*G(1,1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(1,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(1,1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 416*G(-1,t)*z^-4*t^-1
          + G(-1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 208*G(-1,t)*z^-4*[1-t]^-1
          - G(-1,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 208*G(-1,t)*z^-4*[t+1]^-1
          - G(-1,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 104*G(-1,t)*z^-3*t^-1
          - 1/4*G(-1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 26*G(-1,t)*z^-2*t^-1
          - 1/16*G(-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 104*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 1/4*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 13/2*G(-1,t)*z^-1*t^-1
          - 1/64*G(-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 26*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/16*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 13/2*G(-1,t)*t^-1*[z-4]^-1
          + 1/64*G(-1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 26*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/16*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 256*G(-1,t)*G( - i_,0,y)*z^-4*t^-1
          - 256*G(-1,t)*G( - i_,0,y)*z^-4*[t+1]^-2
          - 256*G(-1,t)*G( - i_,0,y)*z^-4*[t+1]^-1
          - 64*G(-1,t)*G( - i_,0,y)*z^-3*t^-1
          - 16*G(-1,t)*G( - i_,0,y)*z^-2*t^-1
          + 64*G(-1,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,t)*G( - i_,0,y)*z^-1*t^-1
          + 16*G(-1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 16*G(-1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,t)*G( - i_,1,y)*z^-4*t^-1
          + 512*G(-1,t)*G( - i_,1,y)*z^-4*[t+1]^-2
          + 512*G(-1,t)*G( - i_,1,y)*z^-4*[t+1]^-1
          + 128*G(-1,t)*G( - i_,1,y)*z^-3*t^-1
          + 32*G(-1,t)*G( - i_,1,y)*z^-2*t^-1
          - 128*G(-1,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,t)*G( - i_,1,y)*z^-1*t^-1
          - 32*G(-1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 32*G(-1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,t)*G(i_,0,y)*z^-4*t^-1
          - 256*G(-1,t)*G(i_,0,y)*z^-4*[t+1]^-2
          - 256*G(-1,t)*G(i_,0,y)*z^-4*[t+1]^-1
          - 64*G(-1,t)*G(i_,0,y)*z^-3*t^-1
          - 16*G(-1,t)*G(i_,0,y)*z^-2*t^-1
          + 64*G(-1,t)*G(i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,t)*G(i_,0,y)*z^-1*t^-1
          + 16*G(-1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          - 16*G(-1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,t)*G(i_,1,y)*z^-4*t^-1
          + 512*G(-1,t)*G(i_,1,y)*z^-4*[t+1]^-2
          + 512*G(-1,t)*G(i_,1,y)*z^-4*[t+1]^-1
          + 128*G(-1,t)*G(i_,1,y)*z^-3*t^-1
          + 32*G(-1,t)*G(i_,1,y)*z^-2*t^-1
          - 128*G(-1,t)*G(i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,t)*G(i_,1,y)*z^-1*t^-1
          - 32*G(-1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          + 32*G(-1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 6272*G(-1,t)*G(0,y)*z^-4*t^-1
          - 1984*G(-1,t)*G(0,y)*z^-4*[1-t]^-1
          + 2304*G(-1,t)*G(0,y)*z^-4*[t+1]^-2
          + 4288*G(-1,t)*G(0,y)*z^-4*[t+1]^-1
          - 544*G(-1,t)*G(0,y)*z^-3*t^-1
          - 64*G(-1,t)*G(0,y)*z^-3*[1-t]^-1
          + 64*G(-1,t)*G(0,y)*z^-3*[t+1]^-1
          - 104*G(-1,t)*G(0,y)*z^-2*t^-1
          + 416*G(-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(-1,t)*G(0,y)*z^-1*t^-1
          + 104*G(-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 104*G(-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 10240*G(-1,t)*G(0,-1,y)*z^-4*t^-1
          - 3072*G(-1,t)*G(0,-1,y)*z^-4*[1-t]^-1
          + 4096*G(-1,t)*G(0,-1,y)*z^-4*[t+1]^-2
          + 7168*G(-1,t)*G(0,-1,y)*z^-4*[t+1]^-1
          - 512*G(-1,t)*G(0,-1,y)*z^-3*t^-1
          - 128*G(-1,t)*G(0,-1,y)*z^-2*t^-1
          + 512*G(-1,t)*G(0,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          + 128*G(-1,t)*G(0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G(0,-1,y)*t^-1*[z-4]^-1
          - 128*G(-1,t)*G(0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4864*G(-1,t)*G(0,0,y)*z^-4*t^-1
          + 1536*G(-1,t)*G(0,0,y)*z^-4*[1-t]^-1
          - 1792*G(-1,t)*G(0,0,y)*z^-4*[t+1]^-2
          - 3328*G(-1,t)*G(0,0,y)*z^-4*[t+1]^-1
          + 320*G(-1,t)*G(0,0,y)*z^-3*t^-1
          + 80*G(-1,t)*G(0,0,y)*z^-2*t^-1
          - 320*G(-1,t)*G(0,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(-1,t)*G(0,0,y)*z^-1*t^-1
          - 80*G(-1,t)*G(0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(-1,t)*G(0,0,y)*t^-1*[z-4]^-1
          + 80*G(-1,t)*G(0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,t)*G(0,1,y)*z^-4*t^-1
          - 512*G(-1,t)*G(0,1,y)*z^-4*[t+1]^-2
          - 512*G(-1,t)*G(0,1,y)*z^-4*[t+1]^-1
          - 128*G(-1,t)*G(0,1,y)*z^-3*t^-1
          - 32*G(-1,t)*G(0,1,y)*z^-2*t^-1
          + 128*G(-1,t)*G(0,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,t)*G(0,1,y)*z^-1*t^-1
          + 32*G(-1,t)*G(0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,t)*G(0,1,y)*t^-1*[z-4]^-1
          - 32*G(-1,t)*G(0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,t)*G(1,y)*z^-3*t^-1
          + 128*G(-1,t)*G(1,y)*z^-3*[1-t]^-1
          - 128*G(-1,t)*G(1,y)*z^-3*[t+1]^-1
          + 128*G(-1,w1,t)*z^-3*t^-1
          + 64*G(-1,w1,t)*z^-3*[1-t]^-1
          - 64*G(-1,w1,t)*z^-3*[t+1]^-1
          - 256*G(-1,w1,-1,t)*z^-4*t^-1
          + 256*G(-1,w1,-1,t)*z^-4*[t+1]^-2
          + 256*G(-1,w1,-1,t)*z^-4*[t+1]^-1
          + 64*G(-1,w1,-1,t)*z^-3*t^-1
          + 16*G(-1,w1,-1,t)*z^-2*t^-1
          - 64*G(-1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,w1,-1,t)*z^-1*t^-1
          - 16*G(-1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,w1,-1,t)*t^-1*[z-4]^-1
          + 16*G(-1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,w1,1,t)*z^-4*t^-1
          - 256*G(-1,w1,1,t)*z^-4*[t+1]^-2
          - 256*G(-1,w1,1,t)*z^-4*[t+1]^-1
          - 64*G(-1,w1,1,t)*z^-3*t^-1
          - 16*G(-1,w1,1,t)*z^-2*t^-1
          + 64*G(-1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,w1,1,t)*z^-1*t^-1
          + 16*G(-1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,w1,1,t)*t^-1*[z-4]^-1
          - 16*G(-1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 9216*G(-1,-1,y)*z^-4*[1-t]^-2
          - 9216*G(-1,-1,y)*z^-4*[1-t]^-1
          - 9216*G(-1,-1,y)*z^-4*[t+1]^-2
          - 9216*G(-1,-1,y)*z^-4*[t+1]^-1
          + 20480*G(-1,-1,y)*G(-1,t)*z^-4*t^-1
          + 6144*G(-1,-1,y)*G(-1,t)*z^-4*[1-t]^-1
          - 8192*G(-1,-1,y)*G(-1,t)*z^-4*[t+1]^-2
          - 14336*G(-1,-1,y)*G(-1,t)*z^-4*[t+1]^-1
          + 1024*G(-1,-1,y)*G(-1,t)*z^-3*t^-1
          + 256*G(-1,-1,y)*G(-1,t)*z^-2*t^-1
          - 1024*G(-1,-1,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,-1,y)*G(-1,t)*z^-1*t^-1
          - 256*G(-1,-1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,-1,y)*G(-1,t)*t^-1*[z-4]^-1
          + 256*G(-1,-1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 20480*G(-1,-1,y)*G(1,t)*z^-4*t^-1
          - 8192*G(-1,-1,y)*G(1,t)*z^-4*[1-t]^-2
          - 14336*G(-1,-1,y)*G(1,t)*z^-4*[1-t]^-1
          + 6144*G(-1,-1,y)*G(1,t)*z^-4*[t+1]^-1
          - 1024*G(-1,-1,y)*G(1,t)*z^-3*t^-1
          - 256*G(-1,-1,y)*G(1,t)*z^-2*t^-1
          + 1024*G(-1,-1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,-1,y)*G(1,t)*z^-1*t^-1
          + 256*G(-1,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,-1,y)*G(1,t)*t^-1*[z-4]^-1
          - 256*G(-1,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8000*G(-1,-1,t)*z^-4*t^-1
          + 864*G(-1,-1,t)*z^-4*[1-t]^-2
          + 3280*G(-1,-1,t)*z^-4*[1-t]^-1
          - 2304*G(-1,-1,t)*z^-4*[t+1]^-2
          - 4720*G(-1,-1,t)*z^-4*[t+1]^-1
          + 416*G(-1,-1,t)*z^-3*t^-1
          + 104*G(-1,-1,t)*z^-2*t^-1
          - 416*G(-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(-1,-1,t)*z^-1*t^-1
          - 104*G(-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(-1,-1,t)*t^-1*[z-4]^-1
          + 104*G(-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 13312*G(-1,-1,t)*G(-1,y)*z^-4*t^-1
          + 1536*G(-1,-1,t)*G(-1,y)*z^-4*[1-t]^-2
          + 5376*G(-1,-1,t)*G(-1,y)*z^-4*[1-t]^-1
          - 4096*G(-1,-1,t)*G(-1,y)*z^-4*[t+1]^-2
          - 7936*G(-1,-1,t)*G(-1,y)*z^-4*[t+1]^-1
          + 512*G(-1,-1,t)*G(-1,y)*z^-3*t^-1
          + 128*G(-1,-1,t)*G(-1,y)*z^-2*t^-1
          - 512*G(-1,-1,t)*G(-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,-1,t)*G(-1,y)*z^-1*t^-1
          - 128*G(-1,-1,t)*G(-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,-1,t)*G(-1,y)*t^-1*[z-4]^-1
          + 128*G(-1,-1,t)*G(-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 6656*G(-1,-1,t)*G(0,y)*z^-4*t^-1
          - 768*G(-1,-1,t)*G(0,y)*z^-4*[1-t]^-2
          - 2688*G(-1,-1,t)*G(0,y)*z^-4*[1-t]^-1
          + 2048*G(-1,-1,t)*G(0,y)*z^-4*[t+1]^-2
          + 3968*G(-1,-1,t)*G(0,y)*z^-4*[t+1]^-1
          - 256*G(-1,-1,t)*G(0,y)*z^-3*t^-1
          - 64*G(-1,-1,t)*G(0,y)*z^-2*t^-1
          + 256*G(-1,-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 64*G(-1,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16384*G(-1,-1,-1,y)*z^-4*[1-t]^-2
          - 16384*G(-1,-1,-1,y)*z^-4*[1-t]^-1
          - 16384*G(-1,-1,-1,y)*z^-4*[t+1]^-2
          - 16384*G(-1,-1,-1,y)*z^-4*[t+1]^-1
          + 6656*G(-1,-1,-1,t)*z^-4*t^-1
          + 960*G(-1,-1,-1,t)*z^-4*[1-t]^-2
          + 2784*G(-1,-1,-1,t)*z^-4*[1-t]^-1
          - 2048*G(-1,-1,-1,t)*z^-4*[t+1]^-2
          - 3872*G(-1,-1,-1,t)*z^-4*[t+1]^-1
          + 160*G(-1,-1,-1,t)*z^-3*t^-1
          + 40*G(-1,-1,-1,t)*z^-2*t^-1
          - 160*G(-1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(-1,-1,-1,t)*z^-1*t^-1
          - 40*G(-1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(-1,-1,-1,t)*t^-1*[z-4]^-1
          + 40*G(-1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8192*G(-1,-1,0,y)*z^-4*[1-t]^-2
          + 8192*G(-1,-1,0,y)*z^-4*[1-t]^-1
          + 8192*G(-1,-1,0,y)*z^-4*[t+1]^-2
          + 8192*G(-1,-1,0,y)*z^-4*[t+1]^-1
          - 192*G(-1,-1,1,t)*z^-4*[1-t]^-2
          - 96*G(-1,-1,1,t)*z^-4*[1-t]^-1
          - 96*G(-1,-1,1,t)*z^-4*[t+1]^-1
          + 96*G(-1,-1,1,t)*z^-3*t^-1
          + 24*G(-1,-1,1,t)*z^-2*t^-1
          - 96*G(-1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(-1,-1,1,t)*z^-1*t^-1
          - 24*G(-1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(-1,-1,1,t)*t^-1*[z-4]^-1
          + 24*G(-1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4608*G(-1,0,y)*z^-4*[1-t]^-2
          + 4608*G(-1,0,y)*z^-4*[1-t]^-1
          + 4608*G(-1,0,y)*z^-4*[t+1]^-2
          + 4608*G(-1,0,y)*z^-4*[t+1]^-1
          + 512*G(-1,0,y)*G( - w2,t)*z^-4*t^-1
          - 512*G(-1,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 512*G(-1,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 128*G(-1,0,y)*G( - w2,t)*z^-3*t^-1
          - 32*G(-1,0,y)*G( - w2,t)*z^-2*t^-1
          + 128*G(-1,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 32*G(-1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 32*G(-1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,0,y)*G(w2,t)*z^-4*t^-1
          - 512*G(-1,0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 512*G(-1,0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 128*G(-1,0,y)*G(w2,t)*z^-3*t^-1
          + 32*G(-1,0,y)*G(w2,t)*z^-2*t^-1
          - 128*G(-1,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,0,y)*G(w2,t)*z^-1*t^-1
          - 32*G(-1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 32*G(-1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 10240*G(-1,0,y)*G(-1,t)*z^-4*t^-1
          - 3072*G(-1,0,y)*G(-1,t)*z^-4*[1-t]^-1
          + 4096*G(-1,0,y)*G(-1,t)*z^-4*[t+1]^-2
          + 7168*G(-1,0,y)*G(-1,t)*z^-4*[t+1]^-1
          - 512*G(-1,0,y)*G(-1,t)*z^-3*t^-1
          - 128*G(-1,0,y)*G(-1,t)*z^-2*t^-1
          + 512*G(-1,0,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,0,y)*G(-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,0,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 10240*G(-1,0,y)*G(1,t)*z^-4*t^-1
          + 4096*G(-1,0,y)*G(1,t)*z^-4*[1-t]^-2
          + 7168*G(-1,0,y)*G(1,t)*z^-4*[1-t]^-1
          - 3072*G(-1,0,y)*G(1,t)*z^-4*[t+1]^-1
          + 512*G(-1,0,y)*G(1,t)*z^-3*t^-1
          + 128*G(-1,0,y)*G(1,t)*z^-2*t^-1
          - 512*G(-1,0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,0,y)*G(1,t)*z^-1*t^-1
          - 128*G(-1,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,0,y)*G(1,t)*t^-1*[z-4]^-1
          + 128*G(-1,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8192*G(-1,0,-1,y)*z^-4*[1-t]^-2
          + 8192*G(-1,0,-1,y)*z^-4*[1-t]^-1
          + 8192*G(-1,0,-1,y)*z^-4*[t+1]^-2
          + 8192*G(-1,0,-1,y)*z^-4*[t+1]^-1
          - 2048*G(-1,0,-1,t)*z^-4*t^-1
          - 384*G(-1,0,-1,t)*z^-4*[1-t]^-2
          - 960*G(-1,0,-1,t)*z^-4*[1-t]^-1
          + 512*G(-1,0,-1,t)*z^-4*[t+1]^-2
          + 1088*G(-1,0,-1,t)*z^-4*[t+1]^-1
          - 64*G(-1,0,-1,t)*z^-3*t^-1
          - 16*G(-1,0,-1,t)*z^-2*t^-1
          + 64*G(-1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,0,-1,t)*z^-1*t^-1
          + 16*G(-1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,0,-1,t)*t^-1*[z-4]^-1
          - 16*G(-1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3584*G(-1,0,0,y)*z^-4*[1-t]^-2
          - 3584*G(-1,0,0,y)*z^-4*[1-t]^-1
          - 3584*G(-1,0,0,y)*z^-4*[t+1]^-2
          - 3584*G(-1,0,0,y)*z^-4*[t+1]^-1
          - 1024*G(-1,0,1,y)*z^-4*[1-t]^-2
          - 1024*G(-1,0,1,y)*z^-4*[1-t]^-1
          - 1024*G(-1,0,1,y)*z^-4*[t+1]^-2
          - 1024*G(-1,0,1,y)*z^-4*[t+1]^-1
          + 2048*G(-1,0,1,t)*z^-4*t^-1
          + 384*G(-1,0,1,t)*z^-4*[1-t]^-2
          + 960*G(-1,0,1,t)*z^-4*[1-t]^-1
          - 512*G(-1,0,1,t)*z^-4*[t+1]^-2
          - 1088*G(-1,0,1,t)*z^-4*[t+1]^-1
          + 64*G(-1,0,1,t)*z^-3*t^-1
          + 16*G(-1,0,1,t)*z^-2*t^-1
          - 64*G(-1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,0,1,t)*z^-1*t^-1
          - 16*G(-1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,0,1,t)*t^-1*[z-4]^-1
          + 16*G(-1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,1,y)*G( - w2,t)*z^-4*t^-1
          + 1024*G(-1,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1024*G(-1,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 256*G(-1,1,y)*G( - w2,t)*z^-3*t^-1
          + 64*G(-1,1,y)*G( - w2,t)*z^-2*t^-1
          - 256*G(-1,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(-1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 64*G(-1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,1,y)*G(w2,t)*z^-4*t^-1
          + 1024*G(-1,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1024*G(-1,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 256*G(-1,1,y)*G(w2,t)*z^-3*t^-1
          - 64*G(-1,1,y)*G(w2,t)*z^-2*t^-1
          + 256*G(-1,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,1,y)*G(w2,t)*z^-1*t^-1
          + 64*G(-1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 64*G(-1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1728*G(-1,1,t)*z^-4*t^-1
          - 864*G(-1,1,t)*z^-4*[1-t]^-2
          - 1296*G(-1,1,t)*z^-4*[1-t]^-1
          + 432*G(-1,1,t)*z^-4*[t+1]^-1
          - 128*G(-1,1,t)*z^-3*t^-1
          - 64*G(-1,1,t)*z^-3*[1-t]^-1
          + 64*G(-1,1,t)*z^-3*[t+1]^-1
          - 3072*G(-1,1,t)*G(-1,y)*z^-4*t^-1
          - 1536*G(-1,1,t)*G(-1,y)*z^-4*[1-t]^-2
          - 2304*G(-1,1,t)*G(-1,y)*z^-4*[1-t]^-1
          + 768*G(-1,1,t)*G(-1,y)*z^-4*[t+1]^-1
          + 1536*G(-1,1,t)*G(0,y)*z^-4*t^-1
          + 768*G(-1,1,t)*G(0,y)*z^-4*[1-t]^-2
          + 1152*G(-1,1,t)*G(0,y)*z^-4*[1-t]^-1
          - 384*G(-1,1,t)*G(0,y)*z^-4*[t+1]^-1
          + 2304*G(-1,1,-1,t)*z^-4*t^-1
          + 192*G(-1,1,-1,t)*z^-4*[1-t]^-2
          + 864*G(-1,1,-1,t)*z^-4*[1-t]^-1
          - 768*G(-1,1,-1,t)*z^-4*[t+1]^-2
          - 1440*G(-1,1,-1,t)*z^-4*[t+1]^-1
          + 96*G(-1,1,-1,t)*z^-3*t^-1
          + 24*G(-1,1,-1,t)*z^-2*t^-1
          - 96*G(-1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(-1,1,-1,t)*z^-1*t^-1
          - 24*G(-1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(-1,1,-1,t)*t^-1*[z-4]^-1
          + 24*G(-1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3840*G(-1,1,1,t)*z^-4*t^-1
          - 960*G(-1,1,1,t)*z^-4*[1-t]^-2
          - 2016*G(-1,1,1,t)*z^-4*[1-t]^-1
          + 768*G(-1,1,1,t)*z^-4*[t+1]^-2
          + 1824*G(-1,1,1,t)*z^-4*[t+1]^-1
          - 96*G(-1,1,1,t)*z^-3*t^-1
          - 24*G(-1,1,1,t)*z^-2*t^-1
          + 96*G(-1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(-1,1,1,t)*z^-1*t^-1
          + 24*G(-1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(-1,1,1,t)*t^-1*[z-4]^-1
          - 24*G(-1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0, - w2, - w1,t)*z^-4*t^-1
          + 64*G(0, - w2, - w1,t)*z^-4*[1-t]^-2
          + 64*G(0, - w2, - w1,t)*z^-4*[1-t]^-1
          - 64*G(0, - w2, - w1,t)*z^-4*[t+1]^-2
          - 64*G(0, - w2, - w1,t)*z^-4*[t+1]^-1
          - 32*G(0, - w2, - w1,t)*z^-3*t^-1
          - 8*G(0, - w2, - w1,t)*z^-2*t^-1
          + 32*G(0, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0, - w2, - w1,t)*z^-1*t^-1
          + 8*G(0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0, - w2, - w1,t)*t^-1*[z-4]^-1
          - 8*G(0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0, - w2,t)*G(1,y)*z^-4*t^-1
          + 128*G(0, - w2,t)*G(1,y)*z^-4*[1-t]^-2
          + 128*G(0, - w2,t)*G(1,y)*z^-4*[1-t]^-1
          - 128*G(0, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          - 128*G(0, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          - 64*G(0, - w2,t)*G(1,y)*z^-3*t^-1
          - 16*G(0, - w2,t)*G(1,y)*z^-2*t^-1
          + 64*G(0, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0, - w2,t)*G(1,y)*z^-1*t^-1
          + 16*G(0, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 16*G(0, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0, - w2,w1,t)*z^-4*t^-1
          + 64*G(0, - w2,w1,t)*z^-4*[1-t]^-2
          + 64*G(0, - w2,w1,t)*z^-4*[1-t]^-1
          - 64*G(0, - w2,w1,t)*z^-4*[t+1]^-2
          - 64*G(0, - w2,w1,t)*z^-4*[t+1]^-1
          - 32*G(0, - w2,w1,t)*z^-3*t^-1
          - 8*G(0, - w2,w1,t)*z^-2*t^-1
          + 32*G(0, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0, - w2,w1,t)*z^-1*t^-1
          + 8*G(0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0, - w2,w1,t)*t^-1*[z-4]^-1
          - 8*G(0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0, - w2,-1,t)*z^-4*t^-1
          - 64*G(0, - w2,-1,t)*z^-4*[1-t]^-2
          - 64*G(0, - w2,-1,t)*z^-4*[1-t]^-1
          + 64*G(0, - w2,-1,t)*z^-4*[t+1]^-2
          + 64*G(0, - w2,-1,t)*z^-4*[t+1]^-1
          + 32*G(0, - w2,-1,t)*z^-3*t^-1
          + 8*G(0, - w2,-1,t)*z^-2*t^-1
          - 32*G(0, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0, - w2,-1,t)*z^-1*t^-1
          - 8*G(0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0, - w2,-1,t)*t^-1*[z-4]^-1
          + 8*G(0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0, - w1,-1,t)*z^-4*t^-1
          + 128*G(0, - w1,-1,t)*z^-4*[1-t]^-2
          + 128*G(0, - w1,-1,t)*z^-4*[1-t]^-1
          - 128*G(0, - w1,-1,t)*z^-4*[t+1]^-2
          - 128*G(0, - w1,-1,t)*z^-4*[t+1]^-1
          - 64*G(0, - w1,-1,t)*z^-3*t^-1
          - 16*G(0, - w1,-1,t)*z^-2*t^-1
          + 64*G(0, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0, - w1,-1,t)*z^-1*t^-1
          + 16*G(0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0, - w1,-1,t)*t^-1*[z-4]^-1
          - 16*G(0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0, - w1,1,t)*z^-4*t^-1
          - 128*G(0, - w1,1,t)*z^-4*[1-t]^-2
          - 128*G(0, - w1,1,t)*z^-4*[1-t]^-1
          + 128*G(0, - w1,1,t)*z^-4*[t+1]^-2
          + 128*G(0, - w1,1,t)*z^-4*[t+1]^-1
          + 64*G(0, - w1,1,t)*z^-3*t^-1
          + 16*G(0, - w1,1,t)*z^-2*t^-1
          - 64*G(0, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0, - w1,1,t)*z^-1*t^-1
          - 16*G(0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0, - w1,1,t)*t^-1*[z-4]^-1
          + 16*G(0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0, - i_,0,y)*z^-4*[1-t]^-2
          - 64*G(0, - i_,0,y)*z^-4*[1-t]^-1
          - 64*G(0, - i_,0,y)*z^-4*[t+1]^-2
          - 64*G(0, - i_,0,y)*z^-4*[t+1]^-1
          + 128*G(0, - i_,1,y)*z^-4*[1-t]^-2
          + 128*G(0, - i_,1,y)*z^-4*[1-t]^-1
          + 128*G(0, - i_,1,y)*z^-4*[t+1]^-2
          + 128*G(0, - i_,1,y)*z^-4*[t+1]^-1
          - 64*G(0,i_,0,y)*z^-4*[1-t]^-2
          - 64*G(0,i_,0,y)*z^-4*[1-t]^-1
          - 64*G(0,i_,0,y)*z^-4*[t+1]^-2
          - 64*G(0,i_,0,y)*z^-4*[t+1]^-1
          + 128*G(0,i_,1,y)*z^-4*[1-t]^-2
          + 128*G(0,i_,1,y)*z^-4*[1-t]^-1
          + 128*G(0,i_,1,y)*z^-4*[t+1]^-2
          + 128*G(0,i_,1,y)*z^-4*[t+1]^-1
          - 224*G(0,y)*z^-4*[1-t]^-2
          + 1/2*G(0,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(0,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(0,y)*z^-4*[1-t]^-1
          + 1/2*G(0,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(0,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(0,y)*z^-4*[t+1]^-2
          + 1/2*G(0,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(0,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(0,y)*z^-4*[t+1]^-1
          + 1/2*G(0,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(0,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 256*G(0,y)*G( - w2, - w2,t)*z^-4*t^-1
          + 256*G(0,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          + 256*G(0,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          + 64*G(0,y)*G( - w2, - w2,t)*z^-3*t^-1
          + 16*G(0,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 64*G(0,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(0,y)*G( - w2, - w1,t)*z^-4*t^-1
          - 384*G(0,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          - 384*G(0,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          - 96*G(0,y)*G( - w2, - w1,t)*z^-3*t^-1
          - 24*G(0,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 96*G(0,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 24*G(0,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(0,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 24*G(0,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(0,y)*G( - w2,t)*z^-4*t^-1
          - 64*G(0,y)*G( - w2,t)*z^-4*[1-t]^-1
          - 288*G(0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 224*G(0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 24*G(0,y)*G( - w2,t)*z^-3*t^-1
          + 64*G(0,y)*G( - w2,t)*z^-3*[1-t]^-1
          - 64*G(0,y)*G( - w2,t)*z^-3*[t+1]^-1
          - 26*G(0,y)*G( - w2,t)*z^-2*t^-1
          + 104*G(0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13/2*G(0,y)*G( - w2,t)*z^-1*t^-1
          + 26*G(0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13/2*G(0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 26*G(0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(0,y)*G( - w2,w1,t)*z^-4*t^-1
          - 384*G(0,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          - 384*G(0,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          - 96*G(0,y)*G( - w2,w1,t)*z^-3*t^-1
          - 24*G(0,y)*G( - w2,w1,t)*z^-2*t^-1
          + 96*G(0,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 24*G(0,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(0,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 24*G(0,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,y)*G( - w2,w2,t)*z^-4*t^-1
          + 64*G(0,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          + 64*G(0,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          + 16*G(0,y)*G( - w2,w2,t)*z^-3*t^-1
          + 4*G(0,y)*G( - w2,w2,t)*z^-2*t^-1
          - 16*G(0,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 4*G(0,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(0,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 4*G(0,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G( - w2,-1,t)*z^-4*t^-1
          + 128*G(0,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          + 128*G(0,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          + 32*G(0,y)*G( - w2,-1,t)*z^-3*t^-1
          + 8*G(0,y)*G( - w2,-1,t)*z^-2*t^-1
          - 32*G(0,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 8*G(0,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G( - w1, - w2,t)*z^-4*t^-1
          + 64*G(0,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          + 64*G(0,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          - 64*G(0,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          - 64*G(0,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          - 32*G(0,y)*G( - w1, - w2,t)*z^-3*t^-1
          - 8*G(0,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 32*G(0,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G( - w1,w2,t)*z^-4*t^-1
          - 64*G(0,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          - 64*G(0,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          + 64*G(0,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          + 64*G(0,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          + 32*G(0,y)*G( - w1,w2,t)*z^-3*t^-1
          + 8*G(0,y)*G( - w1,w2,t)*z^-2*t^-1
          - 32*G(0,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G( - w1,w2,t)*z^-1*t^-1
          - 8*G(0,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,y)*G( - w1,-1,t)*z^-4*t^-1
          + 256*G(0,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          + 256*G(0,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          - 256*G(0,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          - 256*G(0,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          - 128*G(0,y)*G( - w1,-1,t)*z^-3*t^-1
          - 32*G(0,y)*G( - w1,-1,t)*z^-2*t^-1
          + 128*G(0,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w1,-1,t)*z^-1*t^-1
          + 32*G(0,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,y)*G( - w1,1,t)*z^-4*t^-1
          - 256*G(0,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          - 256*G(0,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          + 256*G(0,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          + 256*G(0,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          + 128*G(0,y)*G( - w1,1,t)*z^-3*t^-1
          + 32*G(0,y)*G( - w1,1,t)*z^-2*t^-1
          - 128*G(0,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G( - w1,1,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(w1, - w2,t)*z^-4*t^-1
          + 64*G(0,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          + 64*G(0,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          - 64*G(0,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          - 64*G(0,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          - 32*G(0,y)*G(w1, - w2,t)*z^-3*t^-1
          - 8*G(0,y)*G(w1, - w2,t)*z^-2*t^-1
          + 32*G(0,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(w1, - w2,t)*z^-1*t^-1
          + 8*G(0,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(w1,w2,t)*z^-4*t^-1
          - 64*G(0,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          - 64*G(0,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          + 64*G(0,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          + 64*G(0,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          + 32*G(0,y)*G(w1,w2,t)*z^-3*t^-1
          + 8*G(0,y)*G(w1,w2,t)*z^-2*t^-1
          - 32*G(0,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(w1,w2,t)*z^-1*t^-1
          - 8*G(0,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,y)*G(w1,-1,t)*z^-4*t^-1
          + 256*G(0,y)*G(w1,-1,t)*z^-4*[1-t]^-2
          + 256*G(0,y)*G(w1,-1,t)*z^-4*[1-t]^-1
          - 256*G(0,y)*G(w1,-1,t)*z^-4*[t+1]^-2
          - 256*G(0,y)*G(w1,-1,t)*z^-4*[t+1]^-1
          - 128*G(0,y)*G(w1,-1,t)*z^-3*t^-1
          - 32*G(0,y)*G(w1,-1,t)*z^-2*t^-1
          + 128*G(0,y)*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(w1,-1,t)*z^-1*t^-1
          + 32*G(0,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,y)*G(w1,1,t)*z^-4*t^-1
          - 256*G(0,y)*G(w1,1,t)*z^-4*[1-t]^-2
          - 256*G(0,y)*G(w1,1,t)*z^-4*[1-t]^-1
          + 256*G(0,y)*G(w1,1,t)*z^-4*[t+1]^-2
          + 256*G(0,y)*G(w1,1,t)*z^-4*[t+1]^-1
          + 128*G(0,y)*G(w1,1,t)*z^-3*t^-1
          + 32*G(0,y)*G(w1,1,t)*z^-2*t^-1
          - 128*G(0,y)*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w1,1,t)*z^-1*t^-1
          - 32*G(0,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(w1,1,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G(w2, - w2,t)*z^-4*t^-1
          + 64*G(0,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          + 64*G(0,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          - 16*G(0,y)*G(w2, - w2,t)*z^-3*t^-1
          - 4*G(0,y)*G(w2, - w2,t)*z^-2*t^-1
          + 16*G(0,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(0,y)*G(w2, - w2,t)*z^-1*t^-1
          + 4*G(0,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(0,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 4*G(0,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(0,y)*G(w2, - w1,t)*z^-4*t^-1
          - 384*G(0,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          - 384*G(0,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          + 96*G(0,y)*G(w2, - w1,t)*z^-3*t^-1
          + 24*G(0,y)*G(w2, - w1,t)*z^-2*t^-1
          - 96*G(0,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(0,y)*G(w2, - w1,t)*z^-1*t^-1
          - 24*G(0,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(0,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 24*G(0,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(0,y)*G(w2,t)*z^-4*t^-1
          - 288*G(0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 224*G(0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 64*G(0,y)*G(w2,t)*z^-4*[t+1]^-1
          - 24*G(0,y)*G(w2,t)*z^-3*t^-1
          - 64*G(0,y)*G(w2,t)*z^-3*[1-t]^-1
          + 64*G(0,y)*G(w2,t)*z^-3*[t+1]^-1
          + 26*G(0,y)*G(w2,t)*z^-2*t^-1
          - 104*G(0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13/2*G(0,y)*G(w2,t)*z^-1*t^-1
          - 26*G(0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13/2*G(0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 26*G(0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(0,y)*G(w2,w1,t)*z^-4*t^-1
          - 384*G(0,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          - 384*G(0,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          + 96*G(0,y)*G(w2,w1,t)*z^-3*t^-1
          + 24*G(0,y)*G(w2,w1,t)*z^-2*t^-1
          - 96*G(0,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(0,y)*G(w2,w1,t)*z^-1*t^-1
          - 24*G(0,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(0,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 24*G(0,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G(w2,w2,t)*z^-4*t^-1
          + 256*G(0,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          + 256*G(0,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          - 64*G(0,y)*G(w2,w2,t)*z^-3*t^-1
          - 16*G(0,y)*G(w2,w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(w2,1,t)*z^-4*t^-1
          + 128*G(0,y)*G(w2,1,t)*z^-4*[1-t]^-2
          + 128*G(0,y)*G(w2,1,t)*z^-4*[1-t]^-1
          - 32*G(0,y)*G(w2,1,t)*z^-3*t^-1
          - 8*G(0,y)*G(w2,1,t)*z^-2*t^-1
          + 32*G(0,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(w2,1,t)*z^-1*t^-1
          + 8*G(0,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(0, - w2,t)*z^-4*t^-1
          - 64*G(0,y)*G(0, - w2,t)*z^-4*[1-t]^-2
          - 64*G(0,y)*G(0, - w2,t)*z^-4*[1-t]^-1
          + 64*G(0,y)*G(0, - w2,t)*z^-4*[t+1]^-2
          + 64*G(0,y)*G(0, - w2,t)*z^-4*[t+1]^-1
          + 32*G(0,y)*G(0, - w2,t)*z^-3*t^-1
          + 8*G(0,y)*G(0, - w2,t)*z^-2*t^-1
          - 32*G(0,y)*G(0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(0, - w2,t)*z^-1*t^-1
          - 8*G(0,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(0,w2,t)*z^-4*t^-1
          + 64*G(0,y)*G(0,w2,t)*z^-4*[1-t]^-2
          + 64*G(0,y)*G(0,w2,t)*z^-4*[1-t]^-1
          - 64*G(0,y)*G(0,w2,t)*z^-4*[t+1]^-2
          - 64*G(0,y)*G(0,w2,t)*z^-4*[t+1]^-1
          - 32*G(0,y)*G(0,w2,t)*z^-3*t^-1
          - 8*G(0,y)*G(0,w2,t)*z^-2*t^-1
          + 32*G(0,y)*G(0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(0,w2,t)*z^-1*t^-1
          + 8*G(0,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(0,w2,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 6272*G(0,y)*G(1,t)*z^-4*t^-1
          + 2304*G(0,y)*G(1,t)*z^-4*[1-t]^-2
          + 4288*G(0,y)*G(1,t)*z^-4*[1-t]^-1
          - 1984*G(0,y)*G(1,t)*z^-4*[t+1]^-1
          + 544*G(0,y)*G(1,t)*z^-3*t^-1
          + 64*G(0,y)*G(1,t)*z^-3*[1-t]^-1
          - 64*G(0,y)*G(1,t)*z^-3*[t+1]^-1
          + 104*G(0,y)*G(1,t)*z^-2*t^-1
          - 416*G(0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(0,y)*G(1,t)*z^-1*t^-1
          - 104*G(0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(0,y)*G(1,t)*t^-1*[z-4]^-1
          + 104*G(0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G(1,w2,t)*z^-4*t^-1
          - 256*G(0,y)*G(1,w2,t)*z^-4*[1-t]^-2
          - 256*G(0,y)*G(1,w2,t)*z^-4*[1-t]^-1
          + 64*G(0,y)*G(1,w2,t)*z^-3*t^-1
          + 16*G(0,y)*G(1,w2,t)*z^-2*t^-1
          - 64*G(0,y)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(1,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(1,w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1536*G(0,y)*G(1,-1,t)*z^-4*t^-1
          - 384*G(0,y)*G(1,-1,t)*z^-4*[1-t]^-1
          + 768*G(0,y)*G(1,-1,t)*z^-4*[t+1]^-2
          + 1152*G(0,y)*G(1,-1,t)*z^-4*[t+1]^-1
          + 6656*G(0,y)*G(1,1,t)*z^-4*t^-1
          + 2048*G(0,y)*G(1,1,t)*z^-4*[1-t]^-2
          + 3968*G(0,y)*G(1,1,t)*z^-4*[1-t]^-1
          - 768*G(0,y)*G(1,1,t)*z^-4*[t+1]^-2
          - 2688*G(0,y)*G(1,1,t)*z^-4*[t+1]^-1
          + 256*G(0,y)*G(1,1,t)*z^-3*t^-1
          + 64*G(0,y)*G(1,1,t)*z^-2*t^-1
          - 256*G(0,y)*G(1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(1,1,t)*z^-1*t^-1
          - 64*G(0,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(1,1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,w1,-1,t)*z^-4*t^-1
          + 128*G(0,w1,-1,t)*z^-4*[1-t]^-2
          + 128*G(0,w1,-1,t)*z^-4*[1-t]^-1
          - 128*G(0,w1,-1,t)*z^-4*[t+1]^-2
          - 128*G(0,w1,-1,t)*z^-4*[t+1]^-1
          - 64*G(0,w1,-1,t)*z^-3*t^-1
          - 16*G(0,w1,-1,t)*z^-2*t^-1
          + 64*G(0,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,w1,-1,t)*z^-1*t^-1
          + 16*G(0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,w1,-1,t)*t^-1*[z-4]^-1
          - 16*G(0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,w1,1,t)*z^-4*t^-1
          - 128*G(0,w1,1,t)*z^-4*[1-t]^-2
          - 128*G(0,w1,1,t)*z^-4*[1-t]^-1
          + 128*G(0,w1,1,t)*z^-4*[t+1]^-2
          + 128*G(0,w1,1,t)*z^-4*[t+1]^-1
          + 64*G(0,w1,1,t)*z^-3*t^-1
          + 16*G(0,w1,1,t)*z^-2*t^-1
          - 64*G(0,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,w1,1,t)*z^-1*t^-1
          - 16*G(0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,w1,1,t)*t^-1*[z-4]^-1
          + 16*G(0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,w2, - w1,t)*z^-4*t^-1
          - 64*G(0,w2, - w1,t)*z^-4*[1-t]^-2
          - 64*G(0,w2, - w1,t)*z^-4*[1-t]^-1
          + 64*G(0,w2, - w1,t)*z^-4*[t+1]^-2
          + 64*G(0,w2, - w1,t)*z^-4*[t+1]^-1
          + 32*G(0,w2, - w1,t)*z^-3*t^-1
          + 8*G(0,w2, - w1,t)*z^-2*t^-1
          - 32*G(0,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,w2, - w1,t)*z^-1*t^-1
          - 8*G(0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,w2, - w1,t)*t^-1*[z-4]^-1
          + 8*G(0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,w2,t)*G(1,y)*z^-4*t^-1
          - 128*G(0,w2,t)*G(1,y)*z^-4*[1-t]^-2
          - 128*G(0,w2,t)*G(1,y)*z^-4*[1-t]^-1
          + 128*G(0,w2,t)*G(1,y)*z^-4*[t+1]^-2
          + 128*G(0,w2,t)*G(1,y)*z^-4*[t+1]^-1
          + 64*G(0,w2,t)*G(1,y)*z^-3*t^-1
          + 16*G(0,w2,t)*G(1,y)*z^-2*t^-1
          - 64*G(0,w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,w2,t)*G(1,y)*z^-1*t^-1
          - 16*G(0,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 16*G(0,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,w2,w1,t)*z^-4*t^-1
          - 64*G(0,w2,w1,t)*z^-4*[1-t]^-2
          - 64*G(0,w2,w1,t)*z^-4*[1-t]^-1
          + 64*G(0,w2,w1,t)*z^-4*[t+1]^-2
          + 64*G(0,w2,w1,t)*z^-4*[t+1]^-1
          + 32*G(0,w2,w1,t)*z^-3*t^-1
          + 8*G(0,w2,w1,t)*z^-2*t^-1
          - 32*G(0,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,w2,w1,t)*z^-1*t^-1
          - 8*G(0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,w2,w1,t)*t^-1*[z-4]^-1
          + 8*G(0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,w2,1,t)*z^-4*t^-1
          + 64*G(0,w2,1,t)*z^-4*[1-t]^-2
          + 64*G(0,w2,1,t)*z^-4*[1-t]^-1
          - 64*G(0,w2,1,t)*z^-4*[t+1]^-2
          - 64*G(0,w2,1,t)*z^-4*[t+1]^-1
          - 32*G(0,w2,1,t)*z^-3*t^-1
          - 8*G(0,w2,1,t)*z^-2*t^-1
          + 32*G(0,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,w2,1,t)*z^-1*t^-1
          + 8*G(0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,w2,1,t)*t^-1*[z-4]^-1
          - 8*G(0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4608*G(0,-1,y)*z^-4*[1-t]^-2
          + 4608*G(0,-1,y)*z^-4*[1-t]^-1
          + 4608*G(0,-1,y)*z^-4*[t+1]^-2
          + 4608*G(0,-1,y)*z^-4*[t+1]^-1
          + 512*G(0,-1,y)*G( - w2,t)*z^-4*t^-1
          - 512*G(0,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 512*G(0,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 128*G(0,-1,y)*G( - w2,t)*z^-3*t^-1
          - 32*G(0,-1,y)*G( - w2,t)*z^-2*t^-1
          + 128*G(0,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 32*G(0,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 32*G(0,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,-1,y)*G(w2,t)*z^-4*t^-1
          - 512*G(0,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 512*G(0,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 128*G(0,-1,y)*G(w2,t)*z^-3*t^-1
          + 32*G(0,-1,y)*G(w2,t)*z^-2*t^-1
          - 128*G(0,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,-1,y)*G(w2,t)*z^-1*t^-1
          - 32*G(0,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 32*G(0,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 10240*G(0,-1,y)*G(1,t)*z^-4*t^-1
          + 4096*G(0,-1,y)*G(1,t)*z^-4*[1-t]^-2
          + 7168*G(0,-1,y)*G(1,t)*z^-4*[1-t]^-1
          - 3072*G(0,-1,y)*G(1,t)*z^-4*[t+1]^-1
          + 512*G(0,-1,y)*G(1,t)*z^-3*t^-1
          + 128*G(0,-1,y)*G(1,t)*z^-2*t^-1
          - 512*G(0,-1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(0,-1,y)*G(1,t)*z^-1*t^-1
          - 128*G(0,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,-1,y)*G(1,t)*t^-1*[z-4]^-1
          + 128*G(0,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3136*G(0,-1,t)*z^-4*t^-1
          - 576*G(0,-1,t)*z^-4*[1-t]^-2
          - 1568*G(0,-1,t)*z^-4*[1-t]^-1
          + 576*G(0,-1,t)*z^-4*[t+1]^-2
          + 1568*G(0,-1,t)*z^-4*[t+1]^-1
          - 208*G(0,-1,t)*z^-3*t^-1
          - 52*G(0,-1,t)*z^-2*t^-1
          + 208*G(0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G(0,-1,t)*z^-1*t^-1
          + 52*G(0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(0,-1,t)*t^-1*[z-4]^-1
          - 52*G(0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(0,-1,t)*G(0,y)*z^-4*t^-1
          + 512*G(0,-1,t)*G(0,y)*z^-4*[1-t]^-2
          + 1280*G(0,-1,t)*G(0,y)*z^-4*[1-t]^-1
          - 512*G(0,-1,t)*G(0,y)*z^-4*[t+1]^-2
          - 1280*G(0,-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 128*G(0,-1,t)*G(0,y)*z^-3*t^-1
          + 32*G(0,-1,t)*G(0,y)*z^-2*t^-1
          - 128*G(0,-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,-1,t)*G(0,y)*z^-1*t^-1
          - 32*G(0,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 32*G(0,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8192*G(0,-1,-1,y)*z^-4*[1-t]^-2
          + 8192*G(0,-1,-1,y)*z^-4*[1-t]^-1
          + 8192*G(0,-1,-1,y)*z^-4*[t+1]^-2
          + 8192*G(0,-1,-1,y)*z^-4*[t+1]^-1
          - 3328*G(0,-1,-1,t)*z^-4*t^-1
          - 704*G(0,-1,-1,t)*z^-4*[1-t]^-2
          - 1664*G(0,-1,-1,t)*z^-4*[1-t]^-1
          + 704*G(0,-1,-1,t)*z^-4*[t+1]^-2
          + 1664*G(0,-1,-1,t)*z^-4*[t+1]^-1
          - 128*G(0,-1,-1,t)*z^-3*t^-1
          - 32*G(0,-1,-1,t)*z^-2*t^-1
          + 128*G(0,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,-1,-1,t)*z^-1*t^-1
          + 32*G(0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,-1,-1,t)*t^-1*[z-4]^-1
          - 32*G(0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3584*G(0,-1,0,y)*z^-4*[1-t]^-2
          - 3584*G(0,-1,0,y)*z^-4*[1-t]^-1
          - 3584*G(0,-1,0,y)*z^-4*[t+1]^-2
          - 3584*G(0,-1,0,y)*z^-4*[t+1]^-1
          - 1024*G(0,-1,1,y)*z^-4*[1-t]^-2
          - 1024*G(0,-1,1,y)*z^-4*[1-t]^-1
          - 1024*G(0,-1,1,y)*z^-4*[t+1]^-2
          - 1024*G(0,-1,1,y)*z^-4*[t+1]^-1
          + 768*G(0,-1,1,t)*z^-4*t^-1
          + 192*G(0,-1,1,t)*z^-4*[1-t]^-2
          + 384*G(0,-1,1,t)*z^-4*[1-t]^-1
          - 192*G(0,-1,1,t)*z^-4*[t+1]^-2
          - 384*G(0,-1,1,t)*z^-4*[t+1]^-1
          - 2016*G(0,0,y)*z^-4*[1-t]^-2
          - 2016*G(0,0,y)*z^-4*[1-t]^-1
          - 2016*G(0,0,y)*z^-4*[t+1]^-2
          - 2016*G(0,0,y)*z^-4*[t+1]^-1
          - 320*G(0,0,y)*G( - w2,t)*z^-4*t^-1
          + 320*G(0,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 320*G(0,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 80*G(0,0,y)*G( - w2,t)*z^-3*t^-1
          + 20*G(0,0,y)*G( - w2,t)*z^-2*t^-1
          - 80*G(0,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          - 20*G(0,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G(0,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 20*G(0,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(0,0,y)*G(w2,t)*z^-4*t^-1
          + 320*G(0,0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 320*G(0,0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 80*G(0,0,y)*G(w2,t)*z^-3*t^-1
          - 20*G(0,0,y)*G(w2,t)*z^-2*t^-1
          + 80*G(0,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(0,0,y)*G(w2,t)*z^-1*t^-1
          + 20*G(0,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(0,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 20*G(0,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4864*G(0,0,y)*G(1,t)*z^-4*t^-1
          - 1792*G(0,0,y)*G(1,t)*z^-4*[1-t]^-2
          - 3328*G(0,0,y)*G(1,t)*z^-4*[1-t]^-1
          + 1536*G(0,0,y)*G(1,t)*z^-4*[t+1]^-1
          - 320*G(0,0,y)*G(1,t)*z^-3*t^-1
          - 80*G(0,0,y)*G(1,t)*z^-2*t^-1
          + 320*G(0,0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(0,0,y)*G(1,t)*z^-1*t^-1
          + 80*G(0,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(0,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 80*G(0,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3584*G(0,0,-1,y)*z^-4*[1-t]^-2
          - 3584*G(0,0,-1,y)*z^-4*[1-t]^-1
          - 3584*G(0,0,-1,y)*z^-4*[t+1]^-2
          - 3584*G(0,0,-1,y)*z^-4*[t+1]^-1
          + 1280*G(0,0,-1,t)*z^-4*t^-1
          + 256*G(0,0,-1,t)*z^-4*[1-t]^-2
          + 640*G(0,0,-1,t)*z^-4*[1-t]^-1
          - 256*G(0,0,-1,t)*z^-4*[t+1]^-2
          - 640*G(0,0,-1,t)*z^-4*[t+1]^-1
          + 64*G(0,0,-1,t)*z^-3*t^-1
          + 16*G(0,0,-1,t)*z^-2*t^-1
          - 64*G(0,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,0,-1,t)*z^-1*t^-1
          - 16*G(0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,0,-1,t)*t^-1*[z-4]^-1
          + 16*G(0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1472*G(0,0,0,y)*z^-4*[1-t]^-2
          + 1472*G(0,0,0,y)*z^-4*[1-t]^-1
          + 1472*G(0,0,0,y)*z^-4*[t+1]^-2
          + 1472*G(0,0,0,y)*z^-4*[t+1]^-1
          + 640*G(0,0,1,y)*z^-4*[1-t]^-2
          + 640*G(0,0,1,y)*z^-4*[1-t]^-1
          + 640*G(0,0,1,y)*z^-4*[t+1]^-2
          + 640*G(0,0,1,y)*z^-4*[t+1]^-1
          - 1280*G(0,0,1,t)*z^-4*t^-1
          - 256*G(0,0,1,t)*z^-4*[1-t]^-2
          - 640*G(0,0,1,t)*z^-4*[1-t]^-1
          + 256*G(0,0,1,t)*z^-4*[t+1]^-2
          + 640*G(0,0,1,t)*z^-4*[t+1]^-1
          - 64*G(0,0,1,t)*z^-3*t^-1
          - 16*G(0,0,1,t)*z^-2*t^-1
          + 64*G(0,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,0,1,t)*z^-1*t^-1
          + 16*G(0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,0,1,t)*t^-1*[z-4]^-1
          - 16*G(0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 576*G(0,1,y)*z^-4*[1-t]^-2
          - 576*G(0,1,y)*z^-4*[1-t]^-1
          - 576*G(0,1,y)*z^-4*[t+1]^-2
          - 576*G(0,1,y)*z^-4*[t+1]^-1
          + 128*G(0,1,y)*G( - w2,t)*z^-4*t^-1
          - 128*G(0,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 128*G(0,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 32*G(0,1,y)*G( - w2,t)*z^-3*t^-1
          - 8*G(0,1,y)*G( - w2,t)*z^-2*t^-1
          + 32*G(0,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          + 8*G(0,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 8*G(0,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,1,y)*G(w2,t)*z^-4*t^-1
          - 128*G(0,1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 128*G(0,1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 32*G(0,1,y)*G(w2,t)*z^-3*t^-1
          + 8*G(0,1,y)*G(w2,t)*z^-2*t^-1
          - 32*G(0,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,1,y)*G(w2,t)*z^-1*t^-1
          - 8*G(0,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 8*G(0,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,1,y)*G(1,t)*z^-4*t^-1
          - 512*G(0,1,y)*G(1,t)*z^-4*[1-t]^-2
          - 512*G(0,1,y)*G(1,t)*z^-4*[1-t]^-1
          + 128*G(0,1,y)*G(1,t)*z^-3*t^-1
          + 32*G(0,1,y)*G(1,t)*z^-2*t^-1
          - 128*G(0,1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,1,y)*G(1,t)*z^-1*t^-1
          - 32*G(0,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,1,y)*G(1,t)*t^-1*[z-4]^-1
          + 32*G(0,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 3136*G(0,1,t)*z^-4*t^-1
          + 576*G(0,1,t)*z^-4*[1-t]^-2
          + 1568*G(0,1,t)*z^-4*[1-t]^-1
          - 576*G(0,1,t)*z^-4*[t+1]^-2
          - 1568*G(0,1,t)*z^-4*[t+1]^-1
          + 208*G(0,1,t)*z^-3*t^-1
          + 52*G(0,1,t)*z^-2*t^-1
          - 208*G(0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(0,1,t)*z^-1*t^-1
          - 52*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(0,1,t)*t^-1*[z-4]^-1
          + 52*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(0,1,t)*G(0,y)*z^-4*t^-1
          - 512*G(0,1,t)*G(0,y)*z^-4*[1-t]^-2
          - 1280*G(0,1,t)*G(0,y)*z^-4*[1-t]^-1
          + 512*G(0,1,t)*G(0,y)*z^-4*[t+1]^-2
          + 1280*G(0,1,t)*G(0,y)*z^-4*[t+1]^-1
          - 128*G(0,1,t)*G(0,y)*z^-3*t^-1
          - 32*G(0,1,t)*G(0,y)*z^-2*t^-1
          + 128*G(0,1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,1,t)*G(0,y)*z^-1*t^-1
          + 32*G(0,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,1,t)*G(0,y)*t^-1*[z-4]^-1
          - 32*G(0,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,1,-1,y)*z^-4*[1-t]^-2
          - 1024*G(0,1,-1,y)*z^-4*[1-t]^-1
          - 1024*G(0,1,-1,y)*z^-4*[t+1]^-2
          - 1024*G(0,1,-1,y)*z^-4*[t+1]^-1
          - 768*G(0,1,-1,t)*z^-4*t^-1
          - 192*G(0,1,-1,t)*z^-4*[1-t]^-2
          - 384*G(0,1,-1,t)*z^-4*[1-t]^-1
          + 192*G(0,1,-1,t)*z^-4*[t+1]^-2
          + 384*G(0,1,-1,t)*z^-4*[t+1]^-1
          + 768*G(0,1,0,y)*z^-4*[1-t]^-2
          + 768*G(0,1,0,y)*z^-4*[1-t]^-1
          + 768*G(0,1,0,y)*z^-4*[t+1]^-2
          + 768*G(0,1,0,y)*z^-4*[t+1]^-1
          - 512*G(0,1,1,y)*z^-4*[1-t]^-2
          - 512*G(0,1,1,y)*z^-4*[1-t]^-1
          - 512*G(0,1,1,y)*z^-4*[t+1]^-2
          - 512*G(0,1,1,y)*z^-4*[t+1]^-1
          + 3328*G(0,1,1,t)*z^-4*t^-1
          + 704*G(0,1,1,t)*z^-4*[1-t]^-2
          + 1664*G(0,1,1,t)*z^-4*[1-t]^-1
          - 704*G(0,1,1,t)*z^-4*[t+1]^-2
          - 1664*G(0,1,1,t)*z^-4*[t+1]^-1
          + 128*G(0,1,1,t)*z^-3*t^-1
          + 32*G(0,1,1,t)*z^-2*t^-1
          - 128*G(0,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,1,1,t)*z^-1*t^-1
          - 32*G(0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,1,1,t)*t^-1*[z-4]^-1
          + 32*G(0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1, - w1,t)*z^-3*t^-1
          - 64*G(1, - w1,t)*z^-3*[1-t]^-1
          + 64*G(1, - w1,t)*z^-3*[t+1]^-1
          - 256*G(1, - w1,-1,t)*z^-4*t^-1
          - 256*G(1, - w1,-1,t)*z^-4*[1-t]^-2
          - 256*G(1, - w1,-1,t)*z^-4*[1-t]^-1
          + 64*G(1, - w1,-1,t)*z^-3*t^-1
          + 16*G(1, - w1,-1,t)*z^-2*t^-1
          - 64*G(1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1, - w1,-1,t)*z^-1*t^-1
          - 16*G(1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1, - w1,-1,t)*t^-1*[z-4]^-1
          + 16*G(1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1, - w1,1,t)*z^-4*t^-1
          + 256*G(1, - w1,1,t)*z^-4*[1-t]^-2
          + 256*G(1, - w1,1,t)*z^-4*[1-t]^-1
          - 64*G(1, - w1,1,t)*z^-3*t^-1
          - 16*G(1, - w1,1,t)*z^-2*t^-1
          + 64*G(1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1, - w1,1,t)*z^-1*t^-1
          + 16*G(1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1, - w1,1,t)*t^-1*[z-4]^-1
          - 16*G(1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w2, - w2,t)*z^-4*t^-1
          - 512*G(1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          - 512*G(1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w2, - w2,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G( - w2, - w1,t)*z^-4*t^-1
          + 256*G(1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G(1,y)*G( - w2, - w1,t)*z^-3*t^-1
          + 16*G(1,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 64*G(1,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(1,y)*G( - w2,t)*z^-4*t^-1
          + 128*G(1,y)*G( - w2,t)*z^-4*[1-t]^-1
          + 576*G(1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 448*G(1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 48*G(1,y)*G( - w2,t)*z^-3*t^-1
          - 128*G(1,y)*G( - w2,t)*z^-3*[1-t]^-1
          + 128*G(1,y)*G( - w2,t)*z^-3*[t+1]^-1
          + 52*G(1,y)*G( - w2,t)*z^-2*t^-1
          - 208*G(1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(1,y)*G( - w2,t)*z^-1*t^-1
          - 52*G(1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 52*G(1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G( - w2,w1,t)*z^-4*t^-1
          + 256*G(1,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          + 64*G(1,y)*G( - w2,w1,t)*z^-3*t^-1
          + 16*G(1,y)*G( - w2,w1,t)*z^-2*t^-1
          - 64*G(1,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,y)*G( - w2,w2,t)*z^-4*t^-1
          - 128*G(1,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          - 128*G(1,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          - 32*G(1,y)*G( - w2,w2,t)*z^-3*t^-1
          - 8*G(1,y)*G( - w2,w2,t)*z^-2*t^-1
          + 32*G(1,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 8*G(1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 8*G(1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G( - w2,-1,t)*z^-4*t^-1
          + 256*G(1,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          + 64*G(1,y)*G( - w2,-1,t)*z^-3*t^-1
          + 16*G(1,y)*G( - w2,-1,t)*z^-2*t^-1
          - 64*G(1,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G( - w1, - w2,t)*z^-4*t^-1
          - 128*G(1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          - 128*G(1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          + 128*G(1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          + 64*G(1,y)*G( - w1, - w2,t)*z^-3*t^-1
          + 16*G(1,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 64*G(1,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G( - w1,w2,t)*z^-4*t^-1
          + 128*G(1,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          + 128*G(1,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          - 128*G(1,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          - 128*G(1,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          - 64*G(1,y)*G( - w1,w2,t)*z^-3*t^-1
          - 16*G(1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 64*G(1,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 16*G(1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G(w1, - w2,t)*z^-4*t^-1
          - 128*G(1,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          - 128*G(1,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          + 128*G(1,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          + 64*G(1,y)*G(w1, - w2,t)*z^-3*t^-1
          + 16*G(1,y)*G(w1, - w2,t)*z^-2*t^-1
          - 64*G(1,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 16*G(1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G(w1,w2,t)*z^-4*t^-1
          + 128*G(1,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          + 128*G(1,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          - 128*G(1,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          - 128*G(1,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          - 64*G(1,y)*G(w1,w2,t)*z^-3*t^-1
          - 16*G(1,y)*G(w1,w2,t)*z^-2*t^-1
          + 64*G(1,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w1,w2,t)*z^-1*t^-1
          + 16*G(1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,y)*G(w2, - w2,t)*z^-4*t^-1
          - 128*G(1,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          - 128*G(1,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          + 32*G(1,y)*G(w2, - w2,t)*z^-3*t^-1
          + 8*G(1,y)*G(w2, - w2,t)*z^-2*t^-1
          - 32*G(1,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 8*G(1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 8*G(1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G(w2, - w1,t)*z^-4*t^-1
          + 256*G(1,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          - 64*G(1,y)*G(w2, - w1,t)*z^-3*t^-1
          - 16*G(1,y)*G(w2, - w1,t)*z^-2*t^-1
          + 64*G(1,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(1,y)*G(w2,t)*z^-4*t^-1
          + 576*G(1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 448*G(1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G(w2,t)*z^-4*[t+1]^-1
          + 48*G(1,y)*G(w2,t)*z^-3*t^-1
          + 128*G(1,y)*G(w2,t)*z^-3*[1-t]^-1
          - 128*G(1,y)*G(w2,t)*z^-3*[t+1]^-1
          - 52*G(1,y)*G(w2,t)*z^-2*t^-1
          + 208*G(1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G(1,y)*G(w2,t)*z^-1*t^-1
          + 52*G(1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 52*G(1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G(w2,w1,t)*z^-4*t^-1
          + 256*G(1,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          - 64*G(1,y)*G(w2,w1,t)*z^-3*t^-1
          - 16*G(1,y)*G(w2,w1,t)*z^-2*t^-1
          + 64*G(1,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w2,w1,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w2,w2,t)*z^-4*t^-1
          - 512*G(1,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G(w2,w2,t)*z^-3*t^-1
          + 32*G(1,y)*G(w2,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G(w2,1,t)*z^-4*t^-1
          + 256*G(1,y)*G(w2,1,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G(w2,1,t)*z^-4*[1-t]^-1
          - 64*G(1,y)*G(w2,1,t)*z^-3*t^-1
          - 16*G(1,y)*G(w2,1,t)*z^-2*t^-1
          + 64*G(1,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w2,1,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G(1,t)*z^-3*t^-1
          - 128*G(1,y)*G(1,t)*z^-3*[1-t]^-1
          + 128*G(1,y)*G(1,t)*z^-3*[t+1]^-1
          + 512*G(1,y)*G(1,w2,t)*z^-4*t^-1
          + 512*G(1,y)*G(1,w2,t)*z^-4*[1-t]^-2
          + 512*G(1,y)*G(1,w2,t)*z^-4*[1-t]^-1
          - 128*G(1,y)*G(1,w2,t)*z^-3*t^-1
          - 32*G(1,y)*G(1,w2,t)*z^-2*t^-1
          + 128*G(1,y)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(1,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 416*G(1,t)*z^-4*t^-1
          - G(1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(1,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 208*G(1,t)*z^-4*[1-t]^-1
          - G(1,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 208*G(1,t)*z^-4*[t+1]^-1
          - 104*G(1,t)*z^-3*t^-1
          + 1/4*G(1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 26*G(1,t)*z^-2*t^-1
          + 1/16*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 104*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 1/4*G(1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 13/2*G(1,t)*z^-1*t^-1
          + 1/64*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 26*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/16*G(1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 13/2*G(1,t)*t^-1*[z-4]^-1
          - 1/64*G(1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 26*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/16*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 256*G(1,t)*G( - i_,0,y)*z^-4*t^-1
          - 256*G(1,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          - 256*G(1,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          + 64*G(1,t)*G( - i_,0,y)*z^-3*t^-1
          + 16*G(1,t)*G( - i_,0,y)*z^-2*t^-1
          - 64*G(1,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,t)*G( - i_,0,y)*z^-1*t^-1
          - 16*G(1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 16*G(1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,t)*G( - i_,1,y)*z^-4*t^-1
          + 512*G(1,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          + 512*G(1,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          - 128*G(1,t)*G( - i_,1,y)*z^-3*t^-1
          - 32*G(1,t)*G( - i_,1,y)*z^-2*t^-1
          + 128*G(1,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,t)*G( - i_,1,y)*z^-1*t^-1
          + 32*G(1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 32*G(1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,t)*G(i_,0,y)*z^-4*t^-1
          - 256*G(1,t)*G(i_,0,y)*z^-4*[1-t]^-2
          - 256*G(1,t)*G(i_,0,y)*z^-4*[1-t]^-1
          + 64*G(1,t)*G(i_,0,y)*z^-3*t^-1
          + 16*G(1,t)*G(i_,0,y)*z^-2*t^-1
          - 64*G(1,t)*G(i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,t)*G(i_,0,y)*z^-1*t^-1
          - 16*G(1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          + 16*G(1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,t)*G(i_,1,y)*z^-4*t^-1
          + 512*G(1,t)*G(i_,1,y)*z^-4*[1-t]^-2
          + 512*G(1,t)*G(i_,1,y)*z^-4*[1-t]^-1
          - 128*G(1,t)*G(i_,1,y)*z^-3*t^-1
          - 32*G(1,t)*G(i_,1,y)*z^-2*t^-1
          + 128*G(1,t)*G(i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,t)*G(i_,1,y)*z^-1*t^-1
          + 32*G(1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          - 32*G(1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,w1,t)*z^-3*t^-1
          - 64*G(1,w1,t)*z^-3*[1-t]^-1
          + 64*G(1,w1,t)*z^-3*[t+1]^-1
          - 256*G(1,w1,-1,t)*z^-4*t^-1
          - 256*G(1,w1,-1,t)*z^-4*[1-t]^-2
          - 256*G(1,w1,-1,t)*z^-4*[1-t]^-1
          + 64*G(1,w1,-1,t)*z^-3*t^-1
          + 16*G(1,w1,-1,t)*z^-2*t^-1
          - 64*G(1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,w1,-1,t)*z^-1*t^-1
          - 16*G(1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,w1,-1,t)*t^-1*[z-4]^-1
          + 16*G(1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,w1,1,t)*z^-4*t^-1
          + 256*G(1,w1,1,t)*z^-4*[1-t]^-2
          + 256*G(1,w1,1,t)*z^-4*[1-t]^-1
          - 64*G(1,w1,1,t)*z^-3*t^-1
          - 16*G(1,w1,1,t)*z^-2*t^-1
          + 64*G(1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,w1,1,t)*z^-1*t^-1
          + 16*G(1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,w1,1,t)*t^-1*[z-4]^-1
          - 16*G(1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,w2, - w1,t)*z^-4*t^-1
          + 256*G(1,w2, - w1,t)*z^-4*[1-t]^-2
          + 256*G(1,w2, - w1,t)*z^-4*[1-t]^-1
          - 64*G(1,w2, - w1,t)*z^-3*t^-1
          - 16*G(1,w2, - w1,t)*z^-2*t^-1
          + 64*G(1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,w2, - w1,t)*z^-1*t^-1
          + 16*G(1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,w2,w1,t)*z^-4*t^-1
          + 256*G(1,w2,w1,t)*z^-4*[1-t]^-2
          + 256*G(1,w2,w1,t)*z^-4*[1-t]^-1
          - 64*G(1,w2,w1,t)*z^-3*t^-1
          - 16*G(1,w2,w1,t)*z^-2*t^-1
          + 64*G(1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,w2,w1,t)*z^-1*t^-1
          + 16*G(1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,w2,1,t)*z^-4*t^-1
          - 256*G(1,w2,1,t)*z^-4*[1-t]^-2
          - 256*G(1,w2,1,t)*z^-4*[1-t]^-1
          + 64*G(1,w2,1,t)*z^-3*t^-1
          + 16*G(1,w2,1,t)*z^-2*t^-1
          - 64*G(1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,w2,1,t)*z^-1*t^-1
          - 16*G(1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,w2,1,t)*t^-1*[z-4]^-1
          + 16*G(1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,-1,y)*G( - w2,t)*z^-4*t^-1
          + 1024*G(1,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1024*G(1,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 256*G(1,-1,y)*G( - w2,t)*z^-3*t^-1
          + 64*G(1,-1,y)*G( - w2,t)*z^-2*t^-1
          - 256*G(1,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 64*G(1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,-1,y)*G(w2,t)*z^-4*t^-1
          + 1024*G(1,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1024*G(1,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 256*G(1,-1,y)*G(w2,t)*z^-3*t^-1
          - 64*G(1,-1,y)*G(w2,t)*z^-2*t^-1
          + 256*G(1,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,-1,y)*G(w2,t)*z^-1*t^-1
          + 64*G(1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 64*G(1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1728*G(1,-1,t)*z^-4*t^-1
          + 432*G(1,-1,t)*z^-4*[1-t]^-1
          - 864*G(1,-1,t)*z^-4*[t+1]^-2
          - 1296*G(1,-1,t)*z^-4*[t+1]^-1
          + 128*G(1,-1,t)*z^-3*t^-1
          + 64*G(1,-1,t)*z^-3*[1-t]^-1
          - 64*G(1,-1,t)*z^-3*[t+1]^-1
          + 3840*G(1,-1,-1,t)*z^-4*t^-1
          + 768*G(1,-1,-1,t)*z^-4*[1-t]^-2
          + 1824*G(1,-1,-1,t)*z^-4*[1-t]^-1
          - 960*G(1,-1,-1,t)*z^-4*[t+1]^-2
          - 2016*G(1,-1,-1,t)*z^-4*[t+1]^-1
          + 96*G(1,-1,-1,t)*z^-3*t^-1
          + 24*G(1,-1,-1,t)*z^-2*t^-1
          - 96*G(1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(1,-1,-1,t)*z^-1*t^-1
          - 24*G(1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(1,-1,-1,t)*t^-1*[z-4]^-1
          + 24*G(1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2304*G(1,-1,1,t)*z^-4*t^-1
          - 768*G(1,-1,1,t)*z^-4*[1-t]^-2
          - 1440*G(1,-1,1,t)*z^-4*[1-t]^-1
          + 192*G(1,-1,1,t)*z^-4*[t+1]^-2
          + 864*G(1,-1,1,t)*z^-4*[t+1]^-1
          - 96*G(1,-1,1,t)*z^-3*t^-1
          - 24*G(1,-1,1,t)*z^-2*t^-1
          + 96*G(1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(1,-1,1,t)*z^-1*t^-1
          + 24*G(1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(1,-1,1,t)*t^-1*[z-4]^-1
          - 24*G(1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(1,0,y)*G( - w2,t)*z^-4*t^-1
          - 768*G(1,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 768*G(1,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 192*G(1,0,y)*G( - w2,t)*z^-3*t^-1
          - 48*G(1,0,y)*G( - w2,t)*z^-2*t^-1
          + 192*G(1,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(1,0,y)*G( - w2,t)*z^-1*t^-1
          + 48*G(1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 48*G(1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(1,0,y)*G(w2,t)*z^-4*t^-1
          - 768*G(1,0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 768*G(1,0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 192*G(1,0,y)*G(w2,t)*z^-3*t^-1
          + 48*G(1,0,y)*G(w2,t)*z^-2*t^-1
          - 192*G(1,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(1,0,y)*G(w2,t)*z^-1*t^-1
          - 48*G(1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 48*G(1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(1,0,-1,t)*z^-4*t^-1
          - 512*G(1,0,-1,t)*z^-4*[1-t]^-2
          - 1088*G(1,0,-1,t)*z^-4*[1-t]^-1
          + 384*G(1,0,-1,t)*z^-4*[t+1]^-2
          + 960*G(1,0,-1,t)*z^-4*[t+1]^-1
          - 64*G(1,0,-1,t)*z^-3*t^-1
          - 16*G(1,0,-1,t)*z^-2*t^-1
          + 64*G(1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,0,-1,t)*z^-1*t^-1
          + 16*G(1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,0,-1,t)*t^-1*[z-4]^-1
          - 16*G(1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(1,0,1,t)*z^-4*t^-1
          + 512*G(1,0,1,t)*z^-4*[1-t]^-2
          + 1088*G(1,0,1,t)*z^-4*[1-t]^-1
          - 384*G(1,0,1,t)*z^-4*[t+1]^-2
          - 960*G(1,0,1,t)*z^-4*[t+1]^-1
          + 64*G(1,0,1,t)*z^-3*t^-1
          + 16*G(1,0,1,t)*z^-2*t^-1
          - 64*G(1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,0,1,t)*z^-1*t^-1
          - 16*G(1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,0,1,t)*t^-1*[z-4]^-1
          + 16*G(1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,1,y)*G( - w2,t)*z^-4*t^-1
          + 512*G(1,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 512*G(1,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 128*G(1,1,y)*G( - w2,t)*z^-3*t^-1
          + 32*G(1,1,y)*G( - w2,t)*z^-2*t^-1
          - 128*G(1,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,1,y)*G( - w2,t)*z^-1*t^-1
          - 32*G(1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 32*G(1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,1,y)*G(w2,t)*z^-4*t^-1
          + 512*G(1,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 512*G(1,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 128*G(1,1,y)*G(w2,t)*z^-3*t^-1
          - 32*G(1,1,y)*G(w2,t)*z^-2*t^-1
          + 128*G(1,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,1,y)*G(w2,t)*z^-1*t^-1
          + 32*G(1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 32*G(1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8000*G(1,1,t)*z^-4*t^-1
          - 2304*G(1,1,t)*z^-4*[1-t]^-2
          - 4720*G(1,1,t)*z^-4*[1-t]^-1
          + 864*G(1,1,t)*z^-4*[t+1]^-2
          + 3280*G(1,1,t)*z^-4*[t+1]^-1
          - 416*G(1,1,t)*z^-3*t^-1
          - 104*G(1,1,t)*z^-2*t^-1
          + 416*G(1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(1,1,t)*z^-1*t^-1
          + 104*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(1,1,t)*t^-1*[z-4]^-1
          - 104*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 96*G(1,1,-1,t)*z^-4*[1-t]^-1
          - 192*G(1,1,-1,t)*z^-4*[t+1]^-2
          - 96*G(1,1,-1,t)*z^-4*[t+1]^-1
          - 96*G(1,1,-1,t)*z^-3*t^-1
          - 24*G(1,1,-1,t)*z^-2*t^-1
          + 96*G(1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(1,1,-1,t)*z^-1*t^-1
          + 24*G(1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(1,1,-1,t)*t^-1*[z-4]^-1
          - 24*G(1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 6656*G(1,1,1,t)*z^-4*t^-1
          - 2048*G(1,1,1,t)*z^-4*[1-t]^-2
          - 3872*G(1,1,1,t)*z^-4*[1-t]^-1
          + 960*G(1,1,1,t)*z^-4*[t+1]^-2
          + 2784*G(1,1,1,t)*z^-4*[t+1]^-1
          - 160*G(1,1,1,t)*z^-3*t^-1
          - 40*G(1,1,1,t)*z^-2*t^-1
          + 160*G(1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(1,1,1,t)*z^-1*t^-1
          + 40*G(1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(1,1,1,t)*t^-1*[z-4]^-1
          - 40*G(1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          )

       + ep^3*a^-4 * (
          + 1/4*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,3,Const]
          + 1/4*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,3,Const]
          + 1/4*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,3,Const]
          + 1/4*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,3,Const]
          - 640*Log(2)*G( - w2, - w2, - w2,t)*z^-4*t^-1
          + 640*Log(2)*G( - w2, - w2, - w2,t)*z^-4*[t+1]^-2
          + 640*Log(2)*G( - w2, - w2, - w2,t)*z^-4*[t+1]^-1
          + 160*Log(2)*G( - w2, - w2, - w2,t)*z^-3*t^-1
          + 40*Log(2)*G( - w2, - w2, - w2,t)*z^-2*t^-1
          - 160*Log(2)*G( - w2, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G( - w2, - w2, - w2,t)*z^-1*t^-1
          - 40*Log(2)*G( - w2, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G( - w2, - w2, - w2,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G( - w2, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G( - w2, - w2, - w1,t)*z^-4*t^-1
          - 512*Log(2)*G( - w2, - w2, - w1,t)*z^-4*[t+1]^-2
          - 512*Log(2)*G( - w2, - w2, - w1,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G( - w2, - w2, - w1,t)*z^-3*t^-1
          - 32*Log(2)*G( - w2, - w2, - w1,t)*z^-2*t^-1
          + 128*Log(2)*G( - w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          + 32*Log(2)*G( - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G( - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G( - w2, - w2,t)*z^-4*t^-1
          - 256*Log(2)*G( - w2, - w2,t)*z^-4*[1-t]^-1
          - 768*Log(2)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          - 512*Log(2)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          + 192*Log(2)*G( - w2, - w2,t)*z^-3*t^-1
          + 256*Log(2)*G( - w2, - w2,t)*z^-3*[1-t]^-1
          - 256*Log(2)*G( - w2, - w2,t)*z^-3*[t+1]^-1
          - 80*Log(2)*G( - w2, - w2,t)*z^-2*t^-1
          + 320*Log(2)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G( - w2, - w2,t)*z^-1*t^-1
          + 80*Log(2)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 80*Log(2)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G( - w2, - w2,w1,t)*z^-4*t^-1
          - 512*Log(2)*G( - w2, - w2,w1,t)*z^-4*[t+1]^-2
          - 512*Log(2)*G( - w2, - w2,w1,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G( - w2, - w2,w1,t)*z^-3*t^-1
          - 32*Log(2)*G( - w2, - w2,w1,t)*z^-2*t^-1
          + 128*Log(2)*G( - w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w2, - w2,w1,t)*z^-1*t^-1
          + 32*Log(2)*G( - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G( - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G( - w2, - w2,w2,t)*z^-4*t^-1
          + 256*Log(2)*G( - w2, - w2,w2,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G( - w2, - w2,w2,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G( - w2, - w2,w2,t)*z^-3*t^-1
          + 16*Log(2)*G( - w2, - w2,w2,t)*z^-2*t^-1
          - 64*Log(2)*G( - w2, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w2, - w2,w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w2, - w2,w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w2, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G( - w2, - w2,-1,t)*z^-4*t^-1
          - 512*Log(2)*G( - w2, - w2,-1,t)*z^-4*[t+1]^-2
          - 512*Log(2)*G( - w2, - w2,-1,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G( - w2, - w2,-1,t)*z^-3*t^-1
          - 32*Log(2)*G( - w2, - w2,-1,t)*z^-2*t^-1
          + 128*Log(2)*G( - w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w2, - w2,-1,t)*z^-1*t^-1
          + 32*Log(2)*G( - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G( - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*Log(2)*G( - w2, - w1, - w2,t)*z^-4*t^-1
          - 320*Log(2)*G( - w2, - w1, - w2,t)*z^-4*[t+1]^-2
          - 320*Log(2)*G( - w2, - w1, - w2,t)*z^-4*[t+1]^-1
          - 80*Log(2)*G( - w2, - w1, - w2,t)*z^-3*t^-1
          - 20*Log(2)*G( - w2, - w1, - w2,t)*z^-2*t^-1
          + 80*Log(2)*G( - w2, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*Log(2)*G( - w2, - w1, - w2,t)*z^-1*t^-1
          + 20*Log(2)*G( - w2, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*Log(2)*G( - w2, - w1, - w2,t)*t^-1*[z-4]^-1
          - 20*Log(2)*G( - w2, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G( - w2, - w1, - w1,t)*z^-4*t^-1
          + 256*Log(2)*G( - w2, - w1, - w1,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G( - w2, - w1, - w1,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G( - w2, - w1, - w1,t)*z^-3*t^-1
          + 16*Log(2)*G( - w2, - w1, - w1,t)*z^-2*t^-1
          - 64*Log(2)*G( - w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w2, - w1, - w1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G( - w2, - w1,t)*z^-4*t^-1
          + 128*Log(2)*G( - w2, - w1,t)*z^-4*[1-t]^-1
          + 384*Log(2)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          - 96*Log(2)*G( - w2, - w1,t)*z^-3*t^-1
          - 128*Log(2)*G( - w2, - w1,t)*z^-3*[1-t]^-1
          + 128*Log(2)*G( - w2, - w1,t)*z^-3*[t+1]^-1
          + 40*Log(2)*G( - w2, - w1,t)*z^-2*t^-1
          - 160*Log(2)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G( - w2, - w1,t)*z^-1*t^-1
          - 40*Log(2)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G( - w2, - w1,w1,t)*z^-4*t^-1
          + 256*Log(2)*G( - w2, - w1,w1,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G( - w2, - w1,w1,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G( - w2, - w1,w1,t)*z^-3*t^-1
          + 16*Log(2)*G( - w2, - w1,w1,t)*z^-2*t^-1
          - 64*Log(2)*G( - w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w2, - w1,w1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G( - w2, - w1,w2,t)*z^-4*t^-1
          - 64*Log(2)*G( - w2, - w1,w2,t)*z^-4*[t+1]^-2
          - 64*Log(2)*G( - w2, - w1,w2,t)*z^-4*[t+1]^-1
          - 16*Log(2)*G( - w2, - w1,w2,t)*z^-3*t^-1
          - 4*Log(2)*G( - w2, - w1,w2,t)*z^-2*t^-1
          + 16*Log(2)*G( - w2, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - Log(2)*G( - w2, - w1,w2,t)*z^-1*t^-1
          + 4*Log(2)*G( - w2, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + Log(2)*G( - w2, - w1,w2,t)*t^-1*[z-4]^-1
          - 4*Log(2)*G( - w2, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G( - w2, - w1,-1,t)*z^-4*t^-1
          + 128*Log(2)*G( - w2, - w1,-1,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G( - w2, - w1,-1,t)*z^-4*[t+1]^-1
          + 32*Log(2)*G( - w2, - w1,-1,t)*z^-3*t^-1
          + 8*Log(2)*G( - w2, - w1,-1,t)*z^-2*t^-1
          - 32*Log(2)*G( - w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G( - w2, - w1,-1,t)*z^-1*t^-1
          - 8*Log(2)*G( - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G( - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G( - w2, - w1,1,t)*z^-4*t^-1
          + 128*Log(2)*G( - w2, - w1,1,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G( - w2, - w1,1,t)*z^-4*[t+1]^-1
          + 32*Log(2)*G( - w2, - w1,1,t)*z^-3*t^-1
          + 8*Log(2)*G( - w2, - w1,1,t)*z^-2*t^-1
          - 32*Log(2)*G( - w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G( - w2, - w1,1,t)*z^-1*t^-1
          - 8*Log(2)*G( - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w2, - w1,1,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G( - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1408*Log(2)*G( - w2,t)*z^-4*t^-1
          + 448*Log(2)*G( - w2,t)*z^-4*[1-t]^-1
          - 512*Log(2)*G( - w2,t)*z^-4*[t+1]^-2
          - 960*Log(2)*G( - w2,t)*z^-4*[t+1]^-1
          - 800*Log(2)*G( - w2,t)*z^-3*t^-1
          - 448*Log(2)*G( - w2,t)*z^-3*[1-t]^-1
          + 448*Log(2)*G( - w2,t)*z^-3*[t+1]^-1
          + 24*Log(2)*G( - w2,t)*z^-2*t^-1
          - 96*Log(2)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*Log(2)*G( - w2,t)*z^-1*t^-1
          - 24*Log(2)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*Log(2)*G( - w2,t)*t^-1*[z-4]^-1
          + 24*Log(2)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*Log(2)*G( - w2,w1, - w2,t)*z^-4*t^-1
          - 320*Log(2)*G( - w2,w1, - w2,t)*z^-4*[t+1]^-2
          - 320*Log(2)*G( - w2,w1, - w2,t)*z^-4*[t+1]^-1
          - 80*Log(2)*G( - w2,w1, - w2,t)*z^-3*t^-1
          - 20*Log(2)*G( - w2,w1, - w2,t)*z^-2*t^-1
          + 80*Log(2)*G( - w2,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*Log(2)*G( - w2,w1, - w2,t)*z^-1*t^-1
          + 20*Log(2)*G( - w2,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*Log(2)*G( - w2,w1, - w2,t)*t^-1*[z-4]^-1
          - 20*Log(2)*G( - w2,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G( - w2,w1, - w1,t)*z^-4*t^-1
          + 256*Log(2)*G( - w2,w1, - w1,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G( - w2,w1, - w1,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G( - w2,w1, - w1,t)*z^-3*t^-1
          + 16*Log(2)*G( - w2,w1, - w1,t)*z^-2*t^-1
          - 64*Log(2)*G( - w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w2,w1, - w1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G( - w2,w1,t)*z^-4*t^-1
          + 128*Log(2)*G( - w2,w1,t)*z^-4*[1-t]^-1
          + 384*Log(2)*G( - w2,w1,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G( - w2,w1,t)*z^-4*[t+1]^-1
          - 96*Log(2)*G( - w2,w1,t)*z^-3*t^-1
          - 128*Log(2)*G( - w2,w1,t)*z^-3*[1-t]^-1
          + 128*Log(2)*G( - w2,w1,t)*z^-3*[t+1]^-1
          + 40*Log(2)*G( - w2,w1,t)*z^-2*t^-1
          - 160*Log(2)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G( - w2,w1,t)*z^-1*t^-1
          - 40*Log(2)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G( - w2,w1,w1,t)*z^-4*t^-1
          + 256*Log(2)*G( - w2,w1,w1,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G( - w2,w1,w1,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G( - w2,w1,w1,t)*z^-3*t^-1
          + 16*Log(2)*G( - w2,w1,w1,t)*z^-2*t^-1
          - 64*Log(2)*G( - w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w2,w1,w1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w2,w1,w1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G( - w2,w1,w2,t)*z^-4*t^-1
          - 64*Log(2)*G( - w2,w1,w2,t)*z^-4*[t+1]^-2
          - 64*Log(2)*G( - w2,w1,w2,t)*z^-4*[t+1]^-1
          - 16*Log(2)*G( - w2,w1,w2,t)*z^-3*t^-1
          - 4*Log(2)*G( - w2,w1,w2,t)*z^-2*t^-1
          + 16*Log(2)*G( - w2,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - Log(2)*G( - w2,w1,w2,t)*z^-1*t^-1
          + 4*Log(2)*G( - w2,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + Log(2)*G( - w2,w1,w2,t)*t^-1*[z-4]^-1
          - 4*Log(2)*G( - w2,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G( - w2,w1,-1,t)*z^-4*t^-1
          + 128*Log(2)*G( - w2,w1,-1,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G( - w2,w1,-1,t)*z^-4*[t+1]^-1
          + 32*Log(2)*G( - w2,w1,-1,t)*z^-3*t^-1
          + 8*Log(2)*G( - w2,w1,-1,t)*z^-2*t^-1
          - 32*Log(2)*G( - w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G( - w2,w1,-1,t)*z^-1*t^-1
          - 8*Log(2)*G( - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w2,w1,-1,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G( - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G( - w2,w1,1,t)*z^-4*t^-1
          + 128*Log(2)*G( - w2,w1,1,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G( - w2,w1,1,t)*z^-4*[t+1]^-1
          + 32*Log(2)*G( - w2,w1,1,t)*z^-3*t^-1
          + 8*Log(2)*G( - w2,w1,1,t)*z^-2*t^-1
          - 32*Log(2)*G( - w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G( - w2,w1,1,t)*z^-1*t^-1
          - 8*Log(2)*G( - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w2,w1,1,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G( - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G( - w2,w2, - w2,t)*z^-4*t^-1
          + 64*Log(2)*G( - w2,w2, - w2,t)*z^-4*[t+1]^-2
          + 64*Log(2)*G( - w2,w2, - w2,t)*z^-4*[t+1]^-1
          + 16*Log(2)*G( - w2,w2, - w2,t)*z^-3*t^-1
          + 4*Log(2)*G( - w2,w2, - w2,t)*z^-2*t^-1
          - 16*Log(2)*G( - w2,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + Log(2)*G( - w2,w2, - w2,t)*z^-1*t^-1
          - 4*Log(2)*G( - w2,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - Log(2)*G( - w2,w2, - w2,t)*t^-1*[z-4]^-1
          + 4*Log(2)*G( - w2,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G( - w2,w2, - w1,t)*z^-4*t^-1
          - 128*Log(2)*G( - w2,w2, - w1,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G( - w2,w2, - w1,t)*z^-4*[t+1]^-1
          - 32*Log(2)*G( - w2,w2, - w1,t)*z^-3*t^-1
          - 8*Log(2)*G( - w2,w2, - w1,t)*z^-2*t^-1
          + 32*Log(2)*G( - w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w2,w2, - w1,t)*z^-1*t^-1
          + 8*Log(2)*G( - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G( - w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G( - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G( - w2,w2,t)*z^-4*t^-1
          - 64*Log(2)*G( - w2,w2,t)*z^-4*[1-t]^-1
          - 192*Log(2)*G( - w2,w2,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G( - w2,w2,t)*z^-4*[t+1]^-1
          + 48*Log(2)*G( - w2,w2,t)*z^-3*t^-1
          + 64*Log(2)*G( - w2,w2,t)*z^-3*[1-t]^-1
          - 64*Log(2)*G( - w2,w2,t)*z^-3*[t+1]^-1
          - 20*Log(2)*G( - w2,w2,t)*z^-2*t^-1
          + 80*Log(2)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*Log(2)*G( - w2,w2,t)*z^-1*t^-1
          + 20*Log(2)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*Log(2)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 20*Log(2)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G( - w2,w2,w1,t)*z^-4*t^-1
          - 128*Log(2)*G( - w2,w2,w1,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G( - w2,w2,w1,t)*z^-4*[t+1]^-1
          - 32*Log(2)*G( - w2,w2,w1,t)*z^-3*t^-1
          - 8*Log(2)*G( - w2,w2,w1,t)*z^-2*t^-1
          + 32*Log(2)*G( - w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w2,w2,w1,t)*z^-1*t^-1
          + 8*Log(2)*G( - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G( - w2,w2,w1,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G( - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G( - w2,w2,w2,t)*z^-4*t^-1
          + 256*Log(2)*G( - w2,w2,w2,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G( - w2,w2,w2,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G( - w2,w2,w2,t)*z^-3*t^-1
          + 16*Log(2)*G( - w2,w2,w2,t)*z^-2*t^-1
          - 64*Log(2)*G( - w2,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w2,w2,w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w2,w2,w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w2,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G( - w2,w2,1,t)*z^-4*t^-1
          - 128*Log(2)*G( - w2,w2,1,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G( - w2,w2,1,t)*z^-4*[t+1]^-1
          - 32*Log(2)*G( - w2,w2,1,t)*z^-3*t^-1
          - 8*Log(2)*G( - w2,w2,1,t)*z^-2*t^-1
          + 32*Log(2)*G( - w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w2,w2,1,t)*z^-1*t^-1
          + 8*Log(2)*G( - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G( - w2,w2,1,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G( - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*Log(2)*G( - w2,-1, - w2,t)*z^-4*t^-1
          - 896*Log(2)*G( - w2,-1, - w2,t)*z^-4*[t+1]^-2
          - 896*Log(2)*G( - w2,-1, - w2,t)*z^-4*[t+1]^-1
          - 224*Log(2)*G( - w2,-1, - w2,t)*z^-3*t^-1
          - 56*Log(2)*G( - w2,-1, - w2,t)*z^-2*t^-1
          + 224*Log(2)*G( - w2,-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*Log(2)*G( - w2,-1, - w2,t)*z^-1*t^-1
          + 56*Log(2)*G( - w2,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*Log(2)*G( - w2,-1, - w2,t)*t^-1*[z-4]^-1
          - 56*Log(2)*G( - w2,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G( - w2,-1, - w1,t)*z^-4*t^-1
          + 256*Log(2)*G( - w2,-1, - w1,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G( - w2,-1, - w1,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G( - w2,-1, - w1,t)*z^-3*t^-1
          + 16*Log(2)*G( - w2,-1, - w1,t)*z^-2*t^-1
          - 64*Log(2)*G( - w2,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w2,-1, - w1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w2,-1, - w1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G( - w2,-1,t)*z^-4*t^-1
          + 128*Log(2)*G( - w2,-1,t)*z^-4*[1-t]^-1
          + 384*Log(2)*G( - w2,-1,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G( - w2,-1,t)*z^-4*[t+1]^-1
          - 96*Log(2)*G( - w2,-1,t)*z^-3*t^-1
          - 128*Log(2)*G( - w2,-1,t)*z^-3*[1-t]^-1
          + 128*Log(2)*G( - w2,-1,t)*z^-3*[t+1]^-1
          + 40*Log(2)*G( - w2,-1,t)*z^-2*t^-1
          - 160*Log(2)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G( - w2,-1,t)*z^-1*t^-1
          - 40*Log(2)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G( - w2,-1,w1,t)*z^-4*t^-1
          + 256*Log(2)*G( - w2,-1,w1,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G( - w2,-1,w1,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G( - w2,-1,w1,t)*z^-3*t^-1
          + 16*Log(2)*G( - w2,-1,w1,t)*z^-2*t^-1
          - 64*Log(2)*G( - w2,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w2,-1,w1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w2,-1,w1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G( - w2,-1,-1,t)*z^-4*t^-1
          + 512*Log(2)*G( - w2,-1,-1,t)*z^-4*[t+1]^-2
          + 512*Log(2)*G( - w2,-1,-1,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G( - w2,-1,-1,t)*z^-3*t^-1
          + 32*Log(2)*G( - w2,-1,-1,t)*z^-2*t^-1
          - 128*Log(2)*G( - w2,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - w2,-1,-1,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w2,-1,-1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G( - w2,-1,1,t)*z^-4*t^-1
          - 256*Log(2)*G( - w2,-1,1,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G( - w2,-1,1,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G( - w2,-1,1,t)*z^-3*t^-1
          - 16*Log(2)*G( - w2,-1,1,t)*z^-2*t^-1
          + 64*Log(2)*G( - w2,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w2,-1,1,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w2,-1,1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G( - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*Log(2)*G( - w2,0, - w2,t)*z^-4*t^-1
          + 192*Log(2)*G( - w2,0, - w2,t)*z^-4*[t+1]^-2
          + 192*Log(2)*G( - w2,0, - w2,t)*z^-4*[t+1]^-1
          + 48*Log(2)*G( - w2,0, - w2,t)*z^-3*t^-1
          + 12*Log(2)*G( - w2,0, - w2,t)*z^-2*t^-1
          - 48*Log(2)*G( - w2,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 3*Log(2)*G( - w2,0, - w2,t)*z^-1*t^-1
          - 12*Log(2)*G( - w2,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 3*Log(2)*G( - w2,0, - w2,t)*t^-1*[z-4]^-1
          + 12*Log(2)*G( - w2,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*Log(2)*G( - w2,0,w2,t)*z^-4*t^-1
          - 192*Log(2)*G( - w2,0,w2,t)*z^-4*[t+1]^-2
          - 192*Log(2)*G( - w2,0,w2,t)*z^-4*[t+1]^-1
          - 48*Log(2)*G( - w2,0,w2,t)*z^-3*t^-1
          - 12*Log(2)*G( - w2,0,w2,t)*z^-2*t^-1
          + 48*Log(2)*G( - w2,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 3*Log(2)*G( - w2,0,w2,t)*z^-1*t^-1
          + 12*Log(2)*G( - w2,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 3*Log(2)*G( - w2,0,w2,t)*t^-1*[z-4]^-1
          - 12*Log(2)*G( - w2,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G( - w2,0,-1,t)*z^-4*t^-1
          - 128*Log(2)*G( - w2,0,-1,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G( - w2,0,-1,t)*z^-4*[t+1]^-1
          - 32*Log(2)*G( - w2,0,-1,t)*z^-3*t^-1
          - 8*Log(2)*G( - w2,0,-1,t)*z^-2*t^-1
          + 32*Log(2)*G( - w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w2,0,-1,t)*z^-1*t^-1
          + 8*Log(2)*G( - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G( - w2,0,-1,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G( - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G( - w2,0,1,t)*z^-4*t^-1
          + 128*Log(2)*G( - w2,0,1,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G( - w2,0,1,t)*z^-4*[t+1]^-1
          + 32*Log(2)*G( - w2,0,1,t)*z^-3*t^-1
          + 8*Log(2)*G( - w2,0,1,t)*z^-2*t^-1
          - 32*Log(2)*G( - w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G( - w2,0,1,t)*z^-1*t^-1
          - 8*Log(2)*G( - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w2,0,1,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G( - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G( - w1, - w2, - w2,t)*z^-4*t^-1
          + 256*Log(2)*G( - w1, - w2, - w2,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G( - w1, - w2, - w2,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G( - w1, - w2, - w2,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G( - w1, - w2, - w2,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G( - w1, - w2, - w2,t)*z^-3*t^-1
          - 32*Log(2)*G( - w1, - w2, - w2,t)*z^-2*t^-1
          + 128*Log(2)*G( - w1, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w1, - w2, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G( - w1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - w1, - w2, - w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G( - w1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G( - w1, - w2, - w1,t)*z^-4*t^-1
          - 128*Log(2)*G( - w1, - w2, - w1,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G( - w1, - w2, - w1,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G( - w1, - w2, - w1,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G( - w1, - w2, - w1,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G( - w1, - w2, - w1,t)*z^-3*t^-1
          + 16*Log(2)*G( - w1, - w2, - w1,t)*z^-2*t^-1
          - 64*Log(2)*G( - w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w1, - w2, - w1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G( - w1, - w2,t)*z^-4*t^-1
          - 192*Log(2)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          - 64*Log(2)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          + 192*Log(2)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          + 64*Log(2)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          + 32*Log(2)*G( - w1, - w2,t)*z^-3*t^-1
          - 64*Log(2)*G( - w1, - w2,t)*z^-3*[1-t]^-1
          + 64*Log(2)*G( - w1, - w2,t)*z^-3*[t+1]^-1
          + 40*Log(2)*G( - w1, - w2,t)*z^-2*t^-1
          - 160*Log(2)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G( - w1, - w2,t)*z^-1*t^-1
          - 40*Log(2)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G( - w1, - w2,w1,t)*z^-4*t^-1
          - 128*Log(2)*G( - w1, - w2,w1,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G( - w1, - w2,w1,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G( - w1, - w2,w1,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G( - w1, - w2,w1,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G( - w1, - w2,w1,t)*z^-3*t^-1
          + 16*Log(2)*G( - w1, - w2,w1,t)*z^-2*t^-1
          - 64*Log(2)*G( - w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w1, - w2,w1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G( - w1, - w2,w2,t)*z^-4*t^-1
          + 64*Log(2)*G( - w1, - w2,w2,t)*z^-4*[1-t]^-2
          + 64*Log(2)*G( - w1, - w2,w2,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G( - w1, - w2,w2,t)*z^-4*[t+1]^-2
          - 64*Log(2)*G( - w1, - w2,w2,t)*z^-4*[t+1]^-1
          - 32*Log(2)*G( - w1, - w2,w2,t)*z^-3*t^-1
          - 8*Log(2)*G( - w1, - w2,w2,t)*z^-2*t^-1
          + 32*Log(2)*G( - w1, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w1, - w2,w2,t)*z^-1*t^-1
          + 8*Log(2)*G( - w1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G( - w1, - w2,w2,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G( - w1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G( - w1, - w2,-1,t)*z^-4*t^-1
          - 128*Log(2)*G( - w1, - w2,-1,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G( - w1, - w2,-1,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G( - w1, - w2,-1,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G( - w1, - w2,-1,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G( - w1, - w2,-1,t)*z^-3*t^-1
          + 16*Log(2)*G( - w1, - w2,-1,t)*z^-2*t^-1
          - 64*Log(2)*G( - w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w1, - w2,-1,t)*z^-1*t^-1
          - 16*Log(2)*G( - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G( - w1, - w1, - w2,t)*z^-4*t^-1
          - 128*Log(2)*G( - w1, - w1, - w2,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G( - w1, - w1, - w2,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G( - w1, - w1, - w2,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G( - w1, - w1, - w2,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G( - w1, - w1, - w2,t)*z^-3*t^-1
          + 16*Log(2)*G( - w1, - w1, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G( - w1, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w1, - w1, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w1, - w1, - w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G( - w1, - w1,w2,t)*z^-4*t^-1
          + 128*Log(2)*G( - w1, - w1,w2,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G( - w1, - w1,w2,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G( - w1, - w1,w2,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G( - w1, - w1,w2,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G( - w1, - w1,w2,t)*z^-3*t^-1
          - 16*Log(2)*G( - w1, - w1,w2,t)*z^-2*t^-1
          + 64*Log(2)*G( - w1, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w1, - w1,w2,t)*z^-1*t^-1
          + 16*Log(2)*G( - w1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w1, - w1,w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G( - w1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G( - w1,w1, - w2,t)*z^-4*t^-1
          - 128*Log(2)*G( - w1,w1, - w2,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G( - w1,w1, - w2,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G( - w1,w1, - w2,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G( - w1,w1, - w2,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G( - w1,w1, - w2,t)*z^-3*t^-1
          + 16*Log(2)*G( - w1,w1, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G( - w1,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w1,w1, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w1,w1, - w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G( - w1,w1,w2,t)*z^-4*t^-1
          + 128*Log(2)*G( - w1,w1,w2,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G( - w1,w1,w2,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G( - w1,w1,w2,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G( - w1,w1,w2,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G( - w1,w1,w2,t)*z^-3*t^-1
          - 16*Log(2)*G( - w1,w1,w2,t)*z^-2*t^-1
          + 64*Log(2)*G( - w1,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w1,w1,w2,t)*z^-1*t^-1
          + 16*Log(2)*G( - w1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w1,w1,w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G( - w1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G( - w1,w2, - w2,t)*z^-4*t^-1
          - 64*Log(2)*G( - w1,w2, - w2,t)*z^-4*[1-t]^-2
          - 64*Log(2)*G( - w1,w2, - w2,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G( - w1,w2, - w2,t)*z^-4*[t+1]^-2
          + 64*Log(2)*G( - w1,w2, - w2,t)*z^-4*[t+1]^-1
          + 32*Log(2)*G( - w1,w2, - w2,t)*z^-3*t^-1
          + 8*Log(2)*G( - w1,w2, - w2,t)*z^-2*t^-1
          - 32*Log(2)*G( - w1,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G( - w1,w2, - w2,t)*z^-1*t^-1
          - 8*Log(2)*G( - w1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G( - w1,w2, - w2,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G( - w1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G( - w1,w2, - w1,t)*z^-4*t^-1
          + 128*Log(2)*G( - w1,w2, - w1,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G( - w1,w2, - w1,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G( - w1,w2, - w1,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G( - w1,w2, - w1,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G( - w1,w2, - w1,t)*z^-3*t^-1
          - 16*Log(2)*G( - w1,w2, - w1,t)*z^-2*t^-1
          + 64*Log(2)*G( - w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w1,w2, - w1,t)*z^-1*t^-1
          + 16*Log(2)*G( - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G( - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G( - w1,w2,t)*z^-4*t^-1
          + 192*Log(2)*G( - w1,w2,t)*z^-4*[1-t]^-2
          + 64*Log(2)*G( - w1,w2,t)*z^-4*[1-t]^-1
          - 192*Log(2)*G( - w1,w2,t)*z^-4*[t+1]^-2
          - 64*Log(2)*G( - w1,w2,t)*z^-4*[t+1]^-1
          - 32*Log(2)*G( - w1,w2,t)*z^-3*t^-1
          + 64*Log(2)*G( - w1,w2,t)*z^-3*[1-t]^-1
          - 64*Log(2)*G( - w1,w2,t)*z^-3*[t+1]^-1
          - 40*Log(2)*G( - w1,w2,t)*z^-2*t^-1
          + 160*Log(2)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G( - w1,w2,t)*z^-1*t^-1
          + 40*Log(2)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 40*Log(2)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G( - w1,w2,w1,t)*z^-4*t^-1
          + 128*Log(2)*G( - w1,w2,w1,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G( - w1,w2,w1,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G( - w1,w2,w1,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G( - w1,w2,w1,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G( - w1,w2,w1,t)*z^-3*t^-1
          - 16*Log(2)*G( - w1,w2,w1,t)*z^-2*t^-1
          + 64*Log(2)*G( - w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w1,w2,w1,t)*z^-1*t^-1
          + 16*Log(2)*G( - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w1,w2,w1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G( - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G( - w1,w2,w2,t)*z^-4*t^-1
          - 256*Log(2)*G( - w1,w2,w2,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G( - w1,w2,w2,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G( - w1,w2,w2,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G( - w1,w2,w2,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G( - w1,w2,w2,t)*z^-3*t^-1
          + 32*Log(2)*G( - w1,w2,w2,t)*z^-2*t^-1
          - 128*Log(2)*G( - w1,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - w1,w2,w2,t)*z^-1*t^-1
          - 32*Log(2)*G( - w1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w1,w2,w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - w1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G( - w1,w2,1,t)*z^-4*t^-1
          + 128*Log(2)*G( - w1,w2,1,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G( - w1,w2,1,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G( - w1,w2,1,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G( - w1,w2,1,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G( - w1,w2,1,t)*z^-3*t^-1
          - 16*Log(2)*G( - w1,w2,1,t)*z^-2*t^-1
          + 64*Log(2)*G( - w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w1,w2,1,t)*z^-1*t^-1
          + 16*Log(2)*G( - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w1,w2,1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G( - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G( - w1,-1, - w2,t)*z^-4*t^-1
          - 256*Log(2)*G( - w1,-1, - w2,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G( - w1,-1, - w2,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G( - w1,-1, - w2,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G( - w1,-1, - w2,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G( - w1,-1, - w2,t)*z^-3*t^-1
          + 32*Log(2)*G( - w1,-1, - w2,t)*z^-2*t^-1
          - 128*Log(2)*G( - w1,-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - w1,-1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G( - w1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w1,-1, - w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - w1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G( - w1,0, - w2,t)*z^-4*t^-1
          + 128*Log(2)*G( - w1,0, - w2,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G( - w1,0, - w2,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G( - w1,0, - w2,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G( - w1,0, - w2,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G( - w1,0, - w2,t)*z^-3*t^-1
          - 16*Log(2)*G( - w1,0, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G( - w1,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w1,0, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G( - w1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w1,0, - w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G( - w1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G( - w1,0,w2,t)*z^-4*t^-1
          - 128*Log(2)*G( - w1,0,w2,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G( - w1,0,w2,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G( - w1,0,w2,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G( - w1,0,w2,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G( - w1,0,w2,t)*z^-3*t^-1
          + 16*Log(2)*G( - w1,0,w2,t)*z^-2*t^-1
          - 64*Log(2)*G( - w1,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G( - w1,0,w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G( - w1,0,w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G( - w1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G( - w1,1,w2,t)*z^-4*t^-1
          + 256*Log(2)*G( - w1,1,w2,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G( - w1,1,w2,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G( - w1,1,w2,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G( - w1,1,w2,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G( - w1,1,w2,t)*z^-3*t^-1
          - 32*Log(2)*G( - w1,1,w2,t)*z^-2*t^-1
          + 128*Log(2)*G( - w1,1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - w1,1,w2,t)*z^-1*t^-1
          + 32*Log(2)*G( - w1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - w1,1,w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G( - w1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1216*Log(2)*G( - i_, - i_, - i_,y)*z^-4*[1-t]^-2
          + 1216*Log(2)*G( - i_, - i_, - i_,y)*z^-4*[1-t]^-1
          + 1216*Log(2)*G( - i_, - i_, - i_,y)*z^-4*[t+1]^-2
          + 1216*Log(2)*G( - i_, - i_, - i_,y)*z^-4*[t+1]^-1
          + 1216*Log(2)*G( - i_, - i_,i_,y)*z^-4*[1-t]^-2
          + 1216*Log(2)*G( - i_, - i_,i_,y)*z^-4*[1-t]^-1
          + 1216*Log(2)*G( - i_, - i_,i_,y)*z^-4*[t+1]^-2
          + 1216*Log(2)*G( - i_, - i_,i_,y)*z^-4*[t+1]^-1
          - 960*Log(2)*G( - i_, - i_,y)*z^-4*[1-t]^-2
          - 960*Log(2)*G( - i_, - i_,y)*z^-4*[1-t]^-1
          - 960*Log(2)*G( - i_, - i_,y)*z^-4*[t+1]^-2
          - 960*Log(2)*G( - i_, - i_,y)*z^-4*[t+1]^-1
          - 1216*Log(2)*G( - i_, - i_,y)*G( - w2,t)*z^-4*t^-1
          + 1216*Log(2)*G( - i_, - i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1216*Log(2)*G( - i_, - i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 304*Log(2)*G( - i_, - i_,y)*G( - w2,t)*z^-3*t^-1
          + 76*Log(2)*G( - i_, - i_,y)*G( - w2,t)*z^-2*t^-1
          - 304*Log(2)*G( - i_, - i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 19*Log(2)*G( - i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 76*Log(2)*G( - i_, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 19*Log(2)*G( - i_, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 76*Log(2)*G( - i_, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*Log(2)*G( - i_, - i_,-1,y)*z^-4*[1-t]^-2
          - 2560*Log(2)*G( - i_, - i_,-1,y)*z^-4*[1-t]^-1
          - 2560*Log(2)*G( - i_, - i_,-1,y)*z^-4*[t+1]^-2
          - 2560*Log(2)*G( - i_, - i_,-1,y)*z^-4*[t+1]^-1
          + 704*Log(2)*G( - i_, - i_,0,y)*z^-4*[1-t]^-2
          + 704*Log(2)*G( - i_, - i_,0,y)*z^-4*[1-t]^-1
          + 704*Log(2)*G( - i_, - i_,0,y)*z^-4*[t+1]^-2
          + 704*Log(2)*G( - i_, - i_,0,y)*z^-4*[t+1]^-1
          - 1280*Log(2)*G( - i_, - i_,1,y)*z^-4*[1-t]^-2
          - 1280*Log(2)*G( - i_, - i_,1,y)*z^-4*[1-t]^-1
          - 1280*Log(2)*G( - i_, - i_,1,y)*z^-4*[t+1]^-2
          - 1280*Log(2)*G( - i_, - i_,1,y)*z^-4*[t+1]^-1
          + 1216*Log(2)*G( - i_,i_, - i_,y)*z^-4*[1-t]^-2
          + 1216*Log(2)*G( - i_,i_, - i_,y)*z^-4*[1-t]^-1
          + 1216*Log(2)*G( - i_,i_, - i_,y)*z^-4*[t+1]^-2
          + 1216*Log(2)*G( - i_,i_, - i_,y)*z^-4*[t+1]^-1
          + 1216*Log(2)*G( - i_,i_,i_,y)*z^-4*[1-t]^-2
          + 1216*Log(2)*G( - i_,i_,i_,y)*z^-4*[1-t]^-1
          + 1216*Log(2)*G( - i_,i_,i_,y)*z^-4*[t+1]^-2
          + 1216*Log(2)*G( - i_,i_,i_,y)*z^-4*[t+1]^-1
          - 960*Log(2)*G( - i_,i_,y)*z^-4*[1-t]^-2
          - 960*Log(2)*G( - i_,i_,y)*z^-4*[1-t]^-1
          - 960*Log(2)*G( - i_,i_,y)*z^-4*[t+1]^-2
          - 960*Log(2)*G( - i_,i_,y)*z^-4*[t+1]^-1
          - 1216*Log(2)*G( - i_,i_,y)*G( - w2,t)*z^-4*t^-1
          + 1216*Log(2)*G( - i_,i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1216*Log(2)*G( - i_,i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 304*Log(2)*G( - i_,i_,y)*G( - w2,t)*z^-3*t^-1
          + 76*Log(2)*G( - i_,i_,y)*G( - w2,t)*z^-2*t^-1
          - 304*Log(2)*G( - i_,i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 19*Log(2)*G( - i_,i_,y)*G( - w2,t)*z^-1*t^-1
          - 76*Log(2)*G( - i_,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 19*Log(2)*G( - i_,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 76*Log(2)*G( - i_,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*Log(2)*G( - i_,i_,-1,y)*z^-4*[1-t]^-2
          - 2560*Log(2)*G( - i_,i_,-1,y)*z^-4*[1-t]^-1
          - 2560*Log(2)*G( - i_,i_,-1,y)*z^-4*[t+1]^-2
          - 2560*Log(2)*G( - i_,i_,-1,y)*z^-4*[t+1]^-1
          + 704*Log(2)*G( - i_,i_,0,y)*z^-4*[1-t]^-2
          + 704*Log(2)*G( - i_,i_,0,y)*z^-4*[1-t]^-1
          + 704*Log(2)*G( - i_,i_,0,y)*z^-4*[t+1]^-2
          + 704*Log(2)*G( - i_,i_,0,y)*z^-4*[t+1]^-1
          - 1280*Log(2)*G( - i_,i_,1,y)*z^-4*[1-t]^-2
          - 1280*Log(2)*G( - i_,i_,1,y)*z^-4*[1-t]^-1
          - 1280*Log(2)*G( - i_,i_,1,y)*z^-4*[t+1]^-2
          - 1280*Log(2)*G( - i_,i_,1,y)*z^-4*[t+1]^-1
          - 512*Log(2)*G( - i_,y)*z^-4*[1-t]^-2
          - 512*Log(2)*G( - i_,y)*z^-4*[1-t]^-1
          - 512*Log(2)*G( - i_,y)*z^-4*[t+1]^-2
          - 512*Log(2)*G( - i_,y)*z^-4*[t+1]^-1
          - 896*Log(2)*G( - i_,y)*G( - w2, - w2,t)*z^-4*t^-1
          + 896*Log(2)*G( - i_,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          + 896*Log(2)*G( - i_,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          + 224*Log(2)*G( - i_,y)*G( - w2, - w2,t)*z^-3*t^-1
          + 56*Log(2)*G( - i_,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 224*Log(2)*G( - i_,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*Log(2)*G( - i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 56*Log(2)*G( - i_,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*Log(2)*G( - i_,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 56*Log(2)*G( - i_,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*Log(2)*G( - i_,y)*G( - w2, - w1,t)*z^-4*t^-1
          - 384*Log(2)*G( - i_,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          - 384*Log(2)*G( - i_,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          - 96*Log(2)*G( - i_,y)*G( - w2, - w1,t)*z^-3*t^-1
          - 24*Log(2)*G( - i_,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 96*Log(2)*G( - i_,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*Log(2)*G( - i_,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 24*Log(2)*G( - i_,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*Log(2)*G( - i_,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 24*Log(2)*G( - i_,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*Log(2)*G( - i_,y)*G( - w2,t)*z^-4*t^-1
          - 320*Log(2)*G( - i_,y)*G( - w2,t)*z^-4*[1-t]^-1
          - 960*Log(2)*G( - i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 640*Log(2)*G( - i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 240*Log(2)*G( - i_,y)*G( - w2,t)*z^-3*t^-1
          + 320*Log(2)*G( - i_,y)*G( - w2,t)*z^-3*[1-t]^-1
          - 320*Log(2)*G( - i_,y)*G( - w2,t)*z^-3*[t+1]^-1
          - 100*Log(2)*G( - i_,y)*G( - w2,t)*z^-2*t^-1
          + 400*Log(2)*G( - i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 25*Log(2)*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          + 100*Log(2)*G( - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 25*Log(2)*G( - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 100*Log(2)*G( - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*Log(2)*G( - i_,y)*G( - w2,w1,t)*z^-4*t^-1
          - 384*Log(2)*G( - i_,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          - 384*Log(2)*G( - i_,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          - 96*Log(2)*G( - i_,y)*G( - w2,w1,t)*z^-3*t^-1
          - 24*Log(2)*G( - i_,y)*G( - w2,w1,t)*z^-2*t^-1
          + 96*Log(2)*G( - i_,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*Log(2)*G( - i_,y)*G( - w2,w1,t)*z^-1*t^-1
          + 24*Log(2)*G( - i_,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*Log(2)*G( - i_,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 24*Log(2)*G( - i_,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*Log(2)*G( - i_,y)*G( - w2,w2,t)*z^-4*t^-1
          + 320*Log(2)*G( - i_,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          + 320*Log(2)*G( - i_,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          + 80*Log(2)*G( - i_,y)*G( - w2,w2,t)*z^-3*t^-1
          + 20*Log(2)*G( - i_,y)*G( - w2,w2,t)*z^-2*t^-1
          - 80*Log(2)*G( - i_,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*Log(2)*G( - i_,y)*G( - w2,w2,t)*z^-1*t^-1
          - 20*Log(2)*G( - i_,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*Log(2)*G( - i_,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 20*Log(2)*G( - i_,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*Log(2)*G( - i_,y)*G( - w2,-1,t)*z^-4*t^-1
          - 896*Log(2)*G( - i_,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 896*Log(2)*G( - i_,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          - 224*Log(2)*G( - i_,y)*G( - w2,-1,t)*z^-3*t^-1
          - 56*Log(2)*G( - i_,y)*G( - w2,-1,t)*z^-2*t^-1
          + 224*Log(2)*G( - i_,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*Log(2)*G( - i_,y)*G( - w2,-1,t)*z^-1*t^-1
          + 56*Log(2)*G( - i_,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*Log(2)*G( - i_,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 56*Log(2)*G( - i_,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*Log(2)*G( - i_,y)*G( - w1, - w2,t)*z^-4*t^-1
          + 320*Log(2)*G( - i_,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          + 320*Log(2)*G( - i_,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          - 320*Log(2)*G( - i_,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          - 320*Log(2)*G( - i_,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          - 160*Log(2)*G( - i_,y)*G( - w1, - w2,t)*z^-3*t^-1
          - 40*Log(2)*G( - i_,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 160*Log(2)*G( - i_,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G( - i_,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 40*Log(2)*G( - i_,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G( - i_,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 40*Log(2)*G( - i_,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*Log(2)*G( - i_,y)*G( - w1,w2,t)*z^-4*t^-1
          - 320*Log(2)*G( - i_,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          - 320*Log(2)*G( - i_,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          + 320*Log(2)*G( - i_,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          + 320*Log(2)*G( - i_,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          + 160*Log(2)*G( - i_,y)*G( - w1,w2,t)*z^-3*t^-1
          + 40*Log(2)*G( - i_,y)*G( - w1,w2,t)*z^-2*t^-1
          - 160*Log(2)*G( - i_,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G( - i_,y)*G( - w1,w2,t)*z^-1*t^-1
          - 40*Log(2)*G( - i_,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G( - i_,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G( - i_,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G( - i_,y)*G( - w1,-1,t)*z^-4*t^-1
          - 256*Log(2)*G( - i_,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G( - i_,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G( - i_,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G( - i_,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G( - i_,y)*G( - w1,-1,t)*z^-3*t^-1
          + 32*Log(2)*G( - i_,y)*G( - w1,-1,t)*z^-2*t^-1
          - 128*Log(2)*G( - i_,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - i_,y)*G( - w1,-1,t)*z^-1*t^-1
          - 32*Log(2)*G( - i_,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - i_,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G( - i_,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G( - i_,y)*G( - w1,1,t)*z^-4*t^-1
          + 256*Log(2)*G( - i_,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G( - i_,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G( - i_,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G( - i_,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G( - i_,y)*G( - w1,1,t)*z^-3*t^-1
          - 32*Log(2)*G( - i_,y)*G( - w1,1,t)*z^-2*t^-1
          + 128*Log(2)*G( - i_,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G( - i_,y)*G( - w1,1,t)*z^-1*t^-1
          + 32*Log(2)*G( - i_,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G( - i_,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G( - i_,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*Log(2)*G( - i_,-1, - i_,y)*z^-4*[1-t]^-2
          - 2560*Log(2)*G( - i_,-1, - i_,y)*z^-4*[1-t]^-1
          - 2560*Log(2)*G( - i_,-1, - i_,y)*z^-4*[t+1]^-2
          - 2560*Log(2)*G( - i_,-1, - i_,y)*z^-4*[t+1]^-1
          - 2560*Log(2)*G( - i_,-1,i_,y)*z^-4*[1-t]^-2
          - 2560*Log(2)*G( - i_,-1,i_,y)*z^-4*[1-t]^-1
          - 2560*Log(2)*G( - i_,-1,i_,y)*z^-4*[t+1]^-2
          - 2560*Log(2)*G( - i_,-1,i_,y)*z^-4*[t+1]^-1
          + 1536*Log(2)*G( - i_,-1,y)*z^-4*[1-t]^-2
          + 1536*Log(2)*G( - i_,-1,y)*z^-4*[1-t]^-1
          + 1536*Log(2)*G( - i_,-1,y)*z^-4*[t+1]^-2
          + 1536*Log(2)*G( - i_,-1,y)*z^-4*[t+1]^-1
          + 2560*Log(2)*G( - i_,-1,y)*G( - w2,t)*z^-4*t^-1
          - 2560*Log(2)*G( - i_,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2560*Log(2)*G( - i_,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 640*Log(2)*G( - i_,-1,y)*G( - w2,t)*z^-3*t^-1
          - 160*Log(2)*G( - i_,-1,y)*G( - w2,t)*z^-2*t^-1
          + 640*Log(2)*G( - i_,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G( - i_,-1,y)*G( - w2,t)*z^-1*t^-1
          + 160*Log(2)*G( - i_,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G( - i_,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 160*Log(2)*G( - i_,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*Log(2)*G( - i_,-1,-1,y)*z^-4*[1-t]^-2
          + 4096*Log(2)*G( - i_,-1,-1,y)*z^-4*[1-t]^-1
          + 4096*Log(2)*G( - i_,-1,-1,y)*z^-4*[t+1]^-2
          + 4096*Log(2)*G( - i_,-1,-1,y)*z^-4*[t+1]^-1
          - 512*Log(2)*G( - i_,-1,0,y)*z^-4*[1-t]^-2
          - 512*Log(2)*G( - i_,-1,0,y)*z^-4*[1-t]^-1
          - 512*Log(2)*G( - i_,-1,0,y)*z^-4*[t+1]^-2
          - 512*Log(2)*G( - i_,-1,0,y)*z^-4*[t+1]^-1
          + 2048*Log(2)*G( - i_,-1,1,y)*z^-4*[1-t]^-2
          + 2048*Log(2)*G( - i_,-1,1,y)*z^-4*[1-t]^-1
          + 2048*Log(2)*G( - i_,-1,1,y)*z^-4*[t+1]^-2
          + 2048*Log(2)*G( - i_,-1,1,y)*z^-4*[t+1]^-1
          + 448*Log(2)*G( - i_,0, - i_,y)*z^-4*[1-t]^-2
          + 448*Log(2)*G( - i_,0, - i_,y)*z^-4*[1-t]^-1
          + 448*Log(2)*G( - i_,0, - i_,y)*z^-4*[t+1]^-2
          + 448*Log(2)*G( - i_,0, - i_,y)*z^-4*[t+1]^-1
          + 448*Log(2)*G( - i_,0,i_,y)*z^-4*[1-t]^-2
          + 448*Log(2)*G( - i_,0,i_,y)*z^-4*[1-t]^-1
          + 448*Log(2)*G( - i_,0,i_,y)*z^-4*[t+1]^-2
          + 448*Log(2)*G( - i_,0,i_,y)*z^-4*[t+1]^-1
          - 192*Log(2)*G( - i_,0,y)*z^-4*[1-t]^-2
          - 192*Log(2)*G( - i_,0,y)*z^-4*[1-t]^-1
          - 192*Log(2)*G( - i_,0,y)*z^-4*[t+1]^-2
          - 192*Log(2)*G( - i_,0,y)*z^-4*[t+1]^-1
          - 704*Log(2)*G( - i_,0,y)*G( - w2,t)*z^-4*t^-1
          + 704*Log(2)*G( - i_,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 704*Log(2)*G( - i_,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 176*Log(2)*G( - i_,0,y)*G( - w2,t)*z^-3*t^-1
          + 44*Log(2)*G( - i_,0,y)*G( - w2,t)*z^-2*t^-1
          - 176*Log(2)*G( - i_,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 11*Log(2)*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 44*Log(2)*G( - i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 11*Log(2)*G( - i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 44*Log(2)*G( - i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G( - i_,0,-1,y)*z^-4*[1-t]^-2
          - 512*Log(2)*G( - i_,0,-1,y)*z^-4*[1-t]^-1
          - 512*Log(2)*G( - i_,0,-1,y)*z^-4*[t+1]^-2
          - 512*Log(2)*G( - i_,0,-1,y)*z^-4*[t+1]^-1
          - 64*Log(2)*G( - i_,0,0,y)*z^-4*[1-t]^-2
          - 64*Log(2)*G( - i_,0,0,y)*z^-4*[1-t]^-1
          - 64*Log(2)*G( - i_,0,0,y)*z^-4*[t+1]^-2
          - 64*Log(2)*G( - i_,0,0,y)*z^-4*[t+1]^-1
          - 256*Log(2)*G( - i_,0,1,y)*z^-4*[1-t]^-2
          - 256*Log(2)*G( - i_,0,1,y)*z^-4*[1-t]^-1
          - 256*Log(2)*G( - i_,0,1,y)*z^-4*[t+1]^-2
          - 256*Log(2)*G( - i_,0,1,y)*z^-4*[t+1]^-1
          - 768*Log(2)*G( - i_,1, - i_,y)*z^-4*[1-t]^-2
          - 768*Log(2)*G( - i_,1, - i_,y)*z^-4*[1-t]^-1
          - 768*Log(2)*G( - i_,1, - i_,y)*z^-4*[t+1]^-2
          - 768*Log(2)*G( - i_,1, - i_,y)*z^-4*[t+1]^-1
          - 768*Log(2)*G( - i_,1,i_,y)*z^-4*[1-t]^-2
          - 768*Log(2)*G( - i_,1,i_,y)*z^-4*[1-t]^-1
          - 768*Log(2)*G( - i_,1,i_,y)*z^-4*[t+1]^-2
          - 768*Log(2)*G( - i_,1,i_,y)*z^-4*[t+1]^-1
          + 768*Log(2)*G( - i_,1,y)*z^-4*[1-t]^-2
          + 768*Log(2)*G( - i_,1,y)*z^-4*[1-t]^-1
          + 768*Log(2)*G( - i_,1,y)*z^-4*[t+1]^-2
          + 768*Log(2)*G( - i_,1,y)*z^-4*[t+1]^-1
          + 1280*Log(2)*G( - i_,1,y)*G( - w2,t)*z^-4*t^-1
          - 1280*Log(2)*G( - i_,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 1280*Log(2)*G( - i_,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 320*Log(2)*G( - i_,1,y)*G( - w2,t)*z^-3*t^-1
          - 80*Log(2)*G( - i_,1,y)*G( - w2,t)*z^-2*t^-1
          + 320*Log(2)*G( - i_,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 80*Log(2)*G( - i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G( - i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 80*Log(2)*G( - i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*Log(2)*G( - i_,1,-1,y)*z^-4*[1-t]^-2
          + 2048*Log(2)*G( - i_,1,-1,y)*z^-4*[1-t]^-1
          + 2048*Log(2)*G( - i_,1,-1,y)*z^-4*[t+1]^-2
          + 2048*Log(2)*G( - i_,1,-1,y)*z^-4*[t+1]^-1
          - 768*Log(2)*G( - i_,1,0,y)*z^-4*[1-t]^-2
          - 768*Log(2)*G( - i_,1,0,y)*z^-4*[1-t]^-1
          - 768*Log(2)*G( - i_,1,0,y)*z^-4*[t+1]^-2
          - 768*Log(2)*G( - i_,1,0,y)*z^-4*[t+1]^-1
          + 1024*Log(2)*G( - i_,1,1,y)*z^-4*[1-t]^-2
          + 1024*Log(2)*G( - i_,1,1,y)*z^-4*[1-t]^-1
          + 1024*Log(2)*G( - i_,1,1,y)*z^-4*[t+1]^-2
          + 1024*Log(2)*G( - i_,1,1,y)*z^-4*[t+1]^-1
          + 1216*Log(2)*G(i_, - i_, - i_,y)*z^-4*[1-t]^-2
          + 1216*Log(2)*G(i_, - i_, - i_,y)*z^-4*[1-t]^-1
          + 1216*Log(2)*G(i_, - i_, - i_,y)*z^-4*[t+1]^-2
          + 1216*Log(2)*G(i_, - i_, - i_,y)*z^-4*[t+1]^-1
          + 1216*Log(2)*G(i_, - i_,i_,y)*z^-4*[1-t]^-2
          + 1216*Log(2)*G(i_, - i_,i_,y)*z^-4*[1-t]^-1
          + 1216*Log(2)*G(i_, - i_,i_,y)*z^-4*[t+1]^-2
          + 1216*Log(2)*G(i_, - i_,i_,y)*z^-4*[t+1]^-1
          - 960*Log(2)*G(i_, - i_,y)*z^-4*[1-t]^-2
          - 960*Log(2)*G(i_, - i_,y)*z^-4*[1-t]^-1
          - 960*Log(2)*G(i_, - i_,y)*z^-4*[t+1]^-2
          - 960*Log(2)*G(i_, - i_,y)*z^-4*[t+1]^-1
          - 1216*Log(2)*G(i_, - i_,y)*G( - w2,t)*z^-4*t^-1
          + 1216*Log(2)*G(i_, - i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1216*Log(2)*G(i_, - i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 304*Log(2)*G(i_, - i_,y)*G( - w2,t)*z^-3*t^-1
          + 76*Log(2)*G(i_, - i_,y)*G( - w2,t)*z^-2*t^-1
          - 304*Log(2)*G(i_, - i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 19*Log(2)*G(i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 76*Log(2)*G(i_, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 19*Log(2)*G(i_, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 76*Log(2)*G(i_, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1216*Log(2)*G(i_, - i_,y)*G(w2,t)*z^-4*t^-1
          + 1216*Log(2)*G(i_, - i_,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1216*Log(2)*G(i_, - i_,y)*G(w2,t)*z^-4*[1-t]^-1
          - 304*Log(2)*G(i_, - i_,y)*G(w2,t)*z^-3*t^-1
          - 76*Log(2)*G(i_, - i_,y)*G(w2,t)*z^-2*t^-1
          + 304*Log(2)*G(i_, - i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 19*Log(2)*G(i_, - i_,y)*G(w2,t)*z^-1*t^-1
          + 76*Log(2)*G(i_, - i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 19*Log(2)*G(i_, - i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 76*Log(2)*G(i_, - i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*Log(2)*G(i_, - i_,-1,y)*z^-4*[1-t]^-2
          - 2560*Log(2)*G(i_, - i_,-1,y)*z^-4*[1-t]^-1
          - 2560*Log(2)*G(i_, - i_,-1,y)*z^-4*[t+1]^-2
          - 2560*Log(2)*G(i_, - i_,-1,y)*z^-4*[t+1]^-1
          + 704*Log(2)*G(i_, - i_,0,y)*z^-4*[1-t]^-2
          + 704*Log(2)*G(i_, - i_,0,y)*z^-4*[1-t]^-1
          + 704*Log(2)*G(i_, - i_,0,y)*z^-4*[t+1]^-2
          + 704*Log(2)*G(i_, - i_,0,y)*z^-4*[t+1]^-1
          - 1280*Log(2)*G(i_, - i_,1,y)*z^-4*[1-t]^-2
          - 1280*Log(2)*G(i_, - i_,1,y)*z^-4*[1-t]^-1
          - 1280*Log(2)*G(i_, - i_,1,y)*z^-4*[t+1]^-2
          - 1280*Log(2)*G(i_, - i_,1,y)*z^-4*[t+1]^-1
          + 1216*Log(2)*G(i_,i_, - i_,y)*z^-4*[1-t]^-2
          + 1216*Log(2)*G(i_,i_, - i_,y)*z^-4*[1-t]^-1
          + 1216*Log(2)*G(i_,i_, - i_,y)*z^-4*[t+1]^-2
          + 1216*Log(2)*G(i_,i_, - i_,y)*z^-4*[t+1]^-1
          + 1216*Log(2)*G(i_,i_,i_,y)*z^-4*[1-t]^-2
          + 1216*Log(2)*G(i_,i_,i_,y)*z^-4*[1-t]^-1
          + 1216*Log(2)*G(i_,i_,i_,y)*z^-4*[t+1]^-2
          + 1216*Log(2)*G(i_,i_,i_,y)*z^-4*[t+1]^-1
          - 960*Log(2)*G(i_,i_,y)*z^-4*[1-t]^-2
          - 960*Log(2)*G(i_,i_,y)*z^-4*[1-t]^-1
          - 960*Log(2)*G(i_,i_,y)*z^-4*[t+1]^-2
          - 960*Log(2)*G(i_,i_,y)*z^-4*[t+1]^-1
          - 1216*Log(2)*G(i_,i_,y)*G( - w2,t)*z^-4*t^-1
          + 1216*Log(2)*G(i_,i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1216*Log(2)*G(i_,i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 304*Log(2)*G(i_,i_,y)*G( - w2,t)*z^-3*t^-1
          + 76*Log(2)*G(i_,i_,y)*G( - w2,t)*z^-2*t^-1
          - 304*Log(2)*G(i_,i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 19*Log(2)*G(i_,i_,y)*G( - w2,t)*z^-1*t^-1
          - 76*Log(2)*G(i_,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 19*Log(2)*G(i_,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 76*Log(2)*G(i_,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1216*Log(2)*G(i_,i_,y)*G(w2,t)*z^-4*t^-1
          + 1216*Log(2)*G(i_,i_,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1216*Log(2)*G(i_,i_,y)*G(w2,t)*z^-4*[1-t]^-1
          - 304*Log(2)*G(i_,i_,y)*G(w2,t)*z^-3*t^-1
          - 76*Log(2)*G(i_,i_,y)*G(w2,t)*z^-2*t^-1
          + 304*Log(2)*G(i_,i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 19*Log(2)*G(i_,i_,y)*G(w2,t)*z^-1*t^-1
          + 76*Log(2)*G(i_,i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 19*Log(2)*G(i_,i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 76*Log(2)*G(i_,i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*Log(2)*G(i_,i_,-1,y)*z^-4*[1-t]^-2
          - 2560*Log(2)*G(i_,i_,-1,y)*z^-4*[1-t]^-1
          - 2560*Log(2)*G(i_,i_,-1,y)*z^-4*[t+1]^-2
          - 2560*Log(2)*G(i_,i_,-1,y)*z^-4*[t+1]^-1
          + 704*Log(2)*G(i_,i_,0,y)*z^-4*[1-t]^-2
          + 704*Log(2)*G(i_,i_,0,y)*z^-4*[1-t]^-1
          + 704*Log(2)*G(i_,i_,0,y)*z^-4*[t+1]^-2
          + 704*Log(2)*G(i_,i_,0,y)*z^-4*[t+1]^-1
          - 1280*Log(2)*G(i_,i_,1,y)*z^-4*[1-t]^-2
          - 1280*Log(2)*G(i_,i_,1,y)*z^-4*[1-t]^-1
          - 1280*Log(2)*G(i_,i_,1,y)*z^-4*[t+1]^-2
          - 1280*Log(2)*G(i_,i_,1,y)*z^-4*[t+1]^-1
          - 512*Log(2)*G(i_,y)*z^-4*[1-t]^-2
          - 512*Log(2)*G(i_,y)*z^-4*[1-t]^-1
          - 512*Log(2)*G(i_,y)*z^-4*[t+1]^-2
          - 512*Log(2)*G(i_,y)*z^-4*[t+1]^-1
          - 896*Log(2)*G(i_,y)*G( - w2, - w2,t)*z^-4*t^-1
          + 896*Log(2)*G(i_,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          + 896*Log(2)*G(i_,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          + 224*Log(2)*G(i_,y)*G( - w2, - w2,t)*z^-3*t^-1
          + 56*Log(2)*G(i_,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 224*Log(2)*G(i_,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*Log(2)*G(i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 56*Log(2)*G(i_,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*Log(2)*G(i_,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 56*Log(2)*G(i_,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*Log(2)*G(i_,y)*G( - w2, - w1,t)*z^-4*t^-1
          - 384*Log(2)*G(i_,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          - 384*Log(2)*G(i_,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          - 96*Log(2)*G(i_,y)*G( - w2, - w1,t)*z^-3*t^-1
          - 24*Log(2)*G(i_,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 96*Log(2)*G(i_,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*Log(2)*G(i_,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 24*Log(2)*G(i_,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*Log(2)*G(i_,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 24*Log(2)*G(i_,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*Log(2)*G(i_,y)*G( - w2,t)*z^-4*t^-1
          - 320*Log(2)*G(i_,y)*G( - w2,t)*z^-4*[1-t]^-1
          - 960*Log(2)*G(i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 640*Log(2)*G(i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 240*Log(2)*G(i_,y)*G( - w2,t)*z^-3*t^-1
          + 320*Log(2)*G(i_,y)*G( - w2,t)*z^-3*[1-t]^-1
          - 320*Log(2)*G(i_,y)*G( - w2,t)*z^-3*[t+1]^-1
          - 100*Log(2)*G(i_,y)*G( - w2,t)*z^-2*t^-1
          + 400*Log(2)*G(i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 25*Log(2)*G(i_,y)*G( - w2,t)*z^-1*t^-1
          + 100*Log(2)*G(i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 25*Log(2)*G(i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 100*Log(2)*G(i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*Log(2)*G(i_,y)*G( - w2,w1,t)*z^-4*t^-1
          - 384*Log(2)*G(i_,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          - 384*Log(2)*G(i_,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          - 96*Log(2)*G(i_,y)*G( - w2,w1,t)*z^-3*t^-1
          - 24*Log(2)*G(i_,y)*G( - w2,w1,t)*z^-2*t^-1
          + 96*Log(2)*G(i_,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*Log(2)*G(i_,y)*G( - w2,w1,t)*z^-1*t^-1
          + 24*Log(2)*G(i_,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*Log(2)*G(i_,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 24*Log(2)*G(i_,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*Log(2)*G(i_,y)*G( - w2,w2,t)*z^-4*t^-1
          + 320*Log(2)*G(i_,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          + 320*Log(2)*G(i_,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          + 80*Log(2)*G(i_,y)*G( - w2,w2,t)*z^-3*t^-1
          + 20*Log(2)*G(i_,y)*G( - w2,w2,t)*z^-2*t^-1
          - 80*Log(2)*G(i_,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*Log(2)*G(i_,y)*G( - w2,w2,t)*z^-1*t^-1
          - 20*Log(2)*G(i_,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*Log(2)*G(i_,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 20*Log(2)*G(i_,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*Log(2)*G(i_,y)*G( - w2,-1,t)*z^-4*t^-1
          - 896*Log(2)*G(i_,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 896*Log(2)*G(i_,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          - 224*Log(2)*G(i_,y)*G( - w2,-1,t)*z^-3*t^-1
          - 56*Log(2)*G(i_,y)*G( - w2,-1,t)*z^-2*t^-1
          + 224*Log(2)*G(i_,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*Log(2)*G(i_,y)*G( - w2,-1,t)*z^-1*t^-1
          + 56*Log(2)*G(i_,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*Log(2)*G(i_,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 56*Log(2)*G(i_,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*Log(2)*G(i_,y)*G( - w1, - w2,t)*z^-4*t^-1
          + 320*Log(2)*G(i_,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          + 320*Log(2)*G(i_,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          - 320*Log(2)*G(i_,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          - 320*Log(2)*G(i_,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          - 160*Log(2)*G(i_,y)*G( - w1, - w2,t)*z^-3*t^-1
          - 40*Log(2)*G(i_,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 160*Log(2)*G(i_,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(i_,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 40*Log(2)*G(i_,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(i_,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 40*Log(2)*G(i_,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*Log(2)*G(i_,y)*G( - w1,w2,t)*z^-4*t^-1
          - 320*Log(2)*G(i_,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          - 320*Log(2)*G(i_,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          + 320*Log(2)*G(i_,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          + 320*Log(2)*G(i_,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          + 160*Log(2)*G(i_,y)*G( - w1,w2,t)*z^-3*t^-1
          + 40*Log(2)*G(i_,y)*G( - w1,w2,t)*z^-2*t^-1
          - 160*Log(2)*G(i_,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(i_,y)*G( - w1,w2,t)*z^-1*t^-1
          - 40*Log(2)*G(i_,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(i_,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G(i_,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(i_,y)*G( - w1,-1,t)*z^-4*t^-1
          - 256*Log(2)*G(i_,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(i_,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G(i_,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G(i_,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G(i_,y)*G( - w1,-1,t)*z^-3*t^-1
          + 32*Log(2)*G(i_,y)*G( - w1,-1,t)*z^-2*t^-1
          - 128*Log(2)*G(i_,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(i_,y)*G( - w1,-1,t)*z^-1*t^-1
          - 32*Log(2)*G(i_,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(i_,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(i_,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(i_,y)*G( - w1,1,t)*z^-4*t^-1
          + 256*Log(2)*G(i_,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(i_,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G(i_,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G(i_,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G(i_,y)*G( - w1,1,t)*z^-3*t^-1
          - 32*Log(2)*G(i_,y)*G( - w1,1,t)*z^-2*t^-1
          + 128*Log(2)*G(i_,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(i_,y)*G( - w1,1,t)*z^-1*t^-1
          + 32*Log(2)*G(i_,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(i_,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(i_,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*Log(2)*G(i_,y)*G(w1, - w2,t)*z^-4*t^-1
          + 320*Log(2)*G(i_,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          + 320*Log(2)*G(i_,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          - 320*Log(2)*G(i_,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          - 320*Log(2)*G(i_,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          - 160*Log(2)*G(i_,y)*G(w1, - w2,t)*z^-3*t^-1
          - 40*Log(2)*G(i_,y)*G(w1, - w2,t)*z^-2*t^-1
          + 160*Log(2)*G(i_,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(i_,y)*G(w1, - w2,t)*z^-1*t^-1
          + 40*Log(2)*G(i_,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(i_,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 40*Log(2)*G(i_,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*Log(2)*G(i_,y)*G(w1,w2,t)*z^-4*t^-1
          - 320*Log(2)*G(i_,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          - 320*Log(2)*G(i_,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          + 320*Log(2)*G(i_,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          + 320*Log(2)*G(i_,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          + 160*Log(2)*G(i_,y)*G(w1,w2,t)*z^-3*t^-1
          + 40*Log(2)*G(i_,y)*G(w1,w2,t)*z^-2*t^-1
          - 160*Log(2)*G(i_,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(i_,y)*G(w1,w2,t)*z^-1*t^-1
          - 40*Log(2)*G(i_,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(i_,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G(i_,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(i_,y)*G(w1,-1,t)*z^-4*t^-1
          - 256*Log(2)*G(i_,y)*G(w1,-1,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(i_,y)*G(w1,-1,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G(i_,y)*G(w1,-1,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G(i_,y)*G(w1,-1,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G(i_,y)*G(w1,-1,t)*z^-3*t^-1
          + 32*Log(2)*G(i_,y)*G(w1,-1,t)*z^-2*t^-1
          - 128*Log(2)*G(i_,y)*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(i_,y)*G(w1,-1,t)*z^-1*t^-1
          - 32*Log(2)*G(i_,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(i_,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(i_,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(i_,y)*G(w1,1,t)*z^-4*t^-1
          + 256*Log(2)*G(i_,y)*G(w1,1,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(i_,y)*G(w1,1,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G(i_,y)*G(w1,1,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G(i_,y)*G(w1,1,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G(i_,y)*G(w1,1,t)*z^-3*t^-1
          - 32*Log(2)*G(i_,y)*G(w1,1,t)*z^-2*t^-1
          + 128*Log(2)*G(i_,y)*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(i_,y)*G(w1,1,t)*z^-1*t^-1
          + 32*Log(2)*G(i_,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(i_,y)*G(w1,1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(i_,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*Log(2)*G(i_,y)*G(w2, - w2,t)*z^-4*t^-1
          + 320*Log(2)*G(i_,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          + 320*Log(2)*G(i_,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          - 80*Log(2)*G(i_,y)*G(w2, - w2,t)*z^-3*t^-1
          - 20*Log(2)*G(i_,y)*G(w2, - w2,t)*z^-2*t^-1
          + 80*Log(2)*G(i_,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*Log(2)*G(i_,y)*G(w2, - w2,t)*z^-1*t^-1
          + 20*Log(2)*G(i_,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*Log(2)*G(i_,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 20*Log(2)*G(i_,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*Log(2)*G(i_,y)*G(w2, - w1,t)*z^-4*t^-1
          - 384*Log(2)*G(i_,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          - 384*Log(2)*G(i_,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          + 96*Log(2)*G(i_,y)*G(w2, - w1,t)*z^-3*t^-1
          + 24*Log(2)*G(i_,y)*G(w2, - w1,t)*z^-2*t^-1
          - 96*Log(2)*G(i_,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*Log(2)*G(i_,y)*G(w2, - w1,t)*z^-1*t^-1
          - 24*Log(2)*G(i_,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*Log(2)*G(i_,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 24*Log(2)*G(i_,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*Log(2)*G(i_,y)*G(w2,t)*z^-4*t^-1
          - 960*Log(2)*G(i_,y)*G(w2,t)*z^-4*[1-t]^-2
          - 640*Log(2)*G(i_,y)*G(w2,t)*z^-4*[1-t]^-1
          - 320*Log(2)*G(i_,y)*G(w2,t)*z^-4*[t+1]^-1
          - 240*Log(2)*G(i_,y)*G(w2,t)*z^-3*t^-1
          - 320*Log(2)*G(i_,y)*G(w2,t)*z^-3*[1-t]^-1
          + 320*Log(2)*G(i_,y)*G(w2,t)*z^-3*[t+1]^-1
          + 100*Log(2)*G(i_,y)*G(w2,t)*z^-2*t^-1
          - 400*Log(2)*G(i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 25*Log(2)*G(i_,y)*G(w2,t)*z^-1*t^-1
          - 100*Log(2)*G(i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 25*Log(2)*G(i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 100*Log(2)*G(i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*Log(2)*G(i_,y)*G(w2,w1,t)*z^-4*t^-1
          - 384*Log(2)*G(i_,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          - 384*Log(2)*G(i_,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          + 96*Log(2)*G(i_,y)*G(w2,w1,t)*z^-3*t^-1
          + 24*Log(2)*G(i_,y)*G(w2,w1,t)*z^-2*t^-1
          - 96*Log(2)*G(i_,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*Log(2)*G(i_,y)*G(w2,w1,t)*z^-1*t^-1
          - 24*Log(2)*G(i_,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*Log(2)*G(i_,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 24*Log(2)*G(i_,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*Log(2)*G(i_,y)*G(w2,w2,t)*z^-4*t^-1
          + 896*Log(2)*G(i_,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          + 896*Log(2)*G(i_,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          - 224*Log(2)*G(i_,y)*G(w2,w2,t)*z^-3*t^-1
          - 56*Log(2)*G(i_,y)*G(w2,w2,t)*z^-2*t^-1
          + 224*Log(2)*G(i_,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*Log(2)*G(i_,y)*G(w2,w2,t)*z^-1*t^-1
          + 56*Log(2)*G(i_,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*Log(2)*G(i_,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 56*Log(2)*G(i_,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*Log(2)*G(i_,y)*G(w2,1,t)*z^-4*t^-1
          - 896*Log(2)*G(i_,y)*G(w2,1,t)*z^-4*[1-t]^-2
          - 896*Log(2)*G(i_,y)*G(w2,1,t)*z^-4*[1-t]^-1
          + 224*Log(2)*G(i_,y)*G(w2,1,t)*z^-3*t^-1
          + 56*Log(2)*G(i_,y)*G(w2,1,t)*z^-2*t^-1
          - 224*Log(2)*G(i_,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*Log(2)*G(i_,y)*G(w2,1,t)*z^-1*t^-1
          - 56*Log(2)*G(i_,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*Log(2)*G(i_,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 56*Log(2)*G(i_,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*Log(2)*G(i_,-1, - i_,y)*z^-4*[1-t]^-2
          - 2560*Log(2)*G(i_,-1, - i_,y)*z^-4*[1-t]^-1
          - 2560*Log(2)*G(i_,-1, - i_,y)*z^-4*[t+1]^-2
          - 2560*Log(2)*G(i_,-1, - i_,y)*z^-4*[t+1]^-1
          - 2560*Log(2)*G(i_,-1,i_,y)*z^-4*[1-t]^-2
          - 2560*Log(2)*G(i_,-1,i_,y)*z^-4*[1-t]^-1
          - 2560*Log(2)*G(i_,-1,i_,y)*z^-4*[t+1]^-2
          - 2560*Log(2)*G(i_,-1,i_,y)*z^-4*[t+1]^-1
          + 1536*Log(2)*G(i_,-1,y)*z^-4*[1-t]^-2
          + 1536*Log(2)*G(i_,-1,y)*z^-4*[1-t]^-1
          + 1536*Log(2)*G(i_,-1,y)*z^-4*[t+1]^-2
          + 1536*Log(2)*G(i_,-1,y)*z^-4*[t+1]^-1
          + 2560*Log(2)*G(i_,-1,y)*G( - w2,t)*z^-4*t^-1
          - 2560*Log(2)*G(i_,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2560*Log(2)*G(i_,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 640*Log(2)*G(i_,-1,y)*G( - w2,t)*z^-3*t^-1
          - 160*Log(2)*G(i_,-1,y)*G( - w2,t)*z^-2*t^-1
          + 640*Log(2)*G(i_,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(i_,-1,y)*G( - w2,t)*z^-1*t^-1
          + 160*Log(2)*G(i_,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(i_,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 160*Log(2)*G(i_,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*Log(2)*G(i_,-1,y)*G(w2,t)*z^-4*t^-1
          - 2560*Log(2)*G(i_,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 2560*Log(2)*G(i_,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 640*Log(2)*G(i_,-1,y)*G(w2,t)*z^-3*t^-1
          + 160*Log(2)*G(i_,-1,y)*G(w2,t)*z^-2*t^-1
          - 640*Log(2)*G(i_,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(i_,-1,y)*G(w2,t)*z^-1*t^-1
          - 160*Log(2)*G(i_,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(i_,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 160*Log(2)*G(i_,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*Log(2)*G(i_,-1,-1,y)*z^-4*[1-t]^-2
          + 4096*Log(2)*G(i_,-1,-1,y)*z^-4*[1-t]^-1
          + 4096*Log(2)*G(i_,-1,-1,y)*z^-4*[t+1]^-2
          + 4096*Log(2)*G(i_,-1,-1,y)*z^-4*[t+1]^-1
          - 512*Log(2)*G(i_,-1,0,y)*z^-4*[1-t]^-2
          - 512*Log(2)*G(i_,-1,0,y)*z^-4*[1-t]^-1
          - 512*Log(2)*G(i_,-1,0,y)*z^-4*[t+1]^-2
          - 512*Log(2)*G(i_,-1,0,y)*z^-4*[t+1]^-1
          + 2048*Log(2)*G(i_,-1,1,y)*z^-4*[1-t]^-2
          + 2048*Log(2)*G(i_,-1,1,y)*z^-4*[1-t]^-1
          + 2048*Log(2)*G(i_,-1,1,y)*z^-4*[t+1]^-2
          + 2048*Log(2)*G(i_,-1,1,y)*z^-4*[t+1]^-1
          + 448*Log(2)*G(i_,0, - i_,y)*z^-4*[1-t]^-2
          + 448*Log(2)*G(i_,0, - i_,y)*z^-4*[1-t]^-1
          + 448*Log(2)*G(i_,0, - i_,y)*z^-4*[t+1]^-2
          + 448*Log(2)*G(i_,0, - i_,y)*z^-4*[t+1]^-1
          + 448*Log(2)*G(i_,0,i_,y)*z^-4*[1-t]^-2
          + 448*Log(2)*G(i_,0,i_,y)*z^-4*[1-t]^-1
          + 448*Log(2)*G(i_,0,i_,y)*z^-4*[t+1]^-2
          + 448*Log(2)*G(i_,0,i_,y)*z^-4*[t+1]^-1
          - 192*Log(2)*G(i_,0,y)*z^-4*[1-t]^-2
          - 192*Log(2)*G(i_,0,y)*z^-4*[1-t]^-1
          - 192*Log(2)*G(i_,0,y)*z^-4*[t+1]^-2
          - 192*Log(2)*G(i_,0,y)*z^-4*[t+1]^-1
          - 704*Log(2)*G(i_,0,y)*G( - w2,t)*z^-4*t^-1
          + 704*Log(2)*G(i_,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 704*Log(2)*G(i_,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 176*Log(2)*G(i_,0,y)*G( - w2,t)*z^-3*t^-1
          + 44*Log(2)*G(i_,0,y)*G( - w2,t)*z^-2*t^-1
          - 176*Log(2)*G(i_,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 11*Log(2)*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 44*Log(2)*G(i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 11*Log(2)*G(i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 44*Log(2)*G(i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 704*Log(2)*G(i_,0,y)*G(w2,t)*z^-4*t^-1
          + 704*Log(2)*G(i_,0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 704*Log(2)*G(i_,0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 176*Log(2)*G(i_,0,y)*G(w2,t)*z^-3*t^-1
          - 44*Log(2)*G(i_,0,y)*G(w2,t)*z^-2*t^-1
          + 176*Log(2)*G(i_,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 11*Log(2)*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          + 44*Log(2)*G(i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 11*Log(2)*G(i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 44*Log(2)*G(i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(i_,0,-1,y)*z^-4*[1-t]^-2
          - 512*Log(2)*G(i_,0,-1,y)*z^-4*[1-t]^-1
          - 512*Log(2)*G(i_,0,-1,y)*z^-4*[t+1]^-2
          - 512*Log(2)*G(i_,0,-1,y)*z^-4*[t+1]^-1
          - 64*Log(2)*G(i_,0,0,y)*z^-4*[1-t]^-2
          - 64*Log(2)*G(i_,0,0,y)*z^-4*[1-t]^-1
          - 64*Log(2)*G(i_,0,0,y)*z^-4*[t+1]^-2
          - 64*Log(2)*G(i_,0,0,y)*z^-4*[t+1]^-1
          - 256*Log(2)*G(i_,0,1,y)*z^-4*[1-t]^-2
          - 256*Log(2)*G(i_,0,1,y)*z^-4*[1-t]^-1
          - 256*Log(2)*G(i_,0,1,y)*z^-4*[t+1]^-2
          - 256*Log(2)*G(i_,0,1,y)*z^-4*[t+1]^-1
          - 768*Log(2)*G(i_,1, - i_,y)*z^-4*[1-t]^-2
          - 768*Log(2)*G(i_,1, - i_,y)*z^-4*[1-t]^-1
          - 768*Log(2)*G(i_,1, - i_,y)*z^-4*[t+1]^-2
          - 768*Log(2)*G(i_,1, - i_,y)*z^-4*[t+1]^-1
          - 768*Log(2)*G(i_,1,i_,y)*z^-4*[1-t]^-2
          - 768*Log(2)*G(i_,1,i_,y)*z^-4*[1-t]^-1
          - 768*Log(2)*G(i_,1,i_,y)*z^-4*[t+1]^-2
          - 768*Log(2)*G(i_,1,i_,y)*z^-4*[t+1]^-1
          + 768*Log(2)*G(i_,1,y)*z^-4*[1-t]^-2
          + 768*Log(2)*G(i_,1,y)*z^-4*[1-t]^-1
          + 768*Log(2)*G(i_,1,y)*z^-4*[t+1]^-2
          + 768*Log(2)*G(i_,1,y)*z^-4*[t+1]^-1
          + 1280*Log(2)*G(i_,1,y)*G( - w2,t)*z^-4*t^-1
          - 1280*Log(2)*G(i_,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 1280*Log(2)*G(i_,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 320*Log(2)*G(i_,1,y)*G( - w2,t)*z^-3*t^-1
          - 80*Log(2)*G(i_,1,y)*G( - w2,t)*z^-2*t^-1
          + 320*Log(2)*G(i_,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 80*Log(2)*G(i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 80*Log(2)*G(i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*Log(2)*G(i_,1,y)*G(w2,t)*z^-4*t^-1
          - 1280*Log(2)*G(i_,1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 1280*Log(2)*G(i_,1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 320*Log(2)*G(i_,1,y)*G(w2,t)*z^-3*t^-1
          + 80*Log(2)*G(i_,1,y)*G(w2,t)*z^-2*t^-1
          - 320*Log(2)*G(i_,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          - 80*Log(2)*G(i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 80*Log(2)*G(i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*Log(2)*G(i_,1,-1,y)*z^-4*[1-t]^-2
          + 2048*Log(2)*G(i_,1,-1,y)*z^-4*[1-t]^-1
          + 2048*Log(2)*G(i_,1,-1,y)*z^-4*[t+1]^-2
          + 2048*Log(2)*G(i_,1,-1,y)*z^-4*[t+1]^-1
          - 768*Log(2)*G(i_,1,0,y)*z^-4*[1-t]^-2
          - 768*Log(2)*G(i_,1,0,y)*z^-4*[1-t]^-1
          - 768*Log(2)*G(i_,1,0,y)*z^-4*[t+1]^-2
          - 768*Log(2)*G(i_,1,0,y)*z^-4*[t+1]^-1
          + 1024*Log(2)*G(i_,1,1,y)*z^-4*[1-t]^-2
          + 1024*Log(2)*G(i_,1,1,y)*z^-4*[1-t]^-1
          + 1024*Log(2)*G(i_,1,1,y)*z^-4*[t+1]^-2
          + 1024*Log(2)*G(i_,1,1,y)*z^-4*[t+1]^-1
          + 512*Log(2)*G(w1, - w2, - w2,t)*z^-4*t^-1
          + 256*Log(2)*G(w1, - w2, - w2,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(w1, - w2, - w2,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G(w1, - w2, - w2,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G(w1, - w2, - w2,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G(w1, - w2, - w2,t)*z^-3*t^-1
          - 32*Log(2)*G(w1, - w2, - w2,t)*z^-2*t^-1
          + 128*Log(2)*G(w1, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w1, - w2, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(w1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w1, - w2, - w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(w1, - w2, - w1,t)*z^-4*t^-1
          - 128*Log(2)*G(w1, - w2, - w1,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(w1, - w2, - w1,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(w1, - w2, - w1,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G(w1, - w2, - w1,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G(w1, - w2, - w1,t)*z^-3*t^-1
          + 16*Log(2)*G(w1, - w2, - w1,t)*z^-2*t^-1
          - 64*Log(2)*G(w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w1, - w2, - w1,t)*z^-1*t^-1
          - 16*Log(2)*G(w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(w1, - w2,t)*z^-4*t^-1
          - 192*Log(2)*G(w1, - w2,t)*z^-4*[1-t]^-2
          - 64*Log(2)*G(w1, - w2,t)*z^-4*[1-t]^-1
          + 192*Log(2)*G(w1, - w2,t)*z^-4*[t+1]^-2
          + 64*Log(2)*G(w1, - w2,t)*z^-4*[t+1]^-1
          + 32*Log(2)*G(w1, - w2,t)*z^-3*t^-1
          - 64*Log(2)*G(w1, - w2,t)*z^-3*[1-t]^-1
          + 64*Log(2)*G(w1, - w2,t)*z^-3*[t+1]^-1
          + 40*Log(2)*G(w1, - w2,t)*z^-2*t^-1
          - 160*Log(2)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(w1, - w2,t)*z^-1*t^-1
          - 40*Log(2)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*Log(2)*G(w1, - w2,t)*G( - i_,y)*z^-4*t^-1
          + 320*Log(2)*G(w1, - w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 320*Log(2)*G(w1, - w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 320*Log(2)*G(w1, - w2,t)*G( - i_,y)*z^-4*[t+1]^-2
          - 320*Log(2)*G(w1, - w2,t)*G( - i_,y)*z^-4*[t+1]^-1
          - 160*Log(2)*G(w1, - w2,t)*G( - i_,y)*z^-3*t^-1
          - 40*Log(2)*G(w1, - w2,t)*G( - i_,y)*z^-2*t^-1
          + 160*Log(2)*G(w1, - w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(w1, - w2,t)*G( - i_,y)*z^-1*t^-1
          + 40*Log(2)*G(w1, - w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(w1, - w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 40*Log(2)*G(w1, - w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(w1, - w2,w1,t)*z^-4*t^-1
          - 128*Log(2)*G(w1, - w2,w1,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(w1, - w2,w1,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(w1, - w2,w1,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G(w1, - w2,w1,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G(w1, - w2,w1,t)*z^-3*t^-1
          + 16*Log(2)*G(w1, - w2,w1,t)*z^-2*t^-1
          - 64*Log(2)*G(w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w1, - w2,w1,t)*z^-1*t^-1
          - 16*Log(2)*G(w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(w1, - w2,w2,t)*z^-4*t^-1
          + 64*Log(2)*G(w1, - w2,w2,t)*z^-4*[1-t]^-2
          + 64*Log(2)*G(w1, - w2,w2,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(w1, - w2,w2,t)*z^-4*[t+1]^-2
          - 64*Log(2)*G(w1, - w2,w2,t)*z^-4*[t+1]^-1
          - 32*Log(2)*G(w1, - w2,w2,t)*z^-3*t^-1
          - 8*Log(2)*G(w1, - w2,w2,t)*z^-2*t^-1
          + 32*Log(2)*G(w1, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(w1, - w2,w2,t)*z^-1*t^-1
          + 8*Log(2)*G(w1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w1, - w2,w2,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(w1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(w1, - w2,-1,t)*z^-4*t^-1
          - 128*Log(2)*G(w1, - w2,-1,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(w1, - w2,-1,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(w1, - w2,-1,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G(w1, - w2,-1,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G(w1, - w2,-1,t)*z^-3*t^-1
          + 16*Log(2)*G(w1, - w2,-1,t)*z^-2*t^-1
          - 64*Log(2)*G(w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w1, - w2,-1,t)*z^-1*t^-1
          - 16*Log(2)*G(w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(w1, - w1, - w2,t)*z^-4*t^-1
          - 128*Log(2)*G(w1, - w1, - w2,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(w1, - w1, - w2,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(w1, - w1, - w2,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G(w1, - w1, - w2,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G(w1, - w1, - w2,t)*z^-3*t^-1
          + 16*Log(2)*G(w1, - w1, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G(w1, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w1, - w1, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G(w1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w1, - w1, - w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(w1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(w1, - w1,w2,t)*z^-4*t^-1
          + 128*Log(2)*G(w1, - w1,w2,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G(w1, - w1,w2,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(w1, - w1,w2,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G(w1, - w1,w2,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(w1, - w1,w2,t)*z^-3*t^-1
          - 16*Log(2)*G(w1, - w1,w2,t)*z^-2*t^-1
          + 64*Log(2)*G(w1, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w1, - w1,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(w1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w1, - w1,w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(w1,w1, - w2,t)*z^-4*t^-1
          - 128*Log(2)*G(w1,w1, - w2,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(w1,w1, - w2,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(w1,w1, - w2,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G(w1,w1, - w2,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G(w1,w1, - w2,t)*z^-3*t^-1
          + 16*Log(2)*G(w1,w1, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G(w1,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w1,w1, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G(w1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w1,w1, - w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(w1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(w1,w1,w2,t)*z^-4*t^-1
          + 128*Log(2)*G(w1,w1,w2,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G(w1,w1,w2,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(w1,w1,w2,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G(w1,w1,w2,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(w1,w1,w2,t)*z^-3*t^-1
          - 16*Log(2)*G(w1,w1,w2,t)*z^-2*t^-1
          + 64*Log(2)*G(w1,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w1,w1,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(w1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w1,w1,w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(w1,w2, - w2,t)*z^-4*t^-1
          - 64*Log(2)*G(w1,w2, - w2,t)*z^-4*[1-t]^-2
          - 64*Log(2)*G(w1,w2, - w2,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G(w1,w2, - w2,t)*z^-4*[t+1]^-2
          + 64*Log(2)*G(w1,w2, - w2,t)*z^-4*[t+1]^-1
          + 32*Log(2)*G(w1,w2, - w2,t)*z^-3*t^-1
          + 8*Log(2)*G(w1,w2, - w2,t)*z^-2*t^-1
          - 32*Log(2)*G(w1,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w1,w2, - w2,t)*z^-1*t^-1
          - 8*Log(2)*G(w1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(w1,w2, - w2,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(w1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(w1,w2, - w1,t)*z^-4*t^-1
          + 128*Log(2)*G(w1,w2, - w1,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G(w1,w2, - w1,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(w1,w2, - w1,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G(w1,w2, - w1,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(w1,w2, - w1,t)*z^-3*t^-1
          - 16*Log(2)*G(w1,w2, - w1,t)*z^-2*t^-1
          + 64*Log(2)*G(w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w1,w2, - w1,t)*z^-1*t^-1
          + 16*Log(2)*G(w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(w1,w2,t)*z^-4*t^-1
          + 192*Log(2)*G(w1,w2,t)*z^-4*[1-t]^-2
          + 64*Log(2)*G(w1,w2,t)*z^-4*[1-t]^-1
          - 192*Log(2)*G(w1,w2,t)*z^-4*[t+1]^-2
          - 64*Log(2)*G(w1,w2,t)*z^-4*[t+1]^-1
          - 32*Log(2)*G(w1,w2,t)*z^-3*t^-1
          + 64*Log(2)*G(w1,w2,t)*z^-3*[1-t]^-1
          - 64*Log(2)*G(w1,w2,t)*z^-3*[t+1]^-1
          - 40*Log(2)*G(w1,w2,t)*z^-2*t^-1
          + 160*Log(2)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(w1,w2,t)*z^-1*t^-1
          + 40*Log(2)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 40*Log(2)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*Log(2)*G(w1,w2,t)*G( - i_,y)*z^-4*t^-1
          - 320*Log(2)*G(w1,w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 320*Log(2)*G(w1,w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 320*Log(2)*G(w1,w2,t)*G( - i_,y)*z^-4*[t+1]^-2
          + 320*Log(2)*G(w1,w2,t)*G( - i_,y)*z^-4*[t+1]^-1
          + 160*Log(2)*G(w1,w2,t)*G( - i_,y)*z^-3*t^-1
          + 40*Log(2)*G(w1,w2,t)*G( - i_,y)*z^-2*t^-1
          - 160*Log(2)*G(w1,w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(w1,w2,t)*G( - i_,y)*z^-1*t^-1
          - 40*Log(2)*G(w1,w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(w1,w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 40*Log(2)*G(w1,w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(w1,w2,w1,t)*z^-4*t^-1
          + 128*Log(2)*G(w1,w2,w1,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G(w1,w2,w1,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(w1,w2,w1,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G(w1,w2,w1,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(w1,w2,w1,t)*z^-3*t^-1
          - 16*Log(2)*G(w1,w2,w1,t)*z^-2*t^-1
          + 64*Log(2)*G(w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w1,w2,w1,t)*z^-1*t^-1
          + 16*Log(2)*G(w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w1,w2,w1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(w1,w2,w2,t)*z^-4*t^-1
          - 256*Log(2)*G(w1,w2,w2,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(w1,w2,w2,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G(w1,w2,w2,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G(w1,w2,w2,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G(w1,w2,w2,t)*z^-3*t^-1
          + 32*Log(2)*G(w1,w2,w2,t)*z^-2*t^-1
          - 128*Log(2)*G(w1,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w1,w2,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(w1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w1,w2,w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(w1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(w1,w2,1,t)*z^-4*t^-1
          + 128*Log(2)*G(w1,w2,1,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G(w1,w2,1,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(w1,w2,1,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G(w1,w2,1,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(w1,w2,1,t)*z^-3*t^-1
          - 16*Log(2)*G(w1,w2,1,t)*z^-2*t^-1
          + 64*Log(2)*G(w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w1,w2,1,t)*z^-1*t^-1
          + 16*Log(2)*G(w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w1,w2,1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(w1,-1, - w2,t)*z^-4*t^-1
          - 256*Log(2)*G(w1,-1, - w2,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(w1,-1, - w2,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G(w1,-1, - w2,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G(w1,-1, - w2,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G(w1,-1, - w2,t)*z^-3*t^-1
          + 32*Log(2)*G(w1,-1, - w2,t)*z^-2*t^-1
          - 128*Log(2)*G(w1,-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w1,-1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(w1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w1,-1, - w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(w1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(w1,-1,t)*G( - i_,y)*z^-4*t^-1
          - 256*Log(2)*G(w1,-1,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 256*Log(2)*G(w1,-1,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 256*Log(2)*G(w1,-1,t)*G( - i_,y)*z^-4*[t+1]^-2
          + 256*Log(2)*G(w1,-1,t)*G( - i_,y)*z^-4*[t+1]^-1
          + 128*Log(2)*G(w1,-1,t)*G( - i_,y)*z^-3*t^-1
          + 32*Log(2)*G(w1,-1,t)*G( - i_,y)*z^-2*t^-1
          - 128*Log(2)*G(w1,-1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w1,-1,t)*G( - i_,y)*z^-1*t^-1
          - 32*Log(2)*G(w1,-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w1,-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 32*Log(2)*G(w1,-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(w1,0, - w2,t)*z^-4*t^-1
          + 128*Log(2)*G(w1,0, - w2,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G(w1,0, - w2,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(w1,0, - w2,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G(w1,0, - w2,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(w1,0, - w2,t)*z^-3*t^-1
          - 16*Log(2)*G(w1,0, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(w1,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w1,0, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(w1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w1,0, - w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(w1,0,w2,t)*z^-4*t^-1
          - 128*Log(2)*G(w1,0,w2,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(w1,0,w2,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(w1,0,w2,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G(w1,0,w2,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G(w1,0,w2,t)*z^-3*t^-1
          + 16*Log(2)*G(w1,0,w2,t)*z^-2*t^-1
          - 64*Log(2)*G(w1,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w1,0,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(w1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w1,0,w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(w1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(w1,1,t)*G( - i_,y)*z^-4*t^-1
          + 256*Log(2)*G(w1,1,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 256*Log(2)*G(w1,1,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 256*Log(2)*G(w1,1,t)*G( - i_,y)*z^-4*[t+1]^-2
          - 256*Log(2)*G(w1,1,t)*G( - i_,y)*z^-4*[t+1]^-1
          - 128*Log(2)*G(w1,1,t)*G( - i_,y)*z^-3*t^-1
          - 32*Log(2)*G(w1,1,t)*G( - i_,y)*z^-2*t^-1
          + 128*Log(2)*G(w1,1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w1,1,t)*G( - i_,y)*z^-1*t^-1
          + 32*Log(2)*G(w1,1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w1,1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w1,1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(w1,1,w2,t)*z^-4*t^-1
          + 256*Log(2)*G(w1,1,w2,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(w1,1,w2,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G(w1,1,w2,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G(w1,1,w2,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G(w1,1,w2,t)*z^-3*t^-1
          - 32*Log(2)*G(w1,1,w2,t)*z^-2*t^-1
          + 128*Log(2)*G(w1,1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w1,1,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(w1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w1,1,w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(w2, - w2, - w2,t)*z^-4*t^-1
          + 256*Log(2)*G(w2, - w2, - w2,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(w2, - w2, - w2,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(w2, - w2, - w2,t)*z^-3*t^-1
          - 16*Log(2)*G(w2, - w2, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(w2, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w2, - w2, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(w2, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w2, - w2, - w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w2, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(w2, - w2, - w1,t)*z^-4*t^-1
          - 128*Log(2)*G(w2, - w2, - w1,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(w2, - w2, - w1,t)*z^-4*[1-t]^-1
          + 32*Log(2)*G(w2, - w2, - w1,t)*z^-3*t^-1
          + 8*Log(2)*G(w2, - w2, - w1,t)*z^-2*t^-1
          - 32*Log(2)*G(w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w2, - w2, - w1,t)*z^-1*t^-1
          - 8*Log(2)*G(w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(w2, - w2,t)*z^-4*t^-1
          - 192*Log(2)*G(w2, - w2,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(w2, - w2,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(w2, - w2,t)*z^-4*[t+1]^-1
          - 48*Log(2)*G(w2, - w2,t)*z^-3*t^-1
          - 64*Log(2)*G(w2, - w2,t)*z^-3*[1-t]^-1
          + 64*Log(2)*G(w2, - w2,t)*z^-3*[t+1]^-1
          + 20*Log(2)*G(w2, - w2,t)*z^-2*t^-1
          - 80*Log(2)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*Log(2)*G(w2, - w2,t)*z^-1*t^-1
          - 20*Log(2)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*Log(2)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 20*Log(2)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*Log(2)*G(w2, - w2,t)*G( - i_,y)*z^-4*t^-1
          + 320*Log(2)*G(w2, - w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 320*Log(2)*G(w2, - w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 80*Log(2)*G(w2, - w2,t)*G( - i_,y)*z^-3*t^-1
          - 20*Log(2)*G(w2, - w2,t)*G( - i_,y)*z^-2*t^-1
          + 80*Log(2)*G(w2, - w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 5*Log(2)*G(w2, - w2,t)*G( - i_,y)*z^-1*t^-1
          + 20*Log(2)*G(w2, - w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 5*Log(2)*G(w2, - w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 20*Log(2)*G(w2, - w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(w2, - w2,w1,t)*z^-4*t^-1
          - 128*Log(2)*G(w2, - w2,w1,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(w2, - w2,w1,t)*z^-4*[1-t]^-1
          + 32*Log(2)*G(w2, - w2,w1,t)*z^-3*t^-1
          + 8*Log(2)*G(w2, - w2,w1,t)*z^-2*t^-1
          - 32*Log(2)*G(w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w2, - w2,w1,t)*z^-1*t^-1
          - 8*Log(2)*G(w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(w2, - w2,w2,t)*z^-4*t^-1
          + 64*Log(2)*G(w2, - w2,w2,t)*z^-4*[1-t]^-2
          + 64*Log(2)*G(w2, - w2,w2,t)*z^-4*[1-t]^-1
          - 16*Log(2)*G(w2, - w2,w2,t)*z^-3*t^-1
          - 4*Log(2)*G(w2, - w2,w2,t)*z^-2*t^-1
          + 16*Log(2)*G(w2, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - Log(2)*G(w2, - w2,w2,t)*z^-1*t^-1
          + 4*Log(2)*G(w2, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + Log(2)*G(w2, - w2,w2,t)*t^-1*[z-4]^-1
          - 4*Log(2)*G(w2, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(w2, - w2,-1,t)*z^-4*t^-1
          - 128*Log(2)*G(w2, - w2,-1,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(w2, - w2,-1,t)*z^-4*[1-t]^-1
          + 32*Log(2)*G(w2, - w2,-1,t)*z^-3*t^-1
          + 8*Log(2)*G(w2, - w2,-1,t)*z^-2*t^-1
          - 32*Log(2)*G(w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w2, - w2,-1,t)*z^-1*t^-1
          - 8*Log(2)*G(w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(w2, - w1, - w2,t)*z^-4*t^-1
          - 64*Log(2)*G(w2, - w1, - w2,t)*z^-4*[1-t]^-2
          - 64*Log(2)*G(w2, - w1, - w2,t)*z^-4*[1-t]^-1
          + 16*Log(2)*G(w2, - w1, - w2,t)*z^-3*t^-1
          + 4*Log(2)*G(w2, - w1, - w2,t)*z^-2*t^-1
          - 16*Log(2)*G(w2, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + Log(2)*G(w2, - w1, - w2,t)*z^-1*t^-1
          - 4*Log(2)*G(w2, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - Log(2)*G(w2, - w1, - w2,t)*t^-1*[z-4]^-1
          + 4*Log(2)*G(w2, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(w2, - w1, - w1,t)*z^-4*t^-1
          + 256*Log(2)*G(w2, - w1, - w1,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(w2, - w1, - w1,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(w2, - w1, - w1,t)*z^-3*t^-1
          - 16*Log(2)*G(w2, - w1, - w1,t)*z^-2*t^-1
          + 64*Log(2)*G(w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w2, - w1, - w1,t)*z^-1*t^-1
          + 16*Log(2)*G(w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(w2, - w1,t)*z^-4*t^-1
          + 384*Log(2)*G(w2, - w1,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(w2, - w1,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(w2, - w1,t)*z^-4*[t+1]^-1
          + 96*Log(2)*G(w2, - w1,t)*z^-3*t^-1
          + 128*Log(2)*G(w2, - w1,t)*z^-3*[1-t]^-1
          - 128*Log(2)*G(w2, - w1,t)*z^-3*[t+1]^-1
          - 40*Log(2)*G(w2, - w1,t)*z^-2*t^-1
          + 160*Log(2)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(w2, - w1,t)*z^-1*t^-1
          + 40*Log(2)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 40*Log(2)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*Log(2)*G(w2, - w1,t)*G( - i_,y)*z^-4*t^-1
          - 384*Log(2)*G(w2, - w1,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 384*Log(2)*G(w2, - w1,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 96*Log(2)*G(w2, - w1,t)*G( - i_,y)*z^-3*t^-1
          + 24*Log(2)*G(w2, - w1,t)*G( - i_,y)*z^-2*t^-1
          - 96*Log(2)*G(w2, - w1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 6*Log(2)*G(w2, - w1,t)*G( - i_,y)*z^-1*t^-1
          - 24*Log(2)*G(w2, - w1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 6*Log(2)*G(w2, - w1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 24*Log(2)*G(w2, - w1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(w2, - w1,w1,t)*z^-4*t^-1
          + 256*Log(2)*G(w2, - w1,w1,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(w2, - w1,w1,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(w2, - w1,w1,t)*z^-3*t^-1
          - 16*Log(2)*G(w2, - w1,w1,t)*z^-2*t^-1
          + 64*Log(2)*G(w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w2, - w1,w1,t)*z^-1*t^-1
          + 16*Log(2)*G(w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*Log(2)*G(w2, - w1,w2,t)*z^-4*t^-1
          - 320*Log(2)*G(w2, - w1,w2,t)*z^-4*[1-t]^-2
          - 320*Log(2)*G(w2, - w1,w2,t)*z^-4*[1-t]^-1
          + 80*Log(2)*G(w2, - w1,w2,t)*z^-3*t^-1
          + 20*Log(2)*G(w2, - w1,w2,t)*z^-2*t^-1
          - 80*Log(2)*G(w2, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*Log(2)*G(w2, - w1,w2,t)*z^-1*t^-1
          - 20*Log(2)*G(w2, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*Log(2)*G(w2, - w1,w2,t)*t^-1*[z-4]^-1
          + 20*Log(2)*G(w2, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(w2, - w1,-1,t)*z^-4*t^-1
          + 128*Log(2)*G(w2, - w1,-1,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G(w2, - w1,-1,t)*z^-4*[1-t]^-1
          - 32*Log(2)*G(w2, - w1,-1,t)*z^-3*t^-1
          - 8*Log(2)*G(w2, - w1,-1,t)*z^-2*t^-1
          + 32*Log(2)*G(w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(w2, - w1,-1,t)*z^-1*t^-1
          + 8*Log(2)*G(w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(w2, - w1,1,t)*z^-4*t^-1
          + 128*Log(2)*G(w2, - w1,1,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G(w2, - w1,1,t)*z^-4*[1-t]^-1
          - 32*Log(2)*G(w2, - w1,1,t)*z^-3*t^-1
          - 8*Log(2)*G(w2, - w1,1,t)*z^-2*t^-1
          + 32*Log(2)*G(w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(w2, - w1,1,t)*z^-1*t^-1
          + 8*Log(2)*G(w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w2, - w1,1,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1408*Log(2)*G(w2,t)*z^-4*t^-1
          - 512*Log(2)*G(w2,t)*z^-4*[1-t]^-2
          - 960*Log(2)*G(w2,t)*z^-4*[1-t]^-1
          + 448*Log(2)*G(w2,t)*z^-4*[t+1]^-1
          + 800*Log(2)*G(w2,t)*z^-3*t^-1
          + 448*Log(2)*G(w2,t)*z^-3*[1-t]^-1
          - 448*Log(2)*G(w2,t)*z^-3*[t+1]^-1
          - 24*Log(2)*G(w2,t)*z^-2*t^-1
          + 96*Log(2)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*Log(2)*G(w2,t)*z^-1*t^-1
          + 24*Log(2)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*Log(2)*G(w2,t)*t^-1*[z-4]^-1
          - 24*Log(2)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1216*Log(2)*G(w2,t)*G( - i_, - i_,y)*z^-4*t^-1
          + 1216*Log(2)*G(w2,t)*G( - i_, - i_,y)*z^-4*[1-t]^-2
          + 1216*Log(2)*G(w2,t)*G( - i_, - i_,y)*z^-4*[1-t]^-1
          - 304*Log(2)*G(w2,t)*G( - i_, - i_,y)*z^-3*t^-1
          - 76*Log(2)*G(w2,t)*G( - i_, - i_,y)*z^-2*t^-1
          + 304*Log(2)*G(w2,t)*G( - i_, - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 19*Log(2)*G(w2,t)*G( - i_, - i_,y)*z^-1*t^-1
          + 76*Log(2)*G(w2,t)*G( - i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 19*Log(2)*G(w2,t)*G( - i_, - i_,y)*t^-1*[z-4]^-1
          - 76*Log(2)*G(w2,t)*G( - i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1216*Log(2)*G(w2,t)*G( - i_,i_,y)*z^-4*t^-1
          + 1216*Log(2)*G(w2,t)*G( - i_,i_,y)*z^-4*[1-t]^-2
          + 1216*Log(2)*G(w2,t)*G( - i_,i_,y)*z^-4*[1-t]^-1
          - 304*Log(2)*G(w2,t)*G( - i_,i_,y)*z^-3*t^-1
          - 76*Log(2)*G(w2,t)*G( - i_,i_,y)*z^-2*t^-1
          + 304*Log(2)*G(w2,t)*G( - i_,i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 19*Log(2)*G(w2,t)*G( - i_,i_,y)*z^-1*t^-1
          + 76*Log(2)*G(w2,t)*G( - i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 19*Log(2)*G(w2,t)*G( - i_,i_,y)*t^-1*[z-4]^-1
          - 76*Log(2)*G(w2,t)*G( - i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*Log(2)*G(w2,t)*G( - i_,y)*z^-4*t^-1
          - 960*Log(2)*G(w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 640*Log(2)*G(w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 320*Log(2)*G(w2,t)*G( - i_,y)*z^-4*[t+1]^-1
          - 240*Log(2)*G(w2,t)*G( - i_,y)*z^-3*t^-1
          - 320*Log(2)*G(w2,t)*G( - i_,y)*z^-3*[1-t]^-1
          + 320*Log(2)*G(w2,t)*G( - i_,y)*z^-3*[t+1]^-1
          + 100*Log(2)*G(w2,t)*G( - i_,y)*z^-2*t^-1
          - 400*Log(2)*G(w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 25*Log(2)*G(w2,t)*G( - i_,y)*z^-1*t^-1
          - 100*Log(2)*G(w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 25*Log(2)*G(w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 100*Log(2)*G(w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*Log(2)*G(w2,t)*G( - i_,-1,y)*z^-4*t^-1
          - 2560*Log(2)*G(w2,t)*G( - i_,-1,y)*z^-4*[1-t]^-2
          - 2560*Log(2)*G(w2,t)*G( - i_,-1,y)*z^-4*[1-t]^-1
          + 640*Log(2)*G(w2,t)*G( - i_,-1,y)*z^-3*t^-1
          + 160*Log(2)*G(w2,t)*G( - i_,-1,y)*z^-2*t^-1
          - 640*Log(2)*G(w2,t)*G( - i_,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(w2,t)*G( - i_,-1,y)*z^-1*t^-1
          - 160*Log(2)*G(w2,t)*G( - i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(w2,t)*G( - i_,-1,y)*t^-1*[z-4]^-1
          + 160*Log(2)*G(w2,t)*G( - i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 704*Log(2)*G(w2,t)*G( - i_,0,y)*z^-4*t^-1
          + 704*Log(2)*G(w2,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          + 704*Log(2)*G(w2,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          - 176*Log(2)*G(w2,t)*G( - i_,0,y)*z^-3*t^-1
          - 44*Log(2)*G(w2,t)*G( - i_,0,y)*z^-2*t^-1
          + 176*Log(2)*G(w2,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 11*Log(2)*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 44*Log(2)*G(w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 11*Log(2)*G(w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 44*Log(2)*G(w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*Log(2)*G(w2,t)*G( - i_,1,y)*z^-4*t^-1
          - 1280*Log(2)*G(w2,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          - 1280*Log(2)*G(w2,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          + 320*Log(2)*G(w2,t)*G( - i_,1,y)*z^-3*t^-1
          + 80*Log(2)*G(w2,t)*G( - i_,1,y)*z^-2*t^-1
          - 320*Log(2)*G(w2,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 80*Log(2)*G(w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 80*Log(2)*G(w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(w2,w1, - w2,t)*z^-4*t^-1
          - 64*Log(2)*G(w2,w1, - w2,t)*z^-4*[1-t]^-2
          - 64*Log(2)*G(w2,w1, - w2,t)*z^-4*[1-t]^-1
          + 16*Log(2)*G(w2,w1, - w2,t)*z^-3*t^-1
          + 4*Log(2)*G(w2,w1, - w2,t)*z^-2*t^-1
          - 16*Log(2)*G(w2,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + Log(2)*G(w2,w1, - w2,t)*z^-1*t^-1
          - 4*Log(2)*G(w2,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - Log(2)*G(w2,w1, - w2,t)*t^-1*[z-4]^-1
          + 4*Log(2)*G(w2,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(w2,w1, - w1,t)*z^-4*t^-1
          + 256*Log(2)*G(w2,w1, - w1,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(w2,w1, - w1,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(w2,w1, - w1,t)*z^-3*t^-1
          - 16*Log(2)*G(w2,w1, - w1,t)*z^-2*t^-1
          + 64*Log(2)*G(w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w2,w1, - w1,t)*z^-1*t^-1
          + 16*Log(2)*G(w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(w2,w1,t)*z^-4*t^-1
          + 384*Log(2)*G(w2,w1,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(w2,w1,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(w2,w1,t)*z^-4*[t+1]^-1
          + 96*Log(2)*G(w2,w1,t)*z^-3*t^-1
          + 128*Log(2)*G(w2,w1,t)*z^-3*[1-t]^-1
          - 128*Log(2)*G(w2,w1,t)*z^-3*[t+1]^-1
          - 40*Log(2)*G(w2,w1,t)*z^-2*t^-1
          + 160*Log(2)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(w2,w1,t)*z^-1*t^-1
          + 40*Log(2)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 40*Log(2)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*Log(2)*G(w2,w1,t)*G( - i_,y)*z^-4*t^-1
          - 384*Log(2)*G(w2,w1,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 384*Log(2)*G(w2,w1,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 96*Log(2)*G(w2,w1,t)*G( - i_,y)*z^-3*t^-1
          + 24*Log(2)*G(w2,w1,t)*G( - i_,y)*z^-2*t^-1
          - 96*Log(2)*G(w2,w1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 6*Log(2)*G(w2,w1,t)*G( - i_,y)*z^-1*t^-1
          - 24*Log(2)*G(w2,w1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 6*Log(2)*G(w2,w1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 24*Log(2)*G(w2,w1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(w2,w1,w1,t)*z^-4*t^-1
          + 256*Log(2)*G(w2,w1,w1,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(w2,w1,w1,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(w2,w1,w1,t)*z^-3*t^-1
          - 16*Log(2)*G(w2,w1,w1,t)*z^-2*t^-1
          + 64*Log(2)*G(w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w2,w1,w1,t)*z^-1*t^-1
          + 16*Log(2)*G(w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w2,w1,w1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*Log(2)*G(w2,w1,w2,t)*z^-4*t^-1
          - 320*Log(2)*G(w2,w1,w2,t)*z^-4*[1-t]^-2
          - 320*Log(2)*G(w2,w1,w2,t)*z^-4*[1-t]^-1
          + 80*Log(2)*G(w2,w1,w2,t)*z^-3*t^-1
          + 20*Log(2)*G(w2,w1,w2,t)*z^-2*t^-1
          - 80*Log(2)*G(w2,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*Log(2)*G(w2,w1,w2,t)*z^-1*t^-1
          - 20*Log(2)*G(w2,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*Log(2)*G(w2,w1,w2,t)*t^-1*[z-4]^-1
          + 20*Log(2)*G(w2,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(w2,w1,-1,t)*z^-4*t^-1
          + 128*Log(2)*G(w2,w1,-1,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G(w2,w1,-1,t)*z^-4*[1-t]^-1
          - 32*Log(2)*G(w2,w1,-1,t)*z^-3*t^-1
          - 8*Log(2)*G(w2,w1,-1,t)*z^-2*t^-1
          + 32*Log(2)*G(w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(w2,w1,-1,t)*z^-1*t^-1
          + 8*Log(2)*G(w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w2,w1,-1,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(w2,w1,1,t)*z^-4*t^-1
          + 128*Log(2)*G(w2,w1,1,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G(w2,w1,1,t)*z^-4*[1-t]^-1
          - 32*Log(2)*G(w2,w1,1,t)*z^-3*t^-1
          - 8*Log(2)*G(w2,w1,1,t)*z^-2*t^-1
          + 32*Log(2)*G(w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(w2,w1,1,t)*z^-1*t^-1
          + 8*Log(2)*G(w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w2,w1,1,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(w2,w2, - w2,t)*z^-4*t^-1
          + 256*Log(2)*G(w2,w2, - w2,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(w2,w2, - w2,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(w2,w2, - w2,t)*z^-3*t^-1
          - 16*Log(2)*G(w2,w2, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(w2,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w2,w2, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(w2,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w2,w2, - w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w2,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(w2,w2, - w1,t)*z^-4*t^-1
          - 512*Log(2)*G(w2,w2, - w1,t)*z^-4*[1-t]^-2
          - 512*Log(2)*G(w2,w2, - w1,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(w2,w2, - w1,t)*z^-3*t^-1
          + 32*Log(2)*G(w2,w2, - w1,t)*z^-2*t^-1
          - 128*Log(2)*G(w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w2,w2, - w1,t)*z^-1*t^-1
          - 32*Log(2)*G(w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(w2,w2,t)*z^-4*t^-1
          - 768*Log(2)*G(w2,w2,t)*z^-4*[1-t]^-2
          - 512*Log(2)*G(w2,w2,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G(w2,w2,t)*z^-4*[t+1]^-1
          - 192*Log(2)*G(w2,w2,t)*z^-3*t^-1
          - 256*Log(2)*G(w2,w2,t)*z^-3*[1-t]^-1
          + 256*Log(2)*G(w2,w2,t)*z^-3*[t+1]^-1
          + 80*Log(2)*G(w2,w2,t)*z^-2*t^-1
          - 320*Log(2)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(w2,w2,t)*z^-1*t^-1
          - 80*Log(2)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 80*Log(2)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*Log(2)*G(w2,w2,t)*G( - i_,y)*z^-4*t^-1
          + 896*Log(2)*G(w2,w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 896*Log(2)*G(w2,w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 224*Log(2)*G(w2,w2,t)*G( - i_,y)*z^-3*t^-1
          - 56*Log(2)*G(w2,w2,t)*G( - i_,y)*z^-2*t^-1
          + 224*Log(2)*G(w2,w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 14*Log(2)*G(w2,w2,t)*G( - i_,y)*z^-1*t^-1
          + 56*Log(2)*G(w2,w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 14*Log(2)*G(w2,w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 56*Log(2)*G(w2,w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(w2,w2,w1,t)*z^-4*t^-1
          - 512*Log(2)*G(w2,w2,w1,t)*z^-4*[1-t]^-2
          - 512*Log(2)*G(w2,w2,w1,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(w2,w2,w1,t)*z^-3*t^-1
          + 32*Log(2)*G(w2,w2,w1,t)*z^-2*t^-1
          - 128*Log(2)*G(w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w2,w2,w1,t)*z^-1*t^-1
          - 32*Log(2)*G(w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w2,w2,w1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*Log(2)*G(w2,w2,w2,t)*z^-4*t^-1
          + 640*Log(2)*G(w2,w2,w2,t)*z^-4*[1-t]^-2
          + 640*Log(2)*G(w2,w2,w2,t)*z^-4*[1-t]^-1
          - 160*Log(2)*G(w2,w2,w2,t)*z^-3*t^-1
          - 40*Log(2)*G(w2,w2,w2,t)*z^-2*t^-1
          + 160*Log(2)*G(w2,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(w2,w2,w2,t)*z^-1*t^-1
          + 40*Log(2)*G(w2,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(w2,w2,w2,t)*t^-1*[z-4]^-1
          - 40*Log(2)*G(w2,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(w2,w2,1,t)*z^-4*t^-1
          - 512*Log(2)*G(w2,w2,1,t)*z^-4*[1-t]^-2
          - 512*Log(2)*G(w2,w2,1,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(w2,w2,1,t)*z^-3*t^-1
          + 32*Log(2)*G(w2,w2,1,t)*z^-2*t^-1
          - 128*Log(2)*G(w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w2,w2,1,t)*z^-1*t^-1
          - 32*Log(2)*G(w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w2,w2,1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*Log(2)*G(w2,0, - w2,t)*z^-4*t^-1
          - 192*Log(2)*G(w2,0, - w2,t)*z^-4*[1-t]^-2
          - 192*Log(2)*G(w2,0, - w2,t)*z^-4*[1-t]^-1
          + 48*Log(2)*G(w2,0, - w2,t)*z^-3*t^-1
          + 12*Log(2)*G(w2,0, - w2,t)*z^-2*t^-1
          - 48*Log(2)*G(w2,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 3*Log(2)*G(w2,0, - w2,t)*z^-1*t^-1
          - 12*Log(2)*G(w2,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 3*Log(2)*G(w2,0, - w2,t)*t^-1*[z-4]^-1
          + 12*Log(2)*G(w2,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*Log(2)*G(w2,0,w2,t)*z^-4*t^-1
          + 192*Log(2)*G(w2,0,w2,t)*z^-4*[1-t]^-2
          + 192*Log(2)*G(w2,0,w2,t)*z^-4*[1-t]^-1
          - 48*Log(2)*G(w2,0,w2,t)*z^-3*t^-1
          - 12*Log(2)*G(w2,0,w2,t)*z^-2*t^-1
          + 48*Log(2)*G(w2,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 3*Log(2)*G(w2,0,w2,t)*z^-1*t^-1
          + 12*Log(2)*G(w2,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 3*Log(2)*G(w2,0,w2,t)*t^-1*[z-4]^-1
          - 12*Log(2)*G(w2,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(w2,0,-1,t)*z^-4*t^-1
          + 128*Log(2)*G(w2,0,-1,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G(w2,0,-1,t)*z^-4*[1-t]^-1
          - 32*Log(2)*G(w2,0,-1,t)*z^-3*t^-1
          - 8*Log(2)*G(w2,0,-1,t)*z^-2*t^-1
          + 32*Log(2)*G(w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(w2,0,-1,t)*z^-1*t^-1
          + 8*Log(2)*G(w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w2,0,-1,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(w2,0,1,t)*z^-4*t^-1
          - 128*Log(2)*G(w2,0,1,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(w2,0,1,t)*z^-4*[1-t]^-1
          + 32*Log(2)*G(w2,0,1,t)*z^-3*t^-1
          + 8*Log(2)*G(w2,0,1,t)*z^-2*t^-1
          - 32*Log(2)*G(w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(w2,0,1,t)*z^-1*t^-1
          - 8*Log(2)*G(w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(w2,0,1,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(w2,1, - w1,t)*z^-4*t^-1
          + 256*Log(2)*G(w2,1, - w1,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(w2,1, - w1,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(w2,1, - w1,t)*z^-3*t^-1
          - 16*Log(2)*G(w2,1, - w1,t)*z^-2*t^-1
          + 64*Log(2)*G(w2,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w2,1, - w1,t)*z^-1*t^-1
          + 16*Log(2)*G(w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w2,1, - w1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(w2,1,t)*z^-4*t^-1
          + 384*Log(2)*G(w2,1,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(w2,1,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(w2,1,t)*z^-4*[t+1]^-1
          + 96*Log(2)*G(w2,1,t)*z^-3*t^-1
          + 128*Log(2)*G(w2,1,t)*z^-3*[1-t]^-1
          - 128*Log(2)*G(w2,1,t)*z^-3*[t+1]^-1
          - 40*Log(2)*G(w2,1,t)*z^-2*t^-1
          + 160*Log(2)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(w2,1,t)*z^-1*t^-1
          + 40*Log(2)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(w2,1,t)*t^-1*[z-4]^-1
          - 40*Log(2)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*Log(2)*G(w2,1,t)*G( - i_,y)*z^-4*t^-1
          - 896*Log(2)*G(w2,1,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 896*Log(2)*G(w2,1,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 224*Log(2)*G(w2,1,t)*G( - i_,y)*z^-3*t^-1
          + 56*Log(2)*G(w2,1,t)*G( - i_,y)*z^-2*t^-1
          - 224*Log(2)*G(w2,1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 14*Log(2)*G(w2,1,t)*G( - i_,y)*z^-1*t^-1
          - 56*Log(2)*G(w2,1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 14*Log(2)*G(w2,1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 56*Log(2)*G(w2,1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(w2,1,w1,t)*z^-4*t^-1
          + 256*Log(2)*G(w2,1,w1,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(w2,1,w1,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(w2,1,w1,t)*z^-3*t^-1
          - 16*Log(2)*G(w2,1,w1,t)*z^-2*t^-1
          + 64*Log(2)*G(w2,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w2,1,w1,t)*z^-1*t^-1
          + 16*Log(2)*G(w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w2,1,w1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*Log(2)*G(w2,1,w2,t)*z^-4*t^-1
          - 896*Log(2)*G(w2,1,w2,t)*z^-4*[1-t]^-2
          - 896*Log(2)*G(w2,1,w2,t)*z^-4*[1-t]^-1
          + 224*Log(2)*G(w2,1,w2,t)*z^-3*t^-1
          + 56*Log(2)*G(w2,1,w2,t)*z^-2*t^-1
          - 224*Log(2)*G(w2,1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*Log(2)*G(w2,1,w2,t)*z^-1*t^-1
          - 56*Log(2)*G(w2,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*Log(2)*G(w2,1,w2,t)*t^-1*[z-4]^-1
          + 56*Log(2)*G(w2,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(w2,1,-1,t)*z^-4*t^-1
          - 256*Log(2)*G(w2,1,-1,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(w2,1,-1,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G(w2,1,-1,t)*z^-3*t^-1
          + 16*Log(2)*G(w2,1,-1,t)*z^-2*t^-1
          - 64*Log(2)*G(w2,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(w2,1,-1,t)*z^-1*t^-1
          - 16*Log(2)*G(w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(w2,1,-1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(w2,1,1,t)*z^-4*t^-1
          + 512*Log(2)*G(w2,1,1,t)*z^-4*[1-t]^-2
          + 512*Log(2)*G(w2,1,1,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(w2,1,1,t)*z^-3*t^-1
          - 32*Log(2)*G(w2,1,1,t)*z^-2*t^-1
          + 128*Log(2)*G(w2,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(w2,1,1,t)*z^-1*t^-1
          + 32*Log(2)*G(w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(w2,1,1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*Log(2)*G(-1, - w2, - w2,t)*z^-4*t^-1
          - 1024*Log(2)*G(-1, - w2, - w2,t)*z^-4*[t+1]^-2
          - 1024*Log(2)*G(-1, - w2, - w2,t)*z^-4*[t+1]^-1
          - 256*Log(2)*G(-1, - w2, - w2,t)*z^-3*t^-1
          - 64*Log(2)*G(-1, - w2, - w2,t)*z^-2*t^-1
          + 256*Log(2)*G(-1, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1, - w2, - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(-1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1, - w2, - w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(-1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(-1, - w2, - w1,t)*z^-4*t^-1
          + 512*Log(2)*G(-1, - w2, - w1,t)*z^-4*[t+1]^-2
          + 512*Log(2)*G(-1, - w2, - w1,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G(-1, - w2, - w1,t)*z^-3*t^-1
          + 32*Log(2)*G(-1, - w2, - w1,t)*z^-2*t^-1
          - 128*Log(2)*G(-1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1, - w2, - w1,t)*z^-1*t^-1
          - 32*Log(2)*G(-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(-1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(-1, - w2,t)*z^-4*t^-1
          + 256*Log(2)*G(-1, - w2,t)*z^-4*[1-t]^-1
          + 768*Log(2)*G(-1, - w2,t)*z^-4*[t+1]^-2
          + 512*Log(2)*G(-1, - w2,t)*z^-4*[t+1]^-1
          - 320*Log(2)*G(-1, - w2,t)*z^-3*t^-1
          - 320*Log(2)*G(-1, - w2,t)*z^-3*[1-t]^-1
          + 320*Log(2)*G(-1, - w2,t)*z^-3*[t+1]^-1
          + 80*Log(2)*G(-1, - w2,t)*z^-2*t^-1
          - 320*Log(2)*G(-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(-1, - w2,t)*z^-1*t^-1
          - 80*Log(2)*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(-1, - w2,t)*t^-1*[z-4]^-1
          + 80*Log(2)*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*Log(2)*G(-1, - w2,t)*G( - i_,y)*z^-4*t^-1
          - 1280*Log(2)*G(-1, - w2,t)*G( - i_,y)*z^-4*[t+1]^-2
          - 1280*Log(2)*G(-1, - w2,t)*G( - i_,y)*z^-4*[t+1]^-1
          - 320*Log(2)*G(-1, - w2,t)*G( - i_,y)*z^-3*t^-1
          - 80*Log(2)*G(-1, - w2,t)*G( - i_,y)*z^-2*t^-1
          + 320*Log(2)*G(-1, - w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(-1, - w2,t)*G( - i_,y)*z^-1*t^-1
          + 80*Log(2)*G(-1, - w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(-1, - w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 80*Log(2)*G(-1, - w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*Log(2)*G(-1, - w2,t)*G(i_,y)*z^-4*t^-1
          - 1280*Log(2)*G(-1, - w2,t)*G(i_,y)*z^-4*[t+1]^-2
          - 1280*Log(2)*G(-1, - w2,t)*G(i_,y)*z^-4*[t+1]^-1
          - 320*Log(2)*G(-1, - w2,t)*G(i_,y)*z^-3*t^-1
          - 80*Log(2)*G(-1, - w2,t)*G(i_,y)*z^-2*t^-1
          + 320*Log(2)*G(-1, - w2,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(-1, - w2,t)*G(i_,y)*z^-1*t^-1
          + 80*Log(2)*G(-1, - w2,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(-1, - w2,t)*G(i_,y)*t^-1*[z-4]^-1
          - 80*Log(2)*G(-1, - w2,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(-1, - w2,t)*G(0,y)*z^-4*t^-1
          - 256*Log(2)*G(-1, - w2,t)*G(0,y)*z^-4*[t+1]^-2
          - 256*Log(2)*G(-1, - w2,t)*G(0,y)*z^-4*[t+1]^-1
          - 64*Log(2)*G(-1, - w2,t)*G(0,y)*z^-3*t^-1
          - 16*Log(2)*G(-1, - w2,t)*G(0,y)*z^-2*t^-1
          + 64*Log(2)*G(-1, - w2,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(-1, - w2,t)*G(0,y)*z^-1*t^-1
          + 16*Log(2)*G(-1, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(-1, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          - 16*Log(2)*G(-1, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*Log(2)*G(-1, - w2,t)*G(1,y)*z^-4*t^-1
          + 1024*Log(2)*G(-1, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          + 1024*Log(2)*G(-1, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          + 256*Log(2)*G(-1, - w2,t)*G(1,y)*z^-3*t^-1
          + 64*Log(2)*G(-1, - w2,t)*G(1,y)*z^-2*t^-1
          - 256*Log(2)*G(-1, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1, - w2,t)*G(1,y)*z^-1*t^-1
          - 64*Log(2)*G(-1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 64*Log(2)*G(-1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(-1, - w2,w1,t)*z^-4*t^-1
          + 512*Log(2)*G(-1, - w2,w1,t)*z^-4*[t+1]^-2
          + 512*Log(2)*G(-1, - w2,w1,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G(-1, - w2,w1,t)*z^-3*t^-1
          + 32*Log(2)*G(-1, - w2,w1,t)*z^-2*t^-1
          - 128*Log(2)*G(-1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1, - w2,w1,t)*z^-1*t^-1
          - 32*Log(2)*G(-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(-1, - w2,w1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(-1, - w2,w2,t)*z^-4*t^-1
          - 256*Log(2)*G(-1, - w2,w2,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G(-1, - w2,w2,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(-1, - w2,w2,t)*z^-3*t^-1
          - 16*Log(2)*G(-1, - w2,w2,t)*z^-2*t^-1
          + 64*Log(2)*G(-1, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(-1, - w2,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(-1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(-1, - w2,w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(-1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(-1, - w2,-1,t)*z^-4*t^-1
          + 512*Log(2)*G(-1, - w2,-1,t)*z^-4*[t+1]^-2
          + 512*Log(2)*G(-1, - w2,-1,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G(-1, - w2,-1,t)*z^-3*t^-1
          + 32*Log(2)*G(-1, - w2,-1,t)*z^-2*t^-1
          - 128*Log(2)*G(-1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1, - w2,-1,t)*z^-1*t^-1
          - 32*Log(2)*G(-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(-1, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(-1, - w1, - w2,t)*z^-4*t^-1
          + 256*Log(2)*G(-1, - w1, - w2,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G(-1, - w1, - w2,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G(-1, - w1, - w2,t)*z^-3*t^-1
          + 16*Log(2)*G(-1, - w1, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G(-1, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(-1, - w1, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G(-1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(-1, - w1, - w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(-1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(-1, - w1,t)*z^-3*t^-1
          + 128*Log(2)*G(-1, - w1,t)*z^-3*[1-t]^-1
          - 128*Log(2)*G(-1, - w1,t)*z^-3*[t+1]^-1
          + 256*Log(2)*G(-1, - w1,w2,t)*z^-4*t^-1
          - 256*Log(2)*G(-1, - w1,w2,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G(-1, - w1,w2,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(-1, - w1,w2,t)*z^-3*t^-1
          - 16*Log(2)*G(-1, - w1,w2,t)*z^-2*t^-1
          + 64*Log(2)*G(-1, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(-1, - w1,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(-1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(-1, - w1,w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(-1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*Log(2)*G(-1, - i_, - i_,y)*z^-4*[1-t]^-2
          - 2560*Log(2)*G(-1, - i_, - i_,y)*z^-4*[1-t]^-1
          - 2560*Log(2)*G(-1, - i_, - i_,y)*z^-4*[t+1]^-2
          - 2560*Log(2)*G(-1, - i_, - i_,y)*z^-4*[t+1]^-1
          - 2560*Log(2)*G(-1, - i_,i_,y)*z^-4*[1-t]^-2
          - 2560*Log(2)*G(-1, - i_,i_,y)*z^-4*[1-t]^-1
          - 2560*Log(2)*G(-1, - i_,i_,y)*z^-4*[t+1]^-2
          - 2560*Log(2)*G(-1, - i_,i_,y)*z^-4*[t+1]^-1
          + 1536*Log(2)*G(-1, - i_,y)*z^-4*[1-t]^-2
          + 1536*Log(2)*G(-1, - i_,y)*z^-4*[1-t]^-1
          + 1536*Log(2)*G(-1, - i_,y)*z^-4*[t+1]^-2
          + 1536*Log(2)*G(-1, - i_,y)*z^-4*[t+1]^-1
          + 2560*Log(2)*G(-1, - i_,y)*G( - w2,t)*z^-4*t^-1
          - 2560*Log(2)*G(-1, - i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2560*Log(2)*G(-1, - i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 640*Log(2)*G(-1, - i_,y)*G( - w2,t)*z^-3*t^-1
          - 160*Log(2)*G(-1, - i_,y)*G( - w2,t)*z^-2*t^-1
          + 640*Log(2)*G(-1, - i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(-1, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 160*Log(2)*G(-1, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(-1, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 160*Log(2)*G(-1, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*Log(2)*G(-1, - i_,y)*G(w2,t)*z^-4*t^-1
          - 2560*Log(2)*G(-1, - i_,y)*G(w2,t)*z^-4*[1-t]^-2
          - 2560*Log(2)*G(-1, - i_,y)*G(w2,t)*z^-4*[1-t]^-1
          + 640*Log(2)*G(-1, - i_,y)*G(w2,t)*z^-3*t^-1
          + 160*Log(2)*G(-1, - i_,y)*G(w2,t)*z^-2*t^-1
          - 640*Log(2)*G(-1, - i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(-1, - i_,y)*G(w2,t)*z^-1*t^-1
          - 160*Log(2)*G(-1, - i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(-1, - i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 160*Log(2)*G(-1, - i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*Log(2)*G(-1, - i_,y)*G(1,t)*z^-4*t^-1
          + 2048*Log(2)*G(-1, - i_,y)*G(1,t)*z^-4*[1-t]^-2
          + 2048*Log(2)*G(-1, - i_,y)*G(1,t)*z^-4*[1-t]^-1
          - 512*Log(2)*G(-1, - i_,y)*G(1,t)*z^-3*t^-1
          - 128*Log(2)*G(-1, - i_,y)*G(1,t)*z^-2*t^-1
          + 512*Log(2)*G(-1, - i_,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1, - i_,y)*G(1,t)*z^-1*t^-1
          + 128*Log(2)*G(-1, - i_,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1, - i_,y)*G(1,t)*t^-1*[z-4]^-1
          - 128*Log(2)*G(-1, - i_,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*Log(2)*G(-1, - i_,-1,y)*z^-4*[1-t]^-2
          + 4096*Log(2)*G(-1, - i_,-1,y)*z^-4*[1-t]^-1
          + 4096*Log(2)*G(-1, - i_,-1,y)*z^-4*[t+1]^-2
          + 4096*Log(2)*G(-1, - i_,-1,y)*z^-4*[t+1]^-1
          - 512*Log(2)*G(-1, - i_,0,y)*z^-4*[1-t]^-2
          - 512*Log(2)*G(-1, - i_,0,y)*z^-4*[1-t]^-1
          - 512*Log(2)*G(-1, - i_,0,y)*z^-4*[t+1]^-2
          - 512*Log(2)*G(-1, - i_,0,y)*z^-4*[t+1]^-1
          + 2048*Log(2)*G(-1, - i_,1,y)*z^-4*[1-t]^-2
          + 2048*Log(2)*G(-1, - i_,1,y)*z^-4*[1-t]^-1
          + 2048*Log(2)*G(-1, - i_,1,y)*z^-4*[t+1]^-2
          + 2048*Log(2)*G(-1, - i_,1,y)*z^-4*[t+1]^-1
          - 2560*Log(2)*G(-1,i_, - i_,y)*z^-4*[1-t]^-2
          - 2560*Log(2)*G(-1,i_, - i_,y)*z^-4*[1-t]^-1
          - 2560*Log(2)*G(-1,i_, - i_,y)*z^-4*[t+1]^-2
          - 2560*Log(2)*G(-1,i_, - i_,y)*z^-4*[t+1]^-1
          - 2560*Log(2)*G(-1,i_,i_,y)*z^-4*[1-t]^-2
          - 2560*Log(2)*G(-1,i_,i_,y)*z^-4*[1-t]^-1
          - 2560*Log(2)*G(-1,i_,i_,y)*z^-4*[t+1]^-2
          - 2560*Log(2)*G(-1,i_,i_,y)*z^-4*[t+1]^-1
          + 1536*Log(2)*G(-1,i_,y)*z^-4*[1-t]^-2
          + 1536*Log(2)*G(-1,i_,y)*z^-4*[1-t]^-1
          + 1536*Log(2)*G(-1,i_,y)*z^-4*[t+1]^-2
          + 1536*Log(2)*G(-1,i_,y)*z^-4*[t+1]^-1
          + 2560*Log(2)*G(-1,i_,y)*G( - w2,t)*z^-4*t^-1
          - 2560*Log(2)*G(-1,i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2560*Log(2)*G(-1,i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 640*Log(2)*G(-1,i_,y)*G( - w2,t)*z^-3*t^-1
          - 160*Log(2)*G(-1,i_,y)*G( - w2,t)*z^-2*t^-1
          + 640*Log(2)*G(-1,i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(-1,i_,y)*G( - w2,t)*z^-1*t^-1
          + 160*Log(2)*G(-1,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(-1,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 160*Log(2)*G(-1,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*Log(2)*G(-1,i_,y)*G(w2,t)*z^-4*t^-1
          - 2560*Log(2)*G(-1,i_,y)*G(w2,t)*z^-4*[1-t]^-2
          - 2560*Log(2)*G(-1,i_,y)*G(w2,t)*z^-4*[1-t]^-1
          + 640*Log(2)*G(-1,i_,y)*G(w2,t)*z^-3*t^-1
          + 160*Log(2)*G(-1,i_,y)*G(w2,t)*z^-2*t^-1
          - 640*Log(2)*G(-1,i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(-1,i_,y)*G(w2,t)*z^-1*t^-1
          - 160*Log(2)*G(-1,i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(-1,i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 160*Log(2)*G(-1,i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*Log(2)*G(-1,i_,y)*G(-1,t)*z^-4*t^-1
          + 2048*Log(2)*G(-1,i_,y)*G(-1,t)*z^-4*[t+1]^-2
          + 2048*Log(2)*G(-1,i_,y)*G(-1,t)*z^-4*[t+1]^-1
          + 512*Log(2)*G(-1,i_,y)*G(-1,t)*z^-3*t^-1
          + 128*Log(2)*G(-1,i_,y)*G(-1,t)*z^-2*t^-1
          - 512*Log(2)*G(-1,i_,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,i_,y)*G(-1,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,i_,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,i_,y)*G(-1,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,i_,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*Log(2)*G(-1,i_,y)*G(1,t)*z^-4*t^-1
          + 2048*Log(2)*G(-1,i_,y)*G(1,t)*z^-4*[1-t]^-2
          + 2048*Log(2)*G(-1,i_,y)*G(1,t)*z^-4*[1-t]^-1
          - 512*Log(2)*G(-1,i_,y)*G(1,t)*z^-3*t^-1
          - 128*Log(2)*G(-1,i_,y)*G(1,t)*z^-2*t^-1
          + 512*Log(2)*G(-1,i_,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,i_,y)*G(1,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,i_,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,i_,y)*G(1,t)*t^-1*[z-4]^-1
          - 128*Log(2)*G(-1,i_,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*Log(2)*G(-1,i_,-1,y)*z^-4*[1-t]^-2
          + 4096*Log(2)*G(-1,i_,-1,y)*z^-4*[1-t]^-1
          + 4096*Log(2)*G(-1,i_,-1,y)*z^-4*[t+1]^-2
          + 4096*Log(2)*G(-1,i_,-1,y)*z^-4*[t+1]^-1
          - 512*Log(2)*G(-1,i_,0,y)*z^-4*[1-t]^-2
          - 512*Log(2)*G(-1,i_,0,y)*z^-4*[1-t]^-1
          - 512*Log(2)*G(-1,i_,0,y)*z^-4*[t+1]^-2
          - 512*Log(2)*G(-1,i_,0,y)*z^-4*[t+1]^-1
          + 2048*Log(2)*G(-1,i_,1,y)*z^-4*[1-t]^-2
          + 2048*Log(2)*G(-1,i_,1,y)*z^-4*[1-t]^-1
          + 2048*Log(2)*G(-1,i_,1,y)*z^-4*[t+1]^-2
          + 2048*Log(2)*G(-1,i_,1,y)*z^-4*[t+1]^-1
          + 2048*Log(2)*G(-1,y)*G( - w2, - w2,t)*z^-4*t^-1
          - 2048*Log(2)*G(-1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          - 2048*Log(2)*G(-1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          - 512*Log(2)*G(-1,y)*G( - w2, - w2,t)*z^-3*t^-1
          - 128*Log(2)*G(-1,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 512*Log(2)*G(-1,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 128*Log(2)*G(-1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*Log(2)*G(-1,y)*G( - w2, - w1,t)*z^-4*t^-1
          + 1024*Log(2)*G(-1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          + 1024*Log(2)*G(-1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          + 256*Log(2)*G(-1,y)*G( - w2, - w1,t)*z^-3*t^-1
          + 64*Log(2)*G(-1,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 256*Log(2)*G(-1,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(-1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(-1,y)*G( - w2,t)*z^-4*t^-1
          + 512*Log(2)*G(-1,y)*G( - w2,t)*z^-4*[1-t]^-1
          + 1536*Log(2)*G(-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1024*Log(2)*G(-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 384*Log(2)*G(-1,y)*G( - w2,t)*z^-3*t^-1
          - 512*Log(2)*G(-1,y)*G( - w2,t)*z^-3*[1-t]^-1
          + 512*Log(2)*G(-1,y)*G( - w2,t)*z^-3*[t+1]^-1
          + 160*Log(2)*G(-1,y)*G( - w2,t)*z^-2*t^-1
          - 640*Log(2)*G(-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(-1,y)*G( - w2,t)*z^-1*t^-1
          - 160*Log(2)*G(-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 160*Log(2)*G(-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*Log(2)*G(-1,y)*G( - w2,w1,t)*z^-4*t^-1
          + 1024*Log(2)*G(-1,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          + 1024*Log(2)*G(-1,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          + 256*Log(2)*G(-1,y)*G( - w2,w1,t)*z^-3*t^-1
          + 64*Log(2)*G(-1,y)*G( - w2,w1,t)*z^-2*t^-1
          - 256*Log(2)*G(-1,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(-1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(-1,y)*G( - w2,w2,t)*z^-4*t^-1
          - 512*Log(2)*G(-1,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          - 512*Log(2)*G(-1,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G(-1,y)*G( - w2,w2,t)*z^-3*t^-1
          - 32*Log(2)*G(-1,y)*G( - w2,w2,t)*z^-2*t^-1
          + 128*Log(2)*G(-1,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(-1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(-1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(-1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*Log(2)*G(-1,y)*G( - w2,-1,t)*z^-4*t^-1
          + 1024*Log(2)*G(-1,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          + 1024*Log(2)*G(-1,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          + 256*Log(2)*G(-1,y)*G( - w2,-1,t)*z^-3*t^-1
          + 64*Log(2)*G(-1,y)*G( - w2,-1,t)*z^-2*t^-1
          - 256*Log(2)*G(-1,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(-1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*Log(2)*G(-1,y)*G( - w1, - w2,t)*z^-4*t^-1
          - 512*Log(2)*G(-1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          - 512*Log(2)*G(-1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          + 512*Log(2)*G(-1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          + 512*Log(2)*G(-1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          + 256*Log(2)*G(-1,y)*G( - w1, - w2,t)*z^-3*t^-1
          + 64*Log(2)*G(-1,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 256*Log(2)*G(-1,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(-1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*Log(2)*G(-1,y)*G( - w1,w2,t)*z^-4*t^-1
          + 512*Log(2)*G(-1,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          + 512*Log(2)*G(-1,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          - 512*Log(2)*G(-1,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          - 512*Log(2)*G(-1,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          - 256*Log(2)*G(-1,y)*G( - w1,w2,t)*z^-3*t^-1
          - 64*Log(2)*G(-1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 256*Log(2)*G(-1,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(-1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*Log(2)*G(-1,y)*G(w1, - w2,t)*z^-4*t^-1
          - 512*Log(2)*G(-1,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          - 512*Log(2)*G(-1,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          + 512*Log(2)*G(-1,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          + 512*Log(2)*G(-1,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          + 256*Log(2)*G(-1,y)*G(w1, - w2,t)*z^-3*t^-1
          + 64*Log(2)*G(-1,y)*G(w1, - w2,t)*z^-2*t^-1
          - 256*Log(2)*G(-1,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(-1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*Log(2)*G(-1,y)*G(w1,w2,t)*z^-4*t^-1
          + 512*Log(2)*G(-1,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          + 512*Log(2)*G(-1,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          - 512*Log(2)*G(-1,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          - 512*Log(2)*G(-1,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          - 256*Log(2)*G(-1,y)*G(w1,w2,t)*z^-3*t^-1
          - 64*Log(2)*G(-1,y)*G(w1,w2,t)*z^-2*t^-1
          + 256*Log(2)*G(-1,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,y)*G(w1,w2,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(-1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(-1,y)*G(w2, - w2,t)*z^-4*t^-1
          - 512*Log(2)*G(-1,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          - 512*Log(2)*G(-1,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(-1,y)*G(w2, - w2,t)*z^-3*t^-1
          + 32*Log(2)*G(-1,y)*G(w2, - w2,t)*z^-2*t^-1
          - 128*Log(2)*G(-1,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(-1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(-1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(-1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*Log(2)*G(-1,y)*G(w2, - w1,t)*z^-4*t^-1
          + 1024*Log(2)*G(-1,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          + 1024*Log(2)*G(-1,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G(-1,y)*G(w2, - w1,t)*z^-3*t^-1
          - 64*Log(2)*G(-1,y)*G(w2, - w1,t)*z^-2*t^-1
          + 256*Log(2)*G(-1,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(-1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(-1,y)*G(w2,t)*z^-4*t^-1
          + 1536*Log(2)*G(-1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1024*Log(2)*G(-1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 512*Log(2)*G(-1,y)*G(w2,t)*z^-4*[t+1]^-1
          + 384*Log(2)*G(-1,y)*G(w2,t)*z^-3*t^-1
          + 512*Log(2)*G(-1,y)*G(w2,t)*z^-3*[1-t]^-1
          - 512*Log(2)*G(-1,y)*G(w2,t)*z^-3*[t+1]^-1
          - 160*Log(2)*G(-1,y)*G(w2,t)*z^-2*t^-1
          + 640*Log(2)*G(-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*Log(2)*G(-1,y)*G(w2,t)*z^-1*t^-1
          + 160*Log(2)*G(-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*Log(2)*G(-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 160*Log(2)*G(-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*Log(2)*G(-1,y)*G(w2,w1,t)*z^-4*t^-1
          + 1024*Log(2)*G(-1,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          + 1024*Log(2)*G(-1,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G(-1,y)*G(w2,w1,t)*z^-3*t^-1
          - 64*Log(2)*G(-1,y)*G(w2,w1,t)*z^-2*t^-1
          + 256*Log(2)*G(-1,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,y)*G(w2,w1,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(-1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*Log(2)*G(-1,y)*G(w2,w2,t)*z^-4*t^-1
          - 2048*Log(2)*G(-1,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          - 2048*Log(2)*G(-1,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          + 512*Log(2)*G(-1,y)*G(w2,w2,t)*z^-3*t^-1
          + 128*Log(2)*G(-1,y)*G(w2,w2,t)*z^-2*t^-1
          - 512*Log(2)*G(-1,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,y)*G(w2,w2,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*Log(2)*G(-1,y)*G(w2,1,t)*z^-4*t^-1
          + 1024*Log(2)*G(-1,y)*G(w2,1,t)*z^-4*[1-t]^-2
          + 1024*Log(2)*G(-1,y)*G(w2,1,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G(-1,y)*G(w2,1,t)*z^-3*t^-1
          - 64*Log(2)*G(-1,y)*G(w2,1,t)*z^-2*t^-1
          + 256*Log(2)*G(-1,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,y)*G(w2,1,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(-1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*Log(2)*G(-1,y)*G(-1, - w2,t)*z^-4*t^-1
          + 2048*Log(2)*G(-1,y)*G(-1, - w2,t)*z^-4*[t+1]^-2
          + 2048*Log(2)*G(-1,y)*G(-1, - w2,t)*z^-4*[t+1]^-1
          + 512*Log(2)*G(-1,y)*G(-1, - w2,t)*z^-3*t^-1
          + 128*Log(2)*G(-1,y)*G(-1, - w2,t)*z^-2*t^-1
          - 512*Log(2)*G(-1,y)*G(-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,y)*G(-1, - w2,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,y)*G(-1, - w2,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,y)*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*Log(2)*G(-1,y)*G(-1,t)*z^-3*t^-1
          + 512*Log(2)*G(-1,y)*G(-1,t)*z^-3*[1-t]^-1
          - 512*Log(2)*G(-1,y)*G(-1,t)*z^-3*[t+1]^-1
          + 1024*Log(2)*G(-1,y)*G(0, - w2,t)*z^-4*t^-1
          + 512*Log(2)*G(-1,y)*G(0, - w2,t)*z^-4*[1-t]^-2
          + 512*Log(2)*G(-1,y)*G(0, - w2,t)*z^-4*[1-t]^-1
          - 512*Log(2)*G(-1,y)*G(0, - w2,t)*z^-4*[t+1]^-2
          - 512*Log(2)*G(-1,y)*G(0, - w2,t)*z^-4*[t+1]^-1
          - 256*Log(2)*G(-1,y)*G(0, - w2,t)*z^-3*t^-1
          - 64*Log(2)*G(-1,y)*G(0, - w2,t)*z^-2*t^-1
          + 256*Log(2)*G(-1,y)*G(0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,y)*G(0, - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(-1,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*Log(2)*G(-1,y)*G(0,w2,t)*z^-4*t^-1
          - 512*Log(2)*G(-1,y)*G(0,w2,t)*z^-4*[1-t]^-2
          - 512*Log(2)*G(-1,y)*G(0,w2,t)*z^-4*[1-t]^-1
          + 512*Log(2)*G(-1,y)*G(0,w2,t)*z^-4*[t+1]^-2
          + 512*Log(2)*G(-1,y)*G(0,w2,t)*z^-4*[t+1]^-1
          + 256*Log(2)*G(-1,y)*G(0,w2,t)*z^-3*t^-1
          + 64*Log(2)*G(-1,y)*G(0,w2,t)*z^-2*t^-1
          - 256*Log(2)*G(-1,y)*G(0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,y)*G(0,w2,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,y)*G(0,w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(-1,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*Log(2)*G(-1,y)*G(1,t)*z^-3*t^-1
          - 512*Log(2)*G(-1,y)*G(1,t)*z^-3*[1-t]^-1
          + 512*Log(2)*G(-1,y)*G(1,t)*z^-3*[t+1]^-1
          + 2048*Log(2)*G(-1,y)*G(1,w2,t)*z^-4*t^-1
          + 2048*Log(2)*G(-1,y)*G(1,w2,t)*z^-4*[1-t]^-2
          + 2048*Log(2)*G(-1,y)*G(1,w2,t)*z^-4*[1-t]^-1
          - 512*Log(2)*G(-1,y)*G(1,w2,t)*z^-3*t^-1
          - 128*Log(2)*G(-1,y)*G(1,w2,t)*z^-2*t^-1
          + 512*Log(2)*G(-1,y)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,y)*G(1,w2,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          - 128*Log(2)*G(-1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*Log(2)*G(-1,t)*z^-3*t^-1
          + 448*Log(2)*G(-1,t)*z^-3*[1-t]^-1
          - 448*Log(2)*G(-1,t)*z^-3*[t+1]^-1
          + 1280*Log(2)*G(-1,t)*G( - i_, - i_,y)*z^-4*t^-1
          - 1280*Log(2)*G(-1,t)*G( - i_, - i_,y)*z^-4*[t+1]^-2
          - 1280*Log(2)*G(-1,t)*G( - i_, - i_,y)*z^-4*[t+1]^-1
          - 320*Log(2)*G(-1,t)*G( - i_, - i_,y)*z^-3*t^-1
          - 80*Log(2)*G(-1,t)*G( - i_, - i_,y)*z^-2*t^-1
          + 320*Log(2)*G(-1,t)*G( - i_, - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(-1,t)*G( - i_, - i_,y)*z^-1*t^-1
          + 80*Log(2)*G(-1,t)*G( - i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(-1,t)*G( - i_, - i_,y)*t^-1*[z-4]^-1
          - 80*Log(2)*G(-1,t)*G( - i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*Log(2)*G(-1,t)*G( - i_,i_,y)*z^-4*t^-1
          - 1280*Log(2)*G(-1,t)*G( - i_,i_,y)*z^-4*[t+1]^-2
          - 1280*Log(2)*G(-1,t)*G( - i_,i_,y)*z^-4*[t+1]^-1
          - 320*Log(2)*G(-1,t)*G( - i_,i_,y)*z^-3*t^-1
          - 80*Log(2)*G(-1,t)*G( - i_,i_,y)*z^-2*t^-1
          + 320*Log(2)*G(-1,t)*G( - i_,i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(-1,t)*G( - i_,i_,y)*z^-1*t^-1
          + 80*Log(2)*G(-1,t)*G( - i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(-1,t)*G( - i_,i_,y)*t^-1*[z-4]^-1
          - 80*Log(2)*G(-1,t)*G( - i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(-1,t)*G( - i_,y)*z^-4*t^-1
          + 256*Log(2)*G(-1,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 768*Log(2)*G(-1,t)*G( - i_,y)*z^-4*[t+1]^-2
          + 512*Log(2)*G(-1,t)*G( - i_,y)*z^-4*[t+1]^-1
          - 320*Log(2)*G(-1,t)*G( - i_,y)*z^-3*t^-1
          - 320*Log(2)*G(-1,t)*G( - i_,y)*z^-3*[1-t]^-1
          + 320*Log(2)*G(-1,t)*G( - i_,y)*z^-3*[t+1]^-1
          + 80*Log(2)*G(-1,t)*G( - i_,y)*z^-2*t^-1
          - 320*Log(2)*G(-1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(-1,t)*G( - i_,y)*z^-1*t^-1
          - 80*Log(2)*G(-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 80*Log(2)*G(-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*Log(2)*G(-1,t)*G( - i_,-1,y)*z^-4*t^-1
          + 2048*Log(2)*G(-1,t)*G( - i_,-1,y)*z^-4*[t+1]^-2
          + 2048*Log(2)*G(-1,t)*G( - i_,-1,y)*z^-4*[t+1]^-1
          + 512*Log(2)*G(-1,t)*G( - i_,-1,y)*z^-3*t^-1
          + 128*Log(2)*G(-1,t)*G( - i_,-1,y)*z^-2*t^-1
          - 512*Log(2)*G(-1,t)*G( - i_,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,t)*G( - i_,-1,y)*z^-1*t^-1
          - 128*Log(2)*G(-1,t)*G( - i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,t)*G( - i_,-1,y)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,t)*G( - i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(-1,t)*G( - i_,0,y)*z^-4*t^-1
          - 256*Log(2)*G(-1,t)*G( - i_,0,y)*z^-4*[t+1]^-2
          - 256*Log(2)*G(-1,t)*G( - i_,0,y)*z^-4*[t+1]^-1
          - 64*Log(2)*G(-1,t)*G( - i_,0,y)*z^-3*t^-1
          - 16*Log(2)*G(-1,t)*G( - i_,0,y)*z^-2*t^-1
          + 64*Log(2)*G(-1,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(-1,t)*G( - i_,0,y)*z^-1*t^-1
          + 16*Log(2)*G(-1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(-1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 16*Log(2)*G(-1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*Log(2)*G(-1,t)*G( - i_,1,y)*z^-4*t^-1
          + 1024*Log(2)*G(-1,t)*G( - i_,1,y)*z^-4*[t+1]^-2
          + 1024*Log(2)*G(-1,t)*G( - i_,1,y)*z^-4*[t+1]^-1
          + 256*Log(2)*G(-1,t)*G( - i_,1,y)*z^-3*t^-1
          + 64*Log(2)*G(-1,t)*G( - i_,1,y)*z^-2*t^-1
          - 256*Log(2)*G(-1,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,t)*G( - i_,1,y)*z^-1*t^-1
          - 64*Log(2)*G(-1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 64*Log(2)*G(-1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*Log(2)*G(-1,t)*G(i_, - i_,y)*z^-4*t^-1
          - 1280*Log(2)*G(-1,t)*G(i_, - i_,y)*z^-4*[t+1]^-2
          - 1280*Log(2)*G(-1,t)*G(i_, - i_,y)*z^-4*[t+1]^-1
          - 320*Log(2)*G(-1,t)*G(i_, - i_,y)*z^-3*t^-1
          - 80*Log(2)*G(-1,t)*G(i_, - i_,y)*z^-2*t^-1
          + 320*Log(2)*G(-1,t)*G(i_, - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(-1,t)*G(i_, - i_,y)*z^-1*t^-1
          + 80*Log(2)*G(-1,t)*G(i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(-1,t)*G(i_, - i_,y)*t^-1*[z-4]^-1
          - 80*Log(2)*G(-1,t)*G(i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*Log(2)*G(-1,t)*G(i_,i_,y)*z^-4*t^-1
          - 1280*Log(2)*G(-1,t)*G(i_,i_,y)*z^-4*[t+1]^-2
          - 1280*Log(2)*G(-1,t)*G(i_,i_,y)*z^-4*[t+1]^-1
          - 320*Log(2)*G(-1,t)*G(i_,i_,y)*z^-3*t^-1
          - 80*Log(2)*G(-1,t)*G(i_,i_,y)*z^-2*t^-1
          + 320*Log(2)*G(-1,t)*G(i_,i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(-1,t)*G(i_,i_,y)*z^-1*t^-1
          + 80*Log(2)*G(-1,t)*G(i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(-1,t)*G(i_,i_,y)*t^-1*[z-4]^-1
          - 80*Log(2)*G(-1,t)*G(i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(-1,t)*G(i_,y)*z^-4*t^-1
          + 256*Log(2)*G(-1,t)*G(i_,y)*z^-4*[1-t]^-1
          + 768*Log(2)*G(-1,t)*G(i_,y)*z^-4*[t+1]^-2
          + 512*Log(2)*G(-1,t)*G(i_,y)*z^-4*[t+1]^-1
          - 320*Log(2)*G(-1,t)*G(i_,y)*z^-3*t^-1
          - 320*Log(2)*G(-1,t)*G(i_,y)*z^-3*[1-t]^-1
          + 320*Log(2)*G(-1,t)*G(i_,y)*z^-3*[t+1]^-1
          + 80*Log(2)*G(-1,t)*G(i_,y)*z^-2*t^-1
          - 320*Log(2)*G(-1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(-1,t)*G(i_,y)*z^-1*t^-1
          - 80*Log(2)*G(-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(-1,t)*G(i_,y)*t^-1*[z-4]^-1
          + 80*Log(2)*G(-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*Log(2)*G(-1,t)*G(i_,-1,y)*z^-4*t^-1
          + 2048*Log(2)*G(-1,t)*G(i_,-1,y)*z^-4*[t+1]^-2
          + 2048*Log(2)*G(-1,t)*G(i_,-1,y)*z^-4*[t+1]^-1
          + 512*Log(2)*G(-1,t)*G(i_,-1,y)*z^-3*t^-1
          + 128*Log(2)*G(-1,t)*G(i_,-1,y)*z^-2*t^-1
          - 512*Log(2)*G(-1,t)*G(i_,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,t)*G(i_,-1,y)*z^-1*t^-1
          - 128*Log(2)*G(-1,t)*G(i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,t)*G(i_,-1,y)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,t)*G(i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(-1,t)*G(i_,0,y)*z^-4*t^-1
          - 256*Log(2)*G(-1,t)*G(i_,0,y)*z^-4*[t+1]^-2
          - 256*Log(2)*G(-1,t)*G(i_,0,y)*z^-4*[t+1]^-1
          - 64*Log(2)*G(-1,t)*G(i_,0,y)*z^-3*t^-1
          - 16*Log(2)*G(-1,t)*G(i_,0,y)*z^-2*t^-1
          + 64*Log(2)*G(-1,t)*G(i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(-1,t)*G(i_,0,y)*z^-1*t^-1
          + 16*Log(2)*G(-1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(-1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          - 16*Log(2)*G(-1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*Log(2)*G(-1,t)*G(i_,1,y)*z^-4*t^-1
          + 1024*Log(2)*G(-1,t)*G(i_,1,y)*z^-4*[t+1]^-2
          + 1024*Log(2)*G(-1,t)*G(i_,1,y)*z^-4*[t+1]^-1
          + 256*Log(2)*G(-1,t)*G(i_,1,y)*z^-3*t^-1
          + 64*Log(2)*G(-1,t)*G(i_,1,y)*z^-2*t^-1
          - 256*Log(2)*G(-1,t)*G(i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,t)*G(i_,1,y)*z^-1*t^-1
          - 64*Log(2)*G(-1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          + 64*Log(2)*G(-1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*Log(2)*G(-1,t)*G(-1, - i_,y)*z^-4*t^-1
          + 2048*Log(2)*G(-1,t)*G(-1, - i_,y)*z^-4*[t+1]^-2
          + 2048*Log(2)*G(-1,t)*G(-1, - i_,y)*z^-4*[t+1]^-1
          + 512*Log(2)*G(-1,t)*G(-1, - i_,y)*z^-3*t^-1
          + 128*Log(2)*G(-1,t)*G(-1, - i_,y)*z^-2*t^-1
          - 512*Log(2)*G(-1,t)*G(-1, - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,t)*G(-1, - i_,y)*z^-1*t^-1
          - 128*Log(2)*G(-1,t)*G(-1, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,t)*G(-1, - i_,y)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,t)*G(-1, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(-1,t)*G(0, - i_,y)*z^-4*t^-1
          + 256*Log(2)*G(-1,t)*G(0, - i_,y)*z^-4*[t+1]^-2
          + 256*Log(2)*G(-1,t)*G(0, - i_,y)*z^-4*[t+1]^-1
          + 64*Log(2)*G(-1,t)*G(0, - i_,y)*z^-3*t^-1
          + 16*Log(2)*G(-1,t)*G(0, - i_,y)*z^-2*t^-1
          - 64*Log(2)*G(-1,t)*G(0, - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(-1,t)*G(0, - i_,y)*z^-1*t^-1
          - 16*Log(2)*G(-1,t)*G(0, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(-1,t)*G(0, - i_,y)*t^-1*[z-4]^-1
          + 16*Log(2)*G(-1,t)*G(0, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(-1,t)*G(0,i_,y)*z^-4*t^-1
          + 256*Log(2)*G(-1,t)*G(0,i_,y)*z^-4*[t+1]^-2
          + 256*Log(2)*G(-1,t)*G(0,i_,y)*z^-4*[t+1]^-1
          + 64*Log(2)*G(-1,t)*G(0,i_,y)*z^-3*t^-1
          + 16*Log(2)*G(-1,t)*G(0,i_,y)*z^-2*t^-1
          - 64*Log(2)*G(-1,t)*G(0,i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(-1,t)*G(0,i_,y)*z^-1*t^-1
          - 16*Log(2)*G(-1,t)*G(0,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(-1,t)*G(0,i_,y)*t^-1*[z-4]^-1
          + 16*Log(2)*G(-1,t)*G(0,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(-1,t)*G(0,y)*z^-4*t^-1
          - 256*Log(2)*G(-1,t)*G(0,y)*z^-4*[1-t]^-1
          - 768*Log(2)*G(-1,t)*G(0,y)*z^-4*[t+1]^-2
          - 512*Log(2)*G(-1,t)*G(0,y)*z^-4*[t+1]^-1
          - 448*Log(2)*G(-1,t)*G(0,y)*z^-3*t^-1
          - 64*Log(2)*G(-1,t)*G(0,y)*z^-3*[1-t]^-1
          + 64*Log(2)*G(-1,t)*G(0,y)*z^-3*[t+1]^-1
          - 80*Log(2)*G(-1,t)*G(0,y)*z^-2*t^-1
          + 320*Log(2)*G(-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(-1,t)*G(0,y)*z^-1*t^-1
          + 80*Log(2)*G(-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 80*Log(2)*G(-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*Log(2)*G(-1,t)*G(0,-1,y)*z^-4*t^-1
          - 2048*Log(2)*G(-1,t)*G(0,-1,y)*z^-4*[t+1]^-2
          - 2048*Log(2)*G(-1,t)*G(0,-1,y)*z^-4*[t+1]^-1
          - 512*Log(2)*G(-1,t)*G(0,-1,y)*z^-3*t^-1
          - 128*Log(2)*G(-1,t)*G(0,-1,y)*z^-2*t^-1
          + 512*Log(2)*G(-1,t)*G(0,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          + 128*Log(2)*G(-1,t)*G(0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,t)*G(0,-1,y)*t^-1*[z-4]^-1
          - 128*Log(2)*G(-1,t)*G(0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*Log(2)*G(-1,t)*G(0,0,y)*z^-4*t^-1
          + 1280*Log(2)*G(-1,t)*G(0,0,y)*z^-4*[t+1]^-2
          + 1280*Log(2)*G(-1,t)*G(0,0,y)*z^-4*[t+1]^-1
          + 320*Log(2)*G(-1,t)*G(0,0,y)*z^-3*t^-1
          + 80*Log(2)*G(-1,t)*G(0,0,y)*z^-2*t^-1
          - 320*Log(2)*G(-1,t)*G(0,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(-1,t)*G(0,0,y)*z^-1*t^-1
          - 80*Log(2)*G(-1,t)*G(0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(-1,t)*G(0,0,y)*t^-1*[z-4]^-1
          + 80*Log(2)*G(-1,t)*G(0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*Log(2)*G(-1,t)*G(0,1,y)*z^-4*t^-1
          - 1024*Log(2)*G(-1,t)*G(0,1,y)*z^-4*[t+1]^-2
          - 1024*Log(2)*G(-1,t)*G(0,1,y)*z^-4*[t+1]^-1
          - 256*Log(2)*G(-1,t)*G(0,1,y)*z^-3*t^-1
          - 64*Log(2)*G(-1,t)*G(0,1,y)*z^-2*t^-1
          + 256*Log(2)*G(-1,t)*G(0,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,t)*G(0,1,y)*z^-1*t^-1
          + 64*Log(2)*G(-1,t)*G(0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,t)*G(0,1,y)*t^-1*[z-4]^-1
          - 64*Log(2)*G(-1,t)*G(0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(-1,t)*G(1,y)*z^-3*t^-1
          + 256*Log(2)*G(-1,t)*G(1,y)*z^-3*[1-t]^-1
          - 256*Log(2)*G(-1,t)*G(1,y)*z^-3*[t+1]^-1
          - 256*Log(2)*G(-1,w1, - w2,t)*z^-4*t^-1
          + 256*Log(2)*G(-1,w1, - w2,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G(-1,w1, - w2,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G(-1,w1, - w2,t)*z^-3*t^-1
          + 16*Log(2)*G(-1,w1, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G(-1,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(-1,w1, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G(-1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(-1,w1, - w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(-1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(-1,w1,t)*z^-3*t^-1
          + 128*Log(2)*G(-1,w1,t)*z^-3*[1-t]^-1
          - 128*Log(2)*G(-1,w1,t)*z^-3*[t+1]^-1
          + 256*Log(2)*G(-1,w1,w2,t)*z^-4*t^-1
          - 256*Log(2)*G(-1,w1,w2,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G(-1,w1,w2,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(-1,w1,w2,t)*z^-3*t^-1
          - 16*Log(2)*G(-1,w1,w2,t)*z^-2*t^-1
          + 64*Log(2)*G(-1,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(-1,w1,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(-1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(-1,w1,w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(-1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*Log(2)*G(-1,-1, - w2,t)*z^-4*t^-1
          + 1024*Log(2)*G(-1,-1, - w2,t)*z^-4*[t+1]^-2
          + 1024*Log(2)*G(-1,-1, - w2,t)*z^-4*[t+1]^-1
          + 256*Log(2)*G(-1,-1, - w2,t)*z^-3*t^-1
          + 64*Log(2)*G(-1,-1, - w2,t)*z^-2*t^-1
          - 256*Log(2)*G(-1,-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,-1, - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,-1, - w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(-1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*Log(2)*G(-1,-1, - i_,y)*z^-4*[1-t]^-2
          + 4096*Log(2)*G(-1,-1, - i_,y)*z^-4*[1-t]^-1
          + 4096*Log(2)*G(-1,-1, - i_,y)*z^-4*[t+1]^-2
          + 4096*Log(2)*G(-1,-1, - i_,y)*z^-4*[t+1]^-1
          + 4096*Log(2)*G(-1,-1,i_,y)*z^-4*[1-t]^-2
          + 4096*Log(2)*G(-1,-1,i_,y)*z^-4*[1-t]^-1
          + 4096*Log(2)*G(-1,-1,i_,y)*z^-4*[t+1]^-2
          + 4096*Log(2)*G(-1,-1,i_,y)*z^-4*[t+1]^-1
          - 4096*Log(2)*G(-1,-1,y)*G( - w2,t)*z^-4*t^-1
          + 4096*Log(2)*G(-1,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 4096*Log(2)*G(-1,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 1024*Log(2)*G(-1,-1,y)*G( - w2,t)*z^-3*t^-1
          + 256*Log(2)*G(-1,-1,y)*G( - w2,t)*z^-2*t^-1
          - 1024*Log(2)*G(-1,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*Log(2)*G(-1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 256*Log(2)*G(-1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*Log(2)*G(-1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 256*Log(2)*G(-1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*Log(2)*G(-1,-1,y)*G(w2,t)*z^-4*t^-1
          + 4096*Log(2)*G(-1,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 4096*Log(2)*G(-1,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 1024*Log(2)*G(-1,-1,y)*G(w2,t)*z^-3*t^-1
          - 256*Log(2)*G(-1,-1,y)*G(w2,t)*z^-2*t^-1
          + 1024*Log(2)*G(-1,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*Log(2)*G(-1,-1,y)*G(w2,t)*z^-1*t^-1
          + 256*Log(2)*G(-1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*Log(2)*G(-1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 256*Log(2)*G(-1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(-1,-1,t)*z^-3*t^-1
          + 256*Log(2)*G(-1,-1,t)*z^-3*[1-t]^-1
          - 256*Log(2)*G(-1,-1,t)*z^-3*[t+1]^-1
          - 1024*Log(2)*G(-1,-1,t)*G( - i_,y)*z^-4*t^-1
          + 1024*Log(2)*G(-1,-1,t)*G( - i_,y)*z^-4*[t+1]^-2
          + 1024*Log(2)*G(-1,-1,t)*G( - i_,y)*z^-4*[t+1]^-1
          + 256*Log(2)*G(-1,-1,t)*G( - i_,y)*z^-3*t^-1
          + 64*Log(2)*G(-1,-1,t)*G( - i_,y)*z^-2*t^-1
          - 256*Log(2)*G(-1,-1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,-1,t)*G( - i_,y)*z^-1*t^-1
          - 64*Log(2)*G(-1,-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 64*Log(2)*G(-1,-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*Log(2)*G(-1,-1,t)*G(i_,y)*z^-4*t^-1
          + 1024*Log(2)*G(-1,-1,t)*G(i_,y)*z^-4*[t+1]^-2
          + 1024*Log(2)*G(-1,-1,t)*G(i_,y)*z^-4*[t+1]^-1
          + 256*Log(2)*G(-1,-1,t)*G(i_,y)*z^-3*t^-1
          + 64*Log(2)*G(-1,-1,t)*G(i_,y)*z^-2*t^-1
          - 256*Log(2)*G(-1,-1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,-1,t)*G(i_,y)*z^-1*t^-1
          - 64*Log(2)*G(-1,-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,-1,t)*G(i_,y)*t^-1*[z-4]^-1
          + 64*Log(2)*G(-1,-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*Log(2)*G(-1,-1,t)*G(0,y)*z^-4*t^-1
          - 1024*Log(2)*G(-1,-1,t)*G(0,y)*z^-4*[t+1]^-2
          - 1024*Log(2)*G(-1,-1,t)*G(0,y)*z^-4*[t+1]^-1
          - 256*Log(2)*G(-1,-1,t)*G(0,y)*z^-3*t^-1
          - 64*Log(2)*G(-1,-1,t)*G(0,y)*z^-2*t^-1
          + 256*Log(2)*G(-1,-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          + 64*Log(2)*G(-1,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(-1,-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 64*Log(2)*G(-1,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*Log(2)*G(-1,-1,0,y)*z^-4*[1-t]^-2
          - 4096*Log(2)*G(-1,-1,0,y)*z^-4*[1-t]^-1
          - 4096*Log(2)*G(-1,-1,0,y)*z^-4*[t+1]^-2
          - 4096*Log(2)*G(-1,-1,0,y)*z^-4*[t+1]^-1
          + 256*Log(2)*G(-1,0, - w2,t)*z^-4*t^-1
          - 256*Log(2)*G(-1,0, - w2,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G(-1,0, - w2,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(-1,0, - w2,t)*z^-3*t^-1
          - 16*Log(2)*G(-1,0, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(-1,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(-1,0, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(-1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(-1,0, - w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(-1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(-1,0, - i_,y)*z^-4*[1-t]^-2
          + 512*Log(2)*G(-1,0, - i_,y)*z^-4*[1-t]^-1
          + 512*Log(2)*G(-1,0, - i_,y)*z^-4*[t+1]^-2
          + 512*Log(2)*G(-1,0, - i_,y)*z^-4*[t+1]^-1
          + 512*Log(2)*G(-1,0,i_,y)*z^-4*[1-t]^-2
          + 512*Log(2)*G(-1,0,i_,y)*z^-4*[1-t]^-1
          + 512*Log(2)*G(-1,0,i_,y)*z^-4*[t+1]^-2
          + 512*Log(2)*G(-1,0,i_,y)*z^-4*[t+1]^-1
          - 1536*Log(2)*G(-1,0,y)*z^-4*[1-t]^-2
          - 1536*Log(2)*G(-1,0,y)*z^-4*[1-t]^-1
          - 1536*Log(2)*G(-1,0,y)*z^-4*[t+1]^-2
          - 1536*Log(2)*G(-1,0,y)*z^-4*[t+1]^-1
          + 512*Log(2)*G(-1,0,y)*G( - w2,t)*z^-4*t^-1
          - 512*Log(2)*G(-1,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 512*Log(2)*G(-1,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G(-1,0,y)*G( - w2,t)*z^-3*t^-1
          - 32*Log(2)*G(-1,0,y)*G( - w2,t)*z^-2*t^-1
          + 128*Log(2)*G(-1,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(-1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(-1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(-1,0,y)*G(w2,t)*z^-4*t^-1
          - 512*Log(2)*G(-1,0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 512*Log(2)*G(-1,0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(-1,0,y)*G(w2,t)*z^-3*t^-1
          + 32*Log(2)*G(-1,0,y)*G(w2,t)*z^-2*t^-1
          - 128*Log(2)*G(-1,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(-1,0,y)*G(w2,t)*z^-1*t^-1
          - 32*Log(2)*G(-1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(-1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(-1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*Log(2)*G(-1,0,y)*G(-1,t)*z^-4*t^-1
          - 2048*Log(2)*G(-1,0,y)*G(-1,t)*z^-4*[t+1]^-2
          - 2048*Log(2)*G(-1,0,y)*G(-1,t)*z^-4*[t+1]^-1
          - 512*Log(2)*G(-1,0,y)*G(-1,t)*z^-3*t^-1
          - 128*Log(2)*G(-1,0,y)*G(-1,t)*z^-2*t^-1
          + 512*Log(2)*G(-1,0,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,0,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,0,y)*G(-1,t)*t^-1*[z-4]^-1
          - 128*Log(2)*G(-1,0,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*Log(2)*G(-1,0,y)*G(1,t)*z^-4*t^-1
          - 2048*Log(2)*G(-1,0,y)*G(1,t)*z^-4*[1-t]^-2
          - 2048*Log(2)*G(-1,0,y)*G(1,t)*z^-4*[1-t]^-1
          + 512*Log(2)*G(-1,0,y)*G(1,t)*z^-3*t^-1
          + 128*Log(2)*G(-1,0,y)*G(1,t)*z^-2*t^-1
          - 512*Log(2)*G(-1,0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,0,y)*G(1,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,0,y)*G(1,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(-1,0,w2,t)*z^-4*t^-1
          + 256*Log(2)*G(-1,0,w2,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G(-1,0,w2,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G(-1,0,w2,t)*z^-3*t^-1
          + 16*Log(2)*G(-1,0,w2,t)*z^-2*t^-1
          - 64*Log(2)*G(-1,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(-1,0,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(-1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(-1,0,w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(-1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*Log(2)*G(-1,0,-1,y)*z^-4*[1-t]^-2
          - 4096*Log(2)*G(-1,0,-1,y)*z^-4*[1-t]^-1
          - 4096*Log(2)*G(-1,0,-1,y)*z^-4*[t+1]^-2
          - 4096*Log(2)*G(-1,0,-1,y)*z^-4*[t+1]^-1
          + 2560*Log(2)*G(-1,0,0,y)*z^-4*[1-t]^-2
          + 2560*Log(2)*G(-1,0,0,y)*z^-4*[1-t]^-1
          + 2560*Log(2)*G(-1,0,0,y)*z^-4*[t+1]^-2
          + 2560*Log(2)*G(-1,0,0,y)*z^-4*[t+1]^-1
          - 2048*Log(2)*G(-1,0,1,y)*z^-4*[1-t]^-2
          - 2048*Log(2)*G(-1,0,1,y)*z^-4*[1-t]^-1
          - 2048*Log(2)*G(-1,0,1,y)*z^-4*[t+1]^-2
          - 2048*Log(2)*G(-1,0,1,y)*z^-4*[t+1]^-1
          - 2048*Log(2)*G(-1,1,y)*G( - w2,t)*z^-4*t^-1
          + 2048*Log(2)*G(-1,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 2048*Log(2)*G(-1,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 512*Log(2)*G(-1,1,y)*G( - w2,t)*z^-3*t^-1
          + 128*Log(2)*G(-1,1,y)*G( - w2,t)*z^-2*t^-1
          - 512*Log(2)*G(-1,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(-1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*Log(2)*G(-1,1,y)*G(w2,t)*z^-4*t^-1
          + 2048*Log(2)*G(-1,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 2048*Log(2)*G(-1,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 512*Log(2)*G(-1,1,y)*G(w2,t)*z^-3*t^-1
          - 128*Log(2)*G(-1,1,y)*G(w2,t)*z^-2*t^-1
          + 512*Log(2)*G(-1,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(-1,1,y)*G(w2,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(-1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 128*Log(2)*G(-1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(-1,1,t)*z^-3*t^-1
          - 128*Log(2)*G(-1,1,t)*z^-3*[1-t]^-1
          + 128*Log(2)*G(-1,1,t)*z^-3*[t+1]^-1
          - 512*Log(2)*G(0, - w2, - w2,t)*z^-4*t^-1
          - 256*Log(2)*G(0, - w2, - w2,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(0, - w2, - w2,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G(0, - w2, - w2,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G(0, - w2, - w2,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G(0, - w2, - w2,t)*z^-3*t^-1
          + 32*Log(2)*G(0, - w2, - w2,t)*z^-2*t^-1
          - 128*Log(2)*G(0, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0, - w2, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(0, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0, - w2, - w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(0, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(0, - w2, - w1,t)*z^-4*t^-1
          + 128*Log(2)*G(0, - w2, - w1,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G(0, - w2, - w1,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(0, - w2, - w1,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G(0, - w2, - w1,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(0, - w2, - w1,t)*z^-3*t^-1
          - 16*Log(2)*G(0, - w2, - w1,t)*z^-2*t^-1
          + 64*Log(2)*G(0, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0, - w2, - w1,t)*z^-1*t^-1
          + 16*Log(2)*G(0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(0, - w2,t)*z^-4*t^-1
          + 192*Log(2)*G(0, - w2,t)*z^-4*[1-t]^-2
          + 64*Log(2)*G(0, - w2,t)*z^-4*[1-t]^-1
          - 192*Log(2)*G(0, - w2,t)*z^-4*[t+1]^-2
          - 64*Log(2)*G(0, - w2,t)*z^-4*[t+1]^-1
          + 96*Log(2)*G(0, - w2,t)*z^-3*t^-1
          + 128*Log(2)*G(0, - w2,t)*z^-3*[1-t]^-1
          - 128*Log(2)*G(0, - w2,t)*z^-3*[t+1]^-1
          - 40*Log(2)*G(0, - w2,t)*z^-2*t^-1
          + 160*Log(2)*G(0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(0, - w2,t)*z^-1*t^-1
          + 40*Log(2)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(0, - w2,t)*t^-1*[z-4]^-1
          - 40*Log(2)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*Log(2)*G(0, - w2,t)*G( - i_,y)*z^-4*t^-1
          - 320*Log(2)*G(0, - w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 320*Log(2)*G(0, - w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 320*Log(2)*G(0, - w2,t)*G( - i_,y)*z^-4*[t+1]^-2
          + 320*Log(2)*G(0, - w2,t)*G( - i_,y)*z^-4*[t+1]^-1
          + 160*Log(2)*G(0, - w2,t)*G( - i_,y)*z^-3*t^-1
          + 40*Log(2)*G(0, - w2,t)*G( - i_,y)*z^-2*t^-1
          - 160*Log(2)*G(0, - w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(0, - w2,t)*G( - i_,y)*z^-1*t^-1
          - 40*Log(2)*G(0, - w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(0, - w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 40*Log(2)*G(0, - w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*Log(2)*G(0, - w2,t)*G(i_,y)*z^-4*t^-1
          - 320*Log(2)*G(0, - w2,t)*G(i_,y)*z^-4*[1-t]^-2
          - 320*Log(2)*G(0, - w2,t)*G(i_,y)*z^-4*[1-t]^-1
          + 320*Log(2)*G(0, - w2,t)*G(i_,y)*z^-4*[t+1]^-2
          + 320*Log(2)*G(0, - w2,t)*G(i_,y)*z^-4*[t+1]^-1
          + 160*Log(2)*G(0, - w2,t)*G(i_,y)*z^-3*t^-1
          + 40*Log(2)*G(0, - w2,t)*G(i_,y)*z^-2*t^-1
          - 160*Log(2)*G(0, - w2,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(0, - w2,t)*G(i_,y)*z^-1*t^-1
          - 40*Log(2)*G(0, - w2,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(0, - w2,t)*G(i_,y)*t^-1*[z-4]^-1
          + 40*Log(2)*G(0, - w2,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(0, - w2,t)*G(1,y)*z^-4*t^-1
          + 256*Log(2)*G(0, - w2,t)*G(1,y)*z^-4*[1-t]^-2
          + 256*Log(2)*G(0, - w2,t)*G(1,y)*z^-4*[1-t]^-1
          - 256*Log(2)*G(0, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          - 256*Log(2)*G(0, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          - 128*Log(2)*G(0, - w2,t)*G(1,y)*z^-3*t^-1
          - 32*Log(2)*G(0, - w2,t)*G(1,y)*z^-2*t^-1
          + 128*Log(2)*G(0, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0, - w2,t)*G(1,y)*z^-1*t^-1
          + 32*Log(2)*G(0, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(0, - w2,w1,t)*z^-4*t^-1
          + 128*Log(2)*G(0, - w2,w1,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G(0, - w2,w1,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(0, - w2,w1,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G(0, - w2,w1,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(0, - w2,w1,t)*z^-3*t^-1
          - 16*Log(2)*G(0, - w2,w1,t)*z^-2*t^-1
          + 64*Log(2)*G(0, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0, - w2,w1,t)*z^-1*t^-1
          + 16*Log(2)*G(0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(0, - w2,w2,t)*z^-4*t^-1
          - 64*Log(2)*G(0, - w2,w2,t)*z^-4*[1-t]^-2
          - 64*Log(2)*G(0, - w2,w2,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G(0, - w2,w2,t)*z^-4*[t+1]^-2
          + 64*Log(2)*G(0, - w2,w2,t)*z^-4*[t+1]^-1
          + 32*Log(2)*G(0, - w2,w2,t)*z^-3*t^-1
          + 8*Log(2)*G(0, - w2,w2,t)*z^-2*t^-1
          - 32*Log(2)*G(0, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(0, - w2,w2,t)*z^-1*t^-1
          - 8*Log(2)*G(0, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(0, - w2,w2,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(0, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(0, - w2,-1,t)*z^-4*t^-1
          + 128*Log(2)*G(0, - w2,-1,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G(0, - w2,-1,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(0, - w2,-1,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G(0, - w2,-1,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(0, - w2,-1,t)*z^-3*t^-1
          - 16*Log(2)*G(0, - w2,-1,t)*z^-2*t^-1
          + 64*Log(2)*G(0, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0, - w2,-1,t)*z^-1*t^-1
          + 16*Log(2)*G(0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(0, - w1, - w2,t)*z^-4*t^-1
          + 128*Log(2)*G(0, - w1, - w2,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G(0, - w1, - w2,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(0, - w1, - w2,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G(0, - w1, - w2,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(0, - w1, - w2,t)*z^-3*t^-1
          - 16*Log(2)*G(0, - w1, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(0, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0, - w1, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(0, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0, - w1, - w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(0, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(0, - w1,w2,t)*z^-4*t^-1
          - 128*Log(2)*G(0, - w1,w2,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(0, - w1,w2,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(0, - w1,w2,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G(0, - w1,w2,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G(0, - w1,w2,t)*z^-3*t^-1
          + 16*Log(2)*G(0, - w1,w2,t)*z^-2*t^-1
          - 64*Log(2)*G(0, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0, - w1,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(0, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0, - w1,w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(0, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(0, - i_, - i_,y)*z^-4*[1-t]^-2
          + 64*Log(2)*G(0, - i_, - i_,y)*z^-4*[1-t]^-1
          + 64*Log(2)*G(0, - i_, - i_,y)*z^-4*[t+1]^-2
          + 64*Log(2)*G(0, - i_, - i_,y)*z^-4*[t+1]^-1
          + 64*Log(2)*G(0, - i_,i_,y)*z^-4*[1-t]^-2
          + 64*Log(2)*G(0, - i_,i_,y)*z^-4*[1-t]^-1
          + 64*Log(2)*G(0, - i_,i_,y)*z^-4*[t+1]^-2
          + 64*Log(2)*G(0, - i_,i_,y)*z^-4*[t+1]^-1
          + 192*Log(2)*G(0, - i_,y)*z^-4*[1-t]^-2
          + 192*Log(2)*G(0, - i_,y)*z^-4*[1-t]^-1
          + 192*Log(2)*G(0, - i_,y)*z^-4*[t+1]^-2
          + 192*Log(2)*G(0, - i_,y)*z^-4*[t+1]^-1
          - 448*Log(2)*G(0, - i_,y)*G( - w2,t)*z^-4*t^-1
          + 448*Log(2)*G(0, - i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 448*Log(2)*G(0, - i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 112*Log(2)*G(0, - i_,y)*G( - w2,t)*z^-3*t^-1
          + 28*Log(2)*G(0, - i_,y)*G( - w2,t)*z^-2*t^-1
          - 112*Log(2)*G(0, - i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 7*Log(2)*G(0, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 28*Log(2)*G(0, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 7*Log(2)*G(0, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 28*Log(2)*G(0, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 448*Log(2)*G(0, - i_,y)*G(w2,t)*z^-4*t^-1
          + 448*Log(2)*G(0, - i_,y)*G(w2,t)*z^-4*[1-t]^-2
          + 448*Log(2)*G(0, - i_,y)*G(w2,t)*z^-4*[1-t]^-1
          - 112*Log(2)*G(0, - i_,y)*G(w2,t)*z^-3*t^-1
          - 28*Log(2)*G(0, - i_,y)*G(w2,t)*z^-2*t^-1
          + 112*Log(2)*G(0, - i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 7*Log(2)*G(0, - i_,y)*G(w2,t)*z^-1*t^-1
          + 28*Log(2)*G(0, - i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 7*Log(2)*G(0, - i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 28*Log(2)*G(0, - i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(0, - i_,y)*G(1,t)*z^-4*t^-1
          + 256*Log(2)*G(0, - i_,y)*G(1,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(0, - i_,y)*G(1,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(0, - i_,y)*G(1,t)*z^-3*t^-1
          - 16*Log(2)*G(0, - i_,y)*G(1,t)*z^-2*t^-1
          + 64*Log(2)*G(0, - i_,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0, - i_,y)*G(1,t)*z^-1*t^-1
          + 16*Log(2)*G(0, - i_,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0, - i_,y)*G(1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(0, - i_,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(0, - i_,-1,y)*z^-4*[1-t]^-2
          + 512*Log(2)*G(0, - i_,-1,y)*z^-4*[1-t]^-1
          + 512*Log(2)*G(0, - i_,-1,y)*z^-4*[t+1]^-2
          + 512*Log(2)*G(0, - i_,-1,y)*z^-4*[t+1]^-1
          - 448*Log(2)*G(0, - i_,0,y)*z^-4*[1-t]^-2
          - 448*Log(2)*G(0, - i_,0,y)*z^-4*[1-t]^-1
          - 448*Log(2)*G(0, - i_,0,y)*z^-4*[t+1]^-2
          - 448*Log(2)*G(0, - i_,0,y)*z^-4*[t+1]^-1
          + 256*Log(2)*G(0, - i_,1,y)*z^-4*[1-t]^-2
          + 256*Log(2)*G(0, - i_,1,y)*z^-4*[1-t]^-1
          + 256*Log(2)*G(0, - i_,1,y)*z^-4*[t+1]^-2
          + 256*Log(2)*G(0, - i_,1,y)*z^-4*[t+1]^-1
          + 64*Log(2)*G(0,i_, - i_,y)*z^-4*[1-t]^-2
          + 64*Log(2)*G(0,i_, - i_,y)*z^-4*[1-t]^-1
          + 64*Log(2)*G(0,i_, - i_,y)*z^-4*[t+1]^-2
          + 64*Log(2)*G(0,i_, - i_,y)*z^-4*[t+1]^-1
          + 64*Log(2)*G(0,i_,i_,y)*z^-4*[1-t]^-2
          + 64*Log(2)*G(0,i_,i_,y)*z^-4*[1-t]^-1
          + 64*Log(2)*G(0,i_,i_,y)*z^-4*[t+1]^-2
          + 64*Log(2)*G(0,i_,i_,y)*z^-4*[t+1]^-1
          + 192*Log(2)*G(0,i_,y)*z^-4*[1-t]^-2
          + 192*Log(2)*G(0,i_,y)*z^-4*[1-t]^-1
          + 192*Log(2)*G(0,i_,y)*z^-4*[t+1]^-2
          + 192*Log(2)*G(0,i_,y)*z^-4*[t+1]^-1
          - 448*Log(2)*G(0,i_,y)*G( - w2,t)*z^-4*t^-1
          + 448*Log(2)*G(0,i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 448*Log(2)*G(0,i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 112*Log(2)*G(0,i_,y)*G( - w2,t)*z^-3*t^-1
          + 28*Log(2)*G(0,i_,y)*G( - w2,t)*z^-2*t^-1
          - 112*Log(2)*G(0,i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 7*Log(2)*G(0,i_,y)*G( - w2,t)*z^-1*t^-1
          - 28*Log(2)*G(0,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 7*Log(2)*G(0,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 28*Log(2)*G(0,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 448*Log(2)*G(0,i_,y)*G(w2,t)*z^-4*t^-1
          + 448*Log(2)*G(0,i_,y)*G(w2,t)*z^-4*[1-t]^-2
          + 448*Log(2)*G(0,i_,y)*G(w2,t)*z^-4*[1-t]^-1
          - 112*Log(2)*G(0,i_,y)*G(w2,t)*z^-3*t^-1
          - 28*Log(2)*G(0,i_,y)*G(w2,t)*z^-2*t^-1
          + 112*Log(2)*G(0,i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 7*Log(2)*G(0,i_,y)*G(w2,t)*z^-1*t^-1
          + 28*Log(2)*G(0,i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 7*Log(2)*G(0,i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 28*Log(2)*G(0,i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(0,i_,y)*G(1,t)*z^-4*t^-1
          + 256*Log(2)*G(0,i_,y)*G(1,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(0,i_,y)*G(1,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(0,i_,y)*G(1,t)*z^-3*t^-1
          - 16*Log(2)*G(0,i_,y)*G(1,t)*z^-2*t^-1
          + 64*Log(2)*G(0,i_,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0,i_,y)*G(1,t)*z^-1*t^-1
          + 16*Log(2)*G(0,i_,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0,i_,y)*G(1,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(0,i_,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(0,i_,-1,y)*z^-4*[1-t]^-2
          + 512*Log(2)*G(0,i_,-1,y)*z^-4*[1-t]^-1
          + 512*Log(2)*G(0,i_,-1,y)*z^-4*[t+1]^-2
          + 512*Log(2)*G(0,i_,-1,y)*z^-4*[t+1]^-1
          - 448*Log(2)*G(0,i_,0,y)*z^-4*[1-t]^-2
          - 448*Log(2)*G(0,i_,0,y)*z^-4*[1-t]^-1
          - 448*Log(2)*G(0,i_,0,y)*z^-4*[t+1]^-2
          - 448*Log(2)*G(0,i_,0,y)*z^-4*[t+1]^-1
          + 256*Log(2)*G(0,i_,1,y)*z^-4*[1-t]^-2
          + 256*Log(2)*G(0,i_,1,y)*z^-4*[1-t]^-1
          + 256*Log(2)*G(0,i_,1,y)*z^-4*[t+1]^-2
          + 256*Log(2)*G(0,i_,1,y)*z^-4*[t+1]^-1
          + 512*Log(2)*G(0,y)*z^-4*[1-t]^-2
          + 512*Log(2)*G(0,y)*z^-4*[1-t]^-1
          + 512*Log(2)*G(0,y)*z^-4*[t+1]^-2
          + 512*Log(2)*G(0,y)*z^-4*[t+1]^-1
          - 640*Log(2)*G(0,y)*G( - w2, - w2,t)*z^-4*t^-1
          + 640*Log(2)*G(0,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          + 640*Log(2)*G(0,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          + 160*Log(2)*G(0,y)*G( - w2, - w2,t)*z^-3*t^-1
          + 40*Log(2)*G(0,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 160*Log(2)*G(0,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 40*Log(2)*G(0,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(0,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G(0,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*Log(2)*G(0,y)*G( - w2, - w1,t)*z^-4*t^-1
          - 384*Log(2)*G(0,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          - 384*Log(2)*G(0,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          - 96*Log(2)*G(0,y)*G( - w2, - w1,t)*z^-3*t^-1
          - 24*Log(2)*G(0,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 96*Log(2)*G(0,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*Log(2)*G(0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 24*Log(2)*G(0,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*Log(2)*G(0,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 24*Log(2)*G(0,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(0,y)*G( - w2,t)*z^-4*t^-1
          - 64*Log(2)*G(0,y)*G( - w2,t)*z^-4*[1-t]^-1
          - 192*Log(2)*G(0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G(0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 48*Log(2)*G(0,y)*G( - w2,t)*z^-3*t^-1
          + 64*Log(2)*G(0,y)*G( - w2,t)*z^-3*[1-t]^-1
          - 64*Log(2)*G(0,y)*G( - w2,t)*z^-3*[t+1]^-1
          - 20*Log(2)*G(0,y)*G( - w2,t)*z^-2*t^-1
          + 80*Log(2)*G(0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*Log(2)*G(0,y)*G( - w2,t)*z^-1*t^-1
          + 20*Log(2)*G(0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*Log(2)*G(0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 20*Log(2)*G(0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*Log(2)*G(0,y)*G( - w2,w1,t)*z^-4*t^-1
          - 384*Log(2)*G(0,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          - 384*Log(2)*G(0,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          - 96*Log(2)*G(0,y)*G( - w2,w1,t)*z^-3*t^-1
          - 24*Log(2)*G(0,y)*G( - w2,w1,t)*z^-2*t^-1
          + 96*Log(2)*G(0,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*Log(2)*G(0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 24*Log(2)*G(0,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*Log(2)*G(0,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 24*Log(2)*G(0,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(0,y)*G( - w2,w2,t)*z^-4*t^-1
          + 64*Log(2)*G(0,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          + 64*Log(2)*G(0,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          + 16*Log(2)*G(0,y)*G( - w2,w2,t)*z^-3*t^-1
          + 4*Log(2)*G(0,y)*G( - w2,w2,t)*z^-2*t^-1
          - 16*Log(2)*G(0,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + Log(2)*G(0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 4*Log(2)*G(0,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - Log(2)*G(0,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 4*Log(2)*G(0,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(0,y)*G( - w2,-1,t)*z^-4*t^-1
          + 128*Log(2)*G(0,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G(0,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          + 32*Log(2)*G(0,y)*G( - w2,-1,t)*z^-3*t^-1
          + 8*Log(2)*G(0,y)*G( - w2,-1,t)*z^-2*t^-1
          - 32*Log(2)*G(0,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 8*Log(2)*G(0,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(0,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(0,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(0,y)*G( - w1, - w2,t)*z^-4*t^-1
          + 64*Log(2)*G(0,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          + 64*Log(2)*G(0,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(0,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          - 64*Log(2)*G(0,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          - 32*Log(2)*G(0,y)*G( - w1, - w2,t)*z^-3*t^-1
          - 8*Log(2)*G(0,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 32*Log(2)*G(0,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(0,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 8*Log(2)*G(0,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(0,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(0,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(0,y)*G( - w1,w2,t)*z^-4*t^-1
          - 64*Log(2)*G(0,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          - 64*Log(2)*G(0,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G(0,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          + 64*Log(2)*G(0,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          + 32*Log(2)*G(0,y)*G( - w1,w2,t)*z^-3*t^-1
          + 8*Log(2)*G(0,y)*G( - w1,w2,t)*z^-2*t^-1
          - 32*Log(2)*G(0,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(0,y)*G( - w1,w2,t)*z^-1*t^-1
          - 8*Log(2)*G(0,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(0,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(0,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(0,y)*G( - w1,-1,t)*z^-4*t^-1
          + 256*Log(2)*G(0,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(0,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G(0,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G(0,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G(0,y)*G( - w1,-1,t)*z^-3*t^-1
          - 32*Log(2)*G(0,y)*G( - w1,-1,t)*z^-2*t^-1
          + 128*Log(2)*G(0,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,y)*G( - w1,-1,t)*z^-1*t^-1
          + 32*Log(2)*G(0,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(0,y)*G( - w1,1,t)*z^-4*t^-1
          - 256*Log(2)*G(0,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(0,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G(0,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G(0,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G(0,y)*G( - w1,1,t)*z^-3*t^-1
          + 32*Log(2)*G(0,y)*G( - w1,1,t)*z^-2*t^-1
          - 128*Log(2)*G(0,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,y)*G( - w1,1,t)*z^-1*t^-1
          - 32*Log(2)*G(0,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(0,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(0,y)*G(w1, - w2,t)*z^-4*t^-1
          + 64*Log(2)*G(0,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          + 64*Log(2)*G(0,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(0,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          - 64*Log(2)*G(0,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          - 32*Log(2)*G(0,y)*G(w1, - w2,t)*z^-3*t^-1
          - 8*Log(2)*G(0,y)*G(w1, - w2,t)*z^-2*t^-1
          + 32*Log(2)*G(0,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(0,y)*G(w1, - w2,t)*z^-1*t^-1
          + 8*Log(2)*G(0,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(0,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(0,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(0,y)*G(w1,w2,t)*z^-4*t^-1
          - 64*Log(2)*G(0,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          - 64*Log(2)*G(0,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G(0,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          + 64*Log(2)*G(0,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          + 32*Log(2)*G(0,y)*G(w1,w2,t)*z^-3*t^-1
          + 8*Log(2)*G(0,y)*G(w1,w2,t)*z^-2*t^-1
          - 32*Log(2)*G(0,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(0,y)*G(w1,w2,t)*z^-1*t^-1
          - 8*Log(2)*G(0,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(0,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(0,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(0,y)*G(w1,-1,t)*z^-4*t^-1
          + 256*Log(2)*G(0,y)*G(w1,-1,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(0,y)*G(w1,-1,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G(0,y)*G(w1,-1,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G(0,y)*G(w1,-1,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G(0,y)*G(w1,-1,t)*z^-3*t^-1
          - 32*Log(2)*G(0,y)*G(w1,-1,t)*z^-2*t^-1
          + 128*Log(2)*G(0,y)*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,y)*G(w1,-1,t)*z^-1*t^-1
          + 32*Log(2)*G(0,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(0,y)*G(w1,1,t)*z^-4*t^-1
          - 256*Log(2)*G(0,y)*G(w1,1,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(0,y)*G(w1,1,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G(0,y)*G(w1,1,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G(0,y)*G(w1,1,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G(0,y)*G(w1,1,t)*z^-3*t^-1
          + 32*Log(2)*G(0,y)*G(w1,1,t)*z^-2*t^-1
          - 128*Log(2)*G(0,y)*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,y)*G(w1,1,t)*z^-1*t^-1
          - 32*Log(2)*G(0,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,y)*G(w1,1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(0,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*Log(2)*G(0,y)*G(w2, - w2,t)*z^-4*t^-1
          + 64*Log(2)*G(0,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          + 64*Log(2)*G(0,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          - 16*Log(2)*G(0,y)*G(w2, - w2,t)*z^-3*t^-1
          - 4*Log(2)*G(0,y)*G(w2, - w2,t)*z^-2*t^-1
          + 16*Log(2)*G(0,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - Log(2)*G(0,y)*G(w2, - w2,t)*z^-1*t^-1
          + 4*Log(2)*G(0,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + Log(2)*G(0,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 4*Log(2)*G(0,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*Log(2)*G(0,y)*G(w2, - w1,t)*z^-4*t^-1
          - 384*Log(2)*G(0,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          - 384*Log(2)*G(0,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          + 96*Log(2)*G(0,y)*G(w2, - w1,t)*z^-3*t^-1
          + 24*Log(2)*G(0,y)*G(w2, - w1,t)*z^-2*t^-1
          - 96*Log(2)*G(0,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*Log(2)*G(0,y)*G(w2, - w1,t)*z^-1*t^-1
          - 24*Log(2)*G(0,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*Log(2)*G(0,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 24*Log(2)*G(0,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(0,y)*G(w2,t)*z^-4*t^-1
          - 192*Log(2)*G(0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(0,y)*G(w2,t)*z^-4*[t+1]^-1
          - 48*Log(2)*G(0,y)*G(w2,t)*z^-3*t^-1
          - 64*Log(2)*G(0,y)*G(w2,t)*z^-3*[1-t]^-1
          + 64*Log(2)*G(0,y)*G(w2,t)*z^-3*[t+1]^-1
          + 20*Log(2)*G(0,y)*G(w2,t)*z^-2*t^-1
          - 80*Log(2)*G(0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*Log(2)*G(0,y)*G(w2,t)*z^-1*t^-1
          - 20*Log(2)*G(0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*Log(2)*G(0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 20*Log(2)*G(0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*Log(2)*G(0,y)*G(w2,w1,t)*z^-4*t^-1
          - 384*Log(2)*G(0,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          - 384*Log(2)*G(0,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          + 96*Log(2)*G(0,y)*G(w2,w1,t)*z^-3*t^-1
          + 24*Log(2)*G(0,y)*G(w2,w1,t)*z^-2*t^-1
          - 96*Log(2)*G(0,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*Log(2)*G(0,y)*G(w2,w1,t)*z^-1*t^-1
          - 24*Log(2)*G(0,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*Log(2)*G(0,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 24*Log(2)*G(0,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*Log(2)*G(0,y)*G(w2,w2,t)*z^-4*t^-1
          + 640*Log(2)*G(0,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          + 640*Log(2)*G(0,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          - 160*Log(2)*G(0,y)*G(w2,w2,t)*z^-3*t^-1
          - 40*Log(2)*G(0,y)*G(w2,w2,t)*z^-2*t^-1
          + 160*Log(2)*G(0,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          + 40*Log(2)*G(0,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(0,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 40*Log(2)*G(0,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(0,y)*G(w2,1,t)*z^-4*t^-1
          + 128*Log(2)*G(0,y)*G(w2,1,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G(0,y)*G(w2,1,t)*z^-4*[1-t]^-1
          - 32*Log(2)*G(0,y)*G(w2,1,t)*z^-3*t^-1
          - 8*Log(2)*G(0,y)*G(w2,1,t)*z^-2*t^-1
          + 32*Log(2)*G(0,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(0,y)*G(w2,1,t)*z^-1*t^-1
          + 8*Log(2)*G(0,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(0,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(0,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(0,y)*G(0, - w2,t)*z^-4*t^-1
          - 64*Log(2)*G(0,y)*G(0, - w2,t)*z^-4*[1-t]^-2
          - 64*Log(2)*G(0,y)*G(0, - w2,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G(0,y)*G(0, - w2,t)*z^-4*[t+1]^-2
          + 64*Log(2)*G(0,y)*G(0, - w2,t)*z^-4*[t+1]^-1
          + 32*Log(2)*G(0,y)*G(0, - w2,t)*z^-3*t^-1
          + 8*Log(2)*G(0,y)*G(0, - w2,t)*z^-2*t^-1
          - 32*Log(2)*G(0,y)*G(0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(0,y)*G(0, - w2,t)*z^-1*t^-1
          - 8*Log(2)*G(0,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(0,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          + 8*Log(2)*G(0,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(0,y)*G(0,w2,t)*z^-4*t^-1
          + 64*Log(2)*G(0,y)*G(0,w2,t)*z^-4*[1-t]^-2
          + 64*Log(2)*G(0,y)*G(0,w2,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(0,y)*G(0,w2,t)*z^-4*[t+1]^-2
          - 64*Log(2)*G(0,y)*G(0,w2,t)*z^-4*[t+1]^-1
          - 32*Log(2)*G(0,y)*G(0,w2,t)*z^-3*t^-1
          - 8*Log(2)*G(0,y)*G(0,w2,t)*z^-2*t^-1
          + 32*Log(2)*G(0,y)*G(0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(0,y)*G(0,w2,t)*z^-1*t^-1
          + 8*Log(2)*G(0,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(0,y)*G(0,w2,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(0,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(0,y)*G(1,t)*z^-4*t^-1
          - 768*Log(2)*G(0,y)*G(1,t)*z^-4*[1-t]^-2
          - 512*Log(2)*G(0,y)*G(1,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G(0,y)*G(1,t)*z^-4*[t+1]^-1
          + 448*Log(2)*G(0,y)*G(1,t)*z^-3*t^-1
          + 64*Log(2)*G(0,y)*G(1,t)*z^-3*[1-t]^-1
          - 64*Log(2)*G(0,y)*G(1,t)*z^-3*[t+1]^-1
          + 80*Log(2)*G(0,y)*G(1,t)*z^-2*t^-1
          - 320*Log(2)*G(0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(0,y)*G(1,t)*z^-1*t^-1
          - 80*Log(2)*G(0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(0,y)*G(1,t)*t^-1*[z-4]^-1
          + 80*Log(2)*G(0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(0,y)*G(1,w2,t)*z^-4*t^-1
          - 256*Log(2)*G(0,y)*G(1,w2,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(0,y)*G(1,w2,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G(0,y)*G(1,w2,t)*z^-3*t^-1
          + 16*Log(2)*G(0,y)*G(1,w2,t)*z^-2*t^-1
          - 64*Log(2)*G(0,y)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0,y)*G(1,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(0,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0,y)*G(1,w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(0,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*Log(2)*G(0,y)*G(1,1,t)*z^-4*t^-1
          - 1024*Log(2)*G(0,y)*G(1,1,t)*z^-4*[1-t]^-2
          - 1024*Log(2)*G(0,y)*G(1,1,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G(0,y)*G(1,1,t)*z^-3*t^-1
          + 64*Log(2)*G(0,y)*G(1,1,t)*z^-2*t^-1
          - 256*Log(2)*G(0,y)*G(1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(0,y)*G(1,1,t)*z^-1*t^-1
          - 64*Log(2)*G(0,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(0,y)*G(1,1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(0,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(0,w1, - w2,t)*z^-4*t^-1
          + 128*Log(2)*G(0,w1, - w2,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G(0,w1, - w2,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(0,w1, - w2,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G(0,w1, - w2,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(0,w1, - w2,t)*z^-3*t^-1
          - 16*Log(2)*G(0,w1, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(0,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0,w1, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(0,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0,w1, - w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(0,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(0,w1,w2,t)*z^-4*t^-1
          - 128*Log(2)*G(0,w1,w2,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(0,w1,w2,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(0,w1,w2,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G(0,w1,w2,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G(0,w1,w2,t)*z^-3*t^-1
          + 16*Log(2)*G(0,w1,w2,t)*z^-2*t^-1
          - 64*Log(2)*G(0,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0,w1,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(0,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0,w1,w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(0,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*Log(2)*G(0,w2, - w2,t)*z^-4*t^-1
          + 64*Log(2)*G(0,w2, - w2,t)*z^-4*[1-t]^-2
          + 64*Log(2)*G(0,w2, - w2,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(0,w2, - w2,t)*z^-4*[t+1]^-2
          - 64*Log(2)*G(0,w2, - w2,t)*z^-4*[t+1]^-1
          - 32*Log(2)*G(0,w2, - w2,t)*z^-3*t^-1
          - 8*Log(2)*G(0,w2, - w2,t)*z^-2*t^-1
          + 32*Log(2)*G(0,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*Log(2)*G(0,w2, - w2,t)*z^-1*t^-1
          + 8*Log(2)*G(0,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*Log(2)*G(0,w2, - w2,t)*t^-1*[z-4]^-1
          - 8*Log(2)*G(0,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(0,w2, - w1,t)*z^-4*t^-1
          - 128*Log(2)*G(0,w2, - w1,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(0,w2, - w1,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(0,w2, - w1,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G(0,w2, - w1,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G(0,w2, - w1,t)*z^-3*t^-1
          + 16*Log(2)*G(0,w2, - w1,t)*z^-2*t^-1
          - 64*Log(2)*G(0,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0,w2, - w1,t)*z^-1*t^-1
          - 16*Log(2)*G(0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*Log(2)*G(0,w2,t)*z^-4*t^-1
          - 192*Log(2)*G(0,w2,t)*z^-4*[1-t]^-2
          - 64*Log(2)*G(0,w2,t)*z^-4*[1-t]^-1
          + 192*Log(2)*G(0,w2,t)*z^-4*[t+1]^-2
          + 64*Log(2)*G(0,w2,t)*z^-4*[t+1]^-1
          - 96*Log(2)*G(0,w2,t)*z^-3*t^-1
          - 128*Log(2)*G(0,w2,t)*z^-3*[1-t]^-1
          + 128*Log(2)*G(0,w2,t)*z^-3*[t+1]^-1
          + 40*Log(2)*G(0,w2,t)*z^-2*t^-1
          - 160*Log(2)*G(0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(0,w2,t)*z^-1*t^-1
          - 40*Log(2)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(0,w2,t)*t^-1*[z-4]^-1
          + 40*Log(2)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*Log(2)*G(0,w2,t)*G( - i_,y)*z^-4*t^-1
          + 320*Log(2)*G(0,w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 320*Log(2)*G(0,w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 320*Log(2)*G(0,w2,t)*G( - i_,y)*z^-4*[t+1]^-2
          - 320*Log(2)*G(0,w2,t)*G( - i_,y)*z^-4*[t+1]^-1
          - 160*Log(2)*G(0,w2,t)*G( - i_,y)*z^-3*t^-1
          - 40*Log(2)*G(0,w2,t)*G( - i_,y)*z^-2*t^-1
          + 160*Log(2)*G(0,w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(0,w2,t)*G( - i_,y)*z^-1*t^-1
          + 40*Log(2)*G(0,w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(0,w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 40*Log(2)*G(0,w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*Log(2)*G(0,w2,t)*G(i_,y)*z^-4*t^-1
          + 320*Log(2)*G(0,w2,t)*G(i_,y)*z^-4*[1-t]^-2
          + 320*Log(2)*G(0,w2,t)*G(i_,y)*z^-4*[1-t]^-1
          - 320*Log(2)*G(0,w2,t)*G(i_,y)*z^-4*[t+1]^-2
          - 320*Log(2)*G(0,w2,t)*G(i_,y)*z^-4*[t+1]^-1
          - 160*Log(2)*G(0,w2,t)*G(i_,y)*z^-3*t^-1
          - 40*Log(2)*G(0,w2,t)*G(i_,y)*z^-2*t^-1
          + 160*Log(2)*G(0,w2,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 10*Log(2)*G(0,w2,t)*G(i_,y)*z^-1*t^-1
          + 40*Log(2)*G(0,w2,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 10*Log(2)*G(0,w2,t)*G(i_,y)*t^-1*[z-4]^-1
          - 40*Log(2)*G(0,w2,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(0,w2,t)*G(1,y)*z^-4*t^-1
          - 256*Log(2)*G(0,w2,t)*G(1,y)*z^-4*[1-t]^-2
          - 256*Log(2)*G(0,w2,t)*G(1,y)*z^-4*[1-t]^-1
          + 256*Log(2)*G(0,w2,t)*G(1,y)*z^-4*[t+1]^-2
          + 256*Log(2)*G(0,w2,t)*G(1,y)*z^-4*[t+1]^-1
          + 128*Log(2)*G(0,w2,t)*G(1,y)*z^-3*t^-1
          + 32*Log(2)*G(0,w2,t)*G(1,y)*z^-2*t^-1
          - 128*Log(2)*G(0,w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,w2,t)*G(1,y)*z^-1*t^-1
          - 32*Log(2)*G(0,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 32*Log(2)*G(0,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(0,w2,w1,t)*z^-4*t^-1
          - 128*Log(2)*G(0,w2,w1,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(0,w2,w1,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(0,w2,w1,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G(0,w2,w1,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G(0,w2,w1,t)*z^-3*t^-1
          + 16*Log(2)*G(0,w2,w1,t)*z^-2*t^-1
          - 64*Log(2)*G(0,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0,w2,w1,t)*z^-1*t^-1
          - 16*Log(2)*G(0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0,w2,w1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(0,w2,w2,t)*z^-4*t^-1
          + 256*Log(2)*G(0,w2,w2,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(0,w2,w2,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G(0,w2,w2,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G(0,w2,w2,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G(0,w2,w2,t)*z^-3*t^-1
          - 32*Log(2)*G(0,w2,w2,t)*z^-2*t^-1
          + 128*Log(2)*G(0,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,w2,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(0,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,w2,w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(0,w2,1,t)*z^-4*t^-1
          - 128*Log(2)*G(0,w2,1,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(0,w2,1,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(0,w2,1,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G(0,w2,1,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G(0,w2,1,t)*z^-3*t^-1
          + 16*Log(2)*G(0,w2,1,t)*z^-2*t^-1
          - 64*Log(2)*G(0,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0,w2,1,t)*z^-1*t^-1
          - 16*Log(2)*G(0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0,w2,1,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(0,-1, - w2,t)*z^-4*t^-1
          + 256*Log(2)*G(0,-1, - w2,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(0,-1, - w2,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G(0,-1, - w2,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G(0,-1, - w2,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G(0,-1, - w2,t)*z^-3*t^-1
          - 32*Log(2)*G(0,-1, - w2,t)*z^-2*t^-1
          + 128*Log(2)*G(0,-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,-1, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(0,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,-1, - w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(0,-1, - i_,y)*z^-4*[1-t]^-2
          + 512*Log(2)*G(0,-1, - i_,y)*z^-4*[1-t]^-1
          + 512*Log(2)*G(0,-1, - i_,y)*z^-4*[t+1]^-2
          + 512*Log(2)*G(0,-1, - i_,y)*z^-4*[t+1]^-1
          + 512*Log(2)*G(0,-1,i_,y)*z^-4*[1-t]^-2
          + 512*Log(2)*G(0,-1,i_,y)*z^-4*[1-t]^-1
          + 512*Log(2)*G(0,-1,i_,y)*z^-4*[t+1]^-2
          + 512*Log(2)*G(0,-1,i_,y)*z^-4*[t+1]^-1
          - 1536*Log(2)*G(0,-1,y)*z^-4*[1-t]^-2
          - 1536*Log(2)*G(0,-1,y)*z^-4*[1-t]^-1
          - 1536*Log(2)*G(0,-1,y)*z^-4*[t+1]^-2
          - 1536*Log(2)*G(0,-1,y)*z^-4*[t+1]^-1
          + 512*Log(2)*G(0,-1,y)*G( - w2,t)*z^-4*t^-1
          - 512*Log(2)*G(0,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 512*Log(2)*G(0,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G(0,-1,y)*G( - w2,t)*z^-3*t^-1
          - 32*Log(2)*G(0,-1,y)*G( - w2,t)*z^-2*t^-1
          + 128*Log(2)*G(0,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(0,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(0,-1,y)*G(w2,t)*z^-4*t^-1
          - 512*Log(2)*G(0,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 512*Log(2)*G(0,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(0,-1,y)*G(w2,t)*z^-3*t^-1
          + 32*Log(2)*G(0,-1,y)*G(w2,t)*z^-2*t^-1
          - 128*Log(2)*G(0,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,-1,y)*G(w2,t)*z^-1*t^-1
          - 32*Log(2)*G(0,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(0,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*Log(2)*G(0,-1,y)*G(1,t)*z^-4*t^-1
          - 2048*Log(2)*G(0,-1,y)*G(1,t)*z^-4*[1-t]^-2
          - 2048*Log(2)*G(0,-1,y)*G(1,t)*z^-4*[1-t]^-1
          + 512*Log(2)*G(0,-1,y)*G(1,t)*z^-3*t^-1
          + 128*Log(2)*G(0,-1,y)*G(1,t)*z^-2*t^-1
          - 512*Log(2)*G(0,-1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(0,-1,y)*G(1,t)*z^-1*t^-1
          - 128*Log(2)*G(0,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(0,-1,y)*G(1,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(0,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(0,-1,t)*z^-3*t^-1
          - 128*Log(2)*G(0,-1,t)*z^-3*[1-t]^-1
          + 128*Log(2)*G(0,-1,t)*z^-3*[t+1]^-1
          + 512*Log(2)*G(0,-1,t)*G( - i_,y)*z^-4*t^-1
          + 256*Log(2)*G(0,-1,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 256*Log(2)*G(0,-1,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 256*Log(2)*G(0,-1,t)*G( - i_,y)*z^-4*[t+1]^-2
          - 256*Log(2)*G(0,-1,t)*G( - i_,y)*z^-4*[t+1]^-1
          - 128*Log(2)*G(0,-1,t)*G( - i_,y)*z^-3*t^-1
          - 32*Log(2)*G(0,-1,t)*G( - i_,y)*z^-2*t^-1
          + 128*Log(2)*G(0,-1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,-1,t)*G( - i_,y)*z^-1*t^-1
          + 32*Log(2)*G(0,-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0,-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(0,-1,t)*G(i_,y)*z^-4*t^-1
          + 256*Log(2)*G(0,-1,t)*G(i_,y)*z^-4*[1-t]^-2
          + 256*Log(2)*G(0,-1,t)*G(i_,y)*z^-4*[1-t]^-1
          - 256*Log(2)*G(0,-1,t)*G(i_,y)*z^-4*[t+1]^-2
          - 256*Log(2)*G(0,-1,t)*G(i_,y)*z^-4*[t+1]^-1
          - 128*Log(2)*G(0,-1,t)*G(i_,y)*z^-3*t^-1
          - 32*Log(2)*G(0,-1,t)*G(i_,y)*z^-2*t^-1
          + 128*Log(2)*G(0,-1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,-1,t)*G(i_,y)*z^-1*t^-1
          + 32*Log(2)*G(0,-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,-1,t)*G(i_,y)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0,-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(0,-1,t)*G(0,y)*z^-4*t^-1
          - 256*Log(2)*G(0,-1,t)*G(0,y)*z^-4*[1-t]^-2
          - 256*Log(2)*G(0,-1,t)*G(0,y)*z^-4*[1-t]^-1
          + 256*Log(2)*G(0,-1,t)*G(0,y)*z^-4*[t+1]^-2
          + 256*Log(2)*G(0,-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 128*Log(2)*G(0,-1,t)*G(0,y)*z^-3*t^-1
          + 32*Log(2)*G(0,-1,t)*G(0,y)*z^-2*t^-1
          - 128*Log(2)*G(0,-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,-1,t)*G(0,y)*z^-1*t^-1
          - 32*Log(2)*G(0,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 32*Log(2)*G(0,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*Log(2)*G(0,-1,-1,y)*z^-4*[1-t]^-2
          - 4096*Log(2)*G(0,-1,-1,y)*z^-4*[1-t]^-1
          - 4096*Log(2)*G(0,-1,-1,y)*z^-4*[t+1]^-2
          - 4096*Log(2)*G(0,-1,-1,y)*z^-4*[t+1]^-1
          + 2560*Log(2)*G(0,-1,0,y)*z^-4*[1-t]^-2
          + 2560*Log(2)*G(0,-1,0,y)*z^-4*[1-t]^-1
          + 2560*Log(2)*G(0,-1,0,y)*z^-4*[t+1]^-2
          + 2560*Log(2)*G(0,-1,0,y)*z^-4*[t+1]^-1
          - 2048*Log(2)*G(0,-1,1,y)*z^-4*[1-t]^-2
          - 2048*Log(2)*G(0,-1,1,y)*z^-4*[1-t]^-1
          - 2048*Log(2)*G(0,-1,1,y)*z^-4*[t+1]^-2
          - 2048*Log(2)*G(0,-1,1,y)*z^-4*[t+1]^-1
          - 256*Log(2)*G(0,0, - w2,t)*z^-4*t^-1
          - 128*Log(2)*G(0,0, - w2,t)*z^-4*[1-t]^-2
          - 128*Log(2)*G(0,0, - w2,t)*z^-4*[1-t]^-1
          + 128*Log(2)*G(0,0, - w2,t)*z^-4*[t+1]^-2
          + 128*Log(2)*G(0,0, - w2,t)*z^-4*[t+1]^-1
          + 64*Log(2)*G(0,0, - w2,t)*z^-3*t^-1
          + 16*Log(2)*G(0,0, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G(0,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0,0, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G(0,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0,0, - w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(0,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 704*Log(2)*G(0,0, - i_,y)*z^-4*[1-t]^-2
          - 704*Log(2)*G(0,0, - i_,y)*z^-4*[1-t]^-1
          - 704*Log(2)*G(0,0, - i_,y)*z^-4*[t+1]^-2
          - 704*Log(2)*G(0,0, - i_,y)*z^-4*[t+1]^-1
          - 704*Log(2)*G(0,0,i_,y)*z^-4*[1-t]^-2
          - 704*Log(2)*G(0,0,i_,y)*z^-4*[1-t]^-1
          - 704*Log(2)*G(0,0,i_,y)*z^-4*[t+1]^-2
          - 704*Log(2)*G(0,0,i_,y)*z^-4*[t+1]^-1
          + 960*Log(2)*G(0,0,y)*z^-4*[1-t]^-2
          + 960*Log(2)*G(0,0,y)*z^-4*[1-t]^-1
          + 960*Log(2)*G(0,0,y)*z^-4*[t+1]^-2
          + 960*Log(2)*G(0,0,y)*z^-4*[t+1]^-1
          + 64*Log(2)*G(0,0,y)*G( - w2,t)*z^-4*t^-1
          - 64*Log(2)*G(0,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 64*Log(2)*G(0,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 16*Log(2)*G(0,0,y)*G( - w2,t)*z^-3*t^-1
          - 4*Log(2)*G(0,0,y)*G( - w2,t)*z^-2*t^-1
          + 16*Log(2)*G(0,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - Log(2)*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          + 4*Log(2)*G(0,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + Log(2)*G(0,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 4*Log(2)*G(0,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*Log(2)*G(0,0,y)*G(w2,t)*z^-4*t^-1
          - 64*Log(2)*G(0,0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 64*Log(2)*G(0,0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 16*Log(2)*G(0,0,y)*G(w2,t)*z^-3*t^-1
          + 4*Log(2)*G(0,0,y)*G(w2,t)*z^-2*t^-1
          - 16*Log(2)*G(0,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + Log(2)*G(0,0,y)*G(w2,t)*z^-1*t^-1
          - 4*Log(2)*G(0,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - Log(2)*G(0,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 4*Log(2)*G(0,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*Log(2)*G(0,0,y)*G(1,t)*z^-4*t^-1
          + 1280*Log(2)*G(0,0,y)*G(1,t)*z^-4*[1-t]^-2
          + 1280*Log(2)*G(0,0,y)*G(1,t)*z^-4*[1-t]^-1
          - 320*Log(2)*G(0,0,y)*G(1,t)*z^-3*t^-1
          - 80*Log(2)*G(0,0,y)*G(1,t)*z^-2*t^-1
          + 320*Log(2)*G(0,0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(0,0,y)*G(1,t)*z^-1*t^-1
          + 80*Log(2)*G(0,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(0,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 80*Log(2)*G(0,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(0,0,w2,t)*z^-4*t^-1
          + 128*Log(2)*G(0,0,w2,t)*z^-4*[1-t]^-2
          + 128*Log(2)*G(0,0,w2,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(0,0,w2,t)*z^-4*[t+1]^-2
          - 128*Log(2)*G(0,0,w2,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(0,0,w2,t)*z^-3*t^-1
          - 16*Log(2)*G(0,0,w2,t)*z^-2*t^-1
          + 64*Log(2)*G(0,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0,0,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(0,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0,0,w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(0,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*Log(2)*G(0,0,-1,y)*z^-4*[1-t]^-2
          + 2560*Log(2)*G(0,0,-1,y)*z^-4*[1-t]^-1
          + 2560*Log(2)*G(0,0,-1,y)*z^-4*[t+1]^-2
          + 2560*Log(2)*G(0,0,-1,y)*z^-4*[t+1]^-1
          - 1216*Log(2)*G(0,0,0,y)*z^-4*[1-t]^-2
          - 1216*Log(2)*G(0,0,0,y)*z^-4*[1-t]^-1
          - 1216*Log(2)*G(0,0,0,y)*z^-4*[t+1]^-2
          - 1216*Log(2)*G(0,0,0,y)*z^-4*[t+1]^-1
          + 1280*Log(2)*G(0,0,1,y)*z^-4*[1-t]^-2
          + 1280*Log(2)*G(0,0,1,y)*z^-4*[1-t]^-1
          + 1280*Log(2)*G(0,0,1,y)*z^-4*[t+1]^-2
          + 1280*Log(2)*G(0,0,1,y)*z^-4*[t+1]^-1
          + 768*Log(2)*G(0,1, - i_,y)*z^-4*[1-t]^-2
          + 768*Log(2)*G(0,1, - i_,y)*z^-4*[1-t]^-1
          + 768*Log(2)*G(0,1, - i_,y)*z^-4*[t+1]^-2
          + 768*Log(2)*G(0,1, - i_,y)*z^-4*[t+1]^-1
          + 768*Log(2)*G(0,1,i_,y)*z^-4*[1-t]^-2
          + 768*Log(2)*G(0,1,i_,y)*z^-4*[1-t]^-1
          + 768*Log(2)*G(0,1,i_,y)*z^-4*[t+1]^-2
          + 768*Log(2)*G(0,1,i_,y)*z^-4*[t+1]^-1
          - 768*Log(2)*G(0,1,y)*z^-4*[1-t]^-2
          - 768*Log(2)*G(0,1,y)*z^-4*[1-t]^-1
          - 768*Log(2)*G(0,1,y)*z^-4*[t+1]^-2
          - 768*Log(2)*G(0,1,y)*z^-4*[t+1]^-1
          + 256*Log(2)*G(0,1,y)*G( - w2,t)*z^-4*t^-1
          - 256*Log(2)*G(0,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G(0,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(0,1,y)*G( - w2,t)*z^-3*t^-1
          - 16*Log(2)*G(0,1,y)*G( - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(0,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(0,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(0,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(0,1,y)*G(w2,t)*z^-4*t^-1
          - 256*Log(2)*G(0,1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(0,1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G(0,1,y)*G(w2,t)*z^-3*t^-1
          + 16*Log(2)*G(0,1,y)*G(w2,t)*z^-2*t^-1
          - 64*Log(2)*G(0,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(0,1,y)*G(w2,t)*z^-1*t^-1
          - 16*Log(2)*G(0,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(0,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(0,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*Log(2)*G(0,1,y)*G(1,t)*z^-4*t^-1
          - 1024*Log(2)*G(0,1,y)*G(1,t)*z^-4*[1-t]^-2
          - 1024*Log(2)*G(0,1,y)*G(1,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G(0,1,y)*G(1,t)*z^-3*t^-1
          + 64*Log(2)*G(0,1,y)*G(1,t)*z^-2*t^-1
          - 256*Log(2)*G(0,1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(0,1,y)*G(1,t)*z^-1*t^-1
          - 64*Log(2)*G(0,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(0,1,y)*G(1,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(0,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(0,1,t)*z^-3*t^-1
          + 128*Log(2)*G(0,1,t)*z^-3*[1-t]^-1
          - 128*Log(2)*G(0,1,t)*z^-3*[t+1]^-1
          - 512*Log(2)*G(0,1,t)*G( - i_,y)*z^-4*t^-1
          - 256*Log(2)*G(0,1,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 256*Log(2)*G(0,1,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 256*Log(2)*G(0,1,t)*G( - i_,y)*z^-4*[t+1]^-2
          + 256*Log(2)*G(0,1,t)*G( - i_,y)*z^-4*[t+1]^-1
          + 128*Log(2)*G(0,1,t)*G( - i_,y)*z^-3*t^-1
          + 32*Log(2)*G(0,1,t)*G( - i_,y)*z^-2*t^-1
          - 128*Log(2)*G(0,1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,1,t)*G( - i_,y)*z^-1*t^-1
          - 32*Log(2)*G(0,1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 32*Log(2)*G(0,1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(0,1,t)*G(i_,y)*z^-4*t^-1
          - 256*Log(2)*G(0,1,t)*G(i_,y)*z^-4*[1-t]^-2
          - 256*Log(2)*G(0,1,t)*G(i_,y)*z^-4*[1-t]^-1
          + 256*Log(2)*G(0,1,t)*G(i_,y)*z^-4*[t+1]^-2
          + 256*Log(2)*G(0,1,t)*G(i_,y)*z^-4*[t+1]^-1
          + 128*Log(2)*G(0,1,t)*G(i_,y)*z^-3*t^-1
          + 32*Log(2)*G(0,1,t)*G(i_,y)*z^-2*t^-1
          - 128*Log(2)*G(0,1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,1,t)*G(i_,y)*z^-1*t^-1
          - 32*Log(2)*G(0,1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,1,t)*G(i_,y)*t^-1*[z-4]^-1
          + 32*Log(2)*G(0,1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(0,1,t)*G(0,y)*z^-4*t^-1
          + 256*Log(2)*G(0,1,t)*G(0,y)*z^-4*[1-t]^-2
          + 256*Log(2)*G(0,1,t)*G(0,y)*z^-4*[1-t]^-1
          - 256*Log(2)*G(0,1,t)*G(0,y)*z^-4*[t+1]^-2
          - 256*Log(2)*G(0,1,t)*G(0,y)*z^-4*[t+1]^-1
          - 128*Log(2)*G(0,1,t)*G(0,y)*z^-3*t^-1
          - 32*Log(2)*G(0,1,t)*G(0,y)*z^-2*t^-1
          + 128*Log(2)*G(0,1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,1,t)*G(0,y)*z^-1*t^-1
          + 32*Log(2)*G(0,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,1,t)*G(0,y)*t^-1*[z-4]^-1
          - 32*Log(2)*G(0,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(0,1,w2,t)*z^-4*t^-1
          - 256*Log(2)*G(0,1,w2,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(0,1,w2,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G(0,1,w2,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G(0,1,w2,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G(0,1,w2,t)*z^-3*t^-1
          + 32*Log(2)*G(0,1,w2,t)*z^-2*t^-1
          - 128*Log(2)*G(0,1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(0,1,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(0,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(0,1,w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(0,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*Log(2)*G(0,1,-1,y)*z^-4*[1-t]^-2
          - 2048*Log(2)*G(0,1,-1,y)*z^-4*[1-t]^-1
          - 2048*Log(2)*G(0,1,-1,y)*z^-4*[t+1]^-2
          - 2048*Log(2)*G(0,1,-1,y)*z^-4*[t+1]^-1
          + 768*Log(2)*G(0,1,0,y)*z^-4*[1-t]^-2
          + 768*Log(2)*G(0,1,0,y)*z^-4*[1-t]^-1
          + 768*Log(2)*G(0,1,0,y)*z^-4*[t+1]^-2
          + 768*Log(2)*G(0,1,0,y)*z^-4*[t+1]^-1
          - 1024*Log(2)*G(0,1,1,y)*z^-4*[1-t]^-2
          - 1024*Log(2)*G(0,1,1,y)*z^-4*[1-t]^-1
          - 1024*Log(2)*G(0,1,1,y)*z^-4*[t+1]^-2
          - 1024*Log(2)*G(0,1,1,y)*z^-4*[t+1]^-1
          - 256*Log(2)*G(1, - w1, - w2,t)*z^-4*t^-1
          - 256*Log(2)*G(1, - w1, - w2,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(1, - w1, - w2,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G(1, - w1, - w2,t)*z^-3*t^-1
          + 16*Log(2)*G(1, - w1, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G(1, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(1, - w1, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G(1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(1, - w1, - w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(1, - w1,t)*z^-3*t^-1
          - 128*Log(2)*G(1, - w1,t)*z^-3*[1-t]^-1
          + 128*Log(2)*G(1, - w1,t)*z^-3*[t+1]^-1
          + 256*Log(2)*G(1, - w1,w2,t)*z^-4*t^-1
          + 256*Log(2)*G(1, - w1,w2,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(1, - w1,w2,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(1, - w1,w2,t)*z^-3*t^-1
          - 16*Log(2)*G(1, - w1,w2,t)*z^-2*t^-1
          + 64*Log(2)*G(1, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(1, - w1,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(1, - w1,w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*Log(2)*G(1, - i_,y)*G( - w2,t)*z^-4*t^-1
          - 768*Log(2)*G(1, - i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 768*Log(2)*G(1, - i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 192*Log(2)*G(1, - i_,y)*G( - w2,t)*z^-3*t^-1
          - 48*Log(2)*G(1, - i_,y)*G( - w2,t)*z^-2*t^-1
          + 192*Log(2)*G(1, - i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*Log(2)*G(1, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 48*Log(2)*G(1, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*Log(2)*G(1, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 48*Log(2)*G(1, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*Log(2)*G(1, - i_,y)*G(w2,t)*z^-4*t^-1
          - 768*Log(2)*G(1, - i_,y)*G(w2,t)*z^-4*[1-t]^-2
          - 768*Log(2)*G(1, - i_,y)*G(w2,t)*z^-4*[1-t]^-1
          + 192*Log(2)*G(1, - i_,y)*G(w2,t)*z^-3*t^-1
          + 48*Log(2)*G(1, - i_,y)*G(w2,t)*z^-2*t^-1
          - 192*Log(2)*G(1, - i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*Log(2)*G(1, - i_,y)*G(w2,t)*z^-1*t^-1
          - 48*Log(2)*G(1, - i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*Log(2)*G(1, - i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 48*Log(2)*G(1, - i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*Log(2)*G(1,i_,y)*G( - w2,t)*z^-4*t^-1
          - 768*Log(2)*G(1,i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 768*Log(2)*G(1,i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 192*Log(2)*G(1,i_,y)*G( - w2,t)*z^-3*t^-1
          - 48*Log(2)*G(1,i_,y)*G( - w2,t)*z^-2*t^-1
          + 192*Log(2)*G(1,i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*Log(2)*G(1,i_,y)*G( - w2,t)*z^-1*t^-1
          + 48*Log(2)*G(1,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*Log(2)*G(1,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 48*Log(2)*G(1,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*Log(2)*G(1,i_,y)*G(w2,t)*z^-4*t^-1
          - 768*Log(2)*G(1,i_,y)*G(w2,t)*z^-4*[1-t]^-2
          - 768*Log(2)*G(1,i_,y)*G(w2,t)*z^-4*[1-t]^-1
          + 192*Log(2)*G(1,i_,y)*G(w2,t)*z^-3*t^-1
          + 48*Log(2)*G(1,i_,y)*G(w2,t)*z^-2*t^-1
          - 192*Log(2)*G(1,i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*Log(2)*G(1,i_,y)*G(w2,t)*z^-1*t^-1
          - 48*Log(2)*G(1,i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*Log(2)*G(1,i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 48*Log(2)*G(1,i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*Log(2)*G(1,y)*G( - w2, - w2,t)*z^-4*t^-1
          - 1024*Log(2)*G(1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          - 1024*Log(2)*G(1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          - 256*Log(2)*G(1,y)*G( - w2, - w2,t)*z^-3*t^-1
          - 64*Log(2)*G(1,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 256*Log(2)*G(1,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(1,y)*G( - w2, - w1,t)*z^-4*t^-1
          + 512*Log(2)*G(1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          + 512*Log(2)*G(1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G(1,y)*G( - w2, - w1,t)*z^-3*t^-1
          + 32*Log(2)*G(1,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 128*Log(2)*G(1,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 32*Log(2)*G(1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(1,y)*G( - w2,t)*z^-4*t^-1
          + 256*Log(2)*G(1,y)*G( - w2,t)*z^-4*[1-t]^-1
          + 768*Log(2)*G(1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 512*Log(2)*G(1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 192*Log(2)*G(1,y)*G( - w2,t)*z^-3*t^-1
          - 256*Log(2)*G(1,y)*G( - w2,t)*z^-3*[1-t]^-1
          + 256*Log(2)*G(1,y)*G( - w2,t)*z^-3*[t+1]^-1
          + 80*Log(2)*G(1,y)*G( - w2,t)*z^-2*t^-1
          - 320*Log(2)*G(1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(1,y)*G( - w2,t)*z^-1*t^-1
          - 80*Log(2)*G(1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 80*Log(2)*G(1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(1,y)*G( - w2,w1,t)*z^-4*t^-1
          + 512*Log(2)*G(1,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          + 512*Log(2)*G(1,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G(1,y)*G( - w2,w1,t)*z^-3*t^-1
          + 32*Log(2)*G(1,y)*G( - w2,w1,t)*z^-2*t^-1
          - 128*Log(2)*G(1,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 32*Log(2)*G(1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(1,y)*G( - w2,w2,t)*z^-4*t^-1
          - 256*Log(2)*G(1,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G(1,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          - 64*Log(2)*G(1,y)*G( - w2,w2,t)*z^-3*t^-1
          - 16*Log(2)*G(1,y)*G( - w2,w2,t)*z^-2*t^-1
          + 64*Log(2)*G(1,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(1,y)*G( - w2,-1,t)*z^-4*t^-1
          + 512*Log(2)*G(1,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          + 512*Log(2)*G(1,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G(1,y)*G( - w2,-1,t)*z^-3*t^-1
          + 32*Log(2)*G(1,y)*G( - w2,-1,t)*z^-2*t^-1
          - 128*Log(2)*G(1,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 32*Log(2)*G(1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(1,y)*G( - w1, - w2,t)*z^-4*t^-1
          - 256*Log(2)*G(1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G(1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G(1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G(1,y)*G( - w1, - w2,t)*z^-3*t^-1
          + 32*Log(2)*G(1,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 128*Log(2)*G(1,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(1,y)*G( - w1,w2,t)*z^-4*t^-1
          + 256*Log(2)*G(1,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(1,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G(1,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G(1,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G(1,y)*G( - w1,w2,t)*z^-3*t^-1
          - 32*Log(2)*G(1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 128*Log(2)*G(1,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(1,y)*G(w1, - w2,t)*z^-4*t^-1
          - 256*Log(2)*G(1,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(1,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G(1,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          + 256*Log(2)*G(1,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          + 128*Log(2)*G(1,y)*G(w1, - w2,t)*z^-3*t^-1
          + 32*Log(2)*G(1,y)*G(w1, - w2,t)*z^-2*t^-1
          - 128*Log(2)*G(1,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 32*Log(2)*G(1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(1,y)*G(w1,w2,t)*z^-4*t^-1
          + 256*Log(2)*G(1,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(1,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G(1,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          - 256*Log(2)*G(1,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          - 128*Log(2)*G(1,y)*G(w1,w2,t)*z^-3*t^-1
          - 32*Log(2)*G(1,y)*G(w1,w2,t)*z^-2*t^-1
          + 128*Log(2)*G(1,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,y)*G(w1,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(1,y)*G(w2, - w2,t)*z^-4*t^-1
          - 256*Log(2)*G(1,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(1,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G(1,y)*G(w2, - w2,t)*z^-3*t^-1
          + 16*Log(2)*G(1,y)*G(w2, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G(1,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G(1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(1,y)*G(w2, - w1,t)*z^-4*t^-1
          + 512*Log(2)*G(1,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          + 512*Log(2)*G(1,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(1,y)*G(w2, - w1,t)*z^-3*t^-1
          - 32*Log(2)*G(1,y)*G(w2, - w1,t)*z^-2*t^-1
          + 128*Log(2)*G(1,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 32*Log(2)*G(1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(1,y)*G(w2,t)*z^-4*t^-1
          + 768*Log(2)*G(1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 512*Log(2)*G(1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G(1,y)*G(w2,t)*z^-4*[t+1]^-1
          + 192*Log(2)*G(1,y)*G(w2,t)*z^-3*t^-1
          + 256*Log(2)*G(1,y)*G(w2,t)*z^-3*[1-t]^-1
          - 256*Log(2)*G(1,y)*G(w2,t)*z^-3*[t+1]^-1
          - 80*Log(2)*G(1,y)*G(w2,t)*z^-2*t^-1
          + 320*Log(2)*G(1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(1,y)*G(w2,t)*z^-1*t^-1
          + 80*Log(2)*G(1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 80*Log(2)*G(1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(1,y)*G(w2,w1,t)*z^-4*t^-1
          + 512*Log(2)*G(1,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          + 512*Log(2)*G(1,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(1,y)*G(w2,w1,t)*z^-3*t^-1
          - 32*Log(2)*G(1,y)*G(w2,w1,t)*z^-2*t^-1
          + 128*Log(2)*G(1,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,y)*G(w2,w1,t)*z^-1*t^-1
          + 32*Log(2)*G(1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*Log(2)*G(1,y)*G(w2,w2,t)*z^-4*t^-1
          - 1024*Log(2)*G(1,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          - 1024*Log(2)*G(1,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G(1,y)*G(w2,w2,t)*z^-3*t^-1
          + 64*Log(2)*G(1,y)*G(w2,w2,t)*z^-2*t^-1
          - 256*Log(2)*G(1,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          - 64*Log(2)*G(1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(1,y)*G(w2,1,t)*z^-4*t^-1
          + 512*Log(2)*G(1,y)*G(w2,1,t)*z^-4*[1-t]^-2
          + 512*Log(2)*G(1,y)*G(w2,1,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(1,y)*G(w2,1,t)*z^-3*t^-1
          - 32*Log(2)*G(1,y)*G(w2,1,t)*z^-2*t^-1
          + 128*Log(2)*G(1,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,y)*G(w2,1,t)*z^-1*t^-1
          + 32*Log(2)*G(1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(1,y)*G(1,t)*z^-3*t^-1
          - 256*Log(2)*G(1,y)*G(1,t)*z^-3*[1-t]^-1
          + 256*Log(2)*G(1,y)*G(1,t)*z^-3*[t+1]^-1
          + 1024*Log(2)*G(1,y)*G(1,w2,t)*z^-4*t^-1
          + 1024*Log(2)*G(1,y)*G(1,w2,t)*z^-4*[1-t]^-2
          + 1024*Log(2)*G(1,y)*G(1,w2,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G(1,y)*G(1,w2,t)*z^-3*t^-1
          - 64*Log(2)*G(1,y)*G(1,w2,t)*z^-2*t^-1
          + 256*Log(2)*G(1,y)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(1,y)*G(1,w2,t)*z^-1*t^-1
          + 64*Log(2)*G(1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*Log(2)*G(1,t)*z^-3*t^-1
          - 448*Log(2)*G(1,t)*z^-3*[1-t]^-1
          + 448*Log(2)*G(1,t)*z^-3*[t+1]^-1
          - 1280*Log(2)*G(1,t)*G( - i_, - i_,y)*z^-4*t^-1
          - 1280*Log(2)*G(1,t)*G( - i_, - i_,y)*z^-4*[1-t]^-2
          - 1280*Log(2)*G(1,t)*G( - i_, - i_,y)*z^-4*[1-t]^-1
          + 320*Log(2)*G(1,t)*G( - i_, - i_,y)*z^-3*t^-1
          + 80*Log(2)*G(1,t)*G( - i_, - i_,y)*z^-2*t^-1
          - 320*Log(2)*G(1,t)*G( - i_, - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(1,t)*G( - i_, - i_,y)*z^-1*t^-1
          - 80*Log(2)*G(1,t)*G( - i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(1,t)*G( - i_, - i_,y)*t^-1*[z-4]^-1
          + 80*Log(2)*G(1,t)*G( - i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*Log(2)*G(1,t)*G( - i_,i_,y)*z^-4*t^-1
          - 1280*Log(2)*G(1,t)*G( - i_,i_,y)*z^-4*[1-t]^-2
          - 1280*Log(2)*G(1,t)*G( - i_,i_,y)*z^-4*[1-t]^-1
          + 320*Log(2)*G(1,t)*G( - i_,i_,y)*z^-3*t^-1
          + 80*Log(2)*G(1,t)*G( - i_,i_,y)*z^-2*t^-1
          - 320*Log(2)*G(1,t)*G( - i_,i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(1,t)*G( - i_,i_,y)*z^-1*t^-1
          - 80*Log(2)*G(1,t)*G( - i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(1,t)*G( - i_,i_,y)*t^-1*[z-4]^-1
          + 80*Log(2)*G(1,t)*G( - i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(1,t)*G( - i_,y)*z^-4*t^-1
          + 768*Log(2)*G(1,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 512*Log(2)*G(1,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 256*Log(2)*G(1,t)*G( - i_,y)*z^-4*[t+1]^-1
          + 320*Log(2)*G(1,t)*G( - i_,y)*z^-3*t^-1
          + 320*Log(2)*G(1,t)*G( - i_,y)*z^-3*[1-t]^-1
          - 320*Log(2)*G(1,t)*G( - i_,y)*z^-3*[t+1]^-1
          - 80*Log(2)*G(1,t)*G( - i_,y)*z^-2*t^-1
          + 320*Log(2)*G(1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(1,t)*G( - i_,y)*z^-1*t^-1
          + 80*Log(2)*G(1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 80*Log(2)*G(1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*Log(2)*G(1,t)*G( - i_,-1,y)*z^-4*t^-1
          + 2048*Log(2)*G(1,t)*G( - i_,-1,y)*z^-4*[1-t]^-2
          + 2048*Log(2)*G(1,t)*G( - i_,-1,y)*z^-4*[1-t]^-1
          - 512*Log(2)*G(1,t)*G( - i_,-1,y)*z^-3*t^-1
          - 128*Log(2)*G(1,t)*G( - i_,-1,y)*z^-2*t^-1
          + 512*Log(2)*G(1,t)*G( - i_,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(1,t)*G( - i_,-1,y)*z^-1*t^-1
          + 128*Log(2)*G(1,t)*G( - i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,t)*G( - i_,-1,y)*t^-1*[z-4]^-1
          - 128*Log(2)*G(1,t)*G( - i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(1,t)*G( - i_,0,y)*z^-4*t^-1
          - 256*Log(2)*G(1,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          - 256*Log(2)*G(1,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          + 64*Log(2)*G(1,t)*G( - i_,0,y)*z^-3*t^-1
          + 16*Log(2)*G(1,t)*G( - i_,0,y)*z^-2*t^-1
          - 64*Log(2)*G(1,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(1,t)*G( - i_,0,y)*z^-1*t^-1
          - 16*Log(2)*G(1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 16*Log(2)*G(1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*Log(2)*G(1,t)*G( - i_,1,y)*z^-4*t^-1
          + 1024*Log(2)*G(1,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          + 1024*Log(2)*G(1,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          - 256*Log(2)*G(1,t)*G( - i_,1,y)*z^-3*t^-1
          - 64*Log(2)*G(1,t)*G( - i_,1,y)*z^-2*t^-1
          + 256*Log(2)*G(1,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(1,t)*G( - i_,1,y)*z^-1*t^-1
          + 64*Log(2)*G(1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 64*Log(2)*G(1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*Log(2)*G(1,t)*G(i_, - i_,y)*z^-4*t^-1
          - 1280*Log(2)*G(1,t)*G(i_, - i_,y)*z^-4*[1-t]^-2
          - 1280*Log(2)*G(1,t)*G(i_, - i_,y)*z^-4*[1-t]^-1
          + 320*Log(2)*G(1,t)*G(i_, - i_,y)*z^-3*t^-1
          + 80*Log(2)*G(1,t)*G(i_, - i_,y)*z^-2*t^-1
          - 320*Log(2)*G(1,t)*G(i_, - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(1,t)*G(i_, - i_,y)*z^-1*t^-1
          - 80*Log(2)*G(1,t)*G(i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(1,t)*G(i_, - i_,y)*t^-1*[z-4]^-1
          + 80*Log(2)*G(1,t)*G(i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*Log(2)*G(1,t)*G(i_,i_,y)*z^-4*t^-1
          - 1280*Log(2)*G(1,t)*G(i_,i_,y)*z^-4*[1-t]^-2
          - 1280*Log(2)*G(1,t)*G(i_,i_,y)*z^-4*[1-t]^-1
          + 320*Log(2)*G(1,t)*G(i_,i_,y)*z^-3*t^-1
          + 80*Log(2)*G(1,t)*G(i_,i_,y)*z^-2*t^-1
          - 320*Log(2)*G(1,t)*G(i_,i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(1,t)*G(i_,i_,y)*z^-1*t^-1
          - 80*Log(2)*G(1,t)*G(i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(1,t)*G(i_,i_,y)*t^-1*[z-4]^-1
          + 80*Log(2)*G(1,t)*G(i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(1,t)*G(i_,y)*z^-4*t^-1
          + 768*Log(2)*G(1,t)*G(i_,y)*z^-4*[1-t]^-2
          + 512*Log(2)*G(1,t)*G(i_,y)*z^-4*[1-t]^-1
          + 256*Log(2)*G(1,t)*G(i_,y)*z^-4*[t+1]^-1
          + 320*Log(2)*G(1,t)*G(i_,y)*z^-3*t^-1
          + 320*Log(2)*G(1,t)*G(i_,y)*z^-3*[1-t]^-1
          - 320*Log(2)*G(1,t)*G(i_,y)*z^-3*[t+1]^-1
          - 80*Log(2)*G(1,t)*G(i_,y)*z^-2*t^-1
          + 320*Log(2)*G(1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(1,t)*G(i_,y)*z^-1*t^-1
          + 80*Log(2)*G(1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(1,t)*G(i_,y)*t^-1*[z-4]^-1
          - 80*Log(2)*G(1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*Log(2)*G(1,t)*G(i_,-1,y)*z^-4*t^-1
          + 2048*Log(2)*G(1,t)*G(i_,-1,y)*z^-4*[1-t]^-2
          + 2048*Log(2)*G(1,t)*G(i_,-1,y)*z^-4*[1-t]^-1
          - 512*Log(2)*G(1,t)*G(i_,-1,y)*z^-3*t^-1
          - 128*Log(2)*G(1,t)*G(i_,-1,y)*z^-2*t^-1
          + 512*Log(2)*G(1,t)*G(i_,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(1,t)*G(i_,-1,y)*z^-1*t^-1
          + 128*Log(2)*G(1,t)*G(i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,t)*G(i_,-1,y)*t^-1*[z-4]^-1
          - 128*Log(2)*G(1,t)*G(i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(1,t)*G(i_,0,y)*z^-4*t^-1
          - 256*Log(2)*G(1,t)*G(i_,0,y)*z^-4*[1-t]^-2
          - 256*Log(2)*G(1,t)*G(i_,0,y)*z^-4*[1-t]^-1
          + 64*Log(2)*G(1,t)*G(i_,0,y)*z^-3*t^-1
          + 16*Log(2)*G(1,t)*G(i_,0,y)*z^-2*t^-1
          - 64*Log(2)*G(1,t)*G(i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(1,t)*G(i_,0,y)*z^-1*t^-1
          - 16*Log(2)*G(1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          + 16*Log(2)*G(1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*Log(2)*G(1,t)*G(i_,1,y)*z^-4*t^-1
          + 1024*Log(2)*G(1,t)*G(i_,1,y)*z^-4*[1-t]^-2
          + 1024*Log(2)*G(1,t)*G(i_,1,y)*z^-4*[1-t]^-1
          - 256*Log(2)*G(1,t)*G(i_,1,y)*z^-3*t^-1
          - 64*Log(2)*G(1,t)*G(i_,1,y)*z^-2*t^-1
          + 256*Log(2)*G(1,t)*G(i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(1,t)*G(i_,1,y)*z^-1*t^-1
          + 64*Log(2)*G(1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          - 64*Log(2)*G(1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(1,w1, - w2,t)*z^-4*t^-1
          - 256*Log(2)*G(1,w1, - w2,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(1,w1, - w2,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G(1,w1, - w2,t)*z^-3*t^-1
          + 16*Log(2)*G(1,w1, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G(1,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(1,w1, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G(1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(1,w1, - w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(1,w1,t)*z^-3*t^-1
          - 128*Log(2)*G(1,w1,t)*z^-3*[1-t]^-1
          + 128*Log(2)*G(1,w1,t)*z^-3*[t+1]^-1
          + 256*Log(2)*G(1,w1,w2,t)*z^-4*t^-1
          + 256*Log(2)*G(1,w1,w2,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(1,w1,w2,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(1,w1,w2,t)*z^-3*t^-1
          - 16*Log(2)*G(1,w1,w2,t)*z^-2*t^-1
          + 64*Log(2)*G(1,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(1,w1,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(1,w1,w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(1,w2, - w2,t)*z^-4*t^-1
          - 256*Log(2)*G(1,w2, - w2,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(1,w2, - w2,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G(1,w2, - w2,t)*z^-3*t^-1
          + 16*Log(2)*G(1,w2, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G(1,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(1,w2, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G(1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(1,w2, - w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(1,w2, - w1,t)*z^-4*t^-1
          + 512*Log(2)*G(1,w2, - w1,t)*z^-4*[1-t]^-2
          + 512*Log(2)*G(1,w2, - w1,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(1,w2, - w1,t)*z^-3*t^-1
          - 32*Log(2)*G(1,w2, - w1,t)*z^-2*t^-1
          + 128*Log(2)*G(1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,w2, - w1,t)*z^-1*t^-1
          + 32*Log(2)*G(1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(1,w2, - w1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(1,w2,t)*z^-4*t^-1
          + 768*Log(2)*G(1,w2,t)*z^-4*[1-t]^-2
          + 512*Log(2)*G(1,w2,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G(1,w2,t)*z^-4*[t+1]^-1
          + 320*Log(2)*G(1,w2,t)*z^-3*t^-1
          + 320*Log(2)*G(1,w2,t)*z^-3*[1-t]^-1
          - 320*Log(2)*G(1,w2,t)*z^-3*[t+1]^-1
          - 80*Log(2)*G(1,w2,t)*z^-2*t^-1
          + 320*Log(2)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(1,w2,t)*z^-1*t^-1
          + 80*Log(2)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(1,w2,t)*t^-1*[z-4]^-1
          - 80*Log(2)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*Log(2)*G(1,w2,t)*G( - i_,y)*z^-4*t^-1
          - 1280*Log(2)*G(1,w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 1280*Log(2)*G(1,w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 320*Log(2)*G(1,w2,t)*G( - i_,y)*z^-3*t^-1
          + 80*Log(2)*G(1,w2,t)*G( - i_,y)*z^-2*t^-1
          - 320*Log(2)*G(1,w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(1,w2,t)*G( - i_,y)*z^-1*t^-1
          - 80*Log(2)*G(1,w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(1,w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 80*Log(2)*G(1,w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*Log(2)*G(1,w2,t)*G(i_,y)*z^-4*t^-1
          - 1280*Log(2)*G(1,w2,t)*G(i_,y)*z^-4*[1-t]^-2
          - 1280*Log(2)*G(1,w2,t)*G(i_,y)*z^-4*[1-t]^-1
          + 320*Log(2)*G(1,w2,t)*G(i_,y)*z^-3*t^-1
          + 80*Log(2)*G(1,w2,t)*G(i_,y)*z^-2*t^-1
          - 320*Log(2)*G(1,w2,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*Log(2)*G(1,w2,t)*G(i_,y)*z^-1*t^-1
          - 80*Log(2)*G(1,w2,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*Log(2)*G(1,w2,t)*G(i_,y)*t^-1*[z-4]^-1
          + 80*Log(2)*G(1,w2,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(1,w2,w1,t)*z^-4*t^-1
          + 512*Log(2)*G(1,w2,w1,t)*z^-4*[1-t]^-2
          + 512*Log(2)*G(1,w2,w1,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(1,w2,w1,t)*z^-3*t^-1
          - 32*Log(2)*G(1,w2,w1,t)*z^-2*t^-1
          + 128*Log(2)*G(1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,w2,w1,t)*z^-1*t^-1
          + 32*Log(2)*G(1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(1,w2,w1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*Log(2)*G(1,w2,w2,t)*z^-4*t^-1
          - 1024*Log(2)*G(1,w2,w2,t)*z^-4*[1-t]^-2
          - 1024*Log(2)*G(1,w2,w2,t)*z^-4*[1-t]^-1
          + 256*Log(2)*G(1,w2,w2,t)*z^-3*t^-1
          + 64*Log(2)*G(1,w2,w2,t)*z^-2*t^-1
          - 256*Log(2)*G(1,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,w2,w2,t)*z^-1*t^-1
          - 64*Log(2)*G(1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(1,w2,w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*Log(2)*G(1,w2,1,t)*z^-4*t^-1
          + 512*Log(2)*G(1,w2,1,t)*z^-4*[1-t]^-2
          + 512*Log(2)*G(1,w2,1,t)*z^-4*[1-t]^-1
          - 128*Log(2)*G(1,w2,1,t)*z^-3*t^-1
          - 32*Log(2)*G(1,w2,1,t)*z^-2*t^-1
          + 128*Log(2)*G(1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*Log(2)*G(1,w2,1,t)*z^-1*t^-1
          + 32*Log(2)*G(1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*Log(2)*G(1,w2,1,t)*t^-1*[z-4]^-1
          - 32*Log(2)*G(1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*Log(2)*G(1,-1,y)*G( - w2,t)*z^-4*t^-1
          + 2048*Log(2)*G(1,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 2048*Log(2)*G(1,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 512*Log(2)*G(1,-1,y)*G( - w2,t)*z^-3*t^-1
          + 128*Log(2)*G(1,-1,y)*G( - w2,t)*z^-2*t^-1
          - 512*Log(2)*G(1,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 128*Log(2)*G(1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 128*Log(2)*G(1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*Log(2)*G(1,-1,y)*G(w2,t)*z^-4*t^-1
          + 2048*Log(2)*G(1,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 2048*Log(2)*G(1,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 512*Log(2)*G(1,-1,y)*G(w2,t)*z^-3*t^-1
          - 128*Log(2)*G(1,-1,y)*G(w2,t)*z^-2*t^-1
          + 512*Log(2)*G(1,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*Log(2)*G(1,-1,y)*G(w2,t)*z^-1*t^-1
          + 128*Log(2)*G(1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*Log(2)*G(1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 128*Log(2)*G(1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*Log(2)*G(1,-1,t)*z^-3*t^-1
          + 128*Log(2)*G(1,-1,t)*z^-3*[1-t]^-1
          - 128*Log(2)*G(1,-1,t)*z^-3*[t+1]^-1
          + 256*Log(2)*G(1,0, - w2,t)*z^-4*t^-1
          + 256*Log(2)*G(1,0, - w2,t)*z^-4*[1-t]^-2
          + 256*Log(2)*G(1,0, - w2,t)*z^-4*[1-t]^-1
          - 64*Log(2)*G(1,0, - w2,t)*z^-3*t^-1
          - 16*Log(2)*G(1,0, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(1,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(1,0, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(1,0, - w2,t)*t^-1*[z-4]^-1
          - 16*Log(2)*G(1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*Log(2)*G(1,0,y)*G( - w2,t)*z^-4*t^-1
          - 768*Log(2)*G(1,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 768*Log(2)*G(1,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 192*Log(2)*G(1,0,y)*G( - w2,t)*z^-3*t^-1
          - 48*Log(2)*G(1,0,y)*G( - w2,t)*z^-2*t^-1
          + 192*Log(2)*G(1,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*Log(2)*G(1,0,y)*G( - w2,t)*z^-1*t^-1
          + 48*Log(2)*G(1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*Log(2)*G(1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 48*Log(2)*G(1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*Log(2)*G(1,0,y)*G(w2,t)*z^-4*t^-1
          - 768*Log(2)*G(1,0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 768*Log(2)*G(1,0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 192*Log(2)*G(1,0,y)*G(w2,t)*z^-3*t^-1
          + 48*Log(2)*G(1,0,y)*G(w2,t)*z^-2*t^-1
          - 192*Log(2)*G(1,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*Log(2)*G(1,0,y)*G(w2,t)*z^-1*t^-1
          - 48*Log(2)*G(1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*Log(2)*G(1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 48*Log(2)*G(1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*Log(2)*G(1,0,w2,t)*z^-4*t^-1
          - 256*Log(2)*G(1,0,w2,t)*z^-4*[1-t]^-2
          - 256*Log(2)*G(1,0,w2,t)*z^-4*[1-t]^-1
          + 64*Log(2)*G(1,0,w2,t)*z^-3*t^-1
          + 16*Log(2)*G(1,0,w2,t)*z^-2*t^-1
          - 64*Log(2)*G(1,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*Log(2)*G(1,0,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*Log(2)*G(1,0,w2,t)*t^-1*[z-4]^-1
          + 16*Log(2)*G(1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*Log(2)*G(1,1,y)*G( - w2,t)*z^-4*t^-1
          + 1024*Log(2)*G(1,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1024*Log(2)*G(1,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 256*Log(2)*G(1,1,y)*G( - w2,t)*z^-3*t^-1
          + 64*Log(2)*G(1,1,y)*G( - w2,t)*z^-2*t^-1
          - 256*Log(2)*G(1,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,1,y)*G( - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 64*Log(2)*G(1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*Log(2)*G(1,1,y)*G(w2,t)*z^-4*t^-1
          + 1024*Log(2)*G(1,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1024*Log(2)*G(1,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G(1,1,y)*G(w2,t)*z^-3*t^-1
          - 64*Log(2)*G(1,1,y)*G(w2,t)*z^-2*t^-1
          + 256*Log(2)*G(1,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(1,1,y)*G(w2,t)*z^-1*t^-1
          + 64*Log(2)*G(1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*Log(2)*G(1,1,t)*z^-3*t^-1
          - 256*Log(2)*G(1,1,t)*z^-3*[1-t]^-1
          + 256*Log(2)*G(1,1,t)*z^-3*[t+1]^-1
          + 1024*Log(2)*G(1,1,t)*G( - i_,y)*z^-4*t^-1
          + 1024*Log(2)*G(1,1,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 1024*Log(2)*G(1,1,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 256*Log(2)*G(1,1,t)*G( - i_,y)*z^-3*t^-1
          - 64*Log(2)*G(1,1,t)*G( - i_,y)*z^-2*t^-1
          + 256*Log(2)*G(1,1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(1,1,t)*G( - i_,y)*z^-1*t^-1
          + 64*Log(2)*G(1,1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 64*Log(2)*G(1,1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*Log(2)*G(1,1,t)*G(i_,y)*z^-4*t^-1
          + 1024*Log(2)*G(1,1,t)*G(i_,y)*z^-4*[1-t]^-2
          + 1024*Log(2)*G(1,1,t)*G(i_,y)*z^-4*[1-t]^-1
          - 256*Log(2)*G(1,1,t)*G(i_,y)*z^-3*t^-1
          - 64*Log(2)*G(1,1,t)*G(i_,y)*z^-2*t^-1
          + 256*Log(2)*G(1,1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(1,1,t)*G(i_,y)*z^-1*t^-1
          + 64*Log(2)*G(1,1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,1,t)*G(i_,y)*t^-1*[z-4]^-1
          - 64*Log(2)*G(1,1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*Log(2)*G(1,1,w2,t)*z^-4*t^-1
          + 1024*Log(2)*G(1,1,w2,t)*z^-4*[1-t]^-2
          + 1024*Log(2)*G(1,1,w2,t)*z^-4*[1-t]^-1
          - 256*Log(2)*G(1,1,w2,t)*z^-3*t^-1
          - 64*Log(2)*G(1,1,w2,t)*z^-2*t^-1
          + 256*Log(2)*G(1,1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*Log(2)*G(1,1,w2,t)*z^-1*t^-1
          + 64*Log(2)*G(1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*Log(2)*G(1,1,w2,t)*t^-1*[z-4]^-1
          - 64*Log(2)*G(1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G( - w2, - w2, - w2, - w1,t)*z^-4*t^-1
          - 640*G( - w2, - w2, - w2, - w1,t)*z^-4*[t+1]^-2
          - 640*G( - w2, - w2, - w2, - w1,t)*z^-4*[t+1]^-1
          - 160*G( - w2, - w2, - w2, - w1,t)*z^-3*t^-1
          - 40*G( - w2, - w2, - w2, - w1,t)*z^-2*t^-1
          + 160*G( - w2, - w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G( - w2, - w2, - w2, - w1,t)*z^-1*t^-1
          + 40*G( - w2, - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G( - w2, - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 40*G( - w2, - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G( - w2, - w2, - w2,w1,t)*z^-4*t^-1
          - 640*G( - w2, - w2, - w2,w1,t)*z^-4*[t+1]^-2
          - 640*G( - w2, - w2, - w2,w1,t)*z^-4*[t+1]^-1
          - 160*G( - w2, - w2, - w2,w1,t)*z^-3*t^-1
          - 40*G( - w2, - w2, - w2,w1,t)*z^-2*t^-1
          + 160*G( - w2, - w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G( - w2, - w2, - w2,w1,t)*z^-1*t^-1
          + 40*G( - w2, - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G( - w2, - w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 40*G( - w2, - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G( - w2, - w2, - w2,-1,t)*z^-4*t^-1
          + 640*G( - w2, - w2, - w2,-1,t)*z^-4*[t+1]^-2
          + 640*G( - w2, - w2, - w2,-1,t)*z^-4*[t+1]^-1
          + 160*G( - w2, - w2, - w2,-1,t)*z^-3*t^-1
          + 40*G( - w2, - w2, - w2,-1,t)*z^-2*t^-1
          - 160*G( - w2, - w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G( - w2, - w2, - w2,-1,t)*z^-1*t^-1
          - 40*G( - w2, - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G( - w2, - w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 40*G( - w2, - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w2, - w2, - w1, - w1,t)*z^-4*t^-1
          + 512*G( - w2, - w2, - w1, - w1,t)*z^-4*[t+1]^-2
          + 512*G( - w2, - w2, - w1, - w1,t)*z^-4*[t+1]^-1
          + 128*G( - w2, - w2, - w1, - w1,t)*z^-3*t^-1
          + 32*G( - w2, - w2, - w1, - w1,t)*z^-2*t^-1
          - 128*G( - w2, - w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w2, - w1, - w1,t)*z^-1*t^-1
          - 32*G( - w2, - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2, - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G( - w2, - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G( - w2, - w2, - w1,t)*z^-4*t^-1
          + 256*G( - w2, - w2, - w1,t)*z^-4*[1-t]^-1
          + 1152*G( - w2, - w2, - w1,t)*z^-4*[t+1]^-2
          + 896*G( - w2, - w2, - w1,t)*z^-4*[t+1]^-1
          - 96*G( - w2, - w2, - w1,t)*z^-3*t^-1
          - 256*G( - w2, - w2, - w1,t)*z^-3*[1-t]^-1
          + 256*G( - w2, - w2, - w1,t)*z^-3*[t+1]^-1
          + 104*G( - w2, - w2, - w1,t)*z^-2*t^-1
          - 416*G( - w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G( - w2, - w2, - w1,t)*z^-1*t^-1
          - 104*G( - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G( - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 104*G( - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w2, - w2, - w1,w1,t)*z^-4*t^-1
          + 512*G( - w2, - w2, - w1,w1,t)*z^-4*[t+1]^-2
          + 512*G( - w2, - w2, - w1,w1,t)*z^-4*[t+1]^-1
          + 128*G( - w2, - w2, - w1,w1,t)*z^-3*t^-1
          + 32*G( - w2, - w2, - w1,w1,t)*z^-2*t^-1
          - 128*G( - w2, - w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w2, - w1,w1,t)*z^-1*t^-1
          - 32*G( - w2, - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2, - w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 32*G( - w2, - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2, - w2, - w1,-1,t)*z^-4*t^-1
          + 128*G( - w2, - w2, - w1,-1,t)*z^-4*[t+1]^-2
          + 128*G( - w2, - w2, - w1,-1,t)*z^-4*[t+1]^-1
          + 32*G( - w2, - w2, - w1,-1,t)*z^-3*t^-1
          + 8*G( - w2, - w2, - w1,-1,t)*z^-2*t^-1
          - 32*G( - w2, - w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2, - w2, - w1,-1,t)*z^-1*t^-1
          - 8*G( - w2, - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2, - w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 8*G( - w2, - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G( - w2, - w2, - w1,1,t)*z^-4*t^-1
          + 384*G( - w2, - w2, - w1,1,t)*z^-4*[t+1]^-2
          + 384*G( - w2, - w2, - w1,1,t)*z^-4*[t+1]^-1
          + 96*G( - w2, - w2, - w1,1,t)*z^-3*t^-1
          + 24*G( - w2, - w2, - w1,1,t)*z^-2*t^-1
          - 96*G( - w2, - w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G( - w2, - w2, - w1,1,t)*z^-1*t^-1
          - 24*G( - w2, - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G( - w2, - w2, - w1,1,t)*t^-1*[z-4]^-1
          + 24*G( - w2, - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 224*G( - w2, - w2,t)*z^-4*t^-1
          - 1/2*G( - w2, - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G( - w2, - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G( - w2, - w2,t)*z^-4*[t+1]^-2
          + 1/2*G( - w2, - w2,t)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 32*G( - w2, - w2,t)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G( - w2, - w2,t)*z^-4*[t+1]^-1
          + 1/2*G( - w2, - w2,t)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 32*G( - w2, - w2,t)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G( - w2, - w2,t)*z^-3*t^-1
          + 1/8*G( - w2, - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - w2, - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G( - w2, - w2,t)*z^-2*t^-1
          + 1/32*G( - w2, - w2,t)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G( - w2, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 1/8*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7/2*G( - w2, - w2,t)*z^-1*t^-1
          + 1/128*G( - w2, - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G( - w2, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/32*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7/2*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 1/128*G( - w2, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G( - w2, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/32*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 512*G( - w2, - w2,w1, - w1,t)*z^-4*t^-1
          + 512*G( - w2, - w2,w1, - w1,t)*z^-4*[t+1]^-2
          + 512*G( - w2, - w2,w1, - w1,t)*z^-4*[t+1]^-1
          + 128*G( - w2, - w2,w1, - w1,t)*z^-3*t^-1
          + 32*G( - w2, - w2,w1, - w1,t)*z^-2*t^-1
          - 128*G( - w2, - w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w2,w1, - w1,t)*z^-1*t^-1
          - 32*G( - w2, - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2, - w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G( - w2, - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G( - w2, - w2,w1,t)*z^-4*t^-1
          + 256*G( - w2, - w2,w1,t)*z^-4*[1-t]^-1
          + 1152*G( - w2, - w2,w1,t)*z^-4*[t+1]^-2
          + 896*G( - w2, - w2,w1,t)*z^-4*[t+1]^-1
          - 96*G( - w2, - w2,w1,t)*z^-3*t^-1
          - 256*G( - w2, - w2,w1,t)*z^-3*[1-t]^-1
          + 256*G( - w2, - w2,w1,t)*z^-3*[t+1]^-1
          + 104*G( - w2, - w2,w1,t)*z^-2*t^-1
          - 416*G( - w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G( - w2, - w2,w1,t)*z^-1*t^-1
          - 104*G( - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G( - w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 104*G( - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w2, - w2,w1,w1,t)*z^-4*t^-1
          + 512*G( - w2, - w2,w1,w1,t)*z^-4*[t+1]^-2
          + 512*G( - w2, - w2,w1,w1,t)*z^-4*[t+1]^-1
          + 128*G( - w2, - w2,w1,w1,t)*z^-3*t^-1
          + 32*G( - w2, - w2,w1,w1,t)*z^-2*t^-1
          - 128*G( - w2, - w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w2,w1,w1,t)*z^-1*t^-1
          - 32*G( - w2, - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2, - w2,w1,w1,t)*t^-1*[z-4]^-1
          + 32*G( - w2, - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2, - w2,w1,-1,t)*z^-4*t^-1
          + 128*G( - w2, - w2,w1,-1,t)*z^-4*[t+1]^-2
          + 128*G( - w2, - w2,w1,-1,t)*z^-4*[t+1]^-1
          + 32*G( - w2, - w2,w1,-1,t)*z^-3*t^-1
          + 8*G( - w2, - w2,w1,-1,t)*z^-2*t^-1
          - 32*G( - w2, - w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2, - w2,w1,-1,t)*z^-1*t^-1
          - 8*G( - w2, - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2, - w2,w1,-1,t)*t^-1*[z-4]^-1
          + 8*G( - w2, - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G( - w2, - w2,w1,1,t)*z^-4*t^-1
          + 384*G( - w2, - w2,w1,1,t)*z^-4*[t+1]^-2
          + 384*G( - w2, - w2,w1,1,t)*z^-4*[t+1]^-1
          + 96*G( - w2, - w2,w1,1,t)*z^-3*t^-1
          + 24*G( - w2, - w2,w1,1,t)*z^-2*t^-1
          - 96*G( - w2, - w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G( - w2, - w2,w1,1,t)*z^-1*t^-1
          - 24*G( - w2, - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G( - w2, - w2,w1,1,t)*t^-1*[z-4]^-1
          + 24*G( - w2, - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2, - w2,w2, - w1,t)*z^-4*t^-1
          - 256*G( - w2, - w2,w2, - w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2, - w2,w2, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2, - w2,w2, - w1,t)*z^-3*t^-1
          - 16*G( - w2, - w2,w2, - w1,t)*z^-2*t^-1
          + 64*G( - w2, - w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w2,w2, - w1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2, - w2,w2,w1,t)*z^-4*t^-1
          - 256*G( - w2, - w2,w2,w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2, - w2,w2,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2, - w2,w2,w1,t)*z^-3*t^-1
          - 16*G( - w2, - w2,w2,w1,t)*z^-2*t^-1
          + 64*G( - w2, - w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w2,w2,w1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w2,w2,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w2, - w2,w2,1,t)*z^-4*t^-1
          + 256*G( - w2, - w2,w2,1,t)*z^-4*[t+1]^-2
          + 256*G( - w2, - w2,w2,1,t)*z^-4*[t+1]^-1
          + 64*G( - w2, - w2,w2,1,t)*z^-3*t^-1
          + 16*G( - w2, - w2,w2,1,t)*z^-2*t^-1
          - 64*G( - w2, - w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w2,w2,1,t)*z^-1*t^-1
          - 16*G( - w2, - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w2,w2,1,t)*t^-1*[z-4]^-1
          + 16*G( - w2, - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w2, - w2,-1, - w1,t)*z^-4*t^-1
          + 512*G( - w2, - w2,-1, - w1,t)*z^-4*[t+1]^-2
          + 512*G( - w2, - w2,-1, - w1,t)*z^-4*[t+1]^-1
          + 128*G( - w2, - w2,-1, - w1,t)*z^-3*t^-1
          + 32*G( - w2, - w2,-1, - w1,t)*z^-2*t^-1
          - 128*G( - w2, - w2,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w2,-1, - w1,t)*z^-1*t^-1
          - 32*G( - w2, - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2, - w2,-1, - w1,t)*t^-1*[z-4]^-1
          + 32*G( - w2, - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G( - w2, - w2,-1,t)*z^-4*t^-1
          - 256*G( - w2, - w2,-1,t)*z^-4*[1-t]^-1
          - 1152*G( - w2, - w2,-1,t)*z^-4*[t+1]^-2
          - 896*G( - w2, - w2,-1,t)*z^-4*[t+1]^-1
          + 96*G( - w2, - w2,-1,t)*z^-3*t^-1
          + 256*G( - w2, - w2,-1,t)*z^-3*[1-t]^-1
          - 256*G( - w2, - w2,-1,t)*z^-3*[t+1]^-1
          - 104*G( - w2, - w2,-1,t)*z^-2*t^-1
          + 416*G( - w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G( - w2, - w2,-1,t)*z^-1*t^-1
          + 104*G( - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G( - w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 104*G( - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w2, - w2,-1,w1,t)*z^-4*t^-1
          + 512*G( - w2, - w2,-1,w1,t)*z^-4*[t+1]^-2
          + 512*G( - w2, - w2,-1,w1,t)*z^-4*[t+1]^-1
          + 128*G( - w2, - w2,-1,w1,t)*z^-3*t^-1
          + 32*G( - w2, - w2,-1,w1,t)*z^-2*t^-1
          - 128*G( - w2, - w2,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w2,-1,w1,t)*z^-1*t^-1
          - 32*G( - w2, - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2, - w2,-1,w1,t)*t^-1*[z-4]^-1
          + 32*G( - w2, - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1408*G( - w2, - w2,-1,-1,t)*z^-4*t^-1
          - 1408*G( - w2, - w2,-1,-1,t)*z^-4*[t+1]^-2
          - 1408*G( - w2, - w2,-1,-1,t)*z^-4*[t+1]^-1
          - 352*G( - w2, - w2,-1,-1,t)*z^-3*t^-1
          - 88*G( - w2, - w2,-1,-1,t)*z^-2*t^-1
          + 352*G( - w2, - w2,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 22*G( - w2, - w2,-1,-1,t)*z^-1*t^-1
          + 88*G( - w2, - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 22*G( - w2, - w2,-1,-1,t)*t^-1*[z-4]^-1
          - 88*G( - w2, - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2, - w2,-1,1,t)*z^-4*t^-1
          - 128*G( - w2, - w2,-1,1,t)*z^-4*[t+1]^-2
          - 128*G( - w2, - w2,-1,1,t)*z^-4*[t+1]^-1
          - 32*G( - w2, - w2,-1,1,t)*z^-3*t^-1
          - 8*G( - w2, - w2,-1,1,t)*z^-2*t^-1
          + 32*G( - w2, - w2,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2, - w2,-1,1,t)*z^-1*t^-1
          + 8*G( - w2, - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2, - w2,-1,1,t)*t^-1*[z-4]^-1
          - 8*G( - w2, - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w2, - w2,0,-1,t)*z^-4*t^-1
          + 256*G( - w2, - w2,0,-1,t)*z^-4*[t+1]^-2
          + 256*G( - w2, - w2,0,-1,t)*z^-4*[t+1]^-1
          + 64*G( - w2, - w2,0,-1,t)*z^-3*t^-1
          + 16*G( - w2, - w2,0,-1,t)*z^-2*t^-1
          - 64*G( - w2, - w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w2,0,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w2,0,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w2, - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2, - w2,0,1,t)*z^-4*t^-1
          - 256*G( - w2, - w2,0,1,t)*z^-4*[t+1]^-2
          - 256*G( - w2, - w2,0,1,t)*z^-4*[t+1]^-1
          - 64*G( - w2, - w2,0,1,t)*z^-3*t^-1
          - 16*G( - w2, - w2,0,1,t)*z^-2*t^-1
          + 64*G( - w2, - w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w2,0,1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w2,0,1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G( - w2, - w1, - w2, - w1,t)*z^-4*t^-1
          + 320*G( - w2, - w1, - w2, - w1,t)*z^-4*[t+1]^-2
          + 320*G( - w2, - w1, - w2, - w1,t)*z^-4*[t+1]^-1
          + 80*G( - w2, - w1, - w2, - w1,t)*z^-3*t^-1
          + 20*G( - w2, - w1, - w2, - w1,t)*z^-2*t^-1
          - 80*G( - w2, - w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G( - w2, - w1, - w2, - w1,t)*z^-1*t^-1
          - 20*G( - w2, - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G( - w2, - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 20*G( - w2, - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G( - w2, - w1, - w2,w1,t)*z^-4*t^-1
          + 320*G( - w2, - w1, - w2,w1,t)*z^-4*[t+1]^-2
          + 320*G( - w2, - w1, - w2,w1,t)*z^-4*[t+1]^-1
          + 80*G( - w2, - w1, - w2,w1,t)*z^-3*t^-1
          + 20*G( - w2, - w1, - w2,w1,t)*z^-2*t^-1
          - 80*G( - w2, - w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G( - w2, - w1, - w2,w1,t)*z^-1*t^-1
          - 20*G( - w2, - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G( - w2, - w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 20*G( - w2, - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G( - w2, - w1, - w2,-1,t)*z^-4*t^-1
          - 320*G( - w2, - w1, - w2,-1,t)*z^-4*[t+1]^-2
          - 320*G( - w2, - w1, - w2,-1,t)*z^-4*[t+1]^-1
          - 80*G( - w2, - w1, - w2,-1,t)*z^-3*t^-1
          - 20*G( - w2, - w1, - w2,-1,t)*z^-2*t^-1
          + 80*G( - w2, - w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G( - w2, - w1, - w2,-1,t)*z^-1*t^-1
          + 20*G( - w2, - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G( - w2, - w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 20*G( - w2, - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2, - w1, - w1, - w1,t)*z^-4*t^-1
          - 256*G( - w2, - w1, - w1, - w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2, - w1, - w1, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2, - w1, - w1, - w1,t)*z^-3*t^-1
          - 16*G( - w2, - w1, - w1, - w1,t)*z^-2*t^-1
          + 64*G( - w2, - w1, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w1, - w1, - w1,t)*z^-1*t^-1
          + 16*G( - w2, - w1, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w1, - w1, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w1, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G( - w2, - w1, - w1,t)*z^-4*t^-1
          - 128*G( - w2, - w1, - w1,t)*z^-4*[1-t]^-1
          - 576*G( - w2, - w1, - w1,t)*z^-4*[t+1]^-2
          - 448*G( - w2, - w1, - w1,t)*z^-4*[t+1]^-1
          + 48*G( - w2, - w1, - w1,t)*z^-3*t^-1
          + 128*G( - w2, - w1, - w1,t)*z^-3*[1-t]^-1
          - 128*G( - w2, - w1, - w1,t)*z^-3*[t+1]^-1
          - 52*G( - w2, - w1, - w1,t)*z^-2*t^-1
          + 208*G( - w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G( - w2, - w1, - w1,t)*z^-1*t^-1
          + 52*G( - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G( - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 52*G( - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2, - w1, - w1,w1,t)*z^-4*t^-1
          - 256*G( - w2, - w1, - w1,w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2, - w1, - w1,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2, - w1, - w1,w1,t)*z^-3*t^-1
          - 16*G( - w2, - w1, - w1,w1,t)*z^-2*t^-1
          + 64*G( - w2, - w1, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w1, - w1,w1,t)*z^-1*t^-1
          + 16*G( - w2, - w1, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w1, - w1,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w1, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2, - w1, - w1,-1,t)*z^-4*t^-1
          + 128*G( - w2, - w1, - w1,-1,t)*z^-4*[t+1]^-2
          + 128*G( - w2, - w1, - w1,-1,t)*z^-4*[t+1]^-1
          + 32*G( - w2, - w1, - w1,-1,t)*z^-3*t^-1
          + 8*G( - w2, - w1, - w1,-1,t)*z^-2*t^-1
          - 32*G( - w2, - w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2, - w1, - w1,-1,t)*z^-1*t^-1
          - 8*G( - w2, - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2, - w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 8*G( - w2, - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G( - w2, - w1, - w1,1,t)*z^-4*t^-1
          - 384*G( - w2, - w1, - w1,1,t)*z^-4*[t+1]^-2
          - 384*G( - w2, - w1, - w1,1,t)*z^-4*[t+1]^-1
          - 96*G( - w2, - w1, - w1,1,t)*z^-3*t^-1
          - 24*G( - w2, - w1, - w1,1,t)*z^-2*t^-1
          + 96*G( - w2, - w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G( - w2, - w1, - w1,1,t)*z^-1*t^-1
          + 24*G( - w2, - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G( - w2, - w1, - w1,1,t)*t^-1*[z-4]^-1
          - 24*G( - w2, - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1312*G( - w2, - w1,t)*z^-4*t^-1
          - 16*G( - w2, - w1,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 544*G( - w2, - w1,t)*z^-4*[1-t]^-1
          + 224*G( - w2, - w1,t)*z^-4*[t+1]^-2
          + 16*G( - w2, - w1,t)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 768*G( - w2, - w1,t)*z^-4*[t+1]^-1
          + 16*G( - w2, - w1,t)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 872*G( - w2, - w1,t)*z^-3*t^-1
          + 4*G( - w2, - w1,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 544*G( - w2, - w1,t)*z^-3*[1-t]^-1
          - 544*G( - w2, - w1,t)*z^-3*[t+1]^-1
          - 54*G( - w2, - w1,t)*z^-2*t^-1
          + G( - w2, - w1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 216*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 27/2*G( - w2, - w1,t)*z^-1*t^-1
          + 1/4*G( - w2, - w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 54*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 27/2*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 1/4*G( - w2, - w1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 54*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 256*G( - w2, - w1,w1, - w1,t)*z^-4*t^-1
          - 256*G( - w2, - w1,w1, - w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2, - w1,w1, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2, - w1,w1, - w1,t)*z^-3*t^-1
          - 16*G( - w2, - w1,w1, - w1,t)*z^-2*t^-1
          + 64*G( - w2, - w1,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w1,w1, - w1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w1,w1, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w1,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G( - w2, - w1,w1,t)*z^-4*t^-1
          - 128*G( - w2, - w1,w1,t)*z^-4*[1-t]^-1
          - 576*G( - w2, - w1,w1,t)*z^-4*[t+1]^-2
          - 448*G( - w2, - w1,w1,t)*z^-4*[t+1]^-1
          + 48*G( - w2, - w1,w1,t)*z^-3*t^-1
          + 128*G( - w2, - w1,w1,t)*z^-3*[1-t]^-1
          - 128*G( - w2, - w1,w1,t)*z^-3*[t+1]^-1
          - 52*G( - w2, - w1,w1,t)*z^-2*t^-1
          + 208*G( - w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G( - w2, - w1,w1,t)*z^-1*t^-1
          + 52*G( - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G( - w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 52*G( - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2, - w1,w1,w1,t)*z^-4*t^-1
          - 256*G( - w2, - w1,w1,w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2, - w1,w1,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2, - w1,w1,w1,t)*z^-3*t^-1
          - 16*G( - w2, - w1,w1,w1,t)*z^-2*t^-1
          + 64*G( - w2, - w1,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w1,w1,w1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w1,w1,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w1,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2, - w1,w1,-1,t)*z^-4*t^-1
          + 128*G( - w2, - w1,w1,-1,t)*z^-4*[t+1]^-2
          + 128*G( - w2, - w1,w1,-1,t)*z^-4*[t+1]^-1
          + 32*G( - w2, - w1,w1,-1,t)*z^-3*t^-1
          + 8*G( - w2, - w1,w1,-1,t)*z^-2*t^-1
          - 32*G( - w2, - w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2, - w1,w1,-1,t)*z^-1*t^-1
          - 8*G( - w2, - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2, - w1,w1,-1,t)*t^-1*[z-4]^-1
          + 8*G( - w2, - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G( - w2, - w1,w1,1,t)*z^-4*t^-1
          - 384*G( - w2, - w1,w1,1,t)*z^-4*[t+1]^-2
          - 384*G( - w2, - w1,w1,1,t)*z^-4*[t+1]^-1
          - 96*G( - w2, - w1,w1,1,t)*z^-3*t^-1
          - 24*G( - w2, - w1,w1,1,t)*z^-2*t^-1
          + 96*G( - w2, - w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G( - w2, - w1,w1,1,t)*z^-1*t^-1
          + 24*G( - w2, - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G( - w2, - w1,w1,1,t)*t^-1*[z-4]^-1
          - 24*G( - w2, - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w2, - w1,w2, - w1,t)*z^-4*t^-1
          + 64*G( - w2, - w1,w2, - w1,t)*z^-4*[t+1]^-2
          + 64*G( - w2, - w1,w2, - w1,t)*z^-4*[t+1]^-1
          + 16*G( - w2, - w1,w2, - w1,t)*z^-3*t^-1
          + 4*G( - w2, - w1,w2, - w1,t)*z^-2*t^-1
          - 16*G( - w2, - w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G( - w2, - w1,w2, - w1,t)*z^-1*t^-1
          - 4*G( - w2, - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G( - w2, - w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 4*G( - w2, - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w2, - w1,w2,w1,t)*z^-4*t^-1
          + 64*G( - w2, - w1,w2,w1,t)*z^-4*[t+1]^-2
          + 64*G( - w2, - w1,w2,w1,t)*z^-4*[t+1]^-1
          + 16*G( - w2, - w1,w2,w1,t)*z^-3*t^-1
          + 4*G( - w2, - w1,w2,w1,t)*z^-2*t^-1
          - 16*G( - w2, - w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G( - w2, - w1,w2,w1,t)*z^-1*t^-1
          - 4*G( - w2, - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G( - w2, - w1,w2,w1,t)*t^-1*[z-4]^-1
          + 4*G( - w2, - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2, - w1,w2,1,t)*z^-4*t^-1
          - 64*G( - w2, - w1,w2,1,t)*z^-4*[t+1]^-2
          - 64*G( - w2, - w1,w2,1,t)*z^-4*[t+1]^-1
          - 16*G( - w2, - w1,w2,1,t)*z^-3*t^-1
          - 4*G( - w2, - w1,w2,1,t)*z^-2*t^-1
          + 16*G( - w2, - w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G( - w2, - w1,w2,1,t)*z^-1*t^-1
          + 4*G( - w2, - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G( - w2, - w1,w2,1,t)*t^-1*[z-4]^-1
          - 4*G( - w2, - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2, - w1,-1, - w1,t)*z^-4*t^-1
          - 128*G( - w2, - w1,-1, - w1,t)*z^-4*[t+1]^-2
          - 128*G( - w2, - w1,-1, - w1,t)*z^-4*[t+1]^-1
          - 32*G( - w2, - w1,-1, - w1,t)*z^-3*t^-1
          - 8*G( - w2, - w1,-1, - w1,t)*z^-2*t^-1
          + 32*G( - w2, - w1,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2, - w1,-1, - w1,t)*z^-1*t^-1
          + 8*G( - w2, - w1,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2, - w1,-1, - w1,t)*t^-1*[z-4]^-1
          - 8*G( - w2, - w1,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G( - w2, - w1,-1,t)*z^-4*t^-1
          + 64*G( - w2, - w1,-1,t)*z^-4*[1-t]^-1
          + 288*G( - w2, - w1,-1,t)*z^-4*[t+1]^-2
          + 224*G( - w2, - w1,-1,t)*z^-4*[t+1]^-1
          - 24*G( - w2, - w1,-1,t)*z^-3*t^-1
          - 64*G( - w2, - w1,-1,t)*z^-3*[1-t]^-1
          + 64*G( - w2, - w1,-1,t)*z^-3*[t+1]^-1
          + 26*G( - w2, - w1,-1,t)*z^-2*t^-1
          - 104*G( - w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13/2*G( - w2, - w1,-1,t)*z^-1*t^-1
          - 26*G( - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13/2*G( - w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 26*G( - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2, - w1,-1,w1,t)*z^-4*t^-1
          - 128*G( - w2, - w1,-1,w1,t)*z^-4*[t+1]^-2
          - 128*G( - w2, - w1,-1,w1,t)*z^-4*[t+1]^-1
          - 32*G( - w2, - w1,-1,w1,t)*z^-3*t^-1
          - 8*G( - w2, - w1,-1,w1,t)*z^-2*t^-1
          + 32*G( - w2, - w1,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2, - w1,-1,w1,t)*z^-1*t^-1
          + 8*G( - w2, - w1,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2, - w1,-1,w1,t)*t^-1*[z-4]^-1
          - 8*G( - w2, - w1,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G( - w2, - w1,-1,-1,t)*z^-4*t^-1
          + 640*G( - w2, - w1,-1,-1,t)*z^-4*[t+1]^-2
          + 640*G( - w2, - w1,-1,-1,t)*z^-4*[t+1]^-1
          + 160*G( - w2, - w1,-1,-1,t)*z^-3*t^-1
          + 40*G( - w2, - w1,-1,-1,t)*z^-2*t^-1
          - 160*G( - w2, - w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G( - w2, - w1,-1,-1,t)*z^-1*t^-1
          - 40*G( - w2, - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G( - w2, - w1,-1,-1,t)*t^-1*[z-4]^-1
          + 40*G( - w2, - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2, - w1,-1,1,t)*z^-4*t^-1
          - 256*G( - w2, - w1,-1,1,t)*z^-4*[t+1]^-2
          - 256*G( - w2, - w1,-1,1,t)*z^-4*[t+1]^-1
          - 64*G( - w2, - w1,-1,1,t)*z^-3*t^-1
          - 16*G( - w2, - w1,-1,1,t)*z^-2*t^-1
          + 64*G( - w2, - w1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w1,-1,1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w1,-1,1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2, - w1,0,-1,t)*z^-4*t^-1
          - 256*G( - w2, - w1,0,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w2, - w1,0,-1,t)*z^-4*[t+1]^-1
          - 64*G( - w2, - w1,0,-1,t)*z^-3*t^-1
          - 16*G( - w2, - w1,0,-1,t)*z^-2*t^-1
          + 64*G( - w2, - w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w1,0,-1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w1,0,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w2, - w1,0,1,t)*z^-4*t^-1
          + 256*G( - w2, - w1,0,1,t)*z^-4*[t+1]^-2
          + 256*G( - w2, - w1,0,1,t)*z^-4*[t+1]^-1
          + 64*G( - w2, - w1,0,1,t)*z^-3*t^-1
          + 16*G( - w2, - w1,0,1,t)*z^-2*t^-1
          - 64*G( - w2, - w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w1,0,1,t)*z^-1*t^-1
          - 16*G( - w2, - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w1,0,1,t)*t^-1*[z-4]^-1
          + 16*G( - w2, - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2, - w1,1, - w1,t)*z^-4*t^-1
          - 128*G( - w2, - w1,1, - w1,t)*z^-4*[t+1]^-2
          - 128*G( - w2, - w1,1, - w1,t)*z^-4*[t+1]^-1
          - 32*G( - w2, - w1,1, - w1,t)*z^-3*t^-1
          - 8*G( - w2, - w1,1, - w1,t)*z^-2*t^-1
          + 32*G( - w2, - w1,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2, - w1,1, - w1,t)*z^-1*t^-1
          + 8*G( - w2, - w1,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2, - w1,1, - w1,t)*t^-1*[z-4]^-1
          - 8*G( - w2, - w1,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 480*G( - w2, - w1,1,t)*z^-4*t^-1
          - 192*G( - w2, - w1,1,t)*z^-4*[1-t]^-1
          - 864*G( - w2, - w1,1,t)*z^-4*[t+1]^-2
          - 672*G( - w2, - w1,1,t)*z^-4*[t+1]^-1
          + 72*G( - w2, - w1,1,t)*z^-3*t^-1
          + 192*G( - w2, - w1,1,t)*z^-3*[1-t]^-1
          - 192*G( - w2, - w1,1,t)*z^-3*[t+1]^-1
          - 78*G( - w2, - w1,1,t)*z^-2*t^-1
          + 312*G( - w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 39/2*G( - w2, - w1,1,t)*z^-1*t^-1
          + 78*G( - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 39/2*G( - w2, - w1,1,t)*t^-1*[z-4]^-1
          - 78*G( - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2, - w1,1,w1,t)*z^-4*t^-1
          - 128*G( - w2, - w1,1,w1,t)*z^-4*[t+1]^-2
          - 128*G( - w2, - w1,1,w1,t)*z^-4*[t+1]^-1
          - 32*G( - w2, - w1,1,w1,t)*z^-3*t^-1
          - 8*G( - w2, - w1,1,w1,t)*z^-2*t^-1
          + 32*G( - w2, - w1,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2, - w1,1,w1,t)*z^-1*t^-1
          + 8*G( - w2, - w1,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2, - w1,1,w1,t)*t^-1*[z-4]^-1
          - 8*G( - w2, - w1,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2, - w1,1,-1,t)*z^-4*t^-1
          - 256*G( - w2, - w1,1,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w2, - w1,1,-1,t)*z^-4*[t+1]^-1
          - 64*G( - w2, - w1,1,-1,t)*z^-3*t^-1
          - 16*G( - w2, - w1,1,-1,t)*z^-2*t^-1
          + 64*G( - w2, - w1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w1,1,-1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w1,1,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G( - w2, - w1,1,1,t)*z^-4*t^-1
          - 384*G( - w2, - w1,1,1,t)*z^-4*[t+1]^-2
          - 384*G( - w2, - w1,1,1,t)*z^-4*[t+1]^-1
          - 96*G( - w2, - w1,1,1,t)*z^-3*t^-1
          - 24*G( - w2, - w1,1,1,t)*z^-2*t^-1
          + 96*G( - w2, - w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G( - w2, - w1,1,1,t)*z^-1*t^-1
          + 24*G( - w2, - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G( - w2, - w1,1,1,t)*t^-1*[z-4]^-1
          - 24*G( - w2, - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2880*G( - w2,t)*z^-4*t^-1
          - 1/2*G( - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - G( - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G( - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 8*G( - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G( - w2,t)*z^-4*[1-t]^-1
          - 1/2*G( - w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G( - w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3328*G( - w2,t)*z^-4*[t+1]^-2
          + 1/2*G( - w2,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 8*G( - w2,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 24*G( - w2,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3104*G( - w2,t)*z^-4*[t+1]^-1
          + 1/2*G( - w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/2*G( - w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 16*G( - w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 496*G( - w2,t)*z^-3*t^-1
          + 1/8*G( - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 3/4*G( - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G( - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 6*G( - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G( - w2,t)*z^-3*[1-t]^-1
          + 1/2*G( - w2,t)*z^-3*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - w2,t)*z^-3*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G( - w2,t)*z^-3*[t+1]^-1
          - 1/2*G( - w2,t)*z^-3*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G( - w2,t)*z^-3*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 236*G( - w2,t)*z^-2*t^-1
          + 1/32*G( - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/16*G( - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G( - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 5/2*G( - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 944*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 1/8*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/4*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 10*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 59*G( - w2,t)*z^-1*t^-1
          + 1/128*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/64*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/8*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 5/8*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 236*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/32*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/16*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 5/2*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 59*G( - w2,t)*t^-1*[z-4]^-1
          - 1/128*G( - w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/64*G( - w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/8*G( - w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 5/8*G( - w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 236*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/32*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/16*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 5/2*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 320*G( - w2,w1, - w2, - w1,t)*z^-4*t^-1
          + 320*G( - w2,w1, - w2, - w1,t)*z^-4*[t+1]^-2
          + 320*G( - w2,w1, - w2, - w1,t)*z^-4*[t+1]^-1
          + 80*G( - w2,w1, - w2, - w1,t)*z^-3*t^-1
          + 20*G( - w2,w1, - w2, - w1,t)*z^-2*t^-1
          - 80*G( - w2,w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G( - w2,w1, - w2, - w1,t)*z^-1*t^-1
          - 20*G( - w2,w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G( - w2,w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 20*G( - w2,w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G( - w2,w1, - w2,w1,t)*z^-4*t^-1
          + 320*G( - w2,w1, - w2,w1,t)*z^-4*[t+1]^-2
          + 320*G( - w2,w1, - w2,w1,t)*z^-4*[t+1]^-1
          + 80*G( - w2,w1, - w2,w1,t)*z^-3*t^-1
          + 20*G( - w2,w1, - w2,w1,t)*z^-2*t^-1
          - 80*G( - w2,w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G( - w2,w1, - w2,w1,t)*z^-1*t^-1
          - 20*G( - w2,w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G( - w2,w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 20*G( - w2,w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G( - w2,w1, - w2,-1,t)*z^-4*t^-1
          - 320*G( - w2,w1, - w2,-1,t)*z^-4*[t+1]^-2
          - 320*G( - w2,w1, - w2,-1,t)*z^-4*[t+1]^-1
          - 80*G( - w2,w1, - w2,-1,t)*z^-3*t^-1
          - 20*G( - w2,w1, - w2,-1,t)*z^-2*t^-1
          + 80*G( - w2,w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G( - w2,w1, - w2,-1,t)*z^-1*t^-1
          + 20*G( - w2,w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G( - w2,w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 20*G( - w2,w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,w1, - w1, - w1,t)*z^-4*t^-1
          - 256*G( - w2,w1, - w1, - w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,w1, - w1, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,w1, - w1, - w1,t)*z^-3*t^-1
          - 16*G( - w2,w1, - w1, - w1,t)*z^-2*t^-1
          + 64*G( - w2,w1, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w1, - w1, - w1,t)*z^-1*t^-1
          + 16*G( - w2,w1, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w1, - w1, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w1, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G( - w2,w1, - w1,t)*z^-4*t^-1
          - 128*G( - w2,w1, - w1,t)*z^-4*[1-t]^-1
          - 576*G( - w2,w1, - w1,t)*z^-4*[t+1]^-2
          - 448*G( - w2,w1, - w1,t)*z^-4*[t+1]^-1
          + 48*G( - w2,w1, - w1,t)*z^-3*t^-1
          + 128*G( - w2,w1, - w1,t)*z^-3*[1-t]^-1
          - 128*G( - w2,w1, - w1,t)*z^-3*[t+1]^-1
          - 52*G( - w2,w1, - w1,t)*z^-2*t^-1
          + 208*G( - w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G( - w2,w1, - w1,t)*z^-1*t^-1
          + 52*G( - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G( - w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 52*G( - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,w1, - w1,w1,t)*z^-4*t^-1
          - 256*G( - w2,w1, - w1,w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,w1, - w1,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,w1, - w1,w1,t)*z^-3*t^-1
          - 16*G( - w2,w1, - w1,w1,t)*z^-2*t^-1
          + 64*G( - w2,w1, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w1, - w1,w1,t)*z^-1*t^-1
          + 16*G( - w2,w1, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w1, - w1,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w1, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,w1, - w1,-1,t)*z^-4*t^-1
          + 128*G( - w2,w1, - w1,-1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,w1, - w1,-1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,w1, - w1,-1,t)*z^-3*t^-1
          + 8*G( - w2,w1, - w1,-1,t)*z^-2*t^-1
          - 32*G( - w2,w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w1, - w1,-1,t)*z^-1*t^-1
          - 8*G( - w2,w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G( - w2,w1, - w1,1,t)*z^-4*t^-1
          - 384*G( - w2,w1, - w1,1,t)*z^-4*[t+1]^-2
          - 384*G( - w2,w1, - w1,1,t)*z^-4*[t+1]^-1
          - 96*G( - w2,w1, - w1,1,t)*z^-3*t^-1
          - 24*G( - w2,w1, - w1,1,t)*z^-2*t^-1
          + 96*G( - w2,w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G( - w2,w1, - w1,1,t)*z^-1*t^-1
          + 24*G( - w2,w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G( - w2,w1, - w1,1,t)*t^-1*[z-4]^-1
          - 24*G( - w2,w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1312*G( - w2,w1,t)*z^-4*t^-1
          - 16*G( - w2,w1,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 544*G( - w2,w1,t)*z^-4*[1-t]^-1
          + 224*G( - w2,w1,t)*z^-4*[t+1]^-2
          + 16*G( - w2,w1,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 768*G( - w2,w1,t)*z^-4*[t+1]^-1
          + 16*G( - w2,w1,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 872*G( - w2,w1,t)*z^-3*t^-1
          + 4*G( - w2,w1,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 544*G( - w2,w1,t)*z^-3*[1-t]^-1
          - 544*G( - w2,w1,t)*z^-3*[t+1]^-1
          - 54*G( - w2,w1,t)*z^-2*t^-1
          + G( - w2,w1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 216*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 27/2*G( - w2,w1,t)*z^-1*t^-1
          + 1/4*G( - w2,w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 54*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 27/2*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 1/4*G( - w2,w1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 54*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 256*G( - w2,w1,w1, - w1,t)*z^-4*t^-1
          - 256*G( - w2,w1,w1, - w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,w1,w1, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,w1,w1, - w1,t)*z^-3*t^-1
          - 16*G( - w2,w1,w1, - w1,t)*z^-2*t^-1
          + 64*G( - w2,w1,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w1,w1, - w1,t)*z^-1*t^-1
          + 16*G( - w2,w1,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w1,w1, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w1,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G( - w2,w1,w1,t)*z^-4*t^-1
          - 128*G( - w2,w1,w1,t)*z^-4*[1-t]^-1
          - 576*G( - w2,w1,w1,t)*z^-4*[t+1]^-2
          - 448*G( - w2,w1,w1,t)*z^-4*[t+1]^-1
          + 48*G( - w2,w1,w1,t)*z^-3*t^-1
          + 128*G( - w2,w1,w1,t)*z^-3*[1-t]^-1
          - 128*G( - w2,w1,w1,t)*z^-3*[t+1]^-1
          - 52*G( - w2,w1,w1,t)*z^-2*t^-1
          + 208*G( - w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G( - w2,w1,w1,t)*z^-1*t^-1
          + 52*G( - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G( - w2,w1,w1,t)*t^-1*[z-4]^-1
          - 52*G( - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,w1,w1,w1,t)*z^-4*t^-1
          - 256*G( - w2,w1,w1,w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,w1,w1,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,w1,w1,w1,t)*z^-3*t^-1
          - 16*G( - w2,w1,w1,w1,t)*z^-2*t^-1
          + 64*G( - w2,w1,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w1,w1,w1,t)*z^-1*t^-1
          + 16*G( - w2,w1,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w1,w1,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w1,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,w1,w1,-1,t)*z^-4*t^-1
          + 128*G( - w2,w1,w1,-1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,w1,w1,-1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,w1,w1,-1,t)*z^-3*t^-1
          + 8*G( - w2,w1,w1,-1,t)*z^-2*t^-1
          - 32*G( - w2,w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w1,w1,-1,t)*z^-1*t^-1
          - 8*G( - w2,w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w1,w1,-1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G( - w2,w1,w1,1,t)*z^-4*t^-1
          - 384*G( - w2,w1,w1,1,t)*z^-4*[t+1]^-2
          - 384*G( - w2,w1,w1,1,t)*z^-4*[t+1]^-1
          - 96*G( - w2,w1,w1,1,t)*z^-3*t^-1
          - 24*G( - w2,w1,w1,1,t)*z^-2*t^-1
          + 96*G( - w2,w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G( - w2,w1,w1,1,t)*z^-1*t^-1
          + 24*G( - w2,w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G( - w2,w1,w1,1,t)*t^-1*[z-4]^-1
          - 24*G( - w2,w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w2,w1,w2, - w1,t)*z^-4*t^-1
          + 64*G( - w2,w1,w2, - w1,t)*z^-4*[t+1]^-2
          + 64*G( - w2,w1,w2, - w1,t)*z^-4*[t+1]^-1
          + 16*G( - w2,w1,w2, - w1,t)*z^-3*t^-1
          + 4*G( - w2,w1,w2, - w1,t)*z^-2*t^-1
          - 16*G( - w2,w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G( - w2,w1,w2, - w1,t)*z^-1*t^-1
          - 4*G( - w2,w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G( - w2,w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 4*G( - w2,w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w2,w1,w2,w1,t)*z^-4*t^-1
          + 64*G( - w2,w1,w2,w1,t)*z^-4*[t+1]^-2
          + 64*G( - w2,w1,w2,w1,t)*z^-4*[t+1]^-1
          + 16*G( - w2,w1,w2,w1,t)*z^-3*t^-1
          + 4*G( - w2,w1,w2,w1,t)*z^-2*t^-1
          - 16*G( - w2,w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G( - w2,w1,w2,w1,t)*z^-1*t^-1
          - 4*G( - w2,w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G( - w2,w1,w2,w1,t)*t^-1*[z-4]^-1
          + 4*G( - w2,w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2,w1,w2,1,t)*z^-4*t^-1
          - 64*G( - w2,w1,w2,1,t)*z^-4*[t+1]^-2
          - 64*G( - w2,w1,w2,1,t)*z^-4*[t+1]^-1
          - 16*G( - w2,w1,w2,1,t)*z^-3*t^-1
          - 4*G( - w2,w1,w2,1,t)*z^-2*t^-1
          + 16*G( - w2,w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G( - w2,w1,w2,1,t)*z^-1*t^-1
          + 4*G( - w2,w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G( - w2,w1,w2,1,t)*t^-1*[z-4]^-1
          - 4*G( - w2,w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2,w1,-1, - w1,t)*z^-4*t^-1
          - 128*G( - w2,w1,-1, - w1,t)*z^-4*[t+1]^-2
          - 128*G( - w2,w1,-1, - w1,t)*z^-4*[t+1]^-1
          - 32*G( - w2,w1,-1, - w1,t)*z^-3*t^-1
          - 8*G( - w2,w1,-1, - w1,t)*z^-2*t^-1
          + 32*G( - w2,w1,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w1,-1, - w1,t)*z^-1*t^-1
          + 8*G( - w2,w1,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w1,-1, - w1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w1,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G( - w2,w1,-1,t)*z^-4*t^-1
          + 64*G( - w2,w1,-1,t)*z^-4*[1-t]^-1
          + 288*G( - w2,w1,-1,t)*z^-4*[t+1]^-2
          + 224*G( - w2,w1,-1,t)*z^-4*[t+1]^-1
          - 24*G( - w2,w1,-1,t)*z^-3*t^-1
          - 64*G( - w2,w1,-1,t)*z^-3*[1-t]^-1
          + 64*G( - w2,w1,-1,t)*z^-3*[t+1]^-1
          + 26*G( - w2,w1,-1,t)*z^-2*t^-1
          - 104*G( - w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13/2*G( - w2,w1,-1,t)*z^-1*t^-1
          - 26*G( - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13/2*G( - w2,w1,-1,t)*t^-1*[z-4]^-1
          + 26*G( - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2,w1,-1,w1,t)*z^-4*t^-1
          - 128*G( - w2,w1,-1,w1,t)*z^-4*[t+1]^-2
          - 128*G( - w2,w1,-1,w1,t)*z^-4*[t+1]^-1
          - 32*G( - w2,w1,-1,w1,t)*z^-3*t^-1
          - 8*G( - w2,w1,-1,w1,t)*z^-2*t^-1
          + 32*G( - w2,w1,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w1,-1,w1,t)*z^-1*t^-1
          + 8*G( - w2,w1,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w1,-1,w1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w1,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G( - w2,w1,-1,-1,t)*z^-4*t^-1
          + 640*G( - w2,w1,-1,-1,t)*z^-4*[t+1]^-2
          + 640*G( - w2,w1,-1,-1,t)*z^-4*[t+1]^-1
          + 160*G( - w2,w1,-1,-1,t)*z^-3*t^-1
          + 40*G( - w2,w1,-1,-1,t)*z^-2*t^-1
          - 160*G( - w2,w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G( - w2,w1,-1,-1,t)*z^-1*t^-1
          - 40*G( - w2,w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G( - w2,w1,-1,-1,t)*t^-1*[z-4]^-1
          + 40*G( - w2,w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,w1,-1,1,t)*z^-4*t^-1
          - 256*G( - w2,w1,-1,1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,w1,-1,1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,w1,-1,1,t)*z^-3*t^-1
          - 16*G( - w2,w1,-1,1,t)*z^-2*t^-1
          + 64*G( - w2,w1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w1,-1,1,t)*z^-1*t^-1
          + 16*G( - w2,w1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w1,-1,1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,w1,0,-1,t)*z^-4*t^-1
          - 256*G( - w2,w1,0,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,w1,0,-1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,w1,0,-1,t)*z^-3*t^-1
          - 16*G( - w2,w1,0,-1,t)*z^-2*t^-1
          + 64*G( - w2,w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w1,0,-1,t)*z^-1*t^-1
          + 16*G( - w2,w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w1,0,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w2,w1,0,1,t)*z^-4*t^-1
          + 256*G( - w2,w1,0,1,t)*z^-4*[t+1]^-2
          + 256*G( - w2,w1,0,1,t)*z^-4*[t+1]^-1
          + 64*G( - w2,w1,0,1,t)*z^-3*t^-1
          + 16*G( - w2,w1,0,1,t)*z^-2*t^-1
          - 64*G( - w2,w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w1,0,1,t)*z^-1*t^-1
          - 16*G( - w2,w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w1,0,1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2,w1,1, - w1,t)*z^-4*t^-1
          - 128*G( - w2,w1,1, - w1,t)*z^-4*[t+1]^-2
          - 128*G( - w2,w1,1, - w1,t)*z^-4*[t+1]^-1
          - 32*G( - w2,w1,1, - w1,t)*z^-3*t^-1
          - 8*G( - w2,w1,1, - w1,t)*z^-2*t^-1
          + 32*G( - w2,w1,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w1,1, - w1,t)*z^-1*t^-1
          + 8*G( - w2,w1,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w1,1, - w1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w1,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 480*G( - w2,w1,1,t)*z^-4*t^-1
          - 192*G( - w2,w1,1,t)*z^-4*[1-t]^-1
          - 864*G( - w2,w1,1,t)*z^-4*[t+1]^-2
          - 672*G( - w2,w1,1,t)*z^-4*[t+1]^-1
          + 72*G( - w2,w1,1,t)*z^-3*t^-1
          + 192*G( - w2,w1,1,t)*z^-3*[1-t]^-1
          - 192*G( - w2,w1,1,t)*z^-3*[t+1]^-1
          - 78*G( - w2,w1,1,t)*z^-2*t^-1
          + 312*G( - w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 39/2*G( - w2,w1,1,t)*z^-1*t^-1
          + 78*G( - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 39/2*G( - w2,w1,1,t)*t^-1*[z-4]^-1
          - 78*G( - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2,w1,1,w1,t)*z^-4*t^-1
          - 128*G( - w2,w1,1,w1,t)*z^-4*[t+1]^-2
          - 128*G( - w2,w1,1,w1,t)*z^-4*[t+1]^-1
          - 32*G( - w2,w1,1,w1,t)*z^-3*t^-1
          - 8*G( - w2,w1,1,w1,t)*z^-2*t^-1
          + 32*G( - w2,w1,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w1,1,w1,t)*z^-1*t^-1
          + 8*G( - w2,w1,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w1,1,w1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w1,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,w1,1,-1,t)*z^-4*t^-1
          - 256*G( - w2,w1,1,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,w1,1,-1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,w1,1,-1,t)*z^-3*t^-1
          - 16*G( - w2,w1,1,-1,t)*z^-2*t^-1
          + 64*G( - w2,w1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w1,1,-1,t)*z^-1*t^-1
          + 16*G( - w2,w1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w1,1,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G( - w2,w1,1,1,t)*z^-4*t^-1
          - 384*G( - w2,w1,1,1,t)*z^-4*[t+1]^-2
          - 384*G( - w2,w1,1,1,t)*z^-4*[t+1]^-1
          - 96*G( - w2,w1,1,1,t)*z^-3*t^-1
          - 24*G( - w2,w1,1,1,t)*z^-2*t^-1
          + 96*G( - w2,w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G( - w2,w1,1,1,t)*z^-1*t^-1
          + 24*G( - w2,w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G( - w2,w1,1,1,t)*t^-1*[z-4]^-1
          - 24*G( - w2,w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2,w2, - w2, - w1,t)*z^-4*t^-1
          - 64*G( - w2,w2, - w2, - w1,t)*z^-4*[t+1]^-2
          - 64*G( - w2,w2, - w2, - w1,t)*z^-4*[t+1]^-1
          - 16*G( - w2,w2, - w2, - w1,t)*z^-3*t^-1
          - 4*G( - w2,w2, - w2, - w1,t)*z^-2*t^-1
          + 16*G( - w2,w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G( - w2,w2, - w2, - w1,t)*z^-1*t^-1
          + 4*G( - w2,w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G( - w2,w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 4*G( - w2,w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2,w2, - w2,w1,t)*z^-4*t^-1
          - 64*G( - w2,w2, - w2,w1,t)*z^-4*[t+1]^-2
          - 64*G( - w2,w2, - w2,w1,t)*z^-4*[t+1]^-1
          - 16*G( - w2,w2, - w2,w1,t)*z^-3*t^-1
          - 4*G( - w2,w2, - w2,w1,t)*z^-2*t^-1
          + 16*G( - w2,w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G( - w2,w2, - w2,w1,t)*z^-1*t^-1
          + 4*G( - w2,w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G( - w2,w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 4*G( - w2,w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w2,w2, - w2,-1,t)*z^-4*t^-1
          + 64*G( - w2,w2, - w2,-1,t)*z^-4*[t+1]^-2
          + 64*G( - w2,w2, - w2,-1,t)*z^-4*[t+1]^-1
          + 16*G( - w2,w2, - w2,-1,t)*z^-3*t^-1
          + 4*G( - w2,w2, - w2,-1,t)*z^-2*t^-1
          - 16*G( - w2,w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G( - w2,w2, - w2,-1,t)*z^-1*t^-1
          - 4*G( - w2,w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G( - w2,w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 4*G( - w2,w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,w2, - w1, - w1,t)*z^-4*t^-1
          + 128*G( - w2,w2, - w1, - w1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,w2, - w1, - w1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,w2, - w1, - w1,t)*z^-3*t^-1
          + 8*G( - w2,w2, - w1, - w1,t)*z^-2*t^-1
          - 32*G( - w2,w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2, - w1, - w1,t)*z^-1*t^-1
          - 8*G( - w2,w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G( - w2,w2, - w1,t)*z^-4*t^-1
          + 64*G( - w2,w2, - w1,t)*z^-4*[1-t]^-1
          + 288*G( - w2,w2, - w1,t)*z^-4*[t+1]^-2
          + 224*G( - w2,w2, - w1,t)*z^-4*[t+1]^-1
          - 24*G( - w2,w2, - w1,t)*z^-3*t^-1
          - 64*G( - w2,w2, - w1,t)*z^-3*[1-t]^-1
          + 64*G( - w2,w2, - w1,t)*z^-3*[t+1]^-1
          + 26*G( - w2,w2, - w1,t)*z^-2*t^-1
          - 104*G( - w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13/2*G( - w2,w2, - w1,t)*z^-1*t^-1
          - 26*G( - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13/2*G( - w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 26*G( - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,w2, - w1,w1,t)*z^-4*t^-1
          + 128*G( - w2,w2, - w1,w1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,w2, - w1,w1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,w2, - w1,w1,t)*z^-3*t^-1
          + 8*G( - w2,w2, - w1,w1,t)*z^-2*t^-1
          - 32*G( - w2,w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2, - w1,w1,t)*z^-1*t^-1
          - 8*G( - w2,w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G( - w2,w2, - w1,-1,t)*z^-4*t^-1
          + 192*G( - w2,w2, - w1,-1,t)*z^-4*[t+1]^-2
          + 192*G( - w2,w2, - w1,-1,t)*z^-4*[t+1]^-1
          + 48*G( - w2,w2, - w1,-1,t)*z^-3*t^-1
          + 12*G( - w2,w2, - w1,-1,t)*z^-2*t^-1
          - 48*G( - w2,w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 3*G( - w2,w2, - w1,-1,t)*z^-1*t^-1
          - 12*G( - w2,w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 3*G( - w2,w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 12*G( - w2,w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2,w2, - w1,1,t)*z^-4*t^-1
          - 64*G( - w2,w2, - w1,1,t)*z^-4*[t+1]^-2
          - 64*G( - w2,w2, - w1,1,t)*z^-4*[t+1]^-1
          - 16*G( - w2,w2, - w1,1,t)*z^-3*t^-1
          - 4*G( - w2,w2, - w1,1,t)*z^-2*t^-1
          + 16*G( - w2,w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G( - w2,w2, - w1,1,t)*z^-1*t^-1
          + 4*G( - w2,w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G( - w2,w2, - w1,1,t)*t^-1*[z-4]^-1
          - 4*G( - w2,w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 224*G( - w2,w2,t)*z^-4*t^-1
          - 1/2*G( - w2,w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G( - w2,w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G( - w2,w2,t)*z^-4*[t+1]^-2
          + 1/2*G( - w2,w2,t)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - w2,w2,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G( - w2,w2,t)*z^-4*[t+1]^-1
          + 1/2*G( - w2,w2,t)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - w2,w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G( - w2,w2,t)*z^-3*t^-1
          + 1/8*G( - w2,w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G( - w2,w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G( - w2,w2,t)*z^-2*t^-1
          + 1/32*G( - w2,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G( - w2,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 1/8*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7/2*G( - w2,w2,t)*z^-1*t^-1
          + 1/128*G( - w2,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/8*G( - w2,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/32*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7/2*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 1/128*G( - w2,w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/8*G( - w2,w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/32*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 128*G( - w2,w2,w1, - w1,t)*z^-4*t^-1
          + 128*G( - w2,w2,w1, - w1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,w2,w1, - w1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,w2,w1, - w1,t)*z^-3*t^-1
          + 8*G( - w2,w2,w1, - w1,t)*z^-2*t^-1
          - 32*G( - w2,w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2,w1, - w1,t)*z^-1*t^-1
          - 8*G( - w2,w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G( - w2,w2,w1,t)*z^-4*t^-1
          + 64*G( - w2,w2,w1,t)*z^-4*[1-t]^-1
          + 288*G( - w2,w2,w1,t)*z^-4*[t+1]^-2
          + 224*G( - w2,w2,w1,t)*z^-4*[t+1]^-1
          - 24*G( - w2,w2,w1,t)*z^-3*t^-1
          - 64*G( - w2,w2,w1,t)*z^-3*[1-t]^-1
          + 64*G( - w2,w2,w1,t)*z^-3*[t+1]^-1
          + 26*G( - w2,w2,w1,t)*z^-2*t^-1
          - 104*G( - w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13/2*G( - w2,w2,w1,t)*z^-1*t^-1
          - 26*G( - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13/2*G( - w2,w2,w1,t)*t^-1*[z-4]^-1
          + 26*G( - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,w2,w1,w1,t)*z^-4*t^-1
          + 128*G( - w2,w2,w1,w1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,w2,w1,w1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,w2,w1,w1,t)*z^-3*t^-1
          + 8*G( - w2,w2,w1,w1,t)*z^-2*t^-1
          - 32*G( - w2,w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2,w1,w1,t)*z^-1*t^-1
          - 8*G( - w2,w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w2,w1,w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G( - w2,w2,w1,-1,t)*z^-4*t^-1
          + 192*G( - w2,w2,w1,-1,t)*z^-4*[t+1]^-2
          + 192*G( - w2,w2,w1,-1,t)*z^-4*[t+1]^-1
          + 48*G( - w2,w2,w1,-1,t)*z^-3*t^-1
          + 12*G( - w2,w2,w1,-1,t)*z^-2*t^-1
          - 48*G( - w2,w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 3*G( - w2,w2,w1,-1,t)*z^-1*t^-1
          - 12*G( - w2,w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 3*G( - w2,w2,w1,-1,t)*t^-1*[z-4]^-1
          + 12*G( - w2,w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2,w2,w1,1,t)*z^-4*t^-1
          - 64*G( - w2,w2,w1,1,t)*z^-4*[t+1]^-2
          - 64*G( - w2,w2,w1,1,t)*z^-4*[t+1]^-1
          - 16*G( - w2,w2,w1,1,t)*z^-3*t^-1
          - 4*G( - w2,w2,w1,1,t)*z^-2*t^-1
          + 16*G( - w2,w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G( - w2,w2,w1,1,t)*z^-1*t^-1
          + 4*G( - w2,w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G( - w2,w2,w1,1,t)*t^-1*[z-4]^-1
          - 4*G( - w2,w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,w2,w2, - w1,t)*z^-4*t^-1
          - 256*G( - w2,w2,w2, - w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,w2,w2, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,w2,w2, - w1,t)*z^-3*t^-1
          - 16*G( - w2,w2,w2, - w1,t)*z^-2*t^-1
          + 64*G( - w2,w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w2,w2, - w1,t)*z^-1*t^-1
          + 16*G( - w2,w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,w2,w2,w1,t)*z^-4*t^-1
          - 256*G( - w2,w2,w2,w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,w2,w2,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,w2,w2,w1,t)*z^-3*t^-1
          - 16*G( - w2,w2,w2,w1,t)*z^-2*t^-1
          + 64*G( - w2,w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w2,w2,w1,t)*z^-1*t^-1
          + 16*G( - w2,w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w2,w2,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w2,w2,w2,1,t)*z^-4*t^-1
          + 256*G( - w2,w2,w2,1,t)*z^-4*[t+1]^-2
          + 256*G( - w2,w2,w2,1,t)*z^-4*[t+1]^-1
          + 64*G( - w2,w2,w2,1,t)*z^-3*t^-1
          + 16*G( - w2,w2,w2,1,t)*z^-2*t^-1
          - 64*G( - w2,w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w2,w2,1,t)*z^-1*t^-1
          - 16*G( - w2,w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w2,w2,1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2,w2,0,-1,t)*z^-4*t^-1
          - 64*G( - w2,w2,0,-1,t)*z^-4*[t+1]^-2
          - 64*G( - w2,w2,0,-1,t)*z^-4*[t+1]^-1
          - 16*G( - w2,w2,0,-1,t)*z^-3*t^-1
          - 4*G( - w2,w2,0,-1,t)*z^-2*t^-1
          + 16*G( - w2,w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G( - w2,w2,0,-1,t)*z^-1*t^-1
          + 4*G( - w2,w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G( - w2,w2,0,-1,t)*t^-1*[z-4]^-1
          - 4*G( - w2,w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w2,w2,0,1,t)*z^-4*t^-1
          + 64*G( - w2,w2,0,1,t)*z^-4*[t+1]^-2
          + 64*G( - w2,w2,0,1,t)*z^-4*[t+1]^-1
          + 16*G( - w2,w2,0,1,t)*z^-3*t^-1
          + 4*G( - w2,w2,0,1,t)*z^-2*t^-1
          - 16*G( - w2,w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G( - w2,w2,0,1,t)*z^-1*t^-1
          - 4*G( - w2,w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G( - w2,w2,0,1,t)*t^-1*[z-4]^-1
          + 4*G( - w2,w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,w2,1, - w1,t)*z^-4*t^-1
          + 128*G( - w2,w2,1, - w1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,w2,1, - w1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,w2,1, - w1,t)*z^-3*t^-1
          + 8*G( - w2,w2,1, - w1,t)*z^-2*t^-1
          - 32*G( - w2,w2,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2,1, - w1,t)*z^-1*t^-1
          - 8*G( - w2,w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w2,1, - w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G( - w2,w2,1,t)*z^-4*t^-1
          - 64*G( - w2,w2,1,t)*z^-4*[1-t]^-1
          - 288*G( - w2,w2,1,t)*z^-4*[t+1]^-2
          - 224*G( - w2,w2,1,t)*z^-4*[t+1]^-1
          + 24*G( - w2,w2,1,t)*z^-3*t^-1
          + 64*G( - w2,w2,1,t)*z^-3*[1-t]^-1
          - 64*G( - w2,w2,1,t)*z^-3*[t+1]^-1
          - 26*G( - w2,w2,1,t)*z^-2*t^-1
          + 104*G( - w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13/2*G( - w2,w2,1,t)*z^-1*t^-1
          + 26*G( - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13/2*G( - w2,w2,1,t)*t^-1*[z-4]^-1
          - 26*G( - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,w2,1,w1,t)*z^-4*t^-1
          + 128*G( - w2,w2,1,w1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,w2,1,w1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,w2,1,w1,t)*z^-3*t^-1
          + 8*G( - w2,w2,1,w1,t)*z^-2*t^-1
          - 32*G( - w2,w2,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2,1,w1,t)*z^-1*t^-1
          - 8*G( - w2,w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w2,1,w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2,w2,1,-1,t)*z^-4*t^-1
          - 128*G( - w2,w2,1,-1,t)*z^-4*[t+1]^-2
          - 128*G( - w2,w2,1,-1,t)*z^-4*[t+1]^-1
          - 32*G( - w2,w2,1,-1,t)*z^-3*t^-1
          - 8*G( - w2,w2,1,-1,t)*z^-2*t^-1
          + 32*G( - w2,w2,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w2,1,-1,t)*z^-1*t^-1
          + 8*G( - w2,w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2,1,-1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,w2,1,1,t)*z^-4*t^-1
          - 256*G( - w2,w2,1,1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,w2,1,1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,w2,1,1,t)*z^-3*t^-1
          - 16*G( - w2,w2,1,1,t)*z^-2*t^-1
          + 64*G( - w2,w2,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w2,1,1,t)*z^-1*t^-1
          + 16*G( - w2,w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w2,1,1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G( - w2,-1, - w2, - w1,t)*z^-4*t^-1
          + 896*G( - w2,-1, - w2, - w1,t)*z^-4*[t+1]^-2
          + 896*G( - w2,-1, - w2, - w1,t)*z^-4*[t+1]^-1
          + 224*G( - w2,-1, - w2, - w1,t)*z^-3*t^-1
          + 56*G( - w2,-1, - w2, - w1,t)*z^-2*t^-1
          - 224*G( - w2,-1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*G( - w2,-1, - w2, - w1,t)*z^-1*t^-1
          - 56*G( - w2,-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G( - w2,-1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 56*G( - w2,-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G( - w2,-1, - w2,w1,t)*z^-4*t^-1
          + 896*G( - w2,-1, - w2,w1,t)*z^-4*[t+1]^-2
          + 896*G( - w2,-1, - w2,w1,t)*z^-4*[t+1]^-1
          + 224*G( - w2,-1, - w2,w1,t)*z^-3*t^-1
          + 56*G( - w2,-1, - w2,w1,t)*z^-2*t^-1
          - 224*G( - w2,-1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*G( - w2,-1, - w2,w1,t)*z^-1*t^-1
          - 56*G( - w2,-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G( - w2,-1, - w2,w1,t)*t^-1*[z-4]^-1
          + 56*G( - w2,-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*G( - w2,-1, - w2,-1,t)*z^-4*t^-1
          - 896*G( - w2,-1, - w2,-1,t)*z^-4*[t+1]^-2
          - 896*G( - w2,-1, - w2,-1,t)*z^-4*[t+1]^-1
          - 224*G( - w2,-1, - w2,-1,t)*z^-3*t^-1
          - 56*G( - w2,-1, - w2,-1,t)*z^-2*t^-1
          + 224*G( - w2,-1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*G( - w2,-1, - w2,-1,t)*z^-1*t^-1
          + 56*G( - w2,-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G( - w2,-1, - w2,-1,t)*t^-1*[z-4]^-1
          - 56*G( - w2,-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,-1, - w1, - w1,t)*z^-4*t^-1
          - 256*G( - w2,-1, - w1, - w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,-1, - w1, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,-1, - w1, - w1,t)*z^-3*t^-1
          - 16*G( - w2,-1, - w1, - w1,t)*z^-2*t^-1
          + 64*G( - w2,-1, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,-1, - w1, - w1,t)*z^-1*t^-1
          + 16*G( - w2,-1, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,-1, - w1, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,-1, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G( - w2,-1, - w1,t)*z^-4*t^-1
          - 128*G( - w2,-1, - w1,t)*z^-4*[1-t]^-1
          - 576*G( - w2,-1, - w1,t)*z^-4*[t+1]^-2
          - 448*G( - w2,-1, - w1,t)*z^-4*[t+1]^-1
          + 48*G( - w2,-1, - w1,t)*z^-3*t^-1
          + 128*G( - w2,-1, - w1,t)*z^-3*[1-t]^-1
          - 128*G( - w2,-1, - w1,t)*z^-3*[t+1]^-1
          - 52*G( - w2,-1, - w1,t)*z^-2*t^-1
          + 208*G( - w2,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G( - w2,-1, - w1,t)*z^-1*t^-1
          + 52*G( - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G( - w2,-1, - w1,t)*t^-1*[z-4]^-1
          - 52*G( - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,-1, - w1,w1,t)*z^-4*t^-1
          - 256*G( - w2,-1, - w1,w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,-1, - w1,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,-1, - w1,w1,t)*z^-3*t^-1
          - 16*G( - w2,-1, - w1,w1,t)*z^-2*t^-1
          + 64*G( - w2,-1, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,-1, - w1,w1,t)*z^-1*t^-1
          + 16*G( - w2,-1, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,-1, - w1,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,-1, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G( - w2,-1, - w1,-1,t)*z^-4*t^-1
          + 384*G( - w2,-1, - w1,-1,t)*z^-4*[t+1]^-2
          + 384*G( - w2,-1, - w1,-1,t)*z^-4*[t+1]^-1
          + 96*G( - w2,-1, - w1,-1,t)*z^-3*t^-1
          + 24*G( - w2,-1, - w1,-1,t)*z^-2*t^-1
          - 96*G( - w2,-1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G( - w2,-1, - w1,-1,t)*z^-1*t^-1
          - 24*G( - w2,-1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G( - w2,-1, - w1,-1,t)*t^-1*[z-4]^-1
          + 24*G( - w2,-1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G( - w2,-1, - w1,1,t)*z^-4*t^-1
          - 640*G( - w2,-1, - w1,1,t)*z^-4*[t+1]^-2
          - 640*G( - w2,-1, - w1,1,t)*z^-4*[t+1]^-1
          - 160*G( - w2,-1, - w1,1,t)*z^-3*t^-1
          - 40*G( - w2,-1, - w1,1,t)*z^-2*t^-1
          + 160*G( - w2,-1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G( - w2,-1, - w1,1,t)*z^-1*t^-1
          + 40*G( - w2,-1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G( - w2,-1, - w1,1,t)*t^-1*[z-4]^-1
          - 40*G( - w2,-1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2208*G( - w2,-1,t)*z^-4*t^-1
          + 2*G( - w2,-1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 16*G( - w2,-1,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 544*G( - w2,-1,t)*z^-4*[1-t]^-1
          - 1120*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 2*G( - w2,-1,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 16*G( - w2,-1,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1664*G( - w2,-1,t)*z^-4*[t+1]^-1
          - 2*G( - w2,-1,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 16*G( - w2,-1,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1096*G( - w2,-1,t)*z^-3*t^-1
          - 1/2*G( - w2,-1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G( - w2,-1,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 544*G( - w2,-1,t)*z^-3*[1-t]^-1
          + 544*G( - w2,-1,t)*z^-3*[t+1]^-1
          - 2*G( - w2,-1,t)*z^-2*t^-1
          - 1/8*G( - w2,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G( - w2,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 8*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 1/2*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1/2*G( - w2,-1,t)*z^-1*t^-1
          - 1/32*G( - w2,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*G( - w2,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/8*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1/2*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 1/32*G( - w2,-1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/4*G( - w2,-1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/8*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 256*G( - w2,-1,w1, - w1,t)*z^-4*t^-1
          - 256*G( - w2,-1,w1, - w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,-1,w1, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,-1,w1, - w1,t)*z^-3*t^-1
          - 16*G( - w2,-1,w1, - w1,t)*z^-2*t^-1
          + 64*G( - w2,-1,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,-1,w1, - w1,t)*z^-1*t^-1
          + 16*G( - w2,-1,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,-1,w1, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,-1,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G( - w2,-1,w1,t)*z^-4*t^-1
          - 128*G( - w2,-1,w1,t)*z^-4*[1-t]^-1
          - 576*G( - w2,-1,w1,t)*z^-4*[t+1]^-2
          - 448*G( - w2,-1,w1,t)*z^-4*[t+1]^-1
          + 48*G( - w2,-1,w1,t)*z^-3*t^-1
          + 128*G( - w2,-1,w1,t)*z^-3*[1-t]^-1
          - 128*G( - w2,-1,w1,t)*z^-3*[t+1]^-1
          - 52*G( - w2,-1,w1,t)*z^-2*t^-1
          + 208*G( - w2,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G( - w2,-1,w1,t)*z^-1*t^-1
          + 52*G( - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G( - w2,-1,w1,t)*t^-1*[z-4]^-1
          - 52*G( - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,-1,w1,w1,t)*z^-4*t^-1
          - 256*G( - w2,-1,w1,w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,-1,w1,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,-1,w1,w1,t)*z^-3*t^-1
          - 16*G( - w2,-1,w1,w1,t)*z^-2*t^-1
          + 64*G( - w2,-1,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,-1,w1,w1,t)*z^-1*t^-1
          + 16*G( - w2,-1,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,-1,w1,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,-1,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G( - w2,-1,w1,-1,t)*z^-4*t^-1
          + 384*G( - w2,-1,w1,-1,t)*z^-4*[t+1]^-2
          + 384*G( - w2,-1,w1,-1,t)*z^-4*[t+1]^-1
          + 96*G( - w2,-1,w1,-1,t)*z^-3*t^-1
          + 24*G( - w2,-1,w1,-1,t)*z^-2*t^-1
          - 96*G( - w2,-1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G( - w2,-1,w1,-1,t)*z^-1*t^-1
          - 24*G( - w2,-1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G( - w2,-1,w1,-1,t)*t^-1*[z-4]^-1
          + 24*G( - w2,-1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G( - w2,-1,w1,1,t)*z^-4*t^-1
          - 640*G( - w2,-1,w1,1,t)*z^-4*[t+1]^-2
          - 640*G( - w2,-1,w1,1,t)*z^-4*[t+1]^-1
          - 160*G( - w2,-1,w1,1,t)*z^-3*t^-1
          - 40*G( - w2,-1,w1,1,t)*z^-2*t^-1
          + 160*G( - w2,-1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G( - w2,-1,w1,1,t)*z^-1*t^-1
          + 40*G( - w2,-1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G( - w2,-1,w1,1,t)*t^-1*[z-4]^-1
          - 40*G( - w2,-1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w2,-1,-1, - w1,t)*z^-4*t^-1
          - 512*G( - w2,-1,-1, - w1,t)*z^-4*[t+1]^-2
          - 512*G( - w2,-1,-1, - w1,t)*z^-4*[t+1]^-1
          - 128*G( - w2,-1,-1, - w1,t)*z^-3*t^-1
          - 32*G( - w2,-1,-1, - w1,t)*z^-2*t^-1
          + 128*G( - w2,-1,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w2,-1,-1, - w1,t)*z^-1*t^-1
          + 32*G( - w2,-1,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,-1,-1, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,-1,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G( - w2,-1,-1,t)*z^-4*t^-1
          + 256*G( - w2,-1,-1,t)*z^-4*[1-t]^-1
          + 1152*G( - w2,-1,-1,t)*z^-4*[t+1]^-2
          + 896*G( - w2,-1,-1,t)*z^-4*[t+1]^-1
          - 96*G( - w2,-1,-1,t)*z^-3*t^-1
          - 256*G( - w2,-1,-1,t)*z^-3*[1-t]^-1
          + 256*G( - w2,-1,-1,t)*z^-3*[t+1]^-1
          + 104*G( - w2,-1,-1,t)*z^-2*t^-1
          - 416*G( - w2,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G( - w2,-1,-1,t)*z^-1*t^-1
          - 104*G( - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G( - w2,-1,-1,t)*t^-1*[z-4]^-1
          + 104*G( - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w2,-1,-1,w1,t)*z^-4*t^-1
          - 512*G( - w2,-1,-1,w1,t)*z^-4*[t+1]^-2
          - 512*G( - w2,-1,-1,w1,t)*z^-4*[t+1]^-1
          - 128*G( - w2,-1,-1,w1,t)*z^-3*t^-1
          - 32*G( - w2,-1,-1,w1,t)*z^-2*t^-1
          + 128*G( - w2,-1,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w2,-1,-1,w1,t)*z^-1*t^-1
          + 32*G( - w2,-1,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,-1,-1,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,-1,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G( - w2,-1,-1,-1,t)*z^-4*t^-1
          + 640*G( - w2,-1,-1,-1,t)*z^-4*[t+1]^-2
          + 640*G( - w2,-1,-1,-1,t)*z^-4*[t+1]^-1
          + 160*G( - w2,-1,-1,-1,t)*z^-3*t^-1
          + 40*G( - w2,-1,-1,-1,t)*z^-2*t^-1
          - 160*G( - w2,-1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G( - w2,-1,-1,-1,t)*z^-1*t^-1
          - 40*G( - w2,-1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G( - w2,-1,-1,-1,t)*t^-1*[z-4]^-1
          + 40*G( - w2,-1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G( - w2,-1,-1,1,t)*z^-4*t^-1
          + 896*G( - w2,-1,-1,1,t)*z^-4*[t+1]^-2
          + 896*G( - w2,-1,-1,1,t)*z^-4*[t+1]^-1
          + 224*G( - w2,-1,-1,1,t)*z^-3*t^-1
          + 56*G( - w2,-1,-1,1,t)*z^-2*t^-1
          - 224*G( - w2,-1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*G( - w2,-1,-1,1,t)*z^-1*t^-1
          - 56*G( - w2,-1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G( - w2,-1,-1,1,t)*t^-1*[z-4]^-1
          + 56*G( - w2,-1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2,-1,0,-1,t)*z^-4*t^-1
          - 128*G( - w2,-1,0,-1,t)*z^-4*[t+1]^-2
          - 128*G( - w2,-1,0,-1,t)*z^-4*[t+1]^-1
          - 32*G( - w2,-1,0,-1,t)*z^-3*t^-1
          - 8*G( - w2,-1,0,-1,t)*z^-2*t^-1
          + 32*G( - w2,-1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2,-1,0,-1,t)*z^-1*t^-1
          + 8*G( - w2,-1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,-1,0,-1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,-1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,-1,0,1,t)*z^-4*t^-1
          + 128*G( - w2,-1,0,1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,-1,0,1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,-1,0,1,t)*z^-3*t^-1
          + 8*G( - w2,-1,0,1,t)*z^-2*t^-1
          - 32*G( - w2,-1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,-1,0,1,t)*z^-1*t^-1
          - 8*G( - w2,-1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,-1,0,1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,-1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w2,-1,1, - w1,t)*z^-4*t^-1
          + 256*G( - w2,-1,1, - w1,t)*z^-4*[t+1]^-2
          + 256*G( - w2,-1,1, - w1,t)*z^-4*[t+1]^-1
          + 64*G( - w2,-1,1, - w1,t)*z^-3*t^-1
          + 16*G( - w2,-1,1, - w1,t)*z^-2*t^-1
          - 64*G( - w2,-1,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w2,-1,1, - w1,t)*z^-1*t^-1
          - 16*G( - w2,-1,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,-1,1, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,-1,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G( - w2,-1,1,t)*z^-4*t^-1
          + 128*G( - w2,-1,1,t)*z^-4*[1-t]^-1
          + 576*G( - w2,-1,1,t)*z^-4*[t+1]^-2
          + 448*G( - w2,-1,1,t)*z^-4*[t+1]^-1
          - 48*G( - w2,-1,1,t)*z^-3*t^-1
          - 128*G( - w2,-1,1,t)*z^-3*[1-t]^-1
          + 128*G( - w2,-1,1,t)*z^-3*[t+1]^-1
          + 52*G( - w2,-1,1,t)*z^-2*t^-1
          - 208*G( - w2,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G( - w2,-1,1,t)*z^-1*t^-1
          - 52*G( - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G( - w2,-1,1,t)*t^-1*[z-4]^-1
          + 52*G( - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w2,-1,1,w1,t)*z^-4*t^-1
          + 256*G( - w2,-1,1,w1,t)*z^-4*[t+1]^-2
          + 256*G( - w2,-1,1,w1,t)*z^-4*[t+1]^-1
          + 64*G( - w2,-1,1,w1,t)*z^-3*t^-1
          + 16*G( - w2,-1,1,w1,t)*z^-2*t^-1
          - 64*G( - w2,-1,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w2,-1,1,w1,t)*z^-1*t^-1
          - 16*G( - w2,-1,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,-1,1,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,-1,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,-1,1,-1,t)*z^-4*t^-1
          + 128*G( - w2,-1,1,-1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,-1,1,-1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,-1,1,-1,t)*z^-3*t^-1
          + 8*G( - w2,-1,1,-1,t)*z^-2*t^-1
          - 32*G( - w2,-1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,-1,1,-1,t)*z^-1*t^-1
          - 8*G( - w2,-1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,-1,1,-1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,-1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,-1,1,1,t)*z^-4*t^-1
          + 128*G( - w2,-1,1,1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,-1,1,1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,-1,1,1,t)*z^-3*t^-1
          + 8*G( - w2,-1,1,1,t)*z^-2*t^-1
          - 32*G( - w2,-1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,-1,1,1,t)*z^-1*t^-1
          - 8*G( - w2,-1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,-1,1,1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,-1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G( - w2,0, - w2, - w1,t)*z^-4*t^-1
          - 192*G( - w2,0, - w2, - w1,t)*z^-4*[t+1]^-2
          - 192*G( - w2,0, - w2, - w1,t)*z^-4*[t+1]^-1
          - 48*G( - w2,0, - w2, - w1,t)*z^-3*t^-1
          - 12*G( - w2,0, - w2, - w1,t)*z^-2*t^-1
          + 48*G( - w2,0, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 3*G( - w2,0, - w2, - w1,t)*z^-1*t^-1
          + 12*G( - w2,0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 3*G( - w2,0, - w2, - w1,t)*t^-1*[z-4]^-1
          - 12*G( - w2,0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G( - w2,0, - w2,w1,t)*z^-4*t^-1
          - 192*G( - w2,0, - w2,w1,t)*z^-4*[t+1]^-2
          - 192*G( - w2,0, - w2,w1,t)*z^-4*[t+1]^-1
          - 48*G( - w2,0, - w2,w1,t)*z^-3*t^-1
          - 12*G( - w2,0, - w2,w1,t)*z^-2*t^-1
          + 48*G( - w2,0, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 3*G( - w2,0, - w2,w1,t)*z^-1*t^-1
          + 12*G( - w2,0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 3*G( - w2,0, - w2,w1,t)*t^-1*[z-4]^-1
          - 12*G( - w2,0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G( - w2,0, - w2,-1,t)*z^-4*t^-1
          + 192*G( - w2,0, - w2,-1,t)*z^-4*[t+1]^-2
          + 192*G( - w2,0, - w2,-1,t)*z^-4*[t+1]^-1
          + 48*G( - w2,0, - w2,-1,t)*z^-3*t^-1
          + 12*G( - w2,0, - w2,-1,t)*z^-2*t^-1
          - 48*G( - w2,0, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 3*G( - w2,0, - w2,-1,t)*z^-1*t^-1
          - 12*G( - w2,0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 3*G( - w2,0, - w2,-1,t)*t^-1*[z-4]^-1
          + 12*G( - w2,0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,0, - w1,-1,t)*z^-4*t^-1
          - 256*G( - w2,0, - w1,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,0, - w1,-1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,0, - w1,-1,t)*z^-3*t^-1
          - 16*G( - w2,0, - w1,-1,t)*z^-2*t^-1
          + 64*G( - w2,0, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,0, - w1,-1,t)*z^-1*t^-1
          + 16*G( - w2,0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,0, - w1,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w2,0, - w1,1,t)*z^-4*t^-1
          + 256*G( - w2,0, - w1,1,t)*z^-4*[t+1]^-2
          + 256*G( - w2,0, - w1,1,t)*z^-4*[t+1]^-1
          + 64*G( - w2,0, - w1,1,t)*z^-3*t^-1
          + 16*G( - w2,0, - w1,1,t)*z^-2*t^-1
          - 64*G( - w2,0, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w2,0, - w1,1,t)*z^-1*t^-1
          - 16*G( - w2,0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,0, - w1,1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,0,w1,-1,t)*z^-4*t^-1
          - 256*G( - w2,0,w1,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,0,w1,-1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,0,w1,-1,t)*z^-3*t^-1
          - 16*G( - w2,0,w1,-1,t)*z^-2*t^-1
          + 64*G( - w2,0,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,0,w1,-1,t)*z^-1*t^-1
          + 16*G( - w2,0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,0,w1,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w2,0,w1,1,t)*z^-4*t^-1
          + 256*G( - w2,0,w1,1,t)*z^-4*[t+1]^-2
          + 256*G( - w2,0,w1,1,t)*z^-4*[t+1]^-1
          + 64*G( - w2,0,w1,1,t)*z^-3*t^-1
          + 16*G( - w2,0,w1,1,t)*z^-2*t^-1
          - 64*G( - w2,0,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w2,0,w1,1,t)*z^-1*t^-1
          - 16*G( - w2,0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,0,w1,1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G( - w2,0,w2, - w1,t)*z^-4*t^-1
          + 192*G( - w2,0,w2, - w1,t)*z^-4*[t+1]^-2
          + 192*G( - w2,0,w2, - w1,t)*z^-4*[t+1]^-1
          + 48*G( - w2,0,w2, - w1,t)*z^-3*t^-1
          + 12*G( - w2,0,w2, - w1,t)*z^-2*t^-1
          - 48*G( - w2,0,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 3*G( - w2,0,w2, - w1,t)*z^-1*t^-1
          - 12*G( - w2,0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 3*G( - w2,0,w2, - w1,t)*t^-1*[z-4]^-1
          + 12*G( - w2,0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G( - w2,0,w2,w1,t)*z^-4*t^-1
          + 192*G( - w2,0,w2,w1,t)*z^-4*[t+1]^-2
          + 192*G( - w2,0,w2,w1,t)*z^-4*[t+1]^-1
          + 48*G( - w2,0,w2,w1,t)*z^-3*t^-1
          + 12*G( - w2,0,w2,w1,t)*z^-2*t^-1
          - 48*G( - w2,0,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 3*G( - w2,0,w2,w1,t)*z^-1*t^-1
          - 12*G( - w2,0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 3*G( - w2,0,w2,w1,t)*t^-1*[z-4]^-1
          + 12*G( - w2,0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G( - w2,0,w2,1,t)*z^-4*t^-1
          - 192*G( - w2,0,w2,1,t)*z^-4*[t+1]^-2
          - 192*G( - w2,0,w2,1,t)*z^-4*[t+1]^-1
          - 48*G( - w2,0,w2,1,t)*z^-3*t^-1
          - 12*G( - w2,0,w2,1,t)*z^-2*t^-1
          + 48*G( - w2,0,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 3*G( - w2,0,w2,1,t)*z^-1*t^-1
          + 12*G( - w2,0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 3*G( - w2,0,w2,1,t)*t^-1*[z-4]^-1
          - 12*G( - w2,0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,0,-1, - w1,t)*z^-4*t^-1
          + 128*G( - w2,0,-1, - w1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,0,-1, - w1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,0,-1, - w1,t)*z^-3*t^-1
          + 8*G( - w2,0,-1, - w1,t)*z^-2*t^-1
          - 32*G( - w2,0,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,0,-1, - w1,t)*z^-1*t^-1
          - 8*G( - w2,0,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,0,-1, - w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,0,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G( - w2,0,-1,t)*z^-4*t^-1
          - 64*G( - w2,0,-1,t)*z^-4*[1-t]^-1
          - 288*G( - w2,0,-1,t)*z^-4*[t+1]^-2
          - 224*G( - w2,0,-1,t)*z^-4*[t+1]^-1
          + 24*G( - w2,0,-1,t)*z^-3*t^-1
          + 64*G( - w2,0,-1,t)*z^-3*[1-t]^-1
          - 64*G( - w2,0,-1,t)*z^-3*[t+1]^-1
          - 26*G( - w2,0,-1,t)*z^-2*t^-1
          + 104*G( - w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13/2*G( - w2,0,-1,t)*z^-1*t^-1
          + 26*G( - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13/2*G( - w2,0,-1,t)*t^-1*[z-4]^-1
          - 26*G( - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,0,-1,w1,t)*z^-4*t^-1
          + 128*G( - w2,0,-1,w1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,0,-1,w1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,0,-1,w1,t)*z^-3*t^-1
          + 8*G( - w2,0,-1,w1,t)*z^-2*t^-1
          - 32*G( - w2,0,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,0,-1,w1,t)*z^-1*t^-1
          - 8*G( - w2,0,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,0,-1,w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,0,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,0,-1,-1,t)*z^-4*t^-1
          - 256*G( - w2,0,-1,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,0,-1,-1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,0,-1,-1,t)*z^-3*t^-1
          - 16*G( - w2,0,-1,-1,t)*z^-2*t^-1
          + 64*G( - w2,0,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,0,-1,-1,t)*z^-1*t^-1
          + 16*G( - w2,0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,0,-1,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2,0,-1,1,t)*z^-4*t^-1
          - 128*G( - w2,0,-1,1,t)*z^-4*[t+1]^-2
          - 128*G( - w2,0,-1,1,t)*z^-4*[t+1]^-1
          - 32*G( - w2,0,-1,1,t)*z^-3*t^-1
          - 8*G( - w2,0,-1,1,t)*z^-2*t^-1
          + 32*G( - w2,0,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2,0,-1,1,t)*z^-1*t^-1
          + 8*G( - w2,0,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,0,-1,1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,0,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,0,0,-1,t)*z^-4*t^-1
          + 128*G( - w2,0,0,-1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,0,0,-1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,0,0,-1,t)*z^-3*t^-1
          + 8*G( - w2,0,0,-1,t)*z^-2*t^-1
          - 32*G( - w2,0,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,0,0,-1,t)*z^-1*t^-1
          - 8*G( - w2,0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,0,0,-1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2,0,0,1,t)*z^-4*t^-1
          - 128*G( - w2,0,0,1,t)*z^-4*[t+1]^-2
          - 128*G( - w2,0,0,1,t)*z^-4*[t+1]^-1
          - 32*G( - w2,0,0,1,t)*z^-3*t^-1
          - 8*G( - w2,0,0,1,t)*z^-2*t^-1
          + 32*G( - w2,0,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2,0,0,1,t)*z^-1*t^-1
          + 8*G( - w2,0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,0,0,1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2,0,1, - w1,t)*z^-4*t^-1
          - 128*G( - w2,0,1, - w1,t)*z^-4*[t+1]^-2
          - 128*G( - w2,0,1, - w1,t)*z^-4*[t+1]^-1
          - 32*G( - w2,0,1, - w1,t)*z^-3*t^-1
          - 8*G( - w2,0,1, - w1,t)*z^-2*t^-1
          + 32*G( - w2,0,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2,0,1, - w1,t)*z^-1*t^-1
          + 8*G( - w2,0,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,0,1, - w1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,0,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G( - w2,0,1,t)*z^-4*t^-1
          + 64*G( - w2,0,1,t)*z^-4*[1-t]^-1
          + 288*G( - w2,0,1,t)*z^-4*[t+1]^-2
          + 224*G( - w2,0,1,t)*z^-4*[t+1]^-1
          - 24*G( - w2,0,1,t)*z^-3*t^-1
          - 64*G( - w2,0,1,t)*z^-3*[1-t]^-1
          + 64*G( - w2,0,1,t)*z^-3*[t+1]^-1
          + 26*G( - w2,0,1,t)*z^-2*t^-1
          - 104*G( - w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13/2*G( - w2,0,1,t)*z^-1*t^-1
          - 26*G( - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13/2*G( - w2,0,1,t)*t^-1*[z-4]^-1
          + 26*G( - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2,0,1,w1,t)*z^-4*t^-1
          - 128*G( - w2,0,1,w1,t)*z^-4*[t+1]^-2
          - 128*G( - w2,0,1,w1,t)*z^-4*[t+1]^-1
          - 32*G( - w2,0,1,w1,t)*z^-3*t^-1
          - 8*G( - w2,0,1,w1,t)*z^-2*t^-1
          + 32*G( - w2,0,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2,0,1,w1,t)*z^-1*t^-1
          + 8*G( - w2,0,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,0,1,w1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,0,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,0,1,-1,t)*z^-4*t^-1
          + 128*G( - w2,0,1,-1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,0,1,-1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,0,1,-1,t)*z^-3*t^-1
          + 8*G( - w2,0,1,-1,t)*z^-2*t^-1
          - 32*G( - w2,0,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,0,1,-1,t)*z^-1*t^-1
          - 8*G( - w2,0,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,0,1,-1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,0,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w2,0,1,1,t)*z^-4*t^-1
          + 256*G( - w2,0,1,1,t)*z^-4*[t+1]^-2
          + 256*G( - w2,0,1,1,t)*z^-4*[t+1]^-1
          + 64*G( - w2,0,1,1,t)*z^-3*t^-1
          + 16*G( - w2,0,1,1,t)*z^-2*t^-1
          - 64*G( - w2,0,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w2,0,1,1,t)*z^-1*t^-1
          - 16*G( - w2,0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,0,1,1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1, - w2, - w2, - w1,t)*z^-4*t^-1
          - 256*G( - w1, - w2, - w2, - w1,t)*z^-4*[1-t]^-2
          - 256*G( - w1, - w2, - w2, - w1,t)*z^-4*[1-t]^-1
          + 256*G( - w1, - w2, - w2, - w1,t)*z^-4*[t+1]^-2
          + 256*G( - w1, - w2, - w2, - w1,t)*z^-4*[t+1]^-1
          + 128*G( - w1, - w2, - w2, - w1,t)*z^-3*t^-1
          + 32*G( - w1, - w2, - w2, - w1,t)*z^-2*t^-1
          - 128*G( - w1, - w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w2, - w2, - w1,t)*z^-1*t^-1
          - 32*G( - w1, - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1, - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G( - w1, - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1, - w2, - w2,w1,t)*z^-4*t^-1
          - 256*G( - w1, - w2, - w2,w1,t)*z^-4*[1-t]^-2
          - 256*G( - w1, - w2, - w2,w1,t)*z^-4*[1-t]^-1
          + 256*G( - w1, - w2, - w2,w1,t)*z^-4*[t+1]^-2
          + 256*G( - w1, - w2, - w2,w1,t)*z^-4*[t+1]^-1
          + 128*G( - w1, - w2, - w2,w1,t)*z^-3*t^-1
          + 32*G( - w1, - w2, - w2,w1,t)*z^-2*t^-1
          - 128*G( - w1, - w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w2, - w2,w1,t)*z^-1*t^-1
          - 32*G( - w1, - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1, - w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 32*G( - w1, - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1, - w2, - w2,-1,t)*z^-4*t^-1
          + 256*G( - w1, - w2, - w2,-1,t)*z^-4*[1-t]^-2
          + 256*G( - w1, - w2, - w2,-1,t)*z^-4*[1-t]^-1
          - 256*G( - w1, - w2, - w2,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w1, - w2, - w2,-1,t)*z^-4*[t+1]^-1
          - 128*G( - w1, - w2, - w2,-1,t)*z^-3*t^-1
          - 32*G( - w1, - w2, - w2,-1,t)*z^-2*t^-1
          + 128*G( - w1, - w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1, - w2, - w2,-1,t)*z^-1*t^-1
          + 32*G( - w1, - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w1, - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1, - w2, - w1, - w1,t)*z^-4*t^-1
          + 128*G( - w1, - w2, - w1, - w1,t)*z^-4*[1-t]^-2
          + 128*G( - w1, - w2, - w1, - w1,t)*z^-4*[1-t]^-1
          - 128*G( - w1, - w2, - w1, - w1,t)*z^-4*[t+1]^-2
          - 128*G( - w1, - w2, - w1, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w1, - w2, - w1, - w1,t)*z^-3*t^-1
          - 16*G( - w1, - w2, - w1, - w1,t)*z^-2*t^-1
          + 64*G( - w1, - w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2, - w1, - w1,t)*z^-1*t^-1
          + 16*G( - w1, - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w1, - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G( - w1, - w2, - w1,t)*z^-4*t^-1
          + 288*G( - w1, - w2, - w1,t)*z^-4*[1-t]^-2
          + 160*G( - w1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 288*G( - w1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 160*G( - w1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 80*G( - w1, - w2, - w1,t)*z^-3*t^-1
          + 64*G( - w1, - w2, - w1,t)*z^-3*[1-t]^-1
          - 64*G( - w1, - w2, - w1,t)*z^-3*[t+1]^-1
          - 52*G( - w1, - w2, - w1,t)*z^-2*t^-1
          + 208*G( - w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G( - w1, - w2, - w1,t)*z^-1*t^-1
          + 52*G( - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G( - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 52*G( - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1, - w2, - w1,w1,t)*z^-4*t^-1
          + 128*G( - w1, - w2, - w1,w1,t)*z^-4*[1-t]^-2
          + 128*G( - w1, - w2, - w1,w1,t)*z^-4*[1-t]^-1
          - 128*G( - w1, - w2, - w1,w1,t)*z^-4*[t+1]^-2
          - 128*G( - w1, - w2, - w1,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w1, - w2, - w1,w1,t)*z^-3*t^-1
          - 16*G( - w1, - w2, - w1,w1,t)*z^-2*t^-1
          + 64*G( - w1, - w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2, - w1,w1,t)*z^-1*t^-1
          + 16*G( - w1, - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w1, - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w1, - w2, - w1,-1,t)*z^-4*t^-1
          - 64*G( - w1, - w2, - w1,-1,t)*z^-4*[1-t]^-2
          - 64*G( - w1, - w2, - w1,-1,t)*z^-4*[1-t]^-1
          + 64*G( - w1, - w2, - w1,-1,t)*z^-4*[t+1]^-2
          + 64*G( - w1, - w2, - w1,-1,t)*z^-4*[t+1]^-1
          + 32*G( - w1, - w2, - w1,-1,t)*z^-3*t^-1
          + 8*G( - w1, - w2, - w1,-1,t)*z^-2*t^-1
          - 32*G( - w1, - w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w1, - w2, - w1,-1,t)*z^-1*t^-1
          - 8*G( - w1, - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w1, - w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 8*G( - w1, - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G( - w1, - w2, - w1,1,t)*z^-4*t^-1
          + 192*G( - w1, - w2, - w1,1,t)*z^-4*[1-t]^-2
          + 192*G( - w1, - w2, - w1,1,t)*z^-4*[1-t]^-1
          - 192*G( - w1, - w2, - w1,1,t)*z^-4*[t+1]^-2
          - 192*G( - w1, - w2, - w1,1,t)*z^-4*[t+1]^-1
          - 96*G( - w1, - w2, - w1,1,t)*z^-3*t^-1
          - 24*G( - w1, - w2, - w1,1,t)*z^-2*t^-1
          + 96*G( - w1, - w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G( - w1, - w2, - w1,1,t)*z^-1*t^-1
          + 24*G( - w1, - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G( - w1, - w2, - w1,1,t)*t^-1*[z-4]^-1
          - 24*G( - w1, - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 448*G( - w1, - w2,t)*z^-4*t^-1
          + G( - w1, - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 16*G( - w1, - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G( - w1, - w2,t)*z^-4*[1-t]^-2
          + 1/2*G( - w1, - w2,t)*z^-4*[1-t]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - w1, - w2,t)*z^-4*[1-t]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G( - w1, - w2,t)*z^-4*[1-t]^-1
          + 1/2*G( - w1, - w2,t)*z^-4*[1-t]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - w1, - w2,t)*z^-4*[1-t]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G( - w1, - w2,t)*z^-4*[t+1]^-2
          - 1/2*G( - w1, - w2,t)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G( - w1, - w2,t)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G( - w1, - w2,t)*z^-4*[t+1]^-1
          - 1/2*G( - w1, - w2,t)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G( - w1, - w2,t)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G( - w1, - w2,t)*z^-3*t^-1
          - 1/4*G( - w1, - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G( - w1, - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G( - w1, - w2,t)*z^-2*t^-1
          - 1/16*G( - w1, - w2,t)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G( - w1, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 1/4*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7*G( - w1, - w2,t)*z^-1*t^-1
          - 1/64*G( - w1, - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*G( - w1, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/16*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 1/64*G( - w1, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/4*G( - w1, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/16*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 256*G( - w1, - w2,w1, - w1,t)*z^-4*t^-1
          + 128*G( - w1, - w2,w1, - w1,t)*z^-4*[1-t]^-2
          + 128*G( - w1, - w2,w1, - w1,t)*z^-4*[1-t]^-1
          - 128*G( - w1, - w2,w1, - w1,t)*z^-4*[t+1]^-2
          - 128*G( - w1, - w2,w1, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w1, - w2,w1, - w1,t)*z^-3*t^-1
          - 16*G( - w1, - w2,w1, - w1,t)*z^-2*t^-1
          + 64*G( - w1, - w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2,w1, - w1,t)*z^-1*t^-1
          + 16*G( - w1, - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w1, - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G( - w1, - w2,w1,t)*z^-4*t^-1
          + 288*G( - w1, - w2,w1,t)*z^-4*[1-t]^-2
          + 160*G( - w1, - w2,w1,t)*z^-4*[1-t]^-1
          - 288*G( - w1, - w2,w1,t)*z^-4*[t+1]^-2
          - 160*G( - w1, - w2,w1,t)*z^-4*[t+1]^-1
          - 80*G( - w1, - w2,w1,t)*z^-3*t^-1
          + 64*G( - w1, - w2,w1,t)*z^-3*[1-t]^-1
          - 64*G( - w1, - w2,w1,t)*z^-3*[t+1]^-1
          - 52*G( - w1, - w2,w1,t)*z^-2*t^-1
          + 208*G( - w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G( - w1, - w2,w1,t)*z^-1*t^-1
          + 52*G( - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G( - w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 52*G( - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1, - w2,w1,w1,t)*z^-4*t^-1
          + 128*G( - w1, - w2,w1,w1,t)*z^-4*[1-t]^-2
          + 128*G( - w1, - w2,w1,w1,t)*z^-4*[1-t]^-1
          - 128*G( - w1, - w2,w1,w1,t)*z^-4*[t+1]^-2
          - 128*G( - w1, - w2,w1,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w1, - w2,w1,w1,t)*z^-3*t^-1
          - 16*G( - w1, - w2,w1,w1,t)*z^-2*t^-1
          + 64*G( - w1, - w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2,w1,w1,t)*z^-1*t^-1
          + 16*G( - w1, - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w2,w1,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w1, - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w1, - w2,w1,-1,t)*z^-4*t^-1
          - 64*G( - w1, - w2,w1,-1,t)*z^-4*[1-t]^-2
          - 64*G( - w1, - w2,w1,-1,t)*z^-4*[1-t]^-1
          + 64*G( - w1, - w2,w1,-1,t)*z^-4*[t+1]^-2
          + 64*G( - w1, - w2,w1,-1,t)*z^-4*[t+1]^-1
          + 32*G( - w1, - w2,w1,-1,t)*z^-3*t^-1
          + 8*G( - w1, - w2,w1,-1,t)*z^-2*t^-1
          - 32*G( - w1, - w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w1, - w2,w1,-1,t)*z^-1*t^-1
          - 8*G( - w1, - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w1, - w2,w1,-1,t)*t^-1*[z-4]^-1
          + 8*G( - w1, - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G( - w1, - w2,w1,1,t)*z^-4*t^-1
          + 192*G( - w1, - w2,w1,1,t)*z^-4*[1-t]^-2
          + 192*G( - w1, - w2,w1,1,t)*z^-4*[1-t]^-1
          - 192*G( - w1, - w2,w1,1,t)*z^-4*[t+1]^-2
          - 192*G( - w1, - w2,w1,1,t)*z^-4*[t+1]^-1
          - 96*G( - w1, - w2,w1,1,t)*z^-3*t^-1
          - 24*G( - w1, - w2,w1,1,t)*z^-2*t^-1
          + 96*G( - w1, - w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G( - w1, - w2,w1,1,t)*z^-1*t^-1
          + 24*G( - w1, - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G( - w1, - w2,w1,1,t)*t^-1*[z-4]^-1
          - 24*G( - w1, - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w1, - w2,w2, - w1,t)*z^-4*t^-1
          - 64*G( - w1, - w2,w2, - w1,t)*z^-4*[1-t]^-2
          - 64*G( - w1, - w2,w2, - w1,t)*z^-4*[1-t]^-1
          + 64*G( - w1, - w2,w2, - w1,t)*z^-4*[t+1]^-2
          + 64*G( - w1, - w2,w2, - w1,t)*z^-4*[t+1]^-1
          + 32*G( - w1, - w2,w2, - w1,t)*z^-3*t^-1
          + 8*G( - w1, - w2,w2, - w1,t)*z^-2*t^-1
          - 32*G( - w1, - w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w1, - w2,w2, - w1,t)*z^-1*t^-1
          - 8*G( - w1, - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w1, - w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 8*G( - w1, - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w1, - w2,w2,w1,t)*z^-4*t^-1
          - 64*G( - w1, - w2,w2,w1,t)*z^-4*[1-t]^-2
          - 64*G( - w1, - w2,w2,w1,t)*z^-4*[1-t]^-1
          + 64*G( - w1, - w2,w2,w1,t)*z^-4*[t+1]^-2
          + 64*G( - w1, - w2,w2,w1,t)*z^-4*[t+1]^-1
          + 32*G( - w1, - w2,w2,w1,t)*z^-3*t^-1
          + 8*G( - w1, - w2,w2,w1,t)*z^-2*t^-1
          - 32*G( - w1, - w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w1, - w2,w2,w1,t)*z^-1*t^-1
          - 8*G( - w1, - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w1, - w2,w2,w1,t)*t^-1*[z-4]^-1
          + 8*G( - w1, - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w1, - w2,w2,1,t)*z^-4*t^-1
          + 64*G( - w1, - w2,w2,1,t)*z^-4*[1-t]^-2
          + 64*G( - w1, - w2,w2,1,t)*z^-4*[1-t]^-1
          - 64*G( - w1, - w2,w2,1,t)*z^-4*[t+1]^-2
          - 64*G( - w1, - w2,w2,1,t)*z^-4*[t+1]^-1
          - 32*G( - w1, - w2,w2,1,t)*z^-3*t^-1
          - 8*G( - w1, - w2,w2,1,t)*z^-2*t^-1
          + 32*G( - w1, - w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w1, - w2,w2,1,t)*z^-1*t^-1
          + 8*G( - w1, - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w1, - w2,w2,1,t)*t^-1*[z-4]^-1
          - 8*G( - w1, - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1, - w2,-1, - w1,t)*z^-4*t^-1
          + 128*G( - w1, - w2,-1, - w1,t)*z^-4*[1-t]^-2
          + 128*G( - w1, - w2,-1, - w1,t)*z^-4*[1-t]^-1
          - 128*G( - w1, - w2,-1, - w1,t)*z^-4*[t+1]^-2
          - 128*G( - w1, - w2,-1, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w1, - w2,-1, - w1,t)*z^-3*t^-1
          - 16*G( - w1, - w2,-1, - w1,t)*z^-2*t^-1
          + 64*G( - w1, - w2,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2,-1, - w1,t)*z^-1*t^-1
          + 16*G( - w1, - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w2,-1, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w1, - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G( - w1, - w2,-1,t)*z^-4*t^-1
          - 288*G( - w1, - w2,-1,t)*z^-4*[1-t]^-2
          - 160*G( - w1, - w2,-1,t)*z^-4*[1-t]^-1
          + 288*G( - w1, - w2,-1,t)*z^-4*[t+1]^-2
          + 160*G( - w1, - w2,-1,t)*z^-4*[t+1]^-1
          + 80*G( - w1, - w2,-1,t)*z^-3*t^-1
          - 64*G( - w1, - w2,-1,t)*z^-3*[1-t]^-1
          + 64*G( - w1, - w2,-1,t)*z^-3*[t+1]^-1
          + 52*G( - w1, - w2,-1,t)*z^-2*t^-1
          - 208*G( - w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G( - w1, - w2,-1,t)*z^-1*t^-1
          - 52*G( - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G( - w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 52*G( - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1, - w2,-1,w1,t)*z^-4*t^-1
          + 128*G( - w1, - w2,-1,w1,t)*z^-4*[1-t]^-2
          + 128*G( - w1, - w2,-1,w1,t)*z^-4*[1-t]^-1
          - 128*G( - w1, - w2,-1,w1,t)*z^-4*[t+1]^-2
          - 128*G( - w1, - w2,-1,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w1, - w2,-1,w1,t)*z^-3*t^-1
          - 16*G( - w1, - w2,-1,w1,t)*z^-2*t^-1
          + 64*G( - w1, - w2,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2,-1,w1,t)*z^-1*t^-1
          + 16*G( - w1, - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w2,-1,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w1, - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1, - w2,-1,-1,t)*z^-4*t^-1
          - 256*G( - w1, - w2,-1,-1,t)*z^-4*[1-t]^-2
          - 256*G( - w1, - w2,-1,-1,t)*z^-4*[1-t]^-1
          + 256*G( - w1, - w2,-1,-1,t)*z^-4*[t+1]^-2
          + 256*G( - w1, - w2,-1,-1,t)*z^-4*[t+1]^-1
          + 128*G( - w1, - w2,-1,-1,t)*z^-3*t^-1
          + 32*G( - w1, - w2,-1,-1,t)*z^-2*t^-1
          - 128*G( - w1, - w2,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w2,-1,-1,t)*z^-1*t^-1
          - 32*G( - w1, - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1, - w2,-1,-1,t)*t^-1*[z-4]^-1
          + 32*G( - w1, - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1, - w2,-1,1,t)*z^-4*t^-1
          - 128*G( - w1, - w2,-1,1,t)*z^-4*[1-t]^-2
          - 128*G( - w1, - w2,-1,1,t)*z^-4*[1-t]^-1
          + 128*G( - w1, - w2,-1,1,t)*z^-4*[t+1]^-2
          + 128*G( - w1, - w2,-1,1,t)*z^-4*[t+1]^-1
          + 64*G( - w1, - w2,-1,1,t)*z^-3*t^-1
          + 16*G( - w1, - w2,-1,1,t)*z^-2*t^-1
          - 64*G( - w1, - w2,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w2,-1,1,t)*z^-1*t^-1
          - 16*G( - w1, - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2,-1,1,t)*t^-1*[z-4]^-1
          + 16*G( - w1, - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w1, - w2,0,-1,t)*z^-4*t^-1
          + 64*G( - w1, - w2,0,-1,t)*z^-4*[1-t]^-2
          + 64*G( - w1, - w2,0,-1,t)*z^-4*[1-t]^-1
          - 64*G( - w1, - w2,0,-1,t)*z^-4*[t+1]^-2
          - 64*G( - w1, - w2,0,-1,t)*z^-4*[t+1]^-1
          - 32*G( - w1, - w2,0,-1,t)*z^-3*t^-1
          - 8*G( - w1, - w2,0,-1,t)*z^-2*t^-1
          + 32*G( - w1, - w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w1, - w2,0,-1,t)*z^-1*t^-1
          + 8*G( - w1, - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w1, - w2,0,-1,t)*t^-1*[z-4]^-1
          - 8*G( - w1, - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w1, - w2,0,1,t)*z^-4*t^-1
          - 64*G( - w1, - w2,0,1,t)*z^-4*[1-t]^-2
          - 64*G( - w1, - w2,0,1,t)*z^-4*[1-t]^-1
          + 64*G( - w1, - w2,0,1,t)*z^-4*[t+1]^-2
          + 64*G( - w1, - w2,0,1,t)*z^-4*[t+1]^-1
          + 32*G( - w1, - w2,0,1,t)*z^-3*t^-1
          + 8*G( - w1, - w2,0,1,t)*z^-2*t^-1
          - 32*G( - w1, - w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w1, - w2,0,1,t)*z^-1*t^-1
          - 8*G( - w1, - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w1, - w2,0,1,t)*t^-1*[z-4]^-1
          + 8*G( - w1, - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1, - w1, - w2, - w1,t)*z^-4*t^-1
          + 128*G( - w1, - w1, - w2, - w1,t)*z^-4*[1-t]^-2
          + 128*G( - w1, - w1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 128*G( - w1, - w1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 128*G( - w1, - w1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w1, - w1, - w2, - w1,t)*z^-3*t^-1
          - 16*G( - w1, - w1, - w2, - w1,t)*z^-2*t^-1
          + 64*G( - w1, - w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w1, - w2, - w1,t)*z^-1*t^-1
          + 16*G( - w1, - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w1, - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1, - w1, - w2,w1,t)*z^-4*t^-1
          + 128*G( - w1, - w1, - w2,w1,t)*z^-4*[1-t]^-2
          + 128*G( - w1, - w1, - w2,w1,t)*z^-4*[1-t]^-1
          - 128*G( - w1, - w1, - w2,w1,t)*z^-4*[t+1]^-2
          - 128*G( - w1, - w1, - w2,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w1, - w1, - w2,w1,t)*z^-3*t^-1
          - 16*G( - w1, - w1, - w2,w1,t)*z^-2*t^-1
          + 64*G( - w1, - w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w1, - w2,w1,t)*z^-1*t^-1
          + 16*G( - w1, - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w1, - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1, - w1, - w2,-1,t)*z^-4*t^-1
          - 128*G( - w1, - w1, - w2,-1,t)*z^-4*[1-t]^-2
          - 128*G( - w1, - w1, - w2,-1,t)*z^-4*[1-t]^-1
          + 128*G( - w1, - w1, - w2,-1,t)*z^-4*[t+1]^-2
          + 128*G( - w1, - w1, - w2,-1,t)*z^-4*[t+1]^-1
          + 64*G( - w1, - w1, - w2,-1,t)*z^-3*t^-1
          + 16*G( - w1, - w1, - w2,-1,t)*z^-2*t^-1
          - 64*G( - w1, - w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w1, - w2,-1,t)*z^-1*t^-1
          - 16*G( - w1, - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w1, - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1, - w1, - w1,-1,t)*z^-4*t^-1
          + 256*G( - w1, - w1, - w1,-1,t)*z^-4*[1-t]^-2
          + 256*G( - w1, - w1, - w1,-1,t)*z^-4*[1-t]^-1
          - 256*G( - w1, - w1, - w1,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w1, - w1, - w1,-1,t)*z^-4*[t+1]^-1
          - 128*G( - w1, - w1, - w1,-1,t)*z^-3*t^-1
          - 32*G( - w1, - w1, - w1,-1,t)*z^-2*t^-1
          + 128*G( - w1, - w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1, - w1, - w1,-1,t)*z^-1*t^-1
          + 32*G( - w1, - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w1, - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1, - w1, - w1,1,t)*z^-4*t^-1
          - 256*G( - w1, - w1, - w1,1,t)*z^-4*[1-t]^-2
          - 256*G( - w1, - w1, - w1,1,t)*z^-4*[1-t]^-1
          + 256*G( - w1, - w1, - w1,1,t)*z^-4*[t+1]^-2
          + 256*G( - w1, - w1, - w1,1,t)*z^-4*[t+1]^-1
          + 128*G( - w1, - w1, - w1,1,t)*z^-3*t^-1
          + 32*G( - w1, - w1, - w1,1,t)*z^-2*t^-1
          - 128*G( - w1, - w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w1, - w1,1,t)*z^-1*t^-1
          - 32*G( - w1, - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1, - w1, - w1,1,t)*t^-1*[z-4]^-1
          + 32*G( - w1, - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1, - w1,w1,-1,t)*z^-4*t^-1
          + 256*G( - w1, - w1,w1,-1,t)*z^-4*[1-t]^-2
          + 256*G( - w1, - w1,w1,-1,t)*z^-4*[1-t]^-1
          - 256*G( - w1, - w1,w1,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w1, - w1,w1,-1,t)*z^-4*[t+1]^-1
          - 128*G( - w1, - w1,w1,-1,t)*z^-3*t^-1
          - 32*G( - w1, - w1,w1,-1,t)*z^-2*t^-1
          + 128*G( - w1, - w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1, - w1,w1,-1,t)*z^-1*t^-1
          + 32*G( - w1, - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w1,w1,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w1, - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1, - w1,w1,1,t)*z^-4*t^-1
          - 256*G( - w1, - w1,w1,1,t)*z^-4*[1-t]^-2
          - 256*G( - w1, - w1,w1,1,t)*z^-4*[1-t]^-1
          + 256*G( - w1, - w1,w1,1,t)*z^-4*[t+1]^-2
          + 256*G( - w1, - w1,w1,1,t)*z^-4*[t+1]^-1
          + 128*G( - w1, - w1,w1,1,t)*z^-3*t^-1
          + 32*G( - w1, - w1,w1,1,t)*z^-2*t^-1
          - 128*G( - w1, - w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w1,w1,1,t)*z^-1*t^-1
          - 32*G( - w1, - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1, - w1,w1,1,t)*t^-1*[z-4]^-1
          + 32*G( - w1, - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1, - w1,w2, - w1,t)*z^-4*t^-1
          - 128*G( - w1, - w1,w2, - w1,t)*z^-4*[1-t]^-2
          - 128*G( - w1, - w1,w2, - w1,t)*z^-4*[1-t]^-1
          + 128*G( - w1, - w1,w2, - w1,t)*z^-4*[t+1]^-2
          + 128*G( - w1, - w1,w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G( - w1, - w1,w2, - w1,t)*z^-3*t^-1
          + 16*G( - w1, - w1,w2, - w1,t)*z^-2*t^-1
          - 64*G( - w1, - w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w1,w2, - w1,t)*z^-1*t^-1
          - 16*G( - w1, - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w1, - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1, - w1,w2,w1,t)*z^-4*t^-1
          - 128*G( - w1, - w1,w2,w1,t)*z^-4*[1-t]^-2
          - 128*G( - w1, - w1,w2,w1,t)*z^-4*[1-t]^-1
          + 128*G( - w1, - w1,w2,w1,t)*z^-4*[t+1]^-2
          + 128*G( - w1, - w1,w2,w1,t)*z^-4*[t+1]^-1
          + 64*G( - w1, - w1,w2,w1,t)*z^-3*t^-1
          + 16*G( - w1, - w1,w2,w1,t)*z^-2*t^-1
          - 64*G( - w1, - w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w1,w2,w1,t)*z^-1*t^-1
          - 16*G( - w1, - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w1,w2,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w1, - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1, - w1,w2,1,t)*z^-4*t^-1
          + 128*G( - w1, - w1,w2,1,t)*z^-4*[1-t]^-2
          + 128*G( - w1, - w1,w2,1,t)*z^-4*[1-t]^-1
          - 128*G( - w1, - w1,w2,1,t)*z^-4*[t+1]^-2
          - 128*G( - w1, - w1,w2,1,t)*z^-4*[t+1]^-1
          - 64*G( - w1, - w1,w2,1,t)*z^-3*t^-1
          - 16*G( - w1, - w1,w2,1,t)*z^-2*t^-1
          + 64*G( - w1, - w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w1,w2,1,t)*z^-1*t^-1
          + 16*G( - w1, - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w1,w2,1,t)*t^-1*[z-4]^-1
          - 16*G( - w1, - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G( - w1, - w1,-1,t)*z^-4*t^-1
          + 576*G( - w1, - w1,-1,t)*z^-4*[1-t]^-2
          + 320*G( - w1, - w1,-1,t)*z^-4*[1-t]^-1
          - 576*G( - w1, - w1,-1,t)*z^-4*[t+1]^-2
          - 320*G( - w1, - w1,-1,t)*z^-4*[t+1]^-1
          - 160*G( - w1, - w1,-1,t)*z^-3*t^-1
          + 128*G( - w1, - w1,-1,t)*z^-3*[1-t]^-1
          - 128*G( - w1, - w1,-1,t)*z^-3*[t+1]^-1
          - 104*G( - w1, - w1,-1,t)*z^-2*t^-1
          + 416*G( - w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G( - w1, - w1,-1,t)*z^-1*t^-1
          + 104*G( - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G( - w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 104*G( - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G( - w1, - w1,-1,-1,t)*z^-4*t^-1
          + 512*G( - w1, - w1,-1,-1,t)*z^-4*[1-t]^-2
          + 512*G( - w1, - w1,-1,-1,t)*z^-4*[1-t]^-1
          - 512*G( - w1, - w1,-1,-1,t)*z^-4*[t+1]^-2
          - 512*G( - w1, - w1,-1,-1,t)*z^-4*[t+1]^-1
          - 256*G( - w1, - w1,-1,-1,t)*z^-3*t^-1
          - 64*G( - w1, - w1,-1,-1,t)*z^-2*t^-1
          + 256*G( - w1, - w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G( - w1, - w1,-1,-1,t)*z^-1*t^-1
          + 64*G( - w1, - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1, - w1,-1,-1,t)*t^-1*[z-4]^-1
          - 64*G( - w1, - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1, - w1,0,-1,t)*z^-4*t^-1
          - 256*G( - w1, - w1,0,-1,t)*z^-4*[1-t]^-2
          - 256*G( - w1, - w1,0,-1,t)*z^-4*[1-t]^-1
          + 256*G( - w1, - w1,0,-1,t)*z^-4*[t+1]^-2
          + 256*G( - w1, - w1,0,-1,t)*z^-4*[t+1]^-1
          + 128*G( - w1, - w1,0,-1,t)*z^-3*t^-1
          + 32*G( - w1, - w1,0,-1,t)*z^-2*t^-1
          - 128*G( - w1, - w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w1,0,-1,t)*z^-1*t^-1
          - 32*G( - w1, - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1, - w1,0,-1,t)*t^-1*[z-4]^-1
          + 32*G( - w1, - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1, - w1,0,1,t)*z^-4*t^-1
          + 256*G( - w1, - w1,0,1,t)*z^-4*[1-t]^-2
          + 256*G( - w1, - w1,0,1,t)*z^-4*[1-t]^-1
          - 256*G( - w1, - w1,0,1,t)*z^-4*[t+1]^-2
          - 256*G( - w1, - w1,0,1,t)*z^-4*[t+1]^-1
          - 128*G( - w1, - w1,0,1,t)*z^-3*t^-1
          - 32*G( - w1, - w1,0,1,t)*z^-2*t^-1
          + 128*G( - w1, - w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1, - w1,0,1,t)*z^-1*t^-1
          + 32*G( - w1, - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w1,0,1,t)*t^-1*[z-4]^-1
          - 32*G( - w1, - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G( - w1, - w1,1,t)*z^-4*t^-1
          - 576*G( - w1, - w1,1,t)*z^-4*[1-t]^-2
          - 320*G( - w1, - w1,1,t)*z^-4*[1-t]^-1
          + 576*G( - w1, - w1,1,t)*z^-4*[t+1]^-2
          + 320*G( - w1, - w1,1,t)*z^-4*[t+1]^-1
          + 160*G( - w1, - w1,1,t)*z^-3*t^-1
          - 128*G( - w1, - w1,1,t)*z^-3*[1-t]^-1
          + 128*G( - w1, - w1,1,t)*z^-3*[t+1]^-1
          + 104*G( - w1, - w1,1,t)*z^-2*t^-1
          - 416*G( - w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G( - w1, - w1,1,t)*z^-1*t^-1
          - 104*G( - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G( - w1, - w1,1,t)*t^-1*[z-4]^-1
          + 104*G( - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G( - w1, - w1,1,1,t)*z^-4*t^-1
          - 512*G( - w1, - w1,1,1,t)*z^-4*[1-t]^-2
          - 512*G( - w1, - w1,1,1,t)*z^-4*[1-t]^-1
          + 512*G( - w1, - w1,1,1,t)*z^-4*[t+1]^-2
          + 512*G( - w1, - w1,1,1,t)*z^-4*[t+1]^-1
          + 256*G( - w1, - w1,1,1,t)*z^-3*t^-1
          + 64*G( - w1, - w1,1,1,t)*z^-2*t^-1
          - 256*G( - w1, - w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G( - w1, - w1,1,1,t)*z^-1*t^-1
          - 64*G( - w1, - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1, - w1,1,1,t)*t^-1*[z-4]^-1
          + 64*G( - w1, - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1,w1, - w2, - w1,t)*z^-4*t^-1
          + 128*G( - w1,w1, - w2, - w1,t)*z^-4*[1-t]^-2
          + 128*G( - w1,w1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 128*G( - w1,w1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 128*G( - w1,w1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w1,w1, - w2, - w1,t)*z^-3*t^-1
          - 16*G( - w1,w1, - w2, - w1,t)*z^-2*t^-1
          + 64*G( - w1,w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w1, - w2, - w1,t)*z^-1*t^-1
          + 16*G( - w1,w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w1,w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1,w1, - w2,w1,t)*z^-4*t^-1
          + 128*G( - w1,w1, - w2,w1,t)*z^-4*[1-t]^-2
          + 128*G( - w1,w1, - w2,w1,t)*z^-4*[1-t]^-1
          - 128*G( - w1,w1, - w2,w1,t)*z^-4*[t+1]^-2
          - 128*G( - w1,w1, - w2,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w1,w1, - w2,w1,t)*z^-3*t^-1
          - 16*G( - w1,w1, - w2,w1,t)*z^-2*t^-1
          + 64*G( - w1,w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w1, - w2,w1,t)*z^-1*t^-1
          + 16*G( - w1,w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w1,w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1,w1, - w2,-1,t)*z^-4*t^-1
          - 128*G( - w1,w1, - w2,-1,t)*z^-4*[1-t]^-2
          - 128*G( - w1,w1, - w2,-1,t)*z^-4*[1-t]^-1
          + 128*G( - w1,w1, - w2,-1,t)*z^-4*[t+1]^-2
          + 128*G( - w1,w1, - w2,-1,t)*z^-4*[t+1]^-1
          + 64*G( - w1,w1, - w2,-1,t)*z^-3*t^-1
          + 16*G( - w1,w1, - w2,-1,t)*z^-2*t^-1
          - 64*G( - w1,w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w1, - w2,-1,t)*z^-1*t^-1
          - 16*G( - w1,w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,w1, - w1,-1,t)*z^-4*t^-1
          + 256*G( - w1,w1, - w1,-1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,w1, - w1,-1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,w1, - w1,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,w1, - w1,-1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,w1, - w1,-1,t)*z^-3*t^-1
          - 32*G( - w1,w1, - w1,-1,t)*z^-2*t^-1
          + 128*G( - w1,w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w1, - w1,-1,t)*z^-1*t^-1
          + 32*G( - w1,w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1,w1, - w1,1,t)*z^-4*t^-1
          - 256*G( - w1,w1, - w1,1,t)*z^-4*[1-t]^-2
          - 256*G( - w1,w1, - w1,1,t)*z^-4*[1-t]^-1
          + 256*G( - w1,w1, - w1,1,t)*z^-4*[t+1]^-2
          + 256*G( - w1,w1, - w1,1,t)*z^-4*[t+1]^-1
          + 128*G( - w1,w1, - w1,1,t)*z^-3*t^-1
          + 32*G( - w1,w1, - w1,1,t)*z^-2*t^-1
          - 128*G( - w1,w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1,w1, - w1,1,t)*z^-1*t^-1
          - 32*G( - w1,w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w1, - w1,1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,w1,w1,-1,t)*z^-4*t^-1
          + 256*G( - w1,w1,w1,-1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,w1,w1,-1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,w1,w1,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,w1,w1,-1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,w1,w1,-1,t)*z^-3*t^-1
          - 32*G( - w1,w1,w1,-1,t)*z^-2*t^-1
          + 128*G( - w1,w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w1,w1,-1,t)*z^-1*t^-1
          + 32*G( - w1,w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,w1,w1,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1,w1,w1,1,t)*z^-4*t^-1
          - 256*G( - w1,w1,w1,1,t)*z^-4*[1-t]^-2
          - 256*G( - w1,w1,w1,1,t)*z^-4*[1-t]^-1
          + 256*G( - w1,w1,w1,1,t)*z^-4*[t+1]^-2
          + 256*G( - w1,w1,w1,1,t)*z^-4*[t+1]^-1
          + 128*G( - w1,w1,w1,1,t)*z^-3*t^-1
          + 32*G( - w1,w1,w1,1,t)*z^-2*t^-1
          - 128*G( - w1,w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1,w1,w1,1,t)*z^-1*t^-1
          - 32*G( - w1,w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w1,w1,1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1,w1,w2, - w1,t)*z^-4*t^-1
          - 128*G( - w1,w1,w2, - w1,t)*z^-4*[1-t]^-2
          - 128*G( - w1,w1,w2, - w1,t)*z^-4*[1-t]^-1
          + 128*G( - w1,w1,w2, - w1,t)*z^-4*[t+1]^-2
          + 128*G( - w1,w1,w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G( - w1,w1,w2, - w1,t)*z^-3*t^-1
          + 16*G( - w1,w1,w2, - w1,t)*z^-2*t^-1
          - 64*G( - w1,w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w1,w2, - w1,t)*z^-1*t^-1
          - 16*G( - w1,w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1,w1,w2,w1,t)*z^-4*t^-1
          - 128*G( - w1,w1,w2,w1,t)*z^-4*[1-t]^-2
          - 128*G( - w1,w1,w2,w1,t)*z^-4*[1-t]^-1
          + 128*G( - w1,w1,w2,w1,t)*z^-4*[t+1]^-2
          + 128*G( - w1,w1,w2,w1,t)*z^-4*[t+1]^-1
          + 64*G( - w1,w1,w2,w1,t)*z^-3*t^-1
          + 16*G( - w1,w1,w2,w1,t)*z^-2*t^-1
          - 64*G( - w1,w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w1,w2,w1,t)*z^-1*t^-1
          - 16*G( - w1,w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w1,w2,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1,w1,w2,1,t)*z^-4*t^-1
          + 128*G( - w1,w1,w2,1,t)*z^-4*[1-t]^-2
          + 128*G( - w1,w1,w2,1,t)*z^-4*[1-t]^-1
          - 128*G( - w1,w1,w2,1,t)*z^-4*[t+1]^-2
          - 128*G( - w1,w1,w2,1,t)*z^-4*[t+1]^-1
          - 64*G( - w1,w1,w2,1,t)*z^-3*t^-1
          - 16*G( - w1,w1,w2,1,t)*z^-2*t^-1
          + 64*G( - w1,w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w1,w2,1,t)*z^-1*t^-1
          + 16*G( - w1,w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w1,w2,1,t)*t^-1*[z-4]^-1
          - 16*G( - w1,w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G( - w1,w1,-1,t)*z^-4*t^-1
          + 576*G( - w1,w1,-1,t)*z^-4*[1-t]^-2
          + 320*G( - w1,w1,-1,t)*z^-4*[1-t]^-1
          - 576*G( - w1,w1,-1,t)*z^-4*[t+1]^-2
          - 320*G( - w1,w1,-1,t)*z^-4*[t+1]^-1
          - 160*G( - w1,w1,-1,t)*z^-3*t^-1
          + 128*G( - w1,w1,-1,t)*z^-3*[1-t]^-1
          - 128*G( - w1,w1,-1,t)*z^-3*[t+1]^-1
          - 104*G( - w1,w1,-1,t)*z^-2*t^-1
          + 416*G( - w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G( - w1,w1,-1,t)*z^-1*t^-1
          + 104*G( - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G( - w1,w1,-1,t)*t^-1*[z-4]^-1
          - 104*G( - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G( - w1,w1,-1,-1,t)*z^-4*t^-1
          + 512*G( - w1,w1,-1,-1,t)*z^-4*[1-t]^-2
          + 512*G( - w1,w1,-1,-1,t)*z^-4*[1-t]^-1
          - 512*G( - w1,w1,-1,-1,t)*z^-4*[t+1]^-2
          - 512*G( - w1,w1,-1,-1,t)*z^-4*[t+1]^-1
          - 256*G( - w1,w1,-1,-1,t)*z^-3*t^-1
          - 64*G( - w1,w1,-1,-1,t)*z^-2*t^-1
          + 256*G( - w1,w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G( - w1,w1,-1,-1,t)*z^-1*t^-1
          + 64*G( - w1,w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,w1,-1,-1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1,w1,0,-1,t)*z^-4*t^-1
          - 256*G( - w1,w1,0,-1,t)*z^-4*[1-t]^-2
          - 256*G( - w1,w1,0,-1,t)*z^-4*[1-t]^-1
          + 256*G( - w1,w1,0,-1,t)*z^-4*[t+1]^-2
          + 256*G( - w1,w1,0,-1,t)*z^-4*[t+1]^-1
          + 128*G( - w1,w1,0,-1,t)*z^-3*t^-1
          + 32*G( - w1,w1,0,-1,t)*z^-2*t^-1
          - 128*G( - w1,w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1,w1,0,-1,t)*z^-1*t^-1
          - 32*G( - w1,w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w1,0,-1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,w1,0,1,t)*z^-4*t^-1
          + 256*G( - w1,w1,0,1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,w1,0,1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,w1,0,1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,w1,0,1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,w1,0,1,t)*z^-3*t^-1
          - 32*G( - w1,w1,0,1,t)*z^-2*t^-1
          + 128*G( - w1,w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w1,0,1,t)*z^-1*t^-1
          + 32*G( - w1,w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,w1,0,1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G( - w1,w1,1,t)*z^-4*t^-1
          - 576*G( - w1,w1,1,t)*z^-4*[1-t]^-2
          - 320*G( - w1,w1,1,t)*z^-4*[1-t]^-1
          + 576*G( - w1,w1,1,t)*z^-4*[t+1]^-2
          + 320*G( - w1,w1,1,t)*z^-4*[t+1]^-1
          + 160*G( - w1,w1,1,t)*z^-3*t^-1
          - 128*G( - w1,w1,1,t)*z^-3*[1-t]^-1
          + 128*G( - w1,w1,1,t)*z^-3*[t+1]^-1
          + 104*G( - w1,w1,1,t)*z^-2*t^-1
          - 416*G( - w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G( - w1,w1,1,t)*z^-1*t^-1
          - 104*G( - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G( - w1,w1,1,t)*t^-1*[z-4]^-1
          + 104*G( - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G( - w1,w1,1,1,t)*z^-4*t^-1
          - 512*G( - w1,w1,1,1,t)*z^-4*[1-t]^-2
          - 512*G( - w1,w1,1,1,t)*z^-4*[1-t]^-1
          + 512*G( - w1,w1,1,1,t)*z^-4*[t+1]^-2
          + 512*G( - w1,w1,1,1,t)*z^-4*[t+1]^-1
          + 256*G( - w1,w1,1,1,t)*z^-3*t^-1
          + 64*G( - w1,w1,1,1,t)*z^-2*t^-1
          - 256*G( - w1,w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G( - w1,w1,1,1,t)*z^-1*t^-1
          - 64*G( - w1,w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,w1,1,1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w1,w2, - w2, - w1,t)*z^-4*t^-1
          + 64*G( - w1,w2, - w2, - w1,t)*z^-4*[1-t]^-2
          + 64*G( - w1,w2, - w2, - w1,t)*z^-4*[1-t]^-1
          - 64*G( - w1,w2, - w2, - w1,t)*z^-4*[t+1]^-2
          - 64*G( - w1,w2, - w2, - w1,t)*z^-4*[t+1]^-1
          - 32*G( - w1,w2, - w2, - w1,t)*z^-3*t^-1
          - 8*G( - w1,w2, - w2, - w1,t)*z^-2*t^-1
          + 32*G( - w1,w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w1,w2, - w2, - w1,t)*z^-1*t^-1
          + 8*G( - w1,w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w1,w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 8*G( - w1,w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w1,w2, - w2,w1,t)*z^-4*t^-1
          + 64*G( - w1,w2, - w2,w1,t)*z^-4*[1-t]^-2
          + 64*G( - w1,w2, - w2,w1,t)*z^-4*[1-t]^-1
          - 64*G( - w1,w2, - w2,w1,t)*z^-4*[t+1]^-2
          - 64*G( - w1,w2, - w2,w1,t)*z^-4*[t+1]^-1
          - 32*G( - w1,w2, - w2,w1,t)*z^-3*t^-1
          - 8*G( - w1,w2, - w2,w1,t)*z^-2*t^-1
          + 32*G( - w1,w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w1,w2, - w2,w1,t)*z^-1*t^-1
          + 8*G( - w1,w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w1,w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 8*G( - w1,w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w1,w2, - w2,-1,t)*z^-4*t^-1
          - 64*G( - w1,w2, - w2,-1,t)*z^-4*[1-t]^-2
          - 64*G( - w1,w2, - w2,-1,t)*z^-4*[1-t]^-1
          + 64*G( - w1,w2, - w2,-1,t)*z^-4*[t+1]^-2
          + 64*G( - w1,w2, - w2,-1,t)*z^-4*[t+1]^-1
          + 32*G( - w1,w2, - w2,-1,t)*z^-3*t^-1
          + 8*G( - w1,w2, - w2,-1,t)*z^-2*t^-1
          - 32*G( - w1,w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w1,w2, - w2,-1,t)*z^-1*t^-1
          - 8*G( - w1,w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w1,w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 8*G( - w1,w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1,w2, - w1, - w1,t)*z^-4*t^-1
          - 128*G( - w1,w2, - w1, - w1,t)*z^-4*[1-t]^-2
          - 128*G( - w1,w2, - w1, - w1,t)*z^-4*[1-t]^-1
          + 128*G( - w1,w2, - w1, - w1,t)*z^-4*[t+1]^-2
          + 128*G( - w1,w2, - w1, - w1,t)*z^-4*[t+1]^-1
          + 64*G( - w1,w2, - w1, - w1,t)*z^-3*t^-1
          + 16*G( - w1,w2, - w1, - w1,t)*z^-2*t^-1
          - 64*G( - w1,w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2, - w1, - w1,t)*z^-1*t^-1
          - 16*G( - w1,w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G( - w1,w2, - w1,t)*z^-4*t^-1
          - 288*G( - w1,w2, - w1,t)*z^-4*[1-t]^-2
          - 160*G( - w1,w2, - w1,t)*z^-4*[1-t]^-1
          + 288*G( - w1,w2, - w1,t)*z^-4*[t+1]^-2
          + 160*G( - w1,w2, - w1,t)*z^-4*[t+1]^-1
          + 80*G( - w1,w2, - w1,t)*z^-3*t^-1
          - 64*G( - w1,w2, - w1,t)*z^-3*[1-t]^-1
          + 64*G( - w1,w2, - w1,t)*z^-3*[t+1]^-1
          + 52*G( - w1,w2, - w1,t)*z^-2*t^-1
          - 208*G( - w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G( - w1,w2, - w1,t)*z^-1*t^-1
          - 52*G( - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G( - w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 52*G( - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1,w2, - w1,w1,t)*z^-4*t^-1
          - 128*G( - w1,w2, - w1,w1,t)*z^-4*[1-t]^-2
          - 128*G( - w1,w2, - w1,w1,t)*z^-4*[1-t]^-1
          + 128*G( - w1,w2, - w1,w1,t)*z^-4*[t+1]^-2
          + 128*G( - w1,w2, - w1,w1,t)*z^-4*[t+1]^-1
          + 64*G( - w1,w2, - w1,w1,t)*z^-3*t^-1
          + 16*G( - w1,w2, - w1,w1,t)*z^-2*t^-1
          - 64*G( - w1,w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2, - w1,w1,t)*z^-1*t^-1
          - 16*G( - w1,w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G( - w1,w2, - w1,-1,t)*z^-4*t^-1
          - 192*G( - w1,w2, - w1,-1,t)*z^-4*[1-t]^-2
          - 192*G( - w1,w2, - w1,-1,t)*z^-4*[1-t]^-1
          + 192*G( - w1,w2, - w1,-1,t)*z^-4*[t+1]^-2
          + 192*G( - w1,w2, - w1,-1,t)*z^-4*[t+1]^-1
          + 96*G( - w1,w2, - w1,-1,t)*z^-3*t^-1
          + 24*G( - w1,w2, - w1,-1,t)*z^-2*t^-1
          - 96*G( - w1,w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G( - w1,w2, - w1,-1,t)*z^-1*t^-1
          - 24*G( - w1,w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G( - w1,w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 24*G( - w1,w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w1,w2, - w1,1,t)*z^-4*t^-1
          + 64*G( - w1,w2, - w1,1,t)*z^-4*[1-t]^-2
          + 64*G( - w1,w2, - w1,1,t)*z^-4*[1-t]^-1
          - 64*G( - w1,w2, - w1,1,t)*z^-4*[t+1]^-2
          - 64*G( - w1,w2, - w1,1,t)*z^-4*[t+1]^-1
          - 32*G( - w1,w2, - w1,1,t)*z^-3*t^-1
          - 8*G( - w1,w2, - w1,1,t)*z^-2*t^-1
          + 32*G( - w1,w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w1,w2, - w1,1,t)*z^-1*t^-1
          + 8*G( - w1,w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w1,w2, - w1,1,t)*t^-1*[z-4]^-1
          - 8*G( - w1,w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 448*G( - w1,w2,t)*z^-4*t^-1
          - G( - w1,w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 16*G( - w1,w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G( - w1,w2,t)*z^-4*[1-t]^-2
          - 1/2*G( - w1,w2,t)*z^-4*[1-t]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G( - w1,w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G( - w1,w2,t)*z^-4*[1-t]^-1
          - 1/2*G( - w1,w2,t)*z^-4*[1-t]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G( - w1,w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G( - w1,w2,t)*z^-4*[t+1]^-2
          + 1/2*G( - w1,w2,t)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - w1,w2,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G( - w1,w2,t)*z^-4*[t+1]^-1
          + 1/2*G( - w1,w2,t)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - w1,w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G( - w1,w2,t)*z^-3*t^-1
          + 1/4*G( - w1,w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G( - w1,w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G( - w1,w2,t)*z^-2*t^-1
          + 1/16*G( - w1,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G( - w1,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 1/4*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7*G( - w1,w2,t)*z^-1*t^-1
          + 1/64*G( - w1,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/4*G( - w1,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/16*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 1/64*G( - w1,w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*G( - w1,w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/16*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 256*G( - w1,w2,w1, - w1,t)*z^-4*t^-1
          - 128*G( - w1,w2,w1, - w1,t)*z^-4*[1-t]^-2
          - 128*G( - w1,w2,w1, - w1,t)*z^-4*[1-t]^-1
          + 128*G( - w1,w2,w1, - w1,t)*z^-4*[t+1]^-2
          + 128*G( - w1,w2,w1, - w1,t)*z^-4*[t+1]^-1
          + 64*G( - w1,w2,w1, - w1,t)*z^-3*t^-1
          + 16*G( - w1,w2,w1, - w1,t)*z^-2*t^-1
          - 64*G( - w1,w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2,w1, - w1,t)*z^-1*t^-1
          - 16*G( - w1,w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G( - w1,w2,w1,t)*z^-4*t^-1
          - 288*G( - w1,w2,w1,t)*z^-4*[1-t]^-2
          - 160*G( - w1,w2,w1,t)*z^-4*[1-t]^-1
          + 288*G( - w1,w2,w1,t)*z^-4*[t+1]^-2
          + 160*G( - w1,w2,w1,t)*z^-4*[t+1]^-1
          + 80*G( - w1,w2,w1,t)*z^-3*t^-1
          - 64*G( - w1,w2,w1,t)*z^-3*[1-t]^-1
          + 64*G( - w1,w2,w1,t)*z^-3*[t+1]^-1
          + 52*G( - w1,w2,w1,t)*z^-2*t^-1
          - 208*G( - w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G( - w1,w2,w1,t)*z^-1*t^-1
          - 52*G( - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G( - w1,w2,w1,t)*t^-1*[z-4]^-1
          + 52*G( - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1,w2,w1,w1,t)*z^-4*t^-1
          - 128*G( - w1,w2,w1,w1,t)*z^-4*[1-t]^-2
          - 128*G( - w1,w2,w1,w1,t)*z^-4*[1-t]^-1
          + 128*G( - w1,w2,w1,w1,t)*z^-4*[t+1]^-2
          + 128*G( - w1,w2,w1,w1,t)*z^-4*[t+1]^-1
          + 64*G( - w1,w2,w1,w1,t)*z^-3*t^-1
          + 16*G( - w1,w2,w1,w1,t)*z^-2*t^-1
          - 64*G( - w1,w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2,w1,w1,t)*z^-1*t^-1
          - 16*G( - w1,w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w2,w1,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G( - w1,w2,w1,-1,t)*z^-4*t^-1
          - 192*G( - w1,w2,w1,-1,t)*z^-4*[1-t]^-2
          - 192*G( - w1,w2,w1,-1,t)*z^-4*[1-t]^-1
          + 192*G( - w1,w2,w1,-1,t)*z^-4*[t+1]^-2
          + 192*G( - w1,w2,w1,-1,t)*z^-4*[t+1]^-1
          + 96*G( - w1,w2,w1,-1,t)*z^-3*t^-1
          + 24*G( - w1,w2,w1,-1,t)*z^-2*t^-1
          - 96*G( - w1,w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G( - w1,w2,w1,-1,t)*z^-1*t^-1
          - 24*G( - w1,w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G( - w1,w2,w1,-1,t)*t^-1*[z-4]^-1
          + 24*G( - w1,w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w1,w2,w1,1,t)*z^-4*t^-1
          + 64*G( - w1,w2,w1,1,t)*z^-4*[1-t]^-2
          + 64*G( - w1,w2,w1,1,t)*z^-4*[1-t]^-1
          - 64*G( - w1,w2,w1,1,t)*z^-4*[t+1]^-2
          - 64*G( - w1,w2,w1,1,t)*z^-4*[t+1]^-1
          - 32*G( - w1,w2,w1,1,t)*z^-3*t^-1
          - 8*G( - w1,w2,w1,1,t)*z^-2*t^-1
          + 32*G( - w1,w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w1,w2,w1,1,t)*z^-1*t^-1
          + 8*G( - w1,w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w1,w2,w1,1,t)*t^-1*[z-4]^-1
          - 8*G( - w1,w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,w2,w2, - w1,t)*z^-4*t^-1
          + 256*G( - w1,w2,w2, - w1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,w2,w2, - w1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,w2,w2, - w1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,w2,w2, - w1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,w2,w2, - w1,t)*z^-3*t^-1
          - 32*G( - w1,w2,w2, - w1,t)*z^-2*t^-1
          + 128*G( - w1,w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w2,w2, - w1,t)*z^-1*t^-1
          + 32*G( - w1,w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,w2,w2,w1,t)*z^-4*t^-1
          + 256*G( - w1,w2,w2,w1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,w2,w2,w1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,w2,w2,w1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,w2,w2,w1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,w2,w2,w1,t)*z^-3*t^-1
          - 32*G( - w1,w2,w2,w1,t)*z^-2*t^-1
          + 128*G( - w1,w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w2,w2,w1,t)*z^-1*t^-1
          + 32*G( - w1,w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,w2,w2,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1,w2,w2,1,t)*z^-4*t^-1
          - 256*G( - w1,w2,w2,1,t)*z^-4*[1-t]^-2
          - 256*G( - w1,w2,w2,1,t)*z^-4*[1-t]^-1
          + 256*G( - w1,w2,w2,1,t)*z^-4*[t+1]^-2
          + 256*G( - w1,w2,w2,1,t)*z^-4*[t+1]^-1
          + 128*G( - w1,w2,w2,1,t)*z^-3*t^-1
          + 32*G( - w1,w2,w2,1,t)*z^-2*t^-1
          - 128*G( - w1,w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1,w2,w2,1,t)*z^-1*t^-1
          - 32*G( - w1,w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w2,w2,1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w1,w2,0,-1,t)*z^-4*t^-1
          + 64*G( - w1,w2,0,-1,t)*z^-4*[1-t]^-2
          + 64*G( - w1,w2,0,-1,t)*z^-4*[1-t]^-1
          - 64*G( - w1,w2,0,-1,t)*z^-4*[t+1]^-2
          - 64*G( - w1,w2,0,-1,t)*z^-4*[t+1]^-1
          - 32*G( - w1,w2,0,-1,t)*z^-3*t^-1
          - 8*G( - w1,w2,0,-1,t)*z^-2*t^-1
          + 32*G( - w1,w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w1,w2,0,-1,t)*z^-1*t^-1
          + 8*G( - w1,w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w1,w2,0,-1,t)*t^-1*[z-4]^-1
          - 8*G( - w1,w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w1,w2,0,1,t)*z^-4*t^-1
          - 64*G( - w1,w2,0,1,t)*z^-4*[1-t]^-2
          - 64*G( - w1,w2,0,1,t)*z^-4*[1-t]^-1
          + 64*G( - w1,w2,0,1,t)*z^-4*[t+1]^-2
          + 64*G( - w1,w2,0,1,t)*z^-4*[t+1]^-1
          + 32*G( - w1,w2,0,1,t)*z^-3*t^-1
          + 8*G( - w1,w2,0,1,t)*z^-2*t^-1
          - 32*G( - w1,w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w1,w2,0,1,t)*z^-1*t^-1
          - 8*G( - w1,w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w1,w2,0,1,t)*t^-1*[z-4]^-1
          + 8*G( - w1,w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1,w2,1, - w1,t)*z^-4*t^-1
          - 128*G( - w1,w2,1, - w1,t)*z^-4*[1-t]^-2
          - 128*G( - w1,w2,1, - w1,t)*z^-4*[1-t]^-1
          + 128*G( - w1,w2,1, - w1,t)*z^-4*[t+1]^-2
          + 128*G( - w1,w2,1, - w1,t)*z^-4*[t+1]^-1
          + 64*G( - w1,w2,1, - w1,t)*z^-3*t^-1
          + 16*G( - w1,w2,1, - w1,t)*z^-2*t^-1
          - 64*G( - w1,w2,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2,1, - w1,t)*z^-1*t^-1
          - 16*G( - w1,w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w2,1, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G( - w1,w2,1,t)*z^-4*t^-1
          + 288*G( - w1,w2,1,t)*z^-4*[1-t]^-2
          + 160*G( - w1,w2,1,t)*z^-4*[1-t]^-1
          - 288*G( - w1,w2,1,t)*z^-4*[t+1]^-2
          - 160*G( - w1,w2,1,t)*z^-4*[t+1]^-1
          - 80*G( - w1,w2,1,t)*z^-3*t^-1
          + 64*G( - w1,w2,1,t)*z^-3*[1-t]^-1
          - 64*G( - w1,w2,1,t)*z^-3*[t+1]^-1
          - 52*G( - w1,w2,1,t)*z^-2*t^-1
          + 208*G( - w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G( - w1,w2,1,t)*z^-1*t^-1
          + 52*G( - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G( - w1,w2,1,t)*t^-1*[z-4]^-1
          - 52*G( - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1,w2,1,w1,t)*z^-4*t^-1
          - 128*G( - w1,w2,1,w1,t)*z^-4*[1-t]^-2
          - 128*G( - w1,w2,1,w1,t)*z^-4*[1-t]^-1
          + 128*G( - w1,w2,1,w1,t)*z^-4*[t+1]^-2
          + 128*G( - w1,w2,1,w1,t)*z^-4*[t+1]^-1
          + 64*G( - w1,w2,1,w1,t)*z^-3*t^-1
          + 16*G( - w1,w2,1,w1,t)*z^-2*t^-1
          - 64*G( - w1,w2,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2,1,w1,t)*z^-1*t^-1
          - 16*G( - w1,w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w2,1,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1,w2,1,-1,t)*z^-4*t^-1
          + 128*G( - w1,w2,1,-1,t)*z^-4*[1-t]^-2
          + 128*G( - w1,w2,1,-1,t)*z^-4*[1-t]^-1
          - 128*G( - w1,w2,1,-1,t)*z^-4*[t+1]^-2
          - 128*G( - w1,w2,1,-1,t)*z^-4*[t+1]^-1
          - 64*G( - w1,w2,1,-1,t)*z^-3*t^-1
          - 16*G( - w1,w2,1,-1,t)*z^-2*t^-1
          + 64*G( - w1,w2,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w2,1,-1,t)*z^-1*t^-1
          + 16*G( - w1,w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2,1,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w1,w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,w2,1,1,t)*z^-4*t^-1
          + 256*G( - w1,w2,1,1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,w2,1,1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,w2,1,1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,w2,1,1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,w2,1,1,t)*z^-3*t^-1
          - 32*G( - w1,w2,1,1,t)*z^-2*t^-1
          + 128*G( - w1,w2,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w2,1,1,t)*z^-1*t^-1
          + 32*G( - w1,w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,w2,1,1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,-1, - w2, - w1,t)*z^-4*t^-1
          + 256*G( - w1,-1, - w2, - w1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,-1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,-1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,-1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,-1, - w2, - w1,t)*z^-3*t^-1
          - 32*G( - w1,-1, - w2, - w1,t)*z^-2*t^-1
          + 128*G( - w1,-1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,-1, - w2, - w1,t)*z^-1*t^-1
          + 32*G( - w1,-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,-1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,-1, - w2,w1,t)*z^-4*t^-1
          + 256*G( - w1,-1, - w2,w1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,-1, - w2,w1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,-1, - w2,w1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,-1, - w2,w1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,-1, - w2,w1,t)*z^-3*t^-1
          - 32*G( - w1,-1, - w2,w1,t)*z^-2*t^-1
          + 128*G( - w1,-1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,-1, - w2,w1,t)*z^-1*t^-1
          + 32*G( - w1,-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,-1, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1,-1, - w2,-1,t)*z^-4*t^-1
          - 256*G( - w1,-1, - w2,-1,t)*z^-4*[1-t]^-2
          - 256*G( - w1,-1, - w2,-1,t)*z^-4*[1-t]^-1
          + 256*G( - w1,-1, - w2,-1,t)*z^-4*[t+1]^-2
          + 256*G( - w1,-1, - w2,-1,t)*z^-4*[t+1]^-1
          + 128*G( - w1,-1, - w2,-1,t)*z^-3*t^-1
          + 32*G( - w1,-1, - w2,-1,t)*z^-2*t^-1
          - 128*G( - w1,-1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1,-1, - w2,-1,t)*z^-1*t^-1
          - 32*G( - w1,-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,-1, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,-1, - w1,-1,t)*z^-4*t^-1
          + 256*G( - w1,-1, - w1,-1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,-1, - w1,-1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,-1, - w1,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,-1, - w1,-1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,-1, - w1,-1,t)*z^-3*t^-1
          - 32*G( - w1,-1, - w1,-1,t)*z^-2*t^-1
          + 128*G( - w1,-1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,-1, - w1,-1,t)*z^-1*t^-1
          + 32*G( - w1,-1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,-1, - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,-1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1,-1, - w1,1,t)*z^-4*t^-1
          - 256*G( - w1,-1, - w1,1,t)*z^-4*[1-t]^-2
          - 256*G( - w1,-1, - w1,1,t)*z^-4*[1-t]^-1
          + 256*G( - w1,-1, - w1,1,t)*z^-4*[t+1]^-2
          + 256*G( - w1,-1, - w1,1,t)*z^-4*[t+1]^-1
          + 128*G( - w1,-1, - w1,1,t)*z^-3*t^-1
          + 32*G( - w1,-1, - w1,1,t)*z^-2*t^-1
          - 128*G( - w1,-1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1,-1, - w1,1,t)*z^-1*t^-1
          - 32*G( - w1,-1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,-1, - w1,1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,-1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3520*G( - w1,-1,t)*z^-4*t^-1
          - 2*G( - w1,-1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 672*G( - w1,-1,t)*z^-4*[1-t]^-2
          - G( - w1,-1,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1760*G( - w1,-1,t)*z^-4*[1-t]^-1
          - G( - w1,-1,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 672*G( - w1,-1,t)*z^-4*[t+1]^-2
          + G( - w1,-1,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1760*G( - w1,-1,t)*z^-4*[t+1]^-1
          + G( - w1,-1,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 880*G( - w1,-1,t)*z^-3*t^-1
          + 1/2*G( - w1,-1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 544*G( - w1,-1,t)*z^-3*[1-t]^-1
          - 544*G( - w1,-1,t)*z^-3*[t+1]^-1
          - 52*G( - w1,-1,t)*z^-2*t^-1
          + 1/8*G( - w1,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 208*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 1/2*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 13*G( - w1,-1,t)*z^-1*t^-1
          + 1/32*G( - w1,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 52*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/8*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 13*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 1/32*G( - w1,-1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 52*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/8*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 512*G( - w1,-1,w1,-1,t)*z^-4*t^-1
          + 256*G( - w1,-1,w1,-1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,-1,w1,-1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,-1,w1,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,-1,w1,-1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,-1,w1,-1,t)*z^-3*t^-1
          - 32*G( - w1,-1,w1,-1,t)*z^-2*t^-1
          + 128*G( - w1,-1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,-1,w1,-1,t)*z^-1*t^-1
          + 32*G( - w1,-1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,-1,w1,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,-1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1,-1,w1,1,t)*z^-4*t^-1
          - 256*G( - w1,-1,w1,1,t)*z^-4*[1-t]^-2
          - 256*G( - w1,-1,w1,1,t)*z^-4*[1-t]^-1
          + 256*G( - w1,-1,w1,1,t)*z^-4*[t+1]^-2
          + 256*G( - w1,-1,w1,1,t)*z^-4*[t+1]^-1
          + 128*G( - w1,-1,w1,1,t)*z^-3*t^-1
          + 32*G( - w1,-1,w1,1,t)*z^-2*t^-1
          - 128*G( - w1,-1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1,-1,w1,1,t)*z^-1*t^-1
          - 32*G( - w1,-1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,-1,w1,1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,-1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G( - w1,-1,-1,t)*z^-4*t^-1
          + 1152*G( - w1,-1,-1,t)*z^-4*[1-t]^-2
          + 640*G( - w1,-1,-1,t)*z^-4*[1-t]^-1
          - 1152*G( - w1,-1,-1,t)*z^-4*[t+1]^-2
          - 640*G( - w1,-1,-1,t)*z^-4*[t+1]^-1
          - 320*G( - w1,-1,-1,t)*z^-3*t^-1
          + 256*G( - w1,-1,-1,t)*z^-3*[1-t]^-1
          - 256*G( - w1,-1,-1,t)*z^-3*[t+1]^-1
          - 208*G( - w1,-1,-1,t)*z^-2*t^-1
          + 832*G( - w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 52*G( - w1,-1,-1,t)*z^-1*t^-1
          + 208*G( - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G( - w1,-1,-1,t)*t^-1*[z-4]^-1
          - 208*G( - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G( - w1,-1,-1,-1,t)*z^-4*t^-1
          + 640*G( - w1,-1,-1,-1,t)*z^-4*[1-t]^-2
          + 640*G( - w1,-1,-1,-1,t)*z^-4*[1-t]^-1
          - 640*G( - w1,-1,-1,-1,t)*z^-4*[t+1]^-2
          - 640*G( - w1,-1,-1,-1,t)*z^-4*[t+1]^-1
          - 320*G( - w1,-1,-1,-1,t)*z^-3*t^-1
          - 80*G( - w1,-1,-1,-1,t)*z^-2*t^-1
          + 320*G( - w1,-1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G( - w1,-1,-1,-1,t)*z^-1*t^-1
          + 80*G( - w1,-1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G( - w1,-1,-1,-1,t)*t^-1*[z-4]^-1
          - 80*G( - w1,-1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G( - w1,-1,-1,1,t)*z^-4*t^-1
          + 384*G( - w1,-1,-1,1,t)*z^-4*[1-t]^-2
          + 384*G( - w1,-1,-1,1,t)*z^-4*[1-t]^-1
          - 384*G( - w1,-1,-1,1,t)*z^-4*[t+1]^-2
          - 384*G( - w1,-1,-1,1,t)*z^-4*[t+1]^-1
          - 192*G( - w1,-1,-1,1,t)*z^-3*t^-1
          - 48*G( - w1,-1,-1,1,t)*z^-2*t^-1
          + 192*G( - w1,-1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G( - w1,-1,-1,1,t)*z^-1*t^-1
          + 48*G( - w1,-1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G( - w1,-1,-1,1,t)*t^-1*[z-4]^-1
          - 48*G( - w1,-1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1,-1,0,-1,t)*z^-4*t^-1
          - 256*G( - w1,-1,0,-1,t)*z^-4*[1-t]^-2
          - 256*G( - w1,-1,0,-1,t)*z^-4*[1-t]^-1
          + 256*G( - w1,-1,0,-1,t)*z^-4*[t+1]^-2
          + 256*G( - w1,-1,0,-1,t)*z^-4*[t+1]^-1
          + 128*G( - w1,-1,0,-1,t)*z^-3*t^-1
          + 32*G( - w1,-1,0,-1,t)*z^-2*t^-1
          - 128*G( - w1,-1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1,-1,0,-1,t)*z^-1*t^-1
          - 32*G( - w1,-1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,-1,0,-1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,-1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,-1,0,1,t)*z^-4*t^-1
          + 256*G( - w1,-1,0,1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,-1,0,1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,-1,0,1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,-1,0,1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,-1,0,1,t)*z^-3*t^-1
          - 32*G( - w1,-1,0,1,t)*z^-2*t^-1
          + 128*G( - w1,-1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,-1,0,1,t)*z^-1*t^-1
          + 32*G( - w1,-1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,-1,0,1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,-1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G( - w1,-1,1,-1,t)*z^-4*t^-1
          + 384*G( - w1,-1,1,-1,t)*z^-4*[1-t]^-2
          + 384*G( - w1,-1,1,-1,t)*z^-4*[1-t]^-1
          - 384*G( - w1,-1,1,-1,t)*z^-4*[t+1]^-2
          - 384*G( - w1,-1,1,-1,t)*z^-4*[t+1]^-1
          - 192*G( - w1,-1,1,-1,t)*z^-3*t^-1
          - 48*G( - w1,-1,1,-1,t)*z^-2*t^-1
          + 192*G( - w1,-1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G( - w1,-1,1,-1,t)*z^-1*t^-1
          + 48*G( - w1,-1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G( - w1,-1,1,-1,t)*t^-1*[z-4]^-1
          - 48*G( - w1,-1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G( - w1,-1,1,1,t)*z^-4*t^-1
          - 384*G( - w1,-1,1,1,t)*z^-4*[1-t]^-2
          - 384*G( - w1,-1,1,1,t)*z^-4*[1-t]^-1
          + 384*G( - w1,-1,1,1,t)*z^-4*[t+1]^-2
          + 384*G( - w1,-1,1,1,t)*z^-4*[t+1]^-1
          + 192*G( - w1,-1,1,1,t)*z^-3*t^-1
          + 48*G( - w1,-1,1,1,t)*z^-2*t^-1
          - 192*G( - w1,-1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G( - w1,-1,1,1,t)*z^-1*t^-1
          - 48*G( - w1,-1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G( - w1,-1,1,1,t)*t^-1*[z-4]^-1
          + 48*G( - w1,-1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1,0, - w2, - w1,t)*z^-4*t^-1
          - 128*G( - w1,0, - w2, - w1,t)*z^-4*[1-t]^-2
          - 128*G( - w1,0, - w2, - w1,t)*z^-4*[1-t]^-1
          + 128*G( - w1,0, - w2, - w1,t)*z^-4*[t+1]^-2
          + 128*G( - w1,0, - w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G( - w1,0, - w2, - w1,t)*z^-3*t^-1
          + 16*G( - w1,0, - w2, - w1,t)*z^-2*t^-1
          - 64*G( - w1,0, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,0, - w2, - w1,t)*z^-1*t^-1
          - 16*G( - w1,0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,0, - w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1,0, - w2,w1,t)*z^-4*t^-1
          - 128*G( - w1,0, - w2,w1,t)*z^-4*[1-t]^-2
          - 128*G( - w1,0, - w2,w1,t)*z^-4*[1-t]^-1
          + 128*G( - w1,0, - w2,w1,t)*z^-4*[t+1]^-2
          + 128*G( - w1,0, - w2,w1,t)*z^-4*[t+1]^-1
          + 64*G( - w1,0, - w2,w1,t)*z^-3*t^-1
          + 16*G( - w1,0, - w2,w1,t)*z^-2*t^-1
          - 64*G( - w1,0, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,0, - w2,w1,t)*z^-1*t^-1
          - 16*G( - w1,0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,0, - w2,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1,0, - w2,-1,t)*z^-4*t^-1
          + 128*G( - w1,0, - w2,-1,t)*z^-4*[1-t]^-2
          + 128*G( - w1,0, - w2,-1,t)*z^-4*[1-t]^-1
          - 128*G( - w1,0, - w2,-1,t)*z^-4*[t+1]^-2
          - 128*G( - w1,0, - w2,-1,t)*z^-4*[t+1]^-1
          - 64*G( - w1,0, - w2,-1,t)*z^-3*t^-1
          - 16*G( - w1,0, - w2,-1,t)*z^-2*t^-1
          + 64*G( - w1,0, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1,0, - w2,-1,t)*z^-1*t^-1
          + 16*G( - w1,0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,0, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w1,0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1,0, - w1,-1,t)*z^-4*t^-1
          - 256*G( - w1,0, - w1,-1,t)*z^-4*[1-t]^-2
          - 256*G( - w1,0, - w1,-1,t)*z^-4*[1-t]^-1
          + 256*G( - w1,0, - w1,-1,t)*z^-4*[t+1]^-2
          + 256*G( - w1,0, - w1,-1,t)*z^-4*[t+1]^-1
          + 128*G( - w1,0, - w1,-1,t)*z^-3*t^-1
          + 32*G( - w1,0, - w1,-1,t)*z^-2*t^-1
          - 128*G( - w1,0, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1,0, - w1,-1,t)*z^-1*t^-1
          - 32*G( - w1,0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,0, - w1,-1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,0, - w1,1,t)*z^-4*t^-1
          + 256*G( - w1,0, - w1,1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,0, - w1,1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,0, - w1,1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,0, - w1,1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,0, - w1,1,t)*z^-3*t^-1
          - 32*G( - w1,0, - w1,1,t)*z^-2*t^-1
          + 128*G( - w1,0, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,0, - w1,1,t)*z^-1*t^-1
          + 32*G( - w1,0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,0, - w1,1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1,0,w1,-1,t)*z^-4*t^-1
          - 256*G( - w1,0,w1,-1,t)*z^-4*[1-t]^-2
          - 256*G( - w1,0,w1,-1,t)*z^-4*[1-t]^-1
          + 256*G( - w1,0,w1,-1,t)*z^-4*[t+1]^-2
          + 256*G( - w1,0,w1,-1,t)*z^-4*[t+1]^-1
          + 128*G( - w1,0,w1,-1,t)*z^-3*t^-1
          + 32*G( - w1,0,w1,-1,t)*z^-2*t^-1
          - 128*G( - w1,0,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1,0,w1,-1,t)*z^-1*t^-1
          - 32*G( - w1,0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,0,w1,-1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,0,w1,1,t)*z^-4*t^-1
          + 256*G( - w1,0,w1,1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,0,w1,1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,0,w1,1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,0,w1,1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,0,w1,1,t)*z^-3*t^-1
          - 32*G( - w1,0,w1,1,t)*z^-2*t^-1
          + 128*G( - w1,0,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,0,w1,1,t)*z^-1*t^-1
          + 32*G( - w1,0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,0,w1,1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1,0,w2, - w1,t)*z^-4*t^-1
          + 128*G( - w1,0,w2, - w1,t)*z^-4*[1-t]^-2
          + 128*G( - w1,0,w2, - w1,t)*z^-4*[1-t]^-1
          - 128*G( - w1,0,w2, - w1,t)*z^-4*[t+1]^-2
          - 128*G( - w1,0,w2, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w1,0,w2, - w1,t)*z^-3*t^-1
          - 16*G( - w1,0,w2, - w1,t)*z^-2*t^-1
          + 64*G( - w1,0,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1,0,w2, - w1,t)*z^-1*t^-1
          + 16*G( - w1,0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,0,w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w1,0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1,0,w2,w1,t)*z^-4*t^-1
          + 128*G( - w1,0,w2,w1,t)*z^-4*[1-t]^-2
          + 128*G( - w1,0,w2,w1,t)*z^-4*[1-t]^-1
          - 128*G( - w1,0,w2,w1,t)*z^-4*[t+1]^-2
          - 128*G( - w1,0,w2,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w1,0,w2,w1,t)*z^-3*t^-1
          - 16*G( - w1,0,w2,w1,t)*z^-2*t^-1
          + 64*G( - w1,0,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1,0,w2,w1,t)*z^-1*t^-1
          + 16*G( - w1,0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,0,w2,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w1,0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1,0,w2,1,t)*z^-4*t^-1
          - 128*G( - w1,0,w2,1,t)*z^-4*[1-t]^-2
          - 128*G( - w1,0,w2,1,t)*z^-4*[1-t]^-1
          + 128*G( - w1,0,w2,1,t)*z^-4*[t+1]^-2
          + 128*G( - w1,0,w2,1,t)*z^-4*[t+1]^-1
          + 64*G( - w1,0,w2,1,t)*z^-3*t^-1
          + 16*G( - w1,0,w2,1,t)*z^-2*t^-1
          - 64*G( - w1,0,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,0,w2,1,t)*z^-1*t^-1
          - 16*G( - w1,0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,0,w2,1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G( - w1,0,-1,t)*z^-4*t^-1
          - 576*G( - w1,0,-1,t)*z^-4*[1-t]^-2
          - 320*G( - w1,0,-1,t)*z^-4*[1-t]^-1
          + 576*G( - w1,0,-1,t)*z^-4*[t+1]^-2
          + 320*G( - w1,0,-1,t)*z^-4*[t+1]^-1
          + 160*G( - w1,0,-1,t)*z^-3*t^-1
          - 128*G( - w1,0,-1,t)*z^-3*[1-t]^-1
          + 128*G( - w1,0,-1,t)*z^-3*[t+1]^-1
          + 104*G( - w1,0,-1,t)*z^-2*t^-1
          - 416*G( - w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G( - w1,0,-1,t)*z^-1*t^-1
          - 104*G( - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G( - w1,0,-1,t)*t^-1*[z-4]^-1
          + 104*G( - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G( - w1,0,-1,-1,t)*z^-4*t^-1
          - 512*G( - w1,0,-1,-1,t)*z^-4*[1-t]^-2
          - 512*G( - w1,0,-1,-1,t)*z^-4*[1-t]^-1
          + 512*G( - w1,0,-1,-1,t)*z^-4*[t+1]^-2
          + 512*G( - w1,0,-1,-1,t)*z^-4*[t+1]^-1
          + 256*G( - w1,0,-1,-1,t)*z^-3*t^-1
          + 64*G( - w1,0,-1,-1,t)*z^-2*t^-1
          - 256*G( - w1,0,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G( - w1,0,-1,-1,t)*z^-1*t^-1
          - 64*G( - w1,0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - w1,0,-1,-1,t)*t^-1*[z-4]^-1
          + 64*G( - w1,0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,0,0,-1,t)*z^-4*t^-1
          + 256*G( - w1,0,0,-1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,0,0,-1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,0,0,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,0,0,-1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,0,0,-1,t)*z^-3*t^-1
          - 32*G( - w1,0,0,-1,t)*z^-2*t^-1
          + 128*G( - w1,0,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,0,0,-1,t)*z^-1*t^-1
          + 32*G( - w1,0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,0,0,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1,0,0,1,t)*z^-4*t^-1
          - 256*G( - w1,0,0,1,t)*z^-4*[1-t]^-2
          - 256*G( - w1,0,0,1,t)*z^-4*[1-t]^-1
          + 256*G( - w1,0,0,1,t)*z^-4*[t+1]^-2
          + 256*G( - w1,0,0,1,t)*z^-4*[t+1]^-1
          + 128*G( - w1,0,0,1,t)*z^-3*t^-1
          + 32*G( - w1,0,0,1,t)*z^-2*t^-1
          - 128*G( - w1,0,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1,0,0,1,t)*z^-1*t^-1
          - 32*G( - w1,0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,0,0,1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G( - w1,0,1,t)*z^-4*t^-1
          + 576*G( - w1,0,1,t)*z^-4*[1-t]^-2
          + 320*G( - w1,0,1,t)*z^-4*[1-t]^-1
          - 576*G( - w1,0,1,t)*z^-4*[t+1]^-2
          - 320*G( - w1,0,1,t)*z^-4*[t+1]^-1
          - 160*G( - w1,0,1,t)*z^-3*t^-1
          + 128*G( - w1,0,1,t)*z^-3*[1-t]^-1
          - 128*G( - w1,0,1,t)*z^-3*[t+1]^-1
          - 104*G( - w1,0,1,t)*z^-2*t^-1
          + 416*G( - w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G( - w1,0,1,t)*z^-1*t^-1
          + 104*G( - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G( - w1,0,1,t)*t^-1*[z-4]^-1
          - 104*G( - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G( - w1,0,1,1,t)*z^-4*t^-1
          + 512*G( - w1,0,1,1,t)*z^-4*[1-t]^-2
          + 512*G( - w1,0,1,1,t)*z^-4*[1-t]^-1
          - 512*G( - w1,0,1,1,t)*z^-4*[t+1]^-2
          - 512*G( - w1,0,1,1,t)*z^-4*[t+1]^-1
          - 256*G( - w1,0,1,1,t)*z^-3*t^-1
          - 64*G( - w1,0,1,1,t)*z^-2*t^-1
          + 256*G( - w1,0,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G( - w1,0,1,1,t)*z^-1*t^-1
          + 64*G( - w1,0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - w1,0,1,1,t)*t^-1*[z-4]^-1
          - 64*G( - w1,0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,1, - w1,-1,t)*z^-4*t^-1
          + 256*G( - w1,1, - w1,-1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,1, - w1,-1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,1, - w1,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,1, - w1,-1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,1, - w1,-1,t)*z^-3*t^-1
          - 32*G( - w1,1, - w1,-1,t)*z^-2*t^-1
          + 128*G( - w1,1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,1, - w1,-1,t)*z^-1*t^-1
          + 32*G( - w1,1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,1, - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1,1, - w1,1,t)*z^-4*t^-1
          - 256*G( - w1,1, - w1,1,t)*z^-4*[1-t]^-2
          - 256*G( - w1,1, - w1,1,t)*z^-4*[1-t]^-1
          + 256*G( - w1,1, - w1,1,t)*z^-4*[t+1]^-2
          + 256*G( - w1,1, - w1,1,t)*z^-4*[t+1]^-1
          + 128*G( - w1,1, - w1,1,t)*z^-3*t^-1
          + 32*G( - w1,1, - w1,1,t)*z^-2*t^-1
          - 128*G( - w1,1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1,1, - w1,1,t)*z^-1*t^-1
          - 32*G( - w1,1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,1, - w1,1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 3520*G( - w1,1,t)*z^-4*t^-1
          + 2*G( - w1,1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 672*G( - w1,1,t)*z^-4*[1-t]^-2
          + G( - w1,1,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1760*G( - w1,1,t)*z^-4*[1-t]^-1
          + G( - w1,1,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 672*G( - w1,1,t)*z^-4*[t+1]^-2
          - G( - w1,1,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1760*G( - w1,1,t)*z^-4*[t+1]^-1
          - G( - w1,1,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 880*G( - w1,1,t)*z^-3*t^-1
          - 1/2*G( - w1,1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 544*G( - w1,1,t)*z^-3*[1-t]^-1
          + 544*G( - w1,1,t)*z^-3*[t+1]^-1
          + 52*G( - w1,1,t)*z^-2*t^-1
          - 1/8*G( - w1,1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 208*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 1/2*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 13*G( - w1,1,t)*z^-1*t^-1
          - 1/32*G( - w1,1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 52*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/8*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 13*G( - w1,1,t)*t^-1*[z-4]^-1
          + 1/32*G( - w1,1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 52*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/8*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 512*G( - w1,1,w1,-1,t)*z^-4*t^-1
          + 256*G( - w1,1,w1,-1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,1,w1,-1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,1,w1,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,1,w1,-1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,1,w1,-1,t)*z^-3*t^-1
          - 32*G( - w1,1,w1,-1,t)*z^-2*t^-1
          + 128*G( - w1,1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,1,w1,-1,t)*z^-1*t^-1
          + 32*G( - w1,1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,1,w1,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1,1,w1,1,t)*z^-4*t^-1
          - 256*G( - w1,1,w1,1,t)*z^-4*[1-t]^-2
          - 256*G( - w1,1,w1,1,t)*z^-4*[1-t]^-1
          + 256*G( - w1,1,w1,1,t)*z^-4*[t+1]^-2
          + 256*G( - w1,1,w1,1,t)*z^-4*[t+1]^-1
          + 128*G( - w1,1,w1,1,t)*z^-3*t^-1
          + 32*G( - w1,1,w1,1,t)*z^-2*t^-1
          - 128*G( - w1,1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1,1,w1,1,t)*z^-1*t^-1
          - 32*G( - w1,1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,1,w1,1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1,1,w2, - w1,t)*z^-4*t^-1
          - 256*G( - w1,1,w2, - w1,t)*z^-4*[1-t]^-2
          - 256*G( - w1,1,w2, - w1,t)*z^-4*[1-t]^-1
          + 256*G( - w1,1,w2, - w1,t)*z^-4*[t+1]^-2
          + 256*G( - w1,1,w2, - w1,t)*z^-4*[t+1]^-1
          + 128*G( - w1,1,w2, - w1,t)*z^-3*t^-1
          + 32*G( - w1,1,w2, - w1,t)*z^-2*t^-1
          - 128*G( - w1,1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1,1,w2, - w1,t)*z^-1*t^-1
          - 32*G( - w1,1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,1,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1,1,w2,w1,t)*z^-4*t^-1
          - 256*G( - w1,1,w2,w1,t)*z^-4*[1-t]^-2
          - 256*G( - w1,1,w2,w1,t)*z^-4*[1-t]^-1
          + 256*G( - w1,1,w2,w1,t)*z^-4*[t+1]^-2
          + 256*G( - w1,1,w2,w1,t)*z^-4*[t+1]^-1
          + 128*G( - w1,1,w2,w1,t)*z^-3*t^-1
          + 32*G( - w1,1,w2,w1,t)*z^-2*t^-1
          - 128*G( - w1,1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1,1,w2,w1,t)*z^-1*t^-1
          - 32*G( - w1,1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,1,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,1,w2,1,t)*z^-4*t^-1
          + 256*G( - w1,1,w2,1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,1,w2,1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,1,w2,1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,1,w2,1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,1,w2,1,t)*z^-3*t^-1
          - 32*G( - w1,1,w2,1,t)*z^-2*t^-1
          + 128*G( - w1,1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,1,w2,1,t)*z^-1*t^-1
          + 32*G( - w1,1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,1,w2,1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G( - w1,1,-1,-1,t)*z^-4*t^-1
          + 384*G( - w1,1,-1,-1,t)*z^-4*[1-t]^-2
          + 384*G( - w1,1,-1,-1,t)*z^-4*[1-t]^-1
          - 384*G( - w1,1,-1,-1,t)*z^-4*[t+1]^-2
          - 384*G( - w1,1,-1,-1,t)*z^-4*[t+1]^-1
          - 192*G( - w1,1,-1,-1,t)*z^-3*t^-1
          - 48*G( - w1,1,-1,-1,t)*z^-2*t^-1
          + 192*G( - w1,1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G( - w1,1,-1,-1,t)*z^-1*t^-1
          + 48*G( - w1,1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G( - w1,1,-1,-1,t)*t^-1*[z-4]^-1
          - 48*G( - w1,1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G( - w1,1,-1,1,t)*z^-4*t^-1
          - 384*G( - w1,1,-1,1,t)*z^-4*[1-t]^-2
          - 384*G( - w1,1,-1,1,t)*z^-4*[1-t]^-1
          + 384*G( - w1,1,-1,1,t)*z^-4*[t+1]^-2
          + 384*G( - w1,1,-1,1,t)*z^-4*[t+1]^-1
          + 192*G( - w1,1,-1,1,t)*z^-3*t^-1
          + 48*G( - w1,1,-1,1,t)*z^-2*t^-1
          - 192*G( - w1,1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G( - w1,1,-1,1,t)*z^-1*t^-1
          - 48*G( - w1,1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G( - w1,1,-1,1,t)*t^-1*[z-4]^-1
          + 48*G( - w1,1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1,1,0,-1,t)*z^-4*t^-1
          - 256*G( - w1,1,0,-1,t)*z^-4*[1-t]^-2
          - 256*G( - w1,1,0,-1,t)*z^-4*[1-t]^-1
          + 256*G( - w1,1,0,-1,t)*z^-4*[t+1]^-2
          + 256*G( - w1,1,0,-1,t)*z^-4*[t+1]^-1
          + 128*G( - w1,1,0,-1,t)*z^-3*t^-1
          + 32*G( - w1,1,0,-1,t)*z^-2*t^-1
          - 128*G( - w1,1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1,1,0,-1,t)*z^-1*t^-1
          - 32*G( - w1,1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,1,0,-1,t)*t^-1*[z-4]^-1
          + 32*G( - w1,1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,1,0,1,t)*z^-4*t^-1
          + 256*G( - w1,1,0,1,t)*z^-4*[1-t]^-2
          + 256*G( - w1,1,0,1,t)*z^-4*[1-t]^-1
          - 256*G( - w1,1,0,1,t)*z^-4*[t+1]^-2
          - 256*G( - w1,1,0,1,t)*z^-4*[t+1]^-1
          - 128*G( - w1,1,0,1,t)*z^-3*t^-1
          - 32*G( - w1,1,0,1,t)*z^-2*t^-1
          + 128*G( - w1,1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,1,0,1,t)*z^-1*t^-1
          + 32*G( - w1,1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,1,0,1,t)*t^-1*[z-4]^-1
          - 32*G( - w1,1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G( - w1,1,1,t)*z^-4*t^-1
          - 1152*G( - w1,1,1,t)*z^-4*[1-t]^-2
          - 640*G( - w1,1,1,t)*z^-4*[1-t]^-1
          + 1152*G( - w1,1,1,t)*z^-4*[t+1]^-2
          + 640*G( - w1,1,1,t)*z^-4*[t+1]^-1
          + 320*G( - w1,1,1,t)*z^-3*t^-1
          - 256*G( - w1,1,1,t)*z^-3*[1-t]^-1
          + 256*G( - w1,1,1,t)*z^-3*[t+1]^-1
          + 208*G( - w1,1,1,t)*z^-2*t^-1
          - 832*G( - w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 52*G( - w1,1,1,t)*z^-1*t^-1
          - 208*G( - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G( - w1,1,1,t)*t^-1*[z-4]^-1
          + 208*G( - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G( - w1,1,1,-1,t)*z^-4*t^-1
          - 384*G( - w1,1,1,-1,t)*z^-4*[1-t]^-2
          - 384*G( - w1,1,1,-1,t)*z^-4*[1-t]^-1
          + 384*G( - w1,1,1,-1,t)*z^-4*[t+1]^-2
          + 384*G( - w1,1,1,-1,t)*z^-4*[t+1]^-1
          + 192*G( - w1,1,1,-1,t)*z^-3*t^-1
          + 48*G( - w1,1,1,-1,t)*z^-2*t^-1
          - 192*G( - w1,1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G( - w1,1,1,-1,t)*z^-1*t^-1
          - 48*G( - w1,1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G( - w1,1,1,-1,t)*t^-1*[z-4]^-1
          + 48*G( - w1,1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G( - w1,1,1,1,t)*z^-4*t^-1
          - 640*G( - w1,1,1,1,t)*z^-4*[1-t]^-2
          - 640*G( - w1,1,1,1,t)*z^-4*[1-t]^-1
          + 640*G( - w1,1,1,1,t)*z^-4*[t+1]^-2
          + 640*G( - w1,1,1,1,t)*z^-4*[t+1]^-1
          + 320*G( - w1,1,1,1,t)*z^-3*t^-1
          + 80*G( - w1,1,1,1,t)*z^-2*t^-1
          - 320*G( - w1,1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G( - w1,1,1,1,t)*z^-1*t^-1
          - 80*G( - w1,1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G( - w1,1,1,1,t)*t^-1*[z-4]^-1
          + 80*G( - w1,1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1216*G( - i_, - i_, - i_,0,y)*z^-4*[1-t]^-2
          + 1216*G( - i_, - i_, - i_,0,y)*z^-4*[1-t]^-1
          + 1216*G( - i_, - i_, - i_,0,y)*z^-4*[t+1]^-2
          + 1216*G( - i_, - i_, - i_,0,y)*z^-4*[t+1]^-1
          - 2432*G( - i_, - i_, - i_,1,y)*z^-4*[1-t]^-2
          - 2432*G( - i_, - i_, - i_,1,y)*z^-4*[1-t]^-1
          - 2432*G( - i_, - i_, - i_,1,y)*z^-4*[t+1]^-2
          - 2432*G( - i_, - i_, - i_,1,y)*z^-4*[t+1]^-1
          + 1216*G( - i_, - i_,i_,0,y)*z^-4*[1-t]^-2
          + 1216*G( - i_, - i_,i_,0,y)*z^-4*[1-t]^-1
          + 1216*G( - i_, - i_,i_,0,y)*z^-4*[t+1]^-2
          + 1216*G( - i_, - i_,i_,0,y)*z^-4*[t+1]^-1
          - 2432*G( - i_, - i_,i_,1,y)*z^-4*[1-t]^-2
          - 2432*G( - i_, - i_,i_,1,y)*z^-4*[1-t]^-1
          - 2432*G( - i_, - i_,i_,1,y)*z^-4*[t+1]^-2
          - 2432*G( - i_, - i_,i_,1,y)*z^-4*[t+1]^-1
          + 448*G( - i_, - i_,y)*z^-4*[1-t]^-2
          + G( - i_, - i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G( - i_, - i_,y)*z^-4*[1-t]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G( - i_, - i_,y)*z^-4*[1-t]^-1
          + G( - i_, - i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G( - i_, - i_,y)*z^-4*[1-t]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G( - i_, - i_,y)*z^-4*[t+1]^-2
          + G( - i_, - i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G( - i_, - i_,y)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G( - i_, - i_,y)*z^-4*[t+1]^-1
          + G( - i_, - i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G( - i_, - i_,y)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2560*G( - i_, - i_,-1,0,y)*z^-4*[1-t]^-2
          - 2560*G( - i_, - i_,-1,0,y)*z^-4*[1-t]^-1
          - 2560*G( - i_, - i_,-1,0,y)*z^-4*[t+1]^-2
          - 2560*G( - i_, - i_,-1,0,y)*z^-4*[t+1]^-1
          + 5120*G( - i_, - i_,-1,1,y)*z^-4*[1-t]^-2
          + 5120*G( - i_, - i_,-1,1,y)*z^-4*[1-t]^-1
          + 5120*G( - i_, - i_,-1,1,y)*z^-4*[t+1]^-2
          + 5120*G( - i_, - i_,-1,1,y)*z^-4*[t+1]^-1
          - 1440*G( - i_, - i_,0,y)*z^-4*[1-t]^-2
          - 1440*G( - i_, - i_,0,y)*z^-4*[1-t]^-1
          - 1440*G( - i_, - i_,0,y)*z^-4*[t+1]^-2
          - 1440*G( - i_, - i_,0,y)*z^-4*[t+1]^-1
          - 1216*G( - i_, - i_,0,y)*G( - w2,t)*z^-4*t^-1
          + 1216*G( - i_, - i_,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1216*G( - i_, - i_,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 304*G( - i_, - i_,0,y)*G( - w2,t)*z^-3*t^-1
          + 76*G( - i_, - i_,0,y)*G( - w2,t)*z^-2*t^-1
          - 304*G( - i_, - i_,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 19*G( - i_, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 76*G( - i_, - i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 19*G( - i_, - i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 76*G( - i_, - i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G( - i_, - i_,0,-1,y)*z^-4*[1-t]^-2
          - 2560*G( - i_, - i_,0,-1,y)*z^-4*[1-t]^-1
          - 2560*G( - i_, - i_,0,-1,y)*z^-4*[t+1]^-2
          - 2560*G( - i_, - i_,0,-1,y)*z^-4*[t+1]^-1
          + 1984*G( - i_, - i_,0,0,y)*z^-4*[1-t]^-2
          + 1984*G( - i_, - i_,0,0,y)*z^-4*[1-t]^-1
          + 1984*G( - i_, - i_,0,0,y)*z^-4*[t+1]^-2
          + 1984*G( - i_, - i_,0,0,y)*z^-4*[t+1]^-1
          - 1408*G( - i_, - i_,0,1,y)*z^-4*[1-t]^-2
          - 1408*G( - i_, - i_,0,1,y)*z^-4*[1-t]^-1
          - 1408*G( - i_, - i_,0,1,y)*z^-4*[t+1]^-2
          - 1408*G( - i_, - i_,0,1,y)*z^-4*[t+1]^-1
          + 2880*G( - i_, - i_,1,y)*z^-4*[1-t]^-2
          + 2880*G( - i_, - i_,1,y)*z^-4*[1-t]^-1
          + 2880*G( - i_, - i_,1,y)*z^-4*[t+1]^-2
          + 2880*G( - i_, - i_,1,y)*z^-4*[t+1]^-1
          + 2432*G( - i_, - i_,1,y)*G( - w2,t)*z^-4*t^-1
          - 2432*G( - i_, - i_,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2432*G( - i_, - i_,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 608*G( - i_, - i_,1,y)*G( - w2,t)*z^-3*t^-1
          - 152*G( - i_, - i_,1,y)*G( - w2,t)*z^-2*t^-1
          + 608*G( - i_, - i_,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 38*G( - i_, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 152*G( - i_, - i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 38*G( - i_, - i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 152*G( - i_, - i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 5120*G( - i_, - i_,1,-1,y)*z^-4*[1-t]^-2
          + 5120*G( - i_, - i_,1,-1,y)*z^-4*[1-t]^-1
          + 5120*G( - i_, - i_,1,-1,y)*z^-4*[t+1]^-2
          + 5120*G( - i_, - i_,1,-1,y)*z^-4*[t+1]^-1
          - 3840*G( - i_, - i_,1,0,y)*z^-4*[1-t]^-2
          - 3840*G( - i_, - i_,1,0,y)*z^-4*[1-t]^-1
          - 3840*G( - i_, - i_,1,0,y)*z^-4*[t+1]^-2
          - 3840*G( - i_, - i_,1,0,y)*z^-4*[t+1]^-1
          + 2560*G( - i_, - i_,1,1,y)*z^-4*[1-t]^-2
          + 2560*G( - i_, - i_,1,1,y)*z^-4*[1-t]^-1
          + 2560*G( - i_, - i_,1,1,y)*z^-4*[t+1]^-2
          + 2560*G( - i_, - i_,1,1,y)*z^-4*[t+1]^-1
          + 1216*G( - i_,i_, - i_,0,y)*z^-4*[1-t]^-2
          + 1216*G( - i_,i_, - i_,0,y)*z^-4*[1-t]^-1
          + 1216*G( - i_,i_, - i_,0,y)*z^-4*[t+1]^-2
          + 1216*G( - i_,i_, - i_,0,y)*z^-4*[t+1]^-1
          - 2432*G( - i_,i_, - i_,1,y)*z^-4*[1-t]^-2
          - 2432*G( - i_,i_, - i_,1,y)*z^-4*[1-t]^-1
          - 2432*G( - i_,i_, - i_,1,y)*z^-4*[t+1]^-2
          - 2432*G( - i_,i_, - i_,1,y)*z^-4*[t+1]^-1
          + 1216*G( - i_,i_,i_,0,y)*z^-4*[1-t]^-2
          + 1216*G( - i_,i_,i_,0,y)*z^-4*[1-t]^-1
          + 1216*G( - i_,i_,i_,0,y)*z^-4*[t+1]^-2
          + 1216*G( - i_,i_,i_,0,y)*z^-4*[t+1]^-1
          - 2432*G( - i_,i_,i_,1,y)*z^-4*[1-t]^-2
          - 2432*G( - i_,i_,i_,1,y)*z^-4*[1-t]^-1
          - 2432*G( - i_,i_,i_,1,y)*z^-4*[t+1]^-2
          - 2432*G( - i_,i_,i_,1,y)*z^-4*[t+1]^-1
          + 448*G( - i_,i_,y)*z^-4*[1-t]^-2
          + G( - i_,i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G( - i_,i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G( - i_,i_,y)*z^-4*[1-t]^-1
          + G( - i_,i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G( - i_,i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G( - i_,i_,y)*z^-4*[t+1]^-2
          + G( - i_,i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G( - i_,i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G( - i_,i_,y)*z^-4*[t+1]^-1
          + G( - i_,i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G( - i_,i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2560*G( - i_,i_,-1,0,y)*z^-4*[1-t]^-2
          - 2560*G( - i_,i_,-1,0,y)*z^-4*[1-t]^-1
          - 2560*G( - i_,i_,-1,0,y)*z^-4*[t+1]^-2
          - 2560*G( - i_,i_,-1,0,y)*z^-4*[t+1]^-1
          + 5120*G( - i_,i_,-1,1,y)*z^-4*[1-t]^-2
          + 5120*G( - i_,i_,-1,1,y)*z^-4*[1-t]^-1
          + 5120*G( - i_,i_,-1,1,y)*z^-4*[t+1]^-2
          + 5120*G( - i_,i_,-1,1,y)*z^-4*[t+1]^-1
          - 1440*G( - i_,i_,0,y)*z^-4*[1-t]^-2
          - 1440*G( - i_,i_,0,y)*z^-4*[1-t]^-1
          - 1440*G( - i_,i_,0,y)*z^-4*[t+1]^-2
          - 1440*G( - i_,i_,0,y)*z^-4*[t+1]^-1
          - 1216*G( - i_,i_,0,y)*G( - w2,t)*z^-4*t^-1
          + 1216*G( - i_,i_,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1216*G( - i_,i_,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 304*G( - i_,i_,0,y)*G( - w2,t)*z^-3*t^-1
          + 76*G( - i_,i_,0,y)*G( - w2,t)*z^-2*t^-1
          - 304*G( - i_,i_,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 19*G( - i_,i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 76*G( - i_,i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 19*G( - i_,i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 76*G( - i_,i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G( - i_,i_,0,-1,y)*z^-4*[1-t]^-2
          - 2560*G( - i_,i_,0,-1,y)*z^-4*[1-t]^-1
          - 2560*G( - i_,i_,0,-1,y)*z^-4*[t+1]^-2
          - 2560*G( - i_,i_,0,-1,y)*z^-4*[t+1]^-1
          + 1984*G( - i_,i_,0,0,y)*z^-4*[1-t]^-2
          + 1984*G( - i_,i_,0,0,y)*z^-4*[1-t]^-1
          + 1984*G( - i_,i_,0,0,y)*z^-4*[t+1]^-2
          + 1984*G( - i_,i_,0,0,y)*z^-4*[t+1]^-1
          - 1408*G( - i_,i_,0,1,y)*z^-4*[1-t]^-2
          - 1408*G( - i_,i_,0,1,y)*z^-4*[1-t]^-1
          - 1408*G( - i_,i_,0,1,y)*z^-4*[t+1]^-2
          - 1408*G( - i_,i_,0,1,y)*z^-4*[t+1]^-1
          + 2880*G( - i_,i_,1,y)*z^-4*[1-t]^-2
          + 2880*G( - i_,i_,1,y)*z^-4*[1-t]^-1
          + 2880*G( - i_,i_,1,y)*z^-4*[t+1]^-2
          + 2880*G( - i_,i_,1,y)*z^-4*[t+1]^-1
          + 2432*G( - i_,i_,1,y)*G( - w2,t)*z^-4*t^-1
          - 2432*G( - i_,i_,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2432*G( - i_,i_,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 608*G( - i_,i_,1,y)*G( - w2,t)*z^-3*t^-1
          - 152*G( - i_,i_,1,y)*G( - w2,t)*z^-2*t^-1
          + 608*G( - i_,i_,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 38*G( - i_,i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 152*G( - i_,i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 38*G( - i_,i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 152*G( - i_,i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 5120*G( - i_,i_,1,-1,y)*z^-4*[1-t]^-2
          + 5120*G( - i_,i_,1,-1,y)*z^-4*[1-t]^-1
          + 5120*G( - i_,i_,1,-1,y)*z^-4*[t+1]^-2
          + 5120*G( - i_,i_,1,-1,y)*z^-4*[t+1]^-1
          - 3840*G( - i_,i_,1,0,y)*z^-4*[1-t]^-2
          - 3840*G( - i_,i_,1,0,y)*z^-4*[1-t]^-1
          - 3840*G( - i_,i_,1,0,y)*z^-4*[t+1]^-2
          - 3840*G( - i_,i_,1,0,y)*z^-4*[t+1]^-1
          + 2560*G( - i_,i_,1,1,y)*z^-4*[1-t]^-2
          + 2560*G( - i_,i_,1,1,y)*z^-4*[1-t]^-1
          + 2560*G( - i_,i_,1,1,y)*z^-4*[t+1]^-2
          + 2560*G( - i_,i_,1,1,y)*z^-4*[t+1]^-1
          - 3328*G( - i_,y)*z^-4*[1-t]^-2
          + 1/2*G( - i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 8*G( - i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 24*G( - i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3328*G( - i_,y)*z^-4*[1-t]^-1
          + 1/2*G( - i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 8*G( - i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 24*G( - i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3328*G( - i_,y)*z^-4*[t+1]^-2
          + 1/2*G( - i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 8*G( - i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 24*G( - i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3328*G( - i_,y)*z^-4*[t+1]^-1
          + 1/2*G( - i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 8*G( - i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 24*G( - i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 448*G( - i_,y)*G( - w2,t)*z^-4*t^-1
          - G( - i_,y)*G( - w2,t)*z^-4*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 40*G( - i_,y)*G( - w2,t)*z^-4*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G( - i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          + G( - i_,y)*G( - w2,t)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G( - i_,y)*G( - w2,t)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G( - i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          + G( - i_,y)*G( - w2,t)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G( - i_,y)*G( - w2,t)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G( - i_,y)*G( - w2,t)*z^-3*t^-1
          + 1/4*G( - i_,y)*G( - w2,t)*z^-3*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 10*G( - i_,y)*G( - w2,t)*z^-3*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G( - i_,y)*G( - w2,t)*z^-2*t^-1
          + 1/16*G( - i_,y)*G( - w2,t)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5/2*G( - i_,y)*G( - w2,t)*z^-2*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G( - i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 1/4*G( - i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 10*G( - i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          + 1/64*G( - i_,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5/8*G( - i_,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G( - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/16*G( - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5/2*G( - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7*G( - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 1/64*G( - i_,y)*G( - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5/8*G( - i_,y)*G( - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G( - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/16*G( - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5/2*G( - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2560*G( - i_,-1, - i_,0,y)*z^-4*[1-t]^-2
          - 2560*G( - i_,-1, - i_,0,y)*z^-4*[1-t]^-1
          - 2560*G( - i_,-1, - i_,0,y)*z^-4*[t+1]^-2
          - 2560*G( - i_,-1, - i_,0,y)*z^-4*[t+1]^-1
          + 5120*G( - i_,-1, - i_,1,y)*z^-4*[1-t]^-2
          + 5120*G( - i_,-1, - i_,1,y)*z^-4*[1-t]^-1
          + 5120*G( - i_,-1, - i_,1,y)*z^-4*[t+1]^-2
          + 5120*G( - i_,-1, - i_,1,y)*z^-4*[t+1]^-1
          - 2560*G( - i_,-1,i_,0,y)*z^-4*[1-t]^-2
          - 2560*G( - i_,-1,i_,0,y)*z^-4*[1-t]^-1
          - 2560*G( - i_,-1,i_,0,y)*z^-4*[t+1]^-2
          - 2560*G( - i_,-1,i_,0,y)*z^-4*[t+1]^-1
          + 5120*G( - i_,-1,i_,1,y)*z^-4*[1-t]^-2
          + 5120*G( - i_,-1,i_,1,y)*z^-4*[1-t]^-1
          + 5120*G( - i_,-1,i_,1,y)*z^-4*[t+1]^-2
          + 5120*G( - i_,-1,i_,1,y)*z^-4*[t+1]^-1
          - 1792*G( - i_,-1,y)*z^-4*[1-t]^-2
          - 4*G( - i_,-1,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G( - i_,-1,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1792*G( - i_,-1,y)*z^-4*[1-t]^-1
          - 4*G( - i_,-1,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G( - i_,-1,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1792*G( - i_,-1,y)*z^-4*[t+1]^-2
          - 4*G( - i_,-1,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G( - i_,-1,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1792*G( - i_,-1,y)*z^-4*[t+1]^-1
          - 4*G( - i_,-1,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G( - i_,-1,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4096*G( - i_,-1,-1,0,y)*z^-4*[1-t]^-2
          + 4096*G( - i_,-1,-1,0,y)*z^-4*[1-t]^-1
          + 4096*G( - i_,-1,-1,0,y)*z^-4*[t+1]^-2
          + 4096*G( - i_,-1,-1,0,y)*z^-4*[t+1]^-1
          - 8192*G( - i_,-1,-1,1,y)*z^-4*[1-t]^-2
          - 8192*G( - i_,-1,-1,1,y)*z^-4*[1-t]^-1
          - 8192*G( - i_,-1,-1,1,y)*z^-4*[t+1]^-2
          - 8192*G( - i_,-1,-1,1,y)*z^-4*[t+1]^-1
          + 2304*G( - i_,-1,0,y)*z^-4*[1-t]^-2
          + 2304*G( - i_,-1,0,y)*z^-4*[1-t]^-1
          + 2304*G( - i_,-1,0,y)*z^-4*[t+1]^-2
          + 2304*G( - i_,-1,0,y)*z^-4*[t+1]^-1
          + 2560*G( - i_,-1,0,y)*G( - w2,t)*z^-4*t^-1
          - 2560*G( - i_,-1,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2560*G( - i_,-1,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 640*G( - i_,-1,0,y)*G( - w2,t)*z^-3*t^-1
          - 160*G( - i_,-1,0,y)*G( - w2,t)*z^-2*t^-1
          + 640*G( - i_,-1,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G( - i_,-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 160*G( - i_,-1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G( - i_,-1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 160*G( - i_,-1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G( - i_,-1,0,-1,y)*z^-4*[1-t]^-2
          + 4096*G( - i_,-1,0,-1,y)*z^-4*[1-t]^-1
          + 4096*G( - i_,-1,0,-1,y)*z^-4*[t+1]^-2
          + 4096*G( - i_,-1,0,-1,y)*z^-4*[t+1]^-1
          - 2560*G( - i_,-1,0,0,y)*z^-4*[1-t]^-2
          - 2560*G( - i_,-1,0,0,y)*z^-4*[1-t]^-1
          - 2560*G( - i_,-1,0,0,y)*z^-4*[t+1]^-2
          - 2560*G( - i_,-1,0,0,y)*z^-4*[t+1]^-1
          + 1024*G( - i_,-1,0,1,y)*z^-4*[1-t]^-2
          + 1024*G( - i_,-1,0,1,y)*z^-4*[1-t]^-1
          + 1024*G( - i_,-1,0,1,y)*z^-4*[t+1]^-2
          + 1024*G( - i_,-1,0,1,y)*z^-4*[t+1]^-1
          - 4608*G( - i_,-1,1,y)*z^-4*[1-t]^-2
          - 4608*G( - i_,-1,1,y)*z^-4*[1-t]^-1
          - 4608*G( - i_,-1,1,y)*z^-4*[t+1]^-2
          - 4608*G( - i_,-1,1,y)*z^-4*[t+1]^-1
          - 5120*G( - i_,-1,1,y)*G( - w2,t)*z^-4*t^-1
          + 5120*G( - i_,-1,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 5120*G( - i_,-1,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 1280*G( - i_,-1,1,y)*G( - w2,t)*z^-3*t^-1
          + 320*G( - i_,-1,1,y)*G( - w2,t)*z^-2*t^-1
          - 1280*G( - i_,-1,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 80*G( - i_,-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 320*G( - i_,-1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G( - i_,-1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 320*G( - i_,-1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8192*G( - i_,-1,1,-1,y)*z^-4*[1-t]^-2
          - 8192*G( - i_,-1,1,-1,y)*z^-4*[1-t]^-1
          - 8192*G( - i_,-1,1,-1,y)*z^-4*[t+1]^-2
          - 8192*G( - i_,-1,1,-1,y)*z^-4*[t+1]^-1
          + 6144*G( - i_,-1,1,0,y)*z^-4*[1-t]^-2
          + 6144*G( - i_,-1,1,0,y)*z^-4*[1-t]^-1
          + 6144*G( - i_,-1,1,0,y)*z^-4*[t+1]^-2
          + 6144*G( - i_,-1,1,0,y)*z^-4*[t+1]^-1
          - 4096*G( - i_,-1,1,1,y)*z^-4*[1-t]^-2
          - 4096*G( - i_,-1,1,1,y)*z^-4*[1-t]^-1
          - 4096*G( - i_,-1,1,1,y)*z^-4*[t+1]^-2
          - 4096*G( - i_,-1,1,1,y)*z^-4*[t+1]^-1
          + 448*G( - i_,0, - i_,0,y)*z^-4*[1-t]^-2
          + 448*G( - i_,0, - i_,0,y)*z^-4*[1-t]^-1
          + 448*G( - i_,0, - i_,0,y)*z^-4*[t+1]^-2
          + 448*G( - i_,0, - i_,0,y)*z^-4*[t+1]^-1
          - 896*G( - i_,0, - i_,1,y)*z^-4*[1-t]^-2
          - 896*G( - i_,0, - i_,1,y)*z^-4*[1-t]^-1
          - 896*G( - i_,0, - i_,1,y)*z^-4*[t+1]^-2
          - 896*G( - i_,0, - i_,1,y)*z^-4*[t+1]^-1
          + 448*G( - i_,0,i_,0,y)*z^-4*[1-t]^-2
          + 448*G( - i_,0,i_,0,y)*z^-4*[1-t]^-1
          + 448*G( - i_,0,i_,0,y)*z^-4*[t+1]^-2
          + 448*G( - i_,0,i_,0,y)*z^-4*[t+1]^-1
          - 896*G( - i_,0,i_,1,y)*z^-4*[1-t]^-2
          - 896*G( - i_,0,i_,1,y)*z^-4*[1-t]^-1
          - 896*G( - i_,0,i_,1,y)*z^-4*[t+1]^-2
          - 896*G( - i_,0,i_,1,y)*z^-4*[t+1]^-1
          + 224*G( - i_,0,y)*z^-4*[1-t]^-2
          + G( - i_,0,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - i_,0,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G( - i_,0,y)*z^-4*[1-t]^-1
          + G( - i_,0,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - i_,0,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G( - i_,0,y)*z^-4*[t+1]^-2
          + G( - i_,0,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - i_,0,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G( - i_,0,y)*z^-4*[t+1]^-1
          + G( - i_,0,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G( - i_,0,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 896*G( - i_,0,y)*G( - w2, - w2,t)*z^-4*t^-1
          + 896*G( - i_,0,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          + 896*G( - i_,0,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          + 224*G( - i_,0,y)*G( - w2, - w2,t)*z^-3*t^-1
          + 56*G( - i_,0,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 224*G( - i_,0,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*G( - i_,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 56*G( - i_,0,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G( - i_,0,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 56*G( - i_,0,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G( - i_,0,y)*G( - w2, - w1,t)*z^-4*t^-1
          - 384*G( - i_,0,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          - 384*G( - i_,0,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          - 96*G( - i_,0,y)*G( - w2, - w1,t)*z^-3*t^-1
          - 24*G( - i_,0,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 96*G( - i_,0,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G( - i_,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 24*G( - i_,0,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G( - i_,0,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 24*G( - i_,0,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 800*G( - i_,0,y)*G( - w2,t)*z^-4*t^-1
          - 320*G( - i_,0,y)*G( - w2,t)*z^-4*[1-t]^-1
          - 1440*G( - i_,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 1120*G( - i_,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 120*G( - i_,0,y)*G( - w2,t)*z^-3*t^-1
          + 320*G( - i_,0,y)*G( - w2,t)*z^-3*[1-t]^-1
          - 320*G( - i_,0,y)*G( - w2,t)*z^-3*[t+1]^-1
          - 130*G( - i_,0,y)*G( - w2,t)*z^-2*t^-1
          + 520*G( - i_,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 65/2*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 130*G( - i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 65/2*G( - i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 130*G( - i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G( - i_,0,y)*G( - w2,w1,t)*z^-4*t^-1
          - 384*G( - i_,0,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          - 384*G( - i_,0,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          - 96*G( - i_,0,y)*G( - w2,w1,t)*z^-3*t^-1
          - 24*G( - i_,0,y)*G( - w2,w1,t)*z^-2*t^-1
          + 96*G( - i_,0,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G( - i_,0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 24*G( - i_,0,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G( - i_,0,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 24*G( - i_,0,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G( - i_,0,y)*G( - w2,w2,t)*z^-4*t^-1
          + 320*G( - i_,0,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          + 320*G( - i_,0,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          + 80*G( - i_,0,y)*G( - w2,w2,t)*z^-3*t^-1
          + 20*G( - i_,0,y)*G( - w2,w2,t)*z^-2*t^-1
          - 80*G( - i_,0,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G( - i_,0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 20*G( - i_,0,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G( - i_,0,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 20*G( - i_,0,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*G( - i_,0,y)*G( - w2,-1,t)*z^-4*t^-1
          - 896*G( - i_,0,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 896*G( - i_,0,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          - 224*G( - i_,0,y)*G( - w2,-1,t)*z^-3*t^-1
          - 56*G( - i_,0,y)*G( - w2,-1,t)*z^-2*t^-1
          + 224*G( - i_,0,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*G( - i_,0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 56*G( - i_,0,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G( - i_,0,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 56*G( - i_,0,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G( - i_,0,y)*G( - w1, - w2,t)*z^-4*t^-1
          + 320*G( - i_,0,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          + 320*G( - i_,0,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          - 320*G( - i_,0,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          - 320*G( - i_,0,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          - 160*G( - i_,0,y)*G( - w1, - w2,t)*z^-3*t^-1
          - 40*G( - i_,0,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 160*G( - i_,0,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G( - i_,0,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 40*G( - i_,0,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G( - i_,0,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 40*G( - i_,0,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G( - i_,0,y)*G( - w1,w2,t)*z^-4*t^-1
          - 320*G( - i_,0,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          - 320*G( - i_,0,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          + 320*G( - i_,0,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          + 320*G( - i_,0,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          + 160*G( - i_,0,y)*G( - w1,w2,t)*z^-3*t^-1
          + 40*G( - i_,0,y)*G( - w1,w2,t)*z^-2*t^-1
          - 160*G( - i_,0,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G( - i_,0,y)*G( - w1,w2,t)*z^-1*t^-1
          - 40*G( - i_,0,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G( - i_,0,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 40*G( - i_,0,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - i_,0,y)*G( - w1,-1,t)*z^-4*t^-1
          - 256*G( - i_,0,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          - 256*G( - i_,0,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          + 256*G( - i_,0,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          + 256*G( - i_,0,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          + 128*G( - i_,0,y)*G( - w1,-1,t)*z^-3*t^-1
          + 32*G( - i_,0,y)*G( - w1,-1,t)*z^-2*t^-1
          - 128*G( - i_,0,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - i_,0,y)*G( - w1,-1,t)*z^-1*t^-1
          - 32*G( - i_,0,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - i_,0,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 32*G( - i_,0,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - i_,0,y)*G( - w1,1,t)*z^-4*t^-1
          + 256*G( - i_,0,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          + 256*G( - i_,0,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          - 256*G( - i_,0,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          - 256*G( - i_,0,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          - 128*G( - i_,0,y)*G( - w1,1,t)*z^-3*t^-1
          - 32*G( - i_,0,y)*G( - w1,1,t)*z^-2*t^-1
          + 128*G( - i_,0,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - i_,0,y)*G( - w1,1,t)*z^-1*t^-1
          + 32*G( - i_,0,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - i_,0,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 32*G( - i_,0,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2304*G( - i_,0,-1,y)*z^-4*[1-t]^-2
          + 2304*G( - i_,0,-1,y)*z^-4*[1-t]^-1
          + 2304*G( - i_,0,-1,y)*z^-4*[t+1]^-2
          + 2304*G( - i_,0,-1,y)*z^-4*[t+1]^-1
          + 2560*G( - i_,0,-1,y)*G( - w2,t)*z^-4*t^-1
          - 2560*G( - i_,0,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2560*G( - i_,0,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 640*G( - i_,0,-1,y)*G( - w2,t)*z^-3*t^-1
          - 160*G( - i_,0,-1,y)*G( - w2,t)*z^-2*t^-1
          + 640*G( - i_,0,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G( - i_,0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 160*G( - i_,0,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G( - i_,0,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 160*G( - i_,0,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G( - i_,0,-1,-1,y)*z^-4*[1-t]^-2
          + 4096*G( - i_,0,-1,-1,y)*z^-4*[1-t]^-1
          + 4096*G( - i_,0,-1,-1,y)*z^-4*[t+1]^-2
          + 4096*G( - i_,0,-1,-1,y)*z^-4*[t+1]^-1
          - 2560*G( - i_,0,-1,0,y)*z^-4*[1-t]^-2
          - 2560*G( - i_,0,-1,0,y)*z^-4*[1-t]^-1
          - 2560*G( - i_,0,-1,0,y)*z^-4*[t+1]^-2
          - 2560*G( - i_,0,-1,0,y)*z^-4*[t+1]^-1
          + 1024*G( - i_,0,-1,1,y)*z^-4*[1-t]^-2
          + 1024*G( - i_,0,-1,1,y)*z^-4*[1-t]^-1
          + 1024*G( - i_,0,-1,1,y)*z^-4*[t+1]^-2
          + 1024*G( - i_,0,-1,1,y)*z^-4*[t+1]^-1
          - 1440*G( - i_,0,0,y)*z^-4*[1-t]^-2
          - 1440*G( - i_,0,0,y)*z^-4*[1-t]^-1
          - 1440*G( - i_,0,0,y)*z^-4*[t+1]^-2
          - 1440*G( - i_,0,0,y)*z^-4*[t+1]^-1
          - 1984*G( - i_,0,0,y)*G( - w2,t)*z^-4*t^-1
          + 1984*G( - i_,0,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1984*G( - i_,0,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 496*G( - i_,0,0,y)*G( - w2,t)*z^-3*t^-1
          + 124*G( - i_,0,0,y)*G( - w2,t)*z^-2*t^-1
          - 496*G( - i_,0,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 31*G( - i_,0,0,y)*G( - w2,t)*z^-1*t^-1
          - 124*G( - i_,0,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 31*G( - i_,0,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 124*G( - i_,0,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G( - i_,0,0,-1,y)*z^-4*[1-t]^-2
          - 2560*G( - i_,0,0,-1,y)*z^-4*[1-t]^-1
          - 2560*G( - i_,0,0,-1,y)*z^-4*[t+1]^-2
          - 2560*G( - i_,0,0,-1,y)*z^-4*[t+1]^-1
          + 1216*G( - i_,0,0,0,y)*z^-4*[1-t]^-2
          + 1216*G( - i_,0,0,0,y)*z^-4*[1-t]^-1
          + 1216*G( - i_,0,0,0,y)*z^-4*[t+1]^-2
          + 1216*G( - i_,0,0,0,y)*z^-4*[t+1]^-1
          + 128*G( - i_,0,0,1,y)*z^-4*[1-t]^-2
          + 128*G( - i_,0,0,1,y)*z^-4*[1-t]^-1
          + 128*G( - i_,0,0,1,y)*z^-4*[t+1]^-2
          + 128*G( - i_,0,0,1,y)*z^-4*[t+1]^-1
          + 576*G( - i_,0,1,y)*z^-4*[1-t]^-2
          + 576*G( - i_,0,1,y)*z^-4*[1-t]^-1
          + 576*G( - i_,0,1,y)*z^-4*[t+1]^-2
          + 576*G( - i_,0,1,y)*z^-4*[t+1]^-1
          + 1408*G( - i_,0,1,y)*G( - w2,t)*z^-4*t^-1
          - 1408*G( - i_,0,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 1408*G( - i_,0,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 352*G( - i_,0,1,y)*G( - w2,t)*z^-3*t^-1
          - 88*G( - i_,0,1,y)*G( - w2,t)*z^-2*t^-1
          + 352*G( - i_,0,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 22*G( - i_,0,1,y)*G( - w2,t)*z^-1*t^-1
          + 88*G( - i_,0,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 22*G( - i_,0,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 88*G( - i_,0,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G( - i_,0,1,-1,y)*z^-4*[1-t]^-2
          + 1024*G( - i_,0,1,-1,y)*z^-4*[1-t]^-1
          + 1024*G( - i_,0,1,-1,y)*z^-4*[t+1]^-2
          + 1024*G( - i_,0,1,-1,y)*z^-4*[t+1]^-1
          - 768*G( - i_,0,1,0,y)*z^-4*[1-t]^-2
          - 768*G( - i_,0,1,0,y)*z^-4*[1-t]^-1
          - 768*G( - i_,0,1,0,y)*z^-4*[t+1]^-2
          - 768*G( - i_,0,1,0,y)*z^-4*[t+1]^-1
          + 512*G( - i_,0,1,1,y)*z^-4*[1-t]^-2
          + 512*G( - i_,0,1,1,y)*z^-4*[1-t]^-1
          + 512*G( - i_,0,1,1,y)*z^-4*[t+1]^-2
          + 512*G( - i_,0,1,1,y)*z^-4*[t+1]^-1
          - 768*G( - i_,1, - i_,0,y)*z^-4*[1-t]^-2
          - 768*G( - i_,1, - i_,0,y)*z^-4*[1-t]^-1
          - 768*G( - i_,1, - i_,0,y)*z^-4*[t+1]^-2
          - 768*G( - i_,1, - i_,0,y)*z^-4*[t+1]^-1
          + 1536*G( - i_,1, - i_,1,y)*z^-4*[1-t]^-2
          + 1536*G( - i_,1, - i_,1,y)*z^-4*[1-t]^-1
          + 1536*G( - i_,1, - i_,1,y)*z^-4*[t+1]^-2
          + 1536*G( - i_,1, - i_,1,y)*z^-4*[t+1]^-1
          - 768*G( - i_,1,i_,0,y)*z^-4*[1-t]^-2
          - 768*G( - i_,1,i_,0,y)*z^-4*[1-t]^-1
          - 768*G( - i_,1,i_,0,y)*z^-4*[t+1]^-2
          - 768*G( - i_,1,i_,0,y)*z^-4*[t+1]^-1
          + 1536*G( - i_,1,i_,1,y)*z^-4*[1-t]^-2
          + 1536*G( - i_,1,i_,1,y)*z^-4*[1-t]^-1
          + 1536*G( - i_,1,i_,1,y)*z^-4*[t+1]^-2
          + 1536*G( - i_,1,i_,1,y)*z^-4*[t+1]^-1
          + 448*G( - i_,1,y)*z^-4*[1-t]^-2
          + 32*G( - i_,1,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G( - i_,1,y)*z^-4*[1-t]^-1
          + 32*G( - i_,1,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G( - i_,1,y)*z^-4*[t+1]^-2
          + 32*G( - i_,1,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G( - i_,1,y)*z^-4*[t+1]^-1
          + 32*G( - i_,1,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1792*G( - i_,1,y)*G( - w2, - w2,t)*z^-4*t^-1
          - 1792*G( - i_,1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          - 1792*G( - i_,1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          - 448*G( - i_,1,y)*G( - w2, - w2,t)*z^-3*t^-1
          - 112*G( - i_,1,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 448*G( - i_,1,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 28*G( - i_,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 112*G( - i_,1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G( - i_,1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 112*G( - i_,1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G( - i_,1,y)*G( - w2, - w1,t)*z^-4*t^-1
          + 768*G( - i_,1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          + 768*G( - i_,1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          + 192*G( - i_,1,y)*G( - w2, - w1,t)*z^-3*t^-1
          + 48*G( - i_,1,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 192*G( - i_,1,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G( - i_,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 48*G( - i_,1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G( - i_,1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 48*G( - i_,1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1600*G( - i_,1,y)*G( - w2,t)*z^-4*t^-1
          + 640*G( - i_,1,y)*G( - w2,t)*z^-4*[1-t]^-1
          + 2880*G( - i_,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 2240*G( - i_,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 240*G( - i_,1,y)*G( - w2,t)*z^-3*t^-1
          - 640*G( - i_,1,y)*G( - w2,t)*z^-3*[1-t]^-1
          + 640*G( - i_,1,y)*G( - w2,t)*z^-3*[t+1]^-1
          + 260*G( - i_,1,y)*G( - w2,t)*z^-2*t^-1
          - 1040*G( - i_,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 65*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 260*G( - i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 65*G( - i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 260*G( - i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G( - i_,1,y)*G( - w2,w1,t)*z^-4*t^-1
          + 768*G( - i_,1,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          + 768*G( - i_,1,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          + 192*G( - i_,1,y)*G( - w2,w1,t)*z^-3*t^-1
          + 48*G( - i_,1,y)*G( - w2,w1,t)*z^-2*t^-1
          - 192*G( - i_,1,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G( - i_,1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 48*G( - i_,1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G( - i_,1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 48*G( - i_,1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G( - i_,1,y)*G( - w2,w2,t)*z^-4*t^-1
          - 640*G( - i_,1,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          - 640*G( - i_,1,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          - 160*G( - i_,1,y)*G( - w2,w2,t)*z^-3*t^-1
          - 40*G( - i_,1,y)*G( - w2,w2,t)*z^-2*t^-1
          + 160*G( - i_,1,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G( - i_,1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 40*G( - i_,1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G( - i_,1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 40*G( - i_,1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1792*G( - i_,1,y)*G( - w2,-1,t)*z^-4*t^-1
          + 1792*G( - i_,1,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          + 1792*G( - i_,1,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          + 448*G( - i_,1,y)*G( - w2,-1,t)*z^-3*t^-1
          + 112*G( - i_,1,y)*G( - w2,-1,t)*z^-2*t^-1
          - 448*G( - i_,1,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 28*G( - i_,1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 112*G( - i_,1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G( - i_,1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 112*G( - i_,1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G( - i_,1,y)*G( - w1, - w2,t)*z^-4*t^-1
          - 640*G( - i_,1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          - 640*G( - i_,1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          + 640*G( - i_,1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          + 640*G( - i_,1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          + 320*G( - i_,1,y)*G( - w1, - w2,t)*z^-3*t^-1
          + 80*G( - i_,1,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 320*G( - i_,1,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G( - i_,1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 80*G( - i_,1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G( - i_,1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 80*G( - i_,1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G( - i_,1,y)*G( - w1,w2,t)*z^-4*t^-1
          + 640*G( - i_,1,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          + 640*G( - i_,1,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          - 640*G( - i_,1,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          - 640*G( - i_,1,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          - 320*G( - i_,1,y)*G( - w1,w2,t)*z^-3*t^-1
          - 80*G( - i_,1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 320*G( - i_,1,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G( - i_,1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 80*G( - i_,1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G( - i_,1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 80*G( - i_,1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G( - i_,1,y)*G( - w1,-1,t)*z^-4*t^-1
          + 512*G( - i_,1,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          + 512*G( - i_,1,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          - 512*G( - i_,1,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          - 512*G( - i_,1,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          - 256*G( - i_,1,y)*G( - w1,-1,t)*z^-3*t^-1
          - 64*G( - i_,1,y)*G( - w1,-1,t)*z^-2*t^-1
          + 256*G( - i_,1,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G( - i_,1,y)*G( - w1,-1,t)*z^-1*t^-1
          + 64*G( - i_,1,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G( - i_,1,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G( - i_,1,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G( - i_,1,y)*G( - w1,1,t)*z^-4*t^-1
          - 512*G( - i_,1,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          - 512*G( - i_,1,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          + 512*G( - i_,1,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          + 512*G( - i_,1,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          + 256*G( - i_,1,y)*G( - w1,1,t)*z^-3*t^-1
          + 64*G( - i_,1,y)*G( - w1,1,t)*z^-2*t^-1
          - 256*G( - i_,1,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G( - i_,1,y)*G( - w1,1,t)*z^-1*t^-1
          - 64*G( - i_,1,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G( - i_,1,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          + 64*G( - i_,1,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4608*G( - i_,1,-1,y)*z^-4*[1-t]^-2
          - 4608*G( - i_,1,-1,y)*z^-4*[1-t]^-1
          - 4608*G( - i_,1,-1,y)*z^-4*[t+1]^-2
          - 4608*G( - i_,1,-1,y)*z^-4*[t+1]^-1
          - 5120*G( - i_,1,-1,y)*G( - w2,t)*z^-4*t^-1
          + 5120*G( - i_,1,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 5120*G( - i_,1,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 1280*G( - i_,1,-1,y)*G( - w2,t)*z^-3*t^-1
          + 320*G( - i_,1,-1,y)*G( - w2,t)*z^-2*t^-1
          - 1280*G( - i_,1,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 80*G( - i_,1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 320*G( - i_,1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G( - i_,1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 320*G( - i_,1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8192*G( - i_,1,-1,-1,y)*z^-4*[1-t]^-2
          - 8192*G( - i_,1,-1,-1,y)*z^-4*[1-t]^-1
          - 8192*G( - i_,1,-1,-1,y)*z^-4*[t+1]^-2
          - 8192*G( - i_,1,-1,-1,y)*z^-4*[t+1]^-1
          + 6144*G( - i_,1,-1,0,y)*z^-4*[1-t]^-2
          + 6144*G( - i_,1,-1,0,y)*z^-4*[1-t]^-1
          + 6144*G( - i_,1,-1,0,y)*z^-4*[t+1]^-2
          + 6144*G( - i_,1,-1,0,y)*z^-4*[t+1]^-1
          - 4096*G( - i_,1,-1,1,y)*z^-4*[1-t]^-2
          - 4096*G( - i_,1,-1,1,y)*z^-4*[1-t]^-1
          - 4096*G( - i_,1,-1,1,y)*z^-4*[t+1]^-2
          - 4096*G( - i_,1,-1,1,y)*z^-4*[t+1]^-1
          + 3456*G( - i_,1,0,y)*z^-4*[1-t]^-2
          + 3456*G( - i_,1,0,y)*z^-4*[1-t]^-1
          + 3456*G( - i_,1,0,y)*z^-4*[t+1]^-2
          + 3456*G( - i_,1,0,y)*z^-4*[t+1]^-1
          + 3840*G( - i_,1,0,y)*G( - w2,t)*z^-4*t^-1
          - 3840*G( - i_,1,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 3840*G( - i_,1,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 960*G( - i_,1,0,y)*G( - w2,t)*z^-3*t^-1
          - 240*G( - i_,1,0,y)*G( - w2,t)*z^-2*t^-1
          + 960*G( - i_,1,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 60*G( - i_,1,0,y)*G( - w2,t)*z^-1*t^-1
          + 240*G( - i_,1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 60*G( - i_,1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 240*G( - i_,1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 6144*G( - i_,1,0,-1,y)*z^-4*[1-t]^-2
          + 6144*G( - i_,1,0,-1,y)*z^-4*[1-t]^-1
          + 6144*G( - i_,1,0,-1,y)*z^-4*[t+1]^-2
          + 6144*G( - i_,1,0,-1,y)*z^-4*[t+1]^-1
          - 3840*G( - i_,1,0,0,y)*z^-4*[1-t]^-2
          - 3840*G( - i_,1,0,0,y)*z^-4*[1-t]^-1
          - 3840*G( - i_,1,0,0,y)*z^-4*[t+1]^-2
          - 3840*G( - i_,1,0,0,y)*z^-4*[t+1]^-1
          + 1536*G( - i_,1,0,1,y)*z^-4*[1-t]^-2
          + 1536*G( - i_,1,0,1,y)*z^-4*[1-t]^-1
          + 1536*G( - i_,1,0,1,y)*z^-4*[t+1]^-2
          + 1536*G( - i_,1,0,1,y)*z^-4*[t+1]^-1
          - 2304*G( - i_,1,1,y)*z^-4*[1-t]^-2
          - 2304*G( - i_,1,1,y)*z^-4*[1-t]^-1
          - 2304*G( - i_,1,1,y)*z^-4*[t+1]^-2
          - 2304*G( - i_,1,1,y)*z^-4*[t+1]^-1
          - 2560*G( - i_,1,1,y)*G( - w2,t)*z^-4*t^-1
          + 2560*G( - i_,1,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 2560*G( - i_,1,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 640*G( - i_,1,1,y)*G( - w2,t)*z^-3*t^-1
          + 160*G( - i_,1,1,y)*G( - w2,t)*z^-2*t^-1
          - 640*G( - i_,1,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G( - i_,1,1,y)*G( - w2,t)*z^-1*t^-1
          - 160*G( - i_,1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G( - i_,1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 160*G( - i_,1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G( - i_,1,1,-1,y)*z^-4*[1-t]^-2
          - 4096*G( - i_,1,1,-1,y)*z^-4*[1-t]^-1
          - 4096*G( - i_,1,1,-1,y)*z^-4*[t+1]^-2
          - 4096*G( - i_,1,1,-1,y)*z^-4*[t+1]^-1
          + 3072*G( - i_,1,1,0,y)*z^-4*[1-t]^-2
          + 3072*G( - i_,1,1,0,y)*z^-4*[1-t]^-1
          + 3072*G( - i_,1,1,0,y)*z^-4*[t+1]^-2
          + 3072*G( - i_,1,1,0,y)*z^-4*[t+1]^-1
          - 2048*G( - i_,1,1,1,y)*z^-4*[1-t]^-2
          - 2048*G( - i_,1,1,1,y)*z^-4*[1-t]^-1
          - 2048*G( - i_,1,1,1,y)*z^-4*[t+1]^-2
          - 2048*G( - i_,1,1,1,y)*z^-4*[t+1]^-1
          + 1216*G(i_, - i_, - i_,0,y)*z^-4*[1-t]^-2
          + 1216*G(i_, - i_, - i_,0,y)*z^-4*[1-t]^-1
          + 1216*G(i_, - i_, - i_,0,y)*z^-4*[t+1]^-2
          + 1216*G(i_, - i_, - i_,0,y)*z^-4*[t+1]^-1
          - 2432*G(i_, - i_, - i_,1,y)*z^-4*[1-t]^-2
          - 2432*G(i_, - i_, - i_,1,y)*z^-4*[1-t]^-1
          - 2432*G(i_, - i_, - i_,1,y)*z^-4*[t+1]^-2
          - 2432*G(i_, - i_, - i_,1,y)*z^-4*[t+1]^-1
          + 1216*G(i_, - i_,i_,0,y)*z^-4*[1-t]^-2
          + 1216*G(i_, - i_,i_,0,y)*z^-4*[1-t]^-1
          + 1216*G(i_, - i_,i_,0,y)*z^-4*[t+1]^-2
          + 1216*G(i_, - i_,i_,0,y)*z^-4*[t+1]^-1
          - 2432*G(i_, - i_,i_,1,y)*z^-4*[1-t]^-2
          - 2432*G(i_, - i_,i_,1,y)*z^-4*[1-t]^-1
          - 2432*G(i_, - i_,i_,1,y)*z^-4*[t+1]^-2
          - 2432*G(i_, - i_,i_,1,y)*z^-4*[t+1]^-1
          + 448*G(i_, - i_,y)*z^-4*[1-t]^-2
          + G(i_, - i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G(i_, - i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(i_, - i_,y)*z^-4*[1-t]^-1
          + G(i_, - i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G(i_, - i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(i_, - i_,y)*z^-4*[t+1]^-2
          + G(i_, - i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G(i_, - i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(i_, - i_,y)*z^-4*[t+1]^-1
          + G(i_, - i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G(i_, - i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2560*G(i_, - i_,-1,0,y)*z^-4*[1-t]^-2
          - 2560*G(i_, - i_,-1,0,y)*z^-4*[1-t]^-1
          - 2560*G(i_, - i_,-1,0,y)*z^-4*[t+1]^-2
          - 2560*G(i_, - i_,-1,0,y)*z^-4*[t+1]^-1
          + 5120*G(i_, - i_,-1,1,y)*z^-4*[1-t]^-2
          + 5120*G(i_, - i_,-1,1,y)*z^-4*[1-t]^-1
          + 5120*G(i_, - i_,-1,1,y)*z^-4*[t+1]^-2
          + 5120*G(i_, - i_,-1,1,y)*z^-4*[t+1]^-1
          - 1440*G(i_, - i_,0,y)*z^-4*[1-t]^-2
          - 1440*G(i_, - i_,0,y)*z^-4*[1-t]^-1
          - 1440*G(i_, - i_,0,y)*z^-4*[t+1]^-2
          - 1440*G(i_, - i_,0,y)*z^-4*[t+1]^-1
          - 1216*G(i_, - i_,0,y)*G( - w2,t)*z^-4*t^-1
          + 1216*G(i_, - i_,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1216*G(i_, - i_,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 304*G(i_, - i_,0,y)*G( - w2,t)*z^-3*t^-1
          + 76*G(i_, - i_,0,y)*G( - w2,t)*z^-2*t^-1
          - 304*G(i_, - i_,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 19*G(i_, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 76*G(i_, - i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 19*G(i_, - i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 76*G(i_, - i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1216*G(i_, - i_,0,y)*G(w2,t)*z^-4*t^-1
          + 1216*G(i_, - i_,0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1216*G(i_, - i_,0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 304*G(i_, - i_,0,y)*G(w2,t)*z^-3*t^-1
          - 76*G(i_, - i_,0,y)*G(w2,t)*z^-2*t^-1
          + 304*G(i_, - i_,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 19*G(i_, - i_,0,y)*G(w2,t)*z^-1*t^-1
          + 76*G(i_, - i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 19*G(i_, - i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 76*G(i_, - i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(i_, - i_,0,-1,y)*z^-4*[1-t]^-2
          - 2560*G(i_, - i_,0,-1,y)*z^-4*[1-t]^-1
          - 2560*G(i_, - i_,0,-1,y)*z^-4*[t+1]^-2
          - 2560*G(i_, - i_,0,-1,y)*z^-4*[t+1]^-1
          + 1984*G(i_, - i_,0,0,y)*z^-4*[1-t]^-2
          + 1984*G(i_, - i_,0,0,y)*z^-4*[1-t]^-1
          + 1984*G(i_, - i_,0,0,y)*z^-4*[t+1]^-2
          + 1984*G(i_, - i_,0,0,y)*z^-4*[t+1]^-1
          - 1408*G(i_, - i_,0,1,y)*z^-4*[1-t]^-2
          - 1408*G(i_, - i_,0,1,y)*z^-4*[1-t]^-1
          - 1408*G(i_, - i_,0,1,y)*z^-4*[t+1]^-2
          - 1408*G(i_, - i_,0,1,y)*z^-4*[t+1]^-1
          + 2880*G(i_, - i_,1,y)*z^-4*[1-t]^-2
          + 2880*G(i_, - i_,1,y)*z^-4*[1-t]^-1
          + 2880*G(i_, - i_,1,y)*z^-4*[t+1]^-2
          + 2880*G(i_, - i_,1,y)*z^-4*[t+1]^-1
          + 2432*G(i_, - i_,1,y)*G( - w2,t)*z^-4*t^-1
          - 2432*G(i_, - i_,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2432*G(i_, - i_,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 608*G(i_, - i_,1,y)*G( - w2,t)*z^-3*t^-1
          - 152*G(i_, - i_,1,y)*G( - w2,t)*z^-2*t^-1
          + 608*G(i_, - i_,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 38*G(i_, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 152*G(i_, - i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 38*G(i_, - i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 152*G(i_, - i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2432*G(i_, - i_,1,y)*G(w2,t)*z^-4*t^-1
          - 2432*G(i_, - i_,1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 2432*G(i_, - i_,1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 608*G(i_, - i_,1,y)*G(w2,t)*z^-3*t^-1
          + 152*G(i_, - i_,1,y)*G(w2,t)*z^-2*t^-1
          - 608*G(i_, - i_,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 38*G(i_, - i_,1,y)*G(w2,t)*z^-1*t^-1
          - 152*G(i_, - i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 38*G(i_, - i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 152*G(i_, - i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 5120*G(i_, - i_,1,-1,y)*z^-4*[1-t]^-2
          + 5120*G(i_, - i_,1,-1,y)*z^-4*[1-t]^-1
          + 5120*G(i_, - i_,1,-1,y)*z^-4*[t+1]^-2
          + 5120*G(i_, - i_,1,-1,y)*z^-4*[t+1]^-1
          - 3840*G(i_, - i_,1,0,y)*z^-4*[1-t]^-2
          - 3840*G(i_, - i_,1,0,y)*z^-4*[1-t]^-1
          - 3840*G(i_, - i_,1,0,y)*z^-4*[t+1]^-2
          - 3840*G(i_, - i_,1,0,y)*z^-4*[t+1]^-1
          + 2560*G(i_, - i_,1,1,y)*z^-4*[1-t]^-2
          + 2560*G(i_, - i_,1,1,y)*z^-4*[1-t]^-1
          + 2560*G(i_, - i_,1,1,y)*z^-4*[t+1]^-2
          + 2560*G(i_, - i_,1,1,y)*z^-4*[t+1]^-1
          + 1216*G(i_,i_, - i_,0,y)*z^-4*[1-t]^-2
          + 1216*G(i_,i_, - i_,0,y)*z^-4*[1-t]^-1
          + 1216*G(i_,i_, - i_,0,y)*z^-4*[t+1]^-2
          + 1216*G(i_,i_, - i_,0,y)*z^-4*[t+1]^-1
          - 2432*G(i_,i_, - i_,1,y)*z^-4*[1-t]^-2
          - 2432*G(i_,i_, - i_,1,y)*z^-4*[1-t]^-1
          - 2432*G(i_,i_, - i_,1,y)*z^-4*[t+1]^-2
          - 2432*G(i_,i_, - i_,1,y)*z^-4*[t+1]^-1
          + 1216*G(i_,i_,i_,0,y)*z^-4*[1-t]^-2
          + 1216*G(i_,i_,i_,0,y)*z^-4*[1-t]^-1
          + 1216*G(i_,i_,i_,0,y)*z^-4*[t+1]^-2
          + 1216*G(i_,i_,i_,0,y)*z^-4*[t+1]^-1
          - 2432*G(i_,i_,i_,1,y)*z^-4*[1-t]^-2
          - 2432*G(i_,i_,i_,1,y)*z^-4*[1-t]^-1
          - 2432*G(i_,i_,i_,1,y)*z^-4*[t+1]^-2
          - 2432*G(i_,i_,i_,1,y)*z^-4*[t+1]^-1
          + 448*G(i_,i_,y)*z^-4*[1-t]^-2
          + G(i_,i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G(i_,i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(i_,i_,y)*z^-4*[1-t]^-1
          + G(i_,i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G(i_,i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(i_,i_,y)*z^-4*[t+1]^-2
          + G(i_,i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G(i_,i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(i_,i_,y)*z^-4*[t+1]^-1
          + G(i_,i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G(i_,i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2560*G(i_,i_,-1,0,y)*z^-4*[1-t]^-2
          - 2560*G(i_,i_,-1,0,y)*z^-4*[1-t]^-1
          - 2560*G(i_,i_,-1,0,y)*z^-4*[t+1]^-2
          - 2560*G(i_,i_,-1,0,y)*z^-4*[t+1]^-1
          + 5120*G(i_,i_,-1,1,y)*z^-4*[1-t]^-2
          + 5120*G(i_,i_,-1,1,y)*z^-4*[1-t]^-1
          + 5120*G(i_,i_,-1,1,y)*z^-4*[t+1]^-2
          + 5120*G(i_,i_,-1,1,y)*z^-4*[t+1]^-1
          - 1440*G(i_,i_,0,y)*z^-4*[1-t]^-2
          - 1440*G(i_,i_,0,y)*z^-4*[1-t]^-1
          - 1440*G(i_,i_,0,y)*z^-4*[t+1]^-2
          - 1440*G(i_,i_,0,y)*z^-4*[t+1]^-1
          - 1216*G(i_,i_,0,y)*G( - w2,t)*z^-4*t^-1
          + 1216*G(i_,i_,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1216*G(i_,i_,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 304*G(i_,i_,0,y)*G( - w2,t)*z^-3*t^-1
          + 76*G(i_,i_,0,y)*G( - w2,t)*z^-2*t^-1
          - 304*G(i_,i_,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 19*G(i_,i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 76*G(i_,i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 19*G(i_,i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 76*G(i_,i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1216*G(i_,i_,0,y)*G(w2,t)*z^-4*t^-1
          + 1216*G(i_,i_,0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1216*G(i_,i_,0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 304*G(i_,i_,0,y)*G(w2,t)*z^-3*t^-1
          - 76*G(i_,i_,0,y)*G(w2,t)*z^-2*t^-1
          + 304*G(i_,i_,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 19*G(i_,i_,0,y)*G(w2,t)*z^-1*t^-1
          + 76*G(i_,i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 19*G(i_,i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 76*G(i_,i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(i_,i_,0,-1,y)*z^-4*[1-t]^-2
          - 2560*G(i_,i_,0,-1,y)*z^-4*[1-t]^-1
          - 2560*G(i_,i_,0,-1,y)*z^-4*[t+1]^-2
          - 2560*G(i_,i_,0,-1,y)*z^-4*[t+1]^-1
          + 1984*G(i_,i_,0,0,y)*z^-4*[1-t]^-2
          + 1984*G(i_,i_,0,0,y)*z^-4*[1-t]^-1
          + 1984*G(i_,i_,0,0,y)*z^-4*[t+1]^-2
          + 1984*G(i_,i_,0,0,y)*z^-4*[t+1]^-1
          - 1408*G(i_,i_,0,1,y)*z^-4*[1-t]^-2
          - 1408*G(i_,i_,0,1,y)*z^-4*[1-t]^-1
          - 1408*G(i_,i_,0,1,y)*z^-4*[t+1]^-2
          - 1408*G(i_,i_,0,1,y)*z^-4*[t+1]^-1
          + 2880*G(i_,i_,1,y)*z^-4*[1-t]^-2
          + 2880*G(i_,i_,1,y)*z^-4*[1-t]^-1
          + 2880*G(i_,i_,1,y)*z^-4*[t+1]^-2
          + 2880*G(i_,i_,1,y)*z^-4*[t+1]^-1
          + 2432*G(i_,i_,1,y)*G( - w2,t)*z^-4*t^-1
          - 2432*G(i_,i_,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2432*G(i_,i_,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 608*G(i_,i_,1,y)*G( - w2,t)*z^-3*t^-1
          - 152*G(i_,i_,1,y)*G( - w2,t)*z^-2*t^-1
          + 608*G(i_,i_,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 38*G(i_,i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 152*G(i_,i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 38*G(i_,i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 152*G(i_,i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2432*G(i_,i_,1,y)*G(w2,t)*z^-4*t^-1
          - 2432*G(i_,i_,1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 2432*G(i_,i_,1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 608*G(i_,i_,1,y)*G(w2,t)*z^-3*t^-1
          + 152*G(i_,i_,1,y)*G(w2,t)*z^-2*t^-1
          - 608*G(i_,i_,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 38*G(i_,i_,1,y)*G(w2,t)*z^-1*t^-1
          - 152*G(i_,i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 38*G(i_,i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 152*G(i_,i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 5120*G(i_,i_,1,-1,y)*z^-4*[1-t]^-2
          + 5120*G(i_,i_,1,-1,y)*z^-4*[1-t]^-1
          + 5120*G(i_,i_,1,-1,y)*z^-4*[t+1]^-2
          + 5120*G(i_,i_,1,-1,y)*z^-4*[t+1]^-1
          - 3840*G(i_,i_,1,0,y)*z^-4*[1-t]^-2
          - 3840*G(i_,i_,1,0,y)*z^-4*[1-t]^-1
          - 3840*G(i_,i_,1,0,y)*z^-4*[t+1]^-2
          - 3840*G(i_,i_,1,0,y)*z^-4*[t+1]^-1
          + 2560*G(i_,i_,1,1,y)*z^-4*[1-t]^-2
          + 2560*G(i_,i_,1,1,y)*z^-4*[1-t]^-1
          + 2560*G(i_,i_,1,1,y)*z^-4*[t+1]^-2
          + 2560*G(i_,i_,1,1,y)*z^-4*[t+1]^-1
          - 3328*G(i_,y)*z^-4*[1-t]^-2
          + 1/2*G(i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 8*G(i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 24*G(i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3328*G(i_,y)*z^-4*[1-t]^-1
          + 1/2*G(i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 8*G(i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 24*G(i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3328*G(i_,y)*z^-4*[t+1]^-2
          + 1/2*G(i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 8*G(i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 24*G(i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3328*G(i_,y)*z^-4*[t+1]^-1
          + 1/2*G(i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 8*G(i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 24*G(i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 448*G(i_,y)*G( - w2,t)*z^-4*t^-1
          - G(i_,y)*G( - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 40*G(i_,y)*G( - w2,t)*z^-4*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          + G(i_,y)*G( - w2,t)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G(i_,y)*G( - w2,t)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          + G(i_,y)*G( - w2,t)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G(i_,y)*G( - w2,t)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G(i_,y)*G( - w2,t)*z^-3*t^-1
          + 1/4*G(i_,y)*G( - w2,t)*z^-3*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 10*G(i_,y)*G( - w2,t)*z^-3*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(i_,y)*G( - w2,t)*z^-2*t^-1
          + 1/16*G(i_,y)*G( - w2,t)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5/2*G(i_,y)*G( - w2,t)*z^-2*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G(i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 1/4*G(i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 10*G(i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7*G(i_,y)*G( - w2,t)*z^-1*t^-1
          + 1/64*G(i_,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5/8*G(i_,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/16*G(i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5/2*G(i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7*G(i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 1/64*G(i_,y)*G( - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5/8*G(i_,y)*G( - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/16*G(i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5/2*G(i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(i_,y)*G(w2,t)*z^-4*t^-1
          + G(i_,y)*G(w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G(i_,y)*G(w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(i_,y)*G(w2,t)*z^-4*[1-t]^-2
          + G(i_,y)*G(w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G(i_,y)*G(w2,t)*z^-4*[1-t]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(i_,y)*G(w2,t)*z^-4*[1-t]^-1
          + G(i_,y)*G(w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G(i_,y)*G(w2,t)*z^-4*[1-t]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G(i_,y)*G(w2,t)*z^-3*t^-1
          - 1/4*G(i_,y)*G(w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 10*G(i_,y)*G(w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(i_,y)*G(w2,t)*z^-2*t^-1
          - 1/16*G(i_,y)*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5/2*G(i_,y)*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G(i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 1/4*G(i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 10*G(i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7*G(i_,y)*G(w2,t)*z^-1*t^-1
          - 1/64*G(i_,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5/8*G(i_,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/16*G(i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5/2*G(i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7*G(i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 1/64*G(i_,y)*G(w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5/8*G(i_,y)*G(w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/16*G(i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5/2*G(i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2560*G(i_,-1, - i_,0,y)*z^-4*[1-t]^-2
          - 2560*G(i_,-1, - i_,0,y)*z^-4*[1-t]^-1
          - 2560*G(i_,-1, - i_,0,y)*z^-4*[t+1]^-2
          - 2560*G(i_,-1, - i_,0,y)*z^-4*[t+1]^-1
          + 5120*G(i_,-1, - i_,1,y)*z^-4*[1-t]^-2
          + 5120*G(i_,-1, - i_,1,y)*z^-4*[1-t]^-1
          + 5120*G(i_,-1, - i_,1,y)*z^-4*[t+1]^-2
          + 5120*G(i_,-1, - i_,1,y)*z^-4*[t+1]^-1
          - 2560*G(i_,-1,i_,0,y)*z^-4*[1-t]^-2
          - 2560*G(i_,-1,i_,0,y)*z^-4*[1-t]^-1
          - 2560*G(i_,-1,i_,0,y)*z^-4*[t+1]^-2
          - 2560*G(i_,-1,i_,0,y)*z^-4*[t+1]^-1
          + 5120*G(i_,-1,i_,1,y)*z^-4*[1-t]^-2
          + 5120*G(i_,-1,i_,1,y)*z^-4*[1-t]^-1
          + 5120*G(i_,-1,i_,1,y)*z^-4*[t+1]^-2
          + 5120*G(i_,-1,i_,1,y)*z^-4*[t+1]^-1
          - 1792*G(i_,-1,y)*z^-4*[1-t]^-2
          - 4*G(i_,-1,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(i_,-1,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1792*G(i_,-1,y)*z^-4*[1-t]^-1
          - 4*G(i_,-1,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(i_,-1,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1792*G(i_,-1,y)*z^-4*[t+1]^-2
          - 4*G(i_,-1,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(i_,-1,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1792*G(i_,-1,y)*z^-4*[t+1]^-1
          - 4*G(i_,-1,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(i_,-1,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4096*G(i_,-1,-1,0,y)*z^-4*[1-t]^-2
          + 4096*G(i_,-1,-1,0,y)*z^-4*[1-t]^-1
          + 4096*G(i_,-1,-1,0,y)*z^-4*[t+1]^-2
          + 4096*G(i_,-1,-1,0,y)*z^-4*[t+1]^-1
          - 8192*G(i_,-1,-1,1,y)*z^-4*[1-t]^-2
          - 8192*G(i_,-1,-1,1,y)*z^-4*[1-t]^-1
          - 8192*G(i_,-1,-1,1,y)*z^-4*[t+1]^-2
          - 8192*G(i_,-1,-1,1,y)*z^-4*[t+1]^-1
          + 2304*G(i_,-1,0,y)*z^-4*[1-t]^-2
          + 2304*G(i_,-1,0,y)*z^-4*[1-t]^-1
          + 2304*G(i_,-1,0,y)*z^-4*[t+1]^-2
          + 2304*G(i_,-1,0,y)*z^-4*[t+1]^-1
          + 2560*G(i_,-1,0,y)*G( - w2,t)*z^-4*t^-1
          - 2560*G(i_,-1,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2560*G(i_,-1,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 640*G(i_,-1,0,y)*G( - w2,t)*z^-3*t^-1
          - 160*G(i_,-1,0,y)*G( - w2,t)*z^-2*t^-1
          + 640*G(i_,-1,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(i_,-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 160*G(i_,-1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(i_,-1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 160*G(i_,-1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(i_,-1,0,y)*G(w2,t)*z^-4*t^-1
          - 2560*G(i_,-1,0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 2560*G(i_,-1,0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 640*G(i_,-1,0,y)*G(w2,t)*z^-3*t^-1
          + 160*G(i_,-1,0,y)*G(w2,t)*z^-2*t^-1
          - 640*G(i_,-1,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(i_,-1,0,y)*G(w2,t)*z^-1*t^-1
          - 160*G(i_,-1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(i_,-1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 160*G(i_,-1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(i_,-1,0,-1,y)*z^-4*[1-t]^-2
          + 4096*G(i_,-1,0,-1,y)*z^-4*[1-t]^-1
          + 4096*G(i_,-1,0,-1,y)*z^-4*[t+1]^-2
          + 4096*G(i_,-1,0,-1,y)*z^-4*[t+1]^-1
          - 2560*G(i_,-1,0,0,y)*z^-4*[1-t]^-2
          - 2560*G(i_,-1,0,0,y)*z^-4*[1-t]^-1
          - 2560*G(i_,-1,0,0,y)*z^-4*[t+1]^-2
          - 2560*G(i_,-1,0,0,y)*z^-4*[t+1]^-1
          + 1024*G(i_,-1,0,1,y)*z^-4*[1-t]^-2
          + 1024*G(i_,-1,0,1,y)*z^-4*[1-t]^-1
          + 1024*G(i_,-1,0,1,y)*z^-4*[t+1]^-2
          + 1024*G(i_,-1,0,1,y)*z^-4*[t+1]^-1
          - 4608*G(i_,-1,1,y)*z^-4*[1-t]^-2
          - 4608*G(i_,-1,1,y)*z^-4*[1-t]^-1
          - 4608*G(i_,-1,1,y)*z^-4*[t+1]^-2
          - 4608*G(i_,-1,1,y)*z^-4*[t+1]^-1
          - 5120*G(i_,-1,1,y)*G( - w2,t)*z^-4*t^-1
          + 5120*G(i_,-1,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 5120*G(i_,-1,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 1280*G(i_,-1,1,y)*G( - w2,t)*z^-3*t^-1
          + 320*G(i_,-1,1,y)*G( - w2,t)*z^-2*t^-1
          - 1280*G(i_,-1,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 80*G(i_,-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 320*G(i_,-1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(i_,-1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 320*G(i_,-1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 5120*G(i_,-1,1,y)*G(w2,t)*z^-4*t^-1
          + 5120*G(i_,-1,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 5120*G(i_,-1,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 1280*G(i_,-1,1,y)*G(w2,t)*z^-3*t^-1
          - 320*G(i_,-1,1,y)*G(w2,t)*z^-2*t^-1
          + 1280*G(i_,-1,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 80*G(i_,-1,1,y)*G(w2,t)*z^-1*t^-1
          + 320*G(i_,-1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(i_,-1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 320*G(i_,-1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8192*G(i_,-1,1,-1,y)*z^-4*[1-t]^-2
          - 8192*G(i_,-1,1,-1,y)*z^-4*[1-t]^-1
          - 8192*G(i_,-1,1,-1,y)*z^-4*[t+1]^-2
          - 8192*G(i_,-1,1,-1,y)*z^-4*[t+1]^-1
          + 6144*G(i_,-1,1,0,y)*z^-4*[1-t]^-2
          + 6144*G(i_,-1,1,0,y)*z^-4*[1-t]^-1
          + 6144*G(i_,-1,1,0,y)*z^-4*[t+1]^-2
          + 6144*G(i_,-1,1,0,y)*z^-4*[t+1]^-1
          - 4096*G(i_,-1,1,1,y)*z^-4*[1-t]^-2
          - 4096*G(i_,-1,1,1,y)*z^-4*[1-t]^-1
          - 4096*G(i_,-1,1,1,y)*z^-4*[t+1]^-2
          - 4096*G(i_,-1,1,1,y)*z^-4*[t+1]^-1
          + 448*G(i_,0, - i_,0,y)*z^-4*[1-t]^-2
          + 448*G(i_,0, - i_,0,y)*z^-4*[1-t]^-1
          + 448*G(i_,0, - i_,0,y)*z^-4*[t+1]^-2
          + 448*G(i_,0, - i_,0,y)*z^-4*[t+1]^-1
          - 896*G(i_,0, - i_,1,y)*z^-4*[1-t]^-2
          - 896*G(i_,0, - i_,1,y)*z^-4*[1-t]^-1
          - 896*G(i_,0, - i_,1,y)*z^-4*[t+1]^-2
          - 896*G(i_,0, - i_,1,y)*z^-4*[t+1]^-1
          + 448*G(i_,0,i_,0,y)*z^-4*[1-t]^-2
          + 448*G(i_,0,i_,0,y)*z^-4*[1-t]^-1
          + 448*G(i_,0,i_,0,y)*z^-4*[t+1]^-2
          + 448*G(i_,0,i_,0,y)*z^-4*[t+1]^-1
          - 896*G(i_,0,i_,1,y)*z^-4*[1-t]^-2
          - 896*G(i_,0,i_,1,y)*z^-4*[1-t]^-1
          - 896*G(i_,0,i_,1,y)*z^-4*[t+1]^-2
          - 896*G(i_,0,i_,1,y)*z^-4*[t+1]^-1
          + 224*G(i_,0,y)*z^-4*[1-t]^-2
          + G(i_,0,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(i_,0,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(i_,0,y)*z^-4*[1-t]^-1
          + G(i_,0,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(i_,0,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(i_,0,y)*z^-4*[t+1]^-2
          + G(i_,0,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(i_,0,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(i_,0,y)*z^-4*[t+1]^-1
          + G(i_,0,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(i_,0,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 896*G(i_,0,y)*G( - w2, - w2,t)*z^-4*t^-1
          + 896*G(i_,0,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          + 896*G(i_,0,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          + 224*G(i_,0,y)*G( - w2, - w2,t)*z^-3*t^-1
          + 56*G(i_,0,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 224*G(i_,0,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*G(i_,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 56*G(i_,0,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G(i_,0,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 56*G(i_,0,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(i_,0,y)*G( - w2, - w1,t)*z^-4*t^-1
          - 384*G(i_,0,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          - 384*G(i_,0,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          - 96*G(i_,0,y)*G( - w2, - w1,t)*z^-3*t^-1
          - 24*G(i_,0,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 96*G(i_,0,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(i_,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 24*G(i_,0,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(i_,0,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 24*G(i_,0,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 800*G(i_,0,y)*G( - w2,t)*z^-4*t^-1
          - 320*G(i_,0,y)*G( - w2,t)*z^-4*[1-t]^-1
          - 1440*G(i_,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 1120*G(i_,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 120*G(i_,0,y)*G( - w2,t)*z^-3*t^-1
          + 320*G(i_,0,y)*G( - w2,t)*z^-3*[1-t]^-1
          - 320*G(i_,0,y)*G( - w2,t)*z^-3*[t+1]^-1
          - 130*G(i_,0,y)*G( - w2,t)*z^-2*t^-1
          + 520*G(i_,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 65/2*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 130*G(i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 65/2*G(i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 130*G(i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(i_,0,y)*G( - w2,w1,t)*z^-4*t^-1
          - 384*G(i_,0,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          - 384*G(i_,0,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          - 96*G(i_,0,y)*G( - w2,w1,t)*z^-3*t^-1
          - 24*G(i_,0,y)*G( - w2,w1,t)*z^-2*t^-1
          + 96*G(i_,0,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(i_,0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 24*G(i_,0,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(i_,0,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 24*G(i_,0,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(i_,0,y)*G( - w2,w2,t)*z^-4*t^-1
          + 320*G(i_,0,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          + 320*G(i_,0,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          + 80*G(i_,0,y)*G( - w2,w2,t)*z^-3*t^-1
          + 20*G(i_,0,y)*G( - w2,w2,t)*z^-2*t^-1
          - 80*G(i_,0,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G(i_,0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 20*G(i_,0,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G(i_,0,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 20*G(i_,0,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*G(i_,0,y)*G( - w2,-1,t)*z^-4*t^-1
          - 896*G(i_,0,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 896*G(i_,0,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          - 224*G(i_,0,y)*G( - w2,-1,t)*z^-3*t^-1
          - 56*G(i_,0,y)*G( - w2,-1,t)*z^-2*t^-1
          + 224*G(i_,0,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*G(i_,0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 56*G(i_,0,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(i_,0,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 56*G(i_,0,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(i_,0,y)*G( - w1, - w2,t)*z^-4*t^-1
          + 320*G(i_,0,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          + 320*G(i_,0,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          - 320*G(i_,0,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          - 320*G(i_,0,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          - 160*G(i_,0,y)*G( - w1, - w2,t)*z^-3*t^-1
          - 40*G(i_,0,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 160*G(i_,0,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(i_,0,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 40*G(i_,0,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(i_,0,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 40*G(i_,0,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(i_,0,y)*G( - w1,w2,t)*z^-4*t^-1
          - 320*G(i_,0,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          - 320*G(i_,0,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          + 320*G(i_,0,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          + 320*G(i_,0,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          + 160*G(i_,0,y)*G( - w1,w2,t)*z^-3*t^-1
          + 40*G(i_,0,y)*G( - w1,w2,t)*z^-2*t^-1
          - 160*G(i_,0,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(i_,0,y)*G( - w1,w2,t)*z^-1*t^-1
          - 40*G(i_,0,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(i_,0,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 40*G(i_,0,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(i_,0,y)*G( - w1,-1,t)*z^-4*t^-1
          - 256*G(i_,0,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          - 256*G(i_,0,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          + 256*G(i_,0,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          + 256*G(i_,0,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          + 128*G(i_,0,y)*G( - w1,-1,t)*z^-3*t^-1
          + 32*G(i_,0,y)*G( - w1,-1,t)*z^-2*t^-1
          - 128*G(i_,0,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(i_,0,y)*G( - w1,-1,t)*z^-1*t^-1
          - 32*G(i_,0,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(i_,0,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(i_,0,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(i_,0,y)*G( - w1,1,t)*z^-4*t^-1
          + 256*G(i_,0,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          + 256*G(i_,0,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          - 256*G(i_,0,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          - 256*G(i_,0,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          - 128*G(i_,0,y)*G( - w1,1,t)*z^-3*t^-1
          - 32*G(i_,0,y)*G( - w1,1,t)*z^-2*t^-1
          + 128*G(i_,0,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(i_,0,y)*G( - w1,1,t)*z^-1*t^-1
          + 32*G(i_,0,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(i_,0,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 32*G(i_,0,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(i_,0,y)*G(w1, - w2,t)*z^-4*t^-1
          + 320*G(i_,0,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          + 320*G(i_,0,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          - 320*G(i_,0,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          - 320*G(i_,0,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          - 160*G(i_,0,y)*G(w1, - w2,t)*z^-3*t^-1
          - 40*G(i_,0,y)*G(w1, - w2,t)*z^-2*t^-1
          + 160*G(i_,0,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(i_,0,y)*G(w1, - w2,t)*z^-1*t^-1
          + 40*G(i_,0,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(i_,0,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 40*G(i_,0,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(i_,0,y)*G(w1,w2,t)*z^-4*t^-1
          - 320*G(i_,0,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          - 320*G(i_,0,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          + 320*G(i_,0,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          + 320*G(i_,0,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          + 160*G(i_,0,y)*G(w1,w2,t)*z^-3*t^-1
          + 40*G(i_,0,y)*G(w1,w2,t)*z^-2*t^-1
          - 160*G(i_,0,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(i_,0,y)*G(w1,w2,t)*z^-1*t^-1
          - 40*G(i_,0,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(i_,0,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 40*G(i_,0,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(i_,0,y)*G(w1,-1,t)*z^-4*t^-1
          - 256*G(i_,0,y)*G(w1,-1,t)*z^-4*[1-t]^-2
          - 256*G(i_,0,y)*G(w1,-1,t)*z^-4*[1-t]^-1
          + 256*G(i_,0,y)*G(w1,-1,t)*z^-4*[t+1]^-2
          + 256*G(i_,0,y)*G(w1,-1,t)*z^-4*[t+1]^-1
          + 128*G(i_,0,y)*G(w1,-1,t)*z^-3*t^-1
          + 32*G(i_,0,y)*G(w1,-1,t)*z^-2*t^-1
          - 128*G(i_,0,y)*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(i_,0,y)*G(w1,-1,t)*z^-1*t^-1
          - 32*G(i_,0,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(i_,0,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(i_,0,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(i_,0,y)*G(w1,1,t)*z^-4*t^-1
          + 256*G(i_,0,y)*G(w1,1,t)*z^-4*[1-t]^-2
          + 256*G(i_,0,y)*G(w1,1,t)*z^-4*[1-t]^-1
          - 256*G(i_,0,y)*G(w1,1,t)*z^-4*[t+1]^-2
          - 256*G(i_,0,y)*G(w1,1,t)*z^-4*[t+1]^-1
          - 128*G(i_,0,y)*G(w1,1,t)*z^-3*t^-1
          - 32*G(i_,0,y)*G(w1,1,t)*z^-2*t^-1
          + 128*G(i_,0,y)*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(i_,0,y)*G(w1,1,t)*z^-1*t^-1
          + 32*G(i_,0,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(i_,0,y)*G(w1,1,t)*t^-1*[z-4]^-1
          - 32*G(i_,0,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(i_,0,y)*G(w2, - w2,t)*z^-4*t^-1
          + 320*G(i_,0,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          + 320*G(i_,0,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          - 80*G(i_,0,y)*G(w2, - w2,t)*z^-3*t^-1
          - 20*G(i_,0,y)*G(w2, - w2,t)*z^-2*t^-1
          + 80*G(i_,0,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(i_,0,y)*G(w2, - w2,t)*z^-1*t^-1
          + 20*G(i_,0,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(i_,0,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 20*G(i_,0,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(i_,0,y)*G(w2, - w1,t)*z^-4*t^-1
          - 384*G(i_,0,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          - 384*G(i_,0,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          + 96*G(i_,0,y)*G(w2, - w1,t)*z^-3*t^-1
          + 24*G(i_,0,y)*G(w2, - w1,t)*z^-2*t^-1
          - 96*G(i_,0,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(i_,0,y)*G(w2, - w1,t)*z^-1*t^-1
          - 24*G(i_,0,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(i_,0,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 24*G(i_,0,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 800*G(i_,0,y)*G(w2,t)*z^-4*t^-1
          - 1440*G(i_,0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 1120*G(i_,0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 320*G(i_,0,y)*G(w2,t)*z^-4*[t+1]^-1
          - 120*G(i_,0,y)*G(w2,t)*z^-3*t^-1
          - 320*G(i_,0,y)*G(w2,t)*z^-3*[1-t]^-1
          + 320*G(i_,0,y)*G(w2,t)*z^-3*[t+1]^-1
          + 130*G(i_,0,y)*G(w2,t)*z^-2*t^-1
          - 520*G(i_,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 65/2*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          - 130*G(i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 65/2*G(i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 130*G(i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(i_,0,y)*G(w2,w1,t)*z^-4*t^-1
          - 384*G(i_,0,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          - 384*G(i_,0,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          + 96*G(i_,0,y)*G(w2,w1,t)*z^-3*t^-1
          + 24*G(i_,0,y)*G(w2,w1,t)*z^-2*t^-1
          - 96*G(i_,0,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(i_,0,y)*G(w2,w1,t)*z^-1*t^-1
          - 24*G(i_,0,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(i_,0,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 24*G(i_,0,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*G(i_,0,y)*G(w2,w2,t)*z^-4*t^-1
          + 896*G(i_,0,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          + 896*G(i_,0,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          - 224*G(i_,0,y)*G(w2,w2,t)*z^-3*t^-1
          - 56*G(i_,0,y)*G(w2,w2,t)*z^-2*t^-1
          + 224*G(i_,0,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*G(i_,0,y)*G(w2,w2,t)*z^-1*t^-1
          + 56*G(i_,0,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(i_,0,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 56*G(i_,0,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G(i_,0,y)*G(w2,1,t)*z^-4*t^-1
          - 896*G(i_,0,y)*G(w2,1,t)*z^-4*[1-t]^-2
          - 896*G(i_,0,y)*G(w2,1,t)*z^-4*[1-t]^-1
          + 224*G(i_,0,y)*G(w2,1,t)*z^-3*t^-1
          + 56*G(i_,0,y)*G(w2,1,t)*z^-2*t^-1
          - 224*G(i_,0,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*G(i_,0,y)*G(w2,1,t)*z^-1*t^-1
          - 56*G(i_,0,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G(i_,0,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 56*G(i_,0,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2304*G(i_,0,-1,y)*z^-4*[1-t]^-2
          + 2304*G(i_,0,-1,y)*z^-4*[1-t]^-1
          + 2304*G(i_,0,-1,y)*z^-4*[t+1]^-2
          + 2304*G(i_,0,-1,y)*z^-4*[t+1]^-1
          + 2560*G(i_,0,-1,y)*G( - w2,t)*z^-4*t^-1
          - 2560*G(i_,0,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2560*G(i_,0,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 640*G(i_,0,-1,y)*G( - w2,t)*z^-3*t^-1
          - 160*G(i_,0,-1,y)*G( - w2,t)*z^-2*t^-1
          + 640*G(i_,0,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(i_,0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 160*G(i_,0,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(i_,0,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 160*G(i_,0,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(i_,0,-1,y)*G(w2,t)*z^-4*t^-1
          - 2560*G(i_,0,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 2560*G(i_,0,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 640*G(i_,0,-1,y)*G(w2,t)*z^-3*t^-1
          + 160*G(i_,0,-1,y)*G(w2,t)*z^-2*t^-1
          - 640*G(i_,0,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(i_,0,-1,y)*G(w2,t)*z^-1*t^-1
          - 160*G(i_,0,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(i_,0,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 160*G(i_,0,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(i_,0,-1,-1,y)*z^-4*[1-t]^-2
          + 4096*G(i_,0,-1,-1,y)*z^-4*[1-t]^-1
          + 4096*G(i_,0,-1,-1,y)*z^-4*[t+1]^-2
          + 4096*G(i_,0,-1,-1,y)*z^-4*[t+1]^-1
          - 2560*G(i_,0,-1,0,y)*z^-4*[1-t]^-2
          - 2560*G(i_,0,-1,0,y)*z^-4*[1-t]^-1
          - 2560*G(i_,0,-1,0,y)*z^-4*[t+1]^-2
          - 2560*G(i_,0,-1,0,y)*z^-4*[t+1]^-1
          + 1024*G(i_,0,-1,1,y)*z^-4*[1-t]^-2
          + 1024*G(i_,0,-1,1,y)*z^-4*[1-t]^-1
          + 1024*G(i_,0,-1,1,y)*z^-4*[t+1]^-2
          + 1024*G(i_,0,-1,1,y)*z^-4*[t+1]^-1
          - 1440*G(i_,0,0,y)*z^-4*[1-t]^-2
          - 1440*G(i_,0,0,y)*z^-4*[1-t]^-1
          - 1440*G(i_,0,0,y)*z^-4*[t+1]^-2
          - 1440*G(i_,0,0,y)*z^-4*[t+1]^-1
          - 1984*G(i_,0,0,y)*G( - w2,t)*z^-4*t^-1
          + 1984*G(i_,0,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1984*G(i_,0,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 496*G(i_,0,0,y)*G( - w2,t)*z^-3*t^-1
          + 124*G(i_,0,0,y)*G( - w2,t)*z^-2*t^-1
          - 496*G(i_,0,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 31*G(i_,0,0,y)*G( - w2,t)*z^-1*t^-1
          - 124*G(i_,0,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 31*G(i_,0,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 124*G(i_,0,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1984*G(i_,0,0,y)*G(w2,t)*z^-4*t^-1
          + 1984*G(i_,0,0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1984*G(i_,0,0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 496*G(i_,0,0,y)*G(w2,t)*z^-3*t^-1
          - 124*G(i_,0,0,y)*G(w2,t)*z^-2*t^-1
          + 496*G(i_,0,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 31*G(i_,0,0,y)*G(w2,t)*z^-1*t^-1
          + 124*G(i_,0,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 31*G(i_,0,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 124*G(i_,0,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(i_,0,0,-1,y)*z^-4*[1-t]^-2
          - 2560*G(i_,0,0,-1,y)*z^-4*[1-t]^-1
          - 2560*G(i_,0,0,-1,y)*z^-4*[t+1]^-2
          - 2560*G(i_,0,0,-1,y)*z^-4*[t+1]^-1
          + 1216*G(i_,0,0,0,y)*z^-4*[1-t]^-2
          + 1216*G(i_,0,0,0,y)*z^-4*[1-t]^-1
          + 1216*G(i_,0,0,0,y)*z^-4*[t+1]^-2
          + 1216*G(i_,0,0,0,y)*z^-4*[t+1]^-1
          + 128*G(i_,0,0,1,y)*z^-4*[1-t]^-2
          + 128*G(i_,0,0,1,y)*z^-4*[1-t]^-1
          + 128*G(i_,0,0,1,y)*z^-4*[t+1]^-2
          + 128*G(i_,0,0,1,y)*z^-4*[t+1]^-1
          + 576*G(i_,0,1,y)*z^-4*[1-t]^-2
          + 576*G(i_,0,1,y)*z^-4*[1-t]^-1
          + 576*G(i_,0,1,y)*z^-4*[t+1]^-2
          + 576*G(i_,0,1,y)*z^-4*[t+1]^-1
          + 1408*G(i_,0,1,y)*G( - w2,t)*z^-4*t^-1
          - 1408*G(i_,0,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 1408*G(i_,0,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 352*G(i_,0,1,y)*G( - w2,t)*z^-3*t^-1
          - 88*G(i_,0,1,y)*G( - w2,t)*z^-2*t^-1
          + 352*G(i_,0,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 22*G(i_,0,1,y)*G( - w2,t)*z^-1*t^-1
          + 88*G(i_,0,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 22*G(i_,0,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 88*G(i_,0,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1408*G(i_,0,1,y)*G(w2,t)*z^-4*t^-1
          - 1408*G(i_,0,1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 1408*G(i_,0,1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 352*G(i_,0,1,y)*G(w2,t)*z^-3*t^-1
          + 88*G(i_,0,1,y)*G(w2,t)*z^-2*t^-1
          - 352*G(i_,0,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 22*G(i_,0,1,y)*G(w2,t)*z^-1*t^-1
          - 88*G(i_,0,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 22*G(i_,0,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 88*G(i_,0,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(i_,0,1,-1,y)*z^-4*[1-t]^-2
          + 1024*G(i_,0,1,-1,y)*z^-4*[1-t]^-1
          + 1024*G(i_,0,1,-1,y)*z^-4*[t+1]^-2
          + 1024*G(i_,0,1,-1,y)*z^-4*[t+1]^-1
          - 768*G(i_,0,1,0,y)*z^-4*[1-t]^-2
          - 768*G(i_,0,1,0,y)*z^-4*[1-t]^-1
          - 768*G(i_,0,1,0,y)*z^-4*[t+1]^-2
          - 768*G(i_,0,1,0,y)*z^-4*[t+1]^-1
          + 512*G(i_,0,1,1,y)*z^-4*[1-t]^-2
          + 512*G(i_,0,1,1,y)*z^-4*[1-t]^-1
          + 512*G(i_,0,1,1,y)*z^-4*[t+1]^-2
          + 512*G(i_,0,1,1,y)*z^-4*[t+1]^-1
          - 768*G(i_,1, - i_,0,y)*z^-4*[1-t]^-2
          - 768*G(i_,1, - i_,0,y)*z^-4*[1-t]^-1
          - 768*G(i_,1, - i_,0,y)*z^-4*[t+1]^-2
          - 768*G(i_,1, - i_,0,y)*z^-4*[t+1]^-1
          + 1536*G(i_,1, - i_,1,y)*z^-4*[1-t]^-2
          + 1536*G(i_,1, - i_,1,y)*z^-4*[1-t]^-1
          + 1536*G(i_,1, - i_,1,y)*z^-4*[t+1]^-2
          + 1536*G(i_,1, - i_,1,y)*z^-4*[t+1]^-1
          - 768*G(i_,1,i_,0,y)*z^-4*[1-t]^-2
          - 768*G(i_,1,i_,0,y)*z^-4*[1-t]^-1
          - 768*G(i_,1,i_,0,y)*z^-4*[t+1]^-2
          - 768*G(i_,1,i_,0,y)*z^-4*[t+1]^-1
          + 1536*G(i_,1,i_,1,y)*z^-4*[1-t]^-2
          + 1536*G(i_,1,i_,1,y)*z^-4*[1-t]^-1
          + 1536*G(i_,1,i_,1,y)*z^-4*[t+1]^-2
          + 1536*G(i_,1,i_,1,y)*z^-4*[t+1]^-1
          + 448*G(i_,1,y)*z^-4*[1-t]^-2
          + 32*G(i_,1,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(i_,1,y)*z^-4*[1-t]^-1
          + 32*G(i_,1,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(i_,1,y)*z^-4*[t+1]^-2
          + 32*G(i_,1,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(i_,1,y)*z^-4*[t+1]^-1
          + 32*G(i_,1,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1792*G(i_,1,y)*G( - w2, - w2,t)*z^-4*t^-1
          - 1792*G(i_,1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          - 1792*G(i_,1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          - 448*G(i_,1,y)*G( - w2, - w2,t)*z^-3*t^-1
          - 112*G(i_,1,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 448*G(i_,1,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 28*G(i_,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 112*G(i_,1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(i_,1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 112*G(i_,1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(i_,1,y)*G( - w2, - w1,t)*z^-4*t^-1
          + 768*G(i_,1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          + 768*G(i_,1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          + 192*G(i_,1,y)*G( - w2, - w1,t)*z^-3*t^-1
          + 48*G(i_,1,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 192*G(i_,1,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(i_,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 48*G(i_,1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(i_,1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 48*G(i_,1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1600*G(i_,1,y)*G( - w2,t)*z^-4*t^-1
          + 640*G(i_,1,y)*G( - w2,t)*z^-4*[1-t]^-1
          + 2880*G(i_,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 2240*G(i_,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 240*G(i_,1,y)*G( - w2,t)*z^-3*t^-1
          - 640*G(i_,1,y)*G( - w2,t)*z^-3*[1-t]^-1
          + 640*G(i_,1,y)*G( - w2,t)*z^-3*[t+1]^-1
          + 260*G(i_,1,y)*G( - w2,t)*z^-2*t^-1
          - 1040*G(i_,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 65*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 260*G(i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 65*G(i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 260*G(i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(i_,1,y)*G( - w2,w1,t)*z^-4*t^-1
          + 768*G(i_,1,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          + 768*G(i_,1,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          + 192*G(i_,1,y)*G( - w2,w1,t)*z^-3*t^-1
          + 48*G(i_,1,y)*G( - w2,w1,t)*z^-2*t^-1
          - 192*G(i_,1,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(i_,1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 48*G(i_,1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(i_,1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 48*G(i_,1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(i_,1,y)*G( - w2,w2,t)*z^-4*t^-1
          - 640*G(i_,1,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          - 640*G(i_,1,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          - 160*G(i_,1,y)*G( - w2,w2,t)*z^-3*t^-1
          - 40*G(i_,1,y)*G( - w2,w2,t)*z^-2*t^-1
          + 160*G(i_,1,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(i_,1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 40*G(i_,1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(i_,1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 40*G(i_,1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1792*G(i_,1,y)*G( - w2,-1,t)*z^-4*t^-1
          + 1792*G(i_,1,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          + 1792*G(i_,1,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          + 448*G(i_,1,y)*G( - w2,-1,t)*z^-3*t^-1
          + 112*G(i_,1,y)*G( - w2,-1,t)*z^-2*t^-1
          - 448*G(i_,1,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 28*G(i_,1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 112*G(i_,1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G(i_,1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 112*G(i_,1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(i_,1,y)*G( - w1, - w2,t)*z^-4*t^-1
          - 640*G(i_,1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          - 640*G(i_,1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          + 640*G(i_,1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          + 640*G(i_,1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          + 320*G(i_,1,y)*G( - w1, - w2,t)*z^-3*t^-1
          + 80*G(i_,1,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 320*G(i_,1,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(i_,1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 80*G(i_,1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(i_,1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 80*G(i_,1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(i_,1,y)*G( - w1,w2,t)*z^-4*t^-1
          + 640*G(i_,1,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          + 640*G(i_,1,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          - 640*G(i_,1,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          - 640*G(i_,1,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          - 320*G(i_,1,y)*G( - w1,w2,t)*z^-3*t^-1
          - 80*G(i_,1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 320*G(i_,1,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(i_,1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 80*G(i_,1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(i_,1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 80*G(i_,1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(i_,1,y)*G( - w1,-1,t)*z^-4*t^-1
          + 512*G(i_,1,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          + 512*G(i_,1,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          - 512*G(i_,1,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          - 512*G(i_,1,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          - 256*G(i_,1,y)*G( - w1,-1,t)*z^-3*t^-1
          - 64*G(i_,1,y)*G( - w1,-1,t)*z^-2*t^-1
          + 256*G(i_,1,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(i_,1,y)*G( - w1,-1,t)*z^-1*t^-1
          + 64*G(i_,1,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(i_,1,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(i_,1,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(i_,1,y)*G( - w1,1,t)*z^-4*t^-1
          - 512*G(i_,1,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          - 512*G(i_,1,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          + 512*G(i_,1,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          + 512*G(i_,1,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          + 256*G(i_,1,y)*G( - w1,1,t)*z^-3*t^-1
          + 64*G(i_,1,y)*G( - w1,1,t)*z^-2*t^-1
          - 256*G(i_,1,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(i_,1,y)*G( - w1,1,t)*z^-1*t^-1
          - 64*G(i_,1,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(i_,1,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          + 64*G(i_,1,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(i_,1,y)*G(w1, - w2,t)*z^-4*t^-1
          - 640*G(i_,1,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          - 640*G(i_,1,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          + 640*G(i_,1,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          + 640*G(i_,1,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          + 320*G(i_,1,y)*G(w1, - w2,t)*z^-3*t^-1
          + 80*G(i_,1,y)*G(w1, - w2,t)*z^-2*t^-1
          - 320*G(i_,1,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(i_,1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 80*G(i_,1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(i_,1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 80*G(i_,1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(i_,1,y)*G(w1,w2,t)*z^-4*t^-1
          + 640*G(i_,1,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          + 640*G(i_,1,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          - 640*G(i_,1,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          - 640*G(i_,1,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          - 320*G(i_,1,y)*G(w1,w2,t)*z^-3*t^-1
          - 80*G(i_,1,y)*G(w1,w2,t)*z^-2*t^-1
          + 320*G(i_,1,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(i_,1,y)*G(w1,w2,t)*z^-1*t^-1
          + 80*G(i_,1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(i_,1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 80*G(i_,1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(i_,1,y)*G(w1,-1,t)*z^-4*t^-1
          + 512*G(i_,1,y)*G(w1,-1,t)*z^-4*[1-t]^-2
          + 512*G(i_,1,y)*G(w1,-1,t)*z^-4*[1-t]^-1
          - 512*G(i_,1,y)*G(w1,-1,t)*z^-4*[t+1]^-2
          - 512*G(i_,1,y)*G(w1,-1,t)*z^-4*[t+1]^-1
          - 256*G(i_,1,y)*G(w1,-1,t)*z^-3*t^-1
          - 64*G(i_,1,y)*G(w1,-1,t)*z^-2*t^-1
          + 256*G(i_,1,y)*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(i_,1,y)*G(w1,-1,t)*z^-1*t^-1
          + 64*G(i_,1,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(i_,1,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(i_,1,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(i_,1,y)*G(w1,1,t)*z^-4*t^-1
          - 512*G(i_,1,y)*G(w1,1,t)*z^-4*[1-t]^-2
          - 512*G(i_,1,y)*G(w1,1,t)*z^-4*[1-t]^-1
          + 512*G(i_,1,y)*G(w1,1,t)*z^-4*[t+1]^-2
          + 512*G(i_,1,y)*G(w1,1,t)*z^-4*[t+1]^-1
          + 256*G(i_,1,y)*G(w1,1,t)*z^-3*t^-1
          + 64*G(i_,1,y)*G(w1,1,t)*z^-2*t^-1
          - 256*G(i_,1,y)*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(i_,1,y)*G(w1,1,t)*z^-1*t^-1
          - 64*G(i_,1,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(i_,1,y)*G(w1,1,t)*t^-1*[z-4]^-1
          + 64*G(i_,1,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(i_,1,y)*G(w2, - w2,t)*z^-4*t^-1
          - 640*G(i_,1,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          - 640*G(i_,1,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          + 160*G(i_,1,y)*G(w2, - w2,t)*z^-3*t^-1
          + 40*G(i_,1,y)*G(w2, - w2,t)*z^-2*t^-1
          - 160*G(i_,1,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(i_,1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 40*G(i_,1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(i_,1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 40*G(i_,1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(i_,1,y)*G(w2, - w1,t)*z^-4*t^-1
          + 768*G(i_,1,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          + 768*G(i_,1,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          - 192*G(i_,1,y)*G(w2, - w1,t)*z^-3*t^-1
          - 48*G(i_,1,y)*G(w2, - w1,t)*z^-2*t^-1
          + 192*G(i_,1,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(i_,1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 48*G(i_,1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(i_,1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 48*G(i_,1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1600*G(i_,1,y)*G(w2,t)*z^-4*t^-1
          + 2880*G(i_,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 2240*G(i_,1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 640*G(i_,1,y)*G(w2,t)*z^-4*[t+1]^-1
          + 240*G(i_,1,y)*G(w2,t)*z^-3*t^-1
          + 640*G(i_,1,y)*G(w2,t)*z^-3*[1-t]^-1
          - 640*G(i_,1,y)*G(w2,t)*z^-3*[t+1]^-1
          - 260*G(i_,1,y)*G(w2,t)*z^-2*t^-1
          + 1040*G(i_,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 65*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          + 260*G(i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 65*G(i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 260*G(i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(i_,1,y)*G(w2,w1,t)*z^-4*t^-1
          + 768*G(i_,1,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          + 768*G(i_,1,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          - 192*G(i_,1,y)*G(w2,w1,t)*z^-3*t^-1
          - 48*G(i_,1,y)*G(w2,w1,t)*z^-2*t^-1
          + 192*G(i_,1,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(i_,1,y)*G(w2,w1,t)*z^-1*t^-1
          + 48*G(i_,1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(i_,1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 48*G(i_,1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1792*G(i_,1,y)*G(w2,w2,t)*z^-4*t^-1
          - 1792*G(i_,1,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          - 1792*G(i_,1,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          + 448*G(i_,1,y)*G(w2,w2,t)*z^-3*t^-1
          + 112*G(i_,1,y)*G(w2,w2,t)*z^-2*t^-1
          - 448*G(i_,1,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 28*G(i_,1,y)*G(w2,w2,t)*z^-1*t^-1
          - 112*G(i_,1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G(i_,1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 112*G(i_,1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1792*G(i_,1,y)*G(w2,1,t)*z^-4*t^-1
          + 1792*G(i_,1,y)*G(w2,1,t)*z^-4*[1-t]^-2
          + 1792*G(i_,1,y)*G(w2,1,t)*z^-4*[1-t]^-1
          - 448*G(i_,1,y)*G(w2,1,t)*z^-3*t^-1
          - 112*G(i_,1,y)*G(w2,1,t)*z^-2*t^-1
          + 448*G(i_,1,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 28*G(i_,1,y)*G(w2,1,t)*z^-1*t^-1
          + 112*G(i_,1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(i_,1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 112*G(i_,1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4608*G(i_,1,-1,y)*z^-4*[1-t]^-2
          - 4608*G(i_,1,-1,y)*z^-4*[1-t]^-1
          - 4608*G(i_,1,-1,y)*z^-4*[t+1]^-2
          - 4608*G(i_,1,-1,y)*z^-4*[t+1]^-1
          - 5120*G(i_,1,-1,y)*G( - w2,t)*z^-4*t^-1
          + 5120*G(i_,1,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 5120*G(i_,1,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 1280*G(i_,1,-1,y)*G( - w2,t)*z^-3*t^-1
          + 320*G(i_,1,-1,y)*G( - w2,t)*z^-2*t^-1
          - 1280*G(i_,1,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 80*G(i_,1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 320*G(i_,1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(i_,1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 320*G(i_,1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 5120*G(i_,1,-1,y)*G(w2,t)*z^-4*t^-1
          + 5120*G(i_,1,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 5120*G(i_,1,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 1280*G(i_,1,-1,y)*G(w2,t)*z^-3*t^-1
          - 320*G(i_,1,-1,y)*G(w2,t)*z^-2*t^-1
          + 1280*G(i_,1,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 80*G(i_,1,-1,y)*G(w2,t)*z^-1*t^-1
          + 320*G(i_,1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(i_,1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 320*G(i_,1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8192*G(i_,1,-1,-1,y)*z^-4*[1-t]^-2
          - 8192*G(i_,1,-1,-1,y)*z^-4*[1-t]^-1
          - 8192*G(i_,1,-1,-1,y)*z^-4*[t+1]^-2
          - 8192*G(i_,1,-1,-1,y)*z^-4*[t+1]^-1
          + 6144*G(i_,1,-1,0,y)*z^-4*[1-t]^-2
          + 6144*G(i_,1,-1,0,y)*z^-4*[1-t]^-1
          + 6144*G(i_,1,-1,0,y)*z^-4*[t+1]^-2
          + 6144*G(i_,1,-1,0,y)*z^-4*[t+1]^-1
          - 4096*G(i_,1,-1,1,y)*z^-4*[1-t]^-2
          - 4096*G(i_,1,-1,1,y)*z^-4*[1-t]^-1
          - 4096*G(i_,1,-1,1,y)*z^-4*[t+1]^-2
          - 4096*G(i_,1,-1,1,y)*z^-4*[t+1]^-1
          + 3456*G(i_,1,0,y)*z^-4*[1-t]^-2
          + 3456*G(i_,1,0,y)*z^-4*[1-t]^-1
          + 3456*G(i_,1,0,y)*z^-4*[t+1]^-2
          + 3456*G(i_,1,0,y)*z^-4*[t+1]^-1
          + 3840*G(i_,1,0,y)*G( - w2,t)*z^-4*t^-1
          - 3840*G(i_,1,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 3840*G(i_,1,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 960*G(i_,1,0,y)*G( - w2,t)*z^-3*t^-1
          - 240*G(i_,1,0,y)*G( - w2,t)*z^-2*t^-1
          + 960*G(i_,1,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 60*G(i_,1,0,y)*G( - w2,t)*z^-1*t^-1
          + 240*G(i_,1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 60*G(i_,1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 240*G(i_,1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3840*G(i_,1,0,y)*G(w2,t)*z^-4*t^-1
          - 3840*G(i_,1,0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 3840*G(i_,1,0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 960*G(i_,1,0,y)*G(w2,t)*z^-3*t^-1
          + 240*G(i_,1,0,y)*G(w2,t)*z^-2*t^-1
          - 960*G(i_,1,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 60*G(i_,1,0,y)*G(w2,t)*z^-1*t^-1
          - 240*G(i_,1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 60*G(i_,1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 240*G(i_,1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 6144*G(i_,1,0,-1,y)*z^-4*[1-t]^-2
          + 6144*G(i_,1,0,-1,y)*z^-4*[1-t]^-1
          + 6144*G(i_,1,0,-1,y)*z^-4*[t+1]^-2
          + 6144*G(i_,1,0,-1,y)*z^-4*[t+1]^-1
          - 3840*G(i_,1,0,0,y)*z^-4*[1-t]^-2
          - 3840*G(i_,1,0,0,y)*z^-4*[1-t]^-1
          - 3840*G(i_,1,0,0,y)*z^-4*[t+1]^-2
          - 3840*G(i_,1,0,0,y)*z^-4*[t+1]^-1
          + 1536*G(i_,1,0,1,y)*z^-4*[1-t]^-2
          + 1536*G(i_,1,0,1,y)*z^-4*[1-t]^-1
          + 1536*G(i_,1,0,1,y)*z^-4*[t+1]^-2
          + 1536*G(i_,1,0,1,y)*z^-4*[t+1]^-1
          - 2304*G(i_,1,1,y)*z^-4*[1-t]^-2
          - 2304*G(i_,1,1,y)*z^-4*[1-t]^-1
          - 2304*G(i_,1,1,y)*z^-4*[t+1]^-2
          - 2304*G(i_,1,1,y)*z^-4*[t+1]^-1
          - 2560*G(i_,1,1,y)*G( - w2,t)*z^-4*t^-1
          + 2560*G(i_,1,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 2560*G(i_,1,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 640*G(i_,1,1,y)*G( - w2,t)*z^-3*t^-1
          + 160*G(i_,1,1,y)*G( - w2,t)*z^-2*t^-1
          - 640*G(i_,1,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(i_,1,1,y)*G( - w2,t)*z^-1*t^-1
          - 160*G(i_,1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(i_,1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 160*G(i_,1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(i_,1,1,y)*G(w2,t)*z^-4*t^-1
          + 2560*G(i_,1,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 2560*G(i_,1,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 640*G(i_,1,1,y)*G(w2,t)*z^-3*t^-1
          - 160*G(i_,1,1,y)*G(w2,t)*z^-2*t^-1
          + 640*G(i_,1,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(i_,1,1,y)*G(w2,t)*z^-1*t^-1
          + 160*G(i_,1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(i_,1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 160*G(i_,1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(i_,1,1,-1,y)*z^-4*[1-t]^-2
          - 4096*G(i_,1,1,-1,y)*z^-4*[1-t]^-1
          - 4096*G(i_,1,1,-1,y)*z^-4*[t+1]^-2
          - 4096*G(i_,1,1,-1,y)*z^-4*[t+1]^-1
          + 3072*G(i_,1,1,0,y)*z^-4*[1-t]^-2
          + 3072*G(i_,1,1,0,y)*z^-4*[1-t]^-1
          + 3072*G(i_,1,1,0,y)*z^-4*[t+1]^-2
          + 3072*G(i_,1,1,0,y)*z^-4*[t+1]^-1
          - 2048*G(i_,1,1,1,y)*z^-4*[1-t]^-2
          - 2048*G(i_,1,1,1,y)*z^-4*[1-t]^-1
          - 2048*G(i_,1,1,1,y)*z^-4*[t+1]^-2
          - 2048*G(i_,1,1,1,y)*z^-4*[t+1]^-1
          - 512*G(w1, - w2, - w2, - w1,t)*z^-4*t^-1
          - 256*G(w1, - w2, - w2, - w1,t)*z^-4*[1-t]^-2
          - 256*G(w1, - w2, - w2, - w1,t)*z^-4*[1-t]^-1
          + 256*G(w1, - w2, - w2, - w1,t)*z^-4*[t+1]^-2
          + 256*G(w1, - w2, - w2, - w1,t)*z^-4*[t+1]^-1
          + 128*G(w1, - w2, - w2, - w1,t)*z^-3*t^-1
          + 32*G(w1, - w2, - w2, - w1,t)*z^-2*t^-1
          - 128*G(w1, - w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w2, - w2, - w1,t)*z^-1*t^-1
          - 32*G(w1, - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1, - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w1, - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1, - w2, - w2,w1,t)*z^-4*t^-1
          - 256*G(w1, - w2, - w2,w1,t)*z^-4*[1-t]^-2
          - 256*G(w1, - w2, - w2,w1,t)*z^-4*[1-t]^-1
          + 256*G(w1, - w2, - w2,w1,t)*z^-4*[t+1]^-2
          + 256*G(w1, - w2, - w2,w1,t)*z^-4*[t+1]^-1
          + 128*G(w1, - w2, - w2,w1,t)*z^-3*t^-1
          + 32*G(w1, - w2, - w2,w1,t)*z^-2*t^-1
          - 128*G(w1, - w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w2, - w2,w1,t)*z^-1*t^-1
          - 32*G(w1, - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1, - w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(w1, - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1, - w2, - w2,-1,t)*z^-4*t^-1
          + 256*G(w1, - w2, - w2,-1,t)*z^-4*[1-t]^-2
          + 256*G(w1, - w2, - w2,-1,t)*z^-4*[1-t]^-1
          - 256*G(w1, - w2, - w2,-1,t)*z^-4*[t+1]^-2
          - 256*G(w1, - w2, - w2,-1,t)*z^-4*[t+1]^-1
          - 128*G(w1, - w2, - w2,-1,t)*z^-3*t^-1
          - 32*G(w1, - w2, - w2,-1,t)*z^-2*t^-1
          + 128*G(w1, - w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1, - w2, - w2,-1,t)*z^-1*t^-1
          + 32*G(w1, - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(w1, - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1, - w2, - w1, - w1,t)*z^-4*t^-1
          + 128*G(w1, - w2, - w1, - w1,t)*z^-4*[1-t]^-2
          + 128*G(w1, - w2, - w1, - w1,t)*z^-4*[1-t]^-1
          - 128*G(w1, - w2, - w1, - w1,t)*z^-4*[t+1]^-2
          - 128*G(w1, - w2, - w1, - w1,t)*z^-4*[t+1]^-1
          - 64*G(w1, - w2, - w1, - w1,t)*z^-3*t^-1
          - 16*G(w1, - w2, - w1, - w1,t)*z^-2*t^-1
          + 64*G(w1, - w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2, - w1, - w1,t)*z^-1*t^-1
          + 16*G(w1, - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w1, - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(w1, - w2, - w1,t)*z^-4*t^-1
          + 288*G(w1, - w2, - w1,t)*z^-4*[1-t]^-2
          + 160*G(w1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 288*G(w1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 160*G(w1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 80*G(w1, - w2, - w1,t)*z^-3*t^-1
          + 64*G(w1, - w2, - w1,t)*z^-3*[1-t]^-1
          - 64*G(w1, - w2, - w1,t)*z^-3*[t+1]^-1
          - 52*G(w1, - w2, - w1,t)*z^-2*t^-1
          + 208*G(w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G(w1, - w2, - w1,t)*z^-1*t^-1
          + 52*G(w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 52*G(w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1, - w2, - w1,w1,t)*z^-4*t^-1
          + 128*G(w1, - w2, - w1,w1,t)*z^-4*[1-t]^-2
          + 128*G(w1, - w2, - w1,w1,t)*z^-4*[1-t]^-1
          - 128*G(w1, - w2, - w1,w1,t)*z^-4*[t+1]^-2
          - 128*G(w1, - w2, - w1,w1,t)*z^-4*[t+1]^-1
          - 64*G(w1, - w2, - w1,w1,t)*z^-3*t^-1
          - 16*G(w1, - w2, - w1,w1,t)*z^-2*t^-1
          + 64*G(w1, - w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2, - w1,w1,t)*z^-1*t^-1
          + 16*G(w1, - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 16*G(w1, - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w1, - w2, - w1,-1,t)*z^-4*t^-1
          - 64*G(w1, - w2, - w1,-1,t)*z^-4*[1-t]^-2
          - 64*G(w1, - w2, - w1,-1,t)*z^-4*[1-t]^-1
          + 64*G(w1, - w2, - w1,-1,t)*z^-4*[t+1]^-2
          + 64*G(w1, - w2, - w1,-1,t)*z^-4*[t+1]^-1
          + 32*G(w1, - w2, - w1,-1,t)*z^-3*t^-1
          + 8*G(w1, - w2, - w1,-1,t)*z^-2*t^-1
          - 32*G(w1, - w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w1, - w2, - w1,-1,t)*z^-1*t^-1
          - 8*G(w1, - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w1, - w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 8*G(w1, - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(w1, - w2, - w1,1,t)*z^-4*t^-1
          + 192*G(w1, - w2, - w1,1,t)*z^-4*[1-t]^-2
          + 192*G(w1, - w2, - w1,1,t)*z^-4*[1-t]^-1
          - 192*G(w1, - w2, - w1,1,t)*z^-4*[t+1]^-2
          - 192*G(w1, - w2, - w1,1,t)*z^-4*[t+1]^-1
          - 96*G(w1, - w2, - w1,1,t)*z^-3*t^-1
          - 24*G(w1, - w2, - w1,1,t)*z^-2*t^-1
          + 96*G(w1, - w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(w1, - w2, - w1,1,t)*z^-1*t^-1
          + 24*G(w1, - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(w1, - w2, - w1,1,t)*t^-1*[z-4]^-1
          - 24*G(w1, - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 448*G(w1, - w2,t)*z^-4*t^-1
          + G(w1, - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 16*G(w1, - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(w1, - w2,t)*z^-4*[1-t]^-2
          + 1/2*G(w1, - w2,t)*z^-4*[1-t]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(w1, - w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(w1, - w2,t)*z^-4*[1-t]^-1
          + 1/2*G(w1, - w2,t)*z^-4*[1-t]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(w1, - w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(w1, - w2,t)*z^-4*[t+1]^-2
          - 1/2*G(w1, - w2,t)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(w1, - w2,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(w1, - w2,t)*z^-4*[t+1]^-1
          - 1/2*G(w1, - w2,t)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(w1, - w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G(w1, - w2,t)*z^-3*t^-1
          - 1/4*G(w1, - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(w1, - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(w1, - w2,t)*z^-2*t^-1
          - 1/16*G(w1, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(w1, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 1/4*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7*G(w1, - w2,t)*z^-1*t^-1
          - 1/64*G(w1, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*G(w1, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/16*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 1/64*G(w1, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/4*G(w1, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/16*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 640*G(w1, - w2,t)*G( - i_,0,y)*z^-4*t^-1
          + 320*G(w1, - w2,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          + 320*G(w1, - w2,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          - 320*G(w1, - w2,t)*G( - i_,0,y)*z^-4*[t+1]^-2
          - 320*G(w1, - w2,t)*G( - i_,0,y)*z^-4*[t+1]^-1
          - 160*G(w1, - w2,t)*G( - i_,0,y)*z^-3*t^-1
          - 40*G(w1, - w2,t)*G( - i_,0,y)*z^-2*t^-1
          + 160*G(w1, - w2,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(w1, - w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 40*G(w1, - w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(w1, - w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 40*G(w1, - w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(w1, - w2,t)*G( - i_,1,y)*z^-4*t^-1
          - 640*G(w1, - w2,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          - 640*G(w1, - w2,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          + 640*G(w1, - w2,t)*G( - i_,1,y)*z^-4*[t+1]^-2
          + 640*G(w1, - w2,t)*G( - i_,1,y)*z^-4*[t+1]^-1
          + 320*G(w1, - w2,t)*G( - i_,1,y)*z^-3*t^-1
          + 80*G(w1, - w2,t)*G( - i_,1,y)*z^-2*t^-1
          - 320*G(w1, - w2,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(w1, - w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 80*G(w1, - w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(w1, - w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 80*G(w1, - w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1, - w2,w1, - w1,t)*z^-4*t^-1
          + 128*G(w1, - w2,w1, - w1,t)*z^-4*[1-t]^-2
          + 128*G(w1, - w2,w1, - w1,t)*z^-4*[1-t]^-1
          - 128*G(w1, - w2,w1, - w1,t)*z^-4*[t+1]^-2
          - 128*G(w1, - w2,w1, - w1,t)*z^-4*[t+1]^-1
          - 64*G(w1, - w2,w1, - w1,t)*z^-3*t^-1
          - 16*G(w1, - w2,w1, - w1,t)*z^-2*t^-1
          + 64*G(w1, - w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2,w1, - w1,t)*z^-1*t^-1
          + 16*G(w1, - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w1, - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(w1, - w2,w1,t)*z^-4*t^-1
          + 288*G(w1, - w2,w1,t)*z^-4*[1-t]^-2
          + 160*G(w1, - w2,w1,t)*z^-4*[1-t]^-1
          - 288*G(w1, - w2,w1,t)*z^-4*[t+1]^-2
          - 160*G(w1, - w2,w1,t)*z^-4*[t+1]^-1
          - 80*G(w1, - w2,w1,t)*z^-3*t^-1
          + 64*G(w1, - w2,w1,t)*z^-3*[1-t]^-1
          - 64*G(w1, - w2,w1,t)*z^-3*[t+1]^-1
          - 52*G(w1, - w2,w1,t)*z^-2*t^-1
          + 208*G(w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G(w1, - w2,w1,t)*z^-1*t^-1
          + 52*G(w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 52*G(w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1, - w2,w1,w1,t)*z^-4*t^-1
          + 128*G(w1, - w2,w1,w1,t)*z^-4*[1-t]^-2
          + 128*G(w1, - w2,w1,w1,t)*z^-4*[1-t]^-1
          - 128*G(w1, - w2,w1,w1,t)*z^-4*[t+1]^-2
          - 128*G(w1, - w2,w1,w1,t)*z^-4*[t+1]^-1
          - 64*G(w1, - w2,w1,w1,t)*z^-3*t^-1
          - 16*G(w1, - w2,w1,w1,t)*z^-2*t^-1
          + 64*G(w1, - w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2,w1,w1,t)*z^-1*t^-1
          + 16*G(w1, - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w2,w1,w1,t)*t^-1*[z-4]^-1
          - 16*G(w1, - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w1, - w2,w1,-1,t)*z^-4*t^-1
          - 64*G(w1, - w2,w1,-1,t)*z^-4*[1-t]^-2
          - 64*G(w1, - w2,w1,-1,t)*z^-4*[1-t]^-1
          + 64*G(w1, - w2,w1,-1,t)*z^-4*[t+1]^-2
          + 64*G(w1, - w2,w1,-1,t)*z^-4*[t+1]^-1
          + 32*G(w1, - w2,w1,-1,t)*z^-3*t^-1
          + 8*G(w1, - w2,w1,-1,t)*z^-2*t^-1
          - 32*G(w1, - w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w1, - w2,w1,-1,t)*z^-1*t^-1
          - 8*G(w1, - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w1, - w2,w1,-1,t)*t^-1*[z-4]^-1
          + 8*G(w1, - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(w1, - w2,w1,1,t)*z^-4*t^-1
          + 192*G(w1, - w2,w1,1,t)*z^-4*[1-t]^-2
          + 192*G(w1, - w2,w1,1,t)*z^-4*[1-t]^-1
          - 192*G(w1, - w2,w1,1,t)*z^-4*[t+1]^-2
          - 192*G(w1, - w2,w1,1,t)*z^-4*[t+1]^-1
          - 96*G(w1, - w2,w1,1,t)*z^-3*t^-1
          - 24*G(w1, - w2,w1,1,t)*z^-2*t^-1
          + 96*G(w1, - w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(w1, - w2,w1,1,t)*z^-1*t^-1
          + 24*G(w1, - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(w1, - w2,w1,1,t)*t^-1*[z-4]^-1
          - 24*G(w1, - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w1, - w2,w2, - w1,t)*z^-4*t^-1
          - 64*G(w1, - w2,w2, - w1,t)*z^-4*[1-t]^-2
          - 64*G(w1, - w2,w2, - w1,t)*z^-4*[1-t]^-1
          + 64*G(w1, - w2,w2, - w1,t)*z^-4*[t+1]^-2
          + 64*G(w1, - w2,w2, - w1,t)*z^-4*[t+1]^-1
          + 32*G(w1, - w2,w2, - w1,t)*z^-3*t^-1
          + 8*G(w1, - w2,w2, - w1,t)*z^-2*t^-1
          - 32*G(w1, - w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w1, - w2,w2, - w1,t)*z^-1*t^-1
          - 8*G(w1, - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w1, - w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 8*G(w1, - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w1, - w2,w2,w1,t)*z^-4*t^-1
          - 64*G(w1, - w2,w2,w1,t)*z^-4*[1-t]^-2
          - 64*G(w1, - w2,w2,w1,t)*z^-4*[1-t]^-1
          + 64*G(w1, - w2,w2,w1,t)*z^-4*[t+1]^-2
          + 64*G(w1, - w2,w2,w1,t)*z^-4*[t+1]^-1
          + 32*G(w1, - w2,w2,w1,t)*z^-3*t^-1
          + 8*G(w1, - w2,w2,w1,t)*z^-2*t^-1
          - 32*G(w1, - w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w1, - w2,w2,w1,t)*z^-1*t^-1
          - 8*G(w1, - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w1, - w2,w2,w1,t)*t^-1*[z-4]^-1
          + 8*G(w1, - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w1, - w2,w2,1,t)*z^-4*t^-1
          + 64*G(w1, - w2,w2,1,t)*z^-4*[1-t]^-2
          + 64*G(w1, - w2,w2,1,t)*z^-4*[1-t]^-1
          - 64*G(w1, - w2,w2,1,t)*z^-4*[t+1]^-2
          - 64*G(w1, - w2,w2,1,t)*z^-4*[t+1]^-1
          - 32*G(w1, - w2,w2,1,t)*z^-3*t^-1
          - 8*G(w1, - w2,w2,1,t)*z^-2*t^-1
          + 32*G(w1, - w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w1, - w2,w2,1,t)*z^-1*t^-1
          + 8*G(w1, - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w1, - w2,w2,1,t)*t^-1*[z-4]^-1
          - 8*G(w1, - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1, - w2,-1, - w1,t)*z^-4*t^-1
          + 128*G(w1, - w2,-1, - w1,t)*z^-4*[1-t]^-2
          + 128*G(w1, - w2,-1, - w1,t)*z^-4*[1-t]^-1
          - 128*G(w1, - w2,-1, - w1,t)*z^-4*[t+1]^-2
          - 128*G(w1, - w2,-1, - w1,t)*z^-4*[t+1]^-1
          - 64*G(w1, - w2,-1, - w1,t)*z^-3*t^-1
          - 16*G(w1, - w2,-1, - w1,t)*z^-2*t^-1
          + 64*G(w1, - w2,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2,-1, - w1,t)*z^-1*t^-1
          + 16*G(w1, - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w2,-1, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w1, - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(w1, - w2,-1,t)*z^-4*t^-1
          - 288*G(w1, - w2,-1,t)*z^-4*[1-t]^-2
          - 160*G(w1, - w2,-1,t)*z^-4*[1-t]^-1
          + 288*G(w1, - w2,-1,t)*z^-4*[t+1]^-2
          + 160*G(w1, - w2,-1,t)*z^-4*[t+1]^-1
          + 80*G(w1, - w2,-1,t)*z^-3*t^-1
          - 64*G(w1, - w2,-1,t)*z^-3*[1-t]^-1
          + 64*G(w1, - w2,-1,t)*z^-3*[t+1]^-1
          + 52*G(w1, - w2,-1,t)*z^-2*t^-1
          - 208*G(w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(w1, - w2,-1,t)*z^-1*t^-1
          - 52*G(w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 52*G(w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1, - w2,-1,w1,t)*z^-4*t^-1
          + 128*G(w1, - w2,-1,w1,t)*z^-4*[1-t]^-2
          + 128*G(w1, - w2,-1,w1,t)*z^-4*[1-t]^-1
          - 128*G(w1, - w2,-1,w1,t)*z^-4*[t+1]^-2
          - 128*G(w1, - w2,-1,w1,t)*z^-4*[t+1]^-1
          - 64*G(w1, - w2,-1,w1,t)*z^-3*t^-1
          - 16*G(w1, - w2,-1,w1,t)*z^-2*t^-1
          + 64*G(w1, - w2,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2,-1,w1,t)*z^-1*t^-1
          + 16*G(w1, - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w2,-1,w1,t)*t^-1*[z-4]^-1
          - 16*G(w1, - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1, - w2,-1,-1,t)*z^-4*t^-1
          - 256*G(w1, - w2,-1,-1,t)*z^-4*[1-t]^-2
          - 256*G(w1, - w2,-1,-1,t)*z^-4*[1-t]^-1
          + 256*G(w1, - w2,-1,-1,t)*z^-4*[t+1]^-2
          + 256*G(w1, - w2,-1,-1,t)*z^-4*[t+1]^-1
          + 128*G(w1, - w2,-1,-1,t)*z^-3*t^-1
          + 32*G(w1, - w2,-1,-1,t)*z^-2*t^-1
          - 128*G(w1, - w2,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w2,-1,-1,t)*z^-1*t^-1
          - 32*G(w1, - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1, - w2,-1,-1,t)*t^-1*[z-4]^-1
          + 32*G(w1, - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1, - w2,-1,1,t)*z^-4*t^-1
          - 128*G(w1, - w2,-1,1,t)*z^-4*[1-t]^-2
          - 128*G(w1, - w2,-1,1,t)*z^-4*[1-t]^-1
          + 128*G(w1, - w2,-1,1,t)*z^-4*[t+1]^-2
          + 128*G(w1, - w2,-1,1,t)*z^-4*[t+1]^-1
          + 64*G(w1, - w2,-1,1,t)*z^-3*t^-1
          + 16*G(w1, - w2,-1,1,t)*z^-2*t^-1
          - 64*G(w1, - w2,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w2,-1,1,t)*z^-1*t^-1
          - 16*G(w1, - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2,-1,1,t)*t^-1*[z-4]^-1
          + 16*G(w1, - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w1, - w2,0,-1,t)*z^-4*t^-1
          + 64*G(w1, - w2,0,-1,t)*z^-4*[1-t]^-2
          + 64*G(w1, - w2,0,-1,t)*z^-4*[1-t]^-1
          - 64*G(w1, - w2,0,-1,t)*z^-4*[t+1]^-2
          - 64*G(w1, - w2,0,-1,t)*z^-4*[t+1]^-1
          - 32*G(w1, - w2,0,-1,t)*z^-3*t^-1
          - 8*G(w1, - w2,0,-1,t)*z^-2*t^-1
          + 32*G(w1, - w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w1, - w2,0,-1,t)*z^-1*t^-1
          + 8*G(w1, - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w1, - w2,0,-1,t)*t^-1*[z-4]^-1
          - 8*G(w1, - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w1, - w2,0,1,t)*z^-4*t^-1
          - 64*G(w1, - w2,0,1,t)*z^-4*[1-t]^-2
          - 64*G(w1, - w2,0,1,t)*z^-4*[1-t]^-1
          + 64*G(w1, - w2,0,1,t)*z^-4*[t+1]^-2
          + 64*G(w1, - w2,0,1,t)*z^-4*[t+1]^-1
          + 32*G(w1, - w2,0,1,t)*z^-3*t^-1
          + 8*G(w1, - w2,0,1,t)*z^-2*t^-1
          - 32*G(w1, - w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w1, - w2,0,1,t)*z^-1*t^-1
          - 8*G(w1, - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w1, - w2,0,1,t)*t^-1*[z-4]^-1
          + 8*G(w1, - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1, - w1, - w2, - w1,t)*z^-4*t^-1
          + 128*G(w1, - w1, - w2, - w1,t)*z^-4*[1-t]^-2
          + 128*G(w1, - w1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 128*G(w1, - w1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 128*G(w1, - w1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 64*G(w1, - w1, - w2, - w1,t)*z^-3*t^-1
          - 16*G(w1, - w1, - w2, - w1,t)*z^-2*t^-1
          + 64*G(w1, - w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w1, - w2, - w1,t)*z^-1*t^-1
          + 16*G(w1, - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w1, - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1, - w1, - w2,w1,t)*z^-4*t^-1
          + 128*G(w1, - w1, - w2,w1,t)*z^-4*[1-t]^-2
          + 128*G(w1, - w1, - w2,w1,t)*z^-4*[1-t]^-1
          - 128*G(w1, - w1, - w2,w1,t)*z^-4*[t+1]^-2
          - 128*G(w1, - w1, - w2,w1,t)*z^-4*[t+1]^-1
          - 64*G(w1, - w1, - w2,w1,t)*z^-3*t^-1
          - 16*G(w1, - w1, - w2,w1,t)*z^-2*t^-1
          + 64*G(w1, - w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w1, - w2,w1,t)*z^-1*t^-1
          + 16*G(w1, - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(w1, - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1, - w1, - w2,-1,t)*z^-4*t^-1
          - 128*G(w1, - w1, - w2,-1,t)*z^-4*[1-t]^-2
          - 128*G(w1, - w1, - w2,-1,t)*z^-4*[1-t]^-1
          + 128*G(w1, - w1, - w2,-1,t)*z^-4*[t+1]^-2
          + 128*G(w1, - w1, - w2,-1,t)*z^-4*[t+1]^-1
          + 64*G(w1, - w1, - w2,-1,t)*z^-3*t^-1
          + 16*G(w1, - w1, - w2,-1,t)*z^-2*t^-1
          - 64*G(w1, - w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w1, - w2,-1,t)*z^-1*t^-1
          - 16*G(w1, - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G(w1, - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1, - w1, - w1,-1,t)*z^-4*t^-1
          + 256*G(w1, - w1, - w1,-1,t)*z^-4*[1-t]^-2
          + 256*G(w1, - w1, - w1,-1,t)*z^-4*[1-t]^-1
          - 256*G(w1, - w1, - w1,-1,t)*z^-4*[t+1]^-2
          - 256*G(w1, - w1, - w1,-1,t)*z^-4*[t+1]^-1
          - 128*G(w1, - w1, - w1,-1,t)*z^-3*t^-1
          - 32*G(w1, - w1, - w1,-1,t)*z^-2*t^-1
          + 128*G(w1, - w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1, - w1, - w1,-1,t)*z^-1*t^-1
          + 32*G(w1, - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(w1, - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1, - w1, - w1,1,t)*z^-4*t^-1
          - 256*G(w1, - w1, - w1,1,t)*z^-4*[1-t]^-2
          - 256*G(w1, - w1, - w1,1,t)*z^-4*[1-t]^-1
          + 256*G(w1, - w1, - w1,1,t)*z^-4*[t+1]^-2
          + 256*G(w1, - w1, - w1,1,t)*z^-4*[t+1]^-1
          + 128*G(w1, - w1, - w1,1,t)*z^-3*t^-1
          + 32*G(w1, - w1, - w1,1,t)*z^-2*t^-1
          - 128*G(w1, - w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w1, - w1,1,t)*z^-1*t^-1
          - 32*G(w1, - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1, - w1, - w1,1,t)*t^-1*[z-4]^-1
          + 32*G(w1, - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1, - w1,w1,-1,t)*z^-4*t^-1
          + 256*G(w1, - w1,w1,-1,t)*z^-4*[1-t]^-2
          + 256*G(w1, - w1,w1,-1,t)*z^-4*[1-t]^-1
          - 256*G(w1, - w1,w1,-1,t)*z^-4*[t+1]^-2
          - 256*G(w1, - w1,w1,-1,t)*z^-4*[t+1]^-1
          - 128*G(w1, - w1,w1,-1,t)*z^-3*t^-1
          - 32*G(w1, - w1,w1,-1,t)*z^-2*t^-1
          + 128*G(w1, - w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1, - w1,w1,-1,t)*z^-1*t^-1
          + 32*G(w1, - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w1,w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(w1, - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1, - w1,w1,1,t)*z^-4*t^-1
          - 256*G(w1, - w1,w1,1,t)*z^-4*[1-t]^-2
          - 256*G(w1, - w1,w1,1,t)*z^-4*[1-t]^-1
          + 256*G(w1, - w1,w1,1,t)*z^-4*[t+1]^-2
          + 256*G(w1, - w1,w1,1,t)*z^-4*[t+1]^-1
          + 128*G(w1, - w1,w1,1,t)*z^-3*t^-1
          + 32*G(w1, - w1,w1,1,t)*z^-2*t^-1
          - 128*G(w1, - w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w1,w1,1,t)*z^-1*t^-1
          - 32*G(w1, - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1, - w1,w1,1,t)*t^-1*[z-4]^-1
          + 32*G(w1, - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1, - w1,w2, - w1,t)*z^-4*t^-1
          - 128*G(w1, - w1,w2, - w1,t)*z^-4*[1-t]^-2
          - 128*G(w1, - w1,w2, - w1,t)*z^-4*[1-t]^-1
          + 128*G(w1, - w1,w2, - w1,t)*z^-4*[t+1]^-2
          + 128*G(w1, - w1,w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G(w1, - w1,w2, - w1,t)*z^-3*t^-1
          + 16*G(w1, - w1,w2, - w1,t)*z^-2*t^-1
          - 64*G(w1, - w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w1,w2, - w1,t)*z^-1*t^-1
          - 16*G(w1, - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w1, - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1, - w1,w2,w1,t)*z^-4*t^-1
          - 128*G(w1, - w1,w2,w1,t)*z^-4*[1-t]^-2
          - 128*G(w1, - w1,w2,w1,t)*z^-4*[1-t]^-1
          + 128*G(w1, - w1,w2,w1,t)*z^-4*[t+1]^-2
          + 128*G(w1, - w1,w2,w1,t)*z^-4*[t+1]^-1
          + 64*G(w1, - w1,w2,w1,t)*z^-3*t^-1
          + 16*G(w1, - w1,w2,w1,t)*z^-2*t^-1
          - 64*G(w1, - w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w1,w2,w1,t)*z^-1*t^-1
          - 16*G(w1, - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w1,w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(w1, - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1, - w1,w2,1,t)*z^-4*t^-1
          + 128*G(w1, - w1,w2,1,t)*z^-4*[1-t]^-2
          + 128*G(w1, - w1,w2,1,t)*z^-4*[1-t]^-1
          - 128*G(w1, - w1,w2,1,t)*z^-4*[t+1]^-2
          - 128*G(w1, - w1,w2,1,t)*z^-4*[t+1]^-1
          - 64*G(w1, - w1,w2,1,t)*z^-3*t^-1
          - 16*G(w1, - w1,w2,1,t)*z^-2*t^-1
          + 64*G(w1, - w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w1,w2,1,t)*z^-1*t^-1
          + 16*G(w1, - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w1,w2,1,t)*t^-1*[z-4]^-1
          - 16*G(w1, - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(w1, - w1,-1,t)*z^-4*t^-1
          + 576*G(w1, - w1,-1,t)*z^-4*[1-t]^-2
          + 320*G(w1, - w1,-1,t)*z^-4*[1-t]^-1
          - 576*G(w1, - w1,-1,t)*z^-4*[t+1]^-2
          - 320*G(w1, - w1,-1,t)*z^-4*[t+1]^-1
          - 160*G(w1, - w1,-1,t)*z^-3*t^-1
          + 128*G(w1, - w1,-1,t)*z^-3*[1-t]^-1
          - 128*G(w1, - w1,-1,t)*z^-3*[t+1]^-1
          - 104*G(w1, - w1,-1,t)*z^-2*t^-1
          + 416*G(w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(w1, - w1,-1,t)*z^-1*t^-1
          + 104*G(w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 104*G(w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(w1, - w1,-1,-1,t)*z^-4*t^-1
          + 512*G(w1, - w1,-1,-1,t)*z^-4*[1-t]^-2
          + 512*G(w1, - w1,-1,-1,t)*z^-4*[1-t]^-1
          - 512*G(w1, - w1,-1,-1,t)*z^-4*[t+1]^-2
          - 512*G(w1, - w1,-1,-1,t)*z^-4*[t+1]^-1
          - 256*G(w1, - w1,-1,-1,t)*z^-3*t^-1
          - 64*G(w1, - w1,-1,-1,t)*z^-2*t^-1
          + 256*G(w1, - w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(w1, - w1,-1,-1,t)*z^-1*t^-1
          + 64*G(w1, - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1, - w1,-1,-1,t)*t^-1*[z-4]^-1
          - 64*G(w1, - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1, - w1,0,-1,t)*z^-4*t^-1
          - 256*G(w1, - w1,0,-1,t)*z^-4*[1-t]^-2
          - 256*G(w1, - w1,0,-1,t)*z^-4*[1-t]^-1
          + 256*G(w1, - w1,0,-1,t)*z^-4*[t+1]^-2
          + 256*G(w1, - w1,0,-1,t)*z^-4*[t+1]^-1
          + 128*G(w1, - w1,0,-1,t)*z^-3*t^-1
          + 32*G(w1, - w1,0,-1,t)*z^-2*t^-1
          - 128*G(w1, - w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w1,0,-1,t)*z^-1*t^-1
          - 32*G(w1, - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1, - w1,0,-1,t)*t^-1*[z-4]^-1
          + 32*G(w1, - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1, - w1,0,1,t)*z^-4*t^-1
          + 256*G(w1, - w1,0,1,t)*z^-4*[1-t]^-2
          + 256*G(w1, - w1,0,1,t)*z^-4*[1-t]^-1
          - 256*G(w1, - w1,0,1,t)*z^-4*[t+1]^-2
          - 256*G(w1, - w1,0,1,t)*z^-4*[t+1]^-1
          - 128*G(w1, - w1,0,1,t)*z^-3*t^-1
          - 32*G(w1, - w1,0,1,t)*z^-2*t^-1
          + 128*G(w1, - w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1, - w1,0,1,t)*z^-1*t^-1
          + 32*G(w1, - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w1,0,1,t)*t^-1*[z-4]^-1
          - 32*G(w1, - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(w1, - w1,1,t)*z^-4*t^-1
          - 576*G(w1, - w1,1,t)*z^-4*[1-t]^-2
          - 320*G(w1, - w1,1,t)*z^-4*[1-t]^-1
          + 576*G(w1, - w1,1,t)*z^-4*[t+1]^-2
          + 320*G(w1, - w1,1,t)*z^-4*[t+1]^-1
          + 160*G(w1, - w1,1,t)*z^-3*t^-1
          - 128*G(w1, - w1,1,t)*z^-3*[1-t]^-1
          + 128*G(w1, - w1,1,t)*z^-3*[t+1]^-1
          + 104*G(w1, - w1,1,t)*z^-2*t^-1
          - 416*G(w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(w1, - w1,1,t)*z^-1*t^-1
          - 104*G(w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(w1, - w1,1,t)*t^-1*[z-4]^-1
          + 104*G(w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(w1, - w1,1,1,t)*z^-4*t^-1
          - 512*G(w1, - w1,1,1,t)*z^-4*[1-t]^-2
          - 512*G(w1, - w1,1,1,t)*z^-4*[1-t]^-1
          + 512*G(w1, - w1,1,1,t)*z^-4*[t+1]^-2
          + 512*G(w1, - w1,1,1,t)*z^-4*[t+1]^-1
          + 256*G(w1, - w1,1,1,t)*z^-3*t^-1
          + 64*G(w1, - w1,1,1,t)*z^-2*t^-1
          - 256*G(w1, - w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(w1, - w1,1,1,t)*z^-1*t^-1
          - 64*G(w1, - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1, - w1,1,1,t)*t^-1*[z-4]^-1
          + 64*G(w1, - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1,w1, - w2, - w1,t)*z^-4*t^-1
          + 128*G(w1,w1, - w2, - w1,t)*z^-4*[1-t]^-2
          + 128*G(w1,w1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 128*G(w1,w1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 128*G(w1,w1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 64*G(w1,w1, - w2, - w1,t)*z^-3*t^-1
          - 16*G(w1,w1, - w2, - w1,t)*z^-2*t^-1
          + 64*G(w1,w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1,w1, - w2, - w1,t)*z^-1*t^-1
          + 16*G(w1,w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w1,w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1,w1, - w2,w1,t)*z^-4*t^-1
          + 128*G(w1,w1, - w2,w1,t)*z^-4*[1-t]^-2
          + 128*G(w1,w1, - w2,w1,t)*z^-4*[1-t]^-1
          - 128*G(w1,w1, - w2,w1,t)*z^-4*[t+1]^-2
          - 128*G(w1,w1, - w2,w1,t)*z^-4*[t+1]^-1
          - 64*G(w1,w1, - w2,w1,t)*z^-3*t^-1
          - 16*G(w1,w1, - w2,w1,t)*z^-2*t^-1
          + 64*G(w1,w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1,w1, - w2,w1,t)*z^-1*t^-1
          + 16*G(w1,w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(w1,w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,w1, - w2,-1,t)*z^-4*t^-1
          - 128*G(w1,w1, - w2,-1,t)*z^-4*[1-t]^-2
          - 128*G(w1,w1, - w2,-1,t)*z^-4*[1-t]^-1
          + 128*G(w1,w1, - w2,-1,t)*z^-4*[t+1]^-2
          + 128*G(w1,w1, - w2,-1,t)*z^-4*[t+1]^-1
          + 64*G(w1,w1, - w2,-1,t)*z^-3*t^-1
          + 16*G(w1,w1, - w2,-1,t)*z^-2*t^-1
          - 64*G(w1,w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,w1, - w2,-1,t)*z^-1*t^-1
          - 16*G(w1,w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G(w1,w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,w1, - w1,-1,t)*z^-4*t^-1
          + 256*G(w1,w1, - w1,-1,t)*z^-4*[1-t]^-2
          + 256*G(w1,w1, - w1,-1,t)*z^-4*[1-t]^-1
          - 256*G(w1,w1, - w1,-1,t)*z^-4*[t+1]^-2
          - 256*G(w1,w1, - w1,-1,t)*z^-4*[t+1]^-1
          - 128*G(w1,w1, - w1,-1,t)*z^-3*t^-1
          - 32*G(w1,w1, - w1,-1,t)*z^-2*t^-1
          + 128*G(w1,w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,w1, - w1,-1,t)*z^-1*t^-1
          + 32*G(w1,w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(w1,w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,w1, - w1,1,t)*z^-4*t^-1
          - 256*G(w1,w1, - w1,1,t)*z^-4*[1-t]^-2
          - 256*G(w1,w1, - w1,1,t)*z^-4*[1-t]^-1
          + 256*G(w1,w1, - w1,1,t)*z^-4*[t+1]^-2
          + 256*G(w1,w1, - w1,1,t)*z^-4*[t+1]^-1
          + 128*G(w1,w1, - w1,1,t)*z^-3*t^-1
          + 32*G(w1,w1, - w1,1,t)*z^-2*t^-1
          - 128*G(w1,w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,w1, - w1,1,t)*z^-1*t^-1
          - 32*G(w1,w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,w1, - w1,1,t)*t^-1*[z-4]^-1
          + 32*G(w1,w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,w1,w1,-1,t)*z^-4*t^-1
          + 256*G(w1,w1,w1,-1,t)*z^-4*[1-t]^-2
          + 256*G(w1,w1,w1,-1,t)*z^-4*[1-t]^-1
          - 256*G(w1,w1,w1,-1,t)*z^-4*[t+1]^-2
          - 256*G(w1,w1,w1,-1,t)*z^-4*[t+1]^-1
          - 128*G(w1,w1,w1,-1,t)*z^-3*t^-1
          - 32*G(w1,w1,w1,-1,t)*z^-2*t^-1
          + 128*G(w1,w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,w1,w1,-1,t)*z^-1*t^-1
          + 32*G(w1,w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,w1,w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(w1,w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,w1,w1,1,t)*z^-4*t^-1
          - 256*G(w1,w1,w1,1,t)*z^-4*[1-t]^-2
          - 256*G(w1,w1,w1,1,t)*z^-4*[1-t]^-1
          + 256*G(w1,w1,w1,1,t)*z^-4*[t+1]^-2
          + 256*G(w1,w1,w1,1,t)*z^-4*[t+1]^-1
          + 128*G(w1,w1,w1,1,t)*z^-3*t^-1
          + 32*G(w1,w1,w1,1,t)*z^-2*t^-1
          - 128*G(w1,w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,w1,w1,1,t)*z^-1*t^-1
          - 32*G(w1,w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,w1,w1,1,t)*t^-1*[z-4]^-1
          + 32*G(w1,w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,w1,w2, - w1,t)*z^-4*t^-1
          - 128*G(w1,w1,w2, - w1,t)*z^-4*[1-t]^-2
          - 128*G(w1,w1,w2, - w1,t)*z^-4*[1-t]^-1
          + 128*G(w1,w1,w2, - w1,t)*z^-4*[t+1]^-2
          + 128*G(w1,w1,w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G(w1,w1,w2, - w1,t)*z^-3*t^-1
          + 16*G(w1,w1,w2, - w1,t)*z^-2*t^-1
          - 64*G(w1,w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,w1,w2, - w1,t)*z^-1*t^-1
          - 16*G(w1,w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w1,w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,w1,w2,w1,t)*z^-4*t^-1
          - 128*G(w1,w1,w2,w1,t)*z^-4*[1-t]^-2
          - 128*G(w1,w1,w2,w1,t)*z^-4*[1-t]^-1
          + 128*G(w1,w1,w2,w1,t)*z^-4*[t+1]^-2
          + 128*G(w1,w1,w2,w1,t)*z^-4*[t+1]^-1
          + 64*G(w1,w1,w2,w1,t)*z^-3*t^-1
          + 16*G(w1,w1,w2,w1,t)*z^-2*t^-1
          - 64*G(w1,w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,w1,w2,w1,t)*z^-1*t^-1
          - 16*G(w1,w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,w1,w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(w1,w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1,w1,w2,1,t)*z^-4*t^-1
          + 128*G(w1,w1,w2,1,t)*z^-4*[1-t]^-2
          + 128*G(w1,w1,w2,1,t)*z^-4*[1-t]^-1
          - 128*G(w1,w1,w2,1,t)*z^-4*[t+1]^-2
          - 128*G(w1,w1,w2,1,t)*z^-4*[t+1]^-1
          - 64*G(w1,w1,w2,1,t)*z^-3*t^-1
          - 16*G(w1,w1,w2,1,t)*z^-2*t^-1
          + 64*G(w1,w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1,w1,w2,1,t)*z^-1*t^-1
          + 16*G(w1,w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,w1,w2,1,t)*t^-1*[z-4]^-1
          - 16*G(w1,w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(w1,w1,-1,t)*z^-4*t^-1
          + 576*G(w1,w1,-1,t)*z^-4*[1-t]^-2
          + 320*G(w1,w1,-1,t)*z^-4*[1-t]^-1
          - 576*G(w1,w1,-1,t)*z^-4*[t+1]^-2
          - 320*G(w1,w1,-1,t)*z^-4*[t+1]^-1
          - 160*G(w1,w1,-1,t)*z^-3*t^-1
          + 128*G(w1,w1,-1,t)*z^-3*[1-t]^-1
          - 128*G(w1,w1,-1,t)*z^-3*[t+1]^-1
          - 104*G(w1,w1,-1,t)*z^-2*t^-1
          + 416*G(w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(w1,w1,-1,t)*z^-1*t^-1
          + 104*G(w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(w1,w1,-1,t)*t^-1*[z-4]^-1
          - 104*G(w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(w1,w1,-1,-1,t)*z^-4*t^-1
          + 512*G(w1,w1,-1,-1,t)*z^-4*[1-t]^-2
          + 512*G(w1,w1,-1,-1,t)*z^-4*[1-t]^-1
          - 512*G(w1,w1,-1,-1,t)*z^-4*[t+1]^-2
          - 512*G(w1,w1,-1,-1,t)*z^-4*[t+1]^-1
          - 256*G(w1,w1,-1,-1,t)*z^-3*t^-1
          - 64*G(w1,w1,-1,-1,t)*z^-2*t^-1
          + 256*G(w1,w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(w1,w1,-1,-1,t)*z^-1*t^-1
          + 64*G(w1,w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,w1,-1,-1,t)*t^-1*[z-4]^-1
          - 64*G(w1,w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,w1,0,-1,t)*z^-4*t^-1
          - 256*G(w1,w1,0,-1,t)*z^-4*[1-t]^-2
          - 256*G(w1,w1,0,-1,t)*z^-4*[1-t]^-1
          + 256*G(w1,w1,0,-1,t)*z^-4*[t+1]^-2
          + 256*G(w1,w1,0,-1,t)*z^-4*[t+1]^-1
          + 128*G(w1,w1,0,-1,t)*z^-3*t^-1
          + 32*G(w1,w1,0,-1,t)*z^-2*t^-1
          - 128*G(w1,w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,w1,0,-1,t)*z^-1*t^-1
          - 32*G(w1,w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,w1,0,-1,t)*t^-1*[z-4]^-1
          + 32*G(w1,w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,w1,0,1,t)*z^-4*t^-1
          + 256*G(w1,w1,0,1,t)*z^-4*[1-t]^-2
          + 256*G(w1,w1,0,1,t)*z^-4*[1-t]^-1
          - 256*G(w1,w1,0,1,t)*z^-4*[t+1]^-2
          - 256*G(w1,w1,0,1,t)*z^-4*[t+1]^-1
          - 128*G(w1,w1,0,1,t)*z^-3*t^-1
          - 32*G(w1,w1,0,1,t)*z^-2*t^-1
          + 128*G(w1,w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,w1,0,1,t)*z^-1*t^-1
          + 32*G(w1,w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,w1,0,1,t)*t^-1*[z-4]^-1
          - 32*G(w1,w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(w1,w1,1,t)*z^-4*t^-1
          - 576*G(w1,w1,1,t)*z^-4*[1-t]^-2
          - 320*G(w1,w1,1,t)*z^-4*[1-t]^-1
          + 576*G(w1,w1,1,t)*z^-4*[t+1]^-2
          + 320*G(w1,w1,1,t)*z^-4*[t+1]^-1
          + 160*G(w1,w1,1,t)*z^-3*t^-1
          - 128*G(w1,w1,1,t)*z^-3*[1-t]^-1
          + 128*G(w1,w1,1,t)*z^-3*[t+1]^-1
          + 104*G(w1,w1,1,t)*z^-2*t^-1
          - 416*G(w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(w1,w1,1,t)*z^-1*t^-1
          - 104*G(w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(w1,w1,1,t)*t^-1*[z-4]^-1
          + 104*G(w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(w1,w1,1,1,t)*z^-4*t^-1
          - 512*G(w1,w1,1,1,t)*z^-4*[1-t]^-2
          - 512*G(w1,w1,1,1,t)*z^-4*[1-t]^-1
          + 512*G(w1,w1,1,1,t)*z^-4*[t+1]^-2
          + 512*G(w1,w1,1,1,t)*z^-4*[t+1]^-1
          + 256*G(w1,w1,1,1,t)*z^-3*t^-1
          + 64*G(w1,w1,1,1,t)*z^-2*t^-1
          - 256*G(w1,w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(w1,w1,1,1,t)*z^-1*t^-1
          - 64*G(w1,w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,w1,1,1,t)*t^-1*[z-4]^-1
          + 64*G(w1,w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w1,w2, - w2, - w1,t)*z^-4*t^-1
          + 64*G(w1,w2, - w2, - w1,t)*z^-4*[1-t]^-2
          + 64*G(w1,w2, - w2, - w1,t)*z^-4*[1-t]^-1
          - 64*G(w1,w2, - w2, - w1,t)*z^-4*[t+1]^-2
          - 64*G(w1,w2, - w2, - w1,t)*z^-4*[t+1]^-1
          - 32*G(w1,w2, - w2, - w1,t)*z^-3*t^-1
          - 8*G(w1,w2, - w2, - w1,t)*z^-2*t^-1
          + 32*G(w1,w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w1,w2, - w2, - w1,t)*z^-1*t^-1
          + 8*G(w1,w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w1,w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 8*G(w1,w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w1,w2, - w2,w1,t)*z^-4*t^-1
          + 64*G(w1,w2, - w2,w1,t)*z^-4*[1-t]^-2
          + 64*G(w1,w2, - w2,w1,t)*z^-4*[1-t]^-1
          - 64*G(w1,w2, - w2,w1,t)*z^-4*[t+1]^-2
          - 64*G(w1,w2, - w2,w1,t)*z^-4*[t+1]^-1
          - 32*G(w1,w2, - w2,w1,t)*z^-3*t^-1
          - 8*G(w1,w2, - w2,w1,t)*z^-2*t^-1
          + 32*G(w1,w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w1,w2, - w2,w1,t)*z^-1*t^-1
          + 8*G(w1,w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w1,w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 8*G(w1,w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w1,w2, - w2,-1,t)*z^-4*t^-1
          - 64*G(w1,w2, - w2,-1,t)*z^-4*[1-t]^-2
          - 64*G(w1,w2, - w2,-1,t)*z^-4*[1-t]^-1
          + 64*G(w1,w2, - w2,-1,t)*z^-4*[t+1]^-2
          + 64*G(w1,w2, - w2,-1,t)*z^-4*[t+1]^-1
          + 32*G(w1,w2, - w2,-1,t)*z^-3*t^-1
          + 8*G(w1,w2, - w2,-1,t)*z^-2*t^-1
          - 32*G(w1,w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w1,w2, - w2,-1,t)*z^-1*t^-1
          - 8*G(w1,w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w1,w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 8*G(w1,w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,w2, - w1, - w1,t)*z^-4*t^-1
          - 128*G(w1,w2, - w1, - w1,t)*z^-4*[1-t]^-2
          - 128*G(w1,w2, - w1, - w1,t)*z^-4*[1-t]^-1
          + 128*G(w1,w2, - w1, - w1,t)*z^-4*[t+1]^-2
          + 128*G(w1,w2, - w1, - w1,t)*z^-4*[t+1]^-1
          + 64*G(w1,w2, - w1, - w1,t)*z^-3*t^-1
          + 16*G(w1,w2, - w1, - w1,t)*z^-2*t^-1
          - 64*G(w1,w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2, - w1, - w1,t)*z^-1*t^-1
          - 16*G(w1,w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w1,w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(w1,w2, - w1,t)*z^-4*t^-1
          - 288*G(w1,w2, - w1,t)*z^-4*[1-t]^-2
          - 160*G(w1,w2, - w1,t)*z^-4*[1-t]^-1
          + 288*G(w1,w2, - w1,t)*z^-4*[t+1]^-2
          + 160*G(w1,w2, - w1,t)*z^-4*[t+1]^-1
          + 80*G(w1,w2, - w1,t)*z^-3*t^-1
          - 64*G(w1,w2, - w1,t)*z^-3*[1-t]^-1
          + 64*G(w1,w2, - w1,t)*z^-3*[t+1]^-1
          + 52*G(w1,w2, - w1,t)*z^-2*t^-1
          - 208*G(w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(w1,w2, - w1,t)*z^-1*t^-1
          - 52*G(w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 52*G(w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,w2, - w1,w1,t)*z^-4*t^-1
          - 128*G(w1,w2, - w1,w1,t)*z^-4*[1-t]^-2
          - 128*G(w1,w2, - w1,w1,t)*z^-4*[1-t]^-1
          + 128*G(w1,w2, - w1,w1,t)*z^-4*[t+1]^-2
          + 128*G(w1,w2, - w1,w1,t)*z^-4*[t+1]^-1
          + 64*G(w1,w2, - w1,w1,t)*z^-3*t^-1
          + 16*G(w1,w2, - w1,w1,t)*z^-2*t^-1
          - 64*G(w1,w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2, - w1,w1,t)*z^-1*t^-1
          - 16*G(w1,w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 16*G(w1,w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(w1,w2, - w1,-1,t)*z^-4*t^-1
          - 192*G(w1,w2, - w1,-1,t)*z^-4*[1-t]^-2
          - 192*G(w1,w2, - w1,-1,t)*z^-4*[1-t]^-1
          + 192*G(w1,w2, - w1,-1,t)*z^-4*[t+1]^-2
          + 192*G(w1,w2, - w1,-1,t)*z^-4*[t+1]^-1
          + 96*G(w1,w2, - w1,-1,t)*z^-3*t^-1
          + 24*G(w1,w2, - w1,-1,t)*z^-2*t^-1
          - 96*G(w1,w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(w1,w2, - w1,-1,t)*z^-1*t^-1
          - 24*G(w1,w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(w1,w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 24*G(w1,w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w1,w2, - w1,1,t)*z^-4*t^-1
          + 64*G(w1,w2, - w1,1,t)*z^-4*[1-t]^-2
          + 64*G(w1,w2, - w1,1,t)*z^-4*[1-t]^-1
          - 64*G(w1,w2, - w1,1,t)*z^-4*[t+1]^-2
          - 64*G(w1,w2, - w1,1,t)*z^-4*[t+1]^-1
          - 32*G(w1,w2, - w1,1,t)*z^-3*t^-1
          - 8*G(w1,w2, - w1,1,t)*z^-2*t^-1
          + 32*G(w1,w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w1,w2, - w1,1,t)*z^-1*t^-1
          + 8*G(w1,w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w1,w2, - w1,1,t)*t^-1*[z-4]^-1
          - 8*G(w1,w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 448*G(w1,w2,t)*z^-4*t^-1
          - G(w1,w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 16*G(w1,w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(w1,w2,t)*z^-4*[1-t]^-2
          - 1/2*G(w1,w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(w1,w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(w1,w2,t)*z^-4*[1-t]^-1
          - 1/2*G(w1,w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(w1,w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(w1,w2,t)*z^-4*[t+1]^-2
          + 1/2*G(w1,w2,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(w1,w2,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(w1,w2,t)*z^-4*[t+1]^-1
          + 1/2*G(w1,w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(w1,w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G(w1,w2,t)*z^-3*t^-1
          + 1/4*G(w1,w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(w1,w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(w1,w2,t)*z^-2*t^-1
          + 1/16*G(w1,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(w1,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 1/4*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7*G(w1,w2,t)*z^-1*t^-1
          + 1/64*G(w1,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/4*G(w1,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/16*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7*G(w1,w2,t)*t^-1*[z-4]^-1
          - 1/64*G(w1,w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*G(w1,w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/16*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 640*G(w1,w2,t)*G( - i_,0,y)*z^-4*t^-1
          - 320*G(w1,w2,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          - 320*G(w1,w2,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          + 320*G(w1,w2,t)*G( - i_,0,y)*z^-4*[t+1]^-2
          + 320*G(w1,w2,t)*G( - i_,0,y)*z^-4*[t+1]^-1
          + 160*G(w1,w2,t)*G( - i_,0,y)*z^-3*t^-1
          + 40*G(w1,w2,t)*G( - i_,0,y)*z^-2*t^-1
          - 160*G(w1,w2,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(w1,w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 40*G(w1,w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(w1,w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 40*G(w1,w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(w1,w2,t)*G( - i_,1,y)*z^-4*t^-1
          + 640*G(w1,w2,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          + 640*G(w1,w2,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          - 640*G(w1,w2,t)*G( - i_,1,y)*z^-4*[t+1]^-2
          - 640*G(w1,w2,t)*G( - i_,1,y)*z^-4*[t+1]^-1
          - 320*G(w1,w2,t)*G( - i_,1,y)*z^-3*t^-1
          - 80*G(w1,w2,t)*G( - i_,1,y)*z^-2*t^-1
          + 320*G(w1,w2,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(w1,w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 80*G(w1,w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(w1,w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 80*G(w1,w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,w2,w1, - w1,t)*z^-4*t^-1
          - 128*G(w1,w2,w1, - w1,t)*z^-4*[1-t]^-2
          - 128*G(w1,w2,w1, - w1,t)*z^-4*[1-t]^-1
          + 128*G(w1,w2,w1, - w1,t)*z^-4*[t+1]^-2
          + 128*G(w1,w2,w1, - w1,t)*z^-4*[t+1]^-1
          + 64*G(w1,w2,w1, - w1,t)*z^-3*t^-1
          + 16*G(w1,w2,w1, - w1,t)*z^-2*t^-1
          - 64*G(w1,w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2,w1, - w1,t)*z^-1*t^-1
          - 16*G(w1,w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w1,w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(w1,w2,w1,t)*z^-4*t^-1
          - 288*G(w1,w2,w1,t)*z^-4*[1-t]^-2
          - 160*G(w1,w2,w1,t)*z^-4*[1-t]^-1
          + 288*G(w1,w2,w1,t)*z^-4*[t+1]^-2
          + 160*G(w1,w2,w1,t)*z^-4*[t+1]^-1
          + 80*G(w1,w2,w1,t)*z^-3*t^-1
          - 64*G(w1,w2,w1,t)*z^-3*[1-t]^-1
          + 64*G(w1,w2,w1,t)*z^-3*[t+1]^-1
          + 52*G(w1,w2,w1,t)*z^-2*t^-1
          - 208*G(w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(w1,w2,w1,t)*z^-1*t^-1
          - 52*G(w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(w1,w2,w1,t)*t^-1*[z-4]^-1
          + 52*G(w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,w2,w1,w1,t)*z^-4*t^-1
          - 128*G(w1,w2,w1,w1,t)*z^-4*[1-t]^-2
          - 128*G(w1,w2,w1,w1,t)*z^-4*[1-t]^-1
          + 128*G(w1,w2,w1,w1,t)*z^-4*[t+1]^-2
          + 128*G(w1,w2,w1,w1,t)*z^-4*[t+1]^-1
          + 64*G(w1,w2,w1,w1,t)*z^-3*t^-1
          + 16*G(w1,w2,w1,w1,t)*z^-2*t^-1
          - 64*G(w1,w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2,w1,w1,t)*z^-1*t^-1
          - 16*G(w1,w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,w2,w1,w1,t)*t^-1*[z-4]^-1
          + 16*G(w1,w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(w1,w2,w1,-1,t)*z^-4*t^-1
          - 192*G(w1,w2,w1,-1,t)*z^-4*[1-t]^-2
          - 192*G(w1,w2,w1,-1,t)*z^-4*[1-t]^-1
          + 192*G(w1,w2,w1,-1,t)*z^-4*[t+1]^-2
          + 192*G(w1,w2,w1,-1,t)*z^-4*[t+1]^-1
          + 96*G(w1,w2,w1,-1,t)*z^-3*t^-1
          + 24*G(w1,w2,w1,-1,t)*z^-2*t^-1
          - 96*G(w1,w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(w1,w2,w1,-1,t)*z^-1*t^-1
          - 24*G(w1,w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(w1,w2,w1,-1,t)*t^-1*[z-4]^-1
          + 24*G(w1,w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w1,w2,w1,1,t)*z^-4*t^-1
          + 64*G(w1,w2,w1,1,t)*z^-4*[1-t]^-2
          + 64*G(w1,w2,w1,1,t)*z^-4*[1-t]^-1
          - 64*G(w1,w2,w1,1,t)*z^-4*[t+1]^-2
          - 64*G(w1,w2,w1,1,t)*z^-4*[t+1]^-1
          - 32*G(w1,w2,w1,1,t)*z^-3*t^-1
          - 8*G(w1,w2,w1,1,t)*z^-2*t^-1
          + 32*G(w1,w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w1,w2,w1,1,t)*z^-1*t^-1
          + 8*G(w1,w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w1,w2,w1,1,t)*t^-1*[z-4]^-1
          - 8*G(w1,w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,w2,w2, - w1,t)*z^-4*t^-1
          + 256*G(w1,w2,w2, - w1,t)*z^-4*[1-t]^-2
          + 256*G(w1,w2,w2, - w1,t)*z^-4*[1-t]^-1
          - 256*G(w1,w2,w2, - w1,t)*z^-4*[t+1]^-2
          - 256*G(w1,w2,w2, - w1,t)*z^-4*[t+1]^-1
          - 128*G(w1,w2,w2, - w1,t)*z^-3*t^-1
          - 32*G(w1,w2,w2, - w1,t)*z^-2*t^-1
          + 128*G(w1,w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,w2,w2, - w1,t)*z^-1*t^-1
          + 32*G(w1,w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(w1,w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,w2,w2,w1,t)*z^-4*t^-1
          + 256*G(w1,w2,w2,w1,t)*z^-4*[1-t]^-2
          + 256*G(w1,w2,w2,w1,t)*z^-4*[1-t]^-1
          - 256*G(w1,w2,w2,w1,t)*z^-4*[t+1]^-2
          - 256*G(w1,w2,w2,w1,t)*z^-4*[t+1]^-1
          - 128*G(w1,w2,w2,w1,t)*z^-3*t^-1
          - 32*G(w1,w2,w2,w1,t)*z^-2*t^-1
          + 128*G(w1,w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,w2,w2,w1,t)*z^-1*t^-1
          + 32*G(w1,w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,w2,w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(w1,w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,w2,w2,1,t)*z^-4*t^-1
          - 256*G(w1,w2,w2,1,t)*z^-4*[1-t]^-2
          - 256*G(w1,w2,w2,1,t)*z^-4*[1-t]^-1
          + 256*G(w1,w2,w2,1,t)*z^-4*[t+1]^-2
          + 256*G(w1,w2,w2,1,t)*z^-4*[t+1]^-1
          + 128*G(w1,w2,w2,1,t)*z^-3*t^-1
          + 32*G(w1,w2,w2,1,t)*z^-2*t^-1
          - 128*G(w1,w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,w2,w2,1,t)*z^-1*t^-1
          - 32*G(w1,w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,w2,w2,1,t)*t^-1*[z-4]^-1
          + 32*G(w1,w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w1,w2,0,-1,t)*z^-4*t^-1
          + 64*G(w1,w2,0,-1,t)*z^-4*[1-t]^-2
          + 64*G(w1,w2,0,-1,t)*z^-4*[1-t]^-1
          - 64*G(w1,w2,0,-1,t)*z^-4*[t+1]^-2
          - 64*G(w1,w2,0,-1,t)*z^-4*[t+1]^-1
          - 32*G(w1,w2,0,-1,t)*z^-3*t^-1
          - 8*G(w1,w2,0,-1,t)*z^-2*t^-1
          + 32*G(w1,w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w1,w2,0,-1,t)*z^-1*t^-1
          + 8*G(w1,w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w1,w2,0,-1,t)*t^-1*[z-4]^-1
          - 8*G(w1,w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w1,w2,0,1,t)*z^-4*t^-1
          - 64*G(w1,w2,0,1,t)*z^-4*[1-t]^-2
          - 64*G(w1,w2,0,1,t)*z^-4*[1-t]^-1
          + 64*G(w1,w2,0,1,t)*z^-4*[t+1]^-2
          + 64*G(w1,w2,0,1,t)*z^-4*[t+1]^-1
          + 32*G(w1,w2,0,1,t)*z^-3*t^-1
          + 8*G(w1,w2,0,1,t)*z^-2*t^-1
          - 32*G(w1,w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w1,w2,0,1,t)*z^-1*t^-1
          - 8*G(w1,w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w1,w2,0,1,t)*t^-1*[z-4]^-1
          + 8*G(w1,w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,w2,1, - w1,t)*z^-4*t^-1
          - 128*G(w1,w2,1, - w1,t)*z^-4*[1-t]^-2
          - 128*G(w1,w2,1, - w1,t)*z^-4*[1-t]^-1
          + 128*G(w1,w2,1, - w1,t)*z^-4*[t+1]^-2
          + 128*G(w1,w2,1, - w1,t)*z^-4*[t+1]^-1
          + 64*G(w1,w2,1, - w1,t)*z^-3*t^-1
          + 16*G(w1,w2,1, - w1,t)*z^-2*t^-1
          - 64*G(w1,w2,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2,1, - w1,t)*z^-1*t^-1
          - 16*G(w1,w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,w2,1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w1,w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(w1,w2,1,t)*z^-4*t^-1
          + 288*G(w1,w2,1,t)*z^-4*[1-t]^-2
          + 160*G(w1,w2,1,t)*z^-4*[1-t]^-1
          - 288*G(w1,w2,1,t)*z^-4*[t+1]^-2
          - 160*G(w1,w2,1,t)*z^-4*[t+1]^-1
          - 80*G(w1,w2,1,t)*z^-3*t^-1
          + 64*G(w1,w2,1,t)*z^-3*[1-t]^-1
          - 64*G(w1,w2,1,t)*z^-3*[t+1]^-1
          - 52*G(w1,w2,1,t)*z^-2*t^-1
          + 208*G(w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G(w1,w2,1,t)*z^-1*t^-1
          + 52*G(w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(w1,w2,1,t)*t^-1*[z-4]^-1
          - 52*G(w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,w2,1,w1,t)*z^-4*t^-1
          - 128*G(w1,w2,1,w1,t)*z^-4*[1-t]^-2
          - 128*G(w1,w2,1,w1,t)*z^-4*[1-t]^-1
          + 128*G(w1,w2,1,w1,t)*z^-4*[t+1]^-2
          + 128*G(w1,w2,1,w1,t)*z^-4*[t+1]^-1
          + 64*G(w1,w2,1,w1,t)*z^-3*t^-1
          + 16*G(w1,w2,1,w1,t)*z^-2*t^-1
          - 64*G(w1,w2,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2,1,w1,t)*z^-1*t^-1
          - 16*G(w1,w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,w2,1,w1,t)*t^-1*[z-4]^-1
          + 16*G(w1,w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1,w2,1,-1,t)*z^-4*t^-1
          + 128*G(w1,w2,1,-1,t)*z^-4*[1-t]^-2
          + 128*G(w1,w2,1,-1,t)*z^-4*[1-t]^-1
          - 128*G(w1,w2,1,-1,t)*z^-4*[t+1]^-2
          - 128*G(w1,w2,1,-1,t)*z^-4*[t+1]^-1
          - 64*G(w1,w2,1,-1,t)*z^-3*t^-1
          - 16*G(w1,w2,1,-1,t)*z^-2*t^-1
          + 64*G(w1,w2,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1,w2,1,-1,t)*z^-1*t^-1
          + 16*G(w1,w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2,1,-1,t)*t^-1*[z-4]^-1
          - 16*G(w1,w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,w2,1,1,t)*z^-4*t^-1
          + 256*G(w1,w2,1,1,t)*z^-4*[1-t]^-2
          + 256*G(w1,w2,1,1,t)*z^-4*[1-t]^-1
          - 256*G(w1,w2,1,1,t)*z^-4*[t+1]^-2
          - 256*G(w1,w2,1,1,t)*z^-4*[t+1]^-1
          - 128*G(w1,w2,1,1,t)*z^-3*t^-1
          - 32*G(w1,w2,1,1,t)*z^-2*t^-1
          + 128*G(w1,w2,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,w2,1,1,t)*z^-1*t^-1
          + 32*G(w1,w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,w2,1,1,t)*t^-1*[z-4]^-1
          - 32*G(w1,w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,-1, - w2, - w1,t)*z^-4*t^-1
          + 256*G(w1,-1, - w2, - w1,t)*z^-4*[1-t]^-2
          + 256*G(w1,-1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 256*G(w1,-1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 256*G(w1,-1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 128*G(w1,-1, - w2, - w1,t)*z^-3*t^-1
          - 32*G(w1,-1, - w2, - w1,t)*z^-2*t^-1
          + 128*G(w1,-1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,-1, - w2, - w1,t)*z^-1*t^-1
          + 32*G(w1,-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,-1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(w1,-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,-1, - w2,w1,t)*z^-4*t^-1
          + 256*G(w1,-1, - w2,w1,t)*z^-4*[1-t]^-2
          + 256*G(w1,-1, - w2,w1,t)*z^-4*[1-t]^-1
          - 256*G(w1,-1, - w2,w1,t)*z^-4*[t+1]^-2
          - 256*G(w1,-1, - w2,w1,t)*z^-4*[t+1]^-1
          - 128*G(w1,-1, - w2,w1,t)*z^-3*t^-1
          - 32*G(w1,-1, - w2,w1,t)*z^-2*t^-1
          + 128*G(w1,-1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,-1, - w2,w1,t)*z^-1*t^-1
          + 32*G(w1,-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,-1, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(w1,-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,-1, - w2,-1,t)*z^-4*t^-1
          - 256*G(w1,-1, - w2,-1,t)*z^-4*[1-t]^-2
          - 256*G(w1,-1, - w2,-1,t)*z^-4*[1-t]^-1
          + 256*G(w1,-1, - w2,-1,t)*z^-4*[t+1]^-2
          + 256*G(w1,-1, - w2,-1,t)*z^-4*[t+1]^-1
          + 128*G(w1,-1, - w2,-1,t)*z^-3*t^-1
          + 32*G(w1,-1, - w2,-1,t)*z^-2*t^-1
          - 128*G(w1,-1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,-1, - w2,-1,t)*z^-1*t^-1
          - 32*G(w1,-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,-1, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G(w1,-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,-1, - w1,-1,t)*z^-4*t^-1
          + 256*G(w1,-1, - w1,-1,t)*z^-4*[1-t]^-2
          + 256*G(w1,-1, - w1,-1,t)*z^-4*[1-t]^-1
          - 256*G(w1,-1, - w1,-1,t)*z^-4*[t+1]^-2
          - 256*G(w1,-1, - w1,-1,t)*z^-4*[t+1]^-1
          - 128*G(w1,-1, - w1,-1,t)*z^-3*t^-1
          - 32*G(w1,-1, - w1,-1,t)*z^-2*t^-1
          + 128*G(w1,-1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,-1, - w1,-1,t)*z^-1*t^-1
          + 32*G(w1,-1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,-1, - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(w1,-1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,-1, - w1,1,t)*z^-4*t^-1
          - 256*G(w1,-1, - w1,1,t)*z^-4*[1-t]^-2
          - 256*G(w1,-1, - w1,1,t)*z^-4*[1-t]^-1
          + 256*G(w1,-1, - w1,1,t)*z^-4*[t+1]^-2
          + 256*G(w1,-1, - w1,1,t)*z^-4*[t+1]^-1
          + 128*G(w1,-1, - w1,1,t)*z^-3*t^-1
          + 32*G(w1,-1, - w1,1,t)*z^-2*t^-1
          - 128*G(w1,-1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,-1, - w1,1,t)*z^-1*t^-1
          - 32*G(w1,-1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,-1, - w1,1,t)*t^-1*[z-4]^-1
          + 32*G(w1,-1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3520*G(w1,-1,t)*z^-4*t^-1
          - 2*G(w1,-1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 672*G(w1,-1,t)*z^-4*[1-t]^-2
          - G(w1,-1,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1760*G(w1,-1,t)*z^-4*[1-t]^-1
          - G(w1,-1,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 672*G(w1,-1,t)*z^-4*[t+1]^-2
          + G(w1,-1,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1760*G(w1,-1,t)*z^-4*[t+1]^-1
          + G(w1,-1,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 880*G(w1,-1,t)*z^-3*t^-1
          + 1/2*G(w1,-1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 544*G(w1,-1,t)*z^-3*[1-t]^-1
          - 544*G(w1,-1,t)*z^-3*[t+1]^-1
          - 52*G(w1,-1,t)*z^-2*t^-1
          + 1/8*G(w1,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 208*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 1/2*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 13*G(w1,-1,t)*z^-1*t^-1
          + 1/32*G(w1,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 52*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/8*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 13*G(w1,-1,t)*t^-1*[z-4]^-1
          - 1/32*G(w1,-1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 52*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/8*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 512*G(w1,-1,t)*G( - i_,0,y)*z^-4*t^-1
          - 256*G(w1,-1,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          - 256*G(w1,-1,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          + 256*G(w1,-1,t)*G( - i_,0,y)*z^-4*[t+1]^-2
          + 256*G(w1,-1,t)*G( - i_,0,y)*z^-4*[t+1]^-1
          + 128*G(w1,-1,t)*G( - i_,0,y)*z^-3*t^-1
          + 32*G(w1,-1,t)*G( - i_,0,y)*z^-2*t^-1
          - 128*G(w1,-1,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,-1,t)*G( - i_,0,y)*z^-1*t^-1
          - 32*G(w1,-1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,-1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 32*G(w1,-1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(w1,-1,t)*G( - i_,1,y)*z^-4*t^-1
          + 512*G(w1,-1,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          + 512*G(w1,-1,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          - 512*G(w1,-1,t)*G( - i_,1,y)*z^-4*[t+1]^-2
          - 512*G(w1,-1,t)*G( - i_,1,y)*z^-4*[t+1]^-1
          - 256*G(w1,-1,t)*G( - i_,1,y)*z^-3*t^-1
          - 64*G(w1,-1,t)*G( - i_,1,y)*z^-2*t^-1
          + 256*G(w1,-1,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(w1,-1,t)*G( - i_,1,y)*z^-1*t^-1
          + 64*G(w1,-1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,-1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 64*G(w1,-1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,-1,w1,-1,t)*z^-4*t^-1
          + 256*G(w1,-1,w1,-1,t)*z^-4*[1-t]^-2
          + 256*G(w1,-1,w1,-1,t)*z^-4*[1-t]^-1
          - 256*G(w1,-1,w1,-1,t)*z^-4*[t+1]^-2
          - 256*G(w1,-1,w1,-1,t)*z^-4*[t+1]^-1
          - 128*G(w1,-1,w1,-1,t)*z^-3*t^-1
          - 32*G(w1,-1,w1,-1,t)*z^-2*t^-1
          + 128*G(w1,-1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,-1,w1,-1,t)*z^-1*t^-1
          + 32*G(w1,-1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,-1,w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(w1,-1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,-1,w1,1,t)*z^-4*t^-1
          - 256*G(w1,-1,w1,1,t)*z^-4*[1-t]^-2
          - 256*G(w1,-1,w1,1,t)*z^-4*[1-t]^-1
          + 256*G(w1,-1,w1,1,t)*z^-4*[t+1]^-2
          + 256*G(w1,-1,w1,1,t)*z^-4*[t+1]^-1
          + 128*G(w1,-1,w1,1,t)*z^-3*t^-1
          + 32*G(w1,-1,w1,1,t)*z^-2*t^-1
          - 128*G(w1,-1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,-1,w1,1,t)*z^-1*t^-1
          - 32*G(w1,-1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,-1,w1,1,t)*t^-1*[z-4]^-1
          + 32*G(w1,-1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(w1,-1,-1,t)*z^-4*t^-1
          + 1152*G(w1,-1,-1,t)*z^-4*[1-t]^-2
          + 640*G(w1,-1,-1,t)*z^-4*[1-t]^-1
          - 1152*G(w1,-1,-1,t)*z^-4*[t+1]^-2
          - 640*G(w1,-1,-1,t)*z^-4*[t+1]^-1
          - 320*G(w1,-1,-1,t)*z^-3*t^-1
          + 256*G(w1,-1,-1,t)*z^-3*[1-t]^-1
          - 256*G(w1,-1,-1,t)*z^-3*[t+1]^-1
          - 208*G(w1,-1,-1,t)*z^-2*t^-1
          + 832*G(w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 52*G(w1,-1,-1,t)*z^-1*t^-1
          + 208*G(w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(w1,-1,-1,t)*t^-1*[z-4]^-1
          - 208*G(w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(w1,-1,-1,-1,t)*z^-4*t^-1
          + 640*G(w1,-1,-1,-1,t)*z^-4*[1-t]^-2
          + 640*G(w1,-1,-1,-1,t)*z^-4*[1-t]^-1
          - 640*G(w1,-1,-1,-1,t)*z^-4*[t+1]^-2
          - 640*G(w1,-1,-1,-1,t)*z^-4*[t+1]^-1
          - 320*G(w1,-1,-1,-1,t)*z^-3*t^-1
          - 80*G(w1,-1,-1,-1,t)*z^-2*t^-1
          + 320*G(w1,-1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(w1,-1,-1,-1,t)*z^-1*t^-1
          + 80*G(w1,-1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(w1,-1,-1,-1,t)*t^-1*[z-4]^-1
          - 80*G(w1,-1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(w1,-1,-1,1,t)*z^-4*t^-1
          + 384*G(w1,-1,-1,1,t)*z^-4*[1-t]^-2
          + 384*G(w1,-1,-1,1,t)*z^-4*[1-t]^-1
          - 384*G(w1,-1,-1,1,t)*z^-4*[t+1]^-2
          - 384*G(w1,-1,-1,1,t)*z^-4*[t+1]^-1
          - 192*G(w1,-1,-1,1,t)*z^-3*t^-1
          - 48*G(w1,-1,-1,1,t)*z^-2*t^-1
          + 192*G(w1,-1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(w1,-1,-1,1,t)*z^-1*t^-1
          + 48*G(w1,-1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(w1,-1,-1,1,t)*t^-1*[z-4]^-1
          - 48*G(w1,-1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,-1,0,-1,t)*z^-4*t^-1
          - 256*G(w1,-1,0,-1,t)*z^-4*[1-t]^-2
          - 256*G(w1,-1,0,-1,t)*z^-4*[1-t]^-1
          + 256*G(w1,-1,0,-1,t)*z^-4*[t+1]^-2
          + 256*G(w1,-1,0,-1,t)*z^-4*[t+1]^-1
          + 128*G(w1,-1,0,-1,t)*z^-3*t^-1
          + 32*G(w1,-1,0,-1,t)*z^-2*t^-1
          - 128*G(w1,-1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,-1,0,-1,t)*z^-1*t^-1
          - 32*G(w1,-1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,-1,0,-1,t)*t^-1*[z-4]^-1
          + 32*G(w1,-1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,-1,0,1,t)*z^-4*t^-1
          + 256*G(w1,-1,0,1,t)*z^-4*[1-t]^-2
          + 256*G(w1,-1,0,1,t)*z^-4*[1-t]^-1
          - 256*G(w1,-1,0,1,t)*z^-4*[t+1]^-2
          - 256*G(w1,-1,0,1,t)*z^-4*[t+1]^-1
          - 128*G(w1,-1,0,1,t)*z^-3*t^-1
          - 32*G(w1,-1,0,1,t)*z^-2*t^-1
          + 128*G(w1,-1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,-1,0,1,t)*z^-1*t^-1
          + 32*G(w1,-1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,-1,0,1,t)*t^-1*[z-4]^-1
          - 32*G(w1,-1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(w1,-1,1,-1,t)*z^-4*t^-1
          + 384*G(w1,-1,1,-1,t)*z^-4*[1-t]^-2
          + 384*G(w1,-1,1,-1,t)*z^-4*[1-t]^-1
          - 384*G(w1,-1,1,-1,t)*z^-4*[t+1]^-2
          - 384*G(w1,-1,1,-1,t)*z^-4*[t+1]^-1
          - 192*G(w1,-1,1,-1,t)*z^-3*t^-1
          - 48*G(w1,-1,1,-1,t)*z^-2*t^-1
          + 192*G(w1,-1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(w1,-1,1,-1,t)*z^-1*t^-1
          + 48*G(w1,-1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(w1,-1,1,-1,t)*t^-1*[z-4]^-1
          - 48*G(w1,-1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(w1,-1,1,1,t)*z^-4*t^-1
          - 384*G(w1,-1,1,1,t)*z^-4*[1-t]^-2
          - 384*G(w1,-1,1,1,t)*z^-4*[1-t]^-1
          + 384*G(w1,-1,1,1,t)*z^-4*[t+1]^-2
          + 384*G(w1,-1,1,1,t)*z^-4*[t+1]^-1
          + 192*G(w1,-1,1,1,t)*z^-3*t^-1
          + 48*G(w1,-1,1,1,t)*z^-2*t^-1
          - 192*G(w1,-1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(w1,-1,1,1,t)*z^-1*t^-1
          - 48*G(w1,-1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(w1,-1,1,1,t)*t^-1*[z-4]^-1
          + 48*G(w1,-1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,0, - w2, - w1,t)*z^-4*t^-1
          - 128*G(w1,0, - w2, - w1,t)*z^-4*[1-t]^-2
          - 128*G(w1,0, - w2, - w1,t)*z^-4*[1-t]^-1
          + 128*G(w1,0, - w2, - w1,t)*z^-4*[t+1]^-2
          + 128*G(w1,0, - w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G(w1,0, - w2, - w1,t)*z^-3*t^-1
          + 16*G(w1,0, - w2, - w1,t)*z^-2*t^-1
          - 64*G(w1,0, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,0, - w2, - w1,t)*z^-1*t^-1
          - 16*G(w1,0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,0, - w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w1,0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,0, - w2,w1,t)*z^-4*t^-1
          - 128*G(w1,0, - w2,w1,t)*z^-4*[1-t]^-2
          - 128*G(w1,0, - w2,w1,t)*z^-4*[1-t]^-1
          + 128*G(w1,0, - w2,w1,t)*z^-4*[t+1]^-2
          + 128*G(w1,0, - w2,w1,t)*z^-4*[t+1]^-1
          + 64*G(w1,0, - w2,w1,t)*z^-3*t^-1
          + 16*G(w1,0, - w2,w1,t)*z^-2*t^-1
          - 64*G(w1,0, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,0, - w2,w1,t)*z^-1*t^-1
          - 16*G(w1,0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,0, - w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(w1,0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1,0, - w2,-1,t)*z^-4*t^-1
          + 128*G(w1,0, - w2,-1,t)*z^-4*[1-t]^-2
          + 128*G(w1,0, - w2,-1,t)*z^-4*[1-t]^-1
          - 128*G(w1,0, - w2,-1,t)*z^-4*[t+1]^-2
          - 128*G(w1,0, - w2,-1,t)*z^-4*[t+1]^-1
          - 64*G(w1,0, - w2,-1,t)*z^-3*t^-1
          - 16*G(w1,0, - w2,-1,t)*z^-2*t^-1
          + 64*G(w1,0, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1,0, - w2,-1,t)*z^-1*t^-1
          + 16*G(w1,0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,0, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G(w1,0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,0, - w1,-1,t)*z^-4*t^-1
          - 256*G(w1,0, - w1,-1,t)*z^-4*[1-t]^-2
          - 256*G(w1,0, - w1,-1,t)*z^-4*[1-t]^-1
          + 256*G(w1,0, - w1,-1,t)*z^-4*[t+1]^-2
          + 256*G(w1,0, - w1,-1,t)*z^-4*[t+1]^-1
          + 128*G(w1,0, - w1,-1,t)*z^-3*t^-1
          + 32*G(w1,0, - w1,-1,t)*z^-2*t^-1
          - 128*G(w1,0, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,0, - w1,-1,t)*z^-1*t^-1
          - 32*G(w1,0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,0, - w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(w1,0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,0, - w1,1,t)*z^-4*t^-1
          + 256*G(w1,0, - w1,1,t)*z^-4*[1-t]^-2
          + 256*G(w1,0, - w1,1,t)*z^-4*[1-t]^-1
          - 256*G(w1,0, - w1,1,t)*z^-4*[t+1]^-2
          - 256*G(w1,0, - w1,1,t)*z^-4*[t+1]^-1
          - 128*G(w1,0, - w1,1,t)*z^-3*t^-1
          - 32*G(w1,0, - w1,1,t)*z^-2*t^-1
          + 128*G(w1,0, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,0, - w1,1,t)*z^-1*t^-1
          + 32*G(w1,0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,0, - w1,1,t)*t^-1*[z-4]^-1
          - 32*G(w1,0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,0,w1,-1,t)*z^-4*t^-1
          - 256*G(w1,0,w1,-1,t)*z^-4*[1-t]^-2
          - 256*G(w1,0,w1,-1,t)*z^-4*[1-t]^-1
          + 256*G(w1,0,w1,-1,t)*z^-4*[t+1]^-2
          + 256*G(w1,0,w1,-1,t)*z^-4*[t+1]^-1
          + 128*G(w1,0,w1,-1,t)*z^-3*t^-1
          + 32*G(w1,0,w1,-1,t)*z^-2*t^-1
          - 128*G(w1,0,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,0,w1,-1,t)*z^-1*t^-1
          - 32*G(w1,0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,0,w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(w1,0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,0,w1,1,t)*z^-4*t^-1
          + 256*G(w1,0,w1,1,t)*z^-4*[1-t]^-2
          + 256*G(w1,0,w1,1,t)*z^-4*[1-t]^-1
          - 256*G(w1,0,w1,1,t)*z^-4*[t+1]^-2
          - 256*G(w1,0,w1,1,t)*z^-4*[t+1]^-1
          - 128*G(w1,0,w1,1,t)*z^-3*t^-1
          - 32*G(w1,0,w1,1,t)*z^-2*t^-1
          + 128*G(w1,0,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,0,w1,1,t)*z^-1*t^-1
          + 32*G(w1,0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,0,w1,1,t)*t^-1*[z-4]^-1
          - 32*G(w1,0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1,0,w2, - w1,t)*z^-4*t^-1
          + 128*G(w1,0,w2, - w1,t)*z^-4*[1-t]^-2
          + 128*G(w1,0,w2, - w1,t)*z^-4*[1-t]^-1
          - 128*G(w1,0,w2, - w1,t)*z^-4*[t+1]^-2
          - 128*G(w1,0,w2, - w1,t)*z^-4*[t+1]^-1
          - 64*G(w1,0,w2, - w1,t)*z^-3*t^-1
          - 16*G(w1,0,w2, - w1,t)*z^-2*t^-1
          + 64*G(w1,0,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1,0,w2, - w1,t)*z^-1*t^-1
          + 16*G(w1,0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,0,w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w1,0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1,0,w2,w1,t)*z^-4*t^-1
          + 128*G(w1,0,w2,w1,t)*z^-4*[1-t]^-2
          + 128*G(w1,0,w2,w1,t)*z^-4*[1-t]^-1
          - 128*G(w1,0,w2,w1,t)*z^-4*[t+1]^-2
          - 128*G(w1,0,w2,w1,t)*z^-4*[t+1]^-1
          - 64*G(w1,0,w2,w1,t)*z^-3*t^-1
          - 16*G(w1,0,w2,w1,t)*z^-2*t^-1
          + 64*G(w1,0,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1,0,w2,w1,t)*z^-1*t^-1
          + 16*G(w1,0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,0,w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(w1,0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,0,w2,1,t)*z^-4*t^-1
          - 128*G(w1,0,w2,1,t)*z^-4*[1-t]^-2
          - 128*G(w1,0,w2,1,t)*z^-4*[1-t]^-1
          + 128*G(w1,0,w2,1,t)*z^-4*[t+1]^-2
          + 128*G(w1,0,w2,1,t)*z^-4*[t+1]^-1
          + 64*G(w1,0,w2,1,t)*z^-3*t^-1
          + 16*G(w1,0,w2,1,t)*z^-2*t^-1
          - 64*G(w1,0,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,0,w2,1,t)*z^-1*t^-1
          - 16*G(w1,0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,0,w2,1,t)*t^-1*[z-4]^-1
          + 16*G(w1,0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(w1,0,-1,t)*z^-4*t^-1
          - 576*G(w1,0,-1,t)*z^-4*[1-t]^-2
          - 320*G(w1,0,-1,t)*z^-4*[1-t]^-1
          + 576*G(w1,0,-1,t)*z^-4*[t+1]^-2
          + 320*G(w1,0,-1,t)*z^-4*[t+1]^-1
          + 160*G(w1,0,-1,t)*z^-3*t^-1
          - 128*G(w1,0,-1,t)*z^-3*[1-t]^-1
          + 128*G(w1,0,-1,t)*z^-3*[t+1]^-1
          + 104*G(w1,0,-1,t)*z^-2*t^-1
          - 416*G(w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(w1,0,-1,t)*z^-1*t^-1
          - 104*G(w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(w1,0,-1,t)*t^-1*[z-4]^-1
          + 104*G(w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(w1,0,-1,-1,t)*z^-4*t^-1
          - 512*G(w1,0,-1,-1,t)*z^-4*[1-t]^-2
          - 512*G(w1,0,-1,-1,t)*z^-4*[1-t]^-1
          + 512*G(w1,0,-1,-1,t)*z^-4*[t+1]^-2
          + 512*G(w1,0,-1,-1,t)*z^-4*[t+1]^-1
          + 256*G(w1,0,-1,-1,t)*z^-3*t^-1
          + 64*G(w1,0,-1,-1,t)*z^-2*t^-1
          - 256*G(w1,0,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(w1,0,-1,-1,t)*z^-1*t^-1
          - 64*G(w1,0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,0,-1,-1,t)*t^-1*[z-4]^-1
          + 64*G(w1,0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,0,0,-1,t)*z^-4*t^-1
          + 256*G(w1,0,0,-1,t)*z^-4*[1-t]^-2
          + 256*G(w1,0,0,-1,t)*z^-4*[1-t]^-1
          - 256*G(w1,0,0,-1,t)*z^-4*[t+1]^-2
          - 256*G(w1,0,0,-1,t)*z^-4*[t+1]^-1
          - 128*G(w1,0,0,-1,t)*z^-3*t^-1
          - 32*G(w1,0,0,-1,t)*z^-2*t^-1
          + 128*G(w1,0,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,0,0,-1,t)*z^-1*t^-1
          + 32*G(w1,0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,0,0,-1,t)*t^-1*[z-4]^-1
          - 32*G(w1,0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,0,0,1,t)*z^-4*t^-1
          - 256*G(w1,0,0,1,t)*z^-4*[1-t]^-2
          - 256*G(w1,0,0,1,t)*z^-4*[1-t]^-1
          + 256*G(w1,0,0,1,t)*z^-4*[t+1]^-2
          + 256*G(w1,0,0,1,t)*z^-4*[t+1]^-1
          + 128*G(w1,0,0,1,t)*z^-3*t^-1
          + 32*G(w1,0,0,1,t)*z^-2*t^-1
          - 128*G(w1,0,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,0,0,1,t)*z^-1*t^-1
          - 32*G(w1,0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,0,0,1,t)*t^-1*[z-4]^-1
          + 32*G(w1,0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(w1,0,1,t)*z^-4*t^-1
          + 576*G(w1,0,1,t)*z^-4*[1-t]^-2
          + 320*G(w1,0,1,t)*z^-4*[1-t]^-1
          - 576*G(w1,0,1,t)*z^-4*[t+1]^-2
          - 320*G(w1,0,1,t)*z^-4*[t+1]^-1
          - 160*G(w1,0,1,t)*z^-3*t^-1
          + 128*G(w1,0,1,t)*z^-3*[1-t]^-1
          - 128*G(w1,0,1,t)*z^-3*[t+1]^-1
          - 104*G(w1,0,1,t)*z^-2*t^-1
          + 416*G(w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(w1,0,1,t)*z^-1*t^-1
          + 104*G(w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(w1,0,1,t)*t^-1*[z-4]^-1
          - 104*G(w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(w1,0,1,1,t)*z^-4*t^-1
          + 512*G(w1,0,1,1,t)*z^-4*[1-t]^-2
          + 512*G(w1,0,1,1,t)*z^-4*[1-t]^-1
          - 512*G(w1,0,1,1,t)*z^-4*[t+1]^-2
          - 512*G(w1,0,1,1,t)*z^-4*[t+1]^-1
          - 256*G(w1,0,1,1,t)*z^-3*t^-1
          - 64*G(w1,0,1,1,t)*z^-2*t^-1
          + 256*G(w1,0,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(w1,0,1,1,t)*z^-1*t^-1
          + 64*G(w1,0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(w1,0,1,1,t)*t^-1*[z-4]^-1
          - 64*G(w1,0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,1, - w1,-1,t)*z^-4*t^-1
          + 256*G(w1,1, - w1,-1,t)*z^-4*[1-t]^-2
          + 256*G(w1,1, - w1,-1,t)*z^-4*[1-t]^-1
          - 256*G(w1,1, - w1,-1,t)*z^-4*[t+1]^-2
          - 256*G(w1,1, - w1,-1,t)*z^-4*[t+1]^-1
          - 128*G(w1,1, - w1,-1,t)*z^-3*t^-1
          - 32*G(w1,1, - w1,-1,t)*z^-2*t^-1
          + 128*G(w1,1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,1, - w1,-1,t)*z^-1*t^-1
          + 32*G(w1,1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,1, - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(w1,1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,1, - w1,1,t)*z^-4*t^-1
          - 256*G(w1,1, - w1,1,t)*z^-4*[1-t]^-2
          - 256*G(w1,1, - w1,1,t)*z^-4*[1-t]^-1
          + 256*G(w1,1, - w1,1,t)*z^-4*[t+1]^-2
          + 256*G(w1,1, - w1,1,t)*z^-4*[t+1]^-1
          + 128*G(w1,1, - w1,1,t)*z^-3*t^-1
          + 32*G(w1,1, - w1,1,t)*z^-2*t^-1
          - 128*G(w1,1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,1, - w1,1,t)*z^-1*t^-1
          - 32*G(w1,1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,1, - w1,1,t)*t^-1*[z-4]^-1
          + 32*G(w1,1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 3520*G(w1,1,t)*z^-4*t^-1
          + 2*G(w1,1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 672*G(w1,1,t)*z^-4*[1-t]^-2
          + G(w1,1,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1760*G(w1,1,t)*z^-4*[1-t]^-1
          + G(w1,1,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 672*G(w1,1,t)*z^-4*[t+1]^-2
          - G(w1,1,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1760*G(w1,1,t)*z^-4*[t+1]^-1
          - G(w1,1,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 880*G(w1,1,t)*z^-3*t^-1
          - 1/2*G(w1,1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 544*G(w1,1,t)*z^-3*[1-t]^-1
          + 544*G(w1,1,t)*z^-3*[t+1]^-1
          + 52*G(w1,1,t)*z^-2*t^-1
          - 1/8*G(w1,1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 208*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 1/2*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 13*G(w1,1,t)*z^-1*t^-1
          - 1/32*G(w1,1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 52*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/8*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 13*G(w1,1,t)*t^-1*[z-4]^-1
          + 1/32*G(w1,1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 52*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/8*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 512*G(w1,1,t)*G( - i_,0,y)*z^-4*t^-1
          + 256*G(w1,1,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          + 256*G(w1,1,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          - 256*G(w1,1,t)*G( - i_,0,y)*z^-4*[t+1]^-2
          - 256*G(w1,1,t)*G( - i_,0,y)*z^-4*[t+1]^-1
          - 128*G(w1,1,t)*G( - i_,0,y)*z^-3*t^-1
          - 32*G(w1,1,t)*G( - i_,0,y)*z^-2*t^-1
          + 128*G(w1,1,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,1,t)*G( - i_,0,y)*z^-1*t^-1
          + 32*G(w1,1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 32*G(w1,1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(w1,1,t)*G( - i_,1,y)*z^-4*t^-1
          - 512*G(w1,1,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          - 512*G(w1,1,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          + 512*G(w1,1,t)*G( - i_,1,y)*z^-4*[t+1]^-2
          + 512*G(w1,1,t)*G( - i_,1,y)*z^-4*[t+1]^-1
          + 256*G(w1,1,t)*G( - i_,1,y)*z^-3*t^-1
          + 64*G(w1,1,t)*G( - i_,1,y)*z^-2*t^-1
          - 256*G(w1,1,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(w1,1,t)*G( - i_,1,y)*z^-1*t^-1
          - 64*G(w1,1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(w1,1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 64*G(w1,1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,1,w1,-1,t)*z^-4*t^-1
          + 256*G(w1,1,w1,-1,t)*z^-4*[1-t]^-2
          + 256*G(w1,1,w1,-1,t)*z^-4*[1-t]^-1
          - 256*G(w1,1,w1,-1,t)*z^-4*[t+1]^-2
          - 256*G(w1,1,w1,-1,t)*z^-4*[t+1]^-1
          - 128*G(w1,1,w1,-1,t)*z^-3*t^-1
          - 32*G(w1,1,w1,-1,t)*z^-2*t^-1
          + 128*G(w1,1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,1,w1,-1,t)*z^-1*t^-1
          + 32*G(w1,1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,1,w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(w1,1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,1,w1,1,t)*z^-4*t^-1
          - 256*G(w1,1,w1,1,t)*z^-4*[1-t]^-2
          - 256*G(w1,1,w1,1,t)*z^-4*[1-t]^-1
          + 256*G(w1,1,w1,1,t)*z^-4*[t+1]^-2
          + 256*G(w1,1,w1,1,t)*z^-4*[t+1]^-1
          + 128*G(w1,1,w1,1,t)*z^-3*t^-1
          + 32*G(w1,1,w1,1,t)*z^-2*t^-1
          - 128*G(w1,1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,1,w1,1,t)*z^-1*t^-1
          - 32*G(w1,1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,1,w1,1,t)*t^-1*[z-4]^-1
          + 32*G(w1,1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,1,w2, - w1,t)*z^-4*t^-1
          - 256*G(w1,1,w2, - w1,t)*z^-4*[1-t]^-2
          - 256*G(w1,1,w2, - w1,t)*z^-4*[1-t]^-1
          + 256*G(w1,1,w2, - w1,t)*z^-4*[t+1]^-2
          + 256*G(w1,1,w2, - w1,t)*z^-4*[t+1]^-1
          + 128*G(w1,1,w2, - w1,t)*z^-3*t^-1
          + 32*G(w1,1,w2, - w1,t)*z^-2*t^-1
          - 128*G(w1,1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,1,w2, - w1,t)*z^-1*t^-1
          - 32*G(w1,1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,1,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w1,1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,1,w2,w1,t)*z^-4*t^-1
          - 256*G(w1,1,w2,w1,t)*z^-4*[1-t]^-2
          - 256*G(w1,1,w2,w1,t)*z^-4*[1-t]^-1
          + 256*G(w1,1,w2,w1,t)*z^-4*[t+1]^-2
          + 256*G(w1,1,w2,w1,t)*z^-4*[t+1]^-1
          + 128*G(w1,1,w2,w1,t)*z^-3*t^-1
          + 32*G(w1,1,w2,w1,t)*z^-2*t^-1
          - 128*G(w1,1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,1,w2,w1,t)*z^-1*t^-1
          - 32*G(w1,1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,1,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(w1,1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,1,w2,1,t)*z^-4*t^-1
          + 256*G(w1,1,w2,1,t)*z^-4*[1-t]^-2
          + 256*G(w1,1,w2,1,t)*z^-4*[1-t]^-1
          - 256*G(w1,1,w2,1,t)*z^-4*[t+1]^-2
          - 256*G(w1,1,w2,1,t)*z^-4*[t+1]^-1
          - 128*G(w1,1,w2,1,t)*z^-3*t^-1
          - 32*G(w1,1,w2,1,t)*z^-2*t^-1
          + 128*G(w1,1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,1,w2,1,t)*z^-1*t^-1
          + 32*G(w1,1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,1,w2,1,t)*t^-1*[z-4]^-1
          - 32*G(w1,1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(w1,1,-1,-1,t)*z^-4*t^-1
          + 384*G(w1,1,-1,-1,t)*z^-4*[1-t]^-2
          + 384*G(w1,1,-1,-1,t)*z^-4*[1-t]^-1
          - 384*G(w1,1,-1,-1,t)*z^-4*[t+1]^-2
          - 384*G(w1,1,-1,-1,t)*z^-4*[t+1]^-1
          - 192*G(w1,1,-1,-1,t)*z^-3*t^-1
          - 48*G(w1,1,-1,-1,t)*z^-2*t^-1
          + 192*G(w1,1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(w1,1,-1,-1,t)*z^-1*t^-1
          + 48*G(w1,1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(w1,1,-1,-1,t)*t^-1*[z-4]^-1
          - 48*G(w1,1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(w1,1,-1,1,t)*z^-4*t^-1
          - 384*G(w1,1,-1,1,t)*z^-4*[1-t]^-2
          - 384*G(w1,1,-1,1,t)*z^-4*[1-t]^-1
          + 384*G(w1,1,-1,1,t)*z^-4*[t+1]^-2
          + 384*G(w1,1,-1,1,t)*z^-4*[t+1]^-1
          + 192*G(w1,1,-1,1,t)*z^-3*t^-1
          + 48*G(w1,1,-1,1,t)*z^-2*t^-1
          - 192*G(w1,1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(w1,1,-1,1,t)*z^-1*t^-1
          - 48*G(w1,1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(w1,1,-1,1,t)*t^-1*[z-4]^-1
          + 48*G(w1,1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,1,0,-1,t)*z^-4*t^-1
          - 256*G(w1,1,0,-1,t)*z^-4*[1-t]^-2
          - 256*G(w1,1,0,-1,t)*z^-4*[1-t]^-1
          + 256*G(w1,1,0,-1,t)*z^-4*[t+1]^-2
          + 256*G(w1,1,0,-1,t)*z^-4*[t+1]^-1
          + 128*G(w1,1,0,-1,t)*z^-3*t^-1
          + 32*G(w1,1,0,-1,t)*z^-2*t^-1
          - 128*G(w1,1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,1,0,-1,t)*z^-1*t^-1
          - 32*G(w1,1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,1,0,-1,t)*t^-1*[z-4]^-1
          + 32*G(w1,1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,1,0,1,t)*z^-4*t^-1
          + 256*G(w1,1,0,1,t)*z^-4*[1-t]^-2
          + 256*G(w1,1,0,1,t)*z^-4*[1-t]^-1
          - 256*G(w1,1,0,1,t)*z^-4*[t+1]^-2
          - 256*G(w1,1,0,1,t)*z^-4*[t+1]^-1
          - 128*G(w1,1,0,1,t)*z^-3*t^-1
          - 32*G(w1,1,0,1,t)*z^-2*t^-1
          + 128*G(w1,1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,1,0,1,t)*z^-1*t^-1
          + 32*G(w1,1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,1,0,1,t)*t^-1*[z-4]^-1
          - 32*G(w1,1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(w1,1,1,t)*z^-4*t^-1
          - 1152*G(w1,1,1,t)*z^-4*[1-t]^-2
          - 640*G(w1,1,1,t)*z^-4*[1-t]^-1
          + 1152*G(w1,1,1,t)*z^-4*[t+1]^-2
          + 640*G(w1,1,1,t)*z^-4*[t+1]^-1
          + 320*G(w1,1,1,t)*z^-3*t^-1
          - 256*G(w1,1,1,t)*z^-3*[1-t]^-1
          + 256*G(w1,1,1,t)*z^-3*[t+1]^-1
          + 208*G(w1,1,1,t)*z^-2*t^-1
          - 832*G(w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 52*G(w1,1,1,t)*z^-1*t^-1
          - 208*G(w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(w1,1,1,t)*t^-1*[z-4]^-1
          + 208*G(w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(w1,1,1,-1,t)*z^-4*t^-1
          - 384*G(w1,1,1,-1,t)*z^-4*[1-t]^-2
          - 384*G(w1,1,1,-1,t)*z^-4*[1-t]^-1
          + 384*G(w1,1,1,-1,t)*z^-4*[t+1]^-2
          + 384*G(w1,1,1,-1,t)*z^-4*[t+1]^-1
          + 192*G(w1,1,1,-1,t)*z^-3*t^-1
          + 48*G(w1,1,1,-1,t)*z^-2*t^-1
          - 192*G(w1,1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(w1,1,1,-1,t)*z^-1*t^-1
          - 48*G(w1,1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(w1,1,1,-1,t)*t^-1*[z-4]^-1
          + 48*G(w1,1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(w1,1,1,1,t)*z^-4*t^-1
          - 640*G(w1,1,1,1,t)*z^-4*[1-t]^-2
          - 640*G(w1,1,1,1,t)*z^-4*[1-t]^-1
          + 640*G(w1,1,1,1,t)*z^-4*[t+1]^-2
          + 640*G(w1,1,1,1,t)*z^-4*[t+1]^-1
          + 320*G(w1,1,1,1,t)*z^-3*t^-1
          + 80*G(w1,1,1,1,t)*z^-2*t^-1
          - 320*G(w1,1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(w1,1,1,1,t)*z^-1*t^-1
          - 80*G(w1,1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(w1,1,1,1,t)*t^-1*[z-4]^-1
          + 80*G(w1,1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2, - w2, - w2, - w1,t)*z^-4*t^-1
          - 256*G(w2, - w2, - w2, - w1,t)*z^-4*[1-t]^-2
          - 256*G(w2, - w2, - w2, - w1,t)*z^-4*[1-t]^-1
          + 64*G(w2, - w2, - w2, - w1,t)*z^-3*t^-1
          + 16*G(w2, - w2, - w2, - w1,t)*z^-2*t^-1
          - 64*G(w2, - w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w2, - w2, - w1,t)*z^-1*t^-1
          - 16*G(w2, - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2, - w2, - w2,w1,t)*z^-4*t^-1
          - 256*G(w2, - w2, - w2,w1,t)*z^-4*[1-t]^-2
          - 256*G(w2, - w2, - w2,w1,t)*z^-4*[1-t]^-1
          + 64*G(w2, - w2, - w2,w1,t)*z^-3*t^-1
          + 16*G(w2, - w2, - w2,w1,t)*z^-2*t^-1
          - 64*G(w2, - w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w2, - w2,w1,t)*z^-1*t^-1
          - 16*G(w2, - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w2, - w2, - w2,-1,t)*z^-4*t^-1
          + 256*G(w2, - w2, - w2,-1,t)*z^-4*[1-t]^-2
          + 256*G(w2, - w2, - w2,-1,t)*z^-4*[1-t]^-1
          - 64*G(w2, - w2, - w2,-1,t)*z^-3*t^-1
          - 16*G(w2, - w2, - w2,-1,t)*z^-2*t^-1
          + 64*G(w2, - w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w2, - w2,-1,t)*z^-1*t^-1
          + 16*G(w2, - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G(w2, - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2, - w2, - w1, - w1,t)*z^-4*t^-1
          + 128*G(w2, - w2, - w1, - w1,t)*z^-4*[1-t]^-2
          + 128*G(w2, - w2, - w1, - w1,t)*z^-4*[1-t]^-1
          - 32*G(w2, - w2, - w1, - w1,t)*z^-3*t^-1
          - 8*G(w2, - w2, - w1, - w1,t)*z^-2*t^-1
          + 32*G(w2, - w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2, - w1, - w1,t)*z^-1*t^-1
          + 8*G(w2, - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(w2, - w2, - w1,t)*z^-4*t^-1
          + 288*G(w2, - w2, - w1,t)*z^-4*[1-t]^-2
          + 224*G(w2, - w2, - w1,t)*z^-4*[1-t]^-1
          + 64*G(w2, - w2, - w1,t)*z^-4*[t+1]^-1
          + 24*G(w2, - w2, - w1,t)*z^-3*t^-1
          + 64*G(w2, - w2, - w1,t)*z^-3*[1-t]^-1
          - 64*G(w2, - w2, - w1,t)*z^-3*[t+1]^-1
          - 26*G(w2, - w2, - w1,t)*z^-2*t^-1
          + 104*G(w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13/2*G(w2, - w2, - w1,t)*z^-1*t^-1
          + 26*G(w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13/2*G(w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 26*G(w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2, - w2, - w1,w1,t)*z^-4*t^-1
          + 128*G(w2, - w2, - w1,w1,t)*z^-4*[1-t]^-2
          + 128*G(w2, - w2, - w1,w1,t)*z^-4*[1-t]^-1
          - 32*G(w2, - w2, - w1,w1,t)*z^-3*t^-1
          - 8*G(w2, - w2, - w1,w1,t)*z^-2*t^-1
          + 32*G(w2, - w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2, - w1,w1,t)*z^-1*t^-1
          + 8*G(w2, - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2, - w2, - w1,-1,t)*z^-4*t^-1
          - 64*G(w2, - w2, - w1,-1,t)*z^-4*[1-t]^-2
          - 64*G(w2, - w2, - w1,-1,t)*z^-4*[1-t]^-1
          + 16*G(w2, - w2, - w1,-1,t)*z^-3*t^-1
          + 4*G(w2, - w2, - w1,-1,t)*z^-2*t^-1
          - 16*G(w2, - w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(w2, - w2, - w1,-1,t)*z^-1*t^-1
          - 4*G(w2, - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(w2, - w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 4*G(w2, - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(w2, - w2, - w1,1,t)*z^-4*t^-1
          + 192*G(w2, - w2, - w1,1,t)*z^-4*[1-t]^-2
          + 192*G(w2, - w2, - w1,1,t)*z^-4*[1-t]^-1
          - 48*G(w2, - w2, - w1,1,t)*z^-3*t^-1
          - 12*G(w2, - w2, - w1,1,t)*z^-2*t^-1
          + 48*G(w2, - w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 3*G(w2, - w2, - w1,1,t)*z^-1*t^-1
          + 12*G(w2, - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 3*G(w2, - w2, - w1,1,t)*t^-1*[z-4]^-1
          - 12*G(w2, - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 224*G(w2, - w2,t)*z^-4*t^-1
          + 1/2*G(w2, - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(w2, - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(w2, - w2,t)*z^-4*[1-t]^-2
          + 1/2*G(w2, - w2,t)*z^-4*[1-t]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(w2, - w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(w2, - w2,t)*z^-4*[1-t]^-1
          + 1/2*G(w2, - w2,t)*z^-4*[1-t]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(w2, - w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(w2, - w2,t)*z^-3*t^-1
          - 1/8*G(w2, - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(w2, - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(w2, - w2,t)*z^-2*t^-1
          - 1/32*G(w2, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(w2, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 1/8*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7/2*G(w2, - w2,t)*z^-1*t^-1
          - 1/128*G(w2, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/8*G(w2, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/32*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7/2*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 1/128*G(w2, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/8*G(w2, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/32*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 320*G(w2, - w2,t)*G( - i_,0,y)*z^-4*t^-1
          + 320*G(w2, - w2,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          + 320*G(w2, - w2,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          - 80*G(w2, - w2,t)*G( - i_,0,y)*z^-3*t^-1
          - 20*G(w2, - w2,t)*G( - i_,0,y)*z^-2*t^-1
          + 80*G(w2, - w2,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(w2, - w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 20*G(w2, - w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(w2, - w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 20*G(w2, - w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(w2, - w2,t)*G( - i_,1,y)*z^-4*t^-1
          - 640*G(w2, - w2,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          - 640*G(w2, - w2,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          + 160*G(w2, - w2,t)*G( - i_,1,y)*z^-3*t^-1
          + 40*G(w2, - w2,t)*G( - i_,1,y)*z^-2*t^-1
          - 160*G(w2, - w2,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(w2, - w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 40*G(w2, - w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(w2, - w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 40*G(w2, - w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2, - w2,w1, - w1,t)*z^-4*t^-1
          + 128*G(w2, - w2,w1, - w1,t)*z^-4*[1-t]^-2
          + 128*G(w2, - w2,w1, - w1,t)*z^-4*[1-t]^-1
          - 32*G(w2, - w2,w1, - w1,t)*z^-3*t^-1
          - 8*G(w2, - w2,w1, - w1,t)*z^-2*t^-1
          + 32*G(w2, - w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2,w1, - w1,t)*z^-1*t^-1
          + 8*G(w2, - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(w2, - w2,w1,t)*z^-4*t^-1
          + 288*G(w2, - w2,w1,t)*z^-4*[1-t]^-2
          + 224*G(w2, - w2,w1,t)*z^-4*[1-t]^-1
          + 64*G(w2, - w2,w1,t)*z^-4*[t+1]^-1
          + 24*G(w2, - w2,w1,t)*z^-3*t^-1
          + 64*G(w2, - w2,w1,t)*z^-3*[1-t]^-1
          - 64*G(w2, - w2,w1,t)*z^-3*[t+1]^-1
          - 26*G(w2, - w2,w1,t)*z^-2*t^-1
          + 104*G(w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13/2*G(w2, - w2,w1,t)*z^-1*t^-1
          + 26*G(w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13/2*G(w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 26*G(w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2, - w2,w1,w1,t)*z^-4*t^-1
          + 128*G(w2, - w2,w1,w1,t)*z^-4*[1-t]^-2
          + 128*G(w2, - w2,w1,w1,t)*z^-4*[1-t]^-1
          - 32*G(w2, - w2,w1,w1,t)*z^-3*t^-1
          - 8*G(w2, - w2,w1,w1,t)*z^-2*t^-1
          + 32*G(w2, - w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2,w1,w1,t)*z^-1*t^-1
          + 8*G(w2, - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w2,w1,w1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2, - w2,w1,-1,t)*z^-4*t^-1
          - 64*G(w2, - w2,w1,-1,t)*z^-4*[1-t]^-2
          - 64*G(w2, - w2,w1,-1,t)*z^-4*[1-t]^-1
          + 16*G(w2, - w2,w1,-1,t)*z^-3*t^-1
          + 4*G(w2, - w2,w1,-1,t)*z^-2*t^-1
          - 16*G(w2, - w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(w2, - w2,w1,-1,t)*z^-1*t^-1
          - 4*G(w2, - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(w2, - w2,w1,-1,t)*t^-1*[z-4]^-1
          + 4*G(w2, - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(w2, - w2,w1,1,t)*z^-4*t^-1
          + 192*G(w2, - w2,w1,1,t)*z^-4*[1-t]^-2
          + 192*G(w2, - w2,w1,1,t)*z^-4*[1-t]^-1
          - 48*G(w2, - w2,w1,1,t)*z^-3*t^-1
          - 12*G(w2, - w2,w1,1,t)*z^-2*t^-1
          + 48*G(w2, - w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 3*G(w2, - w2,w1,1,t)*z^-1*t^-1
          + 12*G(w2, - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 3*G(w2, - w2,w1,1,t)*t^-1*[z-4]^-1
          - 12*G(w2, - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2, - w2,w2, - w1,t)*z^-4*t^-1
          - 64*G(w2, - w2,w2, - w1,t)*z^-4*[1-t]^-2
          - 64*G(w2, - w2,w2, - w1,t)*z^-4*[1-t]^-1
          + 16*G(w2, - w2,w2, - w1,t)*z^-3*t^-1
          + 4*G(w2, - w2,w2, - w1,t)*z^-2*t^-1
          - 16*G(w2, - w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(w2, - w2,w2, - w1,t)*z^-1*t^-1
          - 4*G(w2, - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(w2, - w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 4*G(w2, - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2, - w2,w2,w1,t)*z^-4*t^-1
          - 64*G(w2, - w2,w2,w1,t)*z^-4*[1-t]^-2
          - 64*G(w2, - w2,w2,w1,t)*z^-4*[1-t]^-1
          + 16*G(w2, - w2,w2,w1,t)*z^-3*t^-1
          + 4*G(w2, - w2,w2,w1,t)*z^-2*t^-1
          - 16*G(w2, - w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(w2, - w2,w2,w1,t)*z^-1*t^-1
          - 4*G(w2, - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(w2, - w2,w2,w1,t)*t^-1*[z-4]^-1
          + 4*G(w2, - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w2, - w2,w2,1,t)*z^-4*t^-1
          + 64*G(w2, - w2,w2,1,t)*z^-4*[1-t]^-2
          + 64*G(w2, - w2,w2,1,t)*z^-4*[1-t]^-1
          - 16*G(w2, - w2,w2,1,t)*z^-3*t^-1
          - 4*G(w2, - w2,w2,1,t)*z^-2*t^-1
          + 16*G(w2, - w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(w2, - w2,w2,1,t)*z^-1*t^-1
          + 4*G(w2, - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(w2, - w2,w2,1,t)*t^-1*[z-4]^-1
          - 4*G(w2, - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2, - w2,-1, - w1,t)*z^-4*t^-1
          + 128*G(w2, - w2,-1, - w1,t)*z^-4*[1-t]^-2
          + 128*G(w2, - w2,-1, - w1,t)*z^-4*[1-t]^-1
          - 32*G(w2, - w2,-1, - w1,t)*z^-3*t^-1
          - 8*G(w2, - w2,-1, - w1,t)*z^-2*t^-1
          + 32*G(w2, - w2,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2,-1, - w1,t)*z^-1*t^-1
          + 8*G(w2, - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w2,-1, - w1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(w2, - w2,-1,t)*z^-4*t^-1
          - 288*G(w2, - w2,-1,t)*z^-4*[1-t]^-2
          - 224*G(w2, - w2,-1,t)*z^-4*[1-t]^-1
          - 64*G(w2, - w2,-1,t)*z^-4*[t+1]^-1
          - 24*G(w2, - w2,-1,t)*z^-3*t^-1
          - 64*G(w2, - w2,-1,t)*z^-3*[1-t]^-1
          + 64*G(w2, - w2,-1,t)*z^-3*[t+1]^-1
          + 26*G(w2, - w2,-1,t)*z^-2*t^-1
          - 104*G(w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13/2*G(w2, - w2,-1,t)*z^-1*t^-1
          - 26*G(w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13/2*G(w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 26*G(w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2, - w2,-1,w1,t)*z^-4*t^-1
          + 128*G(w2, - w2,-1,w1,t)*z^-4*[1-t]^-2
          + 128*G(w2, - w2,-1,w1,t)*z^-4*[1-t]^-1
          - 32*G(w2, - w2,-1,w1,t)*z^-3*t^-1
          - 8*G(w2, - w2,-1,w1,t)*z^-2*t^-1
          + 32*G(w2, - w2,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2,-1,w1,t)*z^-1*t^-1
          + 8*G(w2, - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w2,-1,w1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2, - w2,-1,-1,t)*z^-4*t^-1
          - 256*G(w2, - w2,-1,-1,t)*z^-4*[1-t]^-2
          - 256*G(w2, - w2,-1,-1,t)*z^-4*[1-t]^-1
          + 64*G(w2, - w2,-1,-1,t)*z^-3*t^-1
          + 16*G(w2, - w2,-1,-1,t)*z^-2*t^-1
          - 64*G(w2, - w2,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w2,-1,-1,t)*z^-1*t^-1
          - 16*G(w2, - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w2,-1,-1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2, - w2,-1,1,t)*z^-4*t^-1
          - 128*G(w2, - w2,-1,1,t)*z^-4*[1-t]^-2
          - 128*G(w2, - w2,-1,1,t)*z^-4*[1-t]^-1
          + 32*G(w2, - w2,-1,1,t)*z^-3*t^-1
          + 8*G(w2, - w2,-1,1,t)*z^-2*t^-1
          - 32*G(w2, - w2,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w2,-1,1,t)*z^-1*t^-1
          - 8*G(w2, - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2,-1,1,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w2, - w2,0,-1,t)*z^-4*t^-1
          + 64*G(w2, - w2,0,-1,t)*z^-4*[1-t]^-2
          + 64*G(w2, - w2,0,-1,t)*z^-4*[1-t]^-1
          - 16*G(w2, - w2,0,-1,t)*z^-3*t^-1
          - 4*G(w2, - w2,0,-1,t)*z^-2*t^-1
          + 16*G(w2, - w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(w2, - w2,0,-1,t)*z^-1*t^-1
          + 4*G(w2, - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(w2, - w2,0,-1,t)*t^-1*[z-4]^-1
          - 4*G(w2, - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2, - w2,0,1,t)*z^-4*t^-1
          - 64*G(w2, - w2,0,1,t)*z^-4*[1-t]^-2
          - 64*G(w2, - w2,0,1,t)*z^-4*[1-t]^-1
          + 16*G(w2, - w2,0,1,t)*z^-3*t^-1
          + 4*G(w2, - w2,0,1,t)*z^-2*t^-1
          - 16*G(w2, - w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(w2, - w2,0,1,t)*z^-1*t^-1
          - 4*G(w2, - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(w2, - w2,0,1,t)*t^-1*[z-4]^-1
          + 4*G(w2, - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w2, - w1, - w2, - w1,t)*z^-4*t^-1
          + 64*G(w2, - w1, - w2, - w1,t)*z^-4*[1-t]^-2
          + 64*G(w2, - w1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 16*G(w2, - w1, - w2, - w1,t)*z^-3*t^-1
          - 4*G(w2, - w1, - w2, - w1,t)*z^-2*t^-1
          + 16*G(w2, - w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(w2, - w1, - w2, - w1,t)*z^-1*t^-1
          + 4*G(w2, - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(w2, - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 4*G(w2, - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w2, - w1, - w2,w1,t)*z^-4*t^-1
          + 64*G(w2, - w1, - w2,w1,t)*z^-4*[1-t]^-2
          + 64*G(w2, - w1, - w2,w1,t)*z^-4*[1-t]^-1
          - 16*G(w2, - w1, - w2,w1,t)*z^-3*t^-1
          - 4*G(w2, - w1, - w2,w1,t)*z^-2*t^-1
          + 16*G(w2, - w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(w2, - w1, - w2,w1,t)*z^-1*t^-1
          + 4*G(w2, - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(w2, - w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 4*G(w2, - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2, - w1, - w2,-1,t)*z^-4*t^-1
          - 64*G(w2, - w1, - w2,-1,t)*z^-4*[1-t]^-2
          - 64*G(w2, - w1, - w2,-1,t)*z^-4*[1-t]^-1
          + 16*G(w2, - w1, - w2,-1,t)*z^-3*t^-1
          + 4*G(w2, - w1, - w2,-1,t)*z^-2*t^-1
          - 16*G(w2, - w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(w2, - w1, - w2,-1,t)*z^-1*t^-1
          - 4*G(w2, - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(w2, - w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 4*G(w2, - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2, - w1, - w1, - w1,t)*z^-4*t^-1
          - 256*G(w2, - w1, - w1, - w1,t)*z^-4*[1-t]^-2
          - 256*G(w2, - w1, - w1, - w1,t)*z^-4*[1-t]^-1
          + 64*G(w2, - w1, - w1, - w1,t)*z^-3*t^-1
          + 16*G(w2, - w1, - w1, - w1,t)*z^-2*t^-1
          - 64*G(w2, - w1, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w1, - w1, - w1,t)*z^-1*t^-1
          - 16*G(w2, - w1, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w1, - w1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w1, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(w2, - w1, - w1,t)*z^-4*t^-1
          - 576*G(w2, - w1, - w1,t)*z^-4*[1-t]^-2
          - 448*G(w2, - w1, - w1,t)*z^-4*[1-t]^-1
          - 128*G(w2, - w1, - w1,t)*z^-4*[t+1]^-1
          - 48*G(w2, - w1, - w1,t)*z^-3*t^-1
          - 128*G(w2, - w1, - w1,t)*z^-3*[1-t]^-1
          + 128*G(w2, - w1, - w1,t)*z^-3*[t+1]^-1
          + 52*G(w2, - w1, - w1,t)*z^-2*t^-1
          - 208*G(w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(w2, - w1, - w1,t)*z^-1*t^-1
          - 52*G(w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 52*G(w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2, - w1, - w1,w1,t)*z^-4*t^-1
          - 256*G(w2, - w1, - w1,w1,t)*z^-4*[1-t]^-2
          - 256*G(w2, - w1, - w1,w1,t)*z^-4*[1-t]^-1
          + 64*G(w2, - w1, - w1,w1,t)*z^-3*t^-1
          + 16*G(w2, - w1, - w1,w1,t)*z^-2*t^-1
          - 64*G(w2, - w1, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w1, - w1,w1,t)*z^-1*t^-1
          - 16*G(w2, - w1, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w1, - w1,w1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w1, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(w2, - w1, - w1,-1,t)*z^-4*t^-1
          - 384*G(w2, - w1, - w1,-1,t)*z^-4*[1-t]^-2
          - 384*G(w2, - w1, - w1,-1,t)*z^-4*[1-t]^-1
          + 96*G(w2, - w1, - w1,-1,t)*z^-3*t^-1
          + 24*G(w2, - w1, - w1,-1,t)*z^-2*t^-1
          - 96*G(w2, - w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(w2, - w1, - w1,-1,t)*z^-1*t^-1
          - 24*G(w2, - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(w2, - w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 24*G(w2, - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2, - w1, - w1,1,t)*z^-4*t^-1
          + 128*G(w2, - w1, - w1,1,t)*z^-4*[1-t]^-2
          + 128*G(w2, - w1, - w1,1,t)*z^-4*[1-t]^-1
          - 32*G(w2, - w1, - w1,1,t)*z^-3*t^-1
          - 8*G(w2, - w1, - w1,1,t)*z^-2*t^-1
          + 32*G(w2, - w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w1, - w1,1,t)*z^-1*t^-1
          + 8*G(w2, - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w1, - w1,1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1312*G(w2, - w1,t)*z^-4*t^-1
          + 16*G(w2, - w1,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(w2, - w1,t)*z^-4*[1-t]^-2
          + 16*G(w2, - w1,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 768*G(w2, - w1,t)*z^-4*[1-t]^-1
          + 16*G(w2, - w1,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 544*G(w2, - w1,t)*z^-4*[t+1]^-1
          - 872*G(w2, - w1,t)*z^-3*t^-1
          - 4*G(w2, - w1,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 544*G(w2, - w1,t)*z^-3*[1-t]^-1
          + 544*G(w2, - w1,t)*z^-3*[t+1]^-1
          + 54*G(w2, - w1,t)*z^-2*t^-1
          - G(w2, - w1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 216*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 27/2*G(w2, - w1,t)*z^-1*t^-1
          - 1/4*G(w2, - w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 54*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 27/2*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 1/4*G(w2, - w1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 54*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 384*G(w2, - w1,t)*G( - i_,0,y)*z^-4*t^-1
          - 384*G(w2, - w1,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          - 384*G(w2, - w1,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          + 96*G(w2, - w1,t)*G( - i_,0,y)*z^-3*t^-1
          + 24*G(w2, - w1,t)*G( - i_,0,y)*z^-2*t^-1
          - 96*G(w2, - w1,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(w2, - w1,t)*G( - i_,0,y)*z^-1*t^-1
          - 24*G(w2, - w1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(w2, - w1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 24*G(w2, - w1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(w2, - w1,t)*G( - i_,1,y)*z^-4*t^-1
          + 768*G(w2, - w1,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          + 768*G(w2, - w1,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          - 192*G(w2, - w1,t)*G( - i_,1,y)*z^-3*t^-1
          - 48*G(w2, - w1,t)*G( - i_,1,y)*z^-2*t^-1
          + 192*G(w2, - w1,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(w2, - w1,t)*G( - i_,1,y)*z^-1*t^-1
          + 48*G(w2, - w1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(w2, - w1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 48*G(w2, - w1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2, - w1,w1, - w1,t)*z^-4*t^-1
          - 256*G(w2, - w1,w1, - w1,t)*z^-4*[1-t]^-2
          - 256*G(w2, - w1,w1, - w1,t)*z^-4*[1-t]^-1
          + 64*G(w2, - w1,w1, - w1,t)*z^-3*t^-1
          + 16*G(w2, - w1,w1, - w1,t)*z^-2*t^-1
          - 64*G(w2, - w1,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w1,w1, - w1,t)*z^-1*t^-1
          - 16*G(w2, - w1,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w1,w1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w1,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(w2, - w1,w1,t)*z^-4*t^-1
          - 576*G(w2, - w1,w1,t)*z^-4*[1-t]^-2
          - 448*G(w2, - w1,w1,t)*z^-4*[1-t]^-1
          - 128*G(w2, - w1,w1,t)*z^-4*[t+1]^-1
          - 48*G(w2, - w1,w1,t)*z^-3*t^-1
          - 128*G(w2, - w1,w1,t)*z^-3*[1-t]^-1
          + 128*G(w2, - w1,w1,t)*z^-3*[t+1]^-1
          + 52*G(w2, - w1,w1,t)*z^-2*t^-1
          - 208*G(w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(w2, - w1,w1,t)*z^-1*t^-1
          - 52*G(w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 52*G(w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2, - w1,w1,w1,t)*z^-4*t^-1
          - 256*G(w2, - w1,w1,w1,t)*z^-4*[1-t]^-2
          - 256*G(w2, - w1,w1,w1,t)*z^-4*[1-t]^-1
          + 64*G(w2, - w1,w1,w1,t)*z^-3*t^-1
          + 16*G(w2, - w1,w1,w1,t)*z^-2*t^-1
          - 64*G(w2, - w1,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w1,w1,w1,t)*z^-1*t^-1
          - 16*G(w2, - w1,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w1,w1,w1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w1,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(w2, - w1,w1,-1,t)*z^-4*t^-1
          - 384*G(w2, - w1,w1,-1,t)*z^-4*[1-t]^-2
          - 384*G(w2, - w1,w1,-1,t)*z^-4*[1-t]^-1
          + 96*G(w2, - w1,w1,-1,t)*z^-3*t^-1
          + 24*G(w2, - w1,w1,-1,t)*z^-2*t^-1
          - 96*G(w2, - w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(w2, - w1,w1,-1,t)*z^-1*t^-1
          - 24*G(w2, - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(w2, - w1,w1,-1,t)*t^-1*[z-4]^-1
          + 24*G(w2, - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2, - w1,w1,1,t)*z^-4*t^-1
          + 128*G(w2, - w1,w1,1,t)*z^-4*[1-t]^-2
          + 128*G(w2, - w1,w1,1,t)*z^-4*[1-t]^-1
          - 32*G(w2, - w1,w1,1,t)*z^-3*t^-1
          - 8*G(w2, - w1,w1,1,t)*z^-2*t^-1
          + 32*G(w2, - w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w1,w1,1,t)*z^-1*t^-1
          + 8*G(w2, - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w1,w1,1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(w2, - w1,w2, - w1,t)*z^-4*t^-1
          + 320*G(w2, - w1,w2, - w1,t)*z^-4*[1-t]^-2
          + 320*G(w2, - w1,w2, - w1,t)*z^-4*[1-t]^-1
          - 80*G(w2, - w1,w2, - w1,t)*z^-3*t^-1
          - 20*G(w2, - w1,w2, - w1,t)*z^-2*t^-1
          + 80*G(w2, - w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(w2, - w1,w2, - w1,t)*z^-1*t^-1
          + 20*G(w2, - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(w2, - w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 20*G(w2, - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(w2, - w1,w2,w1,t)*z^-4*t^-1
          + 320*G(w2, - w1,w2,w1,t)*z^-4*[1-t]^-2
          + 320*G(w2, - w1,w2,w1,t)*z^-4*[1-t]^-1
          - 80*G(w2, - w1,w2,w1,t)*z^-3*t^-1
          - 20*G(w2, - w1,w2,w1,t)*z^-2*t^-1
          + 80*G(w2, - w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(w2, - w1,w2,w1,t)*z^-1*t^-1
          + 20*G(w2, - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(w2, - w1,w2,w1,t)*t^-1*[z-4]^-1
          - 20*G(w2, - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(w2, - w1,w2,1,t)*z^-4*t^-1
          - 320*G(w2, - w1,w2,1,t)*z^-4*[1-t]^-2
          - 320*G(w2, - w1,w2,1,t)*z^-4*[1-t]^-1
          + 80*G(w2, - w1,w2,1,t)*z^-3*t^-1
          + 20*G(w2, - w1,w2,1,t)*z^-2*t^-1
          - 80*G(w2, - w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G(w2, - w1,w2,1,t)*z^-1*t^-1
          - 20*G(w2, - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G(w2, - w1,w2,1,t)*t^-1*[z-4]^-1
          + 20*G(w2, - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2, - w1,-1, - w1,t)*z^-4*t^-1
          - 128*G(w2, - w1,-1, - w1,t)*z^-4*[1-t]^-2
          - 128*G(w2, - w1,-1, - w1,t)*z^-4*[1-t]^-1
          + 32*G(w2, - w1,-1, - w1,t)*z^-3*t^-1
          + 8*G(w2, - w1,-1, - w1,t)*z^-2*t^-1
          - 32*G(w2, - w1,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w1,-1, - w1,t)*z^-1*t^-1
          - 8*G(w2, - w1,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w1,-1, - w1,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w1,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 480*G(w2, - w1,-1,t)*z^-4*t^-1
          - 864*G(w2, - w1,-1,t)*z^-4*[1-t]^-2
          - 672*G(w2, - w1,-1,t)*z^-4*[1-t]^-1
          - 192*G(w2, - w1,-1,t)*z^-4*[t+1]^-1
          - 72*G(w2, - w1,-1,t)*z^-3*t^-1
          - 192*G(w2, - w1,-1,t)*z^-3*[1-t]^-1
          + 192*G(w2, - w1,-1,t)*z^-3*[t+1]^-1
          + 78*G(w2, - w1,-1,t)*z^-2*t^-1
          - 312*G(w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 39/2*G(w2, - w1,-1,t)*z^-1*t^-1
          - 78*G(w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 39/2*G(w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 78*G(w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2, - w1,-1,w1,t)*z^-4*t^-1
          - 128*G(w2, - w1,-1,w1,t)*z^-4*[1-t]^-2
          - 128*G(w2, - w1,-1,w1,t)*z^-4*[1-t]^-1
          + 32*G(w2, - w1,-1,w1,t)*z^-3*t^-1
          + 8*G(w2, - w1,-1,w1,t)*z^-2*t^-1
          - 32*G(w2, - w1,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w1,-1,w1,t)*z^-1*t^-1
          - 8*G(w2, - w1,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w1,-1,w1,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w1,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(w2, - w1,-1,-1,t)*z^-4*t^-1
          - 384*G(w2, - w1,-1,-1,t)*z^-4*[1-t]^-2
          - 384*G(w2, - w1,-1,-1,t)*z^-4*[1-t]^-1
          + 96*G(w2, - w1,-1,-1,t)*z^-3*t^-1
          + 24*G(w2, - w1,-1,-1,t)*z^-2*t^-1
          - 96*G(w2, - w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(w2, - w1,-1,-1,t)*z^-1*t^-1
          - 24*G(w2, - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(w2, - w1,-1,-1,t)*t^-1*[z-4]^-1
          + 24*G(w2, - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2, - w1,-1,1,t)*z^-4*t^-1
          - 256*G(w2, - w1,-1,1,t)*z^-4*[1-t]^-2
          - 256*G(w2, - w1,-1,1,t)*z^-4*[1-t]^-1
          + 64*G(w2, - w1,-1,1,t)*z^-3*t^-1
          + 16*G(w2, - w1,-1,1,t)*z^-2*t^-1
          - 64*G(w2, - w1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w1,-1,1,t)*z^-1*t^-1
          - 16*G(w2, - w1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w1,-1,1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w2, - w1,0,-1,t)*z^-4*t^-1
          + 256*G(w2, - w1,0,-1,t)*z^-4*[1-t]^-2
          + 256*G(w2, - w1,0,-1,t)*z^-4*[1-t]^-1
          - 64*G(w2, - w1,0,-1,t)*z^-3*t^-1
          - 16*G(w2, - w1,0,-1,t)*z^-2*t^-1
          + 64*G(w2, - w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w1,0,-1,t)*z^-1*t^-1
          + 16*G(w2, - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w1,0,-1,t)*t^-1*[z-4]^-1
          - 16*G(w2, - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2, - w1,0,1,t)*z^-4*t^-1
          - 256*G(w2, - w1,0,1,t)*z^-4*[1-t]^-2
          - 256*G(w2, - w1,0,1,t)*z^-4*[1-t]^-1
          + 64*G(w2, - w1,0,1,t)*z^-3*t^-1
          + 16*G(w2, - w1,0,1,t)*z^-2*t^-1
          - 64*G(w2, - w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w1,0,1,t)*z^-1*t^-1
          - 16*G(w2, - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w1,0,1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2, - w1,1, - w1,t)*z^-4*t^-1
          - 128*G(w2, - w1,1, - w1,t)*z^-4*[1-t]^-2
          - 128*G(w2, - w1,1, - w1,t)*z^-4*[1-t]^-1
          + 32*G(w2, - w1,1, - w1,t)*z^-3*t^-1
          + 8*G(w2, - w1,1, - w1,t)*z^-2*t^-1
          - 32*G(w2, - w1,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w1,1, - w1,t)*z^-1*t^-1
          - 8*G(w2, - w1,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w1,1, - w1,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w1,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(w2, - w1,1,t)*z^-4*t^-1
          + 288*G(w2, - w1,1,t)*z^-4*[1-t]^-2
          + 224*G(w2, - w1,1,t)*z^-4*[1-t]^-1
          + 64*G(w2, - w1,1,t)*z^-4*[t+1]^-1
          + 24*G(w2, - w1,1,t)*z^-3*t^-1
          + 64*G(w2, - w1,1,t)*z^-3*[1-t]^-1
          - 64*G(w2, - w1,1,t)*z^-3*[t+1]^-1
          - 26*G(w2, - w1,1,t)*z^-2*t^-1
          + 104*G(w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13/2*G(w2, - w1,1,t)*z^-1*t^-1
          + 26*G(w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13/2*G(w2, - w1,1,t)*t^-1*[z-4]^-1
          - 26*G(w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2, - w1,1,w1,t)*z^-4*t^-1
          - 128*G(w2, - w1,1,w1,t)*z^-4*[1-t]^-2
          - 128*G(w2, - w1,1,w1,t)*z^-4*[1-t]^-1
          + 32*G(w2, - w1,1,w1,t)*z^-3*t^-1
          + 8*G(w2, - w1,1,w1,t)*z^-2*t^-1
          - 32*G(w2, - w1,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w1,1,w1,t)*z^-1*t^-1
          - 8*G(w2, - w1,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w1,1,w1,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w1,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2, - w1,1,-1,t)*z^-4*t^-1
          - 256*G(w2, - w1,1,-1,t)*z^-4*[1-t]^-2
          - 256*G(w2, - w1,1,-1,t)*z^-4*[1-t]^-1
          + 64*G(w2, - w1,1,-1,t)*z^-3*t^-1
          + 16*G(w2, - w1,1,-1,t)*z^-2*t^-1
          - 64*G(w2, - w1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w1,1,-1,t)*z^-1*t^-1
          - 16*G(w2, - w1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w1,1,-1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(w2, - w1,1,1,t)*z^-4*t^-1
          + 640*G(w2, - w1,1,1,t)*z^-4*[1-t]^-2
          + 640*G(w2, - w1,1,1,t)*z^-4*[1-t]^-1
          - 160*G(w2, - w1,1,1,t)*z^-3*t^-1
          - 40*G(w2, - w1,1,1,t)*z^-2*t^-1
          + 160*G(w2, - w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(w2, - w1,1,1,t)*z^-1*t^-1
          + 40*G(w2, - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(w2, - w1,1,1,t)*t^-1*[z-4]^-1
          - 40*G(w2, - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2880*G(w2,t)*z^-4*t^-1
          + 1/2*G(w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + G(w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 8*G(w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3328*G(w2,t)*z^-4*[1-t]^-2
          + 1/2*G(w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 8*G(w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 24*G(w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 3104*G(w2,t)*z^-4*[1-t]^-1
          + 1/2*G(w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/2*G(w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 16*G(w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(w2,t)*z^-4*[t+1]^-1
          - 1/2*G(w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 496*G(w2,t)*z^-3*t^-1
          - 1/8*G(w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 3/4*G(w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 6*G(w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(w2,t)*z^-3*[1-t]^-1
          - 1/2*G(w2,t)*z^-3*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(w2,t)*z^-3*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(w2,t)*z^-3*[t+1]^-1
          + 1/2*G(w2,t)*z^-3*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(w2,t)*z^-3*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 236*G(w2,t)*z^-2*t^-1
          - 1/32*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/16*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 5/2*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 944*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 1/8*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/4*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 10*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 59*G(w2,t)*z^-1*t^-1
          - 1/128*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/64*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/8*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 5/8*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 236*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/32*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/16*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 5/2*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 59*G(w2,t)*t^-1*[z-4]^-1
          + 1/128*G(w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/64*G(w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/8*G(w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 5/8*G(w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 236*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/32*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/16*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 5/2*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1216*G(w2,t)*G( - i_, - i_,0,y)*z^-4*t^-1
          + 1216*G(w2,t)*G( - i_, - i_,0,y)*z^-4*[1-t]^-2
          + 1216*G(w2,t)*G( - i_, - i_,0,y)*z^-4*[1-t]^-1
          - 304*G(w2,t)*G( - i_, - i_,0,y)*z^-3*t^-1
          - 76*G(w2,t)*G( - i_, - i_,0,y)*z^-2*t^-1
          + 304*G(w2,t)*G( - i_, - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 19*G(w2,t)*G( - i_, - i_,0,y)*z^-1*t^-1
          + 76*G(w2,t)*G( - i_, - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 19*G(w2,t)*G( - i_, - i_,0,y)*t^-1*[z-4]^-1
          - 76*G(w2,t)*G( - i_, - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2432*G(w2,t)*G( - i_, - i_,1,y)*z^-4*t^-1
          - 2432*G(w2,t)*G( - i_, - i_,1,y)*z^-4*[1-t]^-2
          - 2432*G(w2,t)*G( - i_, - i_,1,y)*z^-4*[1-t]^-1
          + 608*G(w2,t)*G( - i_, - i_,1,y)*z^-3*t^-1
          + 152*G(w2,t)*G( - i_, - i_,1,y)*z^-2*t^-1
          - 608*G(w2,t)*G( - i_, - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 38*G(w2,t)*G( - i_, - i_,1,y)*z^-1*t^-1
          - 152*G(w2,t)*G( - i_, - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 38*G(w2,t)*G( - i_, - i_,1,y)*t^-1*[z-4]^-1
          + 152*G(w2,t)*G( - i_, - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1216*G(w2,t)*G( - i_,i_,0,y)*z^-4*t^-1
          + 1216*G(w2,t)*G( - i_,i_,0,y)*z^-4*[1-t]^-2
          + 1216*G(w2,t)*G( - i_,i_,0,y)*z^-4*[1-t]^-1
          - 304*G(w2,t)*G( - i_,i_,0,y)*z^-3*t^-1
          - 76*G(w2,t)*G( - i_,i_,0,y)*z^-2*t^-1
          + 304*G(w2,t)*G( - i_,i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 19*G(w2,t)*G( - i_,i_,0,y)*z^-1*t^-1
          + 76*G(w2,t)*G( - i_,i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 19*G(w2,t)*G( - i_,i_,0,y)*t^-1*[z-4]^-1
          - 76*G(w2,t)*G( - i_,i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2432*G(w2,t)*G( - i_,i_,1,y)*z^-4*t^-1
          - 2432*G(w2,t)*G( - i_,i_,1,y)*z^-4*[1-t]^-2
          - 2432*G(w2,t)*G( - i_,i_,1,y)*z^-4*[1-t]^-1
          + 608*G(w2,t)*G( - i_,i_,1,y)*z^-3*t^-1
          + 152*G(w2,t)*G( - i_,i_,1,y)*z^-2*t^-1
          - 608*G(w2,t)*G( - i_,i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 38*G(w2,t)*G( - i_,i_,1,y)*z^-1*t^-1
          - 152*G(w2,t)*G( - i_,i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 38*G(w2,t)*G( - i_,i_,1,y)*t^-1*[z-4]^-1
          + 152*G(w2,t)*G( - i_,i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 448*G(w2,t)*G( - i_,y)*z^-4*t^-1
          + G(w2,t)*G( - i_,y)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G(w2,t)*G( - i_,y)*z^-4*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          + G(w2,t)*G( - i_,y)*z^-4*[1-t]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G(w2,t)*G( - i_,y)*z^-4*[1-t]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          + G(w2,t)*G( - i_,y)*z^-4*[1-t]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 40*G(w2,t)*G( - i_,y)*z^-4*[1-t]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G(w2,t)*G( - i_,y)*z^-3*t^-1
          - 1/4*G(w2,t)*G( - i_,y)*z^-3*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 10*G(w2,t)*G( - i_,y)*z^-3*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(w2,t)*G( - i_,y)*z^-2*t^-1
          - 1/16*G(w2,t)*G( - i_,y)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5/2*G(w2,t)*G( - i_,y)*z^-2*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G(w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 1/4*G(w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 10*G(w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7*G(w2,t)*G( - i_,y)*z^-1*t^-1
          - 1/64*G(w2,t)*G( - i_,y)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5/8*G(w2,t)*G( - i_,y)*z^-1*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 1/16*G(w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5/2*G(w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7*G(w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 1/64*G(w2,t)*G( - i_,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 5/8*G(w2,t)*G( - i_,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/16*G(w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 5/2*G(w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2560*G(w2,t)*G( - i_,-1,0,y)*z^-4*t^-1
          - 2560*G(w2,t)*G( - i_,-1,0,y)*z^-4*[1-t]^-2
          - 2560*G(w2,t)*G( - i_,-1,0,y)*z^-4*[1-t]^-1
          + 640*G(w2,t)*G( - i_,-1,0,y)*z^-3*t^-1
          + 160*G(w2,t)*G( - i_,-1,0,y)*z^-2*t^-1
          - 640*G(w2,t)*G( - i_,-1,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(w2,t)*G( - i_,-1,0,y)*z^-1*t^-1
          - 160*G(w2,t)*G( - i_,-1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(w2,t)*G( - i_,-1,0,y)*t^-1*[z-4]^-1
          + 160*G(w2,t)*G( - i_,-1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 5120*G(w2,t)*G( - i_,-1,1,y)*z^-4*t^-1
          + 5120*G(w2,t)*G( - i_,-1,1,y)*z^-4*[1-t]^-2
          + 5120*G(w2,t)*G( - i_,-1,1,y)*z^-4*[1-t]^-1
          - 1280*G(w2,t)*G( - i_,-1,1,y)*z^-3*t^-1
          - 320*G(w2,t)*G( - i_,-1,1,y)*z^-2*t^-1
          + 1280*G(w2,t)*G( - i_,-1,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 80*G(w2,t)*G( - i_,-1,1,y)*z^-1*t^-1
          + 320*G(w2,t)*G( - i_,-1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(w2,t)*G( - i_,-1,1,y)*t^-1*[z-4]^-1
          - 320*G(w2,t)*G( - i_,-1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 800*G(w2,t)*G( - i_,0,y)*z^-4*t^-1
          - 1440*G(w2,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          - 1120*G(w2,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          - 320*G(w2,t)*G( - i_,0,y)*z^-4*[t+1]^-1
          - 120*G(w2,t)*G( - i_,0,y)*z^-3*t^-1
          - 320*G(w2,t)*G( - i_,0,y)*z^-3*[1-t]^-1
          + 320*G(w2,t)*G( - i_,0,y)*z^-3*[t+1]^-1
          + 130*G(w2,t)*G( - i_,0,y)*z^-2*t^-1
          - 520*G(w2,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 65/2*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 130*G(w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 65/2*G(w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 130*G(w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(w2,t)*G( - i_,0,-1,y)*z^-4*t^-1
          - 2560*G(w2,t)*G( - i_,0,-1,y)*z^-4*[1-t]^-2
          - 2560*G(w2,t)*G( - i_,0,-1,y)*z^-4*[1-t]^-1
          + 640*G(w2,t)*G( - i_,0,-1,y)*z^-3*t^-1
          + 160*G(w2,t)*G( - i_,0,-1,y)*z^-2*t^-1
          - 640*G(w2,t)*G( - i_,0,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(w2,t)*G( - i_,0,-1,y)*z^-1*t^-1
          - 160*G(w2,t)*G( - i_,0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(w2,t)*G( - i_,0,-1,y)*t^-1*[z-4]^-1
          + 160*G(w2,t)*G( - i_,0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1984*G(w2,t)*G( - i_,0,0,y)*z^-4*t^-1
          + 1984*G(w2,t)*G( - i_,0,0,y)*z^-4*[1-t]^-2
          + 1984*G(w2,t)*G( - i_,0,0,y)*z^-4*[1-t]^-1
          - 496*G(w2,t)*G( - i_,0,0,y)*z^-3*t^-1
          - 124*G(w2,t)*G( - i_,0,0,y)*z^-2*t^-1
          + 496*G(w2,t)*G( - i_,0,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 31*G(w2,t)*G( - i_,0,0,y)*z^-1*t^-1
          + 124*G(w2,t)*G( - i_,0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 31*G(w2,t)*G( - i_,0,0,y)*t^-1*[z-4]^-1
          - 124*G(w2,t)*G( - i_,0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1408*G(w2,t)*G( - i_,0,1,y)*z^-4*t^-1
          - 1408*G(w2,t)*G( - i_,0,1,y)*z^-4*[1-t]^-2
          - 1408*G(w2,t)*G( - i_,0,1,y)*z^-4*[1-t]^-1
          + 352*G(w2,t)*G( - i_,0,1,y)*z^-3*t^-1
          + 88*G(w2,t)*G( - i_,0,1,y)*z^-2*t^-1
          - 352*G(w2,t)*G( - i_,0,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 22*G(w2,t)*G( - i_,0,1,y)*z^-1*t^-1
          - 88*G(w2,t)*G( - i_,0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 22*G(w2,t)*G( - i_,0,1,y)*t^-1*[z-4]^-1
          + 88*G(w2,t)*G( - i_,0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1600*G(w2,t)*G( - i_,1,y)*z^-4*t^-1
          + 2880*G(w2,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          + 2240*G(w2,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          + 640*G(w2,t)*G( - i_,1,y)*z^-4*[t+1]^-1
          + 240*G(w2,t)*G( - i_,1,y)*z^-3*t^-1
          + 640*G(w2,t)*G( - i_,1,y)*z^-3*[1-t]^-1
          - 640*G(w2,t)*G( - i_,1,y)*z^-3*[t+1]^-1
          - 260*G(w2,t)*G( - i_,1,y)*z^-2*t^-1
          + 1040*G(w2,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 65*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 260*G(w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 65*G(w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 260*G(w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 5120*G(w2,t)*G( - i_,1,-1,y)*z^-4*t^-1
          + 5120*G(w2,t)*G( - i_,1,-1,y)*z^-4*[1-t]^-2
          + 5120*G(w2,t)*G( - i_,1,-1,y)*z^-4*[1-t]^-1
          - 1280*G(w2,t)*G( - i_,1,-1,y)*z^-3*t^-1
          - 320*G(w2,t)*G( - i_,1,-1,y)*z^-2*t^-1
          + 1280*G(w2,t)*G( - i_,1,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 80*G(w2,t)*G( - i_,1,-1,y)*z^-1*t^-1
          + 320*G(w2,t)*G( - i_,1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(w2,t)*G( - i_,1,-1,y)*t^-1*[z-4]^-1
          - 320*G(w2,t)*G( - i_,1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3840*G(w2,t)*G( - i_,1,0,y)*z^-4*t^-1
          - 3840*G(w2,t)*G( - i_,1,0,y)*z^-4*[1-t]^-2
          - 3840*G(w2,t)*G( - i_,1,0,y)*z^-4*[1-t]^-1
          + 960*G(w2,t)*G( - i_,1,0,y)*z^-3*t^-1
          + 240*G(w2,t)*G( - i_,1,0,y)*z^-2*t^-1
          - 960*G(w2,t)*G( - i_,1,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 60*G(w2,t)*G( - i_,1,0,y)*z^-1*t^-1
          - 240*G(w2,t)*G( - i_,1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 60*G(w2,t)*G( - i_,1,0,y)*t^-1*[z-4]^-1
          + 240*G(w2,t)*G( - i_,1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(w2,t)*G( - i_,1,1,y)*z^-4*t^-1
          + 2560*G(w2,t)*G( - i_,1,1,y)*z^-4*[1-t]^-2
          + 2560*G(w2,t)*G( - i_,1,1,y)*z^-4*[1-t]^-1
          - 640*G(w2,t)*G( - i_,1,1,y)*z^-3*t^-1
          - 160*G(w2,t)*G( - i_,1,1,y)*z^-2*t^-1
          + 640*G(w2,t)*G( - i_,1,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(w2,t)*G( - i_,1,1,y)*z^-1*t^-1
          + 160*G(w2,t)*G( - i_,1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(w2,t)*G( - i_,1,1,y)*t^-1*[z-4]^-1
          - 160*G(w2,t)*G( - i_,1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w2,w1, - w2, - w1,t)*z^-4*t^-1
          + 64*G(w2,w1, - w2, - w1,t)*z^-4*[1-t]^-2
          + 64*G(w2,w1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 16*G(w2,w1, - w2, - w1,t)*z^-3*t^-1
          - 4*G(w2,w1, - w2, - w1,t)*z^-2*t^-1
          + 16*G(w2,w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(w2,w1, - w2, - w1,t)*z^-1*t^-1
          + 4*G(w2,w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(w2,w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 4*G(w2,w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w2,w1, - w2,w1,t)*z^-4*t^-1
          + 64*G(w2,w1, - w2,w1,t)*z^-4*[1-t]^-2
          + 64*G(w2,w1, - w2,w1,t)*z^-4*[1-t]^-1
          - 16*G(w2,w1, - w2,w1,t)*z^-3*t^-1
          - 4*G(w2,w1, - w2,w1,t)*z^-2*t^-1
          + 16*G(w2,w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(w2,w1, - w2,w1,t)*z^-1*t^-1
          + 4*G(w2,w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(w2,w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 4*G(w2,w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2,w1, - w2,-1,t)*z^-4*t^-1
          - 64*G(w2,w1, - w2,-1,t)*z^-4*[1-t]^-2
          - 64*G(w2,w1, - w2,-1,t)*z^-4*[1-t]^-1
          + 16*G(w2,w1, - w2,-1,t)*z^-3*t^-1
          + 4*G(w2,w1, - w2,-1,t)*z^-2*t^-1
          - 16*G(w2,w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(w2,w1, - w2,-1,t)*z^-1*t^-1
          - 4*G(w2,w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(w2,w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 4*G(w2,w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,w1, - w1, - w1,t)*z^-4*t^-1
          - 256*G(w2,w1, - w1, - w1,t)*z^-4*[1-t]^-2
          - 256*G(w2,w1, - w1, - w1,t)*z^-4*[1-t]^-1
          + 64*G(w2,w1, - w1, - w1,t)*z^-3*t^-1
          + 16*G(w2,w1, - w1, - w1,t)*z^-2*t^-1
          - 64*G(w2,w1, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,w1, - w1, - w1,t)*z^-1*t^-1
          - 16*G(w2,w1, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w1, - w1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w1, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(w2,w1, - w1,t)*z^-4*t^-1
          - 576*G(w2,w1, - w1,t)*z^-4*[1-t]^-2
          - 448*G(w2,w1, - w1,t)*z^-4*[1-t]^-1
          - 128*G(w2,w1, - w1,t)*z^-4*[t+1]^-1
          - 48*G(w2,w1, - w1,t)*z^-3*t^-1
          - 128*G(w2,w1, - w1,t)*z^-3*[1-t]^-1
          + 128*G(w2,w1, - w1,t)*z^-3*[t+1]^-1
          + 52*G(w2,w1, - w1,t)*z^-2*t^-1
          - 208*G(w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(w2,w1, - w1,t)*z^-1*t^-1
          - 52*G(w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 52*G(w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,w1, - w1,w1,t)*z^-4*t^-1
          - 256*G(w2,w1, - w1,w1,t)*z^-4*[1-t]^-2
          - 256*G(w2,w1, - w1,w1,t)*z^-4*[1-t]^-1
          + 64*G(w2,w1, - w1,w1,t)*z^-3*t^-1
          + 16*G(w2,w1, - w1,w1,t)*z^-2*t^-1
          - 64*G(w2,w1, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,w1, - w1,w1,t)*z^-1*t^-1
          - 16*G(w2,w1, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w1, - w1,w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w1, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(w2,w1, - w1,-1,t)*z^-4*t^-1
          - 384*G(w2,w1, - w1,-1,t)*z^-4*[1-t]^-2
          - 384*G(w2,w1, - w1,-1,t)*z^-4*[1-t]^-1
          + 96*G(w2,w1, - w1,-1,t)*z^-3*t^-1
          + 24*G(w2,w1, - w1,-1,t)*z^-2*t^-1
          - 96*G(w2,w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(w2,w1, - w1,-1,t)*z^-1*t^-1
          - 24*G(w2,w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(w2,w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 24*G(w2,w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2,w1, - w1,1,t)*z^-4*t^-1
          + 128*G(w2,w1, - w1,1,t)*z^-4*[1-t]^-2
          + 128*G(w2,w1, - w1,1,t)*z^-4*[1-t]^-1
          - 32*G(w2,w1, - w1,1,t)*z^-3*t^-1
          - 8*G(w2,w1, - w1,1,t)*z^-2*t^-1
          + 32*G(w2,w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2,w1, - w1,1,t)*z^-1*t^-1
          + 8*G(w2,w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,w1, - w1,1,t)*t^-1*[z-4]^-1
          - 8*G(w2,w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1312*G(w2,w1,t)*z^-4*t^-1
          + 16*G(w2,w1,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(w2,w1,t)*z^-4*[1-t]^-2
          + 16*G(w2,w1,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 768*G(w2,w1,t)*z^-4*[1-t]^-1
          + 16*G(w2,w1,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 544*G(w2,w1,t)*z^-4*[t+1]^-1
          - 872*G(w2,w1,t)*z^-3*t^-1
          - 4*G(w2,w1,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 544*G(w2,w1,t)*z^-3*[1-t]^-1
          + 544*G(w2,w1,t)*z^-3*[t+1]^-1
          + 54*G(w2,w1,t)*z^-2*t^-1
          - G(w2,w1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 216*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 27/2*G(w2,w1,t)*z^-1*t^-1
          - 1/4*G(w2,w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 54*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 27/2*G(w2,w1,t)*t^-1*[z-4]^-1
          + 1/4*G(w2,w1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 54*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 384*G(w2,w1,t)*G( - i_,0,y)*z^-4*t^-1
          - 384*G(w2,w1,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          - 384*G(w2,w1,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          + 96*G(w2,w1,t)*G( - i_,0,y)*z^-3*t^-1
          + 24*G(w2,w1,t)*G( - i_,0,y)*z^-2*t^-1
          - 96*G(w2,w1,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(w2,w1,t)*G( - i_,0,y)*z^-1*t^-1
          - 24*G(w2,w1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(w2,w1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 24*G(w2,w1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(w2,w1,t)*G( - i_,1,y)*z^-4*t^-1
          + 768*G(w2,w1,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          + 768*G(w2,w1,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          - 192*G(w2,w1,t)*G( - i_,1,y)*z^-3*t^-1
          - 48*G(w2,w1,t)*G( - i_,1,y)*z^-2*t^-1
          + 192*G(w2,w1,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(w2,w1,t)*G( - i_,1,y)*z^-1*t^-1
          + 48*G(w2,w1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(w2,w1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 48*G(w2,w1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,w1,w1, - w1,t)*z^-4*t^-1
          - 256*G(w2,w1,w1, - w1,t)*z^-4*[1-t]^-2
          - 256*G(w2,w1,w1, - w1,t)*z^-4*[1-t]^-1
          + 64*G(w2,w1,w1, - w1,t)*z^-3*t^-1
          + 16*G(w2,w1,w1, - w1,t)*z^-2*t^-1
          - 64*G(w2,w1,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,w1,w1, - w1,t)*z^-1*t^-1
          - 16*G(w2,w1,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w1,w1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w1,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(w2,w1,w1,t)*z^-4*t^-1
          - 576*G(w2,w1,w1,t)*z^-4*[1-t]^-2
          - 448*G(w2,w1,w1,t)*z^-4*[1-t]^-1
          - 128*G(w2,w1,w1,t)*z^-4*[t+1]^-1
          - 48*G(w2,w1,w1,t)*z^-3*t^-1
          - 128*G(w2,w1,w1,t)*z^-3*[1-t]^-1
          + 128*G(w2,w1,w1,t)*z^-3*[t+1]^-1
          + 52*G(w2,w1,w1,t)*z^-2*t^-1
          - 208*G(w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(w2,w1,w1,t)*z^-1*t^-1
          - 52*G(w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(w2,w1,w1,t)*t^-1*[z-4]^-1
          + 52*G(w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,w1,w1,w1,t)*z^-4*t^-1
          - 256*G(w2,w1,w1,w1,t)*z^-4*[1-t]^-2
          - 256*G(w2,w1,w1,w1,t)*z^-4*[1-t]^-1
          + 64*G(w2,w1,w1,w1,t)*z^-3*t^-1
          + 16*G(w2,w1,w1,w1,t)*z^-2*t^-1
          - 64*G(w2,w1,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,w1,w1,w1,t)*z^-1*t^-1
          - 16*G(w2,w1,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w1,w1,w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w1,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(w2,w1,w1,-1,t)*z^-4*t^-1
          - 384*G(w2,w1,w1,-1,t)*z^-4*[1-t]^-2
          - 384*G(w2,w1,w1,-1,t)*z^-4*[1-t]^-1
          + 96*G(w2,w1,w1,-1,t)*z^-3*t^-1
          + 24*G(w2,w1,w1,-1,t)*z^-2*t^-1
          - 96*G(w2,w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(w2,w1,w1,-1,t)*z^-1*t^-1
          - 24*G(w2,w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(w2,w1,w1,-1,t)*t^-1*[z-4]^-1
          + 24*G(w2,w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2,w1,w1,1,t)*z^-4*t^-1
          + 128*G(w2,w1,w1,1,t)*z^-4*[1-t]^-2
          + 128*G(w2,w1,w1,1,t)*z^-4*[1-t]^-1
          - 32*G(w2,w1,w1,1,t)*z^-3*t^-1
          - 8*G(w2,w1,w1,1,t)*z^-2*t^-1
          + 32*G(w2,w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2,w1,w1,1,t)*z^-1*t^-1
          + 8*G(w2,w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,w1,w1,1,t)*t^-1*[z-4]^-1
          - 8*G(w2,w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(w2,w1,w2, - w1,t)*z^-4*t^-1
          + 320*G(w2,w1,w2, - w1,t)*z^-4*[1-t]^-2
          + 320*G(w2,w1,w2, - w1,t)*z^-4*[1-t]^-1
          - 80*G(w2,w1,w2, - w1,t)*z^-3*t^-1
          - 20*G(w2,w1,w2, - w1,t)*z^-2*t^-1
          + 80*G(w2,w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(w2,w1,w2, - w1,t)*z^-1*t^-1
          + 20*G(w2,w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(w2,w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 20*G(w2,w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(w2,w1,w2,w1,t)*z^-4*t^-1
          + 320*G(w2,w1,w2,w1,t)*z^-4*[1-t]^-2
          + 320*G(w2,w1,w2,w1,t)*z^-4*[1-t]^-1
          - 80*G(w2,w1,w2,w1,t)*z^-3*t^-1
          - 20*G(w2,w1,w2,w1,t)*z^-2*t^-1
          + 80*G(w2,w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(w2,w1,w2,w1,t)*z^-1*t^-1
          + 20*G(w2,w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(w2,w1,w2,w1,t)*t^-1*[z-4]^-1
          - 20*G(w2,w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(w2,w1,w2,1,t)*z^-4*t^-1
          - 320*G(w2,w1,w2,1,t)*z^-4*[1-t]^-2
          - 320*G(w2,w1,w2,1,t)*z^-4*[1-t]^-1
          + 80*G(w2,w1,w2,1,t)*z^-3*t^-1
          + 20*G(w2,w1,w2,1,t)*z^-2*t^-1
          - 80*G(w2,w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G(w2,w1,w2,1,t)*z^-1*t^-1
          - 20*G(w2,w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G(w2,w1,w2,1,t)*t^-1*[z-4]^-1
          + 20*G(w2,w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2,w1,-1, - w1,t)*z^-4*t^-1
          - 128*G(w2,w1,-1, - w1,t)*z^-4*[1-t]^-2
          - 128*G(w2,w1,-1, - w1,t)*z^-4*[1-t]^-1
          + 32*G(w2,w1,-1, - w1,t)*z^-3*t^-1
          + 8*G(w2,w1,-1, - w1,t)*z^-2*t^-1
          - 32*G(w2,w1,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2,w1,-1, - w1,t)*z^-1*t^-1
          - 8*G(w2,w1,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,w1,-1, - w1,t)*t^-1*[z-4]^-1
          + 8*G(w2,w1,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 480*G(w2,w1,-1,t)*z^-4*t^-1
          - 864*G(w2,w1,-1,t)*z^-4*[1-t]^-2
          - 672*G(w2,w1,-1,t)*z^-4*[1-t]^-1
          - 192*G(w2,w1,-1,t)*z^-4*[t+1]^-1
          - 72*G(w2,w1,-1,t)*z^-3*t^-1
          - 192*G(w2,w1,-1,t)*z^-3*[1-t]^-1
          + 192*G(w2,w1,-1,t)*z^-3*[t+1]^-1
          + 78*G(w2,w1,-1,t)*z^-2*t^-1
          - 312*G(w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 39/2*G(w2,w1,-1,t)*z^-1*t^-1
          - 78*G(w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 39/2*G(w2,w1,-1,t)*t^-1*[z-4]^-1
          + 78*G(w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2,w1,-1,w1,t)*z^-4*t^-1
          - 128*G(w2,w1,-1,w1,t)*z^-4*[1-t]^-2
          - 128*G(w2,w1,-1,w1,t)*z^-4*[1-t]^-1
          + 32*G(w2,w1,-1,w1,t)*z^-3*t^-1
          + 8*G(w2,w1,-1,w1,t)*z^-2*t^-1
          - 32*G(w2,w1,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2,w1,-1,w1,t)*z^-1*t^-1
          - 8*G(w2,w1,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,w1,-1,w1,t)*t^-1*[z-4]^-1
          + 8*G(w2,w1,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(w2,w1,-1,-1,t)*z^-4*t^-1
          - 384*G(w2,w1,-1,-1,t)*z^-4*[1-t]^-2
          - 384*G(w2,w1,-1,-1,t)*z^-4*[1-t]^-1
          + 96*G(w2,w1,-1,-1,t)*z^-3*t^-1
          + 24*G(w2,w1,-1,-1,t)*z^-2*t^-1
          - 96*G(w2,w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(w2,w1,-1,-1,t)*z^-1*t^-1
          - 24*G(w2,w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(w2,w1,-1,-1,t)*t^-1*[z-4]^-1
          + 24*G(w2,w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,w1,-1,1,t)*z^-4*t^-1
          - 256*G(w2,w1,-1,1,t)*z^-4*[1-t]^-2
          - 256*G(w2,w1,-1,1,t)*z^-4*[1-t]^-1
          + 64*G(w2,w1,-1,1,t)*z^-3*t^-1
          + 16*G(w2,w1,-1,1,t)*z^-2*t^-1
          - 64*G(w2,w1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,w1,-1,1,t)*z^-1*t^-1
          - 16*G(w2,w1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w1,-1,1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w2,w1,0,-1,t)*z^-4*t^-1
          + 256*G(w2,w1,0,-1,t)*z^-4*[1-t]^-2
          + 256*G(w2,w1,0,-1,t)*z^-4*[1-t]^-1
          - 64*G(w2,w1,0,-1,t)*z^-3*t^-1
          - 16*G(w2,w1,0,-1,t)*z^-2*t^-1
          + 64*G(w2,w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w2,w1,0,-1,t)*z^-1*t^-1
          + 16*G(w2,w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,w1,0,-1,t)*t^-1*[z-4]^-1
          - 16*G(w2,w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,w1,0,1,t)*z^-4*t^-1
          - 256*G(w2,w1,0,1,t)*z^-4*[1-t]^-2
          - 256*G(w2,w1,0,1,t)*z^-4*[1-t]^-1
          + 64*G(w2,w1,0,1,t)*z^-3*t^-1
          + 16*G(w2,w1,0,1,t)*z^-2*t^-1
          - 64*G(w2,w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,w1,0,1,t)*z^-1*t^-1
          - 16*G(w2,w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w1,0,1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2,w1,1, - w1,t)*z^-4*t^-1
          - 128*G(w2,w1,1, - w1,t)*z^-4*[1-t]^-2
          - 128*G(w2,w1,1, - w1,t)*z^-4*[1-t]^-1
          + 32*G(w2,w1,1, - w1,t)*z^-3*t^-1
          + 8*G(w2,w1,1, - w1,t)*z^-2*t^-1
          - 32*G(w2,w1,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2,w1,1, - w1,t)*z^-1*t^-1
          - 8*G(w2,w1,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,w1,1, - w1,t)*t^-1*[z-4]^-1
          + 8*G(w2,w1,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(w2,w1,1,t)*z^-4*t^-1
          + 288*G(w2,w1,1,t)*z^-4*[1-t]^-2
          + 224*G(w2,w1,1,t)*z^-4*[1-t]^-1
          + 64*G(w2,w1,1,t)*z^-4*[t+1]^-1
          + 24*G(w2,w1,1,t)*z^-3*t^-1
          + 64*G(w2,w1,1,t)*z^-3*[1-t]^-1
          - 64*G(w2,w1,1,t)*z^-3*[t+1]^-1
          - 26*G(w2,w1,1,t)*z^-2*t^-1
          + 104*G(w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13/2*G(w2,w1,1,t)*z^-1*t^-1
          + 26*G(w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13/2*G(w2,w1,1,t)*t^-1*[z-4]^-1
          - 26*G(w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2,w1,1,w1,t)*z^-4*t^-1
          - 128*G(w2,w1,1,w1,t)*z^-4*[1-t]^-2
          - 128*G(w2,w1,1,w1,t)*z^-4*[1-t]^-1
          + 32*G(w2,w1,1,w1,t)*z^-3*t^-1
          + 8*G(w2,w1,1,w1,t)*z^-2*t^-1
          - 32*G(w2,w1,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2,w1,1,w1,t)*z^-1*t^-1
          - 8*G(w2,w1,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,w1,1,w1,t)*t^-1*[z-4]^-1
          + 8*G(w2,w1,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,w1,1,-1,t)*z^-4*t^-1
          - 256*G(w2,w1,1,-1,t)*z^-4*[1-t]^-2
          - 256*G(w2,w1,1,-1,t)*z^-4*[1-t]^-1
          + 64*G(w2,w1,1,-1,t)*z^-3*t^-1
          + 16*G(w2,w1,1,-1,t)*z^-2*t^-1
          - 64*G(w2,w1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,w1,1,-1,t)*z^-1*t^-1
          - 16*G(w2,w1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w1,1,-1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(w2,w1,1,1,t)*z^-4*t^-1
          + 640*G(w2,w1,1,1,t)*z^-4*[1-t]^-2
          + 640*G(w2,w1,1,1,t)*z^-4*[1-t]^-1
          - 160*G(w2,w1,1,1,t)*z^-3*t^-1
          - 40*G(w2,w1,1,1,t)*z^-2*t^-1
          + 160*G(w2,w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(w2,w1,1,1,t)*z^-1*t^-1
          + 40*G(w2,w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(w2,w1,1,1,t)*t^-1*[z-4]^-1
          - 40*G(w2,w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,w2, - w2, - w1,t)*z^-4*t^-1
          - 256*G(w2,w2, - w2, - w1,t)*z^-4*[1-t]^-2
          - 256*G(w2,w2, - w2, - w1,t)*z^-4*[1-t]^-1
          + 64*G(w2,w2, - w2, - w1,t)*z^-3*t^-1
          + 16*G(w2,w2, - w2, - w1,t)*z^-2*t^-1
          - 64*G(w2,w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,w2, - w2, - w1,t)*z^-1*t^-1
          - 16*G(w2,w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,w2, - w2,w1,t)*z^-4*t^-1
          - 256*G(w2,w2, - w2,w1,t)*z^-4*[1-t]^-2
          - 256*G(w2,w2, - w2,w1,t)*z^-4*[1-t]^-1
          + 64*G(w2,w2, - w2,w1,t)*z^-3*t^-1
          + 16*G(w2,w2, - w2,w1,t)*z^-2*t^-1
          - 64*G(w2,w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,w2, - w2,w1,t)*z^-1*t^-1
          - 16*G(w2,w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w2,w2, - w2,-1,t)*z^-4*t^-1
          + 256*G(w2,w2, - w2,-1,t)*z^-4*[1-t]^-2
          + 256*G(w2,w2, - w2,-1,t)*z^-4*[1-t]^-1
          - 64*G(w2,w2, - w2,-1,t)*z^-3*t^-1
          - 16*G(w2,w2, - w2,-1,t)*z^-2*t^-1
          + 64*G(w2,w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w2,w2, - w2,-1,t)*z^-1*t^-1
          + 16*G(w2,w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G(w2,w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w2,w2, - w1, - w1,t)*z^-4*t^-1
          + 512*G(w2,w2, - w1, - w1,t)*z^-4*[1-t]^-2
          + 512*G(w2,w2, - w1, - w1,t)*z^-4*[1-t]^-1
          - 128*G(w2,w2, - w1, - w1,t)*z^-3*t^-1
          - 32*G(w2,w2, - w1, - w1,t)*z^-2*t^-1
          + 128*G(w2,w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w2,w2, - w1, - w1,t)*z^-1*t^-1
          + 32*G(w2,w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G(w2,w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(w2,w2, - w1,t)*z^-4*t^-1
          + 1152*G(w2,w2, - w1,t)*z^-4*[1-t]^-2
          + 896*G(w2,w2, - w1,t)*z^-4*[1-t]^-1
          + 256*G(w2,w2, - w1,t)*z^-4*[t+1]^-1
          + 96*G(w2,w2, - w1,t)*z^-3*t^-1
          + 256*G(w2,w2, - w1,t)*z^-3*[1-t]^-1
          - 256*G(w2,w2, - w1,t)*z^-3*[t+1]^-1
          - 104*G(w2,w2, - w1,t)*z^-2*t^-1
          + 416*G(w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(w2,w2, - w1,t)*z^-1*t^-1
          + 104*G(w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 104*G(w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w2,w2, - w1,w1,t)*z^-4*t^-1
          + 512*G(w2,w2, - w1,w1,t)*z^-4*[1-t]^-2
          + 512*G(w2,w2, - w1,w1,t)*z^-4*[1-t]^-1
          - 128*G(w2,w2, - w1,w1,t)*z^-3*t^-1
          - 32*G(w2,w2, - w1,w1,t)*z^-2*t^-1
          + 128*G(w2,w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w2,w2, - w1,w1,t)*z^-1*t^-1
          + 32*G(w2,w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 32*G(w2,w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(w2,w2, - w1,-1,t)*z^-4*t^-1
          + 384*G(w2,w2, - w1,-1,t)*z^-4*[1-t]^-2
          + 384*G(w2,w2, - w1,-1,t)*z^-4*[1-t]^-1
          - 96*G(w2,w2, - w1,-1,t)*z^-3*t^-1
          - 24*G(w2,w2, - w1,-1,t)*z^-2*t^-1
          + 96*G(w2,w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(w2,w2, - w1,-1,t)*z^-1*t^-1
          + 24*G(w2,w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(w2,w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 24*G(w2,w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2,w2, - w1,1,t)*z^-4*t^-1
          + 128*G(w2,w2, - w1,1,t)*z^-4*[1-t]^-2
          + 128*G(w2,w2, - w1,1,t)*z^-4*[1-t]^-1
          - 32*G(w2,w2, - w1,1,t)*z^-3*t^-1
          - 8*G(w2,w2, - w1,1,t)*z^-2*t^-1
          + 32*G(w2,w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2,w2, - w1,1,t)*z^-1*t^-1
          + 8*G(w2,w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,w2, - w1,1,t)*t^-1*[z-4]^-1
          - 8*G(w2,w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 224*G(w2,w2,t)*z^-4*t^-1
          + 1/2*G(w2,w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 32*G(w2,w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(w2,w2,t)*z^-4*[1-t]^-2
          + 1/2*G(w2,w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 32*G(w2,w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(w2,w2,t)*z^-4*[1-t]^-1
          + 1/2*G(w2,w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 32*G(w2,w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(w2,w2,t)*z^-3*t^-1
          - 1/8*G(w2,w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(w2,w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(w2,w2,t)*z^-2*t^-1
          - 1/32*G(w2,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(w2,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 1/8*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7/2*G(w2,w2,t)*z^-1*t^-1
          - 1/128*G(w2,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(w2,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/32*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7/2*G(w2,w2,t)*t^-1*[z-4]^-1
          + 1/128*G(w2,w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(w2,w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/32*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 896*G(w2,w2,t)*G( - i_,0,y)*z^-4*t^-1
          + 896*G(w2,w2,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          + 896*G(w2,w2,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          - 224*G(w2,w2,t)*G( - i_,0,y)*z^-3*t^-1
          - 56*G(w2,w2,t)*G( - i_,0,y)*z^-2*t^-1
          + 224*G(w2,w2,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 14*G(w2,w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 56*G(w2,w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(w2,w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 56*G(w2,w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1792*G(w2,w2,t)*G( - i_,1,y)*z^-4*t^-1
          - 1792*G(w2,w2,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          - 1792*G(w2,w2,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          + 448*G(w2,w2,t)*G( - i_,1,y)*z^-3*t^-1
          + 112*G(w2,w2,t)*G( - i_,1,y)*z^-2*t^-1
          - 448*G(w2,w2,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 28*G(w2,w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 112*G(w2,w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G(w2,w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 112*G(w2,w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w2,w2,w1, - w1,t)*z^-4*t^-1
          + 512*G(w2,w2,w1, - w1,t)*z^-4*[1-t]^-2
          + 512*G(w2,w2,w1, - w1,t)*z^-4*[1-t]^-1
          - 128*G(w2,w2,w1, - w1,t)*z^-3*t^-1
          - 32*G(w2,w2,w1, - w1,t)*z^-2*t^-1
          + 128*G(w2,w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w2,w2,w1, - w1,t)*z^-1*t^-1
          + 32*G(w2,w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G(w2,w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(w2,w2,w1,t)*z^-4*t^-1
          + 1152*G(w2,w2,w1,t)*z^-4*[1-t]^-2
          + 896*G(w2,w2,w1,t)*z^-4*[1-t]^-1
          + 256*G(w2,w2,w1,t)*z^-4*[t+1]^-1
          + 96*G(w2,w2,w1,t)*z^-3*t^-1
          + 256*G(w2,w2,w1,t)*z^-3*[1-t]^-1
          - 256*G(w2,w2,w1,t)*z^-3*[t+1]^-1
          - 104*G(w2,w2,w1,t)*z^-2*t^-1
          + 416*G(w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(w2,w2,w1,t)*z^-1*t^-1
          + 104*G(w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(w2,w2,w1,t)*t^-1*[z-4]^-1
          - 104*G(w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w2,w2,w1,w1,t)*z^-4*t^-1
          + 512*G(w2,w2,w1,w1,t)*z^-4*[1-t]^-2
          + 512*G(w2,w2,w1,w1,t)*z^-4*[1-t]^-1
          - 128*G(w2,w2,w1,w1,t)*z^-3*t^-1
          - 32*G(w2,w2,w1,w1,t)*z^-2*t^-1
          + 128*G(w2,w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w2,w2,w1,w1,t)*z^-1*t^-1
          + 32*G(w2,w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,w2,w1,w1,t)*t^-1*[z-4]^-1
          - 32*G(w2,w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(w2,w2,w1,-1,t)*z^-4*t^-1
          + 384*G(w2,w2,w1,-1,t)*z^-4*[1-t]^-2
          + 384*G(w2,w2,w1,-1,t)*z^-4*[1-t]^-1
          - 96*G(w2,w2,w1,-1,t)*z^-3*t^-1
          - 24*G(w2,w2,w1,-1,t)*z^-2*t^-1
          + 96*G(w2,w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(w2,w2,w1,-1,t)*z^-1*t^-1
          + 24*G(w2,w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(w2,w2,w1,-1,t)*t^-1*[z-4]^-1
          - 24*G(w2,w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2,w2,w1,1,t)*z^-4*t^-1
          + 128*G(w2,w2,w1,1,t)*z^-4*[1-t]^-2
          + 128*G(w2,w2,w1,1,t)*z^-4*[1-t]^-1
          - 32*G(w2,w2,w1,1,t)*z^-3*t^-1
          - 8*G(w2,w2,w1,1,t)*z^-2*t^-1
          + 32*G(w2,w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2,w2,w1,1,t)*z^-1*t^-1
          + 8*G(w2,w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,w2,w1,1,t)*t^-1*[z-4]^-1
          - 8*G(w2,w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(w2,w2,w2, - w1,t)*z^-4*t^-1
          - 640*G(w2,w2,w2, - w1,t)*z^-4*[1-t]^-2
          - 640*G(w2,w2,w2, - w1,t)*z^-4*[1-t]^-1
          + 160*G(w2,w2,w2, - w1,t)*z^-3*t^-1
          + 40*G(w2,w2,w2, - w1,t)*z^-2*t^-1
          - 160*G(w2,w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(w2,w2,w2, - w1,t)*z^-1*t^-1
          - 40*G(w2,w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(w2,w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 40*G(w2,w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(w2,w2,w2,w1,t)*z^-4*t^-1
          - 640*G(w2,w2,w2,w1,t)*z^-4*[1-t]^-2
          - 640*G(w2,w2,w2,w1,t)*z^-4*[1-t]^-1
          + 160*G(w2,w2,w2,w1,t)*z^-3*t^-1
          + 40*G(w2,w2,w2,w1,t)*z^-2*t^-1
          - 160*G(w2,w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(w2,w2,w2,w1,t)*z^-1*t^-1
          - 40*G(w2,w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(w2,w2,w2,w1,t)*t^-1*[z-4]^-1
          + 40*G(w2,w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(w2,w2,w2,1,t)*z^-4*t^-1
          + 640*G(w2,w2,w2,1,t)*z^-4*[1-t]^-2
          + 640*G(w2,w2,w2,1,t)*z^-4*[1-t]^-1
          - 160*G(w2,w2,w2,1,t)*z^-3*t^-1
          - 40*G(w2,w2,w2,1,t)*z^-2*t^-1
          + 160*G(w2,w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(w2,w2,w2,1,t)*z^-1*t^-1
          + 40*G(w2,w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(w2,w2,w2,1,t)*t^-1*[z-4]^-1
          - 40*G(w2,w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,w2,0,-1,t)*z^-4*t^-1
          - 256*G(w2,w2,0,-1,t)*z^-4*[1-t]^-2
          - 256*G(w2,w2,0,-1,t)*z^-4*[1-t]^-1
          + 64*G(w2,w2,0,-1,t)*z^-3*t^-1
          + 16*G(w2,w2,0,-1,t)*z^-2*t^-1
          - 64*G(w2,w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,w2,0,-1,t)*z^-1*t^-1
          - 16*G(w2,w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w2,0,-1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w2,w2,0,1,t)*z^-4*t^-1
          + 256*G(w2,w2,0,1,t)*z^-4*[1-t]^-2
          + 256*G(w2,w2,0,1,t)*z^-4*[1-t]^-1
          - 64*G(w2,w2,0,1,t)*z^-3*t^-1
          - 16*G(w2,w2,0,1,t)*z^-2*t^-1
          + 64*G(w2,w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w2,w2,0,1,t)*z^-1*t^-1
          + 16*G(w2,w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,w2,0,1,t)*t^-1*[z-4]^-1
          - 16*G(w2,w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w2,w2,1, - w1,t)*z^-4*t^-1
          + 512*G(w2,w2,1, - w1,t)*z^-4*[1-t]^-2
          + 512*G(w2,w2,1, - w1,t)*z^-4*[1-t]^-1
          - 128*G(w2,w2,1, - w1,t)*z^-3*t^-1
          - 32*G(w2,w2,1, - w1,t)*z^-2*t^-1
          + 128*G(w2,w2,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w2,w2,1, - w1,t)*z^-1*t^-1
          + 32*G(w2,w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,w2,1, - w1,t)*t^-1*[z-4]^-1
          - 32*G(w2,w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(w2,w2,1,t)*z^-4*t^-1
          - 1152*G(w2,w2,1,t)*z^-4*[1-t]^-2
          - 896*G(w2,w2,1,t)*z^-4*[1-t]^-1
          - 256*G(w2,w2,1,t)*z^-4*[t+1]^-1
          - 96*G(w2,w2,1,t)*z^-3*t^-1
          - 256*G(w2,w2,1,t)*z^-3*[1-t]^-1
          + 256*G(w2,w2,1,t)*z^-3*[t+1]^-1
          + 104*G(w2,w2,1,t)*z^-2*t^-1
          - 416*G(w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(w2,w2,1,t)*z^-1*t^-1
          - 104*G(w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(w2,w2,1,t)*t^-1*[z-4]^-1
          + 104*G(w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w2,w2,1,w1,t)*z^-4*t^-1
          + 512*G(w2,w2,1,w1,t)*z^-4*[1-t]^-2
          + 512*G(w2,w2,1,w1,t)*z^-4*[1-t]^-1
          - 128*G(w2,w2,1,w1,t)*z^-3*t^-1
          - 32*G(w2,w2,1,w1,t)*z^-2*t^-1
          + 128*G(w2,w2,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w2,w2,1,w1,t)*z^-1*t^-1
          + 32*G(w2,w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,w2,1,w1,t)*t^-1*[z-4]^-1
          - 32*G(w2,w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2,w2,1,-1,t)*z^-4*t^-1
          - 128*G(w2,w2,1,-1,t)*z^-4*[1-t]^-2
          - 128*G(w2,w2,1,-1,t)*z^-4*[1-t]^-1
          + 32*G(w2,w2,1,-1,t)*z^-3*t^-1
          + 8*G(w2,w2,1,-1,t)*z^-2*t^-1
          - 32*G(w2,w2,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2,w2,1,-1,t)*z^-1*t^-1
          - 8*G(w2,w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,w2,1,-1,t)*t^-1*[z-4]^-1
          + 8*G(w2,w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1408*G(w2,w2,1,1,t)*z^-4*t^-1
          - 1408*G(w2,w2,1,1,t)*z^-4*[1-t]^-2
          - 1408*G(w2,w2,1,1,t)*z^-4*[1-t]^-1
          + 352*G(w2,w2,1,1,t)*z^-3*t^-1
          + 88*G(w2,w2,1,1,t)*z^-2*t^-1
          - 352*G(w2,w2,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 22*G(w2,w2,1,1,t)*z^-1*t^-1
          - 88*G(w2,w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 22*G(w2,w2,1,1,t)*t^-1*[z-4]^-1
          + 88*G(w2,w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(w2,0, - w2, - w1,t)*z^-4*t^-1
          + 192*G(w2,0, - w2, - w1,t)*z^-4*[1-t]^-2
          + 192*G(w2,0, - w2, - w1,t)*z^-4*[1-t]^-1
          - 48*G(w2,0, - w2, - w1,t)*z^-3*t^-1
          - 12*G(w2,0, - w2, - w1,t)*z^-2*t^-1
          + 48*G(w2,0, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 3*G(w2,0, - w2, - w1,t)*z^-1*t^-1
          + 12*G(w2,0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 3*G(w2,0, - w2, - w1,t)*t^-1*[z-4]^-1
          - 12*G(w2,0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(w2,0, - w2,w1,t)*z^-4*t^-1
          + 192*G(w2,0, - w2,w1,t)*z^-4*[1-t]^-2
          + 192*G(w2,0, - w2,w1,t)*z^-4*[1-t]^-1
          - 48*G(w2,0, - w2,w1,t)*z^-3*t^-1
          - 12*G(w2,0, - w2,w1,t)*z^-2*t^-1
          + 48*G(w2,0, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 3*G(w2,0, - w2,w1,t)*z^-1*t^-1
          + 12*G(w2,0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 3*G(w2,0, - w2,w1,t)*t^-1*[z-4]^-1
          - 12*G(w2,0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(w2,0, - w2,-1,t)*z^-4*t^-1
          - 192*G(w2,0, - w2,-1,t)*z^-4*[1-t]^-2
          - 192*G(w2,0, - w2,-1,t)*z^-4*[1-t]^-1
          + 48*G(w2,0, - w2,-1,t)*z^-3*t^-1
          + 12*G(w2,0, - w2,-1,t)*z^-2*t^-1
          - 48*G(w2,0, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 3*G(w2,0, - w2,-1,t)*z^-1*t^-1
          - 12*G(w2,0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 3*G(w2,0, - w2,-1,t)*t^-1*[z-4]^-1
          + 12*G(w2,0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w2,0, - w1,-1,t)*z^-4*t^-1
          + 256*G(w2,0, - w1,-1,t)*z^-4*[1-t]^-2
          + 256*G(w2,0, - w1,-1,t)*z^-4*[1-t]^-1
          - 64*G(w2,0, - w1,-1,t)*z^-3*t^-1
          - 16*G(w2,0, - w1,-1,t)*z^-2*t^-1
          + 64*G(w2,0, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w2,0, - w1,-1,t)*z^-1*t^-1
          + 16*G(w2,0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,0, - w1,-1,t)*t^-1*[z-4]^-1
          - 16*G(w2,0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,0, - w1,1,t)*z^-4*t^-1
          - 256*G(w2,0, - w1,1,t)*z^-4*[1-t]^-2
          - 256*G(w2,0, - w1,1,t)*z^-4*[1-t]^-1
          + 64*G(w2,0, - w1,1,t)*z^-3*t^-1
          + 16*G(w2,0, - w1,1,t)*z^-2*t^-1
          - 64*G(w2,0, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,0, - w1,1,t)*z^-1*t^-1
          - 16*G(w2,0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,0, - w1,1,t)*t^-1*[z-4]^-1
          + 16*G(w2,0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w2,0,w1,-1,t)*z^-4*t^-1
          + 256*G(w2,0,w1,-1,t)*z^-4*[1-t]^-2
          + 256*G(w2,0,w1,-1,t)*z^-4*[1-t]^-1
          - 64*G(w2,0,w1,-1,t)*z^-3*t^-1
          - 16*G(w2,0,w1,-1,t)*z^-2*t^-1
          + 64*G(w2,0,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w2,0,w1,-1,t)*z^-1*t^-1
          + 16*G(w2,0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,0,w1,-1,t)*t^-1*[z-4]^-1
          - 16*G(w2,0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,0,w1,1,t)*z^-4*t^-1
          - 256*G(w2,0,w1,1,t)*z^-4*[1-t]^-2
          - 256*G(w2,0,w1,1,t)*z^-4*[1-t]^-1
          + 64*G(w2,0,w1,1,t)*z^-3*t^-1
          + 16*G(w2,0,w1,1,t)*z^-2*t^-1
          - 64*G(w2,0,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,0,w1,1,t)*z^-1*t^-1
          - 16*G(w2,0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,0,w1,1,t)*t^-1*[z-4]^-1
          + 16*G(w2,0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(w2,0,w2, - w1,t)*z^-4*t^-1
          - 192*G(w2,0,w2, - w1,t)*z^-4*[1-t]^-2
          - 192*G(w2,0,w2, - w1,t)*z^-4*[1-t]^-1
          + 48*G(w2,0,w2, - w1,t)*z^-3*t^-1
          + 12*G(w2,0,w2, - w1,t)*z^-2*t^-1
          - 48*G(w2,0,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 3*G(w2,0,w2, - w1,t)*z^-1*t^-1
          - 12*G(w2,0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 3*G(w2,0,w2, - w1,t)*t^-1*[z-4]^-1
          + 12*G(w2,0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(w2,0,w2,w1,t)*z^-4*t^-1
          - 192*G(w2,0,w2,w1,t)*z^-4*[1-t]^-2
          - 192*G(w2,0,w2,w1,t)*z^-4*[1-t]^-1
          + 48*G(w2,0,w2,w1,t)*z^-3*t^-1
          + 12*G(w2,0,w2,w1,t)*z^-2*t^-1
          - 48*G(w2,0,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 3*G(w2,0,w2,w1,t)*z^-1*t^-1
          - 12*G(w2,0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 3*G(w2,0,w2,w1,t)*t^-1*[z-4]^-1
          + 12*G(w2,0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(w2,0,w2,1,t)*z^-4*t^-1
          + 192*G(w2,0,w2,1,t)*z^-4*[1-t]^-2
          + 192*G(w2,0,w2,1,t)*z^-4*[1-t]^-1
          - 48*G(w2,0,w2,1,t)*z^-3*t^-1
          - 12*G(w2,0,w2,1,t)*z^-2*t^-1
          + 48*G(w2,0,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 3*G(w2,0,w2,1,t)*z^-1*t^-1
          + 12*G(w2,0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 3*G(w2,0,w2,1,t)*t^-1*[z-4]^-1
          - 12*G(w2,0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2,0,-1, - w1,t)*z^-4*t^-1
          - 128*G(w2,0,-1, - w1,t)*z^-4*[1-t]^-2
          - 128*G(w2,0,-1, - w1,t)*z^-4*[1-t]^-1
          + 32*G(w2,0,-1, - w1,t)*z^-3*t^-1
          + 8*G(w2,0,-1, - w1,t)*z^-2*t^-1
          - 32*G(w2,0,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2,0,-1, - w1,t)*z^-1*t^-1
          - 8*G(w2,0,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,0,-1, - w1,t)*t^-1*[z-4]^-1
          + 8*G(w2,0,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(w2,0,-1,t)*z^-4*t^-1
          + 288*G(w2,0,-1,t)*z^-4*[1-t]^-2
          + 224*G(w2,0,-1,t)*z^-4*[1-t]^-1
          + 64*G(w2,0,-1,t)*z^-4*[t+1]^-1
          + 24*G(w2,0,-1,t)*z^-3*t^-1
          + 64*G(w2,0,-1,t)*z^-3*[1-t]^-1
          - 64*G(w2,0,-1,t)*z^-3*[t+1]^-1
          - 26*G(w2,0,-1,t)*z^-2*t^-1
          + 104*G(w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13/2*G(w2,0,-1,t)*z^-1*t^-1
          + 26*G(w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13/2*G(w2,0,-1,t)*t^-1*[z-4]^-1
          - 26*G(w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2,0,-1,w1,t)*z^-4*t^-1
          - 128*G(w2,0,-1,w1,t)*z^-4*[1-t]^-2
          - 128*G(w2,0,-1,w1,t)*z^-4*[1-t]^-1
          + 32*G(w2,0,-1,w1,t)*z^-3*t^-1
          + 8*G(w2,0,-1,w1,t)*z^-2*t^-1
          - 32*G(w2,0,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2,0,-1,w1,t)*z^-1*t^-1
          - 8*G(w2,0,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,0,-1,w1,t)*t^-1*[z-4]^-1
          + 8*G(w2,0,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w2,0,-1,-1,t)*z^-4*t^-1
          + 256*G(w2,0,-1,-1,t)*z^-4*[1-t]^-2
          + 256*G(w2,0,-1,-1,t)*z^-4*[1-t]^-1
          - 64*G(w2,0,-1,-1,t)*z^-3*t^-1
          - 16*G(w2,0,-1,-1,t)*z^-2*t^-1
          + 64*G(w2,0,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w2,0,-1,-1,t)*z^-1*t^-1
          + 16*G(w2,0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,0,-1,-1,t)*t^-1*[z-4]^-1
          - 16*G(w2,0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2,0,-1,1,t)*z^-4*t^-1
          + 128*G(w2,0,-1,1,t)*z^-4*[1-t]^-2
          + 128*G(w2,0,-1,1,t)*z^-4*[1-t]^-1
          - 32*G(w2,0,-1,1,t)*z^-3*t^-1
          - 8*G(w2,0,-1,1,t)*z^-2*t^-1
          + 32*G(w2,0,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2,0,-1,1,t)*z^-1*t^-1
          + 8*G(w2,0,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,0,-1,1,t)*t^-1*[z-4]^-1
          - 8*G(w2,0,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2,0,0,-1,t)*z^-4*t^-1
          - 128*G(w2,0,0,-1,t)*z^-4*[1-t]^-2
          - 128*G(w2,0,0,-1,t)*z^-4*[1-t]^-1
          + 32*G(w2,0,0,-1,t)*z^-3*t^-1
          + 8*G(w2,0,0,-1,t)*z^-2*t^-1
          - 32*G(w2,0,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2,0,0,-1,t)*z^-1*t^-1
          - 8*G(w2,0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,0,0,-1,t)*t^-1*[z-4]^-1
          + 8*G(w2,0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2,0,0,1,t)*z^-4*t^-1
          + 128*G(w2,0,0,1,t)*z^-4*[1-t]^-2
          + 128*G(w2,0,0,1,t)*z^-4*[1-t]^-1
          - 32*G(w2,0,0,1,t)*z^-3*t^-1
          - 8*G(w2,0,0,1,t)*z^-2*t^-1
          + 32*G(w2,0,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2,0,0,1,t)*z^-1*t^-1
          + 8*G(w2,0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,0,0,1,t)*t^-1*[z-4]^-1
          - 8*G(w2,0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2,0,1, - w1,t)*z^-4*t^-1
          + 128*G(w2,0,1, - w1,t)*z^-4*[1-t]^-2
          + 128*G(w2,0,1, - w1,t)*z^-4*[1-t]^-1
          - 32*G(w2,0,1, - w1,t)*z^-3*t^-1
          - 8*G(w2,0,1, - w1,t)*z^-2*t^-1
          + 32*G(w2,0,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2,0,1, - w1,t)*z^-1*t^-1
          + 8*G(w2,0,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,0,1, - w1,t)*t^-1*[z-4]^-1
          - 8*G(w2,0,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(w2,0,1,t)*z^-4*t^-1
          - 288*G(w2,0,1,t)*z^-4*[1-t]^-2
          - 224*G(w2,0,1,t)*z^-4*[1-t]^-1
          - 64*G(w2,0,1,t)*z^-4*[t+1]^-1
          - 24*G(w2,0,1,t)*z^-3*t^-1
          - 64*G(w2,0,1,t)*z^-3*[1-t]^-1
          + 64*G(w2,0,1,t)*z^-3*[t+1]^-1
          + 26*G(w2,0,1,t)*z^-2*t^-1
          - 104*G(w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13/2*G(w2,0,1,t)*z^-1*t^-1
          - 26*G(w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13/2*G(w2,0,1,t)*t^-1*[z-4]^-1
          + 26*G(w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2,0,1,w1,t)*z^-4*t^-1
          + 128*G(w2,0,1,w1,t)*z^-4*[1-t]^-2
          + 128*G(w2,0,1,w1,t)*z^-4*[1-t]^-1
          - 32*G(w2,0,1,w1,t)*z^-3*t^-1
          - 8*G(w2,0,1,w1,t)*z^-2*t^-1
          + 32*G(w2,0,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2,0,1,w1,t)*z^-1*t^-1
          + 8*G(w2,0,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,0,1,w1,t)*t^-1*[z-4]^-1
          - 8*G(w2,0,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2,0,1,-1,t)*z^-4*t^-1
          - 128*G(w2,0,1,-1,t)*z^-4*[1-t]^-2
          - 128*G(w2,0,1,-1,t)*z^-4*[1-t]^-1
          + 32*G(w2,0,1,-1,t)*z^-3*t^-1
          + 8*G(w2,0,1,-1,t)*z^-2*t^-1
          - 32*G(w2,0,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2,0,1,-1,t)*z^-1*t^-1
          - 8*G(w2,0,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,0,1,-1,t)*t^-1*[z-4]^-1
          + 8*G(w2,0,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,0,1,1,t)*z^-4*t^-1
          - 256*G(w2,0,1,1,t)*z^-4*[1-t]^-2
          - 256*G(w2,0,1,1,t)*z^-4*[1-t]^-1
          + 64*G(w2,0,1,1,t)*z^-3*t^-1
          + 16*G(w2,0,1,1,t)*z^-2*t^-1
          - 64*G(w2,0,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,0,1,1,t)*z^-1*t^-1
          - 16*G(w2,0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,0,1,1,t)*t^-1*[z-4]^-1
          + 16*G(w2,0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,1, - w1, - w1,t)*z^-4*t^-1
          - 256*G(w2,1, - w1, - w1,t)*z^-4*[1-t]^-2
          - 256*G(w2,1, - w1, - w1,t)*z^-4*[1-t]^-1
          + 64*G(w2,1, - w1, - w1,t)*z^-3*t^-1
          + 16*G(w2,1, - w1, - w1,t)*z^-2*t^-1
          - 64*G(w2,1, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,1, - w1, - w1,t)*z^-1*t^-1
          - 16*G(w2,1, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,1, - w1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,1, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(w2,1, - w1,t)*z^-4*t^-1
          - 576*G(w2,1, - w1,t)*z^-4*[1-t]^-2
          - 448*G(w2,1, - w1,t)*z^-4*[1-t]^-1
          - 128*G(w2,1, - w1,t)*z^-4*[t+1]^-1
          - 48*G(w2,1, - w1,t)*z^-3*t^-1
          - 128*G(w2,1, - w1,t)*z^-3*[1-t]^-1
          + 128*G(w2,1, - w1,t)*z^-3*[t+1]^-1
          + 52*G(w2,1, - w1,t)*z^-2*t^-1
          - 208*G(w2,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(w2,1, - w1,t)*z^-1*t^-1
          - 52*G(w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(w2,1, - w1,t)*t^-1*[z-4]^-1
          + 52*G(w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,1, - w1,w1,t)*z^-4*t^-1
          - 256*G(w2,1, - w1,w1,t)*z^-4*[1-t]^-2
          - 256*G(w2,1, - w1,w1,t)*z^-4*[1-t]^-1
          + 64*G(w2,1, - w1,w1,t)*z^-3*t^-1
          + 16*G(w2,1, - w1,w1,t)*z^-2*t^-1
          - 64*G(w2,1, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,1, - w1,w1,t)*z^-1*t^-1
          - 16*G(w2,1, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,1, - w1,w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,1, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(w2,1, - w1,-1,t)*z^-4*t^-1
          - 640*G(w2,1, - w1,-1,t)*z^-4*[1-t]^-2
          - 640*G(w2,1, - w1,-1,t)*z^-4*[1-t]^-1
          + 160*G(w2,1, - w1,-1,t)*z^-3*t^-1
          + 40*G(w2,1, - w1,-1,t)*z^-2*t^-1
          - 160*G(w2,1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(w2,1, - w1,-1,t)*z^-1*t^-1
          - 40*G(w2,1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(w2,1, - w1,-1,t)*t^-1*[z-4]^-1
          + 40*G(w2,1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(w2,1, - w1,1,t)*z^-4*t^-1
          + 384*G(w2,1, - w1,1,t)*z^-4*[1-t]^-2
          + 384*G(w2,1, - w1,1,t)*z^-4*[1-t]^-1
          - 96*G(w2,1, - w1,1,t)*z^-3*t^-1
          - 24*G(w2,1, - w1,1,t)*z^-2*t^-1
          + 96*G(w2,1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(w2,1, - w1,1,t)*z^-1*t^-1
          + 24*G(w2,1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(w2,1, - w1,1,t)*t^-1*[z-4]^-1
          - 24*G(w2,1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2208*G(w2,1,t)*z^-4*t^-1
          - 2*G(w2,1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 16*G(w2,1,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1120*G(w2,1,t)*z^-4*[1-t]^-2
          - 2*G(w2,1,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 16*G(w2,1,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1664*G(w2,1,t)*z^-4*[1-t]^-1
          - 2*G(w2,1,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 16*G(w2,1,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 544*G(w2,1,t)*z^-4*[t+1]^-1
          + 1096*G(w2,1,t)*z^-3*t^-1
          + 1/2*G(w2,1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(w2,1,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 544*G(w2,1,t)*z^-3*[1-t]^-1
          - 544*G(w2,1,t)*z^-3*[t+1]^-1
          + 2*G(w2,1,t)*z^-2*t^-1
          + 1/8*G(w2,1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(w2,1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 8*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 1/2*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1/2*G(w2,1,t)*z^-1*t^-1
          + 1/32*G(w2,1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/4*G(w2,1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/8*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1/2*G(w2,1,t)*t^-1*[z-4]^-1
          - 1/32*G(w2,1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*G(w2,1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/8*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 896*G(w2,1,t)*G( - i_,0,y)*z^-4*t^-1
          - 896*G(w2,1,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          - 896*G(w2,1,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          + 224*G(w2,1,t)*G( - i_,0,y)*z^-3*t^-1
          + 56*G(w2,1,t)*G( - i_,0,y)*z^-2*t^-1
          - 224*G(w2,1,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 14*G(w2,1,t)*G( - i_,0,y)*z^-1*t^-1
          - 56*G(w2,1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G(w2,1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 56*G(w2,1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1792*G(w2,1,t)*G( - i_,1,y)*z^-4*t^-1
          + 1792*G(w2,1,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          + 1792*G(w2,1,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          - 448*G(w2,1,t)*G( - i_,1,y)*z^-3*t^-1
          - 112*G(w2,1,t)*G( - i_,1,y)*z^-2*t^-1
          + 448*G(w2,1,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 28*G(w2,1,t)*G( - i_,1,y)*z^-1*t^-1
          + 112*G(w2,1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(w2,1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 112*G(w2,1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,1,w1, - w1,t)*z^-4*t^-1
          - 256*G(w2,1,w1, - w1,t)*z^-4*[1-t]^-2
          - 256*G(w2,1,w1, - w1,t)*z^-4*[1-t]^-1
          + 64*G(w2,1,w1, - w1,t)*z^-3*t^-1
          + 16*G(w2,1,w1, - w1,t)*z^-2*t^-1
          - 64*G(w2,1,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,1,w1, - w1,t)*z^-1*t^-1
          - 16*G(w2,1,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,1,w1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,1,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(w2,1,w1,t)*z^-4*t^-1
          - 576*G(w2,1,w1,t)*z^-4*[1-t]^-2
          - 448*G(w2,1,w1,t)*z^-4*[1-t]^-1
          - 128*G(w2,1,w1,t)*z^-4*[t+1]^-1
          - 48*G(w2,1,w1,t)*z^-3*t^-1
          - 128*G(w2,1,w1,t)*z^-3*[1-t]^-1
          + 128*G(w2,1,w1,t)*z^-3*[t+1]^-1
          + 52*G(w2,1,w1,t)*z^-2*t^-1
          - 208*G(w2,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(w2,1,w1,t)*z^-1*t^-1
          - 52*G(w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(w2,1,w1,t)*t^-1*[z-4]^-1
          + 52*G(w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,1,w1,w1,t)*z^-4*t^-1
          - 256*G(w2,1,w1,w1,t)*z^-4*[1-t]^-2
          - 256*G(w2,1,w1,w1,t)*z^-4*[1-t]^-1
          + 64*G(w2,1,w1,w1,t)*z^-3*t^-1
          + 16*G(w2,1,w1,w1,t)*z^-2*t^-1
          - 64*G(w2,1,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,1,w1,w1,t)*z^-1*t^-1
          - 16*G(w2,1,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,1,w1,w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,1,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(w2,1,w1,-1,t)*z^-4*t^-1
          - 640*G(w2,1,w1,-1,t)*z^-4*[1-t]^-2
          - 640*G(w2,1,w1,-1,t)*z^-4*[1-t]^-1
          + 160*G(w2,1,w1,-1,t)*z^-3*t^-1
          + 40*G(w2,1,w1,-1,t)*z^-2*t^-1
          - 160*G(w2,1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(w2,1,w1,-1,t)*z^-1*t^-1
          - 40*G(w2,1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(w2,1,w1,-1,t)*t^-1*[z-4]^-1
          + 40*G(w2,1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(w2,1,w1,1,t)*z^-4*t^-1
          + 384*G(w2,1,w1,1,t)*z^-4*[1-t]^-2
          + 384*G(w2,1,w1,1,t)*z^-4*[1-t]^-1
          - 96*G(w2,1,w1,1,t)*z^-3*t^-1
          - 24*G(w2,1,w1,1,t)*z^-2*t^-1
          + 96*G(w2,1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(w2,1,w1,1,t)*z^-1*t^-1
          + 24*G(w2,1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(w2,1,w1,1,t)*t^-1*[z-4]^-1
          - 24*G(w2,1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*G(w2,1,w2, - w1,t)*z^-4*t^-1
          + 896*G(w2,1,w2, - w1,t)*z^-4*[1-t]^-2
          + 896*G(w2,1,w2, - w1,t)*z^-4*[1-t]^-1
          - 224*G(w2,1,w2, - w1,t)*z^-3*t^-1
          - 56*G(w2,1,w2, - w1,t)*z^-2*t^-1
          + 224*G(w2,1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*G(w2,1,w2, - w1,t)*z^-1*t^-1
          + 56*G(w2,1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(w2,1,w2, - w1,t)*t^-1*[z-4]^-1
          - 56*G(w2,1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*G(w2,1,w2,w1,t)*z^-4*t^-1
          + 896*G(w2,1,w2,w1,t)*z^-4*[1-t]^-2
          + 896*G(w2,1,w2,w1,t)*z^-4*[1-t]^-1
          - 224*G(w2,1,w2,w1,t)*z^-3*t^-1
          - 56*G(w2,1,w2,w1,t)*z^-2*t^-1
          + 224*G(w2,1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*G(w2,1,w2,w1,t)*z^-1*t^-1
          + 56*G(w2,1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(w2,1,w2,w1,t)*t^-1*[z-4]^-1
          - 56*G(w2,1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G(w2,1,w2,1,t)*z^-4*t^-1
          - 896*G(w2,1,w2,1,t)*z^-4*[1-t]^-2
          - 896*G(w2,1,w2,1,t)*z^-4*[1-t]^-1
          + 224*G(w2,1,w2,1,t)*z^-3*t^-1
          + 56*G(w2,1,w2,1,t)*z^-2*t^-1
          - 224*G(w2,1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*G(w2,1,w2,1,t)*z^-1*t^-1
          - 56*G(w2,1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G(w2,1,w2,1,t)*t^-1*[z-4]^-1
          + 56*G(w2,1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w2,1,-1, - w1,t)*z^-4*t^-1
          + 256*G(w2,1,-1, - w1,t)*z^-4*[1-t]^-2
          + 256*G(w2,1,-1, - w1,t)*z^-4*[1-t]^-1
          - 64*G(w2,1,-1, - w1,t)*z^-3*t^-1
          - 16*G(w2,1,-1, - w1,t)*z^-2*t^-1
          + 64*G(w2,1,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w2,1,-1, - w1,t)*z^-1*t^-1
          + 16*G(w2,1,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,1,-1, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w2,1,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(w2,1,-1,t)*z^-4*t^-1
          + 576*G(w2,1,-1,t)*z^-4*[1-t]^-2
          + 448*G(w2,1,-1,t)*z^-4*[1-t]^-1
          + 128*G(w2,1,-1,t)*z^-4*[t+1]^-1
          + 48*G(w2,1,-1,t)*z^-3*t^-1
          + 128*G(w2,1,-1,t)*z^-3*[1-t]^-1
          - 128*G(w2,1,-1,t)*z^-3*[t+1]^-1
          - 52*G(w2,1,-1,t)*z^-2*t^-1
          + 208*G(w2,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G(w2,1,-1,t)*z^-1*t^-1
          + 52*G(w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(w2,1,-1,t)*t^-1*[z-4]^-1
          - 52*G(w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w2,1,-1,w1,t)*z^-4*t^-1
          + 256*G(w2,1,-1,w1,t)*z^-4*[1-t]^-2
          + 256*G(w2,1,-1,w1,t)*z^-4*[1-t]^-1
          - 64*G(w2,1,-1,w1,t)*z^-3*t^-1
          - 16*G(w2,1,-1,w1,t)*z^-2*t^-1
          + 64*G(w2,1,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w2,1,-1,w1,t)*z^-1*t^-1
          + 16*G(w2,1,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,1,-1,w1,t)*t^-1*[z-4]^-1
          - 16*G(w2,1,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2,1,-1,-1,t)*z^-4*t^-1
          + 128*G(w2,1,-1,-1,t)*z^-4*[1-t]^-2
          + 128*G(w2,1,-1,-1,t)*z^-4*[1-t]^-1
          - 32*G(w2,1,-1,-1,t)*z^-3*t^-1
          - 8*G(w2,1,-1,-1,t)*z^-2*t^-1
          + 32*G(w2,1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2,1,-1,-1,t)*z^-1*t^-1
          + 8*G(w2,1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,1,-1,-1,t)*t^-1*[z-4]^-1
          - 8*G(w2,1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2,1,-1,1,t)*z^-4*t^-1
          + 128*G(w2,1,-1,1,t)*z^-4*[1-t]^-2
          + 128*G(w2,1,-1,1,t)*z^-4*[1-t]^-1
          - 32*G(w2,1,-1,1,t)*z^-3*t^-1
          - 8*G(w2,1,-1,1,t)*z^-2*t^-1
          + 32*G(w2,1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2,1,-1,1,t)*z^-1*t^-1
          + 8*G(w2,1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,1,-1,1,t)*t^-1*[z-4]^-1
          - 8*G(w2,1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2,1,0,-1,t)*z^-4*t^-1
          + 128*G(w2,1,0,-1,t)*z^-4*[1-t]^-2
          + 128*G(w2,1,0,-1,t)*z^-4*[1-t]^-1
          - 32*G(w2,1,0,-1,t)*z^-3*t^-1
          - 8*G(w2,1,0,-1,t)*z^-2*t^-1
          + 32*G(w2,1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2,1,0,-1,t)*z^-1*t^-1
          + 8*G(w2,1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,1,0,-1,t)*t^-1*[z-4]^-1
          - 8*G(w2,1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2,1,0,1,t)*z^-4*t^-1
          - 128*G(w2,1,0,1,t)*z^-4*[1-t]^-2
          - 128*G(w2,1,0,1,t)*z^-4*[1-t]^-1
          + 32*G(w2,1,0,1,t)*z^-3*t^-1
          + 8*G(w2,1,0,1,t)*z^-2*t^-1
          - 32*G(w2,1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2,1,0,1,t)*z^-1*t^-1
          - 8*G(w2,1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,1,0,1,t)*t^-1*[z-4]^-1
          + 8*G(w2,1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w2,1,1, - w1,t)*z^-4*t^-1
          - 512*G(w2,1,1, - w1,t)*z^-4*[1-t]^-2
          - 512*G(w2,1,1, - w1,t)*z^-4*[1-t]^-1
          + 128*G(w2,1,1, - w1,t)*z^-3*t^-1
          + 32*G(w2,1,1, - w1,t)*z^-2*t^-1
          - 128*G(w2,1,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w2,1,1, - w1,t)*z^-1*t^-1
          - 32*G(w2,1,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,1,1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(w2,1,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(w2,1,1,t)*z^-4*t^-1
          + 1152*G(w2,1,1,t)*z^-4*[1-t]^-2
          + 896*G(w2,1,1,t)*z^-4*[1-t]^-1
          + 256*G(w2,1,1,t)*z^-4*[t+1]^-1
          + 96*G(w2,1,1,t)*z^-3*t^-1
          + 256*G(w2,1,1,t)*z^-3*[1-t]^-1
          - 256*G(w2,1,1,t)*z^-3*[t+1]^-1
          - 104*G(w2,1,1,t)*z^-2*t^-1
          + 416*G(w2,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(w2,1,1,t)*z^-1*t^-1
          + 104*G(w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(w2,1,1,t)*t^-1*[z-4]^-1
          - 104*G(w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w2,1,1,w1,t)*z^-4*t^-1
          - 512*G(w2,1,1,w1,t)*z^-4*[1-t]^-2
          - 512*G(w2,1,1,w1,t)*z^-4*[1-t]^-1
          + 128*G(w2,1,1,w1,t)*z^-3*t^-1
          + 32*G(w2,1,1,w1,t)*z^-2*t^-1
          - 128*G(w2,1,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w2,1,1,w1,t)*z^-1*t^-1
          - 32*G(w2,1,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,1,1,w1,t)*t^-1*[z-4]^-1
          + 32*G(w2,1,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*G(w2,1,1,-1,t)*z^-4*t^-1
          + 896*G(w2,1,1,-1,t)*z^-4*[1-t]^-2
          + 896*G(w2,1,1,-1,t)*z^-4*[1-t]^-1
          - 224*G(w2,1,1,-1,t)*z^-3*t^-1
          - 56*G(w2,1,1,-1,t)*z^-2*t^-1
          + 224*G(w2,1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*G(w2,1,1,-1,t)*z^-1*t^-1
          + 56*G(w2,1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(w2,1,1,-1,t)*t^-1*[z-4]^-1
          - 56*G(w2,1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(w2,1,1,1,t)*z^-4*t^-1
          + 640*G(w2,1,1,1,t)*z^-4*[1-t]^-2
          + 640*G(w2,1,1,1,t)*z^-4*[1-t]^-1
          - 160*G(w2,1,1,1,t)*z^-3*t^-1
          - 40*G(w2,1,1,1,t)*z^-2*t^-1
          + 160*G(w2,1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(w2,1,1,1,t)*z^-1*t^-1
          + 40*G(w2,1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(w2,1,1,1,t)*t^-1*[z-4]^-1
          - 40*G(w2,1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1, - w2, - w2, - w1,t)*z^-4*t^-1
          + 1024*G(-1, - w2, - w2, - w1,t)*z^-4*[t+1]^-2
          + 1024*G(-1, - w2, - w2, - w1,t)*z^-4*[t+1]^-1
          + 256*G(-1, - w2, - w2, - w1,t)*z^-3*t^-1
          + 64*G(-1, - w2, - w2, - w1,t)*z^-2*t^-1
          - 256*G(-1, - w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2, - w2, - w1,t)*z^-1*t^-1
          - 64*G(-1, - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(-1, - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1, - w2, - w2,t)*G(0,y)*z^-4*t^-1
          - 1024*G(-1, - w2, - w2,t)*G(0,y)*z^-4*[t+1]^-2
          - 1024*G(-1, - w2, - w2,t)*G(0,y)*z^-4*[t+1]^-1
          - 256*G(-1, - w2, - w2,t)*G(0,y)*z^-3*t^-1
          - 64*G(-1, - w2, - w2,t)*G(0,y)*z^-2*t^-1
          + 256*G(-1, - w2, - w2,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w2, - w2,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1, - w2, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          - 64*G(-1, - w2, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1, - w2, - w2,t)*G(1,y)*z^-4*t^-1
          + 2048*G(-1, - w2, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          + 2048*G(-1, - w2, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          + 512*G(-1, - w2, - w2,t)*G(1,y)*z^-3*t^-1
          + 128*G(-1, - w2, - w2,t)*G(1,y)*z^-2*t^-1
          - 512*G(-1, - w2, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1, - w2, - w2,t)*G(1,y)*z^-1*t^-1
          - 128*G(-1, - w2, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1, - w2, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 128*G(-1, - w2, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1, - w2, - w2,w1,t)*z^-4*t^-1
          + 1024*G(-1, - w2, - w2,w1,t)*z^-4*[t+1]^-2
          + 1024*G(-1, - w2, - w2,w1,t)*z^-4*[t+1]^-1
          + 256*G(-1, - w2, - w2,w1,t)*z^-3*t^-1
          + 64*G(-1, - w2, - w2,w1,t)*z^-2*t^-1
          - 256*G(-1, - w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2, - w2,w1,t)*z^-1*t^-1
          - 64*G(-1, - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(-1, - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1, - w2, - w2,-1,t)*z^-4*t^-1
          - 1024*G(-1, - w2, - w2,-1,t)*z^-4*[t+1]^-2
          - 1024*G(-1, - w2, - w2,-1,t)*z^-4*[t+1]^-1
          - 256*G(-1, - w2, - w2,-1,t)*z^-3*t^-1
          - 64*G(-1, - w2, - w2,-1,t)*z^-2*t^-1
          + 256*G(-1, - w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w2, - w2,-1,t)*z^-1*t^-1
          + 64*G(-1, - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1, - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1, - w2, - w1, - w1,t)*z^-4*t^-1
          - 512*G(-1, - w2, - w1, - w1,t)*z^-4*[t+1]^-2
          - 512*G(-1, - w2, - w1, - w1,t)*z^-4*[t+1]^-1
          - 128*G(-1, - w2, - w1, - w1,t)*z^-3*t^-1
          - 32*G(-1, - w2, - w1, - w1,t)*z^-2*t^-1
          + 128*G(-1, - w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2, - w1, - w1,t)*z^-1*t^-1
          + 32*G(-1, - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(-1, - w2, - w1,t)*z^-4*t^-1
          - 256*G(-1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 1152*G(-1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 896*G(-1, - w2, - w1,t)*z^-4*[t+1]^-1
          + 224*G(-1, - w2, - w1,t)*z^-3*t^-1
          + 320*G(-1, - w2, - w1,t)*z^-3*[1-t]^-1
          - 320*G(-1, - w2, - w1,t)*z^-3*[t+1]^-1
          - 104*G(-1, - w2, - w1,t)*z^-2*t^-1
          + 416*G(-1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(-1, - w2, - w1,t)*z^-1*t^-1
          + 104*G(-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(-1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 104*G(-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1536*G(-1, - w2, - w1,t)*G(0,y)*z^-4*t^-1
          + 1536*G(-1, - w2, - w1,t)*G(0,y)*z^-4*[t+1]^-2
          + 1536*G(-1, - w2, - w1,t)*G(0,y)*z^-4*[t+1]^-1
          + 384*G(-1, - w2, - w1,t)*G(0,y)*z^-3*t^-1
          + 96*G(-1, - w2, - w1,t)*G(0,y)*z^-2*t^-1
          - 384*G(-1, - w2, - w1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 24*G(-1, - w2, - w1,t)*G(0,y)*z^-1*t^-1
          - 96*G(-1, - w2, - w1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(-1, - w2, - w1,t)*G(0,y)*t^-1*[z-4]^-1
          + 96*G(-1, - w2, - w1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1, - w2, - w1,t)*G(1,y)*z^-4*t^-1
          - 1024*G(-1, - w2, - w1,t)*G(1,y)*z^-4*[t+1]^-2
          - 1024*G(-1, - w2, - w1,t)*G(1,y)*z^-4*[t+1]^-1
          - 256*G(-1, - w2, - w1,t)*G(1,y)*z^-3*t^-1
          - 64*G(-1, - w2, - w1,t)*G(1,y)*z^-2*t^-1
          + 256*G(-1, - w2, - w1,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w2, - w1,t)*G(1,y)*z^-1*t^-1
          + 64*G(-1, - w2, - w1,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2, - w1,t)*G(1,y)*t^-1*[z-4]^-1
          - 64*G(-1, - w2, - w1,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1, - w2, - w1,w1,t)*z^-4*t^-1
          - 512*G(-1, - w2, - w1,w1,t)*z^-4*[t+1]^-2
          - 512*G(-1, - w2, - w1,w1,t)*z^-4*[t+1]^-1
          - 128*G(-1, - w2, - w1,w1,t)*z^-3*t^-1
          - 32*G(-1, - w2, - w1,w1,t)*z^-2*t^-1
          + 128*G(-1, - w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2, - w1,w1,t)*z^-1*t^-1
          + 32*G(-1, - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1, - w2, - w1,-1,t)*z^-4*t^-1
          + 256*G(-1, - w2, - w1,-1,t)*z^-4*[t+1]^-2
          + 256*G(-1, - w2, - w1,-1,t)*z^-4*[t+1]^-1
          + 64*G(-1, - w2, - w1,-1,t)*z^-3*t^-1
          + 16*G(-1, - w2, - w1,-1,t)*z^-2*t^-1
          - 64*G(-1, - w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w2, - w1,-1,t)*z^-1*t^-1
          - 16*G(-1, - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 16*G(-1, - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(-1, - w2, - w1,1,t)*z^-4*t^-1
          - 768*G(-1, - w2, - w1,1,t)*z^-4*[t+1]^-2
          - 768*G(-1, - w2, - w1,1,t)*z^-4*[t+1]^-1
          - 192*G(-1, - w2, - w1,1,t)*z^-3*t^-1
          - 48*G(-1, - w2, - w1,1,t)*z^-2*t^-1
          + 192*G(-1, - w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(-1, - w2, - w1,1,t)*z^-1*t^-1
          + 48*G(-1, - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(-1, - w2, - w1,1,t)*t^-1*[z-4]^-1
          - 48*G(-1, - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*G(-1, - w2,t)*z^-4*t^-1
          + 2*G(-1, - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 32*G(-1, - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 896*G(-1, - w2,t)*z^-4*[t+1]^-2
          - 2*G(-1, - w2,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G(-1, - w2,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 896*G(-1, - w2,t)*z^-4*[t+1]^-1
          - 2*G(-1, - w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G(-1, - w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(-1, - w2,t)*z^-3*t^-1
          - 1/2*G(-1, - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(-1, - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(-1, - w2,t)*z^-2*t^-1
          - 1/8*G(-1, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(-1, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 1/2*G(-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(-1, - w2,t)*z^-1*t^-1
          - 1/32*G(-1, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(-1, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/8*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G(-1, - w2,t)*t^-1*[z-4]^-1
          + 1/32*G(-1, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(-1, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/8*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1280*G(-1, - w2,t)*G( - i_,0,y)*z^-4*t^-1
          - 1280*G(-1, - w2,t)*G( - i_,0,y)*z^-4*[t+1]^-2
          - 1280*G(-1, - w2,t)*G( - i_,0,y)*z^-4*[t+1]^-1
          - 320*G(-1, - w2,t)*G( - i_,0,y)*z^-3*t^-1
          - 80*G(-1, - w2,t)*G( - i_,0,y)*z^-2*t^-1
          + 320*G(-1, - w2,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(-1, - w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 80*G(-1, - w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(-1, - w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 80*G(-1, - w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(-1, - w2,t)*G( - i_,1,y)*z^-4*t^-1
          + 2560*G(-1, - w2,t)*G( - i_,1,y)*z^-4*[t+1]^-2
          + 2560*G(-1, - w2,t)*G( - i_,1,y)*z^-4*[t+1]^-1
          + 640*G(-1, - w2,t)*G( - i_,1,y)*z^-3*t^-1
          + 160*G(-1, - w2,t)*G( - i_,1,y)*z^-2*t^-1
          - 640*G(-1, - w2,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(-1, - w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 160*G(-1, - w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1, - w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 160*G(-1, - w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(-1, - w2,t)*G(i_,0,y)*z^-4*t^-1
          - 1280*G(-1, - w2,t)*G(i_,0,y)*z^-4*[t+1]^-2
          - 1280*G(-1, - w2,t)*G(i_,0,y)*z^-4*[t+1]^-1
          - 320*G(-1, - w2,t)*G(i_,0,y)*z^-3*t^-1
          - 80*G(-1, - w2,t)*G(i_,0,y)*z^-2*t^-1
          + 320*G(-1, - w2,t)*G(i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(-1, - w2,t)*G(i_,0,y)*z^-1*t^-1
          + 80*G(-1, - w2,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(-1, - w2,t)*G(i_,0,y)*t^-1*[z-4]^-1
          - 80*G(-1, - w2,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(-1, - w2,t)*G(i_,1,y)*z^-4*t^-1
          + 2560*G(-1, - w2,t)*G(i_,1,y)*z^-4*[t+1]^-2
          + 2560*G(-1, - w2,t)*G(i_,1,y)*z^-4*[t+1]^-1
          + 640*G(-1, - w2,t)*G(i_,1,y)*z^-3*t^-1
          + 160*G(-1, - w2,t)*G(i_,1,y)*z^-2*t^-1
          - 640*G(-1, - w2,t)*G(i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(-1, - w2,t)*G(i_,1,y)*z^-1*t^-1
          - 160*G(-1, - w2,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1, - w2,t)*G(i_,1,y)*t^-1*[z-4]^-1
          + 160*G(-1, - w2,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(-1, - w2,t)*G(0,y)*z^-4*t^-1
          + 256*G(-1, - w2,t)*G(0,y)*z^-4*[1-t]^-1
          + 1152*G(-1, - w2,t)*G(0,y)*z^-4*[t+1]^-2
          + 896*G(-1, - w2,t)*G(0,y)*z^-4*[t+1]^-1
          - 224*G(-1, - w2,t)*G(0,y)*z^-3*t^-1
          - 320*G(-1, - w2,t)*G(0,y)*z^-3*[1-t]^-1
          + 320*G(-1, - w2,t)*G(0,y)*z^-3*[t+1]^-1
          + 104*G(-1, - w2,t)*G(0,y)*z^-2*t^-1
          - 416*G(-1, - w2,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(-1, - w2,t)*G(0,y)*z^-1*t^-1
          - 104*G(-1, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(-1, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          + 104*G(-1, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1, - w2,t)*G(0,-1,y)*z^-4*t^-1
          + 2048*G(-1, - w2,t)*G(0,-1,y)*z^-4*[t+1]^-2
          + 2048*G(-1, - w2,t)*G(0,-1,y)*z^-4*[t+1]^-1
          + 512*G(-1, - w2,t)*G(0,-1,y)*z^-3*t^-1
          + 128*G(-1, - w2,t)*G(0,-1,y)*z^-2*t^-1
          - 512*G(-1, - w2,t)*G(0,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1, - w2,t)*G(0,-1,y)*z^-1*t^-1
          - 128*G(-1, - w2,t)*G(0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1, - w2,t)*G(0,-1,y)*t^-1*[z-4]^-1
          + 128*G(-1, - w2,t)*G(0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(-1, - w2,t)*G(0,0,y)*z^-4*t^-1
          - 1280*G(-1, - w2,t)*G(0,0,y)*z^-4*[t+1]^-2
          - 1280*G(-1, - w2,t)*G(0,0,y)*z^-4*[t+1]^-1
          - 320*G(-1, - w2,t)*G(0,0,y)*z^-3*t^-1
          - 80*G(-1, - w2,t)*G(0,0,y)*z^-2*t^-1
          + 320*G(-1, - w2,t)*G(0,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(-1, - w2,t)*G(0,0,y)*z^-1*t^-1
          + 80*G(-1, - w2,t)*G(0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(-1, - w2,t)*G(0,0,y)*t^-1*[z-4]^-1
          - 80*G(-1, - w2,t)*G(0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1, - w2,t)*G(0,1,y)*z^-4*t^-1
          + 512*G(-1, - w2,t)*G(0,1,y)*z^-4*[t+1]^-2
          + 512*G(-1, - w2,t)*G(0,1,y)*z^-4*[t+1]^-1
          + 128*G(-1, - w2,t)*G(0,1,y)*z^-3*t^-1
          + 32*G(-1, - w2,t)*G(0,1,y)*z^-2*t^-1
          - 128*G(-1, - w2,t)*G(0,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2,t)*G(0,1,y)*z^-1*t^-1
          - 32*G(-1, - w2,t)*G(0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,t)*G(0,1,y)*t^-1*[z-4]^-1
          + 32*G(-1, - w2,t)*G(0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(-1, - w2,t)*G(1,y)*z^-4*t^-1
          - 512*G(-1, - w2,t)*G(1,y)*z^-4*[1-t]^-1
          - 2304*G(-1, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          - 1792*G(-1, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          + 448*G(-1, - w2,t)*G(1,y)*z^-3*t^-1
          + 640*G(-1, - w2,t)*G(1,y)*z^-3*[1-t]^-1
          - 640*G(-1, - w2,t)*G(1,y)*z^-3*[t+1]^-1
          - 208*G(-1, - w2,t)*G(1,y)*z^-2*t^-1
          + 832*G(-1, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 52*G(-1, - w2,t)*G(1,y)*z^-1*t^-1
          + 208*G(-1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(-1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 208*G(-1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1, - w2,t)*G(1,-1,y)*z^-4*t^-1
          - 4096*G(-1, - w2,t)*G(1,-1,y)*z^-4*[t+1]^-2
          - 4096*G(-1, - w2,t)*G(1,-1,y)*z^-4*[t+1]^-1
          - 1024*G(-1, - w2,t)*G(1,-1,y)*z^-3*t^-1
          - 256*G(-1, - w2,t)*G(1,-1,y)*z^-2*t^-1
          + 1024*G(-1, - w2,t)*G(1,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1, - w2,t)*G(1,-1,y)*z^-1*t^-1
          + 256*G(-1, - w2,t)*G(1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1, - w2,t)*G(1,-1,y)*t^-1*[z-4]^-1
          - 256*G(-1, - w2,t)*G(1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3072*G(-1, - w2,t)*G(1,0,y)*z^-4*t^-1
          + 3072*G(-1, - w2,t)*G(1,0,y)*z^-4*[t+1]^-2
          + 3072*G(-1, - w2,t)*G(1,0,y)*z^-4*[t+1]^-1
          + 768*G(-1, - w2,t)*G(1,0,y)*z^-3*t^-1
          + 192*G(-1, - w2,t)*G(1,0,y)*z^-2*t^-1
          - 768*G(-1, - w2,t)*G(1,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 48*G(-1, - w2,t)*G(1,0,y)*z^-1*t^-1
          - 192*G(-1, - w2,t)*G(1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(-1, - w2,t)*G(1,0,y)*t^-1*[z-4]^-1
          + 192*G(-1, - w2,t)*G(1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1, - w2,t)*G(1,1,y)*z^-4*t^-1
          - 2048*G(-1, - w2,t)*G(1,1,y)*z^-4*[t+1]^-2
          - 2048*G(-1, - w2,t)*G(1,1,y)*z^-4*[t+1]^-1
          - 512*G(-1, - w2,t)*G(1,1,y)*z^-3*t^-1
          - 128*G(-1, - w2,t)*G(1,1,y)*z^-2*t^-1
          + 512*G(-1, - w2,t)*G(1,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1, - w2,t)*G(1,1,y)*z^-1*t^-1
          + 128*G(-1, - w2,t)*G(1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1, - w2,t)*G(1,1,y)*t^-1*[z-4]^-1
          - 128*G(-1, - w2,t)*G(1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1, - w2,w1, - w1,t)*z^-4*t^-1
          - 512*G(-1, - w2,w1, - w1,t)*z^-4*[t+1]^-2
          - 512*G(-1, - w2,w1, - w1,t)*z^-4*[t+1]^-1
          - 128*G(-1, - w2,w1, - w1,t)*z^-3*t^-1
          - 32*G(-1, - w2,w1, - w1,t)*z^-2*t^-1
          + 128*G(-1, - w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,w1, - w1,t)*z^-1*t^-1
          + 32*G(-1, - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(-1, - w2,w1,t)*z^-4*t^-1
          - 256*G(-1, - w2,w1,t)*z^-4*[1-t]^-1
          - 1152*G(-1, - w2,w1,t)*z^-4*[t+1]^-2
          - 896*G(-1, - w2,w1,t)*z^-4*[t+1]^-1
          + 224*G(-1, - w2,w1,t)*z^-3*t^-1
          + 320*G(-1, - w2,w1,t)*z^-3*[1-t]^-1
          - 320*G(-1, - w2,w1,t)*z^-3*[t+1]^-1
          - 104*G(-1, - w2,w1,t)*z^-2*t^-1
          + 416*G(-1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(-1, - w2,w1,t)*z^-1*t^-1
          + 104*G(-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(-1, - w2,w1,t)*t^-1*[z-4]^-1
          - 104*G(-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1536*G(-1, - w2,w1,t)*G(0,y)*z^-4*t^-1
          + 1536*G(-1, - w2,w1,t)*G(0,y)*z^-4*[t+1]^-2
          + 1536*G(-1, - w2,w1,t)*G(0,y)*z^-4*[t+1]^-1
          + 384*G(-1, - w2,w1,t)*G(0,y)*z^-3*t^-1
          + 96*G(-1, - w2,w1,t)*G(0,y)*z^-2*t^-1
          - 384*G(-1, - w2,w1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 24*G(-1, - w2,w1,t)*G(0,y)*z^-1*t^-1
          - 96*G(-1, - w2,w1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(-1, - w2,w1,t)*G(0,y)*t^-1*[z-4]^-1
          + 96*G(-1, - w2,w1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1, - w2,w1,t)*G(1,y)*z^-4*t^-1
          - 1024*G(-1, - w2,w1,t)*G(1,y)*z^-4*[t+1]^-2
          - 1024*G(-1, - w2,w1,t)*G(1,y)*z^-4*[t+1]^-1
          - 256*G(-1, - w2,w1,t)*G(1,y)*z^-3*t^-1
          - 64*G(-1, - w2,w1,t)*G(1,y)*z^-2*t^-1
          + 256*G(-1, - w2,w1,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w2,w1,t)*G(1,y)*z^-1*t^-1
          + 64*G(-1, - w2,w1,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2,w1,t)*G(1,y)*t^-1*[z-4]^-1
          - 64*G(-1, - w2,w1,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1, - w2,w1,w1,t)*z^-4*t^-1
          - 512*G(-1, - w2,w1,w1,t)*z^-4*[t+1]^-2
          - 512*G(-1, - w2,w1,w1,t)*z^-4*[t+1]^-1
          - 128*G(-1, - w2,w1,w1,t)*z^-3*t^-1
          - 32*G(-1, - w2,w1,w1,t)*z^-2*t^-1
          + 128*G(-1, - w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,w1,w1,t)*z^-1*t^-1
          + 32*G(-1, - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2,w1,w1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1, - w2,w1,-1,t)*z^-4*t^-1
          + 256*G(-1, - w2,w1,-1,t)*z^-4*[t+1]^-2
          + 256*G(-1, - w2,w1,-1,t)*z^-4*[t+1]^-1
          + 64*G(-1, - w2,w1,-1,t)*z^-3*t^-1
          + 16*G(-1, - w2,w1,-1,t)*z^-2*t^-1
          - 64*G(-1, - w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w2,w1,-1,t)*z^-1*t^-1
          - 16*G(-1, - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w2,w1,-1,t)*t^-1*[z-4]^-1
          + 16*G(-1, - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(-1, - w2,w1,1,t)*z^-4*t^-1
          - 768*G(-1, - w2,w1,1,t)*z^-4*[t+1]^-2
          - 768*G(-1, - w2,w1,1,t)*z^-4*[t+1]^-1
          - 192*G(-1, - w2,w1,1,t)*z^-3*t^-1
          - 48*G(-1, - w2,w1,1,t)*z^-2*t^-1
          + 192*G(-1, - w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(-1, - w2,w1,1,t)*z^-1*t^-1
          + 48*G(-1, - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(-1, - w2,w1,1,t)*t^-1*[z-4]^-1
          - 48*G(-1, - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1, - w2,w2, - w1,t)*z^-4*t^-1
          + 256*G(-1, - w2,w2, - w1,t)*z^-4*[t+1]^-2
          + 256*G(-1, - w2,w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G(-1, - w2,w2, - w1,t)*z^-3*t^-1
          + 16*G(-1, - w2,w2, - w1,t)*z^-2*t^-1
          - 64*G(-1, - w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w2,w2, - w1,t)*z^-1*t^-1
          - 16*G(-1, - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(-1, - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1, - w2,w2,t)*G(0,y)*z^-4*t^-1
          - 256*G(-1, - w2,w2,t)*G(0,y)*z^-4*[t+1]^-2
          - 256*G(-1, - w2,w2,t)*G(0,y)*z^-4*[t+1]^-1
          - 64*G(-1, - w2,w2,t)*G(0,y)*z^-3*t^-1
          - 16*G(-1, - w2,w2,t)*G(0,y)*z^-2*t^-1
          + 64*G(-1, - w2,w2,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w2,w2,t)*G(0,y)*z^-1*t^-1
          + 16*G(-1, - w2,w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w2,w2,t)*G(0,y)*t^-1*[z-4]^-1
          - 16*G(-1, - w2,w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1, - w2,w2,t)*G(1,y)*z^-4*t^-1
          + 512*G(-1, - w2,w2,t)*G(1,y)*z^-4*[t+1]^-2
          + 512*G(-1, - w2,w2,t)*G(1,y)*z^-4*[t+1]^-1
          + 128*G(-1, - w2,w2,t)*G(1,y)*z^-3*t^-1
          + 32*G(-1, - w2,w2,t)*G(1,y)*z^-2*t^-1
          - 128*G(-1, - w2,w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2,w2,t)*G(1,y)*z^-1*t^-1
          - 32*G(-1, - w2,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 32*G(-1, - w2,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1, - w2,w2,w1,t)*z^-4*t^-1
          + 256*G(-1, - w2,w2,w1,t)*z^-4*[t+1]^-2
          + 256*G(-1, - w2,w2,w1,t)*z^-4*[t+1]^-1
          + 64*G(-1, - w2,w2,w1,t)*z^-3*t^-1
          + 16*G(-1, - w2,w2,w1,t)*z^-2*t^-1
          - 64*G(-1, - w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w2,w2,w1,t)*z^-1*t^-1
          - 16*G(-1, - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w2,w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(-1, - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1, - w2,w2,1,t)*z^-4*t^-1
          - 256*G(-1, - w2,w2,1,t)*z^-4*[t+1]^-2
          - 256*G(-1, - w2,w2,1,t)*z^-4*[t+1]^-1
          - 64*G(-1, - w2,w2,1,t)*z^-3*t^-1
          - 16*G(-1, - w2,w2,1,t)*z^-2*t^-1
          + 64*G(-1, - w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w2,w2,1,t)*z^-1*t^-1
          + 16*G(-1, - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w2,w2,1,t)*t^-1*[z-4]^-1
          - 16*G(-1, - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1, - w2,-1, - w1,t)*z^-4*t^-1
          - 512*G(-1, - w2,-1, - w1,t)*z^-4*[t+1]^-2
          - 512*G(-1, - w2,-1, - w1,t)*z^-4*[t+1]^-1
          - 128*G(-1, - w2,-1, - w1,t)*z^-3*t^-1
          - 32*G(-1, - w2,-1, - w1,t)*z^-2*t^-1
          + 128*G(-1, - w2,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,-1, - w1,t)*z^-1*t^-1
          + 32*G(-1, - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2,-1, - w1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(-1, - w2,-1,t)*z^-4*t^-1
          + 256*G(-1, - w2,-1,t)*z^-4*[1-t]^-1
          + 1152*G(-1, - w2,-1,t)*z^-4*[t+1]^-2
          + 896*G(-1, - w2,-1,t)*z^-4*[t+1]^-1
          - 224*G(-1, - w2,-1,t)*z^-3*t^-1
          - 320*G(-1, - w2,-1,t)*z^-3*[1-t]^-1
          + 320*G(-1, - w2,-1,t)*z^-3*[t+1]^-1
          + 104*G(-1, - w2,-1,t)*z^-2*t^-1
          - 416*G(-1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(-1, - w2,-1,t)*z^-1*t^-1
          - 104*G(-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(-1, - w2,-1,t)*t^-1*[z-4]^-1
          + 104*G(-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1, - w2,-1,t)*G(0,y)*z^-4*t^-1
          - 512*G(-1, - w2,-1,t)*G(0,y)*z^-4*[t+1]^-2
          - 512*G(-1, - w2,-1,t)*G(0,y)*z^-4*[t+1]^-1
          - 128*G(-1, - w2,-1,t)*G(0,y)*z^-3*t^-1
          - 32*G(-1, - w2,-1,t)*G(0,y)*z^-2*t^-1
          + 128*G(-1, - w2,-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,-1,t)*G(0,y)*z^-1*t^-1
          + 32*G(-1, - w2,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2,-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 32*G(-1, - w2,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1, - w2,-1,t)*G(1,y)*z^-4*t^-1
          - 1024*G(-1, - w2,-1,t)*G(1,y)*z^-4*[t+1]^-2
          - 1024*G(-1, - w2,-1,t)*G(1,y)*z^-4*[t+1]^-1
          - 256*G(-1, - w2,-1,t)*G(1,y)*z^-3*t^-1
          - 64*G(-1, - w2,-1,t)*G(1,y)*z^-2*t^-1
          + 256*G(-1, - w2,-1,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w2,-1,t)*G(1,y)*z^-1*t^-1
          + 64*G(-1, - w2,-1,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2,-1,t)*G(1,y)*t^-1*[z-4]^-1
          - 64*G(-1, - w2,-1,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1, - w2,-1,w1,t)*z^-4*t^-1
          - 512*G(-1, - w2,-1,w1,t)*z^-4*[t+1]^-2
          - 512*G(-1, - w2,-1,w1,t)*z^-4*[t+1]^-1
          - 128*G(-1, - w2,-1,w1,t)*z^-3*t^-1
          - 32*G(-1, - w2,-1,w1,t)*z^-2*t^-1
          + 128*G(-1, - w2,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,-1,w1,t)*z^-1*t^-1
          + 32*G(-1, - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2,-1,w1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1, - w2,-1,-1,t)*z^-4*t^-1
          + 1024*G(-1, - w2,-1,-1,t)*z^-4*[t+1]^-2
          + 1024*G(-1, - w2,-1,-1,t)*z^-4*[t+1]^-1
          + 256*G(-1, - w2,-1,-1,t)*z^-3*t^-1
          + 64*G(-1, - w2,-1,-1,t)*z^-2*t^-1
          - 256*G(-1, - w2,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2,-1,-1,t)*z^-1*t^-1
          - 64*G(-1, - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w2,-1,-1,t)*t^-1*[z-4]^-1
          + 64*G(-1, - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1, - w2,-1,1,t)*z^-4*t^-1
          + 512*G(-1, - w2,-1,1,t)*z^-4*[t+1]^-2
          + 512*G(-1, - w2,-1,1,t)*z^-4*[t+1]^-1
          + 128*G(-1, - w2,-1,1,t)*z^-3*t^-1
          + 32*G(-1, - w2,-1,1,t)*z^-2*t^-1
          - 128*G(-1, - w2,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2,-1,1,t)*z^-1*t^-1
          - 32*G(-1, - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,-1,1,t)*t^-1*[z-4]^-1
          + 32*G(-1, - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1, - w2,0,-1,t)*z^-4*t^-1
          - 256*G(-1, - w2,0,-1,t)*z^-4*[t+1]^-2
          - 256*G(-1, - w2,0,-1,t)*z^-4*[t+1]^-1
          - 64*G(-1, - w2,0,-1,t)*z^-3*t^-1
          - 16*G(-1, - w2,0,-1,t)*z^-2*t^-1
          + 64*G(-1, - w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w2,0,-1,t)*z^-1*t^-1
          + 16*G(-1, - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w2,0,-1,t)*t^-1*[z-4]^-1
          - 16*G(-1, - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1, - w2,0,1,t)*z^-4*t^-1
          + 256*G(-1, - w2,0,1,t)*z^-4*[t+1]^-2
          + 256*G(-1, - w2,0,1,t)*z^-4*[t+1]^-1
          + 64*G(-1, - w2,0,1,t)*z^-3*t^-1
          + 16*G(-1, - w2,0,1,t)*z^-2*t^-1
          - 64*G(-1, - w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w2,0,1,t)*z^-1*t^-1
          - 16*G(-1, - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w2,0,1,t)*t^-1*[z-4]^-1
          + 16*G(-1, - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1, - w1, - w2, - w1,t)*z^-4*t^-1
          - 256*G(-1, - w1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 256*G(-1, - w1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 64*G(-1, - w1, - w2, - w1,t)*z^-3*t^-1
          - 16*G(-1, - w1, - w2, - w1,t)*z^-2*t^-1
          + 64*G(-1, - w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w1, - w2, - w1,t)*z^-1*t^-1
          + 16*G(-1, - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(-1, - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1, - w1, - w2,t)*G(0,y)*z^-4*t^-1
          + 256*G(-1, - w1, - w2,t)*G(0,y)*z^-4*[t+1]^-2
          + 256*G(-1, - w1, - w2,t)*G(0,y)*z^-4*[t+1]^-1
          + 64*G(-1, - w1, - w2,t)*G(0,y)*z^-3*t^-1
          + 16*G(-1, - w1, - w2,t)*G(0,y)*z^-2*t^-1
          - 64*G(-1, - w1, - w2,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w1, - w2,t)*G(0,y)*z^-1*t^-1
          - 16*G(-1, - w1, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w1, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          + 16*G(-1, - w1, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1, - w1, - w2,t)*G(1,y)*z^-4*t^-1
          - 512*G(-1, - w1, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          - 512*G(-1, - w1, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          - 128*G(-1, - w1, - w2,t)*G(1,y)*z^-3*t^-1
          - 32*G(-1, - w1, - w2,t)*G(1,y)*z^-2*t^-1
          + 128*G(-1, - w1, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w1, - w2,t)*G(1,y)*z^-1*t^-1
          + 32*G(-1, - w1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 32*G(-1, - w1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1, - w1, - w2,w1,t)*z^-4*t^-1
          - 256*G(-1, - w1, - w2,w1,t)*z^-4*[t+1]^-2
          - 256*G(-1, - w1, - w2,w1,t)*z^-4*[t+1]^-1
          - 64*G(-1, - w1, - w2,w1,t)*z^-3*t^-1
          - 16*G(-1, - w1, - w2,w1,t)*z^-2*t^-1
          + 64*G(-1, - w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w1, - w2,w1,t)*z^-1*t^-1
          + 16*G(-1, - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(-1, - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1, - w1, - w2,-1,t)*z^-4*t^-1
          + 256*G(-1, - w1, - w2,-1,t)*z^-4*[t+1]^-2
          + 256*G(-1, - w1, - w2,-1,t)*z^-4*[t+1]^-1
          + 64*G(-1, - w1, - w2,-1,t)*z^-3*t^-1
          + 16*G(-1, - w1, - w2,-1,t)*z^-2*t^-1
          - 64*G(-1, - w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w1, - w2,-1,t)*z^-1*t^-1
          - 16*G(-1, - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G(-1, - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1, - w1, - w1,t)*z^-3*t^-1
          - 128*G(-1, - w1, - w1,t)*z^-3*[1-t]^-1
          + 128*G(-1, - w1, - w1,t)*z^-3*[t+1]^-1
          + 512*G(-1, - w1, - w1,-1,t)*z^-4*t^-1
          - 512*G(-1, - w1, - w1,-1,t)*z^-4*[t+1]^-2
          - 512*G(-1, - w1, - w1,-1,t)*z^-4*[t+1]^-1
          - 128*G(-1, - w1, - w1,-1,t)*z^-3*t^-1
          - 32*G(-1, - w1, - w1,-1,t)*z^-2*t^-1
          + 128*G(-1, - w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w1, - w1,-1,t)*z^-1*t^-1
          + 32*G(-1, - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1, - w1, - w1,1,t)*z^-4*t^-1
          + 512*G(-1, - w1, - w1,1,t)*z^-4*[t+1]^-2
          + 512*G(-1, - w1, - w1,1,t)*z^-4*[t+1]^-1
          + 128*G(-1, - w1, - w1,1,t)*z^-3*t^-1
          + 32*G(-1, - w1, - w1,1,t)*z^-2*t^-1
          - 128*G(-1, - w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w1, - w1,1,t)*z^-1*t^-1
          - 32*G(-1, - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w1, - w1,1,t)*t^-1*[z-4]^-1
          + 32*G(-1, - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1088*G(-1, - w1,t)*z^-3*t^-1
          - 544*G(-1, - w1,t)*z^-3*[1-t]^-1
          + 544*G(-1, - w1,t)*z^-3*[t+1]^-1
          + 768*G(-1, - w1,t)*G(0,y)*z^-3*t^-1
          + 384*G(-1, - w1,t)*G(0,y)*z^-3*[1-t]^-1
          - 384*G(-1, - w1,t)*G(0,y)*z^-3*[t+1]^-1
          - 512*G(-1, - w1,t)*G(1,y)*z^-3*t^-1
          - 256*G(-1, - w1,t)*G(1,y)*z^-3*[1-t]^-1
          + 256*G(-1, - w1,t)*G(1,y)*z^-3*[t+1]^-1
          - 256*G(-1, - w1,w1,t)*z^-3*t^-1
          - 128*G(-1, - w1,w1,t)*z^-3*[1-t]^-1
          + 128*G(-1, - w1,w1,t)*z^-3*[t+1]^-1
          + 512*G(-1, - w1,w1,-1,t)*z^-4*t^-1
          - 512*G(-1, - w1,w1,-1,t)*z^-4*[t+1]^-2
          - 512*G(-1, - w1,w1,-1,t)*z^-4*[t+1]^-1
          - 128*G(-1, - w1,w1,-1,t)*z^-3*t^-1
          - 32*G(-1, - w1,w1,-1,t)*z^-2*t^-1
          + 128*G(-1, - w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w1,w1,-1,t)*z^-1*t^-1
          + 32*G(-1, - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w1,w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1, - w1,w1,1,t)*z^-4*t^-1
          + 512*G(-1, - w1,w1,1,t)*z^-4*[t+1]^-2
          + 512*G(-1, - w1,w1,1,t)*z^-4*[t+1]^-1
          + 128*G(-1, - w1,w1,1,t)*z^-3*t^-1
          + 32*G(-1, - w1,w1,1,t)*z^-2*t^-1
          - 128*G(-1, - w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w1,w1,1,t)*z^-1*t^-1
          - 32*G(-1, - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w1,w1,1,t)*t^-1*[z-4]^-1
          + 32*G(-1, - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1, - w1,w2, - w1,t)*z^-4*t^-1
          + 256*G(-1, - w1,w2, - w1,t)*z^-4*[t+1]^-2
          + 256*G(-1, - w1,w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G(-1, - w1,w2, - w1,t)*z^-3*t^-1
          + 16*G(-1, - w1,w2, - w1,t)*z^-2*t^-1
          - 64*G(-1, - w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w1,w2, - w1,t)*z^-1*t^-1
          - 16*G(-1, - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(-1, - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1, - w1,w2,t)*G(0,y)*z^-4*t^-1
          - 256*G(-1, - w1,w2,t)*G(0,y)*z^-4*[t+1]^-2
          - 256*G(-1, - w1,w2,t)*G(0,y)*z^-4*[t+1]^-1
          - 64*G(-1, - w1,w2,t)*G(0,y)*z^-3*t^-1
          - 16*G(-1, - w1,w2,t)*G(0,y)*z^-2*t^-1
          + 64*G(-1, - w1,w2,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w1,w2,t)*G(0,y)*z^-1*t^-1
          + 16*G(-1, - w1,w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w1,w2,t)*G(0,y)*t^-1*[z-4]^-1
          - 16*G(-1, - w1,w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1, - w1,w2,t)*G(1,y)*z^-4*t^-1
          + 512*G(-1, - w1,w2,t)*G(1,y)*z^-4*[t+1]^-2
          + 512*G(-1, - w1,w2,t)*G(1,y)*z^-4*[t+1]^-1
          + 128*G(-1, - w1,w2,t)*G(1,y)*z^-3*t^-1
          + 32*G(-1, - w1,w2,t)*G(1,y)*z^-2*t^-1
          - 128*G(-1, - w1,w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w1,w2,t)*G(1,y)*z^-1*t^-1
          - 32*G(-1, - w1,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w1,w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 32*G(-1, - w1,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1, - w1,w2,w1,t)*z^-4*t^-1
          + 256*G(-1, - w1,w2,w1,t)*z^-4*[t+1]^-2
          + 256*G(-1, - w1,w2,w1,t)*z^-4*[t+1]^-1
          + 64*G(-1, - w1,w2,w1,t)*z^-3*t^-1
          + 16*G(-1, - w1,w2,w1,t)*z^-2*t^-1
          - 64*G(-1, - w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w1,w2,w1,t)*z^-1*t^-1
          - 16*G(-1, - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w1,w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(-1, - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1, - w1,w2,1,t)*z^-4*t^-1
          - 256*G(-1, - w1,w2,1,t)*z^-4*[t+1]^-2
          - 256*G(-1, - w1,w2,1,t)*z^-4*[t+1]^-1
          - 64*G(-1, - w1,w2,1,t)*z^-3*t^-1
          - 16*G(-1, - w1,w2,1,t)*z^-2*t^-1
          + 64*G(-1, - w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w1,w2,1,t)*z^-1*t^-1
          + 16*G(-1, - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w1,w2,1,t)*t^-1*[z-4]^-1
          - 16*G(-1, - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(-1, - w1,-1,t)*z^-4*t^-1
          - 256*G(-1, - w1,-1,t)*z^-4*[1-t]^-1
          - 1152*G(-1, - w1,-1,t)*z^-4*[t+1]^-2
          - 896*G(-1, - w1,-1,t)*z^-4*[t+1]^-1
          - 288*G(-1, - w1,-1,t)*z^-3*t^-1
          + 64*G(-1, - w1,-1,t)*z^-3*[1-t]^-1
          - 64*G(-1, - w1,-1,t)*z^-3*[t+1]^-1
          - 104*G(-1, - w1,-1,t)*z^-2*t^-1
          + 416*G(-1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(-1, - w1,-1,t)*z^-1*t^-1
          + 104*G(-1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(-1, - w1,-1,t)*t^-1*[z-4]^-1
          - 104*G(-1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1, - w1,-1,t)*G(0,y)*z^-4*t^-1
          + 1024*G(-1, - w1,-1,t)*G(0,y)*z^-4*[t+1]^-2
          + 1024*G(-1, - w1,-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 256*G(-1, - w1,-1,t)*G(0,y)*z^-3*t^-1
          + 64*G(-1, - w1,-1,t)*G(0,y)*z^-2*t^-1
          - 256*G(-1, - w1,-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w1,-1,t)*G(0,y)*z^-1*t^-1
          - 64*G(-1, - w1,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w1,-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 64*G(-1, - w1,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1, - w1,-1,-1,t)*z^-4*t^-1
          - 1024*G(-1, - w1,-1,-1,t)*z^-4*[t+1]^-2
          - 1024*G(-1, - w1,-1,-1,t)*z^-4*[t+1]^-1
          - 256*G(-1, - w1,-1,-1,t)*z^-3*t^-1
          - 64*G(-1, - w1,-1,-1,t)*z^-2*t^-1
          + 256*G(-1, - w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w1,-1,-1,t)*z^-1*t^-1
          + 64*G(-1, - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w1,-1,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1, - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1, - w1,0,-1,t)*z^-4*t^-1
          + 512*G(-1, - w1,0,-1,t)*z^-4*[t+1]^-2
          + 512*G(-1, - w1,0,-1,t)*z^-4*[t+1]^-1
          + 128*G(-1, - w1,0,-1,t)*z^-3*t^-1
          + 32*G(-1, - w1,0,-1,t)*z^-2*t^-1
          - 128*G(-1, - w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w1,0,-1,t)*z^-1*t^-1
          - 32*G(-1, - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w1,0,-1,t)*t^-1*[z-4]^-1
          + 32*G(-1, - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1, - w1,0,1,t)*z^-4*t^-1
          - 512*G(-1, - w1,0,1,t)*z^-4*[t+1]^-2
          - 512*G(-1, - w1,0,1,t)*z^-4*[t+1]^-1
          - 128*G(-1, - w1,0,1,t)*z^-3*t^-1
          - 32*G(-1, - w1,0,1,t)*z^-2*t^-1
          + 128*G(-1, - w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w1,0,1,t)*z^-1*t^-1
          + 32*G(-1, - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w1,0,1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(-1, - w1,1,t)*z^-4*t^-1
          + 256*G(-1, - w1,1,t)*z^-4*[1-t]^-1
          + 1152*G(-1, - w1,1,t)*z^-4*[t+1]^-2
          + 896*G(-1, - w1,1,t)*z^-4*[t+1]^-1
          + 32*G(-1, - w1,1,t)*z^-3*t^-1
          - 192*G(-1, - w1,1,t)*z^-3*[1-t]^-1
          + 192*G(-1, - w1,1,t)*z^-3*[t+1]^-1
          + 104*G(-1, - w1,1,t)*z^-2*t^-1
          - 416*G(-1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(-1, - w1,1,t)*z^-1*t^-1
          - 104*G(-1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(-1, - w1,1,t)*t^-1*[z-4]^-1
          + 104*G(-1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1, - w1,1,t)*G(0,y)*z^-4*t^-1
          - 1024*G(-1, - w1,1,t)*G(0,y)*z^-4*[t+1]^-2
          - 1024*G(-1, - w1,1,t)*G(0,y)*z^-4*[t+1]^-1
          - 256*G(-1, - w1,1,t)*G(0,y)*z^-3*t^-1
          - 64*G(-1, - w1,1,t)*G(0,y)*z^-2*t^-1
          + 256*G(-1, - w1,1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w1,1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1, - w1,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w1,1,t)*G(0,y)*t^-1*[z-4]^-1
          - 64*G(-1, - w1,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1, - w1,1,1,t)*z^-4*t^-1
          + 1024*G(-1, - w1,1,1,t)*z^-4*[t+1]^-2
          + 1024*G(-1, - w1,1,1,t)*z^-4*[t+1]^-1
          + 256*G(-1, - w1,1,1,t)*z^-3*t^-1
          + 64*G(-1, - w1,1,1,t)*z^-2*t^-1
          - 256*G(-1, - w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w1,1,1,t)*z^-1*t^-1
          - 64*G(-1, - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w1,1,1,t)*t^-1*[z-4]^-1
          + 64*G(-1, - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(-1, - i_, - i_,0,y)*z^-4*[1-t]^-2
          - 2560*G(-1, - i_, - i_,0,y)*z^-4*[1-t]^-1
          - 2560*G(-1, - i_, - i_,0,y)*z^-4*[t+1]^-2
          - 2560*G(-1, - i_, - i_,0,y)*z^-4*[t+1]^-1
          + 5120*G(-1, - i_, - i_,1,y)*z^-4*[1-t]^-2
          + 5120*G(-1, - i_, - i_,1,y)*z^-4*[1-t]^-1
          + 5120*G(-1, - i_, - i_,1,y)*z^-4*[t+1]^-2
          + 5120*G(-1, - i_, - i_,1,y)*z^-4*[t+1]^-1
          - 2560*G(-1, - i_,i_,0,y)*z^-4*[1-t]^-2
          - 2560*G(-1, - i_,i_,0,y)*z^-4*[1-t]^-1
          - 2560*G(-1, - i_,i_,0,y)*z^-4*[t+1]^-2
          - 2560*G(-1, - i_,i_,0,y)*z^-4*[t+1]^-1
          + 5120*G(-1, - i_,i_,1,y)*z^-4*[1-t]^-2
          + 5120*G(-1, - i_,i_,1,y)*z^-4*[1-t]^-1
          + 5120*G(-1, - i_,i_,1,y)*z^-4*[t+1]^-2
          + 5120*G(-1, - i_,i_,1,y)*z^-4*[t+1]^-1
          - 1792*G(-1, - i_,y)*z^-4*[1-t]^-2
          - 4*G(-1, - i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(-1, - i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1792*G(-1, - i_,y)*z^-4*[1-t]^-1
          - 4*G(-1, - i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(-1, - i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1792*G(-1, - i_,y)*z^-4*[t+1]^-2
          - 4*G(-1, - i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(-1, - i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1792*G(-1, - i_,y)*z^-4*[t+1]^-1
          - 4*G(-1, - i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(-1, - i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4096*G(-1, - i_,-1,0,y)*z^-4*[1-t]^-2
          + 4096*G(-1, - i_,-1,0,y)*z^-4*[1-t]^-1
          + 4096*G(-1, - i_,-1,0,y)*z^-4*[t+1]^-2
          + 4096*G(-1, - i_,-1,0,y)*z^-4*[t+1]^-1
          - 8192*G(-1, - i_,-1,1,y)*z^-4*[1-t]^-2
          - 8192*G(-1, - i_,-1,1,y)*z^-4*[1-t]^-1
          - 8192*G(-1, - i_,-1,1,y)*z^-4*[t+1]^-2
          - 8192*G(-1, - i_,-1,1,y)*z^-4*[t+1]^-1
          + 2304*G(-1, - i_,0,y)*z^-4*[1-t]^-2
          + 2304*G(-1, - i_,0,y)*z^-4*[1-t]^-1
          + 2304*G(-1, - i_,0,y)*z^-4*[t+1]^-2
          + 2304*G(-1, - i_,0,y)*z^-4*[t+1]^-1
          + 2560*G(-1, - i_,0,y)*G( - w2,t)*z^-4*t^-1
          - 2560*G(-1, - i_,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2560*G(-1, - i_,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 640*G(-1, - i_,0,y)*G( - w2,t)*z^-3*t^-1
          - 160*G(-1, - i_,0,y)*G( - w2,t)*z^-2*t^-1
          + 640*G(-1, - i_,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(-1, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 160*G(-1, - i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1, - i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 160*G(-1, - i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(-1, - i_,0,y)*G(w2,t)*z^-4*t^-1
          - 2560*G(-1, - i_,0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 2560*G(-1, - i_,0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 640*G(-1, - i_,0,y)*G(w2,t)*z^-3*t^-1
          + 160*G(-1, - i_,0,y)*G(w2,t)*z^-2*t^-1
          - 640*G(-1, - i_,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(-1, - i_,0,y)*G(w2,t)*z^-1*t^-1
          - 160*G(-1, - i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1, - i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 160*G(-1, - i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1, - i_,0,y)*G(1,t)*z^-4*t^-1
          + 2048*G(-1, - i_,0,y)*G(1,t)*z^-4*[1-t]^-2
          + 2048*G(-1, - i_,0,y)*G(1,t)*z^-4*[1-t]^-1
          - 512*G(-1, - i_,0,y)*G(1,t)*z^-3*t^-1
          - 128*G(-1, - i_,0,y)*G(1,t)*z^-2*t^-1
          + 512*G(-1, - i_,0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1, - i_,0,y)*G(1,t)*z^-1*t^-1
          + 128*G(-1, - i_,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1, - i_,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 128*G(-1, - i_,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1, - i_,0,-1,y)*z^-4*[1-t]^-2
          + 4096*G(-1, - i_,0,-1,y)*z^-4*[1-t]^-1
          + 4096*G(-1, - i_,0,-1,y)*z^-4*[t+1]^-2
          + 4096*G(-1, - i_,0,-1,y)*z^-4*[t+1]^-1
          - 2560*G(-1, - i_,0,0,y)*z^-4*[1-t]^-2
          - 2560*G(-1, - i_,0,0,y)*z^-4*[1-t]^-1
          - 2560*G(-1, - i_,0,0,y)*z^-4*[t+1]^-2
          - 2560*G(-1, - i_,0,0,y)*z^-4*[t+1]^-1
          + 1024*G(-1, - i_,0,1,y)*z^-4*[1-t]^-2
          + 1024*G(-1, - i_,0,1,y)*z^-4*[1-t]^-1
          + 1024*G(-1, - i_,0,1,y)*z^-4*[t+1]^-2
          + 1024*G(-1, - i_,0,1,y)*z^-4*[t+1]^-1
          - 4608*G(-1, - i_,1,y)*z^-4*[1-t]^-2
          - 4608*G(-1, - i_,1,y)*z^-4*[1-t]^-1
          - 4608*G(-1, - i_,1,y)*z^-4*[t+1]^-2
          - 4608*G(-1, - i_,1,y)*z^-4*[t+1]^-1
          - 5120*G(-1, - i_,1,y)*G( - w2,t)*z^-4*t^-1
          + 5120*G(-1, - i_,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 5120*G(-1, - i_,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 1280*G(-1, - i_,1,y)*G( - w2,t)*z^-3*t^-1
          + 320*G(-1, - i_,1,y)*G( - w2,t)*z^-2*t^-1
          - 1280*G(-1, - i_,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 80*G(-1, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 320*G(-1, - i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(-1, - i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 320*G(-1, - i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 5120*G(-1, - i_,1,y)*G(w2,t)*z^-4*t^-1
          + 5120*G(-1, - i_,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 5120*G(-1, - i_,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 1280*G(-1, - i_,1,y)*G(w2,t)*z^-3*t^-1
          - 320*G(-1, - i_,1,y)*G(w2,t)*z^-2*t^-1
          + 1280*G(-1, - i_,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 80*G(-1, - i_,1,y)*G(w2,t)*z^-1*t^-1
          + 320*G(-1, - i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(-1, - i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 320*G(-1, - i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(-1, - i_,1,y)*G(1,t)*z^-4*t^-1
          - 4096*G(-1, - i_,1,y)*G(1,t)*z^-4*[1-t]^-2
          - 4096*G(-1, - i_,1,y)*G(1,t)*z^-4*[1-t]^-1
          + 1024*G(-1, - i_,1,y)*G(1,t)*z^-3*t^-1
          + 256*G(-1, - i_,1,y)*G(1,t)*z^-2*t^-1
          - 1024*G(-1, - i_,1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1, - i_,1,y)*G(1,t)*z^-1*t^-1
          - 256*G(-1, - i_,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1, - i_,1,y)*G(1,t)*t^-1*[z-4]^-1
          + 256*G(-1, - i_,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8192*G(-1, - i_,1,-1,y)*z^-4*[1-t]^-2
          - 8192*G(-1, - i_,1,-1,y)*z^-4*[1-t]^-1
          - 8192*G(-1, - i_,1,-1,y)*z^-4*[t+1]^-2
          - 8192*G(-1, - i_,1,-1,y)*z^-4*[t+1]^-1
          + 6144*G(-1, - i_,1,0,y)*z^-4*[1-t]^-2
          + 6144*G(-1, - i_,1,0,y)*z^-4*[1-t]^-1
          + 6144*G(-1, - i_,1,0,y)*z^-4*[t+1]^-2
          + 6144*G(-1, - i_,1,0,y)*z^-4*[t+1]^-1
          - 4096*G(-1, - i_,1,1,y)*z^-4*[1-t]^-2
          - 4096*G(-1, - i_,1,1,y)*z^-4*[1-t]^-1
          - 4096*G(-1, - i_,1,1,y)*z^-4*[t+1]^-2
          - 4096*G(-1, - i_,1,1,y)*z^-4*[t+1]^-1
          - 2560*G(-1,i_, - i_,0,y)*z^-4*[1-t]^-2
          - 2560*G(-1,i_, - i_,0,y)*z^-4*[1-t]^-1
          - 2560*G(-1,i_, - i_,0,y)*z^-4*[t+1]^-2
          - 2560*G(-1,i_, - i_,0,y)*z^-4*[t+1]^-1
          + 5120*G(-1,i_, - i_,1,y)*z^-4*[1-t]^-2
          + 5120*G(-1,i_, - i_,1,y)*z^-4*[1-t]^-1
          + 5120*G(-1,i_, - i_,1,y)*z^-4*[t+1]^-2
          + 5120*G(-1,i_, - i_,1,y)*z^-4*[t+1]^-1
          - 2560*G(-1,i_,i_,0,y)*z^-4*[1-t]^-2
          - 2560*G(-1,i_,i_,0,y)*z^-4*[1-t]^-1
          - 2560*G(-1,i_,i_,0,y)*z^-4*[t+1]^-2
          - 2560*G(-1,i_,i_,0,y)*z^-4*[t+1]^-1
          + 5120*G(-1,i_,i_,1,y)*z^-4*[1-t]^-2
          + 5120*G(-1,i_,i_,1,y)*z^-4*[1-t]^-1
          + 5120*G(-1,i_,i_,1,y)*z^-4*[t+1]^-2
          + 5120*G(-1,i_,i_,1,y)*z^-4*[t+1]^-1
          - 1792*G(-1,i_,y)*z^-4*[1-t]^-2
          - 4*G(-1,i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(-1,i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1792*G(-1,i_,y)*z^-4*[1-t]^-1
          - 4*G(-1,i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(-1,i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1792*G(-1,i_,y)*z^-4*[t+1]^-2
          - 4*G(-1,i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(-1,i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1792*G(-1,i_,y)*z^-4*[t+1]^-1
          - 4*G(-1,i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(-1,i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 4096*G(-1,i_,-1,0,y)*z^-4*[1-t]^-2
          + 4096*G(-1,i_,-1,0,y)*z^-4*[1-t]^-1
          + 4096*G(-1,i_,-1,0,y)*z^-4*[t+1]^-2
          + 4096*G(-1,i_,-1,0,y)*z^-4*[t+1]^-1
          - 8192*G(-1,i_,-1,1,y)*z^-4*[1-t]^-2
          - 8192*G(-1,i_,-1,1,y)*z^-4*[1-t]^-1
          - 8192*G(-1,i_,-1,1,y)*z^-4*[t+1]^-2
          - 8192*G(-1,i_,-1,1,y)*z^-4*[t+1]^-1
          + 2304*G(-1,i_,0,y)*z^-4*[1-t]^-2
          + 2304*G(-1,i_,0,y)*z^-4*[1-t]^-1
          + 2304*G(-1,i_,0,y)*z^-4*[t+1]^-2
          + 2304*G(-1,i_,0,y)*z^-4*[t+1]^-1
          + 2560*G(-1,i_,0,y)*G( - w2,t)*z^-4*t^-1
          - 2560*G(-1,i_,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2560*G(-1,i_,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 640*G(-1,i_,0,y)*G( - w2,t)*z^-3*t^-1
          - 160*G(-1,i_,0,y)*G( - w2,t)*z^-2*t^-1
          + 640*G(-1,i_,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(-1,i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 160*G(-1,i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1,i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 160*G(-1,i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(-1,i_,0,y)*G(w2,t)*z^-4*t^-1
          - 2560*G(-1,i_,0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 2560*G(-1,i_,0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 640*G(-1,i_,0,y)*G(w2,t)*z^-3*t^-1
          + 160*G(-1,i_,0,y)*G(w2,t)*z^-2*t^-1
          - 640*G(-1,i_,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(-1,i_,0,y)*G(w2,t)*z^-1*t^-1
          - 160*G(-1,i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1,i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 160*G(-1,i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,i_,0,y)*G(-1,t)*z^-4*t^-1
          + 2048*G(-1,i_,0,y)*G(-1,t)*z^-4*[t+1]^-2
          + 2048*G(-1,i_,0,y)*G(-1,t)*z^-4*[t+1]^-1
          + 512*G(-1,i_,0,y)*G(-1,t)*z^-3*t^-1
          + 128*G(-1,i_,0,y)*G(-1,t)*z^-2*t^-1
          - 512*G(-1,i_,0,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,i_,0,y)*G(-1,t)*z^-1*t^-1
          - 128*G(-1,i_,0,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,i_,0,y)*G(-1,t)*t^-1*[z-4]^-1
          + 128*G(-1,i_,0,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,i_,0,y)*G(1,t)*z^-4*t^-1
          + 2048*G(-1,i_,0,y)*G(1,t)*z^-4*[1-t]^-2
          + 2048*G(-1,i_,0,y)*G(1,t)*z^-4*[1-t]^-1
          - 512*G(-1,i_,0,y)*G(1,t)*z^-3*t^-1
          - 128*G(-1,i_,0,y)*G(1,t)*z^-2*t^-1
          + 512*G(-1,i_,0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,i_,0,y)*G(1,t)*z^-1*t^-1
          + 128*G(-1,i_,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,i_,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 128*G(-1,i_,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,i_,0,-1,y)*z^-4*[1-t]^-2
          + 4096*G(-1,i_,0,-1,y)*z^-4*[1-t]^-1
          + 4096*G(-1,i_,0,-1,y)*z^-4*[t+1]^-2
          + 4096*G(-1,i_,0,-1,y)*z^-4*[t+1]^-1
          - 2560*G(-1,i_,0,0,y)*z^-4*[1-t]^-2
          - 2560*G(-1,i_,0,0,y)*z^-4*[1-t]^-1
          - 2560*G(-1,i_,0,0,y)*z^-4*[t+1]^-2
          - 2560*G(-1,i_,0,0,y)*z^-4*[t+1]^-1
          + 1024*G(-1,i_,0,1,y)*z^-4*[1-t]^-2
          + 1024*G(-1,i_,0,1,y)*z^-4*[1-t]^-1
          + 1024*G(-1,i_,0,1,y)*z^-4*[t+1]^-2
          + 1024*G(-1,i_,0,1,y)*z^-4*[t+1]^-1
          - 4608*G(-1,i_,1,y)*z^-4*[1-t]^-2
          - 4608*G(-1,i_,1,y)*z^-4*[1-t]^-1
          - 4608*G(-1,i_,1,y)*z^-4*[t+1]^-2
          - 4608*G(-1,i_,1,y)*z^-4*[t+1]^-1
          - 5120*G(-1,i_,1,y)*G( - w2,t)*z^-4*t^-1
          + 5120*G(-1,i_,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 5120*G(-1,i_,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 1280*G(-1,i_,1,y)*G( - w2,t)*z^-3*t^-1
          + 320*G(-1,i_,1,y)*G( - w2,t)*z^-2*t^-1
          - 1280*G(-1,i_,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 80*G(-1,i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 320*G(-1,i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(-1,i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 320*G(-1,i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 5120*G(-1,i_,1,y)*G(w2,t)*z^-4*t^-1
          + 5120*G(-1,i_,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 5120*G(-1,i_,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 1280*G(-1,i_,1,y)*G(w2,t)*z^-3*t^-1
          - 320*G(-1,i_,1,y)*G(w2,t)*z^-2*t^-1
          + 1280*G(-1,i_,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 80*G(-1,i_,1,y)*G(w2,t)*z^-1*t^-1
          + 320*G(-1,i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(-1,i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 320*G(-1,i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,i_,1,y)*G(-1,t)*z^-4*t^-1
          - 4096*G(-1,i_,1,y)*G(-1,t)*z^-4*[t+1]^-2
          - 4096*G(-1,i_,1,y)*G(-1,t)*z^-4*[t+1]^-1
          - 1024*G(-1,i_,1,y)*G(-1,t)*z^-3*t^-1
          - 256*G(-1,i_,1,y)*G(-1,t)*z^-2*t^-1
          + 1024*G(-1,i_,1,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,i_,1,y)*G(-1,t)*z^-1*t^-1
          + 256*G(-1,i_,1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,i_,1,y)*G(-1,t)*t^-1*[z-4]^-1
          - 256*G(-1,i_,1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(-1,i_,1,y)*G(1,t)*z^-4*t^-1
          - 4096*G(-1,i_,1,y)*G(1,t)*z^-4*[1-t]^-2
          - 4096*G(-1,i_,1,y)*G(1,t)*z^-4*[1-t]^-1
          + 1024*G(-1,i_,1,y)*G(1,t)*z^-3*t^-1
          + 256*G(-1,i_,1,y)*G(1,t)*z^-2*t^-1
          - 1024*G(-1,i_,1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,i_,1,y)*G(1,t)*z^-1*t^-1
          - 256*G(-1,i_,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,i_,1,y)*G(1,t)*t^-1*[z-4]^-1
          + 256*G(-1,i_,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8192*G(-1,i_,1,-1,y)*z^-4*[1-t]^-2
          - 8192*G(-1,i_,1,-1,y)*z^-4*[1-t]^-1
          - 8192*G(-1,i_,1,-1,y)*z^-4*[t+1]^-2
          - 8192*G(-1,i_,1,-1,y)*z^-4*[t+1]^-1
          + 6144*G(-1,i_,1,0,y)*z^-4*[1-t]^-2
          + 6144*G(-1,i_,1,0,y)*z^-4*[1-t]^-1
          + 6144*G(-1,i_,1,0,y)*z^-4*[t+1]^-2
          + 6144*G(-1,i_,1,0,y)*z^-4*[t+1]^-1
          - 4096*G(-1,i_,1,1,y)*z^-4*[1-t]^-2
          - 4096*G(-1,i_,1,1,y)*z^-4*[1-t]^-1
          - 4096*G(-1,i_,1,1,y)*z^-4*[t+1]^-2
          - 4096*G(-1,i_,1,1,y)*z^-4*[t+1]^-1
          - 2*G(-1,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 2*G(-1,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 2*G(-1,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 2*G(-1,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 2048*G(-1,y)*G( - w2, - w2, - w1,t)*z^-4*t^-1
          + 2048*G(-1,y)*G( - w2, - w2, - w1,t)*z^-4*[t+1]^-2
          + 2048*G(-1,y)*G( - w2, - w2, - w1,t)*z^-4*[t+1]^-1
          + 512*G(-1,y)*G( - w2, - w2, - w1,t)*z^-3*t^-1
          + 128*G(-1,y)*G( - w2, - w2, - w1,t)*z^-2*t^-1
          - 512*G(-1,y)*G( - w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G( - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G( - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,y)*G( - w2, - w2,w1,t)*z^-4*t^-1
          + 2048*G(-1,y)*G( - w2, - w2,w1,t)*z^-4*[t+1]^-2
          + 2048*G(-1,y)*G( - w2, - w2,w1,t)*z^-4*[t+1]^-1
          + 512*G(-1,y)*G( - w2, - w2,w1,t)*z^-3*t^-1
          + 128*G(-1,y)*G( - w2, - w2,w1,t)*z^-2*t^-1
          - 512*G(-1,y)*G( - w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w2, - w2,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G( - w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G( - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,y)*G( - w2, - w2,-1,t)*z^-4*t^-1
          - 2048*G(-1,y)*G( - w2, - w2,-1,t)*z^-4*[t+1]^-2
          - 2048*G(-1,y)*G( - w2, - w2,-1,t)*z^-4*[t+1]^-1
          - 512*G(-1,y)*G( - w2, - w2,-1,t)*z^-3*t^-1
          - 128*G(-1,y)*G( - w2, - w2,-1,t)*z^-2*t^-1
          + 512*G(-1,y)*G( - w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G( - w2, - w2,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G( - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G( - w2, - w1, - w1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G( - w2, - w1, - w1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,y)*G( - w2, - w1, - w1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G( - w2, - w1, - w1,t)*z^-3*t^-1
          - 64*G(-1,y)*G( - w2, - w1, - w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2, - w1, - w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G( - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(-1,y)*G( - w2, - w1,t)*z^-4*t^-1
          - 512*G(-1,y)*G( - w2, - w1,t)*z^-4*[1-t]^-1
          - 2304*G(-1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          - 1792*G(-1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          + 192*G(-1,y)*G( - w2, - w1,t)*z^-3*t^-1
          + 512*G(-1,y)*G( - w2, - w1,t)*z^-3*[1-t]^-1
          - 512*G(-1,y)*G( - w2, - w1,t)*z^-3*[t+1]^-1
          - 208*G(-1,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 832*G(-1,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 52*G(-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 208*G(-1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(-1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 208*G(-1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G( - w2, - w1,w1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G( - w2, - w1,w1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,y)*G( - w2, - w1,w1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G( - w2, - w1,w1,t)*z^-3*t^-1
          - 64*G(-1,y)*G( - w2, - w1,w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2, - w1,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G( - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,y)*G( - w2, - w1,-1,t)*z^-4*t^-1
          + 512*G(-1,y)*G( - w2, - w1,-1,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G( - w2, - w1,-1,t)*z^-4*[t+1]^-1
          + 128*G(-1,y)*G( - w2, - w1,-1,t)*z^-3*t^-1
          + 32*G(-1,y)*G( - w2, - w1,-1,t)*z^-2*t^-1
          - 128*G(-1,y)*G( - w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G( - w2, - w1,-1,t)*z^-1*t^-1
          - 32*G(-1,y)*G( - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G( - w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(-1,y)*G( - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1536*G(-1,y)*G( - w2, - w1,1,t)*z^-4*t^-1
          - 1536*G(-1,y)*G( - w2, - w1,1,t)*z^-4*[t+1]^-2
          - 1536*G(-1,y)*G( - w2, - w1,1,t)*z^-4*[t+1]^-1
          - 384*G(-1,y)*G( - w2, - w1,1,t)*z^-3*t^-1
          - 96*G(-1,y)*G( - w2, - w1,1,t)*z^-2*t^-1
          + 384*G(-1,y)*G( - w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 24*G(-1,y)*G( - w2, - w1,1,t)*z^-1*t^-1
          + 96*G(-1,y)*G( - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(-1,y)*G( - w2, - w1,1,t)*t^-1*[z-4]^-1
          - 96*G(-1,y)*G( - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1792*G(-1,y)*G( - w2,t)*z^-4*t^-1
          + 4*G(-1,y)*G( - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 64*G(-1,y)*G( - w2,t)*z^-4*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1792*G(-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 4*G(-1,y)*G( - w2,t)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(-1,y)*G( - w2,t)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1792*G(-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 4*G(-1,y)*G( - w2,t)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(-1,y)*G( - w2,t)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 448*G(-1,y)*G( - w2,t)*z^-3*t^-1
          - G(-1,y)*G( - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 16*G(-1,y)*G( - w2,t)*z^-3*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G(-1,y)*G( - w2,t)*z^-2*t^-1
          - 1/4*G(-1,y)*G( - w2,t)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(-1,y)*G( - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 16*G(-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(-1,y)*G( - w2,t)*z^-1*t^-1
          - 1/16*G(-1,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(-1,y)*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G(-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/4*G(-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 1/16*G(-1,y)*G( - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(-1,y)*G( - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G(-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/4*G(-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1024*G(-1,y)*G( - w2,w1, - w1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G( - w2,w1, - w1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,y)*G( - w2,w1, - w1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G( - w2,w1, - w1,t)*z^-3*t^-1
          - 64*G(-1,y)*G( - w2,w1, - w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2,w1, - w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G( - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(-1,y)*G( - w2,w1,t)*z^-4*t^-1
          - 512*G(-1,y)*G( - w2,w1,t)*z^-4*[1-t]^-1
          - 2304*G(-1,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          - 1792*G(-1,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          + 192*G(-1,y)*G( - w2,w1,t)*z^-3*t^-1
          + 512*G(-1,y)*G( - w2,w1,t)*z^-3*[1-t]^-1
          - 512*G(-1,y)*G( - w2,w1,t)*z^-3*[t+1]^-1
          - 208*G(-1,y)*G( - w2,w1,t)*z^-2*t^-1
          + 832*G(-1,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 52*G(-1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 208*G(-1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(-1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 208*G(-1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G( - w2,w1,w1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G( - w2,w1,w1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,y)*G( - w2,w1,w1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G( - w2,w1,w1,t)*z^-3*t^-1
          - 64*G(-1,y)*G( - w2,w1,w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2,w1,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w2,w1,w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G( - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,y)*G( - w2,w1,-1,t)*z^-4*t^-1
          + 512*G(-1,y)*G( - w2,w1,-1,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G( - w2,w1,-1,t)*z^-4*[t+1]^-1
          + 128*G(-1,y)*G( - w2,w1,-1,t)*z^-3*t^-1
          + 32*G(-1,y)*G( - w2,w1,-1,t)*z^-2*t^-1
          - 128*G(-1,y)*G( - w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G( - w2,w1,-1,t)*z^-1*t^-1
          - 32*G(-1,y)*G( - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G( - w2,w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(-1,y)*G( - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1536*G(-1,y)*G( - w2,w1,1,t)*z^-4*t^-1
          - 1536*G(-1,y)*G( - w2,w1,1,t)*z^-4*[t+1]^-2
          - 1536*G(-1,y)*G( - w2,w1,1,t)*z^-4*[t+1]^-1
          - 384*G(-1,y)*G( - w2,w1,1,t)*z^-3*t^-1
          - 96*G(-1,y)*G( - w2,w1,1,t)*z^-2*t^-1
          + 384*G(-1,y)*G( - w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 24*G(-1,y)*G( - w2,w1,1,t)*z^-1*t^-1
          + 96*G(-1,y)*G( - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(-1,y)*G( - w2,w1,1,t)*t^-1*[z-4]^-1
          - 96*G(-1,y)*G( - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,y)*G( - w2,w2, - w1,t)*z^-4*t^-1
          + 512*G(-1,y)*G( - w2,w2, - w1,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G( - w2,w2, - w1,t)*z^-4*[t+1]^-1
          + 128*G(-1,y)*G( - w2,w2, - w1,t)*z^-3*t^-1
          + 32*G(-1,y)*G( - w2,w2, - w1,t)*z^-2*t^-1
          - 128*G(-1,y)*G( - w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G( - w2,w2, - w1,t)*z^-1*t^-1
          - 32*G(-1,y)*G( - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G( - w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(-1,y)*G( - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,y)*G( - w2,w2,w1,t)*z^-4*t^-1
          + 512*G(-1,y)*G( - w2,w2,w1,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G( - w2,w2,w1,t)*z^-4*[t+1]^-1
          + 128*G(-1,y)*G( - w2,w2,w1,t)*z^-3*t^-1
          + 32*G(-1,y)*G( - w2,w2,w1,t)*z^-2*t^-1
          - 128*G(-1,y)*G( - w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G( - w2,w2,w1,t)*z^-1*t^-1
          - 32*G(-1,y)*G( - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G( - w2,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(-1,y)*G( - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,y)*G( - w2,w2,1,t)*z^-4*t^-1
          - 512*G(-1,y)*G( - w2,w2,1,t)*z^-4*[t+1]^-2
          - 512*G(-1,y)*G( - w2,w2,1,t)*z^-4*[t+1]^-1
          - 128*G(-1,y)*G( - w2,w2,1,t)*z^-3*t^-1
          - 32*G(-1,y)*G( - w2,w2,1,t)*z^-2*t^-1
          + 128*G(-1,y)*G( - w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G( - w2,w2,1,t)*z^-1*t^-1
          + 32*G(-1,y)*G( - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G( - w2,w2,1,t)*t^-1*[z-4]^-1
          - 32*G(-1,y)*G( - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G( - w2,-1, - w1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G( - w2,-1, - w1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,y)*G( - w2,-1, - w1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G( - w2,-1, - w1,t)*z^-3*t^-1
          - 64*G(-1,y)*G( - w2,-1, - w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w2,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2,-1, - w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w2,-1, - w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G( - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(-1,y)*G( - w2,-1,t)*z^-4*t^-1
          + 512*G(-1,y)*G( - w2,-1,t)*z^-4*[1-t]^-1
          + 2304*G(-1,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          + 1792*G(-1,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          - 192*G(-1,y)*G( - w2,-1,t)*z^-3*t^-1
          - 512*G(-1,y)*G( - w2,-1,t)*z^-3*[1-t]^-1
          + 512*G(-1,y)*G( - w2,-1,t)*z^-3*[t+1]^-1
          + 208*G(-1,y)*G( - w2,-1,t)*z^-2*t^-1
          - 832*G(-1,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 52*G(-1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 208*G(-1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(-1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 208*G(-1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G( - w2,-1,w1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G( - w2,-1,w1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,y)*G( - w2,-1,w1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G( - w2,-1,w1,t)*z^-3*t^-1
          - 64*G(-1,y)*G( - w2,-1,w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w2,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2,-1,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w2,-1,w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G( - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,y)*G( - w2,-1,-1,t)*z^-4*t^-1
          + 2048*G(-1,y)*G( - w2,-1,-1,t)*z^-4*[t+1]^-2
          + 2048*G(-1,y)*G( - w2,-1,-1,t)*z^-4*[t+1]^-1
          + 512*G(-1,y)*G( - w2,-1,-1,t)*z^-3*t^-1
          + 128*G(-1,y)*G( - w2,-1,-1,t)*z^-2*t^-1
          - 512*G(-1,y)*G( - w2,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w2,-1,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G( - w2,-1,-1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G( - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G( - w2,-1,1,t)*z^-4*t^-1
          + 1024*G(-1,y)*G( - w2,-1,1,t)*z^-4*[t+1]^-2
          + 1024*G(-1,y)*G( - w2,-1,1,t)*z^-4*[t+1]^-1
          + 256*G(-1,y)*G( - w2,-1,1,t)*z^-3*t^-1
          + 64*G(-1,y)*G( - w2,-1,1,t)*z^-2*t^-1
          - 256*G(-1,y)*G( - w2,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w2,-1,1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2,-1,1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G( - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,y)*G( - w2,0,-1,t)*z^-4*t^-1
          - 512*G(-1,y)*G( - w2,0,-1,t)*z^-4*[t+1]^-2
          - 512*G(-1,y)*G( - w2,0,-1,t)*z^-4*[t+1]^-1
          - 128*G(-1,y)*G( - w2,0,-1,t)*z^-3*t^-1
          - 32*G(-1,y)*G( - w2,0,-1,t)*z^-2*t^-1
          + 128*G(-1,y)*G( - w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G( - w2,0,-1,t)*z^-1*t^-1
          + 32*G(-1,y)*G( - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G( - w2,0,-1,t)*t^-1*[z-4]^-1
          - 32*G(-1,y)*G( - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,y)*G( - w2,0,1,t)*z^-4*t^-1
          + 512*G(-1,y)*G( - w2,0,1,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G( - w2,0,1,t)*z^-4*[t+1]^-1
          + 128*G(-1,y)*G( - w2,0,1,t)*z^-3*t^-1
          + 32*G(-1,y)*G( - w2,0,1,t)*z^-2*t^-1
          - 128*G(-1,y)*G( - w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G( - w2,0,1,t)*z^-1*t^-1
          - 32*G(-1,y)*G( - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G( - w2,0,1,t)*t^-1*[z-4]^-1
          + 32*G(-1,y)*G( - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G( - w1, - w2, - w1,t)*z^-4*t^-1
          + 512*G(-1,y)*G( - w1, - w2, - w1,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G( - w1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G( - w1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 512*G(-1,y)*G( - w1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G( - w1, - w2, - w1,t)*z^-3*t^-1
          - 64*G(-1,y)*G( - w1, - w2, - w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w1, - w2, - w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G( - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G( - w1, - w2,w1,t)*z^-4*t^-1
          + 512*G(-1,y)*G( - w1, - w2,w1,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G( - w1, - w2,w1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G( - w1, - w2,w1,t)*z^-4*[t+1]^-2
          - 512*G(-1,y)*G( - w1, - w2,w1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G( - w1, - w2,w1,t)*z^-3*t^-1
          - 64*G(-1,y)*G( - w1, - w2,w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w1, - w2,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G( - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G( - w1, - w2,-1,t)*z^-4*t^-1
          - 512*G(-1,y)*G( - w1, - w2,-1,t)*z^-4*[1-t]^-2
          - 512*G(-1,y)*G( - w1, - w2,-1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G( - w1, - w2,-1,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G( - w1, - w2,-1,t)*z^-4*[t+1]^-1
          + 256*G(-1,y)*G( - w1, - w2,-1,t)*z^-3*t^-1
          + 64*G(-1,y)*G( - w1, - w2,-1,t)*z^-2*t^-1
          - 256*G(-1,y)*G( - w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w1, - w2,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G( - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,y)*G( - w1, - w1,-1,t)*z^-4*t^-1
          + 1024*G(-1,y)*G( - w1, - w1,-1,t)*z^-4*[1-t]^-2
          + 1024*G(-1,y)*G( - w1, - w1,-1,t)*z^-4*[1-t]^-1
          - 1024*G(-1,y)*G( - w1, - w1,-1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,y)*G( - w1, - w1,-1,t)*z^-4*[t+1]^-1
          - 512*G(-1,y)*G( - w1, - w1,-1,t)*z^-3*t^-1
          - 128*G(-1,y)*G( - w1, - w1,-1,t)*z^-2*t^-1
          + 512*G(-1,y)*G( - w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G( - w1, - w1,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G( - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,y)*G( - w1, - w1,1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G( - w1, - w1,1,t)*z^-4*[1-t]^-2
          - 1024*G(-1,y)*G( - w1, - w1,1,t)*z^-4*[1-t]^-1
          + 1024*G(-1,y)*G( - w1, - w1,1,t)*z^-4*[t+1]^-2
          + 1024*G(-1,y)*G( - w1, - w1,1,t)*z^-4*[t+1]^-1
          + 512*G(-1,y)*G( - w1, - w1,1,t)*z^-3*t^-1
          + 128*G(-1,y)*G( - w1, - w1,1,t)*z^-2*t^-1
          - 512*G(-1,y)*G( - w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w1, - w1,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G( - w1, - w1,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G( - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,y)*G( - w1,w1,-1,t)*z^-4*t^-1
          + 1024*G(-1,y)*G( - w1,w1,-1,t)*z^-4*[1-t]^-2
          + 1024*G(-1,y)*G( - w1,w1,-1,t)*z^-4*[1-t]^-1
          - 1024*G(-1,y)*G( - w1,w1,-1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,y)*G( - w1,w1,-1,t)*z^-4*[t+1]^-1
          - 512*G(-1,y)*G( - w1,w1,-1,t)*z^-3*t^-1
          - 128*G(-1,y)*G( - w1,w1,-1,t)*z^-2*t^-1
          + 512*G(-1,y)*G( - w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G( - w1,w1,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w1,w1,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G( - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,y)*G( - w1,w1,1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G( - w1,w1,1,t)*z^-4*[1-t]^-2
          - 1024*G(-1,y)*G( - w1,w1,1,t)*z^-4*[1-t]^-1
          + 1024*G(-1,y)*G( - w1,w1,1,t)*z^-4*[t+1]^-2
          + 1024*G(-1,y)*G( - w1,w1,1,t)*z^-4*[t+1]^-1
          + 512*G(-1,y)*G( - w1,w1,1,t)*z^-3*t^-1
          + 128*G(-1,y)*G( - w1,w1,1,t)*z^-2*t^-1
          - 512*G(-1,y)*G( - w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w1,w1,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G( - w1,w1,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G( - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G( - w1,w2, - w1,t)*z^-4*t^-1
          - 512*G(-1,y)*G( - w1,w2, - w1,t)*z^-4*[1-t]^-2
          - 512*G(-1,y)*G( - w1,w2, - w1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G( - w1,w2, - w1,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G( - w1,w2, - w1,t)*z^-4*[t+1]^-1
          + 256*G(-1,y)*G( - w1,w2, - w1,t)*z^-3*t^-1
          + 64*G(-1,y)*G( - w1,w2, - w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G( - w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w1,w2, - w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G( - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G( - w1,w2,w1,t)*z^-4*t^-1
          - 512*G(-1,y)*G( - w1,w2,w1,t)*z^-4*[1-t]^-2
          - 512*G(-1,y)*G( - w1,w2,w1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G( - w1,w2,w1,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G( - w1,w2,w1,t)*z^-4*[t+1]^-1
          + 256*G(-1,y)*G( - w1,w2,w1,t)*z^-3*t^-1
          + 64*G(-1,y)*G( - w1,w2,w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G( - w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w1,w2,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w1,w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G( - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G( - w1,w2,1,t)*z^-4*t^-1
          + 512*G(-1,y)*G( - w1,w2,1,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G( - w1,w2,1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G( - w1,w2,1,t)*z^-4*[t+1]^-2
          - 512*G(-1,y)*G( - w1,w2,1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G( - w1,w2,1,t)*z^-3*t^-1
          - 64*G(-1,y)*G( - w1,w2,1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w1,w2,1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w1,w2,1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G( - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(-1,y)*G( - w1,-1,t)*z^-4*t^-1
          + 2304*G(-1,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          + 1280*G(-1,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          - 2304*G(-1,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          - 1280*G(-1,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          - 640*G(-1,y)*G( - w1,-1,t)*z^-3*t^-1
          + 512*G(-1,y)*G( - w1,-1,t)*z^-3*[1-t]^-1
          - 512*G(-1,y)*G( - w1,-1,t)*z^-3*[t+1]^-1
          - 416*G(-1,y)*G( - w1,-1,t)*z^-2*t^-1
          + 1664*G(-1,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 104*G(-1,y)*G( - w1,-1,t)*z^-1*t^-1
          + 416*G(-1,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(-1,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 416*G(-1,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,y)*G( - w1,-1,-1,t)*z^-4*t^-1
          + 2048*G(-1,y)*G( - w1,-1,-1,t)*z^-4*[1-t]^-2
          + 2048*G(-1,y)*G( - w1,-1,-1,t)*z^-4*[1-t]^-1
          - 2048*G(-1,y)*G( - w1,-1,-1,t)*z^-4*[t+1]^-2
          - 2048*G(-1,y)*G( - w1,-1,-1,t)*z^-4*[t+1]^-1
          - 1024*G(-1,y)*G( - w1,-1,-1,t)*z^-3*t^-1
          - 256*G(-1,y)*G( - w1,-1,-1,t)*z^-2*t^-1
          + 1024*G(-1,y)*G( - w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G( - w1,-1,-1,t)*z^-1*t^-1
          + 256*G(-1,y)*G( - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G( - w1,-1,-1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G( - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,y)*G( - w1,0,-1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G( - w1,0,-1,t)*z^-4*[1-t]^-2
          - 1024*G(-1,y)*G( - w1,0,-1,t)*z^-4*[1-t]^-1
          + 1024*G(-1,y)*G( - w1,0,-1,t)*z^-4*[t+1]^-2
          + 1024*G(-1,y)*G( - w1,0,-1,t)*z^-4*[t+1]^-1
          + 512*G(-1,y)*G( - w1,0,-1,t)*z^-3*t^-1
          + 128*G(-1,y)*G( - w1,0,-1,t)*z^-2*t^-1
          - 512*G(-1,y)*G( - w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w1,0,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G( - w1,0,-1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G( - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,y)*G( - w1,0,1,t)*z^-4*t^-1
          + 1024*G(-1,y)*G( - w1,0,1,t)*z^-4*[1-t]^-2
          + 1024*G(-1,y)*G( - w1,0,1,t)*z^-4*[1-t]^-1
          - 1024*G(-1,y)*G( - w1,0,1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,y)*G( - w1,0,1,t)*z^-4*[t+1]^-1
          - 512*G(-1,y)*G( - w1,0,1,t)*z^-3*t^-1
          - 128*G(-1,y)*G( - w1,0,1,t)*z^-2*t^-1
          + 512*G(-1,y)*G( - w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G( - w1,0,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w1,0,1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G( - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(-1,y)*G( - w1,1,t)*z^-4*t^-1
          - 2304*G(-1,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          - 1280*G(-1,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          + 2304*G(-1,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          + 1280*G(-1,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          + 640*G(-1,y)*G( - w1,1,t)*z^-3*t^-1
          - 512*G(-1,y)*G( - w1,1,t)*z^-3*[1-t]^-1
          + 512*G(-1,y)*G( - w1,1,t)*z^-3*[t+1]^-1
          + 416*G(-1,y)*G( - w1,1,t)*z^-2*t^-1
          - 1664*G(-1,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 104*G(-1,y)*G( - w1,1,t)*z^-1*t^-1
          - 416*G(-1,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(-1,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          + 416*G(-1,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(-1,y)*G( - w1,1,1,t)*z^-4*t^-1
          - 2048*G(-1,y)*G( - w1,1,1,t)*z^-4*[1-t]^-2
          - 2048*G(-1,y)*G( - w1,1,1,t)*z^-4*[1-t]^-1
          + 2048*G(-1,y)*G( - w1,1,1,t)*z^-4*[t+1]^-2
          + 2048*G(-1,y)*G( - w1,1,1,t)*z^-4*[t+1]^-1
          + 1024*G(-1,y)*G( - w1,1,1,t)*z^-3*t^-1
          + 256*G(-1,y)*G( - w1,1,1,t)*z^-2*t^-1
          - 1024*G(-1,y)*G( - w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G( - w1,1,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G( - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G( - w1,1,1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G( - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G(w1, - w2, - w1,t)*z^-4*t^-1
          + 512*G(-1,y)*G(w1, - w2, - w1,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G(w1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(w1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 512*G(-1,y)*G(w1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G(w1, - w2, - w1,t)*z^-3*t^-1
          - 64*G(-1,y)*G(w1, - w2, - w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w1, - w2, - w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G(w1, - w2,w1,t)*z^-4*t^-1
          + 512*G(-1,y)*G(w1, - w2,w1,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G(w1, - w2,w1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(w1, - w2,w1,t)*z^-4*[t+1]^-2
          - 512*G(-1,y)*G(w1, - w2,w1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G(w1, - w2,w1,t)*z^-3*t^-1
          - 64*G(-1,y)*G(w1, - w2,w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w1, - w2,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G(w1, - w2,-1,t)*z^-4*t^-1
          - 512*G(-1,y)*G(w1, - w2,-1,t)*z^-4*[1-t]^-2
          - 512*G(-1,y)*G(w1, - w2,-1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G(w1, - w2,-1,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G(w1, - w2,-1,t)*z^-4*[t+1]^-1
          + 256*G(-1,y)*G(w1, - w2,-1,t)*z^-3*t^-1
          + 64*G(-1,y)*G(w1, - w2,-1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w1, - w2,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,y)*G(w1, - w1,-1,t)*z^-4*t^-1
          + 1024*G(-1,y)*G(w1, - w1,-1,t)*z^-4*[1-t]^-2
          + 1024*G(-1,y)*G(w1, - w1,-1,t)*z^-4*[1-t]^-1
          - 1024*G(-1,y)*G(w1, - w1,-1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,y)*G(w1, - w1,-1,t)*z^-4*[t+1]^-1
          - 512*G(-1,y)*G(w1, - w1,-1,t)*z^-3*t^-1
          - 128*G(-1,y)*G(w1, - w1,-1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w1, - w1,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,y)*G(w1, - w1,1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G(w1, - w1,1,t)*z^-4*[1-t]^-2
          - 1024*G(-1,y)*G(w1, - w1,1,t)*z^-4*[1-t]^-1
          + 1024*G(-1,y)*G(w1, - w1,1,t)*z^-4*[t+1]^-2
          + 1024*G(-1,y)*G(w1, - w1,1,t)*z^-4*[t+1]^-1
          + 512*G(-1,y)*G(w1, - w1,1,t)*z^-3*t^-1
          + 128*G(-1,y)*G(w1, - w1,1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(w1, - w1,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w1, - w1,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,y)*G(w1,w1,-1,t)*z^-4*t^-1
          + 1024*G(-1,y)*G(w1,w1,-1,t)*z^-4*[1-t]^-2
          + 1024*G(-1,y)*G(w1,w1,-1,t)*z^-4*[1-t]^-1
          - 1024*G(-1,y)*G(w1,w1,-1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,y)*G(w1,w1,-1,t)*z^-4*[t+1]^-1
          - 512*G(-1,y)*G(w1,w1,-1,t)*z^-3*t^-1
          - 128*G(-1,y)*G(w1,w1,-1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w1,w1,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(w1,w1,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,y)*G(w1,w1,1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G(w1,w1,1,t)*z^-4*[1-t]^-2
          - 1024*G(-1,y)*G(w1,w1,1,t)*z^-4*[1-t]^-1
          + 1024*G(-1,y)*G(w1,w1,1,t)*z^-4*[t+1]^-2
          + 1024*G(-1,y)*G(w1,w1,1,t)*z^-4*[t+1]^-1
          + 512*G(-1,y)*G(w1,w1,1,t)*z^-3*t^-1
          + 128*G(-1,y)*G(w1,w1,1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(w1,w1,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w1,w1,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G(w1,w2, - w1,t)*z^-4*t^-1
          - 512*G(-1,y)*G(w1,w2, - w1,t)*z^-4*[1-t]^-2
          - 512*G(-1,y)*G(w1,w2, - w1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G(w1,w2, - w1,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G(w1,w2, - w1,t)*z^-4*[t+1]^-1
          + 256*G(-1,y)*G(w1,w2, - w1,t)*z^-3*t^-1
          + 64*G(-1,y)*G(w1,w2, - w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w1,w2, - w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G(w1,w2,w1,t)*z^-4*t^-1
          - 512*G(-1,y)*G(w1,w2,w1,t)*z^-4*[1-t]^-2
          - 512*G(-1,y)*G(w1,w2,w1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G(w1,w2,w1,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G(w1,w2,w1,t)*z^-4*[t+1]^-1
          + 256*G(-1,y)*G(w1,w2,w1,t)*z^-3*t^-1
          + 64*G(-1,y)*G(w1,w2,w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w1,w2,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w1,w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G(w1,w2,1,t)*z^-4*t^-1
          + 512*G(-1,y)*G(w1,w2,1,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G(w1,w2,1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(w1,w2,1,t)*z^-4*[t+1]^-2
          - 512*G(-1,y)*G(w1,w2,1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G(w1,w2,1,t)*z^-3*t^-1
          - 64*G(-1,y)*G(w1,w2,1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w1,w2,1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w1,w2,1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(-1,y)*G(w1,-1,t)*z^-4*t^-1
          + 2304*G(-1,y)*G(w1,-1,t)*z^-4*[1-t]^-2
          + 1280*G(-1,y)*G(w1,-1,t)*z^-4*[1-t]^-1
          - 2304*G(-1,y)*G(w1,-1,t)*z^-4*[t+1]^-2
          - 1280*G(-1,y)*G(w1,-1,t)*z^-4*[t+1]^-1
          - 640*G(-1,y)*G(w1,-1,t)*z^-3*t^-1
          + 512*G(-1,y)*G(w1,-1,t)*z^-3*[1-t]^-1
          - 512*G(-1,y)*G(w1,-1,t)*z^-3*[t+1]^-1
          - 416*G(-1,y)*G(w1,-1,t)*z^-2*t^-1
          + 1664*G(-1,y)*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 104*G(-1,y)*G(w1,-1,t)*z^-1*t^-1
          + 416*G(-1,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(-1,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          - 416*G(-1,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,y)*G(w1,-1,-1,t)*z^-4*t^-1
          + 2048*G(-1,y)*G(w1,-1,-1,t)*z^-4*[1-t]^-2
          + 2048*G(-1,y)*G(w1,-1,-1,t)*z^-4*[1-t]^-1
          - 2048*G(-1,y)*G(w1,-1,-1,t)*z^-4*[t+1]^-2
          - 2048*G(-1,y)*G(w1,-1,-1,t)*z^-4*[t+1]^-1
          - 1024*G(-1,y)*G(w1,-1,-1,t)*z^-3*t^-1
          - 256*G(-1,y)*G(w1,-1,-1,t)*z^-2*t^-1
          + 1024*G(-1,y)*G(w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(w1,-1,-1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(w1,-1,-1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,y)*G(w1,0,-1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G(w1,0,-1,t)*z^-4*[1-t]^-2
          - 1024*G(-1,y)*G(w1,0,-1,t)*z^-4*[1-t]^-1
          + 1024*G(-1,y)*G(w1,0,-1,t)*z^-4*[t+1]^-2
          + 1024*G(-1,y)*G(w1,0,-1,t)*z^-4*[t+1]^-1
          + 512*G(-1,y)*G(w1,0,-1,t)*z^-3*t^-1
          + 128*G(-1,y)*G(w1,0,-1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(w1,0,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w1,0,-1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,y)*G(w1,0,1,t)*z^-4*t^-1
          + 1024*G(-1,y)*G(w1,0,1,t)*z^-4*[1-t]^-2
          + 1024*G(-1,y)*G(w1,0,1,t)*z^-4*[1-t]^-1
          - 1024*G(-1,y)*G(w1,0,1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,y)*G(w1,0,1,t)*z^-4*[t+1]^-1
          - 512*G(-1,y)*G(w1,0,1,t)*z^-3*t^-1
          - 128*G(-1,y)*G(w1,0,1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w1,0,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(w1,0,1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(-1,y)*G(w1,1,t)*z^-4*t^-1
          - 2304*G(-1,y)*G(w1,1,t)*z^-4*[1-t]^-2
          - 1280*G(-1,y)*G(w1,1,t)*z^-4*[1-t]^-1
          + 2304*G(-1,y)*G(w1,1,t)*z^-4*[t+1]^-2
          + 1280*G(-1,y)*G(w1,1,t)*z^-4*[t+1]^-1
          + 640*G(-1,y)*G(w1,1,t)*z^-3*t^-1
          - 512*G(-1,y)*G(w1,1,t)*z^-3*[1-t]^-1
          + 512*G(-1,y)*G(w1,1,t)*z^-3*[t+1]^-1
          + 416*G(-1,y)*G(w1,1,t)*z^-2*t^-1
          - 1664*G(-1,y)*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 104*G(-1,y)*G(w1,1,t)*z^-1*t^-1
          - 416*G(-1,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(-1,y)*G(w1,1,t)*t^-1*[z-4]^-1
          + 416*G(-1,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(-1,y)*G(w1,1,1,t)*z^-4*t^-1
          - 2048*G(-1,y)*G(w1,1,1,t)*z^-4*[1-t]^-2
          - 2048*G(-1,y)*G(w1,1,1,t)*z^-4*[1-t]^-1
          + 2048*G(-1,y)*G(w1,1,1,t)*z^-4*[t+1]^-2
          + 2048*G(-1,y)*G(w1,1,1,t)*z^-4*[t+1]^-1
          + 1024*G(-1,y)*G(w1,1,1,t)*z^-3*t^-1
          + 256*G(-1,y)*G(w1,1,1,t)*z^-2*t^-1
          - 1024*G(-1,y)*G(w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(w1,1,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(w1,1,1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G(w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,y)*G(w2, - w2, - w1,t)*z^-4*t^-1
          + 512*G(-1,y)*G(w2, - w2, - w1,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G(w2, - w2, - w1,t)*z^-4*[1-t]^-1
          - 128*G(-1,y)*G(w2, - w2, - w1,t)*z^-3*t^-1
          - 32*G(-1,y)*G(w2, - w2, - w1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G(w2, - w2, - w1,t)*z^-1*t^-1
          + 32*G(-1,y)*G(w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G(w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(-1,y)*G(w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,y)*G(w2, - w2,w1,t)*z^-4*t^-1
          + 512*G(-1,y)*G(w2, - w2,w1,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G(w2, - w2,w1,t)*z^-4*[1-t]^-1
          - 128*G(-1,y)*G(w2, - w2,w1,t)*z^-3*t^-1
          - 32*G(-1,y)*G(w2, - w2,w1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G(w2, - w2,w1,t)*z^-1*t^-1
          + 32*G(-1,y)*G(w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G(w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(-1,y)*G(w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,y)*G(w2, - w2,-1,t)*z^-4*t^-1
          - 512*G(-1,y)*G(w2, - w2,-1,t)*z^-4*[1-t]^-2
          - 512*G(-1,y)*G(w2, - w2,-1,t)*z^-4*[1-t]^-1
          + 128*G(-1,y)*G(w2, - w2,-1,t)*z^-3*t^-1
          + 32*G(-1,y)*G(w2, - w2,-1,t)*z^-2*t^-1
          - 128*G(-1,y)*G(w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G(w2, - w2,-1,t)*z^-1*t^-1
          - 32*G(-1,y)*G(w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G(w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G(-1,y)*G(w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G(w2, - w1, - w1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G(w2, - w1, - w1,t)*z^-4*[1-t]^-2
          - 1024*G(-1,y)*G(w2, - w1, - w1,t)*z^-4*[1-t]^-1
          + 256*G(-1,y)*G(w2, - w1, - w1,t)*z^-3*t^-1
          + 64*G(-1,y)*G(w2, - w1, - w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2, - w1, - w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(-1,y)*G(w2, - w1,t)*z^-4*t^-1
          - 2304*G(-1,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          - 1792*G(-1,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(w2, - w1,t)*z^-4*[t+1]^-1
          - 192*G(-1,y)*G(w2, - w1,t)*z^-3*t^-1
          - 512*G(-1,y)*G(w2, - w1,t)*z^-3*[1-t]^-1
          + 512*G(-1,y)*G(w2, - w1,t)*z^-3*[t+1]^-1
          + 208*G(-1,y)*G(w2, - w1,t)*z^-2*t^-1
          - 832*G(-1,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 52*G(-1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 208*G(-1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(-1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 208*G(-1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G(w2, - w1,w1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G(w2, - w1,w1,t)*z^-4*[1-t]^-2
          - 1024*G(-1,y)*G(w2, - w1,w1,t)*z^-4*[1-t]^-1
          + 256*G(-1,y)*G(w2, - w1,w1,t)*z^-3*t^-1
          + 64*G(-1,y)*G(w2, - w1,w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2, - w1,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1536*G(-1,y)*G(w2, - w1,-1,t)*z^-4*t^-1
          - 1536*G(-1,y)*G(w2, - w1,-1,t)*z^-4*[1-t]^-2
          - 1536*G(-1,y)*G(w2, - w1,-1,t)*z^-4*[1-t]^-1
          + 384*G(-1,y)*G(w2, - w1,-1,t)*z^-3*t^-1
          + 96*G(-1,y)*G(w2, - w1,-1,t)*z^-2*t^-1
          - 384*G(-1,y)*G(w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 24*G(-1,y)*G(w2, - w1,-1,t)*z^-1*t^-1
          - 96*G(-1,y)*G(w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(-1,y)*G(w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 96*G(-1,y)*G(w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,y)*G(w2, - w1,1,t)*z^-4*t^-1
          + 512*G(-1,y)*G(w2, - w1,1,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G(w2, - w1,1,t)*z^-4*[1-t]^-1
          - 128*G(-1,y)*G(w2, - w1,1,t)*z^-3*t^-1
          - 32*G(-1,y)*G(w2, - w1,1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G(w2, - w1,1,t)*z^-1*t^-1
          + 32*G(-1,y)*G(w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G(w2, - w1,1,t)*t^-1*[z-4]^-1
          - 32*G(-1,y)*G(w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1792*G(-1,y)*G(w2,t)*z^-4*t^-1
          - 4*G(-1,y)*G(w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(-1,y)*G(w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1792*G(-1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 4*G(-1,y)*G(w2,t)*z^-4*[1-t]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(-1,y)*G(w2,t)*z^-4*[1-t]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1792*G(-1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 4*G(-1,y)*G(w2,t)*z^-4*[1-t]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 64*G(-1,y)*G(w2,t)*z^-4*[1-t]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(-1,y)*G(w2,t)*z^-3*t^-1
          + G(-1,y)*G(w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 16*G(-1,y)*G(w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G(-1,y)*G(w2,t)*z^-2*t^-1
          + 1/4*G(-1,y)*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(-1,y)*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 448*G(-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 16*G(-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(-1,y)*G(w2,t)*z^-1*t^-1
          + 1/16*G(-1,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(-1,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G(-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/4*G(-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 1/16*G(-1,y)*G(w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(-1,y)*G(w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G(-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/4*G(-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1024*G(-1,y)*G(w2,w1, - w1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G(w2,w1, - w1,t)*z^-4*[1-t]^-2
          - 1024*G(-1,y)*G(w2,w1, - w1,t)*z^-4*[1-t]^-1
          + 256*G(-1,y)*G(w2,w1, - w1,t)*z^-3*t^-1
          + 64*G(-1,y)*G(w2,w1, - w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2,w1, - w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(-1,y)*G(w2,w1,t)*z^-4*t^-1
          - 2304*G(-1,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          - 1792*G(-1,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(w2,w1,t)*z^-4*[t+1]^-1
          - 192*G(-1,y)*G(w2,w1,t)*z^-3*t^-1
          - 512*G(-1,y)*G(w2,w1,t)*z^-3*[1-t]^-1
          + 512*G(-1,y)*G(w2,w1,t)*z^-3*[t+1]^-1
          + 208*G(-1,y)*G(w2,w1,t)*z^-2*t^-1
          - 832*G(-1,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 52*G(-1,y)*G(w2,w1,t)*z^-1*t^-1
          - 208*G(-1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(-1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 208*G(-1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G(w2,w1,w1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G(w2,w1,w1,t)*z^-4*[1-t]^-2
          - 1024*G(-1,y)*G(w2,w1,w1,t)*z^-4*[1-t]^-1
          + 256*G(-1,y)*G(w2,w1,w1,t)*z^-3*t^-1
          + 64*G(-1,y)*G(w2,w1,w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2,w1,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w2,w1,w1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1536*G(-1,y)*G(w2,w1,-1,t)*z^-4*t^-1
          - 1536*G(-1,y)*G(w2,w1,-1,t)*z^-4*[1-t]^-2
          - 1536*G(-1,y)*G(w2,w1,-1,t)*z^-4*[1-t]^-1
          + 384*G(-1,y)*G(w2,w1,-1,t)*z^-3*t^-1
          + 96*G(-1,y)*G(w2,w1,-1,t)*z^-2*t^-1
          - 384*G(-1,y)*G(w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 24*G(-1,y)*G(w2,w1,-1,t)*z^-1*t^-1
          - 96*G(-1,y)*G(w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(-1,y)*G(w2,w1,-1,t)*t^-1*[z-4]^-1
          + 96*G(-1,y)*G(w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,y)*G(w2,w1,1,t)*z^-4*t^-1
          + 512*G(-1,y)*G(w2,w1,1,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G(w2,w1,1,t)*z^-4*[1-t]^-1
          - 128*G(-1,y)*G(w2,w1,1,t)*z^-3*t^-1
          - 32*G(-1,y)*G(w2,w1,1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G(w2,w1,1,t)*z^-1*t^-1
          + 32*G(-1,y)*G(w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G(w2,w1,1,t)*t^-1*[z-4]^-1
          - 32*G(-1,y)*G(w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,y)*G(w2,w2, - w1,t)*z^-4*t^-1
          + 2048*G(-1,y)*G(w2,w2, - w1,t)*z^-4*[1-t]^-2
          + 2048*G(-1,y)*G(w2,w2, - w1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(w2,w2, - w1,t)*z^-3*t^-1
          - 128*G(-1,y)*G(w2,w2, - w1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w2,w2, - w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,y)*G(w2,w2,w1,t)*z^-4*t^-1
          + 2048*G(-1,y)*G(w2,w2,w1,t)*z^-4*[1-t]^-2
          + 2048*G(-1,y)*G(w2,w2,w1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(w2,w2,w1,t)*z^-3*t^-1
          - 128*G(-1,y)*G(w2,w2,w1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w2,w2,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(w2,w2,w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,y)*G(w2,w2,1,t)*z^-4*t^-1
          - 2048*G(-1,y)*G(w2,w2,1,t)*z^-4*[1-t]^-2
          - 2048*G(-1,y)*G(w2,w2,1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G(w2,w2,1,t)*z^-3*t^-1
          + 128*G(-1,y)*G(w2,w2,1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(w2,w2,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w2,w2,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,y)*G(w2,0,-1,t)*z^-4*t^-1
          + 512*G(-1,y)*G(w2,0,-1,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G(w2,0,-1,t)*z^-4*[1-t]^-1
          - 128*G(-1,y)*G(w2,0,-1,t)*z^-3*t^-1
          - 32*G(-1,y)*G(w2,0,-1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G(w2,0,-1,t)*z^-1*t^-1
          + 32*G(-1,y)*G(w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G(w2,0,-1,t)*t^-1*[z-4]^-1
          - 32*G(-1,y)*G(w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,y)*G(w2,0,1,t)*z^-4*t^-1
          - 512*G(-1,y)*G(w2,0,1,t)*z^-4*[1-t]^-2
          - 512*G(-1,y)*G(w2,0,1,t)*z^-4*[1-t]^-1
          + 128*G(-1,y)*G(w2,0,1,t)*z^-3*t^-1
          + 32*G(-1,y)*G(w2,0,1,t)*z^-2*t^-1
          - 128*G(-1,y)*G(w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G(w2,0,1,t)*z^-1*t^-1
          - 32*G(-1,y)*G(w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G(w2,0,1,t)*t^-1*[z-4]^-1
          + 32*G(-1,y)*G(w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G(w2,1, - w1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G(w2,1, - w1,t)*z^-4*[1-t]^-2
          - 1024*G(-1,y)*G(w2,1, - w1,t)*z^-4*[1-t]^-1
          + 256*G(-1,y)*G(w2,1, - w1,t)*z^-3*t^-1
          + 64*G(-1,y)*G(w2,1, - w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w2,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2,1, - w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w2,1, - w1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(-1,y)*G(w2,1,t)*z^-4*t^-1
          + 2304*G(-1,y)*G(w2,1,t)*z^-4*[1-t]^-2
          + 1792*G(-1,y)*G(w2,1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G(w2,1,t)*z^-4*[t+1]^-1
          + 192*G(-1,y)*G(w2,1,t)*z^-3*t^-1
          + 512*G(-1,y)*G(w2,1,t)*z^-3*[1-t]^-1
          - 512*G(-1,y)*G(w2,1,t)*z^-3*[t+1]^-1
          - 208*G(-1,y)*G(w2,1,t)*z^-2*t^-1
          + 832*G(-1,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 52*G(-1,y)*G(w2,1,t)*z^-1*t^-1
          + 208*G(-1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(-1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 208*G(-1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G(w2,1,w1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G(w2,1,w1,t)*z^-4*[1-t]^-2
          - 1024*G(-1,y)*G(w2,1,w1,t)*z^-4*[1-t]^-1
          + 256*G(-1,y)*G(w2,1,w1,t)*z^-3*t^-1
          + 64*G(-1,y)*G(w2,1,w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w2,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2,1,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w2,1,w1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G(w2,1,-1,t)*z^-4*t^-1
          + 1024*G(-1,y)*G(w2,1,-1,t)*z^-4*[1-t]^-2
          + 1024*G(-1,y)*G(w2,1,-1,t)*z^-4*[1-t]^-1
          - 256*G(-1,y)*G(w2,1,-1,t)*z^-3*t^-1
          - 64*G(-1,y)*G(w2,1,-1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(w2,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w2,1,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2,1,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,y)*G(w2,1,1,t)*z^-4*t^-1
          + 2048*G(-1,y)*G(w2,1,1,t)*z^-4*[1-t]^-2
          + 2048*G(-1,y)*G(w2,1,1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(w2,1,1,t)*z^-3*t^-1
          - 128*G(-1,y)*G(w2,1,1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(w2,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w2,1,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(w2,1,1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,y)*G(-1, - w2, - w1,t)*z^-4*t^-1
          - 2048*G(-1,y)*G(-1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 2048*G(-1,y)*G(-1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 512*G(-1,y)*G(-1, - w2, - w1,t)*z^-3*t^-1
          - 128*G(-1,y)*G(-1, - w2, - w1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(-1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(-1, - w2, - w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(-1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,y)*G(-1, - w2,w1,t)*z^-4*t^-1
          - 2048*G(-1,y)*G(-1, - w2,w1,t)*z^-4*[t+1]^-2
          - 2048*G(-1,y)*G(-1, - w2,w1,t)*z^-4*[t+1]^-1
          - 512*G(-1,y)*G(-1, - w2,w1,t)*z^-3*t^-1
          - 128*G(-1,y)*G(-1, - w2,w1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(-1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(-1, - w2,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(-1, - w2,w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,y)*G(-1, - w2,-1,t)*z^-4*t^-1
          + 2048*G(-1,y)*G(-1, - w2,-1,t)*z^-4*[t+1]^-2
          + 2048*G(-1,y)*G(-1, - w2,-1,t)*z^-4*[t+1]^-1
          + 512*G(-1,y)*G(-1, - w2,-1,t)*z^-3*t^-1
          + 128*G(-1,y)*G(-1, - w2,-1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(-1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(-1, - w2,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(-1, - w2,-1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G(-1, - w1,t)*z^-3*t^-1
          - 512*G(-1,y)*G(-1, - w1,t)*z^-3*[1-t]^-1
          + 512*G(-1,y)*G(-1, - w1,t)*z^-3*[t+1]^-1
          + 2048*G(-1,y)*G(-1, - w1,-1,t)*z^-4*t^-1
          - 2048*G(-1,y)*G(-1, - w1,-1,t)*z^-4*[t+1]^-2
          - 2048*G(-1,y)*G(-1, - w1,-1,t)*z^-4*[t+1]^-1
          - 512*G(-1,y)*G(-1, - w1,-1,t)*z^-3*t^-1
          - 128*G(-1,y)*G(-1, - w1,-1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(-1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(-1, - w1,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(-1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(-1, - w1,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(-1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,y)*G(-1, - w1,1,t)*z^-4*t^-1
          + 2048*G(-1,y)*G(-1, - w1,1,t)*z^-4*[t+1]^-2
          + 2048*G(-1,y)*G(-1, - w1,1,t)*z^-4*[t+1]^-1
          + 512*G(-1,y)*G(-1, - w1,1,t)*z^-3*t^-1
          + 128*G(-1,y)*G(-1, - w1,1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(-1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(-1, - w1,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(-1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(-1, - w1,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(-1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3328*G(-1,y)*G(-1,t)*z^-4*t^-1
          - 8*G(-1,y)*G(-1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1664*G(-1,y)*G(-1,t)*z^-4*[1-t]^-1
          + 8*G(-1,y)*G(-1,t)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1664*G(-1,y)*G(-1,t)*z^-4*[t+1]^-1
          + 8*G(-1,y)*G(-1,t)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 832*G(-1,y)*G(-1,t)*z^-3*t^-1
          + 2*G(-1,y)*G(-1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 208*G(-1,y)*G(-1,t)*z^-2*t^-1
          + 1/2*G(-1,y)*G(-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 832*G(-1,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(-1,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 52*G(-1,y)*G(-1,t)*z^-1*t^-1
          + 1/8*G(-1,y)*G(-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 208*G(-1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/2*G(-1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 52*G(-1,y)*G(-1,t)*t^-1*[z-4]^-1
          - 1/8*G(-1,y)*G(-1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 208*G(-1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/2*G(-1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1024*G(-1,y)*G(-1,w1,t)*z^-3*t^-1
          - 512*G(-1,y)*G(-1,w1,t)*z^-3*[1-t]^-1
          + 512*G(-1,y)*G(-1,w1,t)*z^-3*[t+1]^-1
          + 2048*G(-1,y)*G(-1,w1,-1,t)*z^-4*t^-1
          - 2048*G(-1,y)*G(-1,w1,-1,t)*z^-4*[t+1]^-2
          - 2048*G(-1,y)*G(-1,w1,-1,t)*z^-4*[t+1]^-1
          - 512*G(-1,y)*G(-1,w1,-1,t)*z^-3*t^-1
          - 128*G(-1,y)*G(-1,w1,-1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(-1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(-1,w1,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(-1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(-1,w1,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(-1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,y)*G(-1,w1,1,t)*z^-4*t^-1
          + 2048*G(-1,y)*G(-1,w1,1,t)*z^-4*[t+1]^-2
          + 2048*G(-1,y)*G(-1,w1,1,t)*z^-4*[t+1]^-1
          + 512*G(-1,y)*G(-1,w1,1,t)*z^-3*t^-1
          + 128*G(-1,y)*G(-1,w1,1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(-1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(-1,w1,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(-1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(-1,w1,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(-1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G(0, - w2, - w1,t)*z^-4*t^-1
          - 512*G(-1,y)*G(0, - w2, - w1,t)*z^-4*[1-t]^-2
          - 512*G(-1,y)*G(0, - w2, - w1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G(0, - w2, - w1,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G(0, - w2, - w1,t)*z^-4*[t+1]^-1
          + 256*G(-1,y)*G(0, - w2, - w1,t)*z^-3*t^-1
          + 64*G(-1,y)*G(0, - w2, - w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(0, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(0, - w2, - w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(0, - w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G(0, - w2,w1,t)*z^-4*t^-1
          - 512*G(-1,y)*G(0, - w2,w1,t)*z^-4*[1-t]^-2
          - 512*G(-1,y)*G(0, - w2,w1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G(0, - w2,w1,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G(0, - w2,w1,t)*z^-4*[t+1]^-1
          + 256*G(-1,y)*G(0, - w2,w1,t)*z^-3*t^-1
          + 64*G(-1,y)*G(0, - w2,w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(0, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(0, - w2,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(0, - w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G(0, - w2,-1,t)*z^-4*t^-1
          + 512*G(-1,y)*G(0, - w2,-1,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G(0, - w2,-1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(0, - w2,-1,t)*z^-4*[t+1]^-2
          - 512*G(-1,y)*G(0, - w2,-1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G(0, - w2,-1,t)*z^-3*t^-1
          - 64*G(-1,y)*G(0, - w2,-1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(0, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(0, - w2,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(0, - w2,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,y)*G(0, - w1,-1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G(0, - w1,-1,t)*z^-4*[1-t]^-2
          - 1024*G(-1,y)*G(0, - w1,-1,t)*z^-4*[1-t]^-1
          + 1024*G(-1,y)*G(0, - w1,-1,t)*z^-4*[t+1]^-2
          + 1024*G(-1,y)*G(0, - w1,-1,t)*z^-4*[t+1]^-1
          + 512*G(-1,y)*G(0, - w1,-1,t)*z^-3*t^-1
          + 128*G(-1,y)*G(0, - w1,-1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(0, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(0, - w1,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(0, - w1,-1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,y)*G(0, - w1,1,t)*z^-4*t^-1
          + 1024*G(-1,y)*G(0, - w1,1,t)*z^-4*[1-t]^-2
          + 1024*G(-1,y)*G(0, - w1,1,t)*z^-4*[1-t]^-1
          - 1024*G(-1,y)*G(0, - w1,1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,y)*G(0, - w1,1,t)*z^-4*[t+1]^-1
          - 512*G(-1,y)*G(0, - w1,1,t)*z^-3*t^-1
          - 128*G(-1,y)*G(0, - w1,1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(0, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(0, - w1,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(0, - w1,1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,y)*G(0,w1,-1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G(0,w1,-1,t)*z^-4*[1-t]^-2
          - 1024*G(-1,y)*G(0,w1,-1,t)*z^-4*[1-t]^-1
          + 1024*G(-1,y)*G(0,w1,-1,t)*z^-4*[t+1]^-2
          + 1024*G(-1,y)*G(0,w1,-1,t)*z^-4*[t+1]^-1
          + 512*G(-1,y)*G(0,w1,-1,t)*z^-3*t^-1
          + 128*G(-1,y)*G(0,w1,-1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(0,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(0,w1,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(0,w1,-1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,y)*G(0,w1,1,t)*z^-4*t^-1
          + 1024*G(-1,y)*G(0,w1,1,t)*z^-4*[1-t]^-2
          + 1024*G(-1,y)*G(0,w1,1,t)*z^-4*[1-t]^-1
          - 1024*G(-1,y)*G(0,w1,1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,y)*G(0,w1,1,t)*z^-4*[t+1]^-1
          - 512*G(-1,y)*G(0,w1,1,t)*z^-3*t^-1
          - 128*G(-1,y)*G(0,w1,1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(0,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(0,w1,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(0,w1,1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G(0,w2, - w1,t)*z^-4*t^-1
          + 512*G(-1,y)*G(0,w2, - w1,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G(0,w2, - w1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(0,w2, - w1,t)*z^-4*[t+1]^-2
          - 512*G(-1,y)*G(0,w2, - w1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G(0,w2, - w1,t)*z^-3*t^-1
          - 64*G(-1,y)*G(0,w2, - w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(0,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(0,w2, - w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(0,w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G(0,w2,w1,t)*z^-4*t^-1
          + 512*G(-1,y)*G(0,w2,w1,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G(0,w2,w1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(0,w2,w1,t)*z^-4*[t+1]^-2
          - 512*G(-1,y)*G(0,w2,w1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G(0,w2,w1,t)*z^-3*t^-1
          - 64*G(-1,y)*G(0,w2,w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(0,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(0,w2,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(0,w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G(0,w2,1,t)*z^-4*t^-1
          - 512*G(-1,y)*G(0,w2,1,t)*z^-4*[1-t]^-2
          - 512*G(-1,y)*G(0,w2,1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G(0,w2,1,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G(0,w2,1,t)*z^-4*[t+1]^-1
          + 256*G(-1,y)*G(0,w2,1,t)*z^-3*t^-1
          + 64*G(-1,y)*G(0,w2,1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(0,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(0,w2,1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(0,w2,1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 25088*G(-1,y)*G(0,-1,t)*z^-4*t^-1
          + 4608*G(-1,y)*G(0,-1,t)*z^-4*[1-t]^-2
          + 12544*G(-1,y)*G(0,-1,t)*z^-4*[1-t]^-1
          - 4608*G(-1,y)*G(0,-1,t)*z^-4*[t+1]^-2
          - 12544*G(-1,y)*G(0,-1,t)*z^-4*[t+1]^-1
          + 1664*G(-1,y)*G(0,-1,t)*z^-3*t^-1
          + 416*G(-1,y)*G(0,-1,t)*z^-2*t^-1
          - 1664*G(-1,y)*G(0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 104*G(-1,y)*G(0,-1,t)*z^-1*t^-1
          - 416*G(-1,y)*G(0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(-1,y)*G(0,-1,t)*t^-1*[z-4]^-1
          + 416*G(-1,y)*G(0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 26624*G(-1,y)*G(0,-1,-1,t)*z^-4*t^-1
          + 5632*G(-1,y)*G(0,-1,-1,t)*z^-4*[1-t]^-2
          + 13312*G(-1,y)*G(0,-1,-1,t)*z^-4*[1-t]^-1
          - 5632*G(-1,y)*G(0,-1,-1,t)*z^-4*[t+1]^-2
          - 13312*G(-1,y)*G(0,-1,-1,t)*z^-4*[t+1]^-1
          + 1024*G(-1,y)*G(0,-1,-1,t)*z^-3*t^-1
          + 256*G(-1,y)*G(0,-1,-1,t)*z^-2*t^-1
          - 1024*G(-1,y)*G(0,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(0,-1,-1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(0,-1,-1,t)*t^-1*[z-4]^-1
          + 256*G(-1,y)*G(0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 6144*G(-1,y)*G(0,-1,1,t)*z^-4*t^-1
          - 1536*G(-1,y)*G(0,-1,1,t)*z^-4*[1-t]^-2
          - 3072*G(-1,y)*G(0,-1,1,t)*z^-4*[1-t]^-1
          + 1536*G(-1,y)*G(0,-1,1,t)*z^-4*[t+1]^-2
          + 3072*G(-1,y)*G(0,-1,1,t)*z^-4*[t+1]^-1
          - 10240*G(-1,y)*G(0,0,-1,t)*z^-4*t^-1
          - 2048*G(-1,y)*G(0,0,-1,t)*z^-4*[1-t]^-2
          - 5120*G(-1,y)*G(0,0,-1,t)*z^-4*[1-t]^-1
          + 2048*G(-1,y)*G(0,0,-1,t)*z^-4*[t+1]^-2
          + 5120*G(-1,y)*G(0,0,-1,t)*z^-4*[t+1]^-1
          - 512*G(-1,y)*G(0,0,-1,t)*z^-3*t^-1
          - 128*G(-1,y)*G(0,0,-1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(0,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(0,0,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(0,0,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 10240*G(-1,y)*G(0,0,1,t)*z^-4*t^-1
          + 2048*G(-1,y)*G(0,0,1,t)*z^-4*[1-t]^-2
          + 5120*G(-1,y)*G(0,0,1,t)*z^-4*[1-t]^-1
          - 2048*G(-1,y)*G(0,0,1,t)*z^-4*[t+1]^-2
          - 5120*G(-1,y)*G(0,0,1,t)*z^-4*[t+1]^-1
          + 512*G(-1,y)*G(0,0,1,t)*z^-3*t^-1
          + 128*G(-1,y)*G(0,0,1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(0,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(0,0,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(0,0,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 25088*G(-1,y)*G(0,1,t)*z^-4*t^-1
          - 4608*G(-1,y)*G(0,1,t)*z^-4*[1-t]^-2
          - 12544*G(-1,y)*G(0,1,t)*z^-4*[1-t]^-1
          + 4608*G(-1,y)*G(0,1,t)*z^-4*[t+1]^-2
          + 12544*G(-1,y)*G(0,1,t)*z^-4*[t+1]^-1
          - 1664*G(-1,y)*G(0,1,t)*z^-3*t^-1
          - 416*G(-1,y)*G(0,1,t)*z^-2*t^-1
          + 1664*G(-1,y)*G(0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 104*G(-1,y)*G(0,1,t)*z^-1*t^-1
          + 416*G(-1,y)*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(-1,y)*G(0,1,t)*t^-1*[z-4]^-1
          - 416*G(-1,y)*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 6144*G(-1,y)*G(0,1,-1,t)*z^-4*t^-1
          + 1536*G(-1,y)*G(0,1,-1,t)*z^-4*[1-t]^-2
          + 3072*G(-1,y)*G(0,1,-1,t)*z^-4*[1-t]^-1
          - 1536*G(-1,y)*G(0,1,-1,t)*z^-4*[t+1]^-2
          - 3072*G(-1,y)*G(0,1,-1,t)*z^-4*[t+1]^-1
          - 26624*G(-1,y)*G(0,1,1,t)*z^-4*t^-1
          - 5632*G(-1,y)*G(0,1,1,t)*z^-4*[1-t]^-2
          - 13312*G(-1,y)*G(0,1,1,t)*z^-4*[1-t]^-1
          + 5632*G(-1,y)*G(0,1,1,t)*z^-4*[t+1]^-2
          + 13312*G(-1,y)*G(0,1,1,t)*z^-4*[t+1]^-1
          - 1024*G(-1,y)*G(0,1,1,t)*z^-3*t^-1
          - 256*G(-1,y)*G(0,1,1,t)*z^-2*t^-1
          + 1024*G(-1,y)*G(0,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,y)*G(0,1,1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,y)*G(0,1,1,t)*t^-1*[z-4]^-1
          - 256*G(-1,y)*G(0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G(1, - w1,t)*z^-3*t^-1
          + 512*G(-1,y)*G(1, - w1,t)*z^-3*[1-t]^-1
          - 512*G(-1,y)*G(1, - w1,t)*z^-3*[t+1]^-1
          + 2048*G(-1,y)*G(1, - w1,-1,t)*z^-4*t^-1
          + 2048*G(-1,y)*G(1, - w1,-1,t)*z^-4*[1-t]^-2
          + 2048*G(-1,y)*G(1, - w1,-1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(1, - w1,-1,t)*z^-3*t^-1
          - 128*G(-1,y)*G(1, - w1,-1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(1, - w1,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(1, - w1,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,y)*G(1, - w1,1,t)*z^-4*t^-1
          - 2048*G(-1,y)*G(1, - w1,1,t)*z^-4*[1-t]^-2
          - 2048*G(-1,y)*G(1, - w1,1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G(1, - w1,1,t)*z^-3*t^-1
          + 128*G(-1,y)*G(1, - w1,1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(1, - w1,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(1, - w1,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 3328*G(-1,y)*G(1,t)*z^-4*t^-1
          + 8*G(-1,y)*G(1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(-1,y)*G(1,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1664*G(-1,y)*G(1,t)*z^-4*[1-t]^-1
          + 8*G(-1,y)*G(1,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1664*G(-1,y)*G(1,t)*z^-4*[t+1]^-1
          + 832*G(-1,y)*G(1,t)*z^-3*t^-1
          - 2*G(-1,y)*G(1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 208*G(-1,y)*G(1,t)*z^-2*t^-1
          - 1/2*G(-1,y)*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 832*G(-1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(-1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 52*G(-1,y)*G(1,t)*z^-1*t^-1
          - 1/8*G(-1,y)*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 208*G(-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/2*G(-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 52*G(-1,y)*G(1,t)*t^-1*[z-4]^-1
          + 1/8*G(-1,y)*G(1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 208*G(-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/2*G(-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1024*G(-1,y)*G(1,w1,t)*z^-3*t^-1
          + 512*G(-1,y)*G(1,w1,t)*z^-3*[1-t]^-1
          - 512*G(-1,y)*G(1,w1,t)*z^-3*[t+1]^-1
          + 2048*G(-1,y)*G(1,w1,-1,t)*z^-4*t^-1
          + 2048*G(-1,y)*G(1,w1,-1,t)*z^-4*[1-t]^-2
          + 2048*G(-1,y)*G(1,w1,-1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(1,w1,-1,t)*z^-3*t^-1
          - 128*G(-1,y)*G(1,w1,-1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(1,w1,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(1,w1,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,y)*G(1,w1,1,t)*z^-4*t^-1
          - 2048*G(-1,y)*G(1,w1,1,t)*z^-4*[1-t]^-2
          - 2048*G(-1,y)*G(1,w1,1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G(1,w1,1,t)*z^-3*t^-1
          + 128*G(-1,y)*G(1,w1,1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(1,w1,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(1,w1,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,y)*G(1,w2, - w1,t)*z^-4*t^-1
          - 2048*G(-1,y)*G(1,w2, - w1,t)*z^-4*[1-t]^-2
          - 2048*G(-1,y)*G(1,w2, - w1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G(1,w2, - w1,t)*z^-3*t^-1
          + 128*G(-1,y)*G(1,w2, - w1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(1,w2, - w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(1,w2, - w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,y)*G(1,w2,w1,t)*z^-4*t^-1
          - 2048*G(-1,y)*G(1,w2,w1,t)*z^-4*[1-t]^-2
          - 2048*G(-1,y)*G(1,w2,w1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G(1,w2,w1,t)*z^-3*t^-1
          + 128*G(-1,y)*G(1,w2,w1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(1,w2,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(1,w2,w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,y)*G(1,w2,1,t)*z^-4*t^-1
          + 2048*G(-1,y)*G(1,w2,1,t)*z^-4*[1-t]^-2
          + 2048*G(-1,y)*G(1,w2,1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(1,w2,1,t)*z^-3*t^-1
          - 128*G(-1,y)*G(1,w2,1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(1,w2,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(1,w2,1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 13824*G(-1,y)*G(1,-1,t)*z^-4*t^-1
          - 3456*G(-1,y)*G(1,-1,t)*z^-4*[1-t]^-1
          + 6912*G(-1,y)*G(1,-1,t)*z^-4*[t+1]^-2
          + 10368*G(-1,y)*G(1,-1,t)*z^-4*[t+1]^-1
          - 1024*G(-1,y)*G(1,-1,t)*z^-3*t^-1
          - 512*G(-1,y)*G(1,-1,t)*z^-3*[1-t]^-1
          + 512*G(-1,y)*G(1,-1,t)*z^-3*[t+1]^-1
          - 30720*G(-1,y)*G(1,-1,-1,t)*z^-4*t^-1
          - 6144*G(-1,y)*G(1,-1,-1,t)*z^-4*[1-t]^-2
          - 14592*G(-1,y)*G(1,-1,-1,t)*z^-4*[1-t]^-1
          + 7680*G(-1,y)*G(1,-1,-1,t)*z^-4*[t+1]^-2
          + 16128*G(-1,y)*G(1,-1,-1,t)*z^-4*[t+1]^-1
          - 768*G(-1,y)*G(1,-1,-1,t)*z^-3*t^-1
          - 192*G(-1,y)*G(1,-1,-1,t)*z^-2*t^-1
          + 768*G(-1,y)*G(1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 48*G(-1,y)*G(1,-1,-1,t)*z^-1*t^-1
          + 192*G(-1,y)*G(1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(-1,y)*G(1,-1,-1,t)*t^-1*[z-4]^-1
          - 192*G(-1,y)*G(1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 18432*G(-1,y)*G(1,-1,1,t)*z^-4*t^-1
          + 6144*G(-1,y)*G(1,-1,1,t)*z^-4*[1-t]^-2
          + 11520*G(-1,y)*G(1,-1,1,t)*z^-4*[1-t]^-1
          - 1536*G(-1,y)*G(1,-1,1,t)*z^-4*[t+1]^-2
          - 6912*G(-1,y)*G(1,-1,1,t)*z^-4*[t+1]^-1
          + 768*G(-1,y)*G(1,-1,1,t)*z^-3*t^-1
          + 192*G(-1,y)*G(1,-1,1,t)*z^-2*t^-1
          - 768*G(-1,y)*G(1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 48*G(-1,y)*G(1,-1,1,t)*z^-1*t^-1
          - 192*G(-1,y)*G(1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(-1,y)*G(1,-1,1,t)*t^-1*[z-4]^-1
          + 192*G(-1,y)*G(1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16384*G(-1,y)*G(1,0,-1,t)*z^-4*t^-1
          + 4096*G(-1,y)*G(1,0,-1,t)*z^-4*[1-t]^-2
          + 8704*G(-1,y)*G(1,0,-1,t)*z^-4*[1-t]^-1
          - 3072*G(-1,y)*G(1,0,-1,t)*z^-4*[t+1]^-2
          - 7680*G(-1,y)*G(1,0,-1,t)*z^-4*[t+1]^-1
          + 512*G(-1,y)*G(1,0,-1,t)*z^-3*t^-1
          + 128*G(-1,y)*G(1,0,-1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(1,0,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(1,0,-1,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16384*G(-1,y)*G(1,0,1,t)*z^-4*t^-1
          - 4096*G(-1,y)*G(1,0,1,t)*z^-4*[1-t]^-2
          - 8704*G(-1,y)*G(1,0,1,t)*z^-4*[1-t]^-1
          + 3072*G(-1,y)*G(1,0,1,t)*z^-4*[t+1]^-2
          + 7680*G(-1,y)*G(1,0,1,t)*z^-4*[t+1]^-1
          - 512*G(-1,y)*G(1,0,1,t)*z^-3*t^-1
          - 128*G(-1,y)*G(1,0,1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(1,0,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(1,0,1,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64000*G(-1,y)*G(1,1,t)*z^-4*t^-1
          + 18432*G(-1,y)*G(1,1,t)*z^-4*[1-t]^-2
          + 37760*G(-1,y)*G(1,1,t)*z^-4*[1-t]^-1
          - 6912*G(-1,y)*G(1,1,t)*z^-4*[t+1]^-2
          - 26240*G(-1,y)*G(1,1,t)*z^-4*[t+1]^-1
          + 3328*G(-1,y)*G(1,1,t)*z^-3*t^-1
          + 832*G(-1,y)*G(1,1,t)*z^-2*t^-1
          - 3328*G(-1,y)*G(1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 208*G(-1,y)*G(1,1,t)*z^-1*t^-1
          - 832*G(-1,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 208*G(-1,y)*G(1,1,t)*t^-1*[z-4]^-1
          + 832*G(-1,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(-1,y)*G(1,1,-1,t)*z^-4*[1-t]^-1
          + 1536*G(-1,y)*G(1,1,-1,t)*z^-4*[t+1]^-2
          + 768*G(-1,y)*G(1,1,-1,t)*z^-4*[t+1]^-1
          + 768*G(-1,y)*G(1,1,-1,t)*z^-3*t^-1
          + 192*G(-1,y)*G(1,1,-1,t)*z^-2*t^-1
          - 768*G(-1,y)*G(1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 48*G(-1,y)*G(1,1,-1,t)*z^-1*t^-1
          - 192*G(-1,y)*G(1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(-1,y)*G(1,1,-1,t)*t^-1*[z-4]^-1
          + 192*G(-1,y)*G(1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 53248*G(-1,y)*G(1,1,1,t)*z^-4*t^-1
          + 16384*G(-1,y)*G(1,1,1,t)*z^-4*[1-t]^-2
          + 30976*G(-1,y)*G(1,1,1,t)*z^-4*[1-t]^-1
          - 7680*G(-1,y)*G(1,1,1,t)*z^-4*[t+1]^-2
          - 22272*G(-1,y)*G(1,1,1,t)*z^-4*[t+1]^-1
          + 1280*G(-1,y)*G(1,1,1,t)*z^-3*t^-1
          + 320*G(-1,y)*G(1,1,1,t)*z^-2*t^-1
          - 1280*G(-1,y)*G(1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 80*G(-1,y)*G(1,1,1,t)*z^-1*t^-1
          - 320*G(-1,y)*G(1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(-1,y)*G(1,1,1,t)*t^-1*[z-4]^-1
          + 320*G(-1,y)*G(1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 6976*G(-1,t)*z^-4*t^-1
          + G(-1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 2*G(-1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 3488*G(-1,t)*z^-4*[1-t]^-1
          + G(-1,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(-1,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 3488*G(-1,t)*z^-4*[t+1]^-1
          - G(-1,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - G(-1,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1296*G(-1,t)*z^-3*t^-1
          - 1/4*G(-1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/2*G(-1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 16*G(-1,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(-1,t)*z^-3*[1-t]^-1
          - 1/2*G(-1,t)*z^-3*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(-1,t)*z^-3*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(-1,t)*z^-3*[t+1]^-1
          + 1/2*G(-1,t)*z^-3*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(-1,t)*z^-3*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 436*G(-1,t)*z^-2*t^-1
          - 1/16*G(-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/8*G(-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1744*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 1/4*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/2*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 109*G(-1,t)*z^-1*t^-1
          - 1/64*G(-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/32*G(-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 436*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/16*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/8*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 109*G(-1,t)*t^-1*[z-4]^-1
          + 1/64*G(-1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/32*G(-1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 436*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/16*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/8*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1280*G(-1,t)*G( - i_, - i_,0,y)*z^-4*t^-1
          - 1280*G(-1,t)*G( - i_, - i_,0,y)*z^-4*[t+1]^-2
          - 1280*G(-1,t)*G( - i_, - i_,0,y)*z^-4*[t+1]^-1
          - 320*G(-1,t)*G( - i_, - i_,0,y)*z^-3*t^-1
          - 80*G(-1,t)*G( - i_, - i_,0,y)*z^-2*t^-1
          + 320*G(-1,t)*G( - i_, - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(-1,t)*G( - i_, - i_,0,y)*z^-1*t^-1
          + 80*G(-1,t)*G( - i_, - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(-1,t)*G( - i_, - i_,0,y)*t^-1*[z-4]^-1
          - 80*G(-1,t)*G( - i_, - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(-1,t)*G( - i_, - i_,1,y)*z^-4*t^-1
          + 2560*G(-1,t)*G( - i_, - i_,1,y)*z^-4*[t+1]^-2
          + 2560*G(-1,t)*G( - i_, - i_,1,y)*z^-4*[t+1]^-1
          + 640*G(-1,t)*G( - i_, - i_,1,y)*z^-3*t^-1
          + 160*G(-1,t)*G( - i_, - i_,1,y)*z^-2*t^-1
          - 640*G(-1,t)*G( - i_, - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(-1,t)*G( - i_, - i_,1,y)*z^-1*t^-1
          - 160*G(-1,t)*G( - i_, - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1,t)*G( - i_, - i_,1,y)*t^-1*[z-4]^-1
          + 160*G(-1,t)*G( - i_, - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(-1,t)*G( - i_,i_,0,y)*z^-4*t^-1
          - 1280*G(-1,t)*G( - i_,i_,0,y)*z^-4*[t+1]^-2
          - 1280*G(-1,t)*G( - i_,i_,0,y)*z^-4*[t+1]^-1
          - 320*G(-1,t)*G( - i_,i_,0,y)*z^-3*t^-1
          - 80*G(-1,t)*G( - i_,i_,0,y)*z^-2*t^-1
          + 320*G(-1,t)*G( - i_,i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(-1,t)*G( - i_,i_,0,y)*z^-1*t^-1
          + 80*G(-1,t)*G( - i_,i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(-1,t)*G( - i_,i_,0,y)*t^-1*[z-4]^-1
          - 80*G(-1,t)*G( - i_,i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(-1,t)*G( - i_,i_,1,y)*z^-4*t^-1
          + 2560*G(-1,t)*G( - i_,i_,1,y)*z^-4*[t+1]^-2
          + 2560*G(-1,t)*G( - i_,i_,1,y)*z^-4*[t+1]^-1
          + 640*G(-1,t)*G( - i_,i_,1,y)*z^-3*t^-1
          + 160*G(-1,t)*G( - i_,i_,1,y)*z^-2*t^-1
          - 640*G(-1,t)*G( - i_,i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(-1,t)*G( - i_,i_,1,y)*z^-1*t^-1
          - 160*G(-1,t)*G( - i_,i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1,t)*G( - i_,i_,1,y)*t^-1*[z-4]^-1
          + 160*G(-1,t)*G( - i_,i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*G(-1,t)*G( - i_,y)*z^-4*t^-1
          + 2*G(-1,t)*G( - i_,y)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 32*G(-1,t)*G( - i_,y)*z^-4*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 896*G(-1,t)*G( - i_,y)*z^-4*[t+1]^-2
          - 2*G(-1,t)*G( - i_,y)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G(-1,t)*G( - i_,y)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 896*G(-1,t)*G( - i_,y)*z^-4*[t+1]^-1
          - 2*G(-1,t)*G( - i_,y)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G(-1,t)*G( - i_,y)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(-1,t)*G( - i_,y)*z^-3*t^-1
          - 1/2*G(-1,t)*G( - i_,y)*z^-3*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(-1,t)*G( - i_,y)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(-1,t)*G( - i_,y)*z^-2*t^-1
          - 1/8*G(-1,t)*G( - i_,y)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(-1,t)*G( - i_,y)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(-1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 1/2*G(-1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(-1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(-1,t)*G( - i_,y)*z^-1*t^-1
          - 1/32*G(-1,t)*G( - i_,y)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(-1,t)*G( - i_,y)*z^-1*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 1/8*G(-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G(-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 1/32*G(-1,t)*G( - i_,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(-1,t)*G( - i_,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/8*G(-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2048*G(-1,t)*G( - i_,-1,0,y)*z^-4*t^-1
          + 2048*G(-1,t)*G( - i_,-1,0,y)*z^-4*[t+1]^-2
          + 2048*G(-1,t)*G( - i_,-1,0,y)*z^-4*[t+1]^-1
          + 512*G(-1,t)*G( - i_,-1,0,y)*z^-3*t^-1
          + 128*G(-1,t)*G( - i_,-1,0,y)*z^-2*t^-1
          - 512*G(-1,t)*G( - i_,-1,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G( - i_,-1,0,y)*z^-1*t^-1
          - 128*G(-1,t)*G( - i_,-1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,t)*G( - i_,-1,0,y)*t^-1*[z-4]^-1
          + 128*G(-1,t)*G( - i_,-1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,t)*G( - i_,-1,1,y)*z^-4*t^-1
          - 4096*G(-1,t)*G( - i_,-1,1,y)*z^-4*[t+1]^-2
          - 4096*G(-1,t)*G( - i_,-1,1,y)*z^-4*[t+1]^-1
          - 1024*G(-1,t)*G( - i_,-1,1,y)*z^-3*t^-1
          - 256*G(-1,t)*G( - i_,-1,1,y)*z^-2*t^-1
          + 1024*G(-1,t)*G( - i_,-1,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,t)*G( - i_,-1,1,y)*z^-1*t^-1
          + 256*G(-1,t)*G( - i_,-1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,t)*G( - i_,-1,1,y)*t^-1*[z-4]^-1
          - 256*G(-1,t)*G( - i_,-1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(-1,t)*G( - i_,0,y)*z^-4*t^-1
          + 256*G(-1,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          + 1152*G(-1,t)*G( - i_,0,y)*z^-4*[t+1]^-2
          + 896*G(-1,t)*G( - i_,0,y)*z^-4*[t+1]^-1
          - 224*G(-1,t)*G( - i_,0,y)*z^-3*t^-1
          - 320*G(-1,t)*G( - i_,0,y)*z^-3*[1-t]^-1
          + 320*G(-1,t)*G( - i_,0,y)*z^-3*[t+1]^-1
          + 104*G(-1,t)*G( - i_,0,y)*z^-2*t^-1
          - 416*G(-1,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(-1,t)*G( - i_,0,y)*z^-1*t^-1
          - 104*G(-1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(-1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 104*G(-1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,t)*G( - i_,0,-1,y)*z^-4*t^-1
          + 2048*G(-1,t)*G( - i_,0,-1,y)*z^-4*[t+1]^-2
          + 2048*G(-1,t)*G( - i_,0,-1,y)*z^-4*[t+1]^-1
          + 512*G(-1,t)*G( - i_,0,-1,y)*z^-3*t^-1
          + 128*G(-1,t)*G( - i_,0,-1,y)*z^-2*t^-1
          - 512*G(-1,t)*G( - i_,0,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G( - i_,0,-1,y)*z^-1*t^-1
          - 128*G(-1,t)*G( - i_,0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,t)*G( - i_,0,-1,y)*t^-1*[z-4]^-1
          + 128*G(-1,t)*G( - i_,0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(-1,t)*G( - i_,0,0,y)*z^-4*t^-1
          - 1280*G(-1,t)*G( - i_,0,0,y)*z^-4*[t+1]^-2
          - 1280*G(-1,t)*G( - i_,0,0,y)*z^-4*[t+1]^-1
          - 320*G(-1,t)*G( - i_,0,0,y)*z^-3*t^-1
          - 80*G(-1,t)*G( - i_,0,0,y)*z^-2*t^-1
          + 320*G(-1,t)*G( - i_,0,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(-1,t)*G( - i_,0,0,y)*z^-1*t^-1
          + 80*G(-1,t)*G( - i_,0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(-1,t)*G( - i_,0,0,y)*t^-1*[z-4]^-1
          - 80*G(-1,t)*G( - i_,0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,t)*G( - i_,0,1,y)*z^-4*t^-1
          + 512*G(-1,t)*G( - i_,0,1,y)*z^-4*[t+1]^-2
          + 512*G(-1,t)*G( - i_,0,1,y)*z^-4*[t+1]^-1
          + 128*G(-1,t)*G( - i_,0,1,y)*z^-3*t^-1
          + 32*G(-1,t)*G( - i_,0,1,y)*z^-2*t^-1
          - 128*G(-1,t)*G( - i_,0,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,t)*G( - i_,0,1,y)*z^-1*t^-1
          - 32*G(-1,t)*G( - i_,0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,t)*G( - i_,0,1,y)*t^-1*[z-4]^-1
          + 32*G(-1,t)*G( - i_,0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(-1,t)*G( - i_,1,y)*z^-4*t^-1
          - 512*G(-1,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          - 2304*G(-1,t)*G( - i_,1,y)*z^-4*[t+1]^-2
          - 1792*G(-1,t)*G( - i_,1,y)*z^-4*[t+1]^-1
          + 448*G(-1,t)*G( - i_,1,y)*z^-3*t^-1
          + 640*G(-1,t)*G( - i_,1,y)*z^-3*[1-t]^-1
          - 640*G(-1,t)*G( - i_,1,y)*z^-3*[t+1]^-1
          - 208*G(-1,t)*G( - i_,1,y)*z^-2*t^-1
          + 832*G(-1,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 52*G(-1,t)*G( - i_,1,y)*z^-1*t^-1
          + 208*G(-1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(-1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 208*G(-1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,t)*G( - i_,1,-1,y)*z^-4*t^-1
          - 4096*G(-1,t)*G( - i_,1,-1,y)*z^-4*[t+1]^-2
          - 4096*G(-1,t)*G( - i_,1,-1,y)*z^-4*[t+1]^-1
          - 1024*G(-1,t)*G( - i_,1,-1,y)*z^-3*t^-1
          - 256*G(-1,t)*G( - i_,1,-1,y)*z^-2*t^-1
          + 1024*G(-1,t)*G( - i_,1,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,t)*G( - i_,1,-1,y)*z^-1*t^-1
          + 256*G(-1,t)*G( - i_,1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,t)*G( - i_,1,-1,y)*t^-1*[z-4]^-1
          - 256*G(-1,t)*G( - i_,1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3072*G(-1,t)*G( - i_,1,0,y)*z^-4*t^-1
          + 3072*G(-1,t)*G( - i_,1,0,y)*z^-4*[t+1]^-2
          + 3072*G(-1,t)*G( - i_,1,0,y)*z^-4*[t+1]^-1
          + 768*G(-1,t)*G( - i_,1,0,y)*z^-3*t^-1
          + 192*G(-1,t)*G( - i_,1,0,y)*z^-2*t^-1
          - 768*G(-1,t)*G( - i_,1,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 48*G(-1,t)*G( - i_,1,0,y)*z^-1*t^-1
          - 192*G(-1,t)*G( - i_,1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(-1,t)*G( - i_,1,0,y)*t^-1*[z-4]^-1
          + 192*G(-1,t)*G( - i_,1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,t)*G( - i_,1,1,y)*z^-4*t^-1
          - 2048*G(-1,t)*G( - i_,1,1,y)*z^-4*[t+1]^-2
          - 2048*G(-1,t)*G( - i_,1,1,y)*z^-4*[t+1]^-1
          - 512*G(-1,t)*G( - i_,1,1,y)*z^-3*t^-1
          - 128*G(-1,t)*G( - i_,1,1,y)*z^-2*t^-1
          + 512*G(-1,t)*G( - i_,1,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,t)*G( - i_,1,1,y)*z^-1*t^-1
          + 128*G(-1,t)*G( - i_,1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G( - i_,1,1,y)*t^-1*[z-4]^-1
          - 128*G(-1,t)*G( - i_,1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(-1,t)*G(i_, - i_,0,y)*z^-4*t^-1
          - 1280*G(-1,t)*G(i_, - i_,0,y)*z^-4*[t+1]^-2
          - 1280*G(-1,t)*G(i_, - i_,0,y)*z^-4*[t+1]^-1
          - 320*G(-1,t)*G(i_, - i_,0,y)*z^-3*t^-1
          - 80*G(-1,t)*G(i_, - i_,0,y)*z^-2*t^-1
          + 320*G(-1,t)*G(i_, - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(-1,t)*G(i_, - i_,0,y)*z^-1*t^-1
          + 80*G(-1,t)*G(i_, - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(-1,t)*G(i_, - i_,0,y)*t^-1*[z-4]^-1
          - 80*G(-1,t)*G(i_, - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(-1,t)*G(i_, - i_,1,y)*z^-4*t^-1
          + 2560*G(-1,t)*G(i_, - i_,1,y)*z^-4*[t+1]^-2
          + 2560*G(-1,t)*G(i_, - i_,1,y)*z^-4*[t+1]^-1
          + 640*G(-1,t)*G(i_, - i_,1,y)*z^-3*t^-1
          + 160*G(-1,t)*G(i_, - i_,1,y)*z^-2*t^-1
          - 640*G(-1,t)*G(i_, - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(-1,t)*G(i_, - i_,1,y)*z^-1*t^-1
          - 160*G(-1,t)*G(i_, - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1,t)*G(i_, - i_,1,y)*t^-1*[z-4]^-1
          + 160*G(-1,t)*G(i_, - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(-1,t)*G(i_,i_,0,y)*z^-4*t^-1
          - 1280*G(-1,t)*G(i_,i_,0,y)*z^-4*[t+1]^-2
          - 1280*G(-1,t)*G(i_,i_,0,y)*z^-4*[t+1]^-1
          - 320*G(-1,t)*G(i_,i_,0,y)*z^-3*t^-1
          - 80*G(-1,t)*G(i_,i_,0,y)*z^-2*t^-1
          + 320*G(-1,t)*G(i_,i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(-1,t)*G(i_,i_,0,y)*z^-1*t^-1
          + 80*G(-1,t)*G(i_,i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(-1,t)*G(i_,i_,0,y)*t^-1*[z-4]^-1
          - 80*G(-1,t)*G(i_,i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(-1,t)*G(i_,i_,1,y)*z^-4*t^-1
          + 2560*G(-1,t)*G(i_,i_,1,y)*z^-4*[t+1]^-2
          + 2560*G(-1,t)*G(i_,i_,1,y)*z^-4*[t+1]^-1
          + 640*G(-1,t)*G(i_,i_,1,y)*z^-3*t^-1
          + 160*G(-1,t)*G(i_,i_,1,y)*z^-2*t^-1
          - 640*G(-1,t)*G(i_,i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(-1,t)*G(i_,i_,1,y)*z^-1*t^-1
          - 160*G(-1,t)*G(i_,i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1,t)*G(i_,i_,1,y)*t^-1*[z-4]^-1
          + 160*G(-1,t)*G(i_,i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*G(-1,t)*G(i_,y)*z^-4*t^-1
          + 2*G(-1,t)*G(i_,y)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 32*G(-1,t)*G(i_,y)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 896*G(-1,t)*G(i_,y)*z^-4*[t+1]^-2
          - 2*G(-1,t)*G(i_,y)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G(-1,t)*G(i_,y)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 896*G(-1,t)*G(i_,y)*z^-4*[t+1]^-1
          - 2*G(-1,t)*G(i_,y)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G(-1,t)*G(i_,y)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(-1,t)*G(i_,y)*z^-3*t^-1
          - 1/2*G(-1,t)*G(i_,y)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(-1,t)*G(i_,y)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(-1,t)*G(i_,y)*z^-2*t^-1
          - 1/8*G(-1,t)*G(i_,y)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(-1,t)*G(i_,y)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(-1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 1/2*G(-1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(-1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(-1,t)*G(i_,y)*z^-1*t^-1
          - 1/32*G(-1,t)*G(i_,y)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(-1,t)*G(i_,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 1/8*G(-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G(-1,t)*G(i_,y)*t^-1*[z-4]^-1
          + 1/32*G(-1,t)*G(i_,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(-1,t)*G(i_,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/8*G(-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 2048*G(-1,t)*G(i_,-1,0,y)*z^-4*t^-1
          + 2048*G(-1,t)*G(i_,-1,0,y)*z^-4*[t+1]^-2
          + 2048*G(-1,t)*G(i_,-1,0,y)*z^-4*[t+1]^-1
          + 512*G(-1,t)*G(i_,-1,0,y)*z^-3*t^-1
          + 128*G(-1,t)*G(i_,-1,0,y)*z^-2*t^-1
          - 512*G(-1,t)*G(i_,-1,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G(i_,-1,0,y)*z^-1*t^-1
          - 128*G(-1,t)*G(i_,-1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,t)*G(i_,-1,0,y)*t^-1*[z-4]^-1
          + 128*G(-1,t)*G(i_,-1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,t)*G(i_,-1,1,y)*z^-4*t^-1
          - 4096*G(-1,t)*G(i_,-1,1,y)*z^-4*[t+1]^-2
          - 4096*G(-1,t)*G(i_,-1,1,y)*z^-4*[t+1]^-1
          - 1024*G(-1,t)*G(i_,-1,1,y)*z^-3*t^-1
          - 256*G(-1,t)*G(i_,-1,1,y)*z^-2*t^-1
          + 1024*G(-1,t)*G(i_,-1,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,t)*G(i_,-1,1,y)*z^-1*t^-1
          + 256*G(-1,t)*G(i_,-1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,t)*G(i_,-1,1,y)*t^-1*[z-4]^-1
          - 256*G(-1,t)*G(i_,-1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(-1,t)*G(i_,0,y)*z^-4*t^-1
          + 256*G(-1,t)*G(i_,0,y)*z^-4*[1-t]^-1
          + 1152*G(-1,t)*G(i_,0,y)*z^-4*[t+1]^-2
          + 896*G(-1,t)*G(i_,0,y)*z^-4*[t+1]^-1
          - 224*G(-1,t)*G(i_,0,y)*z^-3*t^-1
          - 320*G(-1,t)*G(i_,0,y)*z^-3*[1-t]^-1
          + 320*G(-1,t)*G(i_,0,y)*z^-3*[t+1]^-1
          + 104*G(-1,t)*G(i_,0,y)*z^-2*t^-1
          - 416*G(-1,t)*G(i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(-1,t)*G(i_,0,y)*z^-1*t^-1
          - 104*G(-1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(-1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          + 104*G(-1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,t)*G(i_,0,-1,y)*z^-4*t^-1
          + 2048*G(-1,t)*G(i_,0,-1,y)*z^-4*[t+1]^-2
          + 2048*G(-1,t)*G(i_,0,-1,y)*z^-4*[t+1]^-1
          + 512*G(-1,t)*G(i_,0,-1,y)*z^-3*t^-1
          + 128*G(-1,t)*G(i_,0,-1,y)*z^-2*t^-1
          - 512*G(-1,t)*G(i_,0,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G(i_,0,-1,y)*z^-1*t^-1
          - 128*G(-1,t)*G(i_,0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,t)*G(i_,0,-1,y)*t^-1*[z-4]^-1
          + 128*G(-1,t)*G(i_,0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(-1,t)*G(i_,0,0,y)*z^-4*t^-1
          - 1280*G(-1,t)*G(i_,0,0,y)*z^-4*[t+1]^-2
          - 1280*G(-1,t)*G(i_,0,0,y)*z^-4*[t+1]^-1
          - 320*G(-1,t)*G(i_,0,0,y)*z^-3*t^-1
          - 80*G(-1,t)*G(i_,0,0,y)*z^-2*t^-1
          + 320*G(-1,t)*G(i_,0,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(-1,t)*G(i_,0,0,y)*z^-1*t^-1
          + 80*G(-1,t)*G(i_,0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(-1,t)*G(i_,0,0,y)*t^-1*[z-4]^-1
          - 80*G(-1,t)*G(i_,0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,t)*G(i_,0,1,y)*z^-4*t^-1
          + 512*G(-1,t)*G(i_,0,1,y)*z^-4*[t+1]^-2
          + 512*G(-1,t)*G(i_,0,1,y)*z^-4*[t+1]^-1
          + 128*G(-1,t)*G(i_,0,1,y)*z^-3*t^-1
          + 32*G(-1,t)*G(i_,0,1,y)*z^-2*t^-1
          - 128*G(-1,t)*G(i_,0,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,t)*G(i_,0,1,y)*z^-1*t^-1
          - 32*G(-1,t)*G(i_,0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,t)*G(i_,0,1,y)*t^-1*[z-4]^-1
          + 32*G(-1,t)*G(i_,0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(-1,t)*G(i_,1,y)*z^-4*t^-1
          - 512*G(-1,t)*G(i_,1,y)*z^-4*[1-t]^-1
          - 2304*G(-1,t)*G(i_,1,y)*z^-4*[t+1]^-2
          - 1792*G(-1,t)*G(i_,1,y)*z^-4*[t+1]^-1
          + 448*G(-1,t)*G(i_,1,y)*z^-3*t^-1
          + 640*G(-1,t)*G(i_,1,y)*z^-3*[1-t]^-1
          - 640*G(-1,t)*G(i_,1,y)*z^-3*[t+1]^-1
          - 208*G(-1,t)*G(i_,1,y)*z^-2*t^-1
          + 832*G(-1,t)*G(i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 52*G(-1,t)*G(i_,1,y)*z^-1*t^-1
          + 208*G(-1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(-1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          - 208*G(-1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,t)*G(i_,1,-1,y)*z^-4*t^-1
          - 4096*G(-1,t)*G(i_,1,-1,y)*z^-4*[t+1]^-2
          - 4096*G(-1,t)*G(i_,1,-1,y)*z^-4*[t+1]^-1
          - 1024*G(-1,t)*G(i_,1,-1,y)*z^-3*t^-1
          - 256*G(-1,t)*G(i_,1,-1,y)*z^-2*t^-1
          + 1024*G(-1,t)*G(i_,1,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,t)*G(i_,1,-1,y)*z^-1*t^-1
          + 256*G(-1,t)*G(i_,1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,t)*G(i_,1,-1,y)*t^-1*[z-4]^-1
          - 256*G(-1,t)*G(i_,1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3072*G(-1,t)*G(i_,1,0,y)*z^-4*t^-1
          + 3072*G(-1,t)*G(i_,1,0,y)*z^-4*[t+1]^-2
          + 3072*G(-1,t)*G(i_,1,0,y)*z^-4*[t+1]^-1
          + 768*G(-1,t)*G(i_,1,0,y)*z^-3*t^-1
          + 192*G(-1,t)*G(i_,1,0,y)*z^-2*t^-1
          - 768*G(-1,t)*G(i_,1,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 48*G(-1,t)*G(i_,1,0,y)*z^-1*t^-1
          - 192*G(-1,t)*G(i_,1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(-1,t)*G(i_,1,0,y)*t^-1*[z-4]^-1
          + 192*G(-1,t)*G(i_,1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,t)*G(i_,1,1,y)*z^-4*t^-1
          - 2048*G(-1,t)*G(i_,1,1,y)*z^-4*[t+1]^-2
          - 2048*G(-1,t)*G(i_,1,1,y)*z^-4*[t+1]^-1
          - 512*G(-1,t)*G(i_,1,1,y)*z^-3*t^-1
          - 128*G(-1,t)*G(i_,1,1,y)*z^-2*t^-1
          + 512*G(-1,t)*G(i_,1,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,t)*G(i_,1,1,y)*z^-1*t^-1
          + 128*G(-1,t)*G(i_,1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G(i_,1,1,y)*t^-1*[z-4]^-1
          - 128*G(-1,t)*G(i_,1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,t)*G(-1, - i_,0,y)*z^-4*t^-1
          + 2048*G(-1,t)*G(-1, - i_,0,y)*z^-4*[t+1]^-2
          + 2048*G(-1,t)*G(-1, - i_,0,y)*z^-4*[t+1]^-1
          + 512*G(-1,t)*G(-1, - i_,0,y)*z^-3*t^-1
          + 128*G(-1,t)*G(-1, - i_,0,y)*z^-2*t^-1
          - 512*G(-1,t)*G(-1, - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G(-1, - i_,0,y)*z^-1*t^-1
          - 128*G(-1,t)*G(-1, - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,t)*G(-1, - i_,0,y)*t^-1*[z-4]^-1
          + 128*G(-1,t)*G(-1, - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,t)*G(-1, - i_,1,y)*z^-4*t^-1
          - 4096*G(-1,t)*G(-1, - i_,1,y)*z^-4*[t+1]^-2
          - 4096*G(-1,t)*G(-1, - i_,1,y)*z^-4*[t+1]^-1
          - 1024*G(-1,t)*G(-1, - i_,1,y)*z^-3*t^-1
          - 256*G(-1,t)*G(-1, - i_,1,y)*z^-2*t^-1
          + 1024*G(-1,t)*G(-1, - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,t)*G(-1, - i_,1,y)*z^-1*t^-1
          + 256*G(-1,t)*G(-1, - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,t)*G(-1, - i_,1,y)*t^-1*[z-4]^-1
          - 256*G(-1,t)*G(-1, - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,t)*G(0, - i_,0,y)*z^-4*t^-1
          + 256*G(-1,t)*G(0, - i_,0,y)*z^-4*[t+1]^-2
          + 256*G(-1,t)*G(0, - i_,0,y)*z^-4*[t+1]^-1
          + 64*G(-1,t)*G(0, - i_,0,y)*z^-3*t^-1
          + 16*G(-1,t)*G(0, - i_,0,y)*z^-2*t^-1
          - 64*G(-1,t)*G(0, - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,t)*G(0, - i_,0,y)*z^-1*t^-1
          - 16*G(-1,t)*G(0, - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,t)*G(0, - i_,0,y)*t^-1*[z-4]^-1
          + 16*G(-1,t)*G(0, - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,t)*G(0, - i_,1,y)*z^-4*t^-1
          - 512*G(-1,t)*G(0, - i_,1,y)*z^-4*[t+1]^-2
          - 512*G(-1,t)*G(0, - i_,1,y)*z^-4*[t+1]^-1
          - 128*G(-1,t)*G(0, - i_,1,y)*z^-3*t^-1
          - 32*G(-1,t)*G(0, - i_,1,y)*z^-2*t^-1
          + 128*G(-1,t)*G(0, - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,t)*G(0, - i_,1,y)*z^-1*t^-1
          + 32*G(-1,t)*G(0, - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,t)*G(0, - i_,1,y)*t^-1*[z-4]^-1
          - 32*G(-1,t)*G(0, - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,t)*G(0,i_,0,y)*z^-4*t^-1
          + 256*G(-1,t)*G(0,i_,0,y)*z^-4*[t+1]^-2
          + 256*G(-1,t)*G(0,i_,0,y)*z^-4*[t+1]^-1
          + 64*G(-1,t)*G(0,i_,0,y)*z^-3*t^-1
          + 16*G(-1,t)*G(0,i_,0,y)*z^-2*t^-1
          - 64*G(-1,t)*G(0,i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,t)*G(0,i_,0,y)*z^-1*t^-1
          - 16*G(-1,t)*G(0,i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,t)*G(0,i_,0,y)*t^-1*[z-4]^-1
          + 16*G(-1,t)*G(0,i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,t)*G(0,i_,1,y)*z^-4*t^-1
          - 512*G(-1,t)*G(0,i_,1,y)*z^-4*[t+1]^-2
          - 512*G(-1,t)*G(0,i_,1,y)*z^-4*[t+1]^-1
          - 128*G(-1,t)*G(0,i_,1,y)*z^-3*t^-1
          - 32*G(-1,t)*G(0,i_,1,y)*z^-2*t^-1
          + 128*G(-1,t)*G(0,i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,t)*G(0,i_,1,y)*z^-1*t^-1
          + 32*G(-1,t)*G(0,i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,t)*G(0,i_,1,y)*t^-1*[z-4]^-1
          - 32*G(-1,t)*G(0,i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(-1,t)*G(0,y)*z^-4*t^-1
          + 2*G(-1,t)*G(0,y)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G(-1,t)*G(0,y)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 832*G(-1,t)*G(0,y)*z^-4*[1-t]^-1
          + 896*G(-1,t)*G(0,y)*z^-4*[t+1]^-2
          - 2*G(-1,t)*G(0,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 32*G(-1,t)*G(0,y)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 64*G(-1,t)*G(0,y)*z^-4*[t+1]^-1
          - 2*G(-1,t)*G(0,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 32*G(-1,t)*G(0,y)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1728*G(-1,t)*G(0,y)*z^-3*t^-1
          - 1/2*G(-1,t)*G(0,y)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(-1,t)*G(0,y)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 544*G(-1,t)*G(0,y)*z^-3*[1-t]^-1
          - 544*G(-1,t)*G(0,y)*z^-3*[t+1]^-1
          + 160*G(-1,t)*G(0,y)*z^-2*t^-1
          - 1/8*G(-1,t)*G(0,y)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(-1,t)*G(0,y)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 640*G(-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 1/2*G(-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 40*G(-1,t)*G(0,y)*z^-1*t^-1
          - 1/32*G(-1,t)*G(0,y)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(-1,t)*G(0,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 160*G(-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 1/8*G(-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 40*G(-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 1/32*G(-1,t)*G(0,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(-1,t)*G(0,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 160*G(-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/8*G(-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 50176*G(-1,t)*G(0,-1,y)*z^-4*t^-1
          + 15872*G(-1,t)*G(0,-1,y)*z^-4*[1-t]^-1
          - 18432*G(-1,t)*G(0,-1,y)*z^-4*[t+1]^-2
          - 34304*G(-1,t)*G(0,-1,y)*z^-4*[t+1]^-1
          + 4352*G(-1,t)*G(0,-1,y)*z^-3*t^-1
          + 512*G(-1,t)*G(0,-1,y)*z^-3*[1-t]^-1
          - 512*G(-1,t)*G(0,-1,y)*z^-3*[t+1]^-1
          + 832*G(-1,t)*G(0,-1,y)*z^-2*t^-1
          - 3328*G(-1,t)*G(0,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 208*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          - 832*G(-1,t)*G(0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 208*G(-1,t)*G(0,-1,y)*t^-1*[z-4]^-1
          + 832*G(-1,t)*G(0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 81920*G(-1,t)*G(0,-1,-1,y)*z^-4*t^-1
          + 24576*G(-1,t)*G(0,-1,-1,y)*z^-4*[1-t]^-1
          - 32768*G(-1,t)*G(0,-1,-1,y)*z^-4*[t+1]^-2
          - 57344*G(-1,t)*G(0,-1,-1,y)*z^-4*[t+1]^-1
          + 4096*G(-1,t)*G(0,-1,-1,y)*z^-3*t^-1
          + 1024*G(-1,t)*G(0,-1,-1,y)*z^-2*t^-1
          - 4096*G(-1,t)*G(0,-1,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 256*G(-1,t)*G(0,-1,-1,y)*z^-1*t^-1
          - 1024*G(-1,t)*G(0,-1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 256*G(-1,t)*G(0,-1,-1,y)*t^-1*[z-4]^-1
          + 1024*G(-1,t)*G(0,-1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 38912*G(-1,t)*G(0,-1,0,y)*z^-4*t^-1
          - 12288*G(-1,t)*G(0,-1,0,y)*z^-4*[1-t]^-1
          + 14336*G(-1,t)*G(0,-1,0,y)*z^-4*[t+1]^-2
          + 26624*G(-1,t)*G(0,-1,0,y)*z^-4*[t+1]^-1
          - 2560*G(-1,t)*G(0,-1,0,y)*z^-3*t^-1
          - 640*G(-1,t)*G(0,-1,0,y)*z^-2*t^-1
          + 2560*G(-1,t)*G(0,-1,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 160*G(-1,t)*G(0,-1,0,y)*z^-1*t^-1
          + 640*G(-1,t)*G(0,-1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 160*G(-1,t)*G(0,-1,0,y)*t^-1*[z-4]^-1
          - 640*G(-1,t)*G(0,-1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(-1,t)*G(0,-1,1,y)*z^-4*t^-1
          + 4096*G(-1,t)*G(0,-1,1,y)*z^-4*[t+1]^-2
          + 4096*G(-1,t)*G(0,-1,1,y)*z^-4*[t+1]^-1
          + 1024*G(-1,t)*G(0,-1,1,y)*z^-3*t^-1
          + 256*G(-1,t)*G(0,-1,1,y)*z^-2*t^-1
          - 1024*G(-1,t)*G(0,-1,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,t)*G(0,-1,1,y)*z^-1*t^-1
          - 256*G(-1,t)*G(0,-1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,t)*G(0,-1,1,y)*t^-1*[z-4]^-1
          + 256*G(-1,t)*G(0,-1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 24448*G(-1,t)*G(0,0,y)*z^-4*t^-1
          - 8192*G(-1,t)*G(0,0,y)*z^-4*[1-t]^-1
          + 8064*G(-1,t)*G(0,0,y)*z^-4*[t+1]^-2
          + 16256*G(-1,t)*G(0,0,y)*z^-4*[t+1]^-1
          - 2720*G(-1,t)*G(0,0,y)*z^-3*t^-1
          - 320*G(-1,t)*G(0,0,y)*z^-3*[1-t]^-1
          + 320*G(-1,t)*G(0,0,y)*z^-3*[t+1]^-1
          - 520*G(-1,t)*G(0,0,y)*z^-2*t^-1
          + 2080*G(-1,t)*G(0,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 130*G(-1,t)*G(0,0,y)*z^-1*t^-1
          + 520*G(-1,t)*G(0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 130*G(-1,t)*G(0,0,y)*t^-1*[z-4]^-1
          - 520*G(-1,t)*G(0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 38912*G(-1,t)*G(0,0,-1,y)*z^-4*t^-1
          - 12288*G(-1,t)*G(0,0,-1,y)*z^-4*[1-t]^-1
          + 14336*G(-1,t)*G(0,0,-1,y)*z^-4*[t+1]^-2
          + 26624*G(-1,t)*G(0,0,-1,y)*z^-4*[t+1]^-1
          - 2560*G(-1,t)*G(0,0,-1,y)*z^-3*t^-1
          - 640*G(-1,t)*G(0,0,-1,y)*z^-2*t^-1
          + 2560*G(-1,t)*G(0,0,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 160*G(-1,t)*G(0,0,-1,y)*z^-1*t^-1
          + 640*G(-1,t)*G(0,0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 160*G(-1,t)*G(0,0,-1,y)*t^-1*[z-4]^-1
          - 640*G(-1,t)*G(0,0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 18176*G(-1,t)*G(0,0,0,y)*z^-4*t^-1
          + 6144*G(-1,t)*G(0,0,0,y)*z^-4*[1-t]^-1
          - 5888*G(-1,t)*G(0,0,0,y)*z^-4*[t+1]^-2
          - 12032*G(-1,t)*G(0,0,0,y)*z^-4*[t+1]^-1
          + 1600*G(-1,t)*G(0,0,0,y)*z^-3*t^-1
          + 400*G(-1,t)*G(0,0,0,y)*z^-2*t^-1
          - 1600*G(-1,t)*G(0,0,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 100*G(-1,t)*G(0,0,0,y)*z^-1*t^-1
          - 400*G(-1,t)*G(0,0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 100*G(-1,t)*G(0,0,0,y)*t^-1*[z-4]^-1
          + 400*G(-1,t)*G(0,0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(-1,t)*G(0,0,1,y)*z^-4*t^-1
          - 2560*G(-1,t)*G(0,0,1,y)*z^-4*[t+1]^-2
          - 2560*G(-1,t)*G(0,0,1,y)*z^-4*[t+1]^-1
          - 640*G(-1,t)*G(0,0,1,y)*z^-3*t^-1
          - 160*G(-1,t)*G(0,0,1,y)*z^-2*t^-1
          + 640*G(-1,t)*G(0,0,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(-1,t)*G(0,0,1,y)*z^-1*t^-1
          + 160*G(-1,t)*G(0,0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1,t)*G(0,0,1,y)*t^-1*[z-4]^-1
          - 160*G(-1,t)*G(0,0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(-1,t)*G(0,1,y)*z^-4*t^-1
          + 512*G(-1,t)*G(0,1,y)*z^-4*[1-t]^-1
          + 2304*G(-1,t)*G(0,1,y)*z^-4*[t+1]^-2
          + 1792*G(-1,t)*G(0,1,y)*z^-4*[t+1]^-1
          + 1088*G(-1,t)*G(0,1,y)*z^-3*t^-1
          + 128*G(-1,t)*G(0,1,y)*z^-3*[1-t]^-1
          - 128*G(-1,t)*G(0,1,y)*z^-3*[t+1]^-1
          + 208*G(-1,t)*G(0,1,y)*z^-2*t^-1
          - 832*G(-1,t)*G(0,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 52*G(-1,t)*G(0,1,y)*z^-1*t^-1
          - 208*G(-1,t)*G(0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(-1,t)*G(0,1,y)*t^-1*[z-4]^-1
          + 208*G(-1,t)*G(0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(-1,t)*G(0,1,-1,y)*z^-4*t^-1
          + 4096*G(-1,t)*G(0,1,-1,y)*z^-4*[t+1]^-2
          + 4096*G(-1,t)*G(0,1,-1,y)*z^-4*[t+1]^-1
          + 1024*G(-1,t)*G(0,1,-1,y)*z^-3*t^-1
          + 256*G(-1,t)*G(0,1,-1,y)*z^-2*t^-1
          - 1024*G(-1,t)*G(0,1,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,t)*G(0,1,-1,y)*z^-1*t^-1
          - 256*G(-1,t)*G(0,1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,t)*G(0,1,-1,y)*t^-1*[z-4]^-1
          + 256*G(-1,t)*G(0,1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 3072*G(-1,t)*G(0,1,0,y)*z^-4*t^-1
          - 3072*G(-1,t)*G(0,1,0,y)*z^-4*[t+1]^-2
          - 3072*G(-1,t)*G(0,1,0,y)*z^-4*[t+1]^-1
          - 768*G(-1,t)*G(0,1,0,y)*z^-3*t^-1
          - 192*G(-1,t)*G(0,1,0,y)*z^-2*t^-1
          + 768*G(-1,t)*G(0,1,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 48*G(-1,t)*G(0,1,0,y)*z^-1*t^-1
          + 192*G(-1,t)*G(0,1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(-1,t)*G(0,1,0,y)*t^-1*[z-4]^-1
          - 192*G(-1,t)*G(0,1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,t)*G(0,1,1,y)*z^-4*t^-1
          + 2048*G(-1,t)*G(0,1,1,y)*z^-4*[t+1]^-2
          + 2048*G(-1,t)*G(0,1,1,y)*z^-4*[t+1]^-1
          + 512*G(-1,t)*G(0,1,1,y)*z^-3*t^-1
          + 128*G(-1,t)*G(0,1,1,y)*z^-2*t^-1
          - 512*G(-1,t)*G(0,1,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G(0,1,1,y)*z^-1*t^-1
          - 128*G(-1,t)*G(0,1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,t)*G(0,1,1,y)*t^-1*[z-4]^-1
          + 128*G(-1,t)*G(0,1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2176*G(-1,t)*G(1,y)*z^-3*t^-1
          - 1088*G(-1,t)*G(1,y)*z^-3*[1-t]^-1
          + 1088*G(-1,t)*G(1,y)*z^-3*[t+1]^-1
          - 2048*G(-1,t)*G(1,-1,y)*z^-3*t^-1
          - 1024*G(-1,t)*G(1,-1,y)*z^-3*[1-t]^-1
          + 1024*G(-1,t)*G(1,-1,y)*z^-3*[t+1]^-1
          + 1536*G(-1,t)*G(1,0,y)*z^-3*t^-1
          + 768*G(-1,t)*G(1,0,y)*z^-3*[1-t]^-1
          - 768*G(-1,t)*G(1,0,y)*z^-3*[t+1]^-1
          - 1024*G(-1,t)*G(1,1,y)*z^-3*t^-1
          - 512*G(-1,t)*G(1,1,y)*z^-3*[1-t]^-1
          + 512*G(-1,t)*G(1,1,y)*z^-3*[t+1]^-1
          + 256*G(-1,w1, - w2, - w1,t)*z^-4*t^-1
          - 256*G(-1,w1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 256*G(-1,w1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 64*G(-1,w1, - w2, - w1,t)*z^-3*t^-1
          - 16*G(-1,w1, - w2, - w1,t)*z^-2*t^-1
          + 64*G(-1,w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,w1, - w2, - w1,t)*z^-1*t^-1
          + 16*G(-1,w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(-1,w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,w1, - w2,t)*G(0,y)*z^-4*t^-1
          + 256*G(-1,w1, - w2,t)*G(0,y)*z^-4*[t+1]^-2
          + 256*G(-1,w1, - w2,t)*G(0,y)*z^-4*[t+1]^-1
          + 64*G(-1,w1, - w2,t)*G(0,y)*z^-3*t^-1
          + 16*G(-1,w1, - w2,t)*G(0,y)*z^-2*t^-1
          - 64*G(-1,w1, - w2,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,w1, - w2,t)*G(0,y)*z^-1*t^-1
          - 16*G(-1,w1, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,w1, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          + 16*G(-1,w1, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,w1, - w2,t)*G(1,y)*z^-4*t^-1
          - 512*G(-1,w1, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          - 512*G(-1,w1, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          - 128*G(-1,w1, - w2,t)*G(1,y)*z^-3*t^-1
          - 32*G(-1,w1, - w2,t)*G(1,y)*z^-2*t^-1
          + 128*G(-1,w1, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,w1, - w2,t)*G(1,y)*z^-1*t^-1
          + 32*G(-1,w1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,w1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 32*G(-1,w1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,w1, - w2,w1,t)*z^-4*t^-1
          - 256*G(-1,w1, - w2,w1,t)*z^-4*[t+1]^-2
          - 256*G(-1,w1, - w2,w1,t)*z^-4*[t+1]^-1
          - 64*G(-1,w1, - w2,w1,t)*z^-3*t^-1
          - 16*G(-1,w1, - w2,w1,t)*z^-2*t^-1
          + 64*G(-1,w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,w1, - w2,w1,t)*z^-1*t^-1
          + 16*G(-1,w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(-1,w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,w1, - w2,-1,t)*z^-4*t^-1
          + 256*G(-1,w1, - w2,-1,t)*z^-4*[t+1]^-2
          + 256*G(-1,w1, - w2,-1,t)*z^-4*[t+1]^-1
          + 64*G(-1,w1, - w2,-1,t)*z^-3*t^-1
          + 16*G(-1,w1, - w2,-1,t)*z^-2*t^-1
          - 64*G(-1,w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,w1, - w2,-1,t)*z^-1*t^-1
          - 16*G(-1,w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G(-1,w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,w1, - w1,t)*z^-3*t^-1
          - 128*G(-1,w1, - w1,t)*z^-3*[1-t]^-1
          + 128*G(-1,w1, - w1,t)*z^-3*[t+1]^-1
          + 512*G(-1,w1, - w1,-1,t)*z^-4*t^-1
          - 512*G(-1,w1, - w1,-1,t)*z^-4*[t+1]^-2
          - 512*G(-1,w1, - w1,-1,t)*z^-4*[t+1]^-1
          - 128*G(-1,w1, - w1,-1,t)*z^-3*t^-1
          - 32*G(-1,w1, - w1,-1,t)*z^-2*t^-1
          + 128*G(-1,w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,w1, - w1,-1,t)*z^-1*t^-1
          + 32*G(-1,w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(-1,w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,w1, - w1,1,t)*z^-4*t^-1
          + 512*G(-1,w1, - w1,1,t)*z^-4*[t+1]^-2
          + 512*G(-1,w1, - w1,1,t)*z^-4*[t+1]^-1
          + 128*G(-1,w1, - w1,1,t)*z^-3*t^-1
          + 32*G(-1,w1, - w1,1,t)*z^-2*t^-1
          - 128*G(-1,w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,w1, - w1,1,t)*z^-1*t^-1
          - 32*G(-1,w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,w1, - w1,1,t)*t^-1*[z-4]^-1
          + 32*G(-1,w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1088*G(-1,w1,t)*z^-3*t^-1
          - 544*G(-1,w1,t)*z^-3*[1-t]^-1
          + 544*G(-1,w1,t)*z^-3*[t+1]^-1
          + 768*G(-1,w1,t)*G(0,y)*z^-3*t^-1
          + 384*G(-1,w1,t)*G(0,y)*z^-3*[1-t]^-1
          - 384*G(-1,w1,t)*G(0,y)*z^-3*[t+1]^-1
          - 512*G(-1,w1,t)*G(1,y)*z^-3*t^-1
          - 256*G(-1,w1,t)*G(1,y)*z^-3*[1-t]^-1
          + 256*G(-1,w1,t)*G(1,y)*z^-3*[t+1]^-1
          - 256*G(-1,w1,w1,t)*z^-3*t^-1
          - 128*G(-1,w1,w1,t)*z^-3*[1-t]^-1
          + 128*G(-1,w1,w1,t)*z^-3*[t+1]^-1
          + 512*G(-1,w1,w1,-1,t)*z^-4*t^-1
          - 512*G(-1,w1,w1,-1,t)*z^-4*[t+1]^-2
          - 512*G(-1,w1,w1,-1,t)*z^-4*[t+1]^-1
          - 128*G(-1,w1,w1,-1,t)*z^-3*t^-1
          - 32*G(-1,w1,w1,-1,t)*z^-2*t^-1
          + 128*G(-1,w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,w1,w1,-1,t)*z^-1*t^-1
          + 32*G(-1,w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,w1,w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(-1,w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,w1,w1,1,t)*z^-4*t^-1
          + 512*G(-1,w1,w1,1,t)*z^-4*[t+1]^-2
          + 512*G(-1,w1,w1,1,t)*z^-4*[t+1]^-1
          + 128*G(-1,w1,w1,1,t)*z^-3*t^-1
          + 32*G(-1,w1,w1,1,t)*z^-2*t^-1
          - 128*G(-1,w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,w1,w1,1,t)*z^-1*t^-1
          - 32*G(-1,w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,w1,w1,1,t)*t^-1*[z-4]^-1
          + 32*G(-1,w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,w1,w2, - w1,t)*z^-4*t^-1
          + 256*G(-1,w1,w2, - w1,t)*z^-4*[t+1]^-2
          + 256*G(-1,w1,w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G(-1,w1,w2, - w1,t)*z^-3*t^-1
          + 16*G(-1,w1,w2, - w1,t)*z^-2*t^-1
          - 64*G(-1,w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,w1,w2, - w1,t)*z^-1*t^-1
          - 16*G(-1,w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(-1,w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,w1,w2,t)*G(0,y)*z^-4*t^-1
          - 256*G(-1,w1,w2,t)*G(0,y)*z^-4*[t+1]^-2
          - 256*G(-1,w1,w2,t)*G(0,y)*z^-4*[t+1]^-1
          - 64*G(-1,w1,w2,t)*G(0,y)*z^-3*t^-1
          - 16*G(-1,w1,w2,t)*G(0,y)*z^-2*t^-1
          + 64*G(-1,w1,w2,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,w1,w2,t)*G(0,y)*z^-1*t^-1
          + 16*G(-1,w1,w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,w1,w2,t)*G(0,y)*t^-1*[z-4]^-1
          - 16*G(-1,w1,w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,w1,w2,t)*G(1,y)*z^-4*t^-1
          + 512*G(-1,w1,w2,t)*G(1,y)*z^-4*[t+1]^-2
          + 512*G(-1,w1,w2,t)*G(1,y)*z^-4*[t+1]^-1
          + 128*G(-1,w1,w2,t)*G(1,y)*z^-3*t^-1
          + 32*G(-1,w1,w2,t)*G(1,y)*z^-2*t^-1
          - 128*G(-1,w1,w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,w1,w2,t)*G(1,y)*z^-1*t^-1
          - 32*G(-1,w1,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,w1,w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 32*G(-1,w1,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,w1,w2,w1,t)*z^-4*t^-1
          + 256*G(-1,w1,w2,w1,t)*z^-4*[t+1]^-2
          + 256*G(-1,w1,w2,w1,t)*z^-4*[t+1]^-1
          + 64*G(-1,w1,w2,w1,t)*z^-3*t^-1
          + 16*G(-1,w1,w2,w1,t)*z^-2*t^-1
          - 64*G(-1,w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,w1,w2,w1,t)*z^-1*t^-1
          - 16*G(-1,w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,w1,w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(-1,w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,w1,w2,1,t)*z^-4*t^-1
          - 256*G(-1,w1,w2,1,t)*z^-4*[t+1]^-2
          - 256*G(-1,w1,w2,1,t)*z^-4*[t+1]^-1
          - 64*G(-1,w1,w2,1,t)*z^-3*t^-1
          - 16*G(-1,w1,w2,1,t)*z^-2*t^-1
          + 64*G(-1,w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,w1,w2,1,t)*z^-1*t^-1
          + 16*G(-1,w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,w1,w2,1,t)*t^-1*[z-4]^-1
          - 16*G(-1,w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(-1,w1,-1,t)*z^-4*t^-1
          - 256*G(-1,w1,-1,t)*z^-4*[1-t]^-1
          - 1152*G(-1,w1,-1,t)*z^-4*[t+1]^-2
          - 896*G(-1,w1,-1,t)*z^-4*[t+1]^-1
          - 288*G(-1,w1,-1,t)*z^-3*t^-1
          + 64*G(-1,w1,-1,t)*z^-3*[1-t]^-1
          - 64*G(-1,w1,-1,t)*z^-3*[t+1]^-1
          - 104*G(-1,w1,-1,t)*z^-2*t^-1
          + 416*G(-1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(-1,w1,-1,t)*z^-1*t^-1
          + 104*G(-1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(-1,w1,-1,t)*t^-1*[z-4]^-1
          - 104*G(-1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,w1,-1,t)*G(0,y)*z^-4*t^-1
          + 1024*G(-1,w1,-1,t)*G(0,y)*z^-4*[t+1]^-2
          + 1024*G(-1,w1,-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 256*G(-1,w1,-1,t)*G(0,y)*z^-3*t^-1
          + 64*G(-1,w1,-1,t)*G(0,y)*z^-2*t^-1
          - 256*G(-1,w1,-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,w1,-1,t)*G(0,y)*z^-1*t^-1
          - 64*G(-1,w1,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,w1,-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 64*G(-1,w1,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,w1,-1,-1,t)*z^-4*t^-1
          - 1024*G(-1,w1,-1,-1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,w1,-1,-1,t)*z^-4*[t+1]^-1
          - 256*G(-1,w1,-1,-1,t)*z^-3*t^-1
          - 64*G(-1,w1,-1,-1,t)*z^-2*t^-1
          + 256*G(-1,w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,w1,-1,-1,t)*z^-1*t^-1
          + 64*G(-1,w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,w1,-1,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1,w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,w1,0,-1,t)*z^-4*t^-1
          + 512*G(-1,w1,0,-1,t)*z^-4*[t+1]^-2
          + 512*G(-1,w1,0,-1,t)*z^-4*[t+1]^-1
          + 128*G(-1,w1,0,-1,t)*z^-3*t^-1
          + 32*G(-1,w1,0,-1,t)*z^-2*t^-1
          - 128*G(-1,w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,w1,0,-1,t)*z^-1*t^-1
          - 32*G(-1,w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,w1,0,-1,t)*t^-1*[z-4]^-1
          + 32*G(-1,w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,w1,0,1,t)*z^-4*t^-1
          - 512*G(-1,w1,0,1,t)*z^-4*[t+1]^-2
          - 512*G(-1,w1,0,1,t)*z^-4*[t+1]^-1
          - 128*G(-1,w1,0,1,t)*z^-3*t^-1
          - 32*G(-1,w1,0,1,t)*z^-2*t^-1
          + 128*G(-1,w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,w1,0,1,t)*z^-1*t^-1
          + 32*G(-1,w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,w1,0,1,t)*t^-1*[z-4]^-1
          - 32*G(-1,w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(-1,w1,1,t)*z^-4*t^-1
          + 256*G(-1,w1,1,t)*z^-4*[1-t]^-1
          + 1152*G(-1,w1,1,t)*z^-4*[t+1]^-2
          + 896*G(-1,w1,1,t)*z^-4*[t+1]^-1
          + 32*G(-1,w1,1,t)*z^-3*t^-1
          - 192*G(-1,w1,1,t)*z^-3*[1-t]^-1
          + 192*G(-1,w1,1,t)*z^-3*[t+1]^-1
          + 104*G(-1,w1,1,t)*z^-2*t^-1
          - 416*G(-1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(-1,w1,1,t)*z^-1*t^-1
          - 104*G(-1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(-1,w1,1,t)*t^-1*[z-4]^-1
          + 104*G(-1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,w1,1,t)*G(0,y)*z^-4*t^-1
          - 1024*G(-1,w1,1,t)*G(0,y)*z^-4*[t+1]^-2
          - 1024*G(-1,w1,1,t)*G(0,y)*z^-4*[t+1]^-1
          - 256*G(-1,w1,1,t)*G(0,y)*z^-3*t^-1
          - 64*G(-1,w1,1,t)*G(0,y)*z^-2*t^-1
          + 256*G(-1,w1,1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,w1,1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1,w1,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,w1,1,t)*G(0,y)*t^-1*[z-4]^-1
          - 64*G(-1,w1,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,w1,1,1,t)*z^-4*t^-1
          + 1024*G(-1,w1,1,1,t)*z^-4*[t+1]^-2
          + 1024*G(-1,w1,1,1,t)*z^-4*[t+1]^-1
          + 256*G(-1,w1,1,1,t)*z^-3*t^-1
          + 64*G(-1,w1,1,1,t)*z^-2*t^-1
          - 256*G(-1,w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,w1,1,1,t)*z^-1*t^-1
          - 64*G(-1,w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,w1,1,1,t)*t^-1*[z-4]^-1
          + 64*G(-1,w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,-1, - w2, - w1,t)*z^-4*t^-1
          - 1024*G(-1,-1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,-1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 256*G(-1,-1, - w2, - w1,t)*z^-3*t^-1
          - 64*G(-1,-1, - w2, - w1,t)*z^-2*t^-1
          + 256*G(-1,-1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,-1, - w2, - w1,t)*z^-1*t^-1
          + 64*G(-1,-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,-1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,-1, - w2,t)*G(0,y)*z^-4*t^-1
          + 1024*G(-1,-1, - w2,t)*G(0,y)*z^-4*[t+1]^-2
          + 1024*G(-1,-1, - w2,t)*G(0,y)*z^-4*[t+1]^-1
          + 256*G(-1,-1, - w2,t)*G(0,y)*z^-3*t^-1
          + 64*G(-1,-1, - w2,t)*G(0,y)*z^-2*t^-1
          - 256*G(-1,-1, - w2,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,-1, - w2,t)*G(0,y)*z^-1*t^-1
          - 64*G(-1,-1, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,-1, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          + 64*G(-1,-1, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,-1, - w2,t)*G(1,y)*z^-4*t^-1
          - 2048*G(-1,-1, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          - 2048*G(-1,-1, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          - 512*G(-1,-1, - w2,t)*G(1,y)*z^-3*t^-1
          - 128*G(-1,-1, - w2,t)*G(1,y)*z^-2*t^-1
          + 512*G(-1,-1, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,-1, - w2,t)*G(1,y)*z^-1*t^-1
          + 128*G(-1,-1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,-1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 128*G(-1,-1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,-1, - w2,w1,t)*z^-4*t^-1
          - 1024*G(-1,-1, - w2,w1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,-1, - w2,w1,t)*z^-4*[t+1]^-1
          - 256*G(-1,-1, - w2,w1,t)*z^-3*t^-1
          - 64*G(-1,-1, - w2,w1,t)*z^-2*t^-1
          + 256*G(-1,-1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,-1, - w2,w1,t)*z^-1*t^-1
          + 64*G(-1,-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,-1, - w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,-1, - w2,-1,t)*z^-4*t^-1
          + 1024*G(-1,-1, - w2,-1,t)*z^-4*[t+1]^-2
          + 1024*G(-1,-1, - w2,-1,t)*z^-4*[t+1]^-1
          + 256*G(-1,-1, - w2,-1,t)*z^-3*t^-1
          + 64*G(-1,-1, - w2,-1,t)*z^-2*t^-1
          - 256*G(-1,-1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,-1, - w2,-1,t)*z^-1*t^-1
          - 64*G(-1,-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,-1, - w2,-1,t)*t^-1*[z-4]^-1
          + 64*G(-1,-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,-1, - w1,t)*z^-3*t^-1
          - 256*G(-1,-1, - w1,t)*z^-3*[1-t]^-1
          + 256*G(-1,-1, - w1,t)*z^-3*[t+1]^-1
          + 1024*G(-1,-1, - w1,-1,t)*z^-4*t^-1
          - 1024*G(-1,-1, - w1,-1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,-1, - w1,-1,t)*z^-4*[t+1]^-1
          - 256*G(-1,-1, - w1,-1,t)*z^-3*t^-1
          - 64*G(-1,-1, - w1,-1,t)*z^-2*t^-1
          + 256*G(-1,-1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,-1, - w1,-1,t)*z^-1*t^-1
          + 64*G(-1,-1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,-1, - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1,-1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,-1, - w1,1,t)*z^-4*t^-1
          + 1024*G(-1,-1, - w1,1,t)*z^-4*[t+1]^-2
          + 1024*G(-1,-1, - w1,1,t)*z^-4*[t+1]^-1
          + 256*G(-1,-1, - w1,1,t)*z^-3*t^-1
          + 64*G(-1,-1, - w1,1,t)*z^-2*t^-1
          - 256*G(-1,-1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,-1, - w1,1,t)*z^-1*t^-1
          - 64*G(-1,-1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,-1, - w1,1,t)*t^-1*[z-4]^-1
          + 64*G(-1,-1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,-1, - i_,0,y)*z^-4*[1-t]^-2
          + 4096*G(-1,-1, - i_,0,y)*z^-4*[1-t]^-1
          + 4096*G(-1,-1, - i_,0,y)*z^-4*[t+1]^-2
          + 4096*G(-1,-1, - i_,0,y)*z^-4*[t+1]^-1
          - 8192*G(-1,-1, - i_,1,y)*z^-4*[1-t]^-2
          - 8192*G(-1,-1, - i_,1,y)*z^-4*[1-t]^-1
          - 8192*G(-1,-1, - i_,1,y)*z^-4*[t+1]^-2
          - 8192*G(-1,-1, - i_,1,y)*z^-4*[t+1]^-1
          + 4096*G(-1,-1,i_,0,y)*z^-4*[1-t]^-2
          + 4096*G(-1,-1,i_,0,y)*z^-4*[1-t]^-1
          + 4096*G(-1,-1,i_,0,y)*z^-4*[t+1]^-2
          + 4096*G(-1,-1,i_,0,y)*z^-4*[t+1]^-1
          - 8192*G(-1,-1,i_,1,y)*z^-4*[1-t]^-2
          - 8192*G(-1,-1,i_,1,y)*z^-4*[1-t]^-1
          - 8192*G(-1,-1,i_,1,y)*z^-4*[t+1]^-2
          - 8192*G(-1,-1,i_,1,y)*z^-4*[t+1]^-1
          + 16*G(-1,-1,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 16*G(-1,-1,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 16*G(-1,-1,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 16*G(-1,-1,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4096*G(-1,-1,y)*G( - w2, - w1,t)*z^-4*t^-1
          - 4096*G(-1,-1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          - 4096*G(-1,-1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          - 1024*G(-1,-1,y)*G( - w2, - w1,t)*z^-3*t^-1
          - 256*G(-1,-1,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 1024*G(-1,-1,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 256*G(-1,-1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,-1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 256*G(-1,-1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,-1,y)*G( - w2,w1,t)*z^-4*t^-1
          - 4096*G(-1,-1,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          - 4096*G(-1,-1,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          - 1024*G(-1,-1,y)*G( - w2,w1,t)*z^-3*t^-1
          - 256*G(-1,-1,y)*G( - w2,w1,t)*z^-2*t^-1
          + 1024*G(-1,-1,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,-1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 256*G(-1,-1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,-1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 256*G(-1,-1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(-1,-1,y)*G( - w2,-1,t)*z^-4*t^-1
          + 4096*G(-1,-1,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          + 4096*G(-1,-1,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          + 1024*G(-1,-1,y)*G( - w2,-1,t)*z^-3*t^-1
          + 256*G(-1,-1,y)*G( - w2,-1,t)*z^-2*t^-1
          - 1024*G(-1,-1,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,-1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 256*G(-1,-1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,-1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 256*G(-1,-1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8192*G(-1,-1,y)*G( - w1,-1,t)*z^-4*t^-1
          + 4096*G(-1,-1,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          + 4096*G(-1,-1,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          - 4096*G(-1,-1,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          - 4096*G(-1,-1,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          - 2048*G(-1,-1,y)*G( - w1,-1,t)*z^-3*t^-1
          - 512*G(-1,-1,y)*G( - w1,-1,t)*z^-2*t^-1
          + 2048*G(-1,-1,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 128*G(-1,-1,y)*G( - w1,-1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,-1,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 512*G(-1,-1,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8192*G(-1,-1,y)*G( - w1,1,t)*z^-4*t^-1
          - 4096*G(-1,-1,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          - 4096*G(-1,-1,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          + 4096*G(-1,-1,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          + 4096*G(-1,-1,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          + 2048*G(-1,-1,y)*G( - w1,1,t)*z^-3*t^-1
          + 512*G(-1,-1,y)*G( - w1,1,t)*z^-2*t^-1
          - 2048*G(-1,-1,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 128*G(-1,-1,y)*G( - w1,1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,-1,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          + 512*G(-1,-1,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8192*G(-1,-1,y)*G(w1,-1,t)*z^-4*t^-1
          + 4096*G(-1,-1,y)*G(w1,-1,t)*z^-4*[1-t]^-2
          + 4096*G(-1,-1,y)*G(w1,-1,t)*z^-4*[1-t]^-1
          - 4096*G(-1,-1,y)*G(w1,-1,t)*z^-4*[t+1]^-2
          - 4096*G(-1,-1,y)*G(w1,-1,t)*z^-4*[t+1]^-1
          - 2048*G(-1,-1,y)*G(w1,-1,t)*z^-3*t^-1
          - 512*G(-1,-1,y)*G(w1,-1,t)*z^-2*t^-1
          + 2048*G(-1,-1,y)*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 128*G(-1,-1,y)*G(w1,-1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,-1,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          - 512*G(-1,-1,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8192*G(-1,-1,y)*G(w1,1,t)*z^-4*t^-1
          - 4096*G(-1,-1,y)*G(w1,1,t)*z^-4*[1-t]^-2
          - 4096*G(-1,-1,y)*G(w1,1,t)*z^-4*[1-t]^-1
          + 4096*G(-1,-1,y)*G(w1,1,t)*z^-4*[t+1]^-2
          + 4096*G(-1,-1,y)*G(w1,1,t)*z^-4*[t+1]^-1
          + 2048*G(-1,-1,y)*G(w1,1,t)*z^-3*t^-1
          + 512*G(-1,-1,y)*G(w1,1,t)*z^-2*t^-1
          - 2048*G(-1,-1,y)*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 128*G(-1,-1,y)*G(w1,1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,-1,y)*G(w1,1,t)*t^-1*[z-4]^-1
          + 512*G(-1,-1,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(-1,-1,y)*G(w2, - w1,t)*z^-4*t^-1
          - 4096*G(-1,-1,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          - 4096*G(-1,-1,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          + 1024*G(-1,-1,y)*G(w2, - w1,t)*z^-3*t^-1
          + 256*G(-1,-1,y)*G(w2, - w1,t)*z^-2*t^-1
          - 1024*G(-1,-1,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,-1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 256*G(-1,-1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,-1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 256*G(-1,-1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(-1,-1,y)*G(w2,w1,t)*z^-4*t^-1
          - 4096*G(-1,-1,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          - 4096*G(-1,-1,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          + 1024*G(-1,-1,y)*G(w2,w1,t)*z^-3*t^-1
          + 256*G(-1,-1,y)*G(w2,w1,t)*z^-2*t^-1
          - 1024*G(-1,-1,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,-1,y)*G(w2,w1,t)*z^-1*t^-1
          - 256*G(-1,-1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,-1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 256*G(-1,-1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,-1,y)*G(w2,1,t)*z^-4*t^-1
          + 4096*G(-1,-1,y)*G(w2,1,t)*z^-4*[1-t]^-2
          + 4096*G(-1,-1,y)*G(w2,1,t)*z^-4*[1-t]^-1
          - 1024*G(-1,-1,y)*G(w2,1,t)*z^-3*t^-1
          - 256*G(-1,-1,y)*G(w2,1,t)*z^-2*t^-1
          + 1024*G(-1,-1,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,-1,y)*G(w2,1,t)*z^-1*t^-1
          + 256*G(-1,-1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,-1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 256*G(-1,-1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 100352*G(-1,-1,y)*G(-1,t)*z^-4*t^-1
          - 31744*G(-1,-1,y)*G(-1,t)*z^-4*[1-t]^-1
          + 36864*G(-1,-1,y)*G(-1,t)*z^-4*[t+1]^-2
          + 68608*G(-1,-1,y)*G(-1,t)*z^-4*[t+1]^-1
          - 6656*G(-1,-1,y)*G(-1,t)*z^-3*t^-1
          - 1664*G(-1,-1,y)*G(-1,t)*z^-2*t^-1
          + 6656*G(-1,-1,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 416*G(-1,-1,y)*G(-1,t)*z^-1*t^-1
          + 1664*G(-1,-1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 416*G(-1,-1,y)*G(-1,t)*t^-1*[z-4]^-1
          - 1664*G(-1,-1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 106496*G(-1,-1,y)*G(-1,-1,t)*z^-4*t^-1
          - 12288*G(-1,-1,y)*G(-1,-1,t)*z^-4*[1-t]^-2
          - 43008*G(-1,-1,y)*G(-1,-1,t)*z^-4*[1-t]^-1
          + 32768*G(-1,-1,y)*G(-1,-1,t)*z^-4*[t+1]^-2
          + 63488*G(-1,-1,y)*G(-1,-1,t)*z^-4*[t+1]^-1
          - 4096*G(-1,-1,y)*G(-1,-1,t)*z^-3*t^-1
          - 1024*G(-1,-1,y)*G(-1,-1,t)*z^-2*t^-1
          + 4096*G(-1,-1,y)*G(-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 256*G(-1,-1,y)*G(-1,-1,t)*z^-1*t^-1
          + 1024*G(-1,-1,y)*G(-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 256*G(-1,-1,y)*G(-1,-1,t)*t^-1*[z-4]^-1
          - 1024*G(-1,-1,y)*G(-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24576*G(-1,-1,y)*G(-1,1,t)*z^-4*t^-1
          + 12288*G(-1,-1,y)*G(-1,1,t)*z^-4*[1-t]^-2
          + 18432*G(-1,-1,y)*G(-1,1,t)*z^-4*[1-t]^-1
          - 6144*G(-1,-1,y)*G(-1,1,t)*z^-4*[t+1]^-1
          + 40960*G(-1,-1,y)*G(0,-1,t)*z^-4*t^-1
          + 8192*G(-1,-1,y)*G(0,-1,t)*z^-4*[1-t]^-2
          + 20480*G(-1,-1,y)*G(0,-1,t)*z^-4*[1-t]^-1
          - 8192*G(-1,-1,y)*G(0,-1,t)*z^-4*[t+1]^-2
          - 20480*G(-1,-1,y)*G(0,-1,t)*z^-4*[t+1]^-1
          + 2048*G(-1,-1,y)*G(0,-1,t)*z^-3*t^-1
          + 512*G(-1,-1,y)*G(0,-1,t)*z^-2*t^-1
          - 2048*G(-1,-1,y)*G(0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 128*G(-1,-1,y)*G(0,-1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G(0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,-1,y)*G(0,-1,t)*t^-1*[z-4]^-1
          + 512*G(-1,-1,y)*G(0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 40960*G(-1,-1,y)*G(0,1,t)*z^-4*t^-1
          - 8192*G(-1,-1,y)*G(0,1,t)*z^-4*[1-t]^-2
          - 20480*G(-1,-1,y)*G(0,1,t)*z^-4*[1-t]^-1
          + 8192*G(-1,-1,y)*G(0,1,t)*z^-4*[t+1]^-2
          + 20480*G(-1,-1,y)*G(0,1,t)*z^-4*[t+1]^-1
          - 2048*G(-1,-1,y)*G(0,1,t)*z^-3*t^-1
          - 512*G(-1,-1,y)*G(0,1,t)*z^-2*t^-1
          + 2048*G(-1,-1,y)*G(0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 128*G(-1,-1,y)*G(0,1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,-1,y)*G(0,1,t)*t^-1*[z-4]^-1
          - 512*G(-1,-1,y)*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 100352*G(-1,-1,y)*G(1,t)*z^-4*t^-1
          + 36864*G(-1,-1,y)*G(1,t)*z^-4*[1-t]^-2
          + 68608*G(-1,-1,y)*G(1,t)*z^-4*[1-t]^-1
          - 31744*G(-1,-1,y)*G(1,t)*z^-4*[t+1]^-1
          + 6656*G(-1,-1,y)*G(1,t)*z^-3*t^-1
          + 1664*G(-1,-1,y)*G(1,t)*z^-2*t^-1
          - 6656*G(-1,-1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 416*G(-1,-1,y)*G(1,t)*z^-1*t^-1
          - 1664*G(-1,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 416*G(-1,-1,y)*G(1,t)*t^-1*[z-4]^-1
          + 1664*G(-1,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 24576*G(-1,-1,y)*G(1,-1,t)*z^-4*t^-1
          - 6144*G(-1,-1,y)*G(1,-1,t)*z^-4*[1-t]^-1
          + 12288*G(-1,-1,y)*G(1,-1,t)*z^-4*[t+1]^-2
          + 18432*G(-1,-1,y)*G(1,-1,t)*z^-4*[t+1]^-1
          + 106496*G(-1,-1,y)*G(1,1,t)*z^-4*t^-1
          + 32768*G(-1,-1,y)*G(1,1,t)*z^-4*[1-t]^-2
          + 63488*G(-1,-1,y)*G(1,1,t)*z^-4*[1-t]^-1
          - 12288*G(-1,-1,y)*G(1,1,t)*z^-4*[t+1]^-2
          - 43008*G(-1,-1,y)*G(1,1,t)*z^-4*[t+1]^-1
          + 4096*G(-1,-1,y)*G(1,1,t)*z^-3*t^-1
          + 1024*G(-1,-1,y)*G(1,1,t)*z^-2*t^-1
          - 4096*G(-1,-1,y)*G(1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 256*G(-1,-1,y)*G(1,1,t)*z^-1*t^-1
          - 1024*G(-1,-1,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 256*G(-1,-1,y)*G(1,1,t)*t^-1*[z-4]^-1
          + 1024*G(-1,-1,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(-1,-1,t)*z^-4*t^-1
          - 4*G(-1,-1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 672*G(-1,-1,t)*z^-4*[1-t]^-2
          + 176*G(-1,-1,t)*z^-4*[1-t]^-1
          + 4*G(-1,-1,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 496*G(-1,-1,t)*z^-4*[t+1]^-1
          + 4*G(-1,-1,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 416*G(-1,-1,t)*z^-3*t^-1
          + G(-1,-1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 104*G(-1,-1,t)*z^-2*t^-1
          + 1/4*G(-1,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 416*G(-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 26*G(-1,-1,t)*z^-1*t^-1
          + 1/16*G(-1,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 104*G(-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/4*G(-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 26*G(-1,-1,t)*t^-1*[z-4]^-1
          - 1/16*G(-1,-1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 104*G(-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/4*G(-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1024*G(-1,-1,t)*G( - i_,0,y)*z^-4*t^-1
          + 1024*G(-1,-1,t)*G( - i_,0,y)*z^-4*[t+1]^-2
          + 1024*G(-1,-1,t)*G( - i_,0,y)*z^-4*[t+1]^-1
          + 256*G(-1,-1,t)*G( - i_,0,y)*z^-3*t^-1
          + 64*G(-1,-1,t)*G( - i_,0,y)*z^-2*t^-1
          - 256*G(-1,-1,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,-1,t)*G( - i_,0,y)*z^-1*t^-1
          - 64*G(-1,-1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,-1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 64*G(-1,-1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,-1,t)*G( - i_,1,y)*z^-4*t^-1
          - 2048*G(-1,-1,t)*G( - i_,1,y)*z^-4*[t+1]^-2
          - 2048*G(-1,-1,t)*G( - i_,1,y)*z^-4*[t+1]^-1
          - 512*G(-1,-1,t)*G( - i_,1,y)*z^-3*t^-1
          - 128*G(-1,-1,t)*G( - i_,1,y)*z^-2*t^-1
          + 512*G(-1,-1,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,-1,t)*G( - i_,1,y)*z^-1*t^-1
          + 128*G(-1,-1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,-1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 128*G(-1,-1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,-1,t)*G(i_,0,y)*z^-4*t^-1
          + 1024*G(-1,-1,t)*G(i_,0,y)*z^-4*[t+1]^-2
          + 1024*G(-1,-1,t)*G(i_,0,y)*z^-4*[t+1]^-1
          + 256*G(-1,-1,t)*G(i_,0,y)*z^-3*t^-1
          + 64*G(-1,-1,t)*G(i_,0,y)*z^-2*t^-1
          - 256*G(-1,-1,t)*G(i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,-1,t)*G(i_,0,y)*z^-1*t^-1
          - 64*G(-1,-1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,-1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          + 64*G(-1,-1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,-1,t)*G(i_,1,y)*z^-4*t^-1
          - 2048*G(-1,-1,t)*G(i_,1,y)*z^-4*[t+1]^-2
          - 2048*G(-1,-1,t)*G(i_,1,y)*z^-4*[t+1]^-1
          - 512*G(-1,-1,t)*G(i_,1,y)*z^-3*t^-1
          - 128*G(-1,-1,t)*G(i_,1,y)*z^-2*t^-1
          + 512*G(-1,-1,t)*G(i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,-1,t)*G(i_,1,y)*z^-1*t^-1
          + 128*G(-1,-1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,-1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          - 128*G(-1,-1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64000*G(-1,-1,t)*G(-1,y)*z^-4*t^-1
          - 6912*G(-1,-1,t)*G(-1,y)*z^-4*[1-t]^-2
          - 26240*G(-1,-1,t)*G(-1,y)*z^-4*[1-t]^-1
          + 18432*G(-1,-1,t)*G(-1,y)*z^-4*[t+1]^-2
          + 37760*G(-1,-1,t)*G(-1,y)*z^-4*[t+1]^-1
          - 3328*G(-1,-1,t)*G(-1,y)*z^-3*t^-1
          - 832*G(-1,-1,t)*G(-1,y)*z^-2*t^-1
          + 3328*G(-1,-1,t)*G(-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 208*G(-1,-1,t)*G(-1,y)*z^-1*t^-1
          + 832*G(-1,-1,t)*G(-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 208*G(-1,-1,t)*G(-1,y)*t^-1*[z-4]^-1
          - 832*G(-1,-1,t)*G(-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 53248*G(-1,-1,t)*G(-1,0,y)*z^-4*t^-1
          + 6144*G(-1,-1,t)*G(-1,0,y)*z^-4*[1-t]^-2
          + 21504*G(-1,-1,t)*G(-1,0,y)*z^-4*[1-t]^-1
          - 16384*G(-1,-1,t)*G(-1,0,y)*z^-4*[t+1]^-2
          - 31744*G(-1,-1,t)*G(-1,0,y)*z^-4*[t+1]^-1
          + 2048*G(-1,-1,t)*G(-1,0,y)*z^-3*t^-1
          + 512*G(-1,-1,t)*G(-1,0,y)*z^-2*t^-1
          - 2048*G(-1,-1,t)*G(-1,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 128*G(-1,-1,t)*G(-1,0,y)*z^-1*t^-1
          - 512*G(-1,-1,t)*G(-1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,-1,t)*G(-1,0,y)*t^-1*[z-4]^-1
          + 512*G(-1,-1,t)*G(-1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 32000*G(-1,-1,t)*G(0,y)*z^-4*t^-1
          + 3456*G(-1,-1,t)*G(0,y)*z^-4*[1-t]^-2
          + 13120*G(-1,-1,t)*G(0,y)*z^-4*[1-t]^-1
          - 9216*G(-1,-1,t)*G(0,y)*z^-4*[t+1]^-2
          - 18880*G(-1,-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 2176*G(-1,-1,t)*G(0,y)*z^-3*t^-1
          + 256*G(-1,-1,t)*G(0,y)*z^-3*[1-t]^-1
          - 256*G(-1,-1,t)*G(0,y)*z^-3*[t+1]^-1
          + 416*G(-1,-1,t)*G(0,y)*z^-2*t^-1
          - 1664*G(-1,-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 104*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          - 416*G(-1,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(-1,-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 416*G(-1,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 53248*G(-1,-1,t)*G(0,-1,y)*z^-4*t^-1
          + 6144*G(-1,-1,t)*G(0,-1,y)*z^-4*[1-t]^-2
          + 21504*G(-1,-1,t)*G(0,-1,y)*z^-4*[1-t]^-1
          - 16384*G(-1,-1,t)*G(0,-1,y)*z^-4*[t+1]^-2
          - 31744*G(-1,-1,t)*G(0,-1,y)*z^-4*[t+1]^-1
          + 2048*G(-1,-1,t)*G(0,-1,y)*z^-3*t^-1
          + 512*G(-1,-1,t)*G(0,-1,y)*z^-2*t^-1
          - 2048*G(-1,-1,t)*G(0,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 128*G(-1,-1,t)*G(0,-1,y)*z^-1*t^-1
          - 512*G(-1,-1,t)*G(0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,-1,t)*G(0,-1,y)*t^-1*[z-4]^-1
          + 512*G(-1,-1,t)*G(0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 25600*G(-1,-1,t)*G(0,0,y)*z^-4*t^-1
          - 3072*G(-1,-1,t)*G(0,0,y)*z^-4*[1-t]^-2
          - 10752*G(-1,-1,t)*G(0,0,y)*z^-4*[1-t]^-1
          + 7168*G(-1,-1,t)*G(0,0,y)*z^-4*[t+1]^-2
          + 14848*G(-1,-1,t)*G(0,0,y)*z^-4*[t+1]^-1
          - 1280*G(-1,-1,t)*G(0,0,y)*z^-3*t^-1
          - 320*G(-1,-1,t)*G(0,0,y)*z^-2*t^-1
          + 1280*G(-1,-1,t)*G(0,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 80*G(-1,-1,t)*G(0,0,y)*z^-1*t^-1
          + 320*G(-1,-1,t)*G(0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(-1,-1,t)*G(0,0,y)*t^-1*[z-4]^-1
          - 320*G(-1,-1,t)*G(0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,-1,t)*G(0,1,y)*z^-4*t^-1
          + 2048*G(-1,-1,t)*G(0,1,y)*z^-4*[t+1]^-2
          + 2048*G(-1,-1,t)*G(0,1,y)*z^-4*[t+1]^-1
          + 512*G(-1,-1,t)*G(0,1,y)*z^-3*t^-1
          + 128*G(-1,-1,t)*G(0,1,y)*z^-2*t^-1
          - 512*G(-1,-1,t)*G(0,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,-1,t)*G(0,1,y)*z^-1*t^-1
          - 128*G(-1,-1,t)*G(0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,-1,t)*G(0,1,y)*t^-1*[z-4]^-1
          + 128*G(-1,-1,t)*G(0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,-1,t)*G(1,y)*z^-3*t^-1
          - 512*G(-1,-1,t)*G(1,y)*z^-3*[1-t]^-1
          + 512*G(-1,-1,t)*G(1,y)*z^-3*[t+1]^-1
          - 512*G(-1,-1,w1,t)*z^-3*t^-1
          - 256*G(-1,-1,w1,t)*z^-3*[1-t]^-1
          + 256*G(-1,-1,w1,t)*z^-3*[t+1]^-1
          + 1024*G(-1,-1,w1,-1,t)*z^-4*t^-1
          - 1024*G(-1,-1,w1,-1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,-1,w1,-1,t)*z^-4*[t+1]^-1
          - 256*G(-1,-1,w1,-1,t)*z^-3*t^-1
          - 64*G(-1,-1,w1,-1,t)*z^-2*t^-1
          + 256*G(-1,-1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,-1,w1,-1,t)*z^-1*t^-1
          + 64*G(-1,-1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,-1,w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1,-1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,-1,w1,1,t)*z^-4*t^-1
          + 1024*G(-1,-1,w1,1,t)*z^-4*[t+1]^-2
          + 1024*G(-1,-1,w1,1,t)*z^-4*[t+1]^-1
          + 256*G(-1,-1,w1,1,t)*z^-3*t^-1
          + 64*G(-1,-1,w1,1,t)*z^-2*t^-1
          - 256*G(-1,-1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,-1,w1,1,t)*z^-1*t^-1
          - 64*G(-1,-1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,-1,w1,1,t)*t^-1*[z-4]^-1
          + 64*G(-1,-1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 73728*G(-1,-1,-1,y)*z^-4*[1-t]^-2
          + 73728*G(-1,-1,-1,y)*z^-4*[1-t]^-1
          + 73728*G(-1,-1,-1,y)*z^-4*[t+1]^-2
          + 73728*G(-1,-1,-1,y)*z^-4*[t+1]^-1
          - 163840*G(-1,-1,-1,y)*G(-1,t)*z^-4*t^-1
          - 49152*G(-1,-1,-1,y)*G(-1,t)*z^-4*[1-t]^-1
          + 65536*G(-1,-1,-1,y)*G(-1,t)*z^-4*[t+1]^-2
          + 114688*G(-1,-1,-1,y)*G(-1,t)*z^-4*[t+1]^-1
          - 8192*G(-1,-1,-1,y)*G(-1,t)*z^-3*t^-1
          - 2048*G(-1,-1,-1,y)*G(-1,t)*z^-2*t^-1
          + 8192*G(-1,-1,-1,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 512*G(-1,-1,-1,y)*G(-1,t)*z^-1*t^-1
          + 2048*G(-1,-1,-1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 512*G(-1,-1,-1,y)*G(-1,t)*t^-1*[z-4]^-1
          - 2048*G(-1,-1,-1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 163840*G(-1,-1,-1,y)*G(1,t)*z^-4*t^-1
          + 65536*G(-1,-1,-1,y)*G(1,t)*z^-4*[1-t]^-2
          + 114688*G(-1,-1,-1,y)*G(1,t)*z^-4*[1-t]^-1
          - 49152*G(-1,-1,-1,y)*G(1,t)*z^-4*[t+1]^-1
          + 8192*G(-1,-1,-1,y)*G(1,t)*z^-3*t^-1
          + 2048*G(-1,-1,-1,y)*G(1,t)*z^-2*t^-1
          - 8192*G(-1,-1,-1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 512*G(-1,-1,-1,y)*G(1,t)*z^-1*t^-1
          - 2048*G(-1,-1,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 512*G(-1,-1,-1,y)*G(1,t)*t^-1*[z-4]^-1
          + 2048*G(-1,-1,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 31232*G(-1,-1,-1,t)*z^-4*t^-1
          - 4320*G(-1,-1,-1,t)*z^-4*[1-t]^-2
          - 13168*G(-1,-1,-1,t)*z^-4*[1-t]^-1
          + 9216*G(-1,-1,-1,t)*z^-4*[t+1]^-2
          + 18064*G(-1,-1,-1,t)*z^-4*[t+1]^-1
          - 1040*G(-1,-1,-1,t)*z^-3*t^-1
          - 260*G(-1,-1,-1,t)*z^-2*t^-1
          + 1040*G(-1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 65*G(-1,-1,-1,t)*z^-1*t^-1
          + 260*G(-1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 65*G(-1,-1,-1,t)*t^-1*[z-4]^-1
          - 260*G(-1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 53248*G(-1,-1,-1,t)*G(-1,y)*z^-4*t^-1
          - 7680*G(-1,-1,-1,t)*G(-1,y)*z^-4*[1-t]^-2
          - 22272*G(-1,-1,-1,t)*G(-1,y)*z^-4*[1-t]^-1
          + 16384*G(-1,-1,-1,t)*G(-1,y)*z^-4*[t+1]^-2
          + 30976*G(-1,-1,-1,t)*G(-1,y)*z^-4*[t+1]^-1
          - 1280*G(-1,-1,-1,t)*G(-1,y)*z^-3*t^-1
          - 320*G(-1,-1,-1,t)*G(-1,y)*z^-2*t^-1
          + 1280*G(-1,-1,-1,t)*G(-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 80*G(-1,-1,-1,t)*G(-1,y)*z^-1*t^-1
          + 320*G(-1,-1,-1,t)*G(-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 80*G(-1,-1,-1,t)*G(-1,y)*t^-1*[z-4]^-1
          - 320*G(-1,-1,-1,t)*G(-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 26624*G(-1,-1,-1,t)*G(0,y)*z^-4*t^-1
          + 3840*G(-1,-1,-1,t)*G(0,y)*z^-4*[1-t]^-2
          + 11136*G(-1,-1,-1,t)*G(0,y)*z^-4*[1-t]^-1
          - 8192*G(-1,-1,-1,t)*G(0,y)*z^-4*[t+1]^-2
          - 15488*G(-1,-1,-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 640*G(-1,-1,-1,t)*G(0,y)*z^-3*t^-1
          + 160*G(-1,-1,-1,t)*G(0,y)*z^-2*t^-1
          - 640*G(-1,-1,-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(-1,-1,-1,t)*G(0,y)*z^-1*t^-1
          - 160*G(-1,-1,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1,-1,-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 160*G(-1,-1,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 131072*G(-1,-1,-1,-1,y)*z^-4*[1-t]^-2
          + 131072*G(-1,-1,-1,-1,y)*z^-4*[1-t]^-1
          + 131072*G(-1,-1,-1,-1,y)*z^-4*[t+1]^-2
          + 131072*G(-1,-1,-1,-1,y)*z^-4*[t+1]^-1
          - 24320*G(-1,-1,-1,-1,t)*z^-4*t^-1
          - 3648*G(-1,-1,-1,-1,t)*z^-4*[1-t]^-2
          - 9888*G(-1,-1,-1,-1,t)*z^-4*[1-t]^-1
          + 8192*G(-1,-1,-1,-1,t)*z^-4*[t+1]^-2
          + 14432*G(-1,-1,-1,-1,t)*z^-4*[t+1]^-1
          - 160*G(-1,-1,-1,-1,t)*z^-3*t^-1
          - 40*G(-1,-1,-1,-1,t)*z^-2*t^-1
          + 160*G(-1,-1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(-1,-1,-1,-1,t)*z^-1*t^-1
          + 40*G(-1,-1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(-1,-1,-1,-1,t)*t^-1*[z-4]^-1
          - 40*G(-1,-1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 65536*G(-1,-1,-1,0,y)*z^-4*[1-t]^-2
          - 65536*G(-1,-1,-1,0,y)*z^-4*[1-t]^-1
          - 65536*G(-1,-1,-1,0,y)*z^-4*[t+1]^-2
          - 65536*G(-1,-1,-1,0,y)*z^-4*[t+1]^-1
          - 2304*G(-1,-1,-1,1,t)*z^-4*t^-1
          - 192*G(-1,-1,-1,1,t)*z^-4*[1-t]^-2
          - 1248*G(-1,-1,-1,1,t)*z^-4*[1-t]^-1
          + 1056*G(-1,-1,-1,1,t)*z^-4*[t+1]^-1
          - 480*G(-1,-1,-1,1,t)*z^-3*t^-1
          - 120*G(-1,-1,-1,1,t)*z^-2*t^-1
          + 480*G(-1,-1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 30*G(-1,-1,-1,1,t)*z^-1*t^-1
          + 120*G(-1,-1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 30*G(-1,-1,-1,1,t)*t^-1*[z-4]^-1
          - 120*G(-1,-1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 36864*G(-1,-1,0,y)*z^-4*[1-t]^-2
          - 36864*G(-1,-1,0,y)*z^-4*[1-t]^-1
          - 36864*G(-1,-1,0,y)*z^-4*[t+1]^-2
          - 36864*G(-1,-1,0,y)*z^-4*[t+1]^-1
          - 4096*G(-1,-1,0,y)*G( - w2,t)*z^-4*t^-1
          + 4096*G(-1,-1,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 4096*G(-1,-1,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 1024*G(-1,-1,0,y)*G( - w2,t)*z^-3*t^-1
          + 256*G(-1,-1,0,y)*G( - w2,t)*z^-2*t^-1
          - 1024*G(-1,-1,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 256*G(-1,-1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,-1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 256*G(-1,-1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,-1,0,y)*G(w2,t)*z^-4*t^-1
          + 4096*G(-1,-1,0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 4096*G(-1,-1,0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 1024*G(-1,-1,0,y)*G(w2,t)*z^-3*t^-1
          - 256*G(-1,-1,0,y)*G(w2,t)*z^-2*t^-1
          + 1024*G(-1,-1,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,-1,0,y)*G(w2,t)*z^-1*t^-1
          + 256*G(-1,-1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,-1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 256*G(-1,-1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 81920*G(-1,-1,0,y)*G(-1,t)*z^-4*t^-1
          + 24576*G(-1,-1,0,y)*G(-1,t)*z^-4*[1-t]^-1
          - 32768*G(-1,-1,0,y)*G(-1,t)*z^-4*[t+1]^-2
          - 57344*G(-1,-1,0,y)*G(-1,t)*z^-4*[t+1]^-1
          + 4096*G(-1,-1,0,y)*G(-1,t)*z^-3*t^-1
          + 1024*G(-1,-1,0,y)*G(-1,t)*z^-2*t^-1
          - 4096*G(-1,-1,0,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 256*G(-1,-1,0,y)*G(-1,t)*z^-1*t^-1
          - 1024*G(-1,-1,0,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 256*G(-1,-1,0,y)*G(-1,t)*t^-1*[z-4]^-1
          + 1024*G(-1,-1,0,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 81920*G(-1,-1,0,y)*G(1,t)*z^-4*t^-1
          - 32768*G(-1,-1,0,y)*G(1,t)*z^-4*[1-t]^-2
          - 57344*G(-1,-1,0,y)*G(1,t)*z^-4*[1-t]^-1
          + 24576*G(-1,-1,0,y)*G(1,t)*z^-4*[t+1]^-1
          - 4096*G(-1,-1,0,y)*G(1,t)*z^-3*t^-1
          - 1024*G(-1,-1,0,y)*G(1,t)*z^-2*t^-1
          + 4096*G(-1,-1,0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 256*G(-1,-1,0,y)*G(1,t)*z^-1*t^-1
          + 1024*G(-1,-1,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 256*G(-1,-1,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 1024*G(-1,-1,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 65536*G(-1,-1,0,-1,y)*z^-4*[1-t]^-2
          - 65536*G(-1,-1,0,-1,y)*z^-4*[1-t]^-1
          - 65536*G(-1,-1,0,-1,y)*z^-4*[t+1]^-2
          - 65536*G(-1,-1,0,-1,y)*z^-4*[t+1]^-1
          + 6656*G(-1,-1,0,-1,t)*z^-4*t^-1
          + 1152*G(-1,-1,0,-1,t)*z^-4*[1-t]^-2
          + 2880*G(-1,-1,0,-1,t)*z^-4*[1-t]^-1
          - 2048*G(-1,-1,0,-1,t)*z^-4*[t+1]^-2
          - 3776*G(-1,-1,0,-1,t)*z^-4*[t+1]^-1
          + 64*G(-1,-1,0,-1,t)*z^-3*t^-1
          + 16*G(-1,-1,0,-1,t)*z^-2*t^-1
          - 64*G(-1,-1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,-1,0,-1,t)*z^-1*t^-1
          - 16*G(-1,-1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,-1,0,-1,t)*t^-1*[z-4]^-1
          + 16*G(-1,-1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 28672*G(-1,-1,0,0,y)*z^-4*[1-t]^-2
          + 28672*G(-1,-1,0,0,y)*z^-4*[1-t]^-1
          + 28672*G(-1,-1,0,0,y)*z^-4*[t+1]^-2
          + 28672*G(-1,-1,0,0,y)*z^-4*[t+1]^-1
          + 8192*G(-1,-1,0,1,y)*z^-4*[1-t]^-2
          + 8192*G(-1,-1,0,1,y)*z^-4*[1-t]^-1
          + 8192*G(-1,-1,0,1,y)*z^-4*[t+1]^-2
          + 8192*G(-1,-1,0,1,y)*z^-4*[t+1]^-1
          - 6656*G(-1,-1,0,1,t)*z^-4*t^-1
          - 1152*G(-1,-1,0,1,t)*z^-4*[1-t]^-2
          - 2880*G(-1,-1,0,1,t)*z^-4*[1-t]^-1
          + 2048*G(-1,-1,0,1,t)*z^-4*[t+1]^-2
          + 3776*G(-1,-1,0,1,t)*z^-4*[t+1]^-1
          - 64*G(-1,-1,0,1,t)*z^-3*t^-1
          - 16*G(-1,-1,0,1,t)*z^-2*t^-1
          + 64*G(-1,-1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,-1,0,1,t)*z^-1*t^-1
          + 16*G(-1,-1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,-1,0,1,t)*t^-1*[z-4]^-1
          - 16*G(-1,-1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8192*G(-1,-1,1,y)*G( - w2,t)*z^-4*t^-1
          - 8192*G(-1,-1,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 8192*G(-1,-1,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 2048*G(-1,-1,1,y)*G( - w2,t)*z^-3*t^-1
          - 512*G(-1,-1,1,y)*G( - w2,t)*z^-2*t^-1
          + 2048*G(-1,-1,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 128*G(-1,-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 512*G(-1,-1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,-1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 512*G(-1,-1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8192*G(-1,-1,1,y)*G(w2,t)*z^-4*t^-1
          - 8192*G(-1,-1,1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 8192*G(-1,-1,1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 2048*G(-1,-1,1,y)*G(w2,t)*z^-3*t^-1
          + 512*G(-1,-1,1,y)*G(w2,t)*z^-2*t^-1
          - 2048*G(-1,-1,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 128*G(-1,-1,1,y)*G(w2,t)*z^-1*t^-1
          - 512*G(-1,-1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,-1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 512*G(-1,-1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(-1,-1,1,t)*z^-4*t^-1
          + 864*G(-1,-1,1,t)*z^-4*[1-t]^-2
          + 48*G(-1,-1,1,t)*z^-4*[1-t]^-1
          + 816*G(-1,-1,1,t)*z^-4*[t+1]^-1
          - 112*G(-1,-1,1,t)*z^-3*t^-1
          + 256*G(-1,-1,1,t)*z^-3*[1-t]^-1
          - 256*G(-1,-1,1,t)*z^-3*[t+1]^-1
          - 156*G(-1,-1,1,t)*z^-2*t^-1
          + 624*G(-1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 39*G(-1,-1,1,t)*z^-1*t^-1
          + 156*G(-1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 39*G(-1,-1,1,t)*t^-1*[z-4]^-1
          - 156*G(-1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1536*G(-1,-1,1,t)*G(-1,y)*z^-4*[1-t]^-2
          + 768*G(-1,-1,1,t)*G(-1,y)*z^-4*[1-t]^-1
          + 768*G(-1,-1,1,t)*G(-1,y)*z^-4*[t+1]^-1
          - 768*G(-1,-1,1,t)*G(-1,y)*z^-3*t^-1
          - 192*G(-1,-1,1,t)*G(-1,y)*z^-2*t^-1
          + 768*G(-1,-1,1,t)*G(-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 48*G(-1,-1,1,t)*G(-1,y)*z^-1*t^-1
          + 192*G(-1,-1,1,t)*G(-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(-1,-1,1,t)*G(-1,y)*t^-1*[z-4]^-1
          - 192*G(-1,-1,1,t)*G(-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(-1,-1,1,t)*G(0,y)*z^-4*[1-t]^-2
          - 384*G(-1,-1,1,t)*G(0,y)*z^-4*[1-t]^-1
          - 384*G(-1,-1,1,t)*G(0,y)*z^-4*[t+1]^-1
          + 384*G(-1,-1,1,t)*G(0,y)*z^-3*t^-1
          + 96*G(-1,-1,1,t)*G(0,y)*z^-2*t^-1
          - 384*G(-1,-1,1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 24*G(-1,-1,1,t)*G(0,y)*z^-1*t^-1
          - 96*G(-1,-1,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(-1,-1,1,t)*G(0,y)*t^-1*[z-4]^-1
          + 96*G(-1,-1,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 9984*G(-1,-1,1,-1,t)*z^-4*t^-1
          - 1344*G(-1,-1,1,-1,t)*z^-4*[1-t]^-2
          - 4128*G(-1,-1,1,-1,t)*z^-4*[1-t]^-1
          + 3072*G(-1,-1,1,-1,t)*z^-4*[t+1]^-2
          + 5856*G(-1,-1,1,-1,t)*z^-4*[t+1]^-1
          - 288*G(-1,-1,1,-1,t)*z^-3*t^-1
          - 72*G(-1,-1,1,-1,t)*z^-2*t^-1
          + 288*G(-1,-1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 18*G(-1,-1,1,-1,t)*z^-1*t^-1
          + 72*G(-1,-1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 18*G(-1,-1,1,-1,t)*t^-1*[z-4]^-1
          - 72*G(-1,-1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 9984*G(-1,-1,1,1,t)*z^-4*t^-1
          + 2112*G(-1,-1,1,1,t)*z^-4*[1-t]^-2
          + 4512*G(-1,-1,1,1,t)*z^-4*[1-t]^-1
          - 3072*G(-1,-1,1,1,t)*z^-4*[t+1]^-2
          - 5472*G(-1,-1,1,1,t)*z^-4*[t+1]^-1
          - 96*G(-1,-1,1,1,t)*z^-3*t^-1
          - 24*G(-1,-1,1,1,t)*z^-2*t^-1
          + 96*G(-1,-1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(-1,-1,1,1,t)*z^-1*t^-1
          + 24*G(-1,-1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(-1,-1,1,1,t)*t^-1*[z-4]^-1
          - 24*G(-1,-1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,0, - w2, - w1,t)*z^-4*t^-1
          + 256*G(-1,0, - w2, - w1,t)*z^-4*[t+1]^-2
          + 256*G(-1,0, - w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G(-1,0, - w2, - w1,t)*z^-3*t^-1
          + 16*G(-1,0, - w2, - w1,t)*z^-2*t^-1
          - 64*G(-1,0, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,0, - w2, - w1,t)*z^-1*t^-1
          - 16*G(-1,0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,0, - w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(-1,0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,0, - w2,t)*G(0,y)*z^-4*t^-1
          - 256*G(-1,0, - w2,t)*G(0,y)*z^-4*[t+1]^-2
          - 256*G(-1,0, - w2,t)*G(0,y)*z^-4*[t+1]^-1
          - 64*G(-1,0, - w2,t)*G(0,y)*z^-3*t^-1
          - 16*G(-1,0, - w2,t)*G(0,y)*z^-2*t^-1
          + 64*G(-1,0, - w2,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,0, - w2,t)*G(0,y)*z^-1*t^-1
          + 16*G(-1,0, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,0, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          - 16*G(-1,0, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,0, - w2,t)*G(1,y)*z^-4*t^-1
          + 512*G(-1,0, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          + 512*G(-1,0, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          + 128*G(-1,0, - w2,t)*G(1,y)*z^-3*t^-1
          + 32*G(-1,0, - w2,t)*G(1,y)*z^-2*t^-1
          - 128*G(-1,0, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,0, - w2,t)*G(1,y)*z^-1*t^-1
          - 32*G(-1,0, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,0, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 32*G(-1,0, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,0, - w2,w1,t)*z^-4*t^-1
          + 256*G(-1,0, - w2,w1,t)*z^-4*[t+1]^-2
          + 256*G(-1,0, - w2,w1,t)*z^-4*[t+1]^-1
          + 64*G(-1,0, - w2,w1,t)*z^-3*t^-1
          + 16*G(-1,0, - w2,w1,t)*z^-2*t^-1
          - 64*G(-1,0, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,0, - w2,w1,t)*z^-1*t^-1
          - 16*G(-1,0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,0, - w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(-1,0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,0, - w2,-1,t)*z^-4*t^-1
          - 256*G(-1,0, - w2,-1,t)*z^-4*[t+1]^-2
          - 256*G(-1,0, - w2,-1,t)*z^-4*[t+1]^-1
          - 64*G(-1,0, - w2,-1,t)*z^-3*t^-1
          - 16*G(-1,0, - w2,-1,t)*z^-2*t^-1
          + 64*G(-1,0, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,0, - w2,-1,t)*z^-1*t^-1
          + 16*G(-1,0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,0, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G(-1,0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,0, - w1,-1,t)*z^-4*t^-1
          + 512*G(-1,0, - w1,-1,t)*z^-4*[t+1]^-2
          + 512*G(-1,0, - w1,-1,t)*z^-4*[t+1]^-1
          + 128*G(-1,0, - w1,-1,t)*z^-3*t^-1
          + 32*G(-1,0, - w1,-1,t)*z^-2*t^-1
          - 128*G(-1,0, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,0, - w1,-1,t)*z^-1*t^-1
          - 32*G(-1,0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,0, - w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(-1,0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,0, - w1,1,t)*z^-4*t^-1
          - 512*G(-1,0, - w1,1,t)*z^-4*[t+1]^-2
          - 512*G(-1,0, - w1,1,t)*z^-4*[t+1]^-1
          - 128*G(-1,0, - w1,1,t)*z^-3*t^-1
          - 32*G(-1,0, - w1,1,t)*z^-2*t^-1
          + 128*G(-1,0, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,0, - w1,1,t)*z^-1*t^-1
          + 32*G(-1,0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,0, - w1,1,t)*t^-1*[z-4]^-1
          - 32*G(-1,0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,0, - i_,0,y)*z^-4*[1-t]^-2
          + 512*G(-1,0, - i_,0,y)*z^-4*[1-t]^-1
          + 512*G(-1,0, - i_,0,y)*z^-4*[t+1]^-2
          + 512*G(-1,0, - i_,0,y)*z^-4*[t+1]^-1
          - 1024*G(-1,0, - i_,1,y)*z^-4*[1-t]^-2
          - 1024*G(-1,0, - i_,1,y)*z^-4*[1-t]^-1
          - 1024*G(-1,0, - i_,1,y)*z^-4*[t+1]^-2
          - 1024*G(-1,0, - i_,1,y)*z^-4*[t+1]^-1
          + 512*G(-1,0,i_,0,y)*z^-4*[1-t]^-2
          + 512*G(-1,0,i_,0,y)*z^-4*[1-t]^-1
          + 512*G(-1,0,i_,0,y)*z^-4*[t+1]^-2
          + 512*G(-1,0,i_,0,y)*z^-4*[t+1]^-1
          - 1024*G(-1,0,i_,1,y)*z^-4*[1-t]^-2
          - 1024*G(-1,0,i_,1,y)*z^-4*[1-t]^-1
          - 1024*G(-1,0,i_,1,y)*z^-4*[t+1]^-2
          - 1024*G(-1,0,i_,1,y)*z^-4*[t+1]^-1
          + 1792*G(-1,0,y)*z^-4*[1-t]^-2
          - 4*G(-1,0,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 64*G(-1,0,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1792*G(-1,0,y)*z^-4*[1-t]^-1
          - 4*G(-1,0,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 64*G(-1,0,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1792*G(-1,0,y)*z^-4*[t+1]^-2
          - 4*G(-1,0,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 64*G(-1,0,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1792*G(-1,0,y)*z^-4*[t+1]^-1
          - 4*G(-1,0,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 64*G(-1,0,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2048*G(-1,0,y)*G( - w2, - w2,t)*z^-4*t^-1
          - 2048*G(-1,0,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          - 2048*G(-1,0,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          - 512*G(-1,0,y)*G( - w2, - w2,t)*z^-3*t^-1
          - 128*G(-1,0,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 512*G(-1,0,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,0,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 128*G(-1,0,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3072*G(-1,0,y)*G( - w2, - w1,t)*z^-4*t^-1
          + 3072*G(-1,0,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          + 3072*G(-1,0,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          + 768*G(-1,0,y)*G( - w2, - w1,t)*z^-3*t^-1
          + 192*G(-1,0,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 768*G(-1,0,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 48*G(-1,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 192*G(-1,0,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(-1,0,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 192*G(-1,0,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(-1,0,y)*G( - w2,t)*z^-4*t^-1
          + 512*G(-1,0,y)*G( - w2,t)*z^-4*[1-t]^-1
          + 2304*G(-1,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1792*G(-1,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 192*G(-1,0,y)*G( - w2,t)*z^-3*t^-1
          - 512*G(-1,0,y)*G( - w2,t)*z^-3*[1-t]^-1
          + 512*G(-1,0,y)*G( - w2,t)*z^-3*[t+1]^-1
          + 208*G(-1,0,y)*G( - w2,t)*z^-2*t^-1
          - 832*G(-1,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 52*G(-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 208*G(-1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(-1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 208*G(-1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3072*G(-1,0,y)*G( - w2,w1,t)*z^-4*t^-1
          + 3072*G(-1,0,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          + 3072*G(-1,0,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          + 768*G(-1,0,y)*G( - w2,w1,t)*z^-3*t^-1
          + 192*G(-1,0,y)*G( - w2,w1,t)*z^-2*t^-1
          - 768*G(-1,0,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 48*G(-1,0,y)*G( - w2,w1,t)*z^-1*t^-1
          - 192*G(-1,0,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(-1,0,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 192*G(-1,0,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,0,y)*G( - w2,w2,t)*z^-4*t^-1
          - 512*G(-1,0,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          - 512*G(-1,0,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          - 128*G(-1,0,y)*G( - w2,w2,t)*z^-3*t^-1
          - 32*G(-1,0,y)*G( - w2,w2,t)*z^-2*t^-1
          + 128*G(-1,0,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 32*G(-1,0,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,0,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 32*G(-1,0,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,0,y)*G( - w2,-1,t)*z^-4*t^-1
          - 1024*G(-1,0,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,0,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          - 256*G(-1,0,y)*G( - w2,-1,t)*z^-3*t^-1
          - 64*G(-1,0,y)*G( - w2,-1,t)*z^-2*t^-1
          + 256*G(-1,0,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 64*G(-1,0,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1,0,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,0,y)*G( - w1, - w2,t)*z^-4*t^-1
          - 512*G(-1,0,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          - 512*G(-1,0,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          + 512*G(-1,0,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          + 512*G(-1,0,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          + 256*G(-1,0,y)*G( - w1, - w2,t)*z^-3*t^-1
          + 64*G(-1,0,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 256*G(-1,0,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 64*G(-1,0,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 64*G(-1,0,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,0,y)*G( - w1,w2,t)*z^-4*t^-1
          + 512*G(-1,0,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          + 512*G(-1,0,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          - 512*G(-1,0,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          - 512*G(-1,0,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          - 256*G(-1,0,y)*G( - w1,w2,t)*z^-3*t^-1
          - 64*G(-1,0,y)*G( - w1,w2,t)*z^-2*t^-1
          + 256*G(-1,0,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,y)*G( - w1,w2,t)*z^-1*t^-1
          + 64*G(-1,0,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 64*G(-1,0,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(-1,0,y)*G( - w1,-1,t)*z^-4*t^-1
          - 2048*G(-1,0,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          - 2048*G(-1,0,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          + 2048*G(-1,0,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          + 2048*G(-1,0,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          + 1024*G(-1,0,y)*G( - w1,-1,t)*z^-3*t^-1
          + 256*G(-1,0,y)*G( - w1,-1,t)*z^-2*t^-1
          - 1024*G(-1,0,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,0,y)*G( - w1,-1,t)*z^-1*t^-1
          - 256*G(-1,0,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,0,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 256*G(-1,0,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,0,y)*G( - w1,1,t)*z^-4*t^-1
          + 2048*G(-1,0,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          + 2048*G(-1,0,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          - 2048*G(-1,0,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          - 2048*G(-1,0,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          - 1024*G(-1,0,y)*G( - w1,1,t)*z^-3*t^-1
          - 256*G(-1,0,y)*G( - w1,1,t)*z^-2*t^-1
          + 1024*G(-1,0,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,0,y)*G( - w1,1,t)*z^-1*t^-1
          + 256*G(-1,0,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,0,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 256*G(-1,0,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,0,y)*G(w1, - w2,t)*z^-4*t^-1
          - 512*G(-1,0,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          - 512*G(-1,0,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          + 512*G(-1,0,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          + 512*G(-1,0,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          + 256*G(-1,0,y)*G(w1, - w2,t)*z^-3*t^-1
          + 64*G(-1,0,y)*G(w1, - w2,t)*z^-2*t^-1
          - 256*G(-1,0,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,y)*G(w1, - w2,t)*z^-1*t^-1
          - 64*G(-1,0,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 64*G(-1,0,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,0,y)*G(w1,w2,t)*z^-4*t^-1
          + 512*G(-1,0,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          + 512*G(-1,0,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          - 512*G(-1,0,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          - 512*G(-1,0,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          - 256*G(-1,0,y)*G(w1,w2,t)*z^-3*t^-1
          - 64*G(-1,0,y)*G(w1,w2,t)*z^-2*t^-1
          + 256*G(-1,0,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,y)*G(w1,w2,t)*z^-1*t^-1
          + 64*G(-1,0,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 64*G(-1,0,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(-1,0,y)*G(w1,-1,t)*z^-4*t^-1
          - 2048*G(-1,0,y)*G(w1,-1,t)*z^-4*[1-t]^-2
          - 2048*G(-1,0,y)*G(w1,-1,t)*z^-4*[1-t]^-1
          + 2048*G(-1,0,y)*G(w1,-1,t)*z^-4*[t+1]^-2
          + 2048*G(-1,0,y)*G(w1,-1,t)*z^-4*[t+1]^-1
          + 1024*G(-1,0,y)*G(w1,-1,t)*z^-3*t^-1
          + 256*G(-1,0,y)*G(w1,-1,t)*z^-2*t^-1
          - 1024*G(-1,0,y)*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,0,y)*G(w1,-1,t)*z^-1*t^-1
          - 256*G(-1,0,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,0,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          + 256*G(-1,0,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,0,y)*G(w1,1,t)*z^-4*t^-1
          + 2048*G(-1,0,y)*G(w1,1,t)*z^-4*[1-t]^-2
          + 2048*G(-1,0,y)*G(w1,1,t)*z^-4*[1-t]^-1
          - 2048*G(-1,0,y)*G(w1,1,t)*z^-4*[t+1]^-2
          - 2048*G(-1,0,y)*G(w1,1,t)*z^-4*[t+1]^-1
          - 1024*G(-1,0,y)*G(w1,1,t)*z^-3*t^-1
          - 256*G(-1,0,y)*G(w1,1,t)*z^-2*t^-1
          + 1024*G(-1,0,y)*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,0,y)*G(w1,1,t)*z^-1*t^-1
          + 256*G(-1,0,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,0,y)*G(w1,1,t)*t^-1*[z-4]^-1
          - 256*G(-1,0,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,0,y)*G(w2, - w2,t)*z^-4*t^-1
          - 512*G(-1,0,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          - 512*G(-1,0,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          + 128*G(-1,0,y)*G(w2, - w2,t)*z^-3*t^-1
          + 32*G(-1,0,y)*G(w2, - w2,t)*z^-2*t^-1
          - 128*G(-1,0,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,0,y)*G(w2, - w2,t)*z^-1*t^-1
          - 32*G(-1,0,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,0,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 32*G(-1,0,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 3072*G(-1,0,y)*G(w2, - w1,t)*z^-4*t^-1
          + 3072*G(-1,0,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          + 3072*G(-1,0,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          - 768*G(-1,0,y)*G(w2, - w1,t)*z^-3*t^-1
          - 192*G(-1,0,y)*G(w2, - w1,t)*z^-2*t^-1
          + 768*G(-1,0,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 48*G(-1,0,y)*G(w2, - w1,t)*z^-1*t^-1
          + 192*G(-1,0,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(-1,0,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 192*G(-1,0,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(-1,0,y)*G(w2,t)*z^-4*t^-1
          + 2304*G(-1,0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1792*G(-1,0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 512*G(-1,0,y)*G(w2,t)*z^-4*[t+1]^-1
          + 192*G(-1,0,y)*G(w2,t)*z^-3*t^-1
          + 512*G(-1,0,y)*G(w2,t)*z^-3*[1-t]^-1
          - 512*G(-1,0,y)*G(w2,t)*z^-3*[t+1]^-1
          - 208*G(-1,0,y)*G(w2,t)*z^-2*t^-1
          + 832*G(-1,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 52*G(-1,0,y)*G(w2,t)*z^-1*t^-1
          + 208*G(-1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(-1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 208*G(-1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 3072*G(-1,0,y)*G(w2,w1,t)*z^-4*t^-1
          + 3072*G(-1,0,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          + 3072*G(-1,0,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          - 768*G(-1,0,y)*G(w2,w1,t)*z^-3*t^-1
          - 192*G(-1,0,y)*G(w2,w1,t)*z^-2*t^-1
          + 768*G(-1,0,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 48*G(-1,0,y)*G(w2,w1,t)*z^-1*t^-1
          + 192*G(-1,0,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(-1,0,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 192*G(-1,0,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,0,y)*G(w2,w2,t)*z^-4*t^-1
          - 2048*G(-1,0,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          - 2048*G(-1,0,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          + 512*G(-1,0,y)*G(w2,w2,t)*z^-3*t^-1
          + 128*G(-1,0,y)*G(w2,w2,t)*z^-2*t^-1
          - 512*G(-1,0,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,0,y)*G(w2,w2,t)*z^-1*t^-1
          - 128*G(-1,0,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,0,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 128*G(-1,0,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,0,y)*G(w2,1,t)*z^-4*t^-1
          - 1024*G(-1,0,y)*G(w2,1,t)*z^-4*[1-t]^-2
          - 1024*G(-1,0,y)*G(w2,1,t)*z^-4*[1-t]^-1
          + 256*G(-1,0,y)*G(w2,1,t)*z^-3*t^-1
          + 64*G(-1,0,y)*G(w2,1,t)*z^-2*t^-1
          - 256*G(-1,0,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,y)*G(w2,1,t)*z^-1*t^-1
          - 64*G(-1,0,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 64*G(-1,0,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,0,y)*G(-1, - w2,t)*z^-4*t^-1
          + 2048*G(-1,0,y)*G(-1, - w2,t)*z^-4*[t+1]^-2
          + 2048*G(-1,0,y)*G(-1, - w2,t)*z^-4*[t+1]^-1
          + 512*G(-1,0,y)*G(-1, - w2,t)*z^-3*t^-1
          + 128*G(-1,0,y)*G(-1, - w2,t)*z^-2*t^-1
          - 512*G(-1,0,y)*G(-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,0,y)*G(-1, - w2,t)*z^-1*t^-1
          - 128*G(-1,0,y)*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,0,y)*G(-1, - w2,t)*t^-1*[z-4]^-1
          + 128*G(-1,0,y)*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 50176*G(-1,0,y)*G(-1,t)*z^-4*t^-1
          + 15872*G(-1,0,y)*G(-1,t)*z^-4*[1-t]^-1
          - 18432*G(-1,0,y)*G(-1,t)*z^-4*[t+1]^-2
          - 34304*G(-1,0,y)*G(-1,t)*z^-4*[t+1]^-1
          + 4352*G(-1,0,y)*G(-1,t)*z^-3*t^-1
          + 512*G(-1,0,y)*G(-1,t)*z^-3*[1-t]^-1
          - 512*G(-1,0,y)*G(-1,t)*z^-3*[t+1]^-1
          + 832*G(-1,0,y)*G(-1,t)*z^-2*t^-1
          - 3328*G(-1,0,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 208*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          - 832*G(-1,0,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 208*G(-1,0,y)*G(-1,t)*t^-1*[z-4]^-1
          + 832*G(-1,0,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 12288*G(-1,0,y)*G(-1,1,t)*z^-4*t^-1
          - 6144*G(-1,0,y)*G(-1,1,t)*z^-4*[1-t]^-2
          - 9216*G(-1,0,y)*G(-1,1,t)*z^-4*[1-t]^-1
          + 3072*G(-1,0,y)*G(-1,1,t)*z^-4*[t+1]^-1
          + 1024*G(-1,0,y)*G(0, - w2,t)*z^-4*t^-1
          + 512*G(-1,0,y)*G(0, - w2,t)*z^-4*[1-t]^-2
          + 512*G(-1,0,y)*G(0, - w2,t)*z^-4*[1-t]^-1
          - 512*G(-1,0,y)*G(0, - w2,t)*z^-4*[t+1]^-2
          - 512*G(-1,0,y)*G(0, - w2,t)*z^-4*[t+1]^-1
          - 256*G(-1,0,y)*G(0, - w2,t)*z^-3*t^-1
          - 64*G(-1,0,y)*G(0, - w2,t)*z^-2*t^-1
          + 256*G(-1,0,y)*G(0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,y)*G(0, - w2,t)*z^-1*t^-1
          + 64*G(-1,0,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          - 64*G(-1,0,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,0,y)*G(0,w2,t)*z^-4*t^-1
          - 512*G(-1,0,y)*G(0,w2,t)*z^-4*[1-t]^-2
          - 512*G(-1,0,y)*G(0,w2,t)*z^-4*[1-t]^-1
          + 512*G(-1,0,y)*G(0,w2,t)*z^-4*[t+1]^-2
          + 512*G(-1,0,y)*G(0,w2,t)*z^-4*[t+1]^-1
          + 256*G(-1,0,y)*G(0,w2,t)*z^-3*t^-1
          + 64*G(-1,0,y)*G(0,w2,t)*z^-2*t^-1
          - 256*G(-1,0,y)*G(0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,y)*G(0,w2,t)*z^-1*t^-1
          - 64*G(-1,0,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,y)*G(0,w2,t)*t^-1*[z-4]^-1
          + 64*G(-1,0,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 20480*G(-1,0,y)*G(0,-1,t)*z^-4*t^-1
          - 4096*G(-1,0,y)*G(0,-1,t)*z^-4*[1-t]^-2
          - 10240*G(-1,0,y)*G(0,-1,t)*z^-4*[1-t]^-1
          + 4096*G(-1,0,y)*G(0,-1,t)*z^-4*[t+1]^-2
          + 10240*G(-1,0,y)*G(0,-1,t)*z^-4*[t+1]^-1
          - 1024*G(-1,0,y)*G(0,-1,t)*z^-3*t^-1
          - 256*G(-1,0,y)*G(0,-1,t)*z^-2*t^-1
          + 1024*G(-1,0,y)*G(0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,0,y)*G(0,-1,t)*z^-1*t^-1
          + 256*G(-1,0,y)*G(0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,0,y)*G(0,-1,t)*t^-1*[z-4]^-1
          - 256*G(-1,0,y)*G(0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 20480*G(-1,0,y)*G(0,1,t)*z^-4*t^-1
          + 4096*G(-1,0,y)*G(0,1,t)*z^-4*[1-t]^-2
          + 10240*G(-1,0,y)*G(0,1,t)*z^-4*[1-t]^-1
          - 4096*G(-1,0,y)*G(0,1,t)*z^-4*[t+1]^-2
          - 10240*G(-1,0,y)*G(0,1,t)*z^-4*[t+1]^-1
          + 1024*G(-1,0,y)*G(0,1,t)*z^-3*t^-1
          + 256*G(-1,0,y)*G(0,1,t)*z^-2*t^-1
          - 1024*G(-1,0,y)*G(0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,0,y)*G(0,1,t)*z^-1*t^-1
          - 256*G(-1,0,y)*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,0,y)*G(0,1,t)*t^-1*[z-4]^-1
          + 256*G(-1,0,y)*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 50176*G(-1,0,y)*G(1,t)*z^-4*t^-1
          - 18432*G(-1,0,y)*G(1,t)*z^-4*[1-t]^-2
          - 34304*G(-1,0,y)*G(1,t)*z^-4*[1-t]^-1
          + 15872*G(-1,0,y)*G(1,t)*z^-4*[t+1]^-1
          - 4352*G(-1,0,y)*G(1,t)*z^-3*t^-1
          - 512*G(-1,0,y)*G(1,t)*z^-3*[1-t]^-1
          + 512*G(-1,0,y)*G(1,t)*z^-3*[t+1]^-1
          - 832*G(-1,0,y)*G(1,t)*z^-2*t^-1
          + 3328*G(-1,0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 208*G(-1,0,y)*G(1,t)*z^-1*t^-1
          + 832*G(-1,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 208*G(-1,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 832*G(-1,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,0,y)*G(1,w2,t)*z^-4*t^-1
          + 2048*G(-1,0,y)*G(1,w2,t)*z^-4*[1-t]^-2
          + 2048*G(-1,0,y)*G(1,w2,t)*z^-4*[1-t]^-1
          - 512*G(-1,0,y)*G(1,w2,t)*z^-3*t^-1
          - 128*G(-1,0,y)*G(1,w2,t)*z^-2*t^-1
          + 512*G(-1,0,y)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,0,y)*G(1,w2,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,0,y)*G(1,w2,t)*t^-1*[z-4]^-1
          - 128*G(-1,0,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 12288*G(-1,0,y)*G(1,-1,t)*z^-4*t^-1
          + 3072*G(-1,0,y)*G(1,-1,t)*z^-4*[1-t]^-1
          - 6144*G(-1,0,y)*G(1,-1,t)*z^-4*[t+1]^-2
          - 9216*G(-1,0,y)*G(1,-1,t)*z^-4*[t+1]^-1
          - 53248*G(-1,0,y)*G(1,1,t)*z^-4*t^-1
          - 16384*G(-1,0,y)*G(1,1,t)*z^-4*[1-t]^-2
          - 31744*G(-1,0,y)*G(1,1,t)*z^-4*[1-t]^-1
          + 6144*G(-1,0,y)*G(1,1,t)*z^-4*[t+1]^-2
          + 21504*G(-1,0,y)*G(1,1,t)*z^-4*[t+1]^-1
          - 2048*G(-1,0,y)*G(1,1,t)*z^-3*t^-1
          - 512*G(-1,0,y)*G(1,1,t)*z^-2*t^-1
          + 2048*G(-1,0,y)*G(1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 128*G(-1,0,y)*G(1,1,t)*z^-1*t^-1
          + 512*G(-1,0,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,0,y)*G(1,1,t)*t^-1*[z-4]^-1
          - 512*G(-1,0,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,0,w1,-1,t)*z^-4*t^-1
          + 512*G(-1,0,w1,-1,t)*z^-4*[t+1]^-2
          + 512*G(-1,0,w1,-1,t)*z^-4*[t+1]^-1
          + 128*G(-1,0,w1,-1,t)*z^-3*t^-1
          + 32*G(-1,0,w1,-1,t)*z^-2*t^-1
          - 128*G(-1,0,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,0,w1,-1,t)*z^-1*t^-1
          - 32*G(-1,0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,0,w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(-1,0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,0,w1,1,t)*z^-4*t^-1
          - 512*G(-1,0,w1,1,t)*z^-4*[t+1]^-2
          - 512*G(-1,0,w1,1,t)*z^-4*[t+1]^-1
          - 128*G(-1,0,w1,1,t)*z^-3*t^-1
          - 32*G(-1,0,w1,1,t)*z^-2*t^-1
          + 128*G(-1,0,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,0,w1,1,t)*z^-1*t^-1
          + 32*G(-1,0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,0,w1,1,t)*t^-1*[z-4]^-1
          - 32*G(-1,0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,0,w2, - w1,t)*z^-4*t^-1
          - 256*G(-1,0,w2, - w1,t)*z^-4*[t+1]^-2
          - 256*G(-1,0,w2, - w1,t)*z^-4*[t+1]^-1
          - 64*G(-1,0,w2, - w1,t)*z^-3*t^-1
          - 16*G(-1,0,w2, - w1,t)*z^-2*t^-1
          + 64*G(-1,0,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,0,w2, - w1,t)*z^-1*t^-1
          + 16*G(-1,0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,0,w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(-1,0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,0,w2,t)*G(0,y)*z^-4*t^-1
          + 256*G(-1,0,w2,t)*G(0,y)*z^-4*[t+1]^-2
          + 256*G(-1,0,w2,t)*G(0,y)*z^-4*[t+1]^-1
          + 64*G(-1,0,w2,t)*G(0,y)*z^-3*t^-1
          + 16*G(-1,0,w2,t)*G(0,y)*z^-2*t^-1
          - 64*G(-1,0,w2,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,0,w2,t)*G(0,y)*z^-1*t^-1
          - 16*G(-1,0,w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,0,w2,t)*G(0,y)*t^-1*[z-4]^-1
          + 16*G(-1,0,w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,0,w2,t)*G(1,y)*z^-4*t^-1
          - 512*G(-1,0,w2,t)*G(1,y)*z^-4*[t+1]^-2
          - 512*G(-1,0,w2,t)*G(1,y)*z^-4*[t+1]^-1
          - 128*G(-1,0,w2,t)*G(1,y)*z^-3*t^-1
          - 32*G(-1,0,w2,t)*G(1,y)*z^-2*t^-1
          + 128*G(-1,0,w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,0,w2,t)*G(1,y)*z^-1*t^-1
          + 32*G(-1,0,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,0,w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 32*G(-1,0,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,0,w2,w1,t)*z^-4*t^-1
          - 256*G(-1,0,w2,w1,t)*z^-4*[t+1]^-2
          - 256*G(-1,0,w2,w1,t)*z^-4*[t+1]^-1
          - 64*G(-1,0,w2,w1,t)*z^-3*t^-1
          - 16*G(-1,0,w2,w1,t)*z^-2*t^-1
          + 64*G(-1,0,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,0,w2,w1,t)*z^-1*t^-1
          + 16*G(-1,0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,0,w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(-1,0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,0,w2,1,t)*z^-4*t^-1
          + 256*G(-1,0,w2,1,t)*z^-4*[t+1]^-2
          + 256*G(-1,0,w2,1,t)*z^-4*[t+1]^-1
          + 64*G(-1,0,w2,1,t)*z^-3*t^-1
          + 16*G(-1,0,w2,1,t)*z^-2*t^-1
          - 64*G(-1,0,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,0,w2,1,t)*z^-1*t^-1
          - 16*G(-1,0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,0,w2,1,t)*t^-1*[z-4]^-1
          + 16*G(-1,0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 36864*G(-1,0,-1,y)*z^-4*[1-t]^-2
          - 36864*G(-1,0,-1,y)*z^-4*[1-t]^-1
          - 36864*G(-1,0,-1,y)*z^-4*[t+1]^-2
          - 36864*G(-1,0,-1,y)*z^-4*[t+1]^-1
          - 4096*G(-1,0,-1,y)*G( - w2,t)*z^-4*t^-1
          + 4096*G(-1,0,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 4096*G(-1,0,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 1024*G(-1,0,-1,y)*G( - w2,t)*z^-3*t^-1
          + 256*G(-1,0,-1,y)*G( - w2,t)*z^-2*t^-1
          - 1024*G(-1,0,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 256*G(-1,0,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,0,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 256*G(-1,0,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,0,-1,y)*G(w2,t)*z^-4*t^-1
          + 4096*G(-1,0,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 4096*G(-1,0,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 1024*G(-1,0,-1,y)*G(w2,t)*z^-3*t^-1
          - 256*G(-1,0,-1,y)*G(w2,t)*z^-2*t^-1
          + 1024*G(-1,0,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,0,-1,y)*G(w2,t)*z^-1*t^-1
          + 256*G(-1,0,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,0,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 256*G(-1,0,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 81920*G(-1,0,-1,y)*G(-1,t)*z^-4*t^-1
          + 24576*G(-1,0,-1,y)*G(-1,t)*z^-4*[1-t]^-1
          - 32768*G(-1,0,-1,y)*G(-1,t)*z^-4*[t+1]^-2
          - 57344*G(-1,0,-1,y)*G(-1,t)*z^-4*[t+1]^-1
          + 4096*G(-1,0,-1,y)*G(-1,t)*z^-3*t^-1
          + 1024*G(-1,0,-1,y)*G(-1,t)*z^-2*t^-1
          - 4096*G(-1,0,-1,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 256*G(-1,0,-1,y)*G(-1,t)*z^-1*t^-1
          - 1024*G(-1,0,-1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 256*G(-1,0,-1,y)*G(-1,t)*t^-1*[z-4]^-1
          + 1024*G(-1,0,-1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 81920*G(-1,0,-1,y)*G(1,t)*z^-4*t^-1
          - 32768*G(-1,0,-1,y)*G(1,t)*z^-4*[1-t]^-2
          - 57344*G(-1,0,-1,y)*G(1,t)*z^-4*[1-t]^-1
          + 24576*G(-1,0,-1,y)*G(1,t)*z^-4*[t+1]^-1
          - 4096*G(-1,0,-1,y)*G(1,t)*z^-3*t^-1
          - 1024*G(-1,0,-1,y)*G(1,t)*z^-2*t^-1
          + 4096*G(-1,0,-1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 256*G(-1,0,-1,y)*G(1,t)*z^-1*t^-1
          + 1024*G(-1,0,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 256*G(-1,0,-1,y)*G(1,t)*t^-1*[z-4]^-1
          - 1024*G(-1,0,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 9728*G(-1,0,-1,t)*z^-4*t^-1
          + 1728*G(-1,0,-1,t)*z^-4*[1-t]^-2
          + 4576*G(-1,0,-1,t)*z^-4*[1-t]^-1
          - 2304*G(-1,0,-1,t)*z^-4*[t+1]^-2
          - 5152*G(-1,0,-1,t)*z^-4*[t+1]^-1
          + 544*G(-1,0,-1,t)*z^-3*t^-1
          + 64*G(-1,0,-1,t)*z^-3*[1-t]^-1
          - 64*G(-1,0,-1,t)*z^-3*[t+1]^-1
          + 104*G(-1,0,-1,t)*z^-2*t^-1
          - 416*G(-1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(-1,0,-1,t)*z^-1*t^-1
          - 104*G(-1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(-1,0,-1,t)*t^-1*[z-4]^-1
          + 104*G(-1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16384*G(-1,0,-1,t)*G(-1,y)*z^-4*t^-1
          + 3072*G(-1,0,-1,t)*G(-1,y)*z^-4*[1-t]^-2
          + 7680*G(-1,0,-1,t)*G(-1,y)*z^-4*[1-t]^-1
          - 4096*G(-1,0,-1,t)*G(-1,y)*z^-4*[t+1]^-2
          - 8704*G(-1,0,-1,t)*G(-1,y)*z^-4*[t+1]^-1
          + 512*G(-1,0,-1,t)*G(-1,y)*z^-3*t^-1
          + 128*G(-1,0,-1,t)*G(-1,y)*z^-2*t^-1
          - 512*G(-1,0,-1,t)*G(-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,0,-1,t)*G(-1,y)*z^-1*t^-1
          - 128*G(-1,0,-1,t)*G(-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,0,-1,t)*G(-1,y)*t^-1*[z-4]^-1
          + 128*G(-1,0,-1,t)*G(-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8192*G(-1,0,-1,t)*G(0,y)*z^-4*t^-1
          - 1536*G(-1,0,-1,t)*G(0,y)*z^-4*[1-t]^-2
          - 3840*G(-1,0,-1,t)*G(0,y)*z^-4*[1-t]^-1
          + 2048*G(-1,0,-1,t)*G(0,y)*z^-4*[t+1]^-2
          + 4352*G(-1,0,-1,t)*G(0,y)*z^-4*[t+1]^-1
          - 256*G(-1,0,-1,t)*G(0,y)*z^-3*t^-1
          - 64*G(-1,0,-1,t)*G(0,y)*z^-2*t^-1
          + 256*G(-1,0,-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,-1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1,0,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 64*G(-1,0,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 65536*G(-1,0,-1,-1,y)*z^-4*[1-t]^-2
          - 65536*G(-1,0,-1,-1,y)*z^-4*[1-t]^-1
          - 65536*G(-1,0,-1,-1,y)*z^-4*[t+1]^-2
          - 65536*G(-1,0,-1,-1,y)*z^-4*[t+1]^-1
          + 10496*G(-1,0,-1,-1,t)*z^-4*t^-1
          + 1920*G(-1,0,-1,-1,t)*z^-4*[1-t]^-2
          + 4800*G(-1,0,-1,-1,t)*z^-4*[1-t]^-1
          - 2816*G(-1,0,-1,-1,t)*z^-4*[t+1]^-2
          - 5696*G(-1,0,-1,-1,t)*z^-4*[t+1]^-1
          + 256*G(-1,0,-1,-1,t)*z^-3*t^-1
          + 64*G(-1,0,-1,-1,t)*z^-2*t^-1
          - 256*G(-1,0,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,-1,-1,t)*z^-1*t^-1
          - 64*G(-1,0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,-1,-1,t)*t^-1*[z-4]^-1
          + 64*G(-1,0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 28672*G(-1,0,-1,0,y)*z^-4*[1-t]^-2
          + 28672*G(-1,0,-1,0,y)*z^-4*[1-t]^-1
          + 28672*G(-1,0,-1,0,y)*z^-4*[t+1]^-2
          + 28672*G(-1,0,-1,0,y)*z^-4*[t+1]^-1
          + 8192*G(-1,0,-1,1,y)*z^-4*[1-t]^-2
          + 8192*G(-1,0,-1,1,y)*z^-4*[1-t]^-1
          + 8192*G(-1,0,-1,1,y)*z^-4*[t+1]^-2
          + 8192*G(-1,0,-1,1,y)*z^-4*[t+1]^-1
          - 2304*G(-1,0,-1,1,t)*z^-4*t^-1
          - 384*G(-1,0,-1,1,t)*z^-4*[1-t]^-2
          - 960*G(-1,0,-1,1,t)*z^-4*[1-t]^-1
          + 768*G(-1,0,-1,1,t)*z^-4*[t+1]^-2
          + 1344*G(-1,0,-1,1,t)*z^-4*[t+1]^-1
          + 16128*G(-1,0,0,y)*z^-4*[1-t]^-2
          + 16128*G(-1,0,0,y)*z^-4*[1-t]^-1
          + 16128*G(-1,0,0,y)*z^-4*[t+1]^-2
          + 16128*G(-1,0,0,y)*z^-4*[t+1]^-1
          + 2560*G(-1,0,0,y)*G( - w2,t)*z^-4*t^-1
          - 2560*G(-1,0,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2560*G(-1,0,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 640*G(-1,0,0,y)*G( - w2,t)*z^-3*t^-1
          - 160*G(-1,0,0,y)*G( - w2,t)*z^-2*t^-1
          + 640*G(-1,0,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(-1,0,0,y)*G( - w2,t)*z^-1*t^-1
          + 160*G(-1,0,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1,0,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 160*G(-1,0,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(-1,0,0,y)*G(w2,t)*z^-4*t^-1
          - 2560*G(-1,0,0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 2560*G(-1,0,0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 640*G(-1,0,0,y)*G(w2,t)*z^-3*t^-1
          + 160*G(-1,0,0,y)*G(w2,t)*z^-2*t^-1
          - 640*G(-1,0,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(-1,0,0,y)*G(w2,t)*z^-1*t^-1
          - 160*G(-1,0,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1,0,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 160*G(-1,0,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 38912*G(-1,0,0,y)*G(-1,t)*z^-4*t^-1
          - 12288*G(-1,0,0,y)*G(-1,t)*z^-4*[1-t]^-1
          + 14336*G(-1,0,0,y)*G(-1,t)*z^-4*[t+1]^-2
          + 26624*G(-1,0,0,y)*G(-1,t)*z^-4*[t+1]^-1
          - 2560*G(-1,0,0,y)*G(-1,t)*z^-3*t^-1
          - 640*G(-1,0,0,y)*G(-1,t)*z^-2*t^-1
          + 2560*G(-1,0,0,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 160*G(-1,0,0,y)*G(-1,t)*z^-1*t^-1
          + 640*G(-1,0,0,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 160*G(-1,0,0,y)*G(-1,t)*t^-1*[z-4]^-1
          - 640*G(-1,0,0,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 38912*G(-1,0,0,y)*G(1,t)*z^-4*t^-1
          + 14336*G(-1,0,0,y)*G(1,t)*z^-4*[1-t]^-2
          + 26624*G(-1,0,0,y)*G(1,t)*z^-4*[1-t]^-1
          - 12288*G(-1,0,0,y)*G(1,t)*z^-4*[t+1]^-1
          + 2560*G(-1,0,0,y)*G(1,t)*z^-3*t^-1
          + 640*G(-1,0,0,y)*G(1,t)*z^-2*t^-1
          - 2560*G(-1,0,0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 160*G(-1,0,0,y)*G(1,t)*z^-1*t^-1
          - 640*G(-1,0,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 160*G(-1,0,0,y)*G(1,t)*t^-1*[z-4]^-1
          + 640*G(-1,0,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 28672*G(-1,0,0,-1,y)*z^-4*[1-t]^-2
          + 28672*G(-1,0,0,-1,y)*z^-4*[1-t]^-1
          + 28672*G(-1,0,0,-1,y)*z^-4*[t+1]^-2
          + 28672*G(-1,0,0,-1,y)*z^-4*[t+1]^-1
          - 4096*G(-1,0,0,-1,t)*z^-4*t^-1
          - 768*G(-1,0,0,-1,t)*z^-4*[1-t]^-2
          - 1920*G(-1,0,0,-1,t)*z^-4*[1-t]^-1
          + 1024*G(-1,0,0,-1,t)*z^-4*[t+1]^-2
          + 2176*G(-1,0,0,-1,t)*z^-4*[t+1]^-1
          - 128*G(-1,0,0,-1,t)*z^-3*t^-1
          - 32*G(-1,0,0,-1,t)*z^-2*t^-1
          + 128*G(-1,0,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,0,0,-1,t)*z^-1*t^-1
          + 32*G(-1,0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,0,0,-1,t)*t^-1*[z-4]^-1
          - 32*G(-1,0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 11776*G(-1,0,0,0,y)*z^-4*[1-t]^-2
          - 11776*G(-1,0,0,0,y)*z^-4*[1-t]^-1
          - 11776*G(-1,0,0,0,y)*z^-4*[t+1]^-2
          - 11776*G(-1,0,0,0,y)*z^-4*[t+1]^-1
          - 5120*G(-1,0,0,1,y)*z^-4*[1-t]^-2
          - 5120*G(-1,0,0,1,y)*z^-4*[1-t]^-1
          - 5120*G(-1,0,0,1,y)*z^-4*[t+1]^-2
          - 5120*G(-1,0,0,1,y)*z^-4*[t+1]^-1
          + 4096*G(-1,0,0,1,t)*z^-4*t^-1
          + 768*G(-1,0,0,1,t)*z^-4*[1-t]^-2
          + 1920*G(-1,0,0,1,t)*z^-4*[1-t]^-1
          - 1024*G(-1,0,0,1,t)*z^-4*[t+1]^-2
          - 2176*G(-1,0,0,1,t)*z^-4*[t+1]^-1
          + 128*G(-1,0,0,1,t)*z^-3*t^-1
          + 32*G(-1,0,0,1,t)*z^-2*t^-1
          - 128*G(-1,0,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,0,0,1,t)*z^-1*t^-1
          - 32*G(-1,0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,0,0,1,t)*t^-1*[z-4]^-1
          + 32*G(-1,0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4608*G(-1,0,1,y)*z^-4*[1-t]^-2
          + 4608*G(-1,0,1,y)*z^-4*[1-t]^-1
          + 4608*G(-1,0,1,y)*z^-4*[t+1]^-2
          + 4608*G(-1,0,1,y)*z^-4*[t+1]^-1
          - 1024*G(-1,0,1,y)*G( - w2,t)*z^-4*t^-1
          + 1024*G(-1,0,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1024*G(-1,0,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 256*G(-1,0,1,y)*G( - w2,t)*z^-3*t^-1
          + 64*G(-1,0,1,y)*G( - w2,t)*z^-2*t^-1
          - 256*G(-1,0,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,1,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(-1,0,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 64*G(-1,0,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,0,1,y)*G(w2,t)*z^-4*t^-1
          + 1024*G(-1,0,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1024*G(-1,0,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 256*G(-1,0,1,y)*G(w2,t)*z^-3*t^-1
          - 64*G(-1,0,1,y)*G(w2,t)*z^-2*t^-1
          + 256*G(-1,0,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,1,y)*G(w2,t)*z^-1*t^-1
          + 64*G(-1,0,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 64*G(-1,0,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(-1,0,1,y)*G(-1,t)*z^-4*t^-1
          + 4096*G(-1,0,1,y)*G(-1,t)*z^-4*[t+1]^-2
          + 4096*G(-1,0,1,y)*G(-1,t)*z^-4*[t+1]^-1
          + 1024*G(-1,0,1,y)*G(-1,t)*z^-3*t^-1
          + 256*G(-1,0,1,y)*G(-1,t)*z^-2*t^-1
          - 1024*G(-1,0,1,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,0,1,y)*G(-1,t)*z^-1*t^-1
          - 256*G(-1,0,1,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,0,1,y)*G(-1,t)*t^-1*[z-4]^-1
          + 256*G(-1,0,1,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,0,1,y)*G(1,t)*z^-4*t^-1
          + 4096*G(-1,0,1,y)*G(1,t)*z^-4*[1-t]^-2
          + 4096*G(-1,0,1,y)*G(1,t)*z^-4*[1-t]^-1
          - 1024*G(-1,0,1,y)*G(1,t)*z^-3*t^-1
          - 256*G(-1,0,1,y)*G(1,t)*z^-2*t^-1
          + 1024*G(-1,0,1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,0,1,y)*G(1,t)*z^-1*t^-1
          + 256*G(-1,0,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,0,1,y)*G(1,t)*t^-1*[z-4]^-1
          - 256*G(-1,0,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 9728*G(-1,0,1,t)*z^-4*t^-1
          - 1728*G(-1,0,1,t)*z^-4*[1-t]^-2
          - 4576*G(-1,0,1,t)*z^-4*[1-t]^-1
          + 2304*G(-1,0,1,t)*z^-4*[t+1]^-2
          + 5152*G(-1,0,1,t)*z^-4*[t+1]^-1
          - 544*G(-1,0,1,t)*z^-3*t^-1
          - 64*G(-1,0,1,t)*z^-3*[1-t]^-1
          + 64*G(-1,0,1,t)*z^-3*[t+1]^-1
          - 104*G(-1,0,1,t)*z^-2*t^-1
          + 416*G(-1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(-1,0,1,t)*z^-1*t^-1
          + 104*G(-1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(-1,0,1,t)*t^-1*[z-4]^-1
          - 104*G(-1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16384*G(-1,0,1,t)*G(-1,y)*z^-4*t^-1
          - 3072*G(-1,0,1,t)*G(-1,y)*z^-4*[1-t]^-2
          - 7680*G(-1,0,1,t)*G(-1,y)*z^-4*[1-t]^-1
          + 4096*G(-1,0,1,t)*G(-1,y)*z^-4*[t+1]^-2
          + 8704*G(-1,0,1,t)*G(-1,y)*z^-4*[t+1]^-1
          - 512*G(-1,0,1,t)*G(-1,y)*z^-3*t^-1
          - 128*G(-1,0,1,t)*G(-1,y)*z^-2*t^-1
          + 512*G(-1,0,1,t)*G(-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,0,1,t)*G(-1,y)*z^-1*t^-1
          + 128*G(-1,0,1,t)*G(-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,0,1,t)*G(-1,y)*t^-1*[z-4]^-1
          - 128*G(-1,0,1,t)*G(-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8192*G(-1,0,1,t)*G(0,y)*z^-4*t^-1
          + 1536*G(-1,0,1,t)*G(0,y)*z^-4*[1-t]^-2
          + 3840*G(-1,0,1,t)*G(0,y)*z^-4*[1-t]^-1
          - 2048*G(-1,0,1,t)*G(0,y)*z^-4*[t+1]^-2
          - 4352*G(-1,0,1,t)*G(0,y)*z^-4*[t+1]^-1
          + 256*G(-1,0,1,t)*G(0,y)*z^-3*t^-1
          + 64*G(-1,0,1,t)*G(0,y)*z^-2*t^-1
          - 256*G(-1,0,1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,1,t)*G(0,y)*z^-1*t^-1
          - 64*G(-1,0,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,1,t)*G(0,y)*t^-1*[z-4]^-1
          + 64*G(-1,0,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8192*G(-1,0,1,-1,y)*z^-4*[1-t]^-2
          + 8192*G(-1,0,1,-1,y)*z^-4*[1-t]^-1
          + 8192*G(-1,0,1,-1,y)*z^-4*[t+1]^-2
          + 8192*G(-1,0,1,-1,y)*z^-4*[t+1]^-1
          + 2304*G(-1,0,1,-1,t)*z^-4*t^-1
          + 384*G(-1,0,1,-1,t)*z^-4*[1-t]^-2
          + 960*G(-1,0,1,-1,t)*z^-4*[1-t]^-1
          - 768*G(-1,0,1,-1,t)*z^-4*[t+1]^-2
          - 1344*G(-1,0,1,-1,t)*z^-4*[t+1]^-1
          - 6144*G(-1,0,1,0,y)*z^-4*[1-t]^-2
          - 6144*G(-1,0,1,0,y)*z^-4*[1-t]^-1
          - 6144*G(-1,0,1,0,y)*z^-4*[t+1]^-2
          - 6144*G(-1,0,1,0,y)*z^-4*[t+1]^-1
          + 4096*G(-1,0,1,1,y)*z^-4*[1-t]^-2
          + 4096*G(-1,0,1,1,y)*z^-4*[1-t]^-1
          + 4096*G(-1,0,1,1,y)*z^-4*[t+1]^-2
          + 4096*G(-1,0,1,1,y)*z^-4*[t+1]^-1
          - 10496*G(-1,0,1,1,t)*z^-4*t^-1
          - 1920*G(-1,0,1,1,t)*z^-4*[1-t]^-2
          - 4800*G(-1,0,1,1,t)*z^-4*[1-t]^-1
          + 2816*G(-1,0,1,1,t)*z^-4*[t+1]^-2
          + 5696*G(-1,0,1,1,t)*z^-4*[t+1]^-1
          - 256*G(-1,0,1,1,t)*z^-3*t^-1
          - 64*G(-1,0,1,1,t)*z^-2*t^-1
          + 256*G(-1,0,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,0,1,1,t)*z^-1*t^-1
          + 64*G(-1,0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,0,1,1,t)*t^-1*[z-4]^-1
          - 64*G(-1,0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,1, - w1,t)*z^-3*t^-1
          + 128*G(-1,1, - w1,t)*z^-3*[1-t]^-1
          - 128*G(-1,1, - w1,t)*z^-3*[t+1]^-1
          - 4096*G(-1,1,y)*G( - w2, - w2,t)*z^-4*t^-1
          + 4096*G(-1,1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          + 4096*G(-1,1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          + 1024*G(-1,1,y)*G( - w2, - w2,t)*z^-3*t^-1
          + 256*G(-1,1,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 1024*G(-1,1,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 256*G(-1,1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,1,y)*G( - w2, - w1,t)*z^-4*t^-1
          - 2048*G(-1,1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          - 2048*G(-1,1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          - 512*G(-1,1,y)*G( - w2, - w1,t)*z^-3*t^-1
          - 128*G(-1,1,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 512*G(-1,1,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 128*G(-1,1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(-1,1,y)*G( - w2,t)*z^-4*t^-1
          - 1024*G(-1,1,y)*G( - w2,t)*z^-4*[1-t]^-1
          - 4608*G(-1,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 3584*G(-1,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 384*G(-1,1,y)*G( - w2,t)*z^-3*t^-1
          + 1024*G(-1,1,y)*G( - w2,t)*z^-3*[1-t]^-1
          - 1024*G(-1,1,y)*G( - w2,t)*z^-3*[t+1]^-1
          - 416*G(-1,1,y)*G( - w2,t)*z^-2*t^-1
          + 1664*G(-1,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 104*G(-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 416*G(-1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(-1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 416*G(-1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,1,y)*G( - w2,w1,t)*z^-4*t^-1
          - 2048*G(-1,1,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          - 2048*G(-1,1,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          - 512*G(-1,1,y)*G( - w2,w1,t)*z^-3*t^-1
          - 128*G(-1,1,y)*G( - w2,w1,t)*z^-2*t^-1
          + 512*G(-1,1,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 128*G(-1,1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 128*G(-1,1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,1,y)*G( - w2,w2,t)*z^-4*t^-1
          + 1024*G(-1,1,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          + 1024*G(-1,1,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          + 256*G(-1,1,y)*G( - w2,w2,t)*z^-3*t^-1
          + 64*G(-1,1,y)*G( - w2,w2,t)*z^-2*t^-1
          - 256*G(-1,1,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 64*G(-1,1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 64*G(-1,1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,1,y)*G( - w2,-1,t)*z^-4*t^-1
          - 2048*G(-1,1,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 2048*G(-1,1,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          - 512*G(-1,1,y)*G( - w2,-1,t)*z^-3*t^-1
          - 128*G(-1,1,y)*G( - w2,-1,t)*z^-2*t^-1
          + 512*G(-1,1,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 128*G(-1,1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,1,y)*G( - w1, - w2,t)*z^-4*t^-1
          + 1024*G(-1,1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          + 1024*G(-1,1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          - 1024*G(-1,1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          - 1024*G(-1,1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          - 512*G(-1,1,y)*G( - w1, - w2,t)*z^-3*t^-1
          - 128*G(-1,1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 512*G(-1,1,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,1,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 128*G(-1,1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 128*G(-1,1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,1,y)*G( - w1,w2,t)*z^-4*t^-1
          - 1024*G(-1,1,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          - 1024*G(-1,1,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          + 1024*G(-1,1,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          + 1024*G(-1,1,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          + 512*G(-1,1,y)*G( - w1,w2,t)*z^-3*t^-1
          + 128*G(-1,1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 512*G(-1,1,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,1,y)*G( - w1,w2,t)*z^-1*t^-1
          - 128*G(-1,1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 128*G(-1,1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,1,y)*G(w1, - w2,t)*z^-4*t^-1
          + 1024*G(-1,1,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          + 1024*G(-1,1,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          - 1024*G(-1,1,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          - 1024*G(-1,1,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          - 512*G(-1,1,y)*G(w1, - w2,t)*z^-3*t^-1
          - 128*G(-1,1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 512*G(-1,1,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,1,y)*G(w1, - w2,t)*z^-1*t^-1
          + 128*G(-1,1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 128*G(-1,1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,1,y)*G(w1,w2,t)*z^-4*t^-1
          - 1024*G(-1,1,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          - 1024*G(-1,1,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          + 1024*G(-1,1,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          + 1024*G(-1,1,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          + 512*G(-1,1,y)*G(w1,w2,t)*z^-3*t^-1
          + 128*G(-1,1,y)*G(w1,w2,t)*z^-2*t^-1
          - 512*G(-1,1,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,1,y)*G(w1,w2,t)*z^-1*t^-1
          - 128*G(-1,1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 128*G(-1,1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,1,y)*G(w2, - w2,t)*z^-4*t^-1
          + 1024*G(-1,1,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          + 1024*G(-1,1,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          - 256*G(-1,1,y)*G(w2, - w2,t)*z^-3*t^-1
          - 64*G(-1,1,y)*G(w2, - w2,t)*z^-2*t^-1
          + 256*G(-1,1,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 64*G(-1,1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 64*G(-1,1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,1,y)*G(w2, - w1,t)*z^-4*t^-1
          - 2048*G(-1,1,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          - 2048*G(-1,1,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          + 512*G(-1,1,y)*G(w2, - w1,t)*z^-3*t^-1
          + 128*G(-1,1,y)*G(w2, - w1,t)*z^-2*t^-1
          - 512*G(-1,1,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 128*G(-1,1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(-1,1,y)*G(w2,t)*z^-4*t^-1
          - 4608*G(-1,1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 3584*G(-1,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 1024*G(-1,1,y)*G(w2,t)*z^-4*[t+1]^-1
          - 384*G(-1,1,y)*G(w2,t)*z^-3*t^-1
          - 1024*G(-1,1,y)*G(w2,t)*z^-3*[1-t]^-1
          + 1024*G(-1,1,y)*G(w2,t)*z^-3*[t+1]^-1
          + 416*G(-1,1,y)*G(w2,t)*z^-2*t^-1
          - 1664*G(-1,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 104*G(-1,1,y)*G(w2,t)*z^-1*t^-1
          - 416*G(-1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(-1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 416*G(-1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,1,y)*G(w2,w1,t)*z^-4*t^-1
          - 2048*G(-1,1,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          - 2048*G(-1,1,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          + 512*G(-1,1,y)*G(w2,w1,t)*z^-3*t^-1
          + 128*G(-1,1,y)*G(w2,w1,t)*z^-2*t^-1
          - 512*G(-1,1,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,1,y)*G(w2,w1,t)*z^-1*t^-1
          - 128*G(-1,1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 128*G(-1,1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,1,y)*G(w2,w2,t)*z^-4*t^-1
          + 4096*G(-1,1,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          + 4096*G(-1,1,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          - 1024*G(-1,1,y)*G(w2,w2,t)*z^-3*t^-1
          - 256*G(-1,1,y)*G(w2,w2,t)*z^-2*t^-1
          + 1024*G(-1,1,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,1,y)*G(w2,w2,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 256*G(-1,1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,1,y)*G(w2,1,t)*z^-4*t^-1
          - 2048*G(-1,1,y)*G(w2,1,t)*z^-4*[1-t]^-2
          - 2048*G(-1,1,y)*G(w2,1,t)*z^-4*[1-t]^-1
          + 512*G(-1,1,y)*G(w2,1,t)*z^-3*t^-1
          + 128*G(-1,1,y)*G(w2,1,t)*z^-2*t^-1
          - 512*G(-1,1,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,1,y)*G(w2,1,t)*z^-1*t^-1
          - 128*G(-1,1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 128*G(-1,1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,1,y)*G(-1, - w2,t)*z^-4*t^-1
          - 4096*G(-1,1,y)*G(-1, - w2,t)*z^-4*[t+1]^-2
          - 4096*G(-1,1,y)*G(-1, - w2,t)*z^-4*[t+1]^-1
          - 1024*G(-1,1,y)*G(-1, - w2,t)*z^-3*t^-1
          - 256*G(-1,1,y)*G(-1, - w2,t)*z^-2*t^-1
          + 1024*G(-1,1,y)*G(-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,1,y)*G(-1, - w2,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,1,y)*G(-1, - w2,t)*t^-1*[z-4]^-1
          - 256*G(-1,1,y)*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,1,y)*G(-1,t)*z^-3*t^-1
          - 1024*G(-1,1,y)*G(-1,t)*z^-3*[1-t]^-1
          + 1024*G(-1,1,y)*G(-1,t)*z^-3*[t+1]^-1
          - 2048*G(-1,1,y)*G(0, - w2,t)*z^-4*t^-1
          - 1024*G(-1,1,y)*G(0, - w2,t)*z^-4*[1-t]^-2
          - 1024*G(-1,1,y)*G(0, - w2,t)*z^-4*[1-t]^-1
          + 1024*G(-1,1,y)*G(0, - w2,t)*z^-4*[t+1]^-2
          + 1024*G(-1,1,y)*G(0, - w2,t)*z^-4*[t+1]^-1
          + 512*G(-1,1,y)*G(0, - w2,t)*z^-3*t^-1
          + 128*G(-1,1,y)*G(0, - w2,t)*z^-2*t^-1
          - 512*G(-1,1,y)*G(0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,1,y)*G(0, - w2,t)*z^-1*t^-1
          - 128*G(-1,1,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,1,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          + 128*G(-1,1,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,1,y)*G(0,w2,t)*z^-4*t^-1
          + 1024*G(-1,1,y)*G(0,w2,t)*z^-4*[1-t]^-2
          + 1024*G(-1,1,y)*G(0,w2,t)*z^-4*[1-t]^-1
          - 1024*G(-1,1,y)*G(0,w2,t)*z^-4*[t+1]^-2
          - 1024*G(-1,1,y)*G(0,w2,t)*z^-4*[t+1]^-1
          - 512*G(-1,1,y)*G(0,w2,t)*z^-3*t^-1
          - 128*G(-1,1,y)*G(0,w2,t)*z^-2*t^-1
          + 512*G(-1,1,y)*G(0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,1,y)*G(0,w2,t)*z^-1*t^-1
          + 128*G(-1,1,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,1,y)*G(0,w2,t)*t^-1*[z-4]^-1
          - 128*G(-1,1,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,1,y)*G(1,t)*z^-3*t^-1
          + 1024*G(-1,1,y)*G(1,t)*z^-3*[1-t]^-1
          - 1024*G(-1,1,y)*G(1,t)*z^-3*[t+1]^-1
          - 4096*G(-1,1,y)*G(1,w2,t)*z^-4*t^-1
          - 4096*G(-1,1,y)*G(1,w2,t)*z^-4*[1-t]^-2
          - 4096*G(-1,1,y)*G(1,w2,t)*z^-4*[1-t]^-1
          + 1024*G(-1,1,y)*G(1,w2,t)*z^-3*t^-1
          + 256*G(-1,1,y)*G(1,w2,t)*z^-2*t^-1
          - 1024*G(-1,1,y)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,1,y)*G(1,w2,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          + 256*G(-1,1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1344*G(-1,1,t)*z^-4*t^-1
          - 672*G(-1,1,t)*z^-4*[1-t]^-2
          - 1008*G(-1,1,t)*z^-4*[1-t]^-1
          + 336*G(-1,1,t)*z^-4*[t+1]^-1
          + 1088*G(-1,1,t)*z^-3*t^-1
          + 544*G(-1,1,t)*z^-3*[1-t]^-1
          - 544*G(-1,1,t)*z^-3*[t+1]^-1
          + 13824*G(-1,1,t)*G(-1,y)*z^-4*t^-1
          + 6912*G(-1,1,t)*G(-1,y)*z^-4*[1-t]^-2
          + 10368*G(-1,1,t)*G(-1,y)*z^-4*[1-t]^-1
          - 3456*G(-1,1,t)*G(-1,y)*z^-4*[t+1]^-1
          + 1024*G(-1,1,t)*G(-1,y)*z^-3*t^-1
          + 512*G(-1,1,t)*G(-1,y)*z^-3*[1-t]^-1
          - 512*G(-1,1,t)*G(-1,y)*z^-3*[t+1]^-1
          - 6912*G(-1,1,t)*G(0,y)*z^-4*t^-1
          - 3456*G(-1,1,t)*G(0,y)*z^-4*[1-t]^-2
          - 5184*G(-1,1,t)*G(0,y)*z^-4*[1-t]^-1
          + 1728*G(-1,1,t)*G(0,y)*z^-4*[t+1]^-1
          - 768*G(-1,1,t)*G(0,y)*z^-3*t^-1
          - 384*G(-1,1,t)*G(0,y)*z^-3*[1-t]^-1
          + 384*G(-1,1,t)*G(0,y)*z^-3*[t+1]^-1
          - 12288*G(-1,1,t)*G(0,-1,y)*z^-4*t^-1
          - 6144*G(-1,1,t)*G(0,-1,y)*z^-4*[1-t]^-2
          - 9216*G(-1,1,t)*G(0,-1,y)*z^-4*[1-t]^-1
          + 3072*G(-1,1,t)*G(0,-1,y)*z^-4*[t+1]^-1
          + 6144*G(-1,1,t)*G(0,0,y)*z^-4*t^-1
          + 3072*G(-1,1,t)*G(0,0,y)*z^-4*[1-t]^-2
          + 4608*G(-1,1,t)*G(0,0,y)*z^-4*[1-t]^-1
          - 1536*G(-1,1,t)*G(0,0,y)*z^-4*[t+1]^-1
          + 512*G(-1,1,t)*G(1,y)*z^-3*t^-1
          + 256*G(-1,1,t)*G(1,y)*z^-3*[1-t]^-1
          - 256*G(-1,1,t)*G(1,y)*z^-3*[t+1]^-1
          + 256*G(-1,1,w1,t)*z^-3*t^-1
          + 128*G(-1,1,w1,t)*z^-3*[1-t]^-1
          - 128*G(-1,1,w1,t)*z^-3*[t+1]^-1
          + 8192*G(-1,1,-1,y)*G( - w2,t)*z^-4*t^-1
          - 8192*G(-1,1,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 8192*G(-1,1,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 2048*G(-1,1,-1,y)*G( - w2,t)*z^-3*t^-1
          - 512*G(-1,1,-1,y)*G( - w2,t)*z^-2*t^-1
          + 2048*G(-1,1,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 128*G(-1,1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 512*G(-1,1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(-1,1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 512*G(-1,1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8192*G(-1,1,-1,y)*G(w2,t)*z^-4*t^-1
          - 8192*G(-1,1,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 8192*G(-1,1,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 2048*G(-1,1,-1,y)*G(w2,t)*z^-3*t^-1
          + 512*G(-1,1,-1,y)*G(w2,t)*z^-2*t^-1
          - 2048*G(-1,1,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 128*G(-1,1,-1,y)*G(w2,t)*z^-1*t^-1
          - 512*G(-1,1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(-1,1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 512*G(-1,1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 11136*G(-1,1,-1,t)*z^-4*t^-1
          - 864*G(-1,1,-1,t)*z^-4*[1-t]^-2
          - 4272*G(-1,1,-1,t)*z^-4*[1-t]^-1
          + 3456*G(-1,1,-1,t)*z^-4*[t+1]^-2
          + 6864*G(-1,1,-1,t)*z^-4*[t+1]^-1
          - 880*G(-1,1,-1,t)*z^-3*t^-1
          - 128*G(-1,1,-1,t)*z^-3*[1-t]^-1
          + 128*G(-1,1,-1,t)*z^-3*[t+1]^-1
          - 156*G(-1,1,-1,t)*z^-2*t^-1
          + 624*G(-1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 39*G(-1,1,-1,t)*z^-1*t^-1
          + 156*G(-1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 39*G(-1,1,-1,t)*t^-1*[z-4]^-1
          - 156*G(-1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 18432*G(-1,1,-1,t)*G(-1,y)*z^-4*t^-1
          - 1536*G(-1,1,-1,t)*G(-1,y)*z^-4*[1-t]^-2
          - 6912*G(-1,1,-1,t)*G(-1,y)*z^-4*[1-t]^-1
          + 6144*G(-1,1,-1,t)*G(-1,y)*z^-4*[t+1]^-2
          + 11520*G(-1,1,-1,t)*G(-1,y)*z^-4*[t+1]^-1
          - 768*G(-1,1,-1,t)*G(-1,y)*z^-3*t^-1
          - 192*G(-1,1,-1,t)*G(-1,y)*z^-2*t^-1
          + 768*G(-1,1,-1,t)*G(-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 48*G(-1,1,-1,t)*G(-1,y)*z^-1*t^-1
          + 192*G(-1,1,-1,t)*G(-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(-1,1,-1,t)*G(-1,y)*t^-1*[z-4]^-1
          - 192*G(-1,1,-1,t)*G(-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 9216*G(-1,1,-1,t)*G(0,y)*z^-4*t^-1
          + 768*G(-1,1,-1,t)*G(0,y)*z^-4*[1-t]^-2
          + 3456*G(-1,1,-1,t)*G(0,y)*z^-4*[1-t]^-1
          - 3072*G(-1,1,-1,t)*G(0,y)*z^-4*[t+1]^-2
          - 5760*G(-1,1,-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 384*G(-1,1,-1,t)*G(0,y)*z^-3*t^-1
          + 96*G(-1,1,-1,t)*G(0,y)*z^-2*t^-1
          - 384*G(-1,1,-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 24*G(-1,1,-1,t)*G(0,y)*z^-1*t^-1
          - 96*G(-1,1,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(-1,1,-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 96*G(-1,1,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 13824*G(-1,1,-1,-1,t)*z^-4*t^-1
          - 2112*G(-1,1,-1,-1,t)*z^-4*[1-t]^-2
          - 6048*G(-1,1,-1,-1,t)*z^-4*[1-t]^-1
          + 3840*G(-1,1,-1,-1,t)*z^-4*[t+1]^-2
          + 7776*G(-1,1,-1,-1,t)*z^-4*[t+1]^-1
          - 480*G(-1,1,-1,-1,t)*z^-3*t^-1
          - 120*G(-1,1,-1,-1,t)*z^-2*t^-1
          + 480*G(-1,1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 30*G(-1,1,-1,-1,t)*z^-1*t^-1
          + 120*G(-1,1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 30*G(-1,1,-1,-1,t)*t^-1*[z-4]^-1
          - 120*G(-1,1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4608*G(-1,1,-1,1,t)*z^-4*t^-1
          + 1344*G(-1,1,-1,1,t)*z^-4*[1-t]^-2
          + 2592*G(-1,1,-1,1,t)*z^-4*[1-t]^-1
          - 768*G(-1,1,-1,1,t)*z^-4*[t+1]^-2
          - 2016*G(-1,1,-1,1,t)*z^-4*[t+1]^-1
          + 96*G(-1,1,-1,1,t)*z^-3*t^-1
          + 24*G(-1,1,-1,1,t)*z^-2*t^-1
          - 96*G(-1,1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(-1,1,-1,1,t)*z^-1*t^-1
          - 24*G(-1,1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(-1,1,-1,1,t)*t^-1*[z-4]^-1
          + 24*G(-1,1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 6144*G(-1,1,0,y)*G( - w2,t)*z^-4*t^-1
          + 6144*G(-1,1,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 6144*G(-1,1,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 1536*G(-1,1,0,y)*G( - w2,t)*z^-3*t^-1
          + 384*G(-1,1,0,y)*G( - w2,t)*z^-2*t^-1
          - 1536*G(-1,1,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 96*G(-1,1,0,y)*G( - w2,t)*z^-1*t^-1
          - 384*G(-1,1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 96*G(-1,1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 384*G(-1,1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 6144*G(-1,1,0,y)*G(w2,t)*z^-4*t^-1
          + 6144*G(-1,1,0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 6144*G(-1,1,0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 1536*G(-1,1,0,y)*G(w2,t)*z^-3*t^-1
          - 384*G(-1,1,0,y)*G(w2,t)*z^-2*t^-1
          + 1536*G(-1,1,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 96*G(-1,1,0,y)*G(w2,t)*z^-1*t^-1
          + 384*G(-1,1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 96*G(-1,1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 384*G(-1,1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 6144*G(-1,1,0,-1,t)*z^-4*t^-1
          + 1152*G(-1,1,0,-1,t)*z^-4*[1-t]^-2
          + 2880*G(-1,1,0,-1,t)*z^-4*[1-t]^-1
          - 1536*G(-1,1,0,-1,t)*z^-4*[t+1]^-2
          - 3264*G(-1,1,0,-1,t)*z^-4*[t+1]^-1
          + 192*G(-1,1,0,-1,t)*z^-3*t^-1
          + 48*G(-1,1,0,-1,t)*z^-2*t^-1
          - 192*G(-1,1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(-1,1,0,-1,t)*z^-1*t^-1
          - 48*G(-1,1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(-1,1,0,-1,t)*t^-1*[z-4]^-1
          + 48*G(-1,1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 6144*G(-1,1,0,1,t)*z^-4*t^-1
          - 1152*G(-1,1,0,1,t)*z^-4*[1-t]^-2
          - 2880*G(-1,1,0,1,t)*z^-4*[1-t]^-1
          + 1536*G(-1,1,0,1,t)*z^-4*[t+1]^-2
          + 3264*G(-1,1,0,1,t)*z^-4*[t+1]^-1
          - 192*G(-1,1,0,1,t)*z^-3*t^-1
          - 48*G(-1,1,0,1,t)*z^-2*t^-1
          + 192*G(-1,1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(-1,1,0,1,t)*z^-1*t^-1
          + 48*G(-1,1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(-1,1,0,1,t)*t^-1*[z-4]^-1
          - 48*G(-1,1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,1,1,y)*G( - w2,t)*z^-4*t^-1
          - 4096*G(-1,1,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 4096*G(-1,1,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 1024*G(-1,1,1,y)*G( - w2,t)*z^-3*t^-1
          - 256*G(-1,1,1,y)*G( - w2,t)*z^-2*t^-1
          + 1024*G(-1,1,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,1,1,y)*G( - w2,t)*z^-1*t^-1
          + 256*G(-1,1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 256*G(-1,1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(-1,1,1,y)*G(w2,t)*z^-4*t^-1
          - 4096*G(-1,1,1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 4096*G(-1,1,1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 1024*G(-1,1,1,y)*G(w2,t)*z^-3*t^-1
          + 256*G(-1,1,1,y)*G(w2,t)*z^-2*t^-1
          - 1024*G(-1,1,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,1,1,y)*G(w2,t)*z^-1*t^-1
          - 256*G(-1,1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 256*G(-1,1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 18048*G(-1,1,1,t)*z^-4*t^-1
          + 4320*G(-1,1,1,t)*z^-4*[1-t]^-2
          + 9456*G(-1,1,1,t)*z^-4*[1-t]^-1
          - 3456*G(-1,1,1,t)*z^-4*[t+1]^-2
          - 8592*G(-1,1,1,t)*z^-4*[t+1]^-1
          + 1136*G(-1,1,1,t)*z^-3*t^-1
          + 256*G(-1,1,1,t)*z^-3*[1-t]^-1
          - 256*G(-1,1,1,t)*z^-3*[t+1]^-1
          + 156*G(-1,1,1,t)*z^-2*t^-1
          - 624*G(-1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 39*G(-1,1,1,t)*z^-1*t^-1
          - 156*G(-1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 39*G(-1,1,1,t)*t^-1*[z-4]^-1
          + 156*G(-1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 30720*G(-1,1,1,t)*G(-1,y)*z^-4*t^-1
          + 7680*G(-1,1,1,t)*G(-1,y)*z^-4*[1-t]^-2
          + 16128*G(-1,1,1,t)*G(-1,y)*z^-4*[1-t]^-1
          - 6144*G(-1,1,1,t)*G(-1,y)*z^-4*[t+1]^-2
          - 14592*G(-1,1,1,t)*G(-1,y)*z^-4*[t+1]^-1
          + 768*G(-1,1,1,t)*G(-1,y)*z^-3*t^-1
          + 192*G(-1,1,1,t)*G(-1,y)*z^-2*t^-1
          - 768*G(-1,1,1,t)*G(-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 48*G(-1,1,1,t)*G(-1,y)*z^-1*t^-1
          - 192*G(-1,1,1,t)*G(-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(-1,1,1,t)*G(-1,y)*t^-1*[z-4]^-1
          + 192*G(-1,1,1,t)*G(-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 15360*G(-1,1,1,t)*G(0,y)*z^-4*t^-1
          - 3840*G(-1,1,1,t)*G(0,y)*z^-4*[1-t]^-2
          - 8064*G(-1,1,1,t)*G(0,y)*z^-4*[1-t]^-1
          + 3072*G(-1,1,1,t)*G(0,y)*z^-4*[t+1]^-2
          + 7296*G(-1,1,1,t)*G(0,y)*z^-4*[t+1]^-1
          - 384*G(-1,1,1,t)*G(0,y)*z^-3*t^-1
          - 96*G(-1,1,1,t)*G(0,y)*z^-2*t^-1
          + 384*G(-1,1,1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 24*G(-1,1,1,t)*G(0,y)*z^-1*t^-1
          + 96*G(-1,1,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(-1,1,1,t)*G(0,y)*t^-1*[z-4]^-1
          - 96*G(-1,1,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1536*G(-1,1,1,-1,t)*z^-4*t^-1
          + 192*G(-1,1,1,-1,t)*z^-4*[1-t]^-2
          - 288*G(-1,1,1,-1,t)*z^-4*[1-t]^-1
          + 768*G(-1,1,1,-1,t)*z^-4*[t+1]^-2
          + 1248*G(-1,1,1,-1,t)*z^-4*[t+1]^-1
          - 96*G(-1,1,1,-1,t)*z^-3*t^-1
          - 24*G(-1,1,1,-1,t)*z^-2*t^-1
          + 96*G(-1,1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(-1,1,1,-1,t)*z^-1*t^-1
          + 24*G(-1,1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(-1,1,1,-1,t)*t^-1*[z-4]^-1
          - 24*G(-1,1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16896*G(-1,1,1,1,t)*z^-4*t^-1
          + 3648*G(-1,1,1,1,t)*z^-4*[1-t]^-2
          + 8352*G(-1,1,1,1,t)*z^-4*[1-t]^-1
          - 3840*G(-1,1,1,1,t)*z^-4*[t+1]^-2
          - 8544*G(-1,1,1,1,t)*z^-4*[t+1]^-1
          + 480*G(-1,1,1,1,t)*z^-3*t^-1
          + 120*G(-1,1,1,1,t)*z^-2*t^-1
          - 480*G(-1,1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 30*G(-1,1,1,1,t)*z^-1*t^-1
          - 120*G(-1,1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 30*G(-1,1,1,1,t)*t^-1*[z-4]^-1
          + 120*G(-1,1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0, - w2, - w2, - w1,t)*z^-4*t^-1
          + 256*G(0, - w2, - w2, - w1,t)*z^-4*[1-t]^-2
          + 256*G(0, - w2, - w2, - w1,t)*z^-4*[1-t]^-1
          - 256*G(0, - w2, - w2, - w1,t)*z^-4*[t+1]^-2
          - 256*G(0, - w2, - w2, - w1,t)*z^-4*[t+1]^-1
          - 128*G(0, - w2, - w2, - w1,t)*z^-3*t^-1
          - 32*G(0, - w2, - w2, - w1,t)*z^-2*t^-1
          + 128*G(0, - w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0, - w2, - w2, - w1,t)*z^-1*t^-1
          + 32*G(0, - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0, - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(0, - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0, - w2, - w2,t)*G(1,y)*z^-4*t^-1
          + 512*G(0, - w2, - w2,t)*G(1,y)*z^-4*[1-t]^-2
          + 512*G(0, - w2, - w2,t)*G(1,y)*z^-4*[1-t]^-1
          - 512*G(0, - w2, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          - 512*G(0, - w2, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          - 256*G(0, - w2, - w2,t)*G(1,y)*z^-3*t^-1
          - 64*G(0, - w2, - w2,t)*G(1,y)*z^-2*t^-1
          + 256*G(0, - w2, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0, - w2, - w2,t)*G(1,y)*z^-1*t^-1
          + 64*G(0, - w2, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0, - w2, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 64*G(0, - w2, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0, - w2, - w2,w1,t)*z^-4*t^-1
          + 256*G(0, - w2, - w2,w1,t)*z^-4*[1-t]^-2
          + 256*G(0, - w2, - w2,w1,t)*z^-4*[1-t]^-1
          - 256*G(0, - w2, - w2,w1,t)*z^-4*[t+1]^-2
          - 256*G(0, - w2, - w2,w1,t)*z^-4*[t+1]^-1
          - 128*G(0, - w2, - w2,w1,t)*z^-3*t^-1
          - 32*G(0, - w2, - w2,w1,t)*z^-2*t^-1
          + 128*G(0, - w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0, - w2, - w2,w1,t)*z^-1*t^-1
          + 32*G(0, - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0, - w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(0, - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0, - w2, - w2,-1,t)*z^-4*t^-1
          - 256*G(0, - w2, - w2,-1,t)*z^-4*[1-t]^-2
          - 256*G(0, - w2, - w2,-1,t)*z^-4*[1-t]^-1
          + 256*G(0, - w2, - w2,-1,t)*z^-4*[t+1]^-2
          + 256*G(0, - w2, - w2,-1,t)*z^-4*[t+1]^-1
          + 128*G(0, - w2, - w2,-1,t)*z^-3*t^-1
          + 32*G(0, - w2, - w2,-1,t)*z^-2*t^-1
          - 128*G(0, - w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0, - w2, - w2,-1,t)*z^-1*t^-1
          - 32*G(0, - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G(0, - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0, - w2, - w1, - w1,t)*z^-4*t^-1
          - 128*G(0, - w2, - w1, - w1,t)*z^-4*[1-t]^-2
          - 128*G(0, - w2, - w1, - w1,t)*z^-4*[1-t]^-1
          + 128*G(0, - w2, - w1, - w1,t)*z^-4*[t+1]^-2
          + 128*G(0, - w2, - w1, - w1,t)*z^-4*[t+1]^-1
          + 64*G(0, - w2, - w1, - w1,t)*z^-3*t^-1
          + 16*G(0, - w2, - w1, - w1,t)*z^-2*t^-1
          - 64*G(0, - w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2, - w1, - w1,t)*z^-1*t^-1
          - 16*G(0, - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0, - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(0, - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(0, - w2, - w1,t)*z^-4*t^-1
          - 288*G(0, - w2, - w1,t)*z^-4*[1-t]^-2
          - 160*G(0, - w2, - w1,t)*z^-4*[1-t]^-1
          + 288*G(0, - w2, - w1,t)*z^-4*[t+1]^-2
          + 160*G(0, - w2, - w1,t)*z^-4*[t+1]^-1
          - 48*G(0, - w2, - w1,t)*z^-3*t^-1
          - 128*G(0, - w2, - w1,t)*z^-3*[1-t]^-1
          + 128*G(0, - w2, - w1,t)*z^-3*[t+1]^-1
          + 52*G(0, - w2, - w1,t)*z^-2*t^-1
          - 208*G(0, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(0, - w2, - w1,t)*z^-1*t^-1
          - 52*G(0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(0, - w2, - w1,t)*t^-1*[z-4]^-1
          + 52*G(0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0, - w2, - w1,t)*G(1,y)*z^-4*t^-1
          - 256*G(0, - w2, - w1,t)*G(1,y)*z^-4*[1-t]^-2
          - 256*G(0, - w2, - w1,t)*G(1,y)*z^-4*[1-t]^-1
          + 256*G(0, - w2, - w1,t)*G(1,y)*z^-4*[t+1]^-2
          + 256*G(0, - w2, - w1,t)*G(1,y)*z^-4*[t+1]^-1
          + 128*G(0, - w2, - w1,t)*G(1,y)*z^-3*t^-1
          + 32*G(0, - w2, - w1,t)*G(1,y)*z^-2*t^-1
          - 128*G(0, - w2, - w1,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0, - w2, - w1,t)*G(1,y)*z^-1*t^-1
          - 32*G(0, - w2, - w1,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w2, - w1,t)*G(1,y)*t^-1*[z-4]^-1
          + 32*G(0, - w2, - w1,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0, - w2, - w1,w1,t)*z^-4*t^-1
          - 128*G(0, - w2, - w1,w1,t)*z^-4*[1-t]^-2
          - 128*G(0, - w2, - w1,w1,t)*z^-4*[1-t]^-1
          + 128*G(0, - w2, - w1,w1,t)*z^-4*[t+1]^-2
          + 128*G(0, - w2, - w1,w1,t)*z^-4*[t+1]^-1
          + 64*G(0, - w2, - w1,w1,t)*z^-3*t^-1
          + 16*G(0, - w2, - w1,w1,t)*z^-2*t^-1
          - 64*G(0, - w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2, - w1,w1,t)*z^-1*t^-1
          - 16*G(0, - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0, - w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 16*G(0, - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0, - w2, - w1,-1,t)*z^-4*t^-1
          + 64*G(0, - w2, - w1,-1,t)*z^-4*[1-t]^-2
          + 64*G(0, - w2, - w1,-1,t)*z^-4*[1-t]^-1
          - 64*G(0, - w2, - w1,-1,t)*z^-4*[t+1]^-2
          - 64*G(0, - w2, - w1,-1,t)*z^-4*[t+1]^-1
          - 32*G(0, - w2, - w1,-1,t)*z^-3*t^-1
          - 8*G(0, - w2, - w1,-1,t)*z^-2*t^-1
          + 32*G(0, - w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0, - w2, - w1,-1,t)*z^-1*t^-1
          + 8*G(0, - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0, - w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 8*G(0, - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(0, - w2, - w1,1,t)*z^-4*t^-1
          - 192*G(0, - w2, - w1,1,t)*z^-4*[1-t]^-2
          - 192*G(0, - w2, - w1,1,t)*z^-4*[1-t]^-1
          + 192*G(0, - w2, - w1,1,t)*z^-4*[t+1]^-2
          + 192*G(0, - w2, - w1,1,t)*z^-4*[t+1]^-1
          + 96*G(0, - w2, - w1,1,t)*z^-3*t^-1
          + 24*G(0, - w2, - w1,1,t)*z^-2*t^-1
          - 96*G(0, - w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(0, - w2, - w1,1,t)*z^-1*t^-1
          - 24*G(0, - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(0, - w2, - w1,1,t)*t^-1*[z-4]^-1
          + 24*G(0, - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 448*G(0, - w2,t)*z^-4*t^-1
          - G(0, - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 16*G(0, - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(0, - w2,t)*z^-4*[1-t]^-2
          - 1/2*G(0, - w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(0, - w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(0, - w2,t)*z^-4*[1-t]^-1
          - 1/2*G(0, - w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(0, - w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(0, - w2,t)*z^-4*[t+1]^-2
          + 1/2*G(0, - w2,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(0, - w2,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(0, - w2,t)*z^-4*[t+1]^-1
          + 1/2*G(0, - w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(0, - w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G(0, - w2,t)*z^-3*t^-1
          + 1/4*G(0, - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(0, - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(0, - w2,t)*z^-2*t^-1
          + 1/16*G(0, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(0, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G(0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 1/4*G(0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7*G(0, - w2,t)*z^-1*t^-1
          + 1/64*G(0, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/4*G(0, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/16*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7*G(0, - w2,t)*t^-1*[z-4]^-1
          - 1/64*G(0, - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*G(0, - w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/16*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 640*G(0, - w2,t)*G( - i_,0,y)*z^-4*t^-1
          - 320*G(0, - w2,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          - 320*G(0, - w2,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          + 320*G(0, - w2,t)*G( - i_,0,y)*z^-4*[t+1]^-2
          + 320*G(0, - w2,t)*G( - i_,0,y)*z^-4*[t+1]^-1
          + 160*G(0, - w2,t)*G( - i_,0,y)*z^-3*t^-1
          + 40*G(0, - w2,t)*G( - i_,0,y)*z^-2*t^-1
          - 160*G(0, - w2,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(0, - w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 40*G(0, - w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(0, - w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 40*G(0, - w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(0, - w2,t)*G( - i_,1,y)*z^-4*t^-1
          + 640*G(0, - w2,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          + 640*G(0, - w2,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          - 640*G(0, - w2,t)*G( - i_,1,y)*z^-4*[t+1]^-2
          - 640*G(0, - w2,t)*G( - i_,1,y)*z^-4*[t+1]^-1
          - 320*G(0, - w2,t)*G( - i_,1,y)*z^-3*t^-1
          - 80*G(0, - w2,t)*G( - i_,1,y)*z^-2*t^-1
          + 320*G(0, - w2,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(0, - w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 80*G(0, - w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(0, - w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 80*G(0, - w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(0, - w2,t)*G(i_,0,y)*z^-4*t^-1
          - 320*G(0, - w2,t)*G(i_,0,y)*z^-4*[1-t]^-2
          - 320*G(0, - w2,t)*G(i_,0,y)*z^-4*[1-t]^-1
          + 320*G(0, - w2,t)*G(i_,0,y)*z^-4*[t+1]^-2
          + 320*G(0, - w2,t)*G(i_,0,y)*z^-4*[t+1]^-1
          + 160*G(0, - w2,t)*G(i_,0,y)*z^-3*t^-1
          + 40*G(0, - w2,t)*G(i_,0,y)*z^-2*t^-1
          - 160*G(0, - w2,t)*G(i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(0, - w2,t)*G(i_,0,y)*z^-1*t^-1
          - 40*G(0, - w2,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(0, - w2,t)*G(i_,0,y)*t^-1*[z-4]^-1
          + 40*G(0, - w2,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(0, - w2,t)*G(i_,1,y)*z^-4*t^-1
          + 640*G(0, - w2,t)*G(i_,1,y)*z^-4*[1-t]^-2
          + 640*G(0, - w2,t)*G(i_,1,y)*z^-4*[1-t]^-1
          - 640*G(0, - w2,t)*G(i_,1,y)*z^-4*[t+1]^-2
          - 640*G(0, - w2,t)*G(i_,1,y)*z^-4*[t+1]^-1
          - 320*G(0, - w2,t)*G(i_,1,y)*z^-3*t^-1
          - 80*G(0, - w2,t)*G(i_,1,y)*z^-2*t^-1
          + 320*G(0, - w2,t)*G(i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(0, - w2,t)*G(i_,1,y)*z^-1*t^-1
          + 80*G(0, - w2,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(0, - w2,t)*G(i_,1,y)*t^-1*[z-4]^-1
          - 80*G(0, - w2,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(0, - w2,t)*G(1,y)*z^-4*t^-1
          - 576*G(0, - w2,t)*G(1,y)*z^-4*[1-t]^-2
          - 320*G(0, - w2,t)*G(1,y)*z^-4*[1-t]^-1
          + 576*G(0, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          + 320*G(0, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          - 96*G(0, - w2,t)*G(1,y)*z^-3*t^-1
          - 256*G(0, - w2,t)*G(1,y)*z^-3*[1-t]^-1
          + 256*G(0, - w2,t)*G(1,y)*z^-3*[t+1]^-1
          + 104*G(0, - w2,t)*G(1,y)*z^-2*t^-1
          - 416*G(0, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(0, - w2,t)*G(1,y)*z^-1*t^-1
          - 104*G(0, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(0, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 104*G(0, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(0, - w2,t)*G(1,-1,y)*z^-4*t^-1
          - 1024*G(0, - w2,t)*G(1,-1,y)*z^-4*[1-t]^-2
          - 1024*G(0, - w2,t)*G(1,-1,y)*z^-4*[1-t]^-1
          + 1024*G(0, - w2,t)*G(1,-1,y)*z^-4*[t+1]^-2
          + 1024*G(0, - w2,t)*G(1,-1,y)*z^-4*[t+1]^-1
          + 512*G(0, - w2,t)*G(1,-1,y)*z^-3*t^-1
          + 128*G(0, - w2,t)*G(1,-1,y)*z^-2*t^-1
          - 512*G(0, - w2,t)*G(1,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(0, - w2,t)*G(1,-1,y)*z^-1*t^-1
          - 128*G(0, - w2,t)*G(1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0, - w2,t)*G(1,-1,y)*t^-1*[z-4]^-1
          + 128*G(0, - w2,t)*G(1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1536*G(0, - w2,t)*G(1,0,y)*z^-4*t^-1
          + 768*G(0, - w2,t)*G(1,0,y)*z^-4*[1-t]^-2
          + 768*G(0, - w2,t)*G(1,0,y)*z^-4*[1-t]^-1
          - 768*G(0, - w2,t)*G(1,0,y)*z^-4*[t+1]^-2
          - 768*G(0, - w2,t)*G(1,0,y)*z^-4*[t+1]^-1
          - 384*G(0, - w2,t)*G(1,0,y)*z^-3*t^-1
          - 96*G(0, - w2,t)*G(1,0,y)*z^-2*t^-1
          + 384*G(0, - w2,t)*G(1,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 24*G(0, - w2,t)*G(1,0,y)*z^-1*t^-1
          + 96*G(0, - w2,t)*G(1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0, - w2,t)*G(1,0,y)*t^-1*[z-4]^-1
          - 96*G(0, - w2,t)*G(1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0, - w2,t)*G(1,1,y)*z^-4*t^-1
          - 512*G(0, - w2,t)*G(1,1,y)*z^-4*[1-t]^-2
          - 512*G(0, - w2,t)*G(1,1,y)*z^-4*[1-t]^-1
          + 512*G(0, - w2,t)*G(1,1,y)*z^-4*[t+1]^-2
          + 512*G(0, - w2,t)*G(1,1,y)*z^-4*[t+1]^-1
          + 256*G(0, - w2,t)*G(1,1,y)*z^-3*t^-1
          + 64*G(0, - w2,t)*G(1,1,y)*z^-2*t^-1
          - 256*G(0, - w2,t)*G(1,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0, - w2,t)*G(1,1,y)*z^-1*t^-1
          - 64*G(0, - w2,t)*G(1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0, - w2,t)*G(1,1,y)*t^-1*[z-4]^-1
          + 64*G(0, - w2,t)*G(1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0, - w2,w1, - w1,t)*z^-4*t^-1
          - 128*G(0, - w2,w1, - w1,t)*z^-4*[1-t]^-2
          - 128*G(0, - w2,w1, - w1,t)*z^-4*[1-t]^-1
          + 128*G(0, - w2,w1, - w1,t)*z^-4*[t+1]^-2
          + 128*G(0, - w2,w1, - w1,t)*z^-4*[t+1]^-1
          + 64*G(0, - w2,w1, - w1,t)*z^-3*t^-1
          + 16*G(0, - w2,w1, - w1,t)*z^-2*t^-1
          - 64*G(0, - w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2,w1, - w1,t)*z^-1*t^-1
          - 16*G(0, - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0, - w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(0, - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(0, - w2,w1,t)*z^-4*t^-1
          - 288*G(0, - w2,w1,t)*z^-4*[1-t]^-2
          - 160*G(0, - w2,w1,t)*z^-4*[1-t]^-1
          + 288*G(0, - w2,w1,t)*z^-4*[t+1]^-2
          + 160*G(0, - w2,w1,t)*z^-4*[t+1]^-1
          - 48*G(0, - w2,w1,t)*z^-3*t^-1
          - 128*G(0, - w2,w1,t)*z^-3*[1-t]^-1
          + 128*G(0, - w2,w1,t)*z^-3*[t+1]^-1
          + 52*G(0, - w2,w1,t)*z^-2*t^-1
          - 208*G(0, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(0, - w2,w1,t)*z^-1*t^-1
          - 52*G(0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(0, - w2,w1,t)*t^-1*[z-4]^-1
          + 52*G(0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0, - w2,w1,t)*G(1,y)*z^-4*t^-1
          - 256*G(0, - w2,w1,t)*G(1,y)*z^-4*[1-t]^-2
          - 256*G(0, - w2,w1,t)*G(1,y)*z^-4*[1-t]^-1
          + 256*G(0, - w2,w1,t)*G(1,y)*z^-4*[t+1]^-2
          + 256*G(0, - w2,w1,t)*G(1,y)*z^-4*[t+1]^-1
          + 128*G(0, - w2,w1,t)*G(1,y)*z^-3*t^-1
          + 32*G(0, - w2,w1,t)*G(1,y)*z^-2*t^-1
          - 128*G(0, - w2,w1,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0, - w2,w1,t)*G(1,y)*z^-1*t^-1
          - 32*G(0, - w2,w1,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w2,w1,t)*G(1,y)*t^-1*[z-4]^-1
          + 32*G(0, - w2,w1,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0, - w2,w1,w1,t)*z^-4*t^-1
          - 128*G(0, - w2,w1,w1,t)*z^-4*[1-t]^-2
          - 128*G(0, - w2,w1,w1,t)*z^-4*[1-t]^-1
          + 128*G(0, - w2,w1,w1,t)*z^-4*[t+1]^-2
          + 128*G(0, - w2,w1,w1,t)*z^-4*[t+1]^-1
          + 64*G(0, - w2,w1,w1,t)*z^-3*t^-1
          + 16*G(0, - w2,w1,w1,t)*z^-2*t^-1
          - 64*G(0, - w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2,w1,w1,t)*z^-1*t^-1
          - 16*G(0, - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0, - w2,w1,w1,t)*t^-1*[z-4]^-1
          + 16*G(0, - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0, - w2,w1,-1,t)*z^-4*t^-1
          + 64*G(0, - w2,w1,-1,t)*z^-4*[1-t]^-2
          + 64*G(0, - w2,w1,-1,t)*z^-4*[1-t]^-1
          - 64*G(0, - w2,w1,-1,t)*z^-4*[t+1]^-2
          - 64*G(0, - w2,w1,-1,t)*z^-4*[t+1]^-1
          - 32*G(0, - w2,w1,-1,t)*z^-3*t^-1
          - 8*G(0, - w2,w1,-1,t)*z^-2*t^-1
          + 32*G(0, - w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0, - w2,w1,-1,t)*z^-1*t^-1
          + 8*G(0, - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0, - w2,w1,-1,t)*t^-1*[z-4]^-1
          - 8*G(0, - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(0, - w2,w1,1,t)*z^-4*t^-1
          - 192*G(0, - w2,w1,1,t)*z^-4*[1-t]^-2
          - 192*G(0, - w2,w1,1,t)*z^-4*[1-t]^-1
          + 192*G(0, - w2,w1,1,t)*z^-4*[t+1]^-2
          + 192*G(0, - w2,w1,1,t)*z^-4*[t+1]^-1
          + 96*G(0, - w2,w1,1,t)*z^-3*t^-1
          + 24*G(0, - w2,w1,1,t)*z^-2*t^-1
          - 96*G(0, - w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(0, - w2,w1,1,t)*z^-1*t^-1
          - 24*G(0, - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(0, - w2,w1,1,t)*t^-1*[z-4]^-1
          + 24*G(0, - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0, - w2,w2, - w1,t)*z^-4*t^-1
          + 64*G(0, - w2,w2, - w1,t)*z^-4*[1-t]^-2
          + 64*G(0, - w2,w2, - w1,t)*z^-4*[1-t]^-1
          - 64*G(0, - w2,w2, - w1,t)*z^-4*[t+1]^-2
          - 64*G(0, - w2,w2, - w1,t)*z^-4*[t+1]^-1
          - 32*G(0, - w2,w2, - w1,t)*z^-3*t^-1
          - 8*G(0, - w2,w2, - w1,t)*z^-2*t^-1
          + 32*G(0, - w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0, - w2,w2, - w1,t)*z^-1*t^-1
          + 8*G(0, - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0, - w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 8*G(0, - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0, - w2,w2,t)*G(1,y)*z^-4*t^-1
          + 128*G(0, - w2,w2,t)*G(1,y)*z^-4*[1-t]^-2
          + 128*G(0, - w2,w2,t)*G(1,y)*z^-4*[1-t]^-1
          - 128*G(0, - w2,w2,t)*G(1,y)*z^-4*[t+1]^-2
          - 128*G(0, - w2,w2,t)*G(1,y)*z^-4*[t+1]^-1
          - 64*G(0, - w2,w2,t)*G(1,y)*z^-3*t^-1
          - 16*G(0, - w2,w2,t)*G(1,y)*z^-2*t^-1
          + 64*G(0, - w2,w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0, - w2,w2,t)*G(1,y)*z^-1*t^-1
          + 16*G(0, - w2,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2,w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 16*G(0, - w2,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0, - w2,w2,w1,t)*z^-4*t^-1
          + 64*G(0, - w2,w2,w1,t)*z^-4*[1-t]^-2
          + 64*G(0, - w2,w2,w1,t)*z^-4*[1-t]^-1
          - 64*G(0, - w2,w2,w1,t)*z^-4*[t+1]^-2
          - 64*G(0, - w2,w2,w1,t)*z^-4*[t+1]^-1
          - 32*G(0, - w2,w2,w1,t)*z^-3*t^-1
          - 8*G(0, - w2,w2,w1,t)*z^-2*t^-1
          + 32*G(0, - w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0, - w2,w2,w1,t)*z^-1*t^-1
          + 8*G(0, - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0, - w2,w2,w1,t)*t^-1*[z-4]^-1
          - 8*G(0, - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0, - w2,w2,1,t)*z^-4*t^-1
          - 64*G(0, - w2,w2,1,t)*z^-4*[1-t]^-2
          - 64*G(0, - w2,w2,1,t)*z^-4*[1-t]^-1
          + 64*G(0, - w2,w2,1,t)*z^-4*[t+1]^-2
          + 64*G(0, - w2,w2,1,t)*z^-4*[t+1]^-1
          + 32*G(0, - w2,w2,1,t)*z^-3*t^-1
          + 8*G(0, - w2,w2,1,t)*z^-2*t^-1
          - 32*G(0, - w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0, - w2,w2,1,t)*z^-1*t^-1
          - 8*G(0, - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0, - w2,w2,1,t)*t^-1*[z-4]^-1
          + 8*G(0, - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0, - w2,-1, - w1,t)*z^-4*t^-1
          - 128*G(0, - w2,-1, - w1,t)*z^-4*[1-t]^-2
          - 128*G(0, - w2,-1, - w1,t)*z^-4*[1-t]^-1
          + 128*G(0, - w2,-1, - w1,t)*z^-4*[t+1]^-2
          + 128*G(0, - w2,-1, - w1,t)*z^-4*[t+1]^-1
          + 64*G(0, - w2,-1, - w1,t)*z^-3*t^-1
          + 16*G(0, - w2,-1, - w1,t)*z^-2*t^-1
          - 64*G(0, - w2,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2,-1, - w1,t)*z^-1*t^-1
          - 16*G(0, - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0, - w2,-1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(0, - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(0, - w2,-1,t)*z^-4*t^-1
          + 288*G(0, - w2,-1,t)*z^-4*[1-t]^-2
          + 160*G(0, - w2,-1,t)*z^-4*[1-t]^-1
          - 288*G(0, - w2,-1,t)*z^-4*[t+1]^-2
          - 160*G(0, - w2,-1,t)*z^-4*[t+1]^-1
          + 48*G(0, - w2,-1,t)*z^-3*t^-1
          + 128*G(0, - w2,-1,t)*z^-3*[1-t]^-1
          - 128*G(0, - w2,-1,t)*z^-3*[t+1]^-1
          - 52*G(0, - w2,-1,t)*z^-2*t^-1
          + 208*G(0, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G(0, - w2,-1,t)*z^-1*t^-1
          + 52*G(0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(0, - w2,-1,t)*t^-1*[z-4]^-1
          - 52*G(0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0, - w2,-1,t)*G(1,y)*z^-4*t^-1
          - 256*G(0, - w2,-1,t)*G(1,y)*z^-4*[1-t]^-2
          - 256*G(0, - w2,-1,t)*G(1,y)*z^-4*[1-t]^-1
          + 256*G(0, - w2,-1,t)*G(1,y)*z^-4*[t+1]^-2
          + 256*G(0, - w2,-1,t)*G(1,y)*z^-4*[t+1]^-1
          + 128*G(0, - w2,-1,t)*G(1,y)*z^-3*t^-1
          + 32*G(0, - w2,-1,t)*G(1,y)*z^-2*t^-1
          - 128*G(0, - w2,-1,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0, - w2,-1,t)*G(1,y)*z^-1*t^-1
          - 32*G(0, - w2,-1,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w2,-1,t)*G(1,y)*t^-1*[z-4]^-1
          + 32*G(0, - w2,-1,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0, - w2,-1,w1,t)*z^-4*t^-1
          - 128*G(0, - w2,-1,w1,t)*z^-4*[1-t]^-2
          - 128*G(0, - w2,-1,w1,t)*z^-4*[1-t]^-1
          + 128*G(0, - w2,-1,w1,t)*z^-4*[t+1]^-2
          + 128*G(0, - w2,-1,w1,t)*z^-4*[t+1]^-1
          + 64*G(0, - w2,-1,w1,t)*z^-3*t^-1
          + 16*G(0, - w2,-1,w1,t)*z^-2*t^-1
          - 64*G(0, - w2,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2,-1,w1,t)*z^-1*t^-1
          - 16*G(0, - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0, - w2,-1,w1,t)*t^-1*[z-4]^-1
          + 16*G(0, - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0, - w2,-1,-1,t)*z^-4*t^-1
          + 256*G(0, - w2,-1,-1,t)*z^-4*[1-t]^-2
          + 256*G(0, - w2,-1,-1,t)*z^-4*[1-t]^-1
          - 256*G(0, - w2,-1,-1,t)*z^-4*[t+1]^-2
          - 256*G(0, - w2,-1,-1,t)*z^-4*[t+1]^-1
          - 128*G(0, - w2,-1,-1,t)*z^-3*t^-1
          - 32*G(0, - w2,-1,-1,t)*z^-2*t^-1
          + 128*G(0, - w2,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0, - w2,-1,-1,t)*z^-1*t^-1
          + 32*G(0, - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0, - w2,-1,-1,t)*t^-1*[z-4]^-1
          - 32*G(0, - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0, - w2,-1,1,t)*z^-4*t^-1
          + 128*G(0, - w2,-1,1,t)*z^-4*[1-t]^-2
          + 128*G(0, - w2,-1,1,t)*z^-4*[1-t]^-1
          - 128*G(0, - w2,-1,1,t)*z^-4*[t+1]^-2
          - 128*G(0, - w2,-1,1,t)*z^-4*[t+1]^-1
          - 64*G(0, - w2,-1,1,t)*z^-3*t^-1
          - 16*G(0, - w2,-1,1,t)*z^-2*t^-1
          + 64*G(0, - w2,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0, - w2,-1,1,t)*z^-1*t^-1
          + 16*G(0, - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2,-1,1,t)*t^-1*[z-4]^-1
          - 16*G(0, - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0, - w2,0,-1,t)*z^-4*t^-1
          - 64*G(0, - w2,0,-1,t)*z^-4*[1-t]^-2
          - 64*G(0, - w2,0,-1,t)*z^-4*[1-t]^-1
          + 64*G(0, - w2,0,-1,t)*z^-4*[t+1]^-2
          + 64*G(0, - w2,0,-1,t)*z^-4*[t+1]^-1
          + 32*G(0, - w2,0,-1,t)*z^-3*t^-1
          + 8*G(0, - w2,0,-1,t)*z^-2*t^-1
          - 32*G(0, - w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0, - w2,0,-1,t)*z^-1*t^-1
          - 8*G(0, - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0, - w2,0,-1,t)*t^-1*[z-4]^-1
          + 8*G(0, - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0, - w2,0,1,t)*z^-4*t^-1
          + 64*G(0, - w2,0,1,t)*z^-4*[1-t]^-2
          + 64*G(0, - w2,0,1,t)*z^-4*[1-t]^-1
          - 64*G(0, - w2,0,1,t)*z^-4*[t+1]^-2
          - 64*G(0, - w2,0,1,t)*z^-4*[t+1]^-1
          - 32*G(0, - w2,0,1,t)*z^-3*t^-1
          - 8*G(0, - w2,0,1,t)*z^-2*t^-1
          + 32*G(0, - w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0, - w2,0,1,t)*z^-1*t^-1
          + 8*G(0, - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0, - w2,0,1,t)*t^-1*[z-4]^-1
          - 8*G(0, - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0, - w1, - w2, - w1,t)*z^-4*t^-1
          - 128*G(0, - w1, - w2, - w1,t)*z^-4*[1-t]^-2
          - 128*G(0, - w1, - w2, - w1,t)*z^-4*[1-t]^-1
          + 128*G(0, - w1, - w2, - w1,t)*z^-4*[t+1]^-2
          + 128*G(0, - w1, - w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G(0, - w1, - w2, - w1,t)*z^-3*t^-1
          + 16*G(0, - w1, - w2, - w1,t)*z^-2*t^-1
          - 64*G(0, - w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0, - w1, - w2, - w1,t)*z^-1*t^-1
          - 16*G(0, - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0, - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(0, - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0, - w1, - w2,t)*G(1,y)*z^-4*t^-1
          - 256*G(0, - w1, - w2,t)*G(1,y)*z^-4*[1-t]^-2
          - 256*G(0, - w1, - w2,t)*G(1,y)*z^-4*[1-t]^-1
          + 256*G(0, - w1, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          + 256*G(0, - w1, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          + 128*G(0, - w1, - w2,t)*G(1,y)*z^-3*t^-1
          + 32*G(0, - w1, - w2,t)*G(1,y)*z^-2*t^-1
          - 128*G(0, - w1, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0, - w1, - w2,t)*G(1,y)*z^-1*t^-1
          - 32*G(0, - w1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 32*G(0, - w1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0, - w1, - w2,w1,t)*z^-4*t^-1
          - 128*G(0, - w1, - w2,w1,t)*z^-4*[1-t]^-2
          - 128*G(0, - w1, - w2,w1,t)*z^-4*[1-t]^-1
          + 128*G(0, - w1, - w2,w1,t)*z^-4*[t+1]^-2
          + 128*G(0, - w1, - w2,w1,t)*z^-4*[t+1]^-1
          + 64*G(0, - w1, - w2,w1,t)*z^-3*t^-1
          + 16*G(0, - w1, - w2,w1,t)*z^-2*t^-1
          - 64*G(0, - w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0, - w1, - w2,w1,t)*z^-1*t^-1
          - 16*G(0, - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0, - w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(0, - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0, - w1, - w2,-1,t)*z^-4*t^-1
          + 128*G(0, - w1, - w2,-1,t)*z^-4*[1-t]^-2
          + 128*G(0, - w1, - w2,-1,t)*z^-4*[1-t]^-1
          - 128*G(0, - w1, - w2,-1,t)*z^-4*[t+1]^-2
          - 128*G(0, - w1, - w2,-1,t)*z^-4*[t+1]^-1
          - 64*G(0, - w1, - w2,-1,t)*z^-3*t^-1
          - 16*G(0, - w1, - w2,-1,t)*z^-2*t^-1
          + 64*G(0, - w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0, - w1, - w2,-1,t)*z^-1*t^-1
          + 16*G(0, - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0, - w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G(0, - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0, - w1, - w1,-1,t)*z^-4*t^-1
          - 256*G(0, - w1, - w1,-1,t)*z^-4*[1-t]^-2
          - 256*G(0, - w1, - w1,-1,t)*z^-4*[1-t]^-1
          + 256*G(0, - w1, - w1,-1,t)*z^-4*[t+1]^-2
          + 256*G(0, - w1, - w1,-1,t)*z^-4*[t+1]^-1
          + 128*G(0, - w1, - w1,-1,t)*z^-3*t^-1
          + 32*G(0, - w1, - w1,-1,t)*z^-2*t^-1
          - 128*G(0, - w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0, - w1, - w1,-1,t)*z^-1*t^-1
          - 32*G(0, - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(0, - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0, - w1, - w1,1,t)*z^-4*t^-1
          + 256*G(0, - w1, - w1,1,t)*z^-4*[1-t]^-2
          + 256*G(0, - w1, - w1,1,t)*z^-4*[1-t]^-1
          - 256*G(0, - w1, - w1,1,t)*z^-4*[t+1]^-2
          - 256*G(0, - w1, - w1,1,t)*z^-4*[t+1]^-1
          - 128*G(0, - w1, - w1,1,t)*z^-3*t^-1
          - 32*G(0, - w1, - w1,1,t)*z^-2*t^-1
          + 128*G(0, - w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0, - w1, - w1,1,t)*z^-1*t^-1
          + 32*G(0, - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0, - w1, - w1,1,t)*t^-1*[z-4]^-1
          - 32*G(0, - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0, - w1,w1,-1,t)*z^-4*t^-1
          - 256*G(0, - w1,w1,-1,t)*z^-4*[1-t]^-2
          - 256*G(0, - w1,w1,-1,t)*z^-4*[1-t]^-1
          + 256*G(0, - w1,w1,-1,t)*z^-4*[t+1]^-2
          + 256*G(0, - w1,w1,-1,t)*z^-4*[t+1]^-1
          + 128*G(0, - w1,w1,-1,t)*z^-3*t^-1
          + 32*G(0, - w1,w1,-1,t)*z^-2*t^-1
          - 128*G(0, - w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0, - w1,w1,-1,t)*z^-1*t^-1
          - 32*G(0, - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w1,w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(0, - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0, - w1,w1,1,t)*z^-4*t^-1
          + 256*G(0, - w1,w1,1,t)*z^-4*[1-t]^-2
          + 256*G(0, - w1,w1,1,t)*z^-4*[1-t]^-1
          - 256*G(0, - w1,w1,1,t)*z^-4*[t+1]^-2
          - 256*G(0, - w1,w1,1,t)*z^-4*[t+1]^-1
          - 128*G(0, - w1,w1,1,t)*z^-3*t^-1
          - 32*G(0, - w1,w1,1,t)*z^-2*t^-1
          + 128*G(0, - w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0, - w1,w1,1,t)*z^-1*t^-1
          + 32*G(0, - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0, - w1,w1,1,t)*t^-1*[z-4]^-1
          - 32*G(0, - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0, - w1,w2, - w1,t)*z^-4*t^-1
          + 128*G(0, - w1,w2, - w1,t)*z^-4*[1-t]^-2
          + 128*G(0, - w1,w2, - w1,t)*z^-4*[1-t]^-1
          - 128*G(0, - w1,w2, - w1,t)*z^-4*[t+1]^-2
          - 128*G(0, - w1,w2, - w1,t)*z^-4*[t+1]^-1
          - 64*G(0, - w1,w2, - w1,t)*z^-3*t^-1
          - 16*G(0, - w1,w2, - w1,t)*z^-2*t^-1
          + 64*G(0, - w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0, - w1,w2, - w1,t)*z^-1*t^-1
          + 16*G(0, - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0, - w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(0, - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0, - w1,w2,t)*G(1,y)*z^-4*t^-1
          + 256*G(0, - w1,w2,t)*G(1,y)*z^-4*[1-t]^-2
          + 256*G(0, - w1,w2,t)*G(1,y)*z^-4*[1-t]^-1
          - 256*G(0, - w1,w2,t)*G(1,y)*z^-4*[t+1]^-2
          - 256*G(0, - w1,w2,t)*G(1,y)*z^-4*[t+1]^-1
          - 128*G(0, - w1,w2,t)*G(1,y)*z^-3*t^-1
          - 32*G(0, - w1,w2,t)*G(1,y)*z^-2*t^-1
          + 128*G(0, - w1,w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0, - w1,w2,t)*G(1,y)*z^-1*t^-1
          + 32*G(0, - w1,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0, - w1,w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 32*G(0, - w1,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0, - w1,w2,w1,t)*z^-4*t^-1
          + 128*G(0, - w1,w2,w1,t)*z^-4*[1-t]^-2
          + 128*G(0, - w1,w2,w1,t)*z^-4*[1-t]^-1
          - 128*G(0, - w1,w2,w1,t)*z^-4*[t+1]^-2
          - 128*G(0, - w1,w2,w1,t)*z^-4*[t+1]^-1
          - 64*G(0, - w1,w2,w1,t)*z^-3*t^-1
          - 16*G(0, - w1,w2,w1,t)*z^-2*t^-1
          + 64*G(0, - w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0, - w1,w2,w1,t)*z^-1*t^-1
          + 16*G(0, - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0, - w1,w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(0, - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0, - w1,w2,1,t)*z^-4*t^-1
          - 128*G(0, - w1,w2,1,t)*z^-4*[1-t]^-2
          - 128*G(0, - w1,w2,1,t)*z^-4*[1-t]^-1
          + 128*G(0, - w1,w2,1,t)*z^-4*[t+1]^-2
          + 128*G(0, - w1,w2,1,t)*z^-4*[t+1]^-1
          + 64*G(0, - w1,w2,1,t)*z^-3*t^-1
          + 16*G(0, - w1,w2,1,t)*z^-2*t^-1
          - 64*G(0, - w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0, - w1,w2,1,t)*z^-1*t^-1
          - 16*G(0, - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0, - w1,w2,1,t)*t^-1*[z-4]^-1
          + 16*G(0, - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(0, - w1,-1,t)*z^-4*t^-1
          - 576*G(0, - w1,-1,t)*z^-4*[1-t]^-2
          - 320*G(0, - w1,-1,t)*z^-4*[1-t]^-1
          + 576*G(0, - w1,-1,t)*z^-4*[t+1]^-2
          + 320*G(0, - w1,-1,t)*z^-4*[t+1]^-1
          + 160*G(0, - w1,-1,t)*z^-3*t^-1
          - 128*G(0, - w1,-1,t)*z^-3*[1-t]^-1
          + 128*G(0, - w1,-1,t)*z^-3*[t+1]^-1
          + 104*G(0, - w1,-1,t)*z^-2*t^-1
          - 416*G(0, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(0, - w1,-1,t)*z^-1*t^-1
          - 104*G(0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(0, - w1,-1,t)*t^-1*[z-4]^-1
          + 104*G(0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0, - w1,-1,-1,t)*z^-4*t^-1
          - 512*G(0, - w1,-1,-1,t)*z^-4*[1-t]^-2
          - 512*G(0, - w1,-1,-1,t)*z^-4*[1-t]^-1
          + 512*G(0, - w1,-1,-1,t)*z^-4*[t+1]^-2
          + 512*G(0, - w1,-1,-1,t)*z^-4*[t+1]^-1
          + 256*G(0, - w1,-1,-1,t)*z^-3*t^-1
          + 64*G(0, - w1,-1,-1,t)*z^-2*t^-1
          - 256*G(0, - w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0, - w1,-1,-1,t)*z^-1*t^-1
          - 64*G(0, - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0, - w1,-1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0, - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0, - w1,0,-1,t)*z^-4*t^-1
          + 256*G(0, - w1,0,-1,t)*z^-4*[1-t]^-2
          + 256*G(0, - w1,0,-1,t)*z^-4*[1-t]^-1
          - 256*G(0, - w1,0,-1,t)*z^-4*[t+1]^-2
          - 256*G(0, - w1,0,-1,t)*z^-4*[t+1]^-1
          - 128*G(0, - w1,0,-1,t)*z^-3*t^-1
          - 32*G(0, - w1,0,-1,t)*z^-2*t^-1
          + 128*G(0, - w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0, - w1,0,-1,t)*z^-1*t^-1
          + 32*G(0, - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0, - w1,0,-1,t)*t^-1*[z-4]^-1
          - 32*G(0, - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0, - w1,0,1,t)*z^-4*t^-1
          - 256*G(0, - w1,0,1,t)*z^-4*[1-t]^-2
          - 256*G(0, - w1,0,1,t)*z^-4*[1-t]^-1
          + 256*G(0, - w1,0,1,t)*z^-4*[t+1]^-2
          + 256*G(0, - w1,0,1,t)*z^-4*[t+1]^-1
          + 128*G(0, - w1,0,1,t)*z^-3*t^-1
          + 32*G(0, - w1,0,1,t)*z^-2*t^-1
          - 128*G(0, - w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0, - w1,0,1,t)*z^-1*t^-1
          - 32*G(0, - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w1,0,1,t)*t^-1*[z-4]^-1
          + 32*G(0, - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(0, - w1,1,t)*z^-4*t^-1
          + 576*G(0, - w1,1,t)*z^-4*[1-t]^-2
          + 320*G(0, - w1,1,t)*z^-4*[1-t]^-1
          - 576*G(0, - w1,1,t)*z^-4*[t+1]^-2
          - 320*G(0, - w1,1,t)*z^-4*[t+1]^-1
          - 160*G(0, - w1,1,t)*z^-3*t^-1
          + 128*G(0, - w1,1,t)*z^-3*[1-t]^-1
          - 128*G(0, - w1,1,t)*z^-3*[t+1]^-1
          - 104*G(0, - w1,1,t)*z^-2*t^-1
          + 416*G(0, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(0, - w1,1,t)*z^-1*t^-1
          + 104*G(0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(0, - w1,1,t)*t^-1*[z-4]^-1
          - 104*G(0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0, - w1,1,1,t)*z^-4*t^-1
          + 512*G(0, - w1,1,1,t)*z^-4*[1-t]^-2
          + 512*G(0, - w1,1,1,t)*z^-4*[1-t]^-1
          - 512*G(0, - w1,1,1,t)*z^-4*[t+1]^-2
          - 512*G(0, - w1,1,1,t)*z^-4*[t+1]^-1
          - 256*G(0, - w1,1,1,t)*z^-3*t^-1
          - 64*G(0, - w1,1,1,t)*z^-2*t^-1
          + 256*G(0, - w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0, - w1,1,1,t)*z^-1*t^-1
          + 64*G(0, - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0, - w1,1,1,t)*t^-1*[z-4]^-1
          - 64*G(0, - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0, - i_, - i_,0,y)*z^-4*[1-t]^-2
          + 64*G(0, - i_, - i_,0,y)*z^-4*[1-t]^-1
          + 64*G(0, - i_, - i_,0,y)*z^-4*[t+1]^-2
          + 64*G(0, - i_, - i_,0,y)*z^-4*[t+1]^-1
          - 128*G(0, - i_, - i_,1,y)*z^-4*[1-t]^-2
          - 128*G(0, - i_, - i_,1,y)*z^-4*[1-t]^-1
          - 128*G(0, - i_, - i_,1,y)*z^-4*[t+1]^-2
          - 128*G(0, - i_, - i_,1,y)*z^-4*[t+1]^-1
          + 64*G(0, - i_,i_,0,y)*z^-4*[1-t]^-2
          + 64*G(0, - i_,i_,0,y)*z^-4*[1-t]^-1
          + 64*G(0, - i_,i_,0,y)*z^-4*[t+1]^-2
          + 64*G(0, - i_,i_,0,y)*z^-4*[t+1]^-1
          - 128*G(0, - i_,i_,1,y)*z^-4*[1-t]^-2
          - 128*G(0, - i_,i_,1,y)*z^-4*[1-t]^-1
          - 128*G(0, - i_,i_,1,y)*z^-4*[t+1]^-2
          - 128*G(0, - i_,i_,1,y)*z^-4*[t+1]^-1
          + 448*G(0, - i_,y)*z^-4*[1-t]^-2
          + G(0, - i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(0, - i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(0, - i_,y)*z^-4*[1-t]^-1
          + G(0, - i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(0, - i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(0, - i_,y)*z^-4*[t+1]^-2
          + G(0, - i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(0, - i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(0, - i_,y)*z^-4*[t+1]^-1
          + G(0, - i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(0, - i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 512*G(0, - i_,-1,0,y)*z^-4*[1-t]^-2
          + 512*G(0, - i_,-1,0,y)*z^-4*[1-t]^-1
          + 512*G(0, - i_,-1,0,y)*z^-4*[t+1]^-2
          + 512*G(0, - i_,-1,0,y)*z^-4*[t+1]^-1
          - 1024*G(0, - i_,-1,1,y)*z^-4*[1-t]^-2
          - 1024*G(0, - i_,-1,1,y)*z^-4*[1-t]^-1
          - 1024*G(0, - i_,-1,1,y)*z^-4*[t+1]^-2
          - 1024*G(0, - i_,-1,1,y)*z^-4*[t+1]^-1
          + 288*G(0, - i_,0,y)*z^-4*[1-t]^-2
          + 288*G(0, - i_,0,y)*z^-4*[1-t]^-1
          + 288*G(0, - i_,0,y)*z^-4*[t+1]^-2
          + 288*G(0, - i_,0,y)*z^-4*[t+1]^-1
          - 448*G(0, - i_,0,y)*G( - w2,t)*z^-4*t^-1
          + 448*G(0, - i_,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 448*G(0, - i_,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 112*G(0, - i_,0,y)*G( - w2,t)*z^-3*t^-1
          + 28*G(0, - i_,0,y)*G( - w2,t)*z^-2*t^-1
          - 112*G(0, - i_,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 7*G(0, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 28*G(0, - i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 7*G(0, - i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 28*G(0, - i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 448*G(0, - i_,0,y)*G(w2,t)*z^-4*t^-1
          + 448*G(0, - i_,0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 448*G(0, - i_,0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 112*G(0, - i_,0,y)*G(w2,t)*z^-3*t^-1
          - 28*G(0, - i_,0,y)*G(w2,t)*z^-2*t^-1
          + 112*G(0, - i_,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 7*G(0, - i_,0,y)*G(w2,t)*z^-1*t^-1
          + 28*G(0, - i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 7*G(0, - i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 28*G(0, - i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0, - i_,0,y)*G(1,t)*z^-4*t^-1
          + 256*G(0, - i_,0,y)*G(1,t)*z^-4*[1-t]^-2
          + 256*G(0, - i_,0,y)*G(1,t)*z^-4*[1-t]^-1
          - 64*G(0, - i_,0,y)*G(1,t)*z^-3*t^-1
          - 16*G(0, - i_,0,y)*G(1,t)*z^-2*t^-1
          + 64*G(0, - i_,0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0, - i_,0,y)*G(1,t)*z^-1*t^-1
          + 16*G(0, - i_,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0, - i_,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 16*G(0, - i_,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0, - i_,0,-1,y)*z^-4*[1-t]^-2
          + 512*G(0, - i_,0,-1,y)*z^-4*[1-t]^-1
          + 512*G(0, - i_,0,-1,y)*z^-4*[t+1]^-2
          + 512*G(0, - i_,0,-1,y)*z^-4*[t+1]^-1
          - 704*G(0, - i_,0,0,y)*z^-4*[1-t]^-2
          - 704*G(0, - i_,0,0,y)*z^-4*[1-t]^-1
          - 704*G(0, - i_,0,0,y)*z^-4*[t+1]^-2
          - 704*G(0, - i_,0,0,y)*z^-4*[t+1]^-1
          + 896*G(0, - i_,0,1,y)*z^-4*[1-t]^-2
          + 896*G(0, - i_,0,1,y)*z^-4*[1-t]^-1
          + 896*G(0, - i_,0,1,y)*z^-4*[t+1]^-2
          + 896*G(0, - i_,0,1,y)*z^-4*[t+1]^-1
          - 576*G(0, - i_,1,y)*z^-4*[1-t]^-2
          - 576*G(0, - i_,1,y)*z^-4*[1-t]^-1
          - 576*G(0, - i_,1,y)*z^-4*[t+1]^-2
          - 576*G(0, - i_,1,y)*z^-4*[t+1]^-1
          + 896*G(0, - i_,1,y)*G( - w2,t)*z^-4*t^-1
          - 896*G(0, - i_,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 896*G(0, - i_,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 224*G(0, - i_,1,y)*G( - w2,t)*z^-3*t^-1
          - 56*G(0, - i_,1,y)*G( - w2,t)*z^-2*t^-1
          + 224*G(0, - i_,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*G(0, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 56*G(0, - i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(0, - i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 56*G(0, - i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G(0, - i_,1,y)*G(w2,t)*z^-4*t^-1
          - 896*G(0, - i_,1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 896*G(0, - i_,1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 224*G(0, - i_,1,y)*G(w2,t)*z^-3*t^-1
          + 56*G(0, - i_,1,y)*G(w2,t)*z^-2*t^-1
          - 224*G(0, - i_,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*G(0, - i_,1,y)*G(w2,t)*z^-1*t^-1
          - 56*G(0, - i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G(0, - i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 56*G(0, - i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0, - i_,1,y)*G(1,t)*z^-4*t^-1
          - 512*G(0, - i_,1,y)*G(1,t)*z^-4*[1-t]^-2
          - 512*G(0, - i_,1,y)*G(1,t)*z^-4*[1-t]^-1
          + 128*G(0, - i_,1,y)*G(1,t)*z^-3*t^-1
          + 32*G(0, - i_,1,y)*G(1,t)*z^-2*t^-1
          - 128*G(0, - i_,1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0, - i_,1,y)*G(1,t)*z^-1*t^-1
          - 32*G(0, - i_,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - i_,1,y)*G(1,t)*t^-1*[z-4]^-1
          + 32*G(0, - i_,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0, - i_,1,-1,y)*z^-4*[1-t]^-2
          - 1024*G(0, - i_,1,-1,y)*z^-4*[1-t]^-1
          - 1024*G(0, - i_,1,-1,y)*z^-4*[t+1]^-2
          - 1024*G(0, - i_,1,-1,y)*z^-4*[t+1]^-1
          + 768*G(0, - i_,1,0,y)*z^-4*[1-t]^-2
          + 768*G(0, - i_,1,0,y)*z^-4*[1-t]^-1
          + 768*G(0, - i_,1,0,y)*z^-4*[t+1]^-2
          + 768*G(0, - i_,1,0,y)*z^-4*[t+1]^-1
          - 512*G(0, - i_,1,1,y)*z^-4*[1-t]^-2
          - 512*G(0, - i_,1,1,y)*z^-4*[1-t]^-1
          - 512*G(0, - i_,1,1,y)*z^-4*[t+1]^-2
          - 512*G(0, - i_,1,1,y)*z^-4*[t+1]^-1
          + 64*G(0,i_, - i_,0,y)*z^-4*[1-t]^-2
          + 64*G(0,i_, - i_,0,y)*z^-4*[1-t]^-1
          + 64*G(0,i_, - i_,0,y)*z^-4*[t+1]^-2
          + 64*G(0,i_, - i_,0,y)*z^-4*[t+1]^-1
          - 128*G(0,i_, - i_,1,y)*z^-4*[1-t]^-2
          - 128*G(0,i_, - i_,1,y)*z^-4*[1-t]^-1
          - 128*G(0,i_, - i_,1,y)*z^-4*[t+1]^-2
          - 128*G(0,i_, - i_,1,y)*z^-4*[t+1]^-1
          + 64*G(0,i_,i_,0,y)*z^-4*[1-t]^-2
          + 64*G(0,i_,i_,0,y)*z^-4*[1-t]^-1
          + 64*G(0,i_,i_,0,y)*z^-4*[t+1]^-2
          + 64*G(0,i_,i_,0,y)*z^-4*[t+1]^-1
          - 128*G(0,i_,i_,1,y)*z^-4*[1-t]^-2
          - 128*G(0,i_,i_,1,y)*z^-4*[1-t]^-1
          - 128*G(0,i_,i_,1,y)*z^-4*[t+1]^-2
          - 128*G(0,i_,i_,1,y)*z^-4*[t+1]^-1
          + 448*G(0,i_,y)*z^-4*[1-t]^-2
          + G(0,i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(0,i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(0,i_,y)*z^-4*[1-t]^-1
          + G(0,i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(0,i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(0,i_,y)*z^-4*[t+1]^-2
          + G(0,i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(0,i_,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(0,i_,y)*z^-4*[t+1]^-1
          + G(0,i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(0,i_,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 512*G(0,i_,-1,0,y)*z^-4*[1-t]^-2
          + 512*G(0,i_,-1,0,y)*z^-4*[1-t]^-1
          + 512*G(0,i_,-1,0,y)*z^-4*[t+1]^-2
          + 512*G(0,i_,-1,0,y)*z^-4*[t+1]^-1
          - 1024*G(0,i_,-1,1,y)*z^-4*[1-t]^-2
          - 1024*G(0,i_,-1,1,y)*z^-4*[1-t]^-1
          - 1024*G(0,i_,-1,1,y)*z^-4*[t+1]^-2
          - 1024*G(0,i_,-1,1,y)*z^-4*[t+1]^-1
          + 288*G(0,i_,0,y)*z^-4*[1-t]^-2
          + 288*G(0,i_,0,y)*z^-4*[1-t]^-1
          + 288*G(0,i_,0,y)*z^-4*[t+1]^-2
          + 288*G(0,i_,0,y)*z^-4*[t+1]^-1
          - 448*G(0,i_,0,y)*G( - w2,t)*z^-4*t^-1
          + 448*G(0,i_,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 448*G(0,i_,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 112*G(0,i_,0,y)*G( - w2,t)*z^-3*t^-1
          + 28*G(0,i_,0,y)*G( - w2,t)*z^-2*t^-1
          - 112*G(0,i_,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 7*G(0,i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 28*G(0,i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 7*G(0,i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 28*G(0,i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 448*G(0,i_,0,y)*G(w2,t)*z^-4*t^-1
          + 448*G(0,i_,0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 448*G(0,i_,0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 112*G(0,i_,0,y)*G(w2,t)*z^-3*t^-1
          - 28*G(0,i_,0,y)*G(w2,t)*z^-2*t^-1
          + 112*G(0,i_,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 7*G(0,i_,0,y)*G(w2,t)*z^-1*t^-1
          + 28*G(0,i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 7*G(0,i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 28*G(0,i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,i_,0,y)*G(1,t)*z^-4*t^-1
          + 256*G(0,i_,0,y)*G(1,t)*z^-4*[1-t]^-2
          + 256*G(0,i_,0,y)*G(1,t)*z^-4*[1-t]^-1
          - 64*G(0,i_,0,y)*G(1,t)*z^-3*t^-1
          - 16*G(0,i_,0,y)*G(1,t)*z^-2*t^-1
          + 64*G(0,i_,0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,i_,0,y)*G(1,t)*z^-1*t^-1
          + 16*G(0,i_,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,i_,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 16*G(0,i_,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,i_,0,-1,y)*z^-4*[1-t]^-2
          + 512*G(0,i_,0,-1,y)*z^-4*[1-t]^-1
          + 512*G(0,i_,0,-1,y)*z^-4*[t+1]^-2
          + 512*G(0,i_,0,-1,y)*z^-4*[t+1]^-1
          - 704*G(0,i_,0,0,y)*z^-4*[1-t]^-2
          - 704*G(0,i_,0,0,y)*z^-4*[1-t]^-1
          - 704*G(0,i_,0,0,y)*z^-4*[t+1]^-2
          - 704*G(0,i_,0,0,y)*z^-4*[t+1]^-1
          + 896*G(0,i_,0,1,y)*z^-4*[1-t]^-2
          + 896*G(0,i_,0,1,y)*z^-4*[1-t]^-1
          + 896*G(0,i_,0,1,y)*z^-4*[t+1]^-2
          + 896*G(0,i_,0,1,y)*z^-4*[t+1]^-1
          - 576*G(0,i_,1,y)*z^-4*[1-t]^-2
          - 576*G(0,i_,1,y)*z^-4*[1-t]^-1
          - 576*G(0,i_,1,y)*z^-4*[t+1]^-2
          - 576*G(0,i_,1,y)*z^-4*[t+1]^-1
          + 896*G(0,i_,1,y)*G( - w2,t)*z^-4*t^-1
          - 896*G(0,i_,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 896*G(0,i_,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 224*G(0,i_,1,y)*G( - w2,t)*z^-3*t^-1
          - 56*G(0,i_,1,y)*G( - w2,t)*z^-2*t^-1
          + 224*G(0,i_,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*G(0,i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 56*G(0,i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(0,i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 56*G(0,i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G(0,i_,1,y)*G(w2,t)*z^-4*t^-1
          - 896*G(0,i_,1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 896*G(0,i_,1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 224*G(0,i_,1,y)*G(w2,t)*z^-3*t^-1
          + 56*G(0,i_,1,y)*G(w2,t)*z^-2*t^-1
          - 224*G(0,i_,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*G(0,i_,1,y)*G(w2,t)*z^-1*t^-1
          - 56*G(0,i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G(0,i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 56*G(0,i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,i_,1,y)*G(1,t)*z^-4*t^-1
          - 512*G(0,i_,1,y)*G(1,t)*z^-4*[1-t]^-2
          - 512*G(0,i_,1,y)*G(1,t)*z^-4*[1-t]^-1
          + 128*G(0,i_,1,y)*G(1,t)*z^-3*t^-1
          + 32*G(0,i_,1,y)*G(1,t)*z^-2*t^-1
          - 128*G(0,i_,1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,i_,1,y)*G(1,t)*z^-1*t^-1
          - 32*G(0,i_,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,i_,1,y)*G(1,t)*t^-1*[z-4]^-1
          + 32*G(0,i_,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,i_,1,-1,y)*z^-4*[1-t]^-2
          - 1024*G(0,i_,1,-1,y)*z^-4*[1-t]^-1
          - 1024*G(0,i_,1,-1,y)*z^-4*[t+1]^-2
          - 1024*G(0,i_,1,-1,y)*z^-4*[t+1]^-1
          + 768*G(0,i_,1,0,y)*z^-4*[1-t]^-2
          + 768*G(0,i_,1,0,y)*z^-4*[1-t]^-1
          + 768*G(0,i_,1,0,y)*z^-4*[t+1]^-2
          + 768*G(0,i_,1,0,y)*z^-4*[t+1]^-1
          - 512*G(0,i_,1,1,y)*z^-4*[1-t]^-2
          - 512*G(0,i_,1,1,y)*z^-4*[1-t]^-1
          - 512*G(0,i_,1,1,y)*z^-4*[t+1]^-2
          - 512*G(0,i_,1,1,y)*z^-4*[t+1]^-1
          + 3328*G(0,y)*z^-4*[1-t]^-2
          + 1/2*G(0,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 8*G(0,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 24*G(0,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3328*G(0,y)*z^-4*[1-t]^-1
          + 1/2*G(0,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 8*G(0,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 24*G(0,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3328*G(0,y)*z^-4*[t+1]^-2
          + 1/2*G(0,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 8*G(0,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 24*G(0,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3328*G(0,y)*z^-4*[t+1]^-1
          + 1/2*G(0,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 8*G(0,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 24*G(0,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 640*G(0,y)*G( - w2, - w2, - w2,t)*z^-4*t^-1
          + 640*G(0,y)*G( - w2, - w2, - w2,t)*z^-4*[t+1]^-2
          + 640*G(0,y)*G( - w2, - w2, - w2,t)*z^-4*[t+1]^-1
          + 160*G(0,y)*G( - w2, - w2, - w2,t)*z^-3*t^-1
          + 40*G(0,y)*G( - w2, - w2, - w2,t)*z^-2*t^-1
          - 160*G(0,y)*G( - w2, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(0,y)*G( - w2, - w2, - w2,t)*z^-1*t^-1
          - 40*G(0,y)*G( - w2, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(0,y)*G( - w2, - w2, - w2,t)*t^-1*[z-4]^-1
          + 40*G(0,y)*G( - w2, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1536*G(0,y)*G( - w2, - w2, - w1,t)*z^-4*t^-1
          - 1536*G(0,y)*G( - w2, - w2, - w1,t)*z^-4*[t+1]^-2
          - 1536*G(0,y)*G( - w2, - w2, - w1,t)*z^-4*[t+1]^-1
          - 384*G(0,y)*G( - w2, - w2, - w1,t)*z^-3*t^-1
          - 96*G(0,y)*G( - w2, - w2, - w1,t)*z^-2*t^-1
          + 384*G(0,y)*G( - w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          + 96*G(0,y)*G( - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G( - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G( - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(0,y)*G( - w2, - w2,t)*z^-4*t^-1
          - 256*G(0,y)*G( - w2, - w2,t)*z^-4*[1-t]^-1
          - 1152*G(0,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          - 896*G(0,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          + 96*G(0,y)*G( - w2, - w2,t)*z^-3*t^-1
          + 256*G(0,y)*G( - w2, - w2,t)*z^-3*[1-t]^-1
          - 256*G(0,y)*G( - w2, - w2,t)*z^-3*[t+1]^-1
          - 104*G(0,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 416*G(0,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 104*G(0,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(0,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 104*G(0,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1536*G(0,y)*G( - w2, - w2,w1,t)*z^-4*t^-1
          - 1536*G(0,y)*G( - w2, - w2,w1,t)*z^-4*[t+1]^-2
          - 1536*G(0,y)*G( - w2, - w2,w1,t)*z^-4*[t+1]^-1
          - 384*G(0,y)*G( - w2, - w2,w1,t)*z^-3*t^-1
          - 96*G(0,y)*G( - w2, - w2,w1,t)*z^-2*t^-1
          + 384*G(0,y)*G( - w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G( - w2, - w2,w1,t)*z^-1*t^-1
          + 96*G(0,y)*G( - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G( - w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G( - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G( - w2, - w2,w2,t)*z^-4*t^-1
          + 256*G(0,y)*G( - w2, - w2,w2,t)*z^-4*[t+1]^-2
          + 256*G(0,y)*G( - w2, - w2,w2,t)*z^-4*[t+1]^-1
          + 64*G(0,y)*G( - w2, - w2,w2,t)*z^-3*t^-1
          + 16*G(0,y)*G( - w2, - w2,w2,t)*z^-2*t^-1
          - 64*G(0,y)*G( - w2, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G( - w2, - w2,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w2, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G( - w2, - w2,w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G( - w2, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,y)*G( - w2, - w2,-1,t)*z^-4*t^-1
          + 512*G(0,y)*G( - w2, - w2,-1,t)*z^-4*[t+1]^-2
          + 512*G(0,y)*G( - w2, - w2,-1,t)*z^-4*[t+1]^-1
          + 128*G(0,y)*G( - w2, - w2,-1,t)*z^-3*t^-1
          + 32*G(0,y)*G( - w2, - w2,-1,t)*z^-2*t^-1
          - 128*G(0,y)*G( - w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G( - w2, - w2,-1,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G( - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(0,y)*G( - w2, - w1, - w2,t)*z^-4*t^-1
          - 320*G(0,y)*G( - w2, - w1, - w2,t)*z^-4*[t+1]^-2
          - 320*G(0,y)*G( - w2, - w1, - w2,t)*z^-4*[t+1]^-1
          - 80*G(0,y)*G( - w2, - w1, - w2,t)*z^-3*t^-1
          - 20*G(0,y)*G( - w2, - w1, - w2,t)*z^-2*t^-1
          + 80*G(0,y)*G( - w2, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(0,y)*G( - w2, - w1, - w2,t)*z^-1*t^-1
          + 20*G(0,y)*G( - w2, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(0,y)*G( - w2, - w1, - w2,t)*t^-1*[z-4]^-1
          - 20*G(0,y)*G( - w2, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,y)*G( - w2, - w1, - w1,t)*z^-4*t^-1
          + 768*G(0,y)*G( - w2, - w1, - w1,t)*z^-4*[t+1]^-2
          + 768*G(0,y)*G( - w2, - w1, - w1,t)*z^-4*[t+1]^-1
          + 192*G(0,y)*G( - w2, - w1, - w1,t)*z^-3*t^-1
          + 48*G(0,y)*G( - w2, - w1, - w1,t)*z^-2*t^-1
          - 192*G(0,y)*G( - w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G( - w2, - w1, - w1,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G( - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G( - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 960*G(0,y)*G( - w2, - w1,t)*z^-4*t^-1
          + 384*G(0,y)*G( - w2, - w1,t)*z^-4*[1-t]^-1
          + 1728*G(0,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          + 1344*G(0,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          - 144*G(0,y)*G( - w2, - w1,t)*z^-3*t^-1
          - 384*G(0,y)*G( - w2, - w1,t)*z^-3*[1-t]^-1
          + 384*G(0,y)*G( - w2, - w1,t)*z^-3*[t+1]^-1
          + 156*G(0,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 624*G(0,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 39*G(0,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 156*G(0,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 39*G(0,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 156*G(0,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,y)*G( - w2, - w1,w1,t)*z^-4*t^-1
          + 768*G(0,y)*G( - w2, - w1,w1,t)*z^-4*[t+1]^-2
          + 768*G(0,y)*G( - w2, - w1,w1,t)*z^-4*[t+1]^-1
          + 192*G(0,y)*G( - w2, - w1,w1,t)*z^-3*t^-1
          + 48*G(0,y)*G( - w2, - w1,w1,t)*z^-2*t^-1
          - 192*G(0,y)*G( - w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G( - w2, - w1,w1,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G( - w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G( - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G( - w2, - w1,w2,t)*z^-4*t^-1
          - 64*G(0,y)*G( - w2, - w1,w2,t)*z^-4*[t+1]^-2
          - 64*G(0,y)*G( - w2, - w1,w2,t)*z^-4*[t+1]^-1
          - 16*G(0,y)*G( - w2, - w1,w2,t)*z^-3*t^-1
          - 4*G(0,y)*G( - w2, - w1,w2,t)*z^-2*t^-1
          + 16*G(0,y)*G( - w2, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(0,y)*G( - w2, - w1,w2,t)*z^-1*t^-1
          + 4*G(0,y)*G( - w2, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(0,y)*G( - w2, - w1,w2,t)*t^-1*[z-4]^-1
          - 4*G(0,y)*G( - w2, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G( - w2, - w1,-1,t)*z^-4*t^-1
          - 128*G(0,y)*G( - w2, - w1,-1,t)*z^-4*[t+1]^-2
          - 128*G(0,y)*G( - w2, - w1,-1,t)*z^-4*[t+1]^-1
          - 32*G(0,y)*G( - w2, - w1,-1,t)*z^-3*t^-1
          - 8*G(0,y)*G( - w2, - w1,-1,t)*z^-2*t^-1
          + 32*G(0,y)*G( - w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G( - w2, - w1,-1,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G( - w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G( - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G(0,y)*G( - w2, - w1,1,t)*z^-4*t^-1
          + 896*G(0,y)*G( - w2, - w1,1,t)*z^-4*[t+1]^-2
          + 896*G(0,y)*G( - w2, - w1,1,t)*z^-4*[t+1]^-1
          + 224*G(0,y)*G( - w2, - w1,1,t)*z^-3*t^-1
          + 56*G(0,y)*G( - w2, - w1,1,t)*z^-2*t^-1
          - 224*G(0,y)*G( - w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*G(0,y)*G( - w2, - w1,1,t)*z^-1*t^-1
          - 56*G(0,y)*G( - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G(0,y)*G( - w2, - w1,1,t)*t^-1*[z-4]^-1
          + 56*G(0,y)*G( - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 864*G(0,y)*G( - w2,t)*z^-4*t^-1
          - G(0,y)*G( - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(0,y)*G( - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 544*G(0,y)*G( - w2,t)*z^-4*[1-t]^-1
          + 224*G(0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + G(0,y)*G( - w2,t)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(0,y)*G( - w2,t)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 320*G(0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + G(0,y)*G( - w2,t)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(0,y)*G( - w2,t)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 760*G(0,y)*G( - w2,t)*z^-3*t^-1
          + 1/4*G(0,y)*G( - w2,t)*z^-3*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(0,y)*G( - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 544*G(0,y)*G( - w2,t)*z^-3*[1-t]^-1
          + 544*G(0,y)*G( - w2,t)*z^-3*[t+1]^-1
          + 82*G(0,y)*G( - w2,t)*z^-2*t^-1
          + 1/16*G(0,y)*G( - w2,t)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(0,y)*G( - w2,t)*z^-2*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 328*G(0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 1/4*G(0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 41/2*G(0,y)*G( - w2,t)*z^-1*t^-1
          + 1/64*G(0,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/8*G(0,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 82*G(0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/16*G(0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 41/2*G(0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 1/64*G(0,y)*G( - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/8*G(0,y)*G( - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 82*G(0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/16*G(0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 320*G(0,y)*G( - w2,w1, - w2,t)*z^-4*t^-1
          - 320*G(0,y)*G( - w2,w1, - w2,t)*z^-4*[t+1]^-2
          - 320*G(0,y)*G( - w2,w1, - w2,t)*z^-4*[t+1]^-1
          - 80*G(0,y)*G( - w2,w1, - w2,t)*z^-3*t^-1
          - 20*G(0,y)*G( - w2,w1, - w2,t)*z^-2*t^-1
          + 80*G(0,y)*G( - w2,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(0,y)*G( - w2,w1, - w2,t)*z^-1*t^-1
          + 20*G(0,y)*G( - w2,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(0,y)*G( - w2,w1, - w2,t)*t^-1*[z-4]^-1
          - 20*G(0,y)*G( - w2,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,y)*G( - w2,w1, - w1,t)*z^-4*t^-1
          + 768*G(0,y)*G( - w2,w1, - w1,t)*z^-4*[t+1]^-2
          + 768*G(0,y)*G( - w2,w1, - w1,t)*z^-4*[t+1]^-1
          + 192*G(0,y)*G( - w2,w1, - w1,t)*z^-3*t^-1
          + 48*G(0,y)*G( - w2,w1, - w1,t)*z^-2*t^-1
          - 192*G(0,y)*G( - w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G( - w2,w1, - w1,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G( - w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G( - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 960*G(0,y)*G( - w2,w1,t)*z^-4*t^-1
          + 384*G(0,y)*G( - w2,w1,t)*z^-4*[1-t]^-1
          + 1728*G(0,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          + 1344*G(0,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          - 144*G(0,y)*G( - w2,w1,t)*z^-3*t^-1
          - 384*G(0,y)*G( - w2,w1,t)*z^-3*[1-t]^-1
          + 384*G(0,y)*G( - w2,w1,t)*z^-3*[t+1]^-1
          + 156*G(0,y)*G( - w2,w1,t)*z^-2*t^-1
          - 624*G(0,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 39*G(0,y)*G( - w2,w1,t)*z^-1*t^-1
          - 156*G(0,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 39*G(0,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 156*G(0,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,y)*G( - w2,w1,w1,t)*z^-4*t^-1
          + 768*G(0,y)*G( - w2,w1,w1,t)*z^-4*[t+1]^-2
          + 768*G(0,y)*G( - w2,w1,w1,t)*z^-4*[t+1]^-1
          + 192*G(0,y)*G( - w2,w1,w1,t)*z^-3*t^-1
          + 48*G(0,y)*G( - w2,w1,w1,t)*z^-2*t^-1
          - 192*G(0,y)*G( - w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G( - w2,w1,w1,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G( - w2,w1,w1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G( - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G( - w2,w1,w2,t)*z^-4*t^-1
          - 64*G(0,y)*G( - w2,w1,w2,t)*z^-4*[t+1]^-2
          - 64*G(0,y)*G( - w2,w1,w2,t)*z^-4*[t+1]^-1
          - 16*G(0,y)*G( - w2,w1,w2,t)*z^-3*t^-1
          - 4*G(0,y)*G( - w2,w1,w2,t)*z^-2*t^-1
          + 16*G(0,y)*G( - w2,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(0,y)*G( - w2,w1,w2,t)*z^-1*t^-1
          + 4*G(0,y)*G( - w2,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(0,y)*G( - w2,w1,w2,t)*t^-1*[z-4]^-1
          - 4*G(0,y)*G( - w2,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G( - w2,w1,-1,t)*z^-4*t^-1
          - 128*G(0,y)*G( - w2,w1,-1,t)*z^-4*[t+1]^-2
          - 128*G(0,y)*G( - w2,w1,-1,t)*z^-4*[t+1]^-1
          - 32*G(0,y)*G( - w2,w1,-1,t)*z^-3*t^-1
          - 8*G(0,y)*G( - w2,w1,-1,t)*z^-2*t^-1
          + 32*G(0,y)*G( - w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G( - w2,w1,-1,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G( - w2,w1,-1,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G( - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G(0,y)*G( - w2,w1,1,t)*z^-4*t^-1
          + 896*G(0,y)*G( - w2,w1,1,t)*z^-4*[t+1]^-2
          + 896*G(0,y)*G( - w2,w1,1,t)*z^-4*[t+1]^-1
          + 224*G(0,y)*G( - w2,w1,1,t)*z^-3*t^-1
          + 56*G(0,y)*G( - w2,w1,1,t)*z^-2*t^-1
          - 224*G(0,y)*G( - w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*G(0,y)*G( - w2,w1,1,t)*z^-1*t^-1
          - 56*G(0,y)*G( - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G(0,y)*G( - w2,w1,1,t)*t^-1*[z-4]^-1
          + 56*G(0,y)*G( - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,y)*G( - w2,w2, - w2,t)*z^-4*t^-1
          + 64*G(0,y)*G( - w2,w2, - w2,t)*z^-4*[t+1]^-2
          + 64*G(0,y)*G( - w2,w2, - w2,t)*z^-4*[t+1]^-1
          + 16*G(0,y)*G( - w2,w2, - w2,t)*z^-3*t^-1
          + 4*G(0,y)*G( - w2,w2, - w2,t)*z^-2*t^-1
          - 16*G(0,y)*G( - w2,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(0,y)*G( - w2,w2, - w2,t)*z^-1*t^-1
          - 4*G(0,y)*G( - w2,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(0,y)*G( - w2,w2, - w2,t)*t^-1*[z-4]^-1
          + 4*G(0,y)*G( - w2,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(0,y)*G( - w2,w2, - w1,t)*z^-4*t^-1
          - 384*G(0,y)*G( - w2,w2, - w1,t)*z^-4*[t+1]^-2
          - 384*G(0,y)*G( - w2,w2, - w1,t)*z^-4*[t+1]^-1
          - 96*G(0,y)*G( - w2,w2, - w1,t)*z^-3*t^-1
          - 24*G(0,y)*G( - w2,w2, - w1,t)*z^-2*t^-1
          + 96*G(0,y)*G( - w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(0,y)*G( - w2,w2, - w1,t)*z^-1*t^-1
          + 24*G(0,y)*G( - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(0,y)*G( - w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 24*G(0,y)*G( - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 160*G(0,y)*G( - w2,w2,t)*z^-4*t^-1
          - 64*G(0,y)*G( - w2,w2,t)*z^-4*[1-t]^-1
          - 288*G(0,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          - 224*G(0,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          + 24*G(0,y)*G( - w2,w2,t)*z^-3*t^-1
          + 64*G(0,y)*G( - w2,w2,t)*z^-3*[1-t]^-1
          - 64*G(0,y)*G( - w2,w2,t)*z^-3*[t+1]^-1
          - 26*G(0,y)*G( - w2,w2,t)*z^-2*t^-1
          + 104*G(0,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13/2*G(0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 26*G(0,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13/2*G(0,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 26*G(0,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(0,y)*G( - w2,w2,w1,t)*z^-4*t^-1
          - 384*G(0,y)*G( - w2,w2,w1,t)*z^-4*[t+1]^-2
          - 384*G(0,y)*G( - w2,w2,w1,t)*z^-4*[t+1]^-1
          - 96*G(0,y)*G( - w2,w2,w1,t)*z^-3*t^-1
          - 24*G(0,y)*G( - w2,w2,w1,t)*z^-2*t^-1
          + 96*G(0,y)*G( - w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(0,y)*G( - w2,w2,w1,t)*z^-1*t^-1
          + 24*G(0,y)*G( - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(0,y)*G( - w2,w2,w1,t)*t^-1*[z-4]^-1
          - 24*G(0,y)*G( - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G( - w2,w2,w2,t)*z^-4*t^-1
          + 256*G(0,y)*G( - w2,w2,w2,t)*z^-4*[t+1]^-2
          + 256*G(0,y)*G( - w2,w2,w2,t)*z^-4*[t+1]^-1
          + 64*G(0,y)*G( - w2,w2,w2,t)*z^-3*t^-1
          + 16*G(0,y)*G( - w2,w2,w2,t)*z^-2*t^-1
          - 64*G(0,y)*G( - w2,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G( - w2,w2,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w2,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G( - w2,w2,w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G( - w2,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G( - w2,w2,1,t)*z^-4*t^-1
          + 128*G(0,y)*G( - w2,w2,1,t)*z^-4*[t+1]^-2
          + 128*G(0,y)*G( - w2,w2,1,t)*z^-4*[t+1]^-1
          + 32*G(0,y)*G( - w2,w2,1,t)*z^-3*t^-1
          + 8*G(0,y)*G( - w2,w2,1,t)*z^-2*t^-1
          - 32*G(0,y)*G( - w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G( - w2,w2,1,t)*z^-1*t^-1
          - 8*G(0,y)*G( - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G( - w2,w2,1,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G( - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*G(0,y)*G( - w2,-1, - w2,t)*z^-4*t^-1
          - 896*G(0,y)*G( - w2,-1, - w2,t)*z^-4*[t+1]^-2
          - 896*G(0,y)*G( - w2,-1, - w2,t)*z^-4*[t+1]^-1
          - 224*G(0,y)*G( - w2,-1, - w2,t)*z^-3*t^-1
          - 56*G(0,y)*G( - w2,-1, - w2,t)*z^-2*t^-1
          + 224*G(0,y)*G( - w2,-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*G(0,y)*G( - w2,-1, - w2,t)*z^-1*t^-1
          + 56*G(0,y)*G( - w2,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(0,y)*G( - w2,-1, - w2,t)*t^-1*[z-4]^-1
          - 56*G(0,y)*G( - w2,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,y)*G( - w2,-1, - w1,t)*z^-4*t^-1
          + 768*G(0,y)*G( - w2,-1, - w1,t)*z^-4*[t+1]^-2
          + 768*G(0,y)*G( - w2,-1, - w1,t)*z^-4*[t+1]^-1
          + 192*G(0,y)*G( - w2,-1, - w1,t)*z^-3*t^-1
          + 48*G(0,y)*G( - w2,-1, - w1,t)*z^-2*t^-1
          - 192*G(0,y)*G( - w2,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G( - w2,-1, - w1,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G( - w2,-1, - w1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G( - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(0,y)*G( - w2,-1,t)*z^-4*t^-1
          - 128*G(0,y)*G( - w2,-1,t)*z^-4*[1-t]^-1
          - 576*G(0,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 448*G(0,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          + 48*G(0,y)*G( - w2,-1,t)*z^-3*t^-1
          + 128*G(0,y)*G( - w2,-1,t)*z^-3*[1-t]^-1
          - 128*G(0,y)*G( - w2,-1,t)*z^-3*[t+1]^-1
          - 52*G(0,y)*G( - w2,-1,t)*z^-2*t^-1
          + 208*G(0,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G(0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 52*G(0,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(0,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 52*G(0,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,y)*G( - w2,-1,w1,t)*z^-4*t^-1
          + 768*G(0,y)*G( - w2,-1,w1,t)*z^-4*[t+1]^-2
          + 768*G(0,y)*G( - w2,-1,w1,t)*z^-4*[t+1]^-1
          + 192*G(0,y)*G( - w2,-1,w1,t)*z^-3*t^-1
          + 48*G(0,y)*G( - w2,-1,w1,t)*z^-2*t^-1
          - 192*G(0,y)*G( - w2,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G( - w2,-1,w1,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G( - w2,-1,w1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G( - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,y)*G( - w2,-1,-1,t)*z^-4*t^-1
          - 512*G(0,y)*G( - w2,-1,-1,t)*z^-4*[t+1]^-2
          - 512*G(0,y)*G( - w2,-1,-1,t)*z^-4*[t+1]^-1
          - 128*G(0,y)*G( - w2,-1,-1,t)*z^-3*t^-1
          - 32*G(0,y)*G( - w2,-1,-1,t)*z^-2*t^-1
          + 128*G(0,y)*G( - w2,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w2,-1,-1,t)*z^-1*t^-1
          + 32*G(0,y)*G( - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G( - w2,-1,-1,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G( - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(0,y)*G( - w2,-1,1,t)*z^-4*t^-1
          - 768*G(0,y)*G( - w2,-1,1,t)*z^-4*[t+1]^-2
          - 768*G(0,y)*G( - w2,-1,1,t)*z^-4*[t+1]^-1
          - 192*G(0,y)*G( - w2,-1,1,t)*z^-3*t^-1
          - 48*G(0,y)*G( - w2,-1,1,t)*z^-2*t^-1
          + 192*G(0,y)*G( - w2,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G( - w2,-1,1,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G( - w2,-1,1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G( - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(0,y)*G( - w2,0, - w2,t)*z^-4*t^-1
          + 192*G(0,y)*G( - w2,0, - w2,t)*z^-4*[t+1]^-2
          + 192*G(0,y)*G( - w2,0, - w2,t)*z^-4*[t+1]^-1
          + 48*G(0,y)*G( - w2,0, - w2,t)*z^-3*t^-1
          + 12*G(0,y)*G( - w2,0, - w2,t)*z^-2*t^-1
          - 48*G(0,y)*G( - w2,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 3*G(0,y)*G( - w2,0, - w2,t)*z^-1*t^-1
          - 12*G(0,y)*G( - w2,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 3*G(0,y)*G( - w2,0, - w2,t)*t^-1*[z-4]^-1
          + 12*G(0,y)*G( - w2,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(0,y)*G( - w2,0,w2,t)*z^-4*t^-1
          - 192*G(0,y)*G( - w2,0,w2,t)*z^-4*[t+1]^-2
          - 192*G(0,y)*G( - w2,0,w2,t)*z^-4*[t+1]^-1
          - 48*G(0,y)*G( - w2,0,w2,t)*z^-3*t^-1
          - 12*G(0,y)*G( - w2,0,w2,t)*z^-2*t^-1
          + 48*G(0,y)*G( - w2,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 3*G(0,y)*G( - w2,0,w2,t)*z^-1*t^-1
          + 12*G(0,y)*G( - w2,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 3*G(0,y)*G( - w2,0,w2,t)*t^-1*[z-4]^-1
          - 12*G(0,y)*G( - w2,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G( - w2,0,-1,t)*z^-4*t^-1
          + 128*G(0,y)*G( - w2,0,-1,t)*z^-4*[t+1]^-2
          + 128*G(0,y)*G( - w2,0,-1,t)*z^-4*[t+1]^-1
          + 32*G(0,y)*G( - w2,0,-1,t)*z^-3*t^-1
          + 8*G(0,y)*G( - w2,0,-1,t)*z^-2*t^-1
          - 32*G(0,y)*G( - w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G( - w2,0,-1,t)*z^-1*t^-1
          - 8*G(0,y)*G( - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G( - w2,0,-1,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G( - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G( - w2,0,1,t)*z^-4*t^-1
          - 128*G(0,y)*G( - w2,0,1,t)*z^-4*[t+1]^-2
          - 128*G(0,y)*G( - w2,0,1,t)*z^-4*[t+1]^-1
          - 32*G(0,y)*G( - w2,0,1,t)*z^-3*t^-1
          - 8*G(0,y)*G( - w2,0,1,t)*z^-2*t^-1
          + 32*G(0,y)*G( - w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G( - w2,0,1,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G( - w2,0,1,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G( - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,y)*G( - w1, - w2, - w2,t)*z^-4*t^-1
          + 256*G(0,y)*G( - w1, - w2, - w2,t)*z^-4*[1-t]^-2
          + 256*G(0,y)*G( - w1, - w2, - w2,t)*z^-4*[1-t]^-1
          - 256*G(0,y)*G( - w1, - w2, - w2,t)*z^-4*[t+1]^-2
          - 256*G(0,y)*G( - w1, - w2, - w2,t)*z^-4*[t+1]^-1
          - 128*G(0,y)*G( - w1, - w2, - w2,t)*z^-3*t^-1
          - 32*G(0,y)*G( - w1, - w2, - w2,t)*z^-2*t^-1
          + 128*G(0,y)*G( - w1, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w1, - w2, - w2,t)*z^-1*t^-1
          + 32*G(0,y)*G( - w1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G( - w1, - w2, - w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G( - w1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,y)*G( - w1, - w2, - w1,t)*z^-4*t^-1
          - 384*G(0,y)*G( - w1, - w2, - w1,t)*z^-4*[1-t]^-2
          - 384*G(0,y)*G( - w1, - w2, - w1,t)*z^-4*[1-t]^-1
          + 384*G(0,y)*G( - w1, - w2, - w1,t)*z^-4*[t+1]^-2
          + 384*G(0,y)*G( - w1, - w2, - w1,t)*z^-4*[t+1]^-1
          + 192*G(0,y)*G( - w1, - w2, - w1,t)*z^-3*t^-1
          + 48*G(0,y)*G( - w1, - w2, - w1,t)*z^-2*t^-1
          - 192*G(0,y)*G( - w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G( - w1, - w2, - w1,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G( - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G( - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(0,y)*G( - w1, - w2,t)*z^-4*t^-1
          - 288*G(0,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          - 160*G(0,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          + 288*G(0,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          + 160*G(0,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          + 80*G(0,y)*G( - w1, - w2,t)*z^-3*t^-1
          - 64*G(0,y)*G( - w1, - w2,t)*z^-3*[1-t]^-1
          + 64*G(0,y)*G( - w1, - w2,t)*z^-3*[t+1]^-1
          + 52*G(0,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 208*G(0,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(0,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 52*G(0,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(0,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 52*G(0,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,y)*G( - w1, - w2,w1,t)*z^-4*t^-1
          - 384*G(0,y)*G( - w1, - w2,w1,t)*z^-4*[1-t]^-2
          - 384*G(0,y)*G( - w1, - w2,w1,t)*z^-4*[1-t]^-1
          + 384*G(0,y)*G( - w1, - w2,w1,t)*z^-4*[t+1]^-2
          + 384*G(0,y)*G( - w1, - w2,w1,t)*z^-4*[t+1]^-1
          + 192*G(0,y)*G( - w1, - w2,w1,t)*z^-3*t^-1
          + 48*G(0,y)*G( - w1, - w2,w1,t)*z^-2*t^-1
          - 192*G(0,y)*G( - w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G( - w1, - w2,w1,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G( - w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G( - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G( - w1, - w2,w2,t)*z^-4*t^-1
          + 64*G(0,y)*G( - w1, - w2,w2,t)*z^-4*[1-t]^-2
          + 64*G(0,y)*G( - w1, - w2,w2,t)*z^-4*[1-t]^-1
          - 64*G(0,y)*G( - w1, - w2,w2,t)*z^-4*[t+1]^-2
          - 64*G(0,y)*G( - w1, - w2,w2,t)*z^-4*[t+1]^-1
          - 32*G(0,y)*G( - w1, - w2,w2,t)*z^-3*t^-1
          - 8*G(0,y)*G( - w1, - w2,w2,t)*z^-2*t^-1
          + 32*G(0,y)*G( - w1, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G( - w1, - w2,w2,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G( - w1, - w2,w2,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G( - w1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G( - w1, - w2,-1,t)*z^-4*t^-1
          + 128*G(0,y)*G( - w1, - w2,-1,t)*z^-4*[1-t]^-2
          + 128*G(0,y)*G( - w1, - w2,-1,t)*z^-4*[1-t]^-1
          - 128*G(0,y)*G( - w1, - w2,-1,t)*z^-4*[t+1]^-2
          - 128*G(0,y)*G( - w1, - w2,-1,t)*z^-4*[t+1]^-1
          - 64*G(0,y)*G( - w1, - w2,-1,t)*z^-3*t^-1
          - 16*G(0,y)*G( - w1, - w2,-1,t)*z^-2*t^-1
          + 64*G(0,y)*G( - w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G( - w1, - w2,-1,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G( - w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G( - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G( - w1, - w1, - w2,t)*z^-4*t^-1
          - 128*G(0,y)*G( - w1, - w1, - w2,t)*z^-4*[1-t]^-2
          - 128*G(0,y)*G( - w1, - w1, - w2,t)*z^-4*[1-t]^-1
          + 128*G(0,y)*G( - w1, - w1, - w2,t)*z^-4*[t+1]^-2
          + 128*G(0,y)*G( - w1, - w1, - w2,t)*z^-4*[t+1]^-1
          + 64*G(0,y)*G( - w1, - w1, - w2,t)*z^-3*t^-1
          + 16*G(0,y)*G( - w1, - w1, - w2,t)*z^-2*t^-1
          - 64*G(0,y)*G( - w1, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G( - w1, - w1, - w2,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G( - w1, - w1, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G( - w1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G( - w1, - w1,w2,t)*z^-4*t^-1
          + 128*G(0,y)*G( - w1, - w1,w2,t)*z^-4*[1-t]^-2
          + 128*G(0,y)*G( - w1, - w1,w2,t)*z^-4*[1-t]^-1
          - 128*G(0,y)*G( - w1, - w1,w2,t)*z^-4*[t+1]^-2
          - 128*G(0,y)*G( - w1, - w1,w2,t)*z^-4*[t+1]^-1
          - 64*G(0,y)*G( - w1, - w1,w2,t)*z^-3*t^-1
          - 16*G(0,y)*G( - w1, - w1,w2,t)*z^-2*t^-1
          + 64*G(0,y)*G( - w1, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G( - w1, - w1,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G( - w1, - w1,w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G( - w1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,y)*G( - w1, - w1,-1,t)*z^-4*t^-1
          - 512*G(0,y)*G( - w1, - w1,-1,t)*z^-4*[1-t]^-2
          - 512*G(0,y)*G( - w1, - w1,-1,t)*z^-4*[1-t]^-1
          + 512*G(0,y)*G( - w1, - w1,-1,t)*z^-4*[t+1]^-2
          + 512*G(0,y)*G( - w1, - w1,-1,t)*z^-4*[t+1]^-1
          + 256*G(0,y)*G( - w1, - w1,-1,t)*z^-3*t^-1
          + 64*G(0,y)*G( - w1, - w1,-1,t)*z^-2*t^-1
          - 256*G(0,y)*G( - w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G( - w1, - w1,-1,t)*z^-1*t^-1
          - 64*G(0,y)*G( - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G( - w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G( - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,y)*G( - w1, - w1,1,t)*z^-4*t^-1
          + 512*G(0,y)*G( - w1, - w1,1,t)*z^-4*[1-t]^-2
          + 512*G(0,y)*G( - w1, - w1,1,t)*z^-4*[1-t]^-1
          - 512*G(0,y)*G( - w1, - w1,1,t)*z^-4*[t+1]^-2
          - 512*G(0,y)*G( - w1, - w1,1,t)*z^-4*[t+1]^-1
          - 256*G(0,y)*G( - w1, - w1,1,t)*z^-3*t^-1
          - 64*G(0,y)*G( - w1, - w1,1,t)*z^-2*t^-1
          + 256*G(0,y)*G( - w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G( - w1, - w1,1,t)*z^-1*t^-1
          + 64*G(0,y)*G( - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G( - w1, - w1,1,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G( - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G( - w1,w1, - w2,t)*z^-4*t^-1
          - 128*G(0,y)*G( - w1,w1, - w2,t)*z^-4*[1-t]^-2
          - 128*G(0,y)*G( - w1,w1, - w2,t)*z^-4*[1-t]^-1
          + 128*G(0,y)*G( - w1,w1, - w2,t)*z^-4*[t+1]^-2
          + 128*G(0,y)*G( - w1,w1, - w2,t)*z^-4*[t+1]^-1
          + 64*G(0,y)*G( - w1,w1, - w2,t)*z^-3*t^-1
          + 16*G(0,y)*G( - w1,w1, - w2,t)*z^-2*t^-1
          - 64*G(0,y)*G( - w1,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G( - w1,w1, - w2,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G( - w1,w1, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G( - w1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G( - w1,w1,w2,t)*z^-4*t^-1
          + 128*G(0,y)*G( - w1,w1,w2,t)*z^-4*[1-t]^-2
          + 128*G(0,y)*G( - w1,w1,w2,t)*z^-4*[1-t]^-1
          - 128*G(0,y)*G( - w1,w1,w2,t)*z^-4*[t+1]^-2
          - 128*G(0,y)*G( - w1,w1,w2,t)*z^-4*[t+1]^-1
          - 64*G(0,y)*G( - w1,w1,w2,t)*z^-3*t^-1
          - 16*G(0,y)*G( - w1,w1,w2,t)*z^-2*t^-1
          + 64*G(0,y)*G( - w1,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G( - w1,w1,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G( - w1,w1,w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G( - w1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,y)*G( - w1,w1,-1,t)*z^-4*t^-1
          - 512*G(0,y)*G( - w1,w1,-1,t)*z^-4*[1-t]^-2
          - 512*G(0,y)*G( - w1,w1,-1,t)*z^-4*[1-t]^-1
          + 512*G(0,y)*G( - w1,w1,-1,t)*z^-4*[t+1]^-2
          + 512*G(0,y)*G( - w1,w1,-1,t)*z^-4*[t+1]^-1
          + 256*G(0,y)*G( - w1,w1,-1,t)*z^-3*t^-1
          + 64*G(0,y)*G( - w1,w1,-1,t)*z^-2*t^-1
          - 256*G(0,y)*G( - w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G( - w1,w1,-1,t)*z^-1*t^-1
          - 64*G(0,y)*G( - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G( - w1,w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G( - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,y)*G( - w1,w1,1,t)*z^-4*t^-1
          + 512*G(0,y)*G( - w1,w1,1,t)*z^-4*[1-t]^-2
          + 512*G(0,y)*G( - w1,w1,1,t)*z^-4*[1-t]^-1
          - 512*G(0,y)*G( - w1,w1,1,t)*z^-4*[t+1]^-2
          - 512*G(0,y)*G( - w1,w1,1,t)*z^-4*[t+1]^-1
          - 256*G(0,y)*G( - w1,w1,1,t)*z^-3*t^-1
          - 64*G(0,y)*G( - w1,w1,1,t)*z^-2*t^-1
          + 256*G(0,y)*G( - w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G( - w1,w1,1,t)*z^-1*t^-1
          + 64*G(0,y)*G( - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G( - w1,w1,1,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G( - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G( - w1,w2, - w2,t)*z^-4*t^-1
          - 64*G(0,y)*G( - w1,w2, - w2,t)*z^-4*[1-t]^-2
          - 64*G(0,y)*G( - w1,w2, - w2,t)*z^-4*[1-t]^-1
          + 64*G(0,y)*G( - w1,w2, - w2,t)*z^-4*[t+1]^-2
          + 64*G(0,y)*G( - w1,w2, - w2,t)*z^-4*[t+1]^-1
          + 32*G(0,y)*G( - w1,w2, - w2,t)*z^-3*t^-1
          + 8*G(0,y)*G( - w1,w2, - w2,t)*z^-2*t^-1
          - 32*G(0,y)*G( - w1,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G( - w1,w2, - w2,t)*z^-1*t^-1
          - 8*G(0,y)*G( - w1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G( - w1,w2, - w2,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G( - w1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(0,y)*G( - w1,w2, - w1,t)*z^-4*t^-1
          + 384*G(0,y)*G( - w1,w2, - w1,t)*z^-4*[1-t]^-2
          + 384*G(0,y)*G( - w1,w2, - w1,t)*z^-4*[1-t]^-1
          - 384*G(0,y)*G( - w1,w2, - w1,t)*z^-4*[t+1]^-2
          - 384*G(0,y)*G( - w1,w2, - w1,t)*z^-4*[t+1]^-1
          - 192*G(0,y)*G( - w1,w2, - w1,t)*z^-3*t^-1
          - 48*G(0,y)*G( - w1,w2, - w1,t)*z^-2*t^-1
          + 192*G(0,y)*G( - w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G( - w1,w2, - w1,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G( - w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G( - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(0,y)*G( - w1,w2,t)*z^-4*t^-1
          + 288*G(0,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          + 160*G(0,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          - 288*G(0,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          - 160*G(0,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          - 80*G(0,y)*G( - w1,w2,t)*z^-3*t^-1
          + 64*G(0,y)*G( - w1,w2,t)*z^-3*[1-t]^-1
          - 64*G(0,y)*G( - w1,w2,t)*z^-3*[t+1]^-1
          - 52*G(0,y)*G( - w1,w2,t)*z^-2*t^-1
          + 208*G(0,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G(0,y)*G( - w1,w2,t)*z^-1*t^-1
          + 52*G(0,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(0,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 52*G(0,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(0,y)*G( - w1,w2,w1,t)*z^-4*t^-1
          + 384*G(0,y)*G( - w1,w2,w1,t)*z^-4*[1-t]^-2
          + 384*G(0,y)*G( - w1,w2,w1,t)*z^-4*[1-t]^-1
          - 384*G(0,y)*G( - w1,w2,w1,t)*z^-4*[t+1]^-2
          - 384*G(0,y)*G( - w1,w2,w1,t)*z^-4*[t+1]^-1
          - 192*G(0,y)*G( - w1,w2,w1,t)*z^-3*t^-1
          - 48*G(0,y)*G( - w1,w2,w1,t)*z^-2*t^-1
          + 192*G(0,y)*G( - w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G( - w1,w2,w1,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G( - w1,w2,w1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G( - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,y)*G( - w1,w2,w2,t)*z^-4*t^-1
          - 256*G(0,y)*G( - w1,w2,w2,t)*z^-4*[1-t]^-2
          - 256*G(0,y)*G( - w1,w2,w2,t)*z^-4*[1-t]^-1
          + 256*G(0,y)*G( - w1,w2,w2,t)*z^-4*[t+1]^-2
          + 256*G(0,y)*G( - w1,w2,w2,t)*z^-4*[t+1]^-1
          + 128*G(0,y)*G( - w1,w2,w2,t)*z^-3*t^-1
          + 32*G(0,y)*G( - w1,w2,w2,t)*z^-2*t^-1
          - 128*G(0,y)*G( - w1,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G( - w1,w2,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w1,w2,w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G( - w1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G( - w1,w2,1,t)*z^-4*t^-1
          - 128*G(0,y)*G( - w1,w2,1,t)*z^-4*[1-t]^-2
          - 128*G(0,y)*G( - w1,w2,1,t)*z^-4*[1-t]^-1
          + 128*G(0,y)*G( - w1,w2,1,t)*z^-4*[t+1]^-2
          + 128*G(0,y)*G( - w1,w2,1,t)*z^-4*[t+1]^-1
          + 64*G(0,y)*G( - w1,w2,1,t)*z^-3*t^-1
          + 16*G(0,y)*G( - w1,w2,1,t)*z^-2*t^-1
          - 64*G(0,y)*G( - w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G( - w1,w2,1,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G( - w1,w2,1,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G( - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,y)*G( - w1,-1, - w2,t)*z^-4*t^-1
          - 256*G(0,y)*G( - w1,-1, - w2,t)*z^-4*[1-t]^-2
          - 256*G(0,y)*G( - w1,-1, - w2,t)*z^-4*[1-t]^-1
          + 256*G(0,y)*G( - w1,-1, - w2,t)*z^-4*[t+1]^-2
          + 256*G(0,y)*G( - w1,-1, - w2,t)*z^-4*[t+1]^-1
          + 128*G(0,y)*G( - w1,-1, - w2,t)*z^-3*t^-1
          + 32*G(0,y)*G( - w1,-1, - w2,t)*z^-2*t^-1
          - 128*G(0,y)*G( - w1,-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G( - w1,-1, - w2,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w1,-1, - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G( - w1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(0,y)*G( - w1,-1,t)*z^-4*t^-1
          - 1152*G(0,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          - 640*G(0,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          + 1152*G(0,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          + 640*G(0,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          + 320*G(0,y)*G( - w1,-1,t)*z^-3*t^-1
          - 256*G(0,y)*G( - w1,-1,t)*z^-3*[1-t]^-1
          + 256*G(0,y)*G( - w1,-1,t)*z^-3*[t+1]^-1
          + 208*G(0,y)*G( - w1,-1,t)*z^-2*t^-1
          - 832*G(0,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 52*G(0,y)*G( - w1,-1,t)*z^-1*t^-1
          - 208*G(0,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(0,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 208*G(0,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(0,y)*G( - w1,-1,-1,t)*z^-4*t^-1
          - 1024*G(0,y)*G( - w1,-1,-1,t)*z^-4*[1-t]^-2
          - 1024*G(0,y)*G( - w1,-1,-1,t)*z^-4*[1-t]^-1
          + 1024*G(0,y)*G( - w1,-1,-1,t)*z^-4*[t+1]^-2
          + 1024*G(0,y)*G( - w1,-1,-1,t)*z^-4*[t+1]^-1
          + 512*G(0,y)*G( - w1,-1,-1,t)*z^-3*t^-1
          + 128*G(0,y)*G( - w1,-1,-1,t)*z^-2*t^-1
          - 512*G(0,y)*G( - w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(0,y)*G( - w1,-1,-1,t)*z^-1*t^-1
          - 128*G(0,y)*G( - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,y)*G( - w1,-1,-1,t)*t^-1*[z-4]^-1
          + 128*G(0,y)*G( - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G( - w1,0, - w2,t)*z^-4*t^-1
          + 128*G(0,y)*G( - w1,0, - w2,t)*z^-4*[1-t]^-2
          + 128*G(0,y)*G( - w1,0, - w2,t)*z^-4*[1-t]^-1
          - 128*G(0,y)*G( - w1,0, - w2,t)*z^-4*[t+1]^-2
          - 128*G(0,y)*G( - w1,0, - w2,t)*z^-4*[t+1]^-1
          - 64*G(0,y)*G( - w1,0, - w2,t)*z^-3*t^-1
          - 16*G(0,y)*G( - w1,0, - w2,t)*z^-2*t^-1
          + 64*G(0,y)*G( - w1,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G( - w1,0, - w2,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G( - w1,0, - w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G( - w1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G( - w1,0,w2,t)*z^-4*t^-1
          - 128*G(0,y)*G( - w1,0,w2,t)*z^-4*[1-t]^-2
          - 128*G(0,y)*G( - w1,0,w2,t)*z^-4*[1-t]^-1
          + 128*G(0,y)*G( - w1,0,w2,t)*z^-4*[t+1]^-2
          + 128*G(0,y)*G( - w1,0,w2,t)*z^-4*[t+1]^-1
          + 64*G(0,y)*G( - w1,0,w2,t)*z^-3*t^-1
          + 16*G(0,y)*G( - w1,0,w2,t)*z^-2*t^-1
          - 64*G(0,y)*G( - w1,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G( - w1,0,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G( - w1,0,w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G( - w1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,y)*G( - w1,0,-1,t)*z^-4*t^-1
          + 512*G(0,y)*G( - w1,0,-1,t)*z^-4*[1-t]^-2
          + 512*G(0,y)*G( - w1,0,-1,t)*z^-4*[1-t]^-1
          - 512*G(0,y)*G( - w1,0,-1,t)*z^-4*[t+1]^-2
          - 512*G(0,y)*G( - w1,0,-1,t)*z^-4*[t+1]^-1
          - 256*G(0,y)*G( - w1,0,-1,t)*z^-3*t^-1
          - 64*G(0,y)*G( - w1,0,-1,t)*z^-2*t^-1
          + 256*G(0,y)*G( - w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G( - w1,0,-1,t)*z^-1*t^-1
          + 64*G(0,y)*G( - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G( - w1,0,-1,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G( - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,y)*G( - w1,0,1,t)*z^-4*t^-1
          - 512*G(0,y)*G( - w1,0,1,t)*z^-4*[1-t]^-2
          - 512*G(0,y)*G( - w1,0,1,t)*z^-4*[1-t]^-1
          + 512*G(0,y)*G( - w1,0,1,t)*z^-4*[t+1]^-2
          + 512*G(0,y)*G( - w1,0,1,t)*z^-4*[t+1]^-1
          + 256*G(0,y)*G( - w1,0,1,t)*z^-3*t^-1
          + 64*G(0,y)*G( - w1,0,1,t)*z^-2*t^-1
          - 256*G(0,y)*G( - w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G( - w1,0,1,t)*z^-1*t^-1
          - 64*G(0,y)*G( - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G( - w1,0,1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G( - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(0,y)*G( - w1,1,t)*z^-4*t^-1
          + 1152*G(0,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          + 640*G(0,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          - 1152*G(0,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          - 640*G(0,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          - 320*G(0,y)*G( - w1,1,t)*z^-3*t^-1
          + 256*G(0,y)*G( - w1,1,t)*z^-3*[1-t]^-1
          - 256*G(0,y)*G( - w1,1,t)*z^-3*[t+1]^-1
          - 208*G(0,y)*G( - w1,1,t)*z^-2*t^-1
          + 832*G(0,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 52*G(0,y)*G( - w1,1,t)*z^-1*t^-1
          + 208*G(0,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(0,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 208*G(0,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,y)*G( - w1,1,w2,t)*z^-4*t^-1
          + 256*G(0,y)*G( - w1,1,w2,t)*z^-4*[1-t]^-2
          + 256*G(0,y)*G( - w1,1,w2,t)*z^-4*[1-t]^-1
          - 256*G(0,y)*G( - w1,1,w2,t)*z^-4*[t+1]^-2
          - 256*G(0,y)*G( - w1,1,w2,t)*z^-4*[t+1]^-1
          - 128*G(0,y)*G( - w1,1,w2,t)*z^-3*t^-1
          - 32*G(0,y)*G( - w1,1,w2,t)*z^-2*t^-1
          + 128*G(0,y)*G( - w1,1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w1,1,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G( - w1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G( - w1,1,w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G( - w1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(0,y)*G( - w1,1,1,t)*z^-4*t^-1
          + 1024*G(0,y)*G( - w1,1,1,t)*z^-4*[1-t]^-2
          + 1024*G(0,y)*G( - w1,1,1,t)*z^-4*[1-t]^-1
          - 1024*G(0,y)*G( - w1,1,1,t)*z^-4*[t+1]^-2
          - 1024*G(0,y)*G( - w1,1,1,t)*z^-4*[t+1]^-1
          - 512*G(0,y)*G( - w1,1,1,t)*z^-3*t^-1
          - 128*G(0,y)*G( - w1,1,1,t)*z^-2*t^-1
          + 512*G(0,y)*G( - w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(0,y)*G( - w1,1,1,t)*z^-1*t^-1
          + 128*G(0,y)*G( - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,y)*G( - w1,1,1,t)*t^-1*[z-4]^-1
          - 128*G(0,y)*G( - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,y)*G(w1, - w2, - w2,t)*z^-4*t^-1
          + 256*G(0,y)*G(w1, - w2, - w2,t)*z^-4*[1-t]^-2
          + 256*G(0,y)*G(w1, - w2, - w2,t)*z^-4*[1-t]^-1
          - 256*G(0,y)*G(w1, - w2, - w2,t)*z^-4*[t+1]^-2
          - 256*G(0,y)*G(w1, - w2, - w2,t)*z^-4*[t+1]^-1
          - 128*G(0,y)*G(w1, - w2, - w2,t)*z^-3*t^-1
          - 32*G(0,y)*G(w1, - w2, - w2,t)*z^-2*t^-1
          + 128*G(0,y)*G(w1, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(w1, - w2, - w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(w1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w1, - w2, - w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(w1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,y)*G(w1, - w2, - w1,t)*z^-4*t^-1
          - 384*G(0,y)*G(w1, - w2, - w1,t)*z^-4*[1-t]^-2
          - 384*G(0,y)*G(w1, - w2, - w1,t)*z^-4*[1-t]^-1
          + 384*G(0,y)*G(w1, - w2, - w1,t)*z^-4*[t+1]^-2
          + 384*G(0,y)*G(w1, - w2, - w1,t)*z^-4*[t+1]^-1
          + 192*G(0,y)*G(w1, - w2, - w1,t)*z^-3*t^-1
          + 48*G(0,y)*G(w1, - w2, - w1,t)*z^-2*t^-1
          - 192*G(0,y)*G(w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G(w1, - w2, - w1,t)*z^-1*t^-1
          - 48*G(0,y)*G(w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G(w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(0,y)*G(w1, - w2,t)*z^-4*t^-1
          - 288*G(0,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          - 160*G(0,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          + 288*G(0,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          + 160*G(0,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          + 80*G(0,y)*G(w1, - w2,t)*z^-3*t^-1
          - 64*G(0,y)*G(w1, - w2,t)*z^-3*[1-t]^-1
          + 64*G(0,y)*G(w1, - w2,t)*z^-3*[t+1]^-1
          + 52*G(0,y)*G(w1, - w2,t)*z^-2*t^-1
          - 208*G(0,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(0,y)*G(w1, - w2,t)*z^-1*t^-1
          - 52*G(0,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(0,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 52*G(0,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,y)*G(w1, - w2,w1,t)*z^-4*t^-1
          - 384*G(0,y)*G(w1, - w2,w1,t)*z^-4*[1-t]^-2
          - 384*G(0,y)*G(w1, - w2,w1,t)*z^-4*[1-t]^-1
          + 384*G(0,y)*G(w1, - w2,w1,t)*z^-4*[t+1]^-2
          + 384*G(0,y)*G(w1, - w2,w1,t)*z^-4*[t+1]^-1
          + 192*G(0,y)*G(w1, - w2,w1,t)*z^-3*t^-1
          + 48*G(0,y)*G(w1, - w2,w1,t)*z^-2*t^-1
          - 192*G(0,y)*G(w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G(w1, - w2,w1,t)*z^-1*t^-1
          - 48*G(0,y)*G(w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G(w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(w1, - w2,w2,t)*z^-4*t^-1
          + 64*G(0,y)*G(w1, - w2,w2,t)*z^-4*[1-t]^-2
          + 64*G(0,y)*G(w1, - w2,w2,t)*z^-4*[1-t]^-1
          - 64*G(0,y)*G(w1, - w2,w2,t)*z^-4*[t+1]^-2
          - 64*G(0,y)*G(w1, - w2,w2,t)*z^-4*[t+1]^-1
          - 32*G(0,y)*G(w1, - w2,w2,t)*z^-3*t^-1
          - 8*G(0,y)*G(w1, - w2,w2,t)*z^-2*t^-1
          + 32*G(0,y)*G(w1, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(w1, - w2,w2,t)*z^-1*t^-1
          + 8*G(0,y)*G(w1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(w1, - w2,w2,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G(w1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G(w1, - w2,-1,t)*z^-4*t^-1
          + 128*G(0,y)*G(w1, - w2,-1,t)*z^-4*[1-t]^-2
          + 128*G(0,y)*G(w1, - w2,-1,t)*z^-4*[1-t]^-1
          - 128*G(0,y)*G(w1, - w2,-1,t)*z^-4*[t+1]^-2
          - 128*G(0,y)*G(w1, - w2,-1,t)*z^-4*[t+1]^-1
          - 64*G(0,y)*G(w1, - w2,-1,t)*z^-3*t^-1
          - 16*G(0,y)*G(w1, - w2,-1,t)*z^-2*t^-1
          + 64*G(0,y)*G(w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(w1, - w2,-1,t)*z^-1*t^-1
          + 16*G(0,y)*G(w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G(w1, - w1, - w2,t)*z^-4*t^-1
          - 128*G(0,y)*G(w1, - w1, - w2,t)*z^-4*[1-t]^-2
          - 128*G(0,y)*G(w1, - w1, - w2,t)*z^-4*[1-t]^-1
          + 128*G(0,y)*G(w1, - w1, - w2,t)*z^-4*[t+1]^-2
          + 128*G(0,y)*G(w1, - w1, - w2,t)*z^-4*[t+1]^-1
          + 64*G(0,y)*G(w1, - w1, - w2,t)*z^-3*t^-1
          + 16*G(0,y)*G(w1, - w1, - w2,t)*z^-2*t^-1
          - 64*G(0,y)*G(w1, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(w1, - w1, - w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(w1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(w1, - w1, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(w1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G(w1, - w1,w2,t)*z^-4*t^-1
          + 128*G(0,y)*G(w1, - w1,w2,t)*z^-4*[1-t]^-2
          + 128*G(0,y)*G(w1, - w1,w2,t)*z^-4*[1-t]^-1
          - 128*G(0,y)*G(w1, - w1,w2,t)*z^-4*[t+1]^-2
          - 128*G(0,y)*G(w1, - w1,w2,t)*z^-4*[t+1]^-1
          - 64*G(0,y)*G(w1, - w1,w2,t)*z^-3*t^-1
          - 16*G(0,y)*G(w1, - w1,w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(w1, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(w1, - w1,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(w1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(w1, - w1,w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(w1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,y)*G(w1, - w1,-1,t)*z^-4*t^-1
          - 512*G(0,y)*G(w1, - w1,-1,t)*z^-4*[1-t]^-2
          - 512*G(0,y)*G(w1, - w1,-1,t)*z^-4*[1-t]^-1
          + 512*G(0,y)*G(w1, - w1,-1,t)*z^-4*[t+1]^-2
          + 512*G(0,y)*G(w1, - w1,-1,t)*z^-4*[t+1]^-1
          + 256*G(0,y)*G(w1, - w1,-1,t)*z^-3*t^-1
          + 64*G(0,y)*G(w1, - w1,-1,t)*z^-2*t^-1
          - 256*G(0,y)*G(w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(w1, - w1,-1,t)*z^-1*t^-1
          - 64*G(0,y)*G(w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G(w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,y)*G(w1, - w1,1,t)*z^-4*t^-1
          + 512*G(0,y)*G(w1, - w1,1,t)*z^-4*[1-t]^-2
          + 512*G(0,y)*G(w1, - w1,1,t)*z^-4*[1-t]^-1
          - 512*G(0,y)*G(w1, - w1,1,t)*z^-4*[t+1]^-2
          - 512*G(0,y)*G(w1, - w1,1,t)*z^-4*[t+1]^-1
          - 256*G(0,y)*G(w1, - w1,1,t)*z^-3*t^-1
          - 64*G(0,y)*G(w1, - w1,1,t)*z^-2*t^-1
          + 256*G(0,y)*G(w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(w1, - w1,1,t)*z^-1*t^-1
          + 64*G(0,y)*G(w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(w1, - w1,1,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G(w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G(w1,w1, - w2,t)*z^-4*t^-1
          - 128*G(0,y)*G(w1,w1, - w2,t)*z^-4*[1-t]^-2
          - 128*G(0,y)*G(w1,w1, - w2,t)*z^-4*[1-t]^-1
          + 128*G(0,y)*G(w1,w1, - w2,t)*z^-4*[t+1]^-2
          + 128*G(0,y)*G(w1,w1, - w2,t)*z^-4*[t+1]^-1
          + 64*G(0,y)*G(w1,w1, - w2,t)*z^-3*t^-1
          + 16*G(0,y)*G(w1,w1, - w2,t)*z^-2*t^-1
          - 64*G(0,y)*G(w1,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(w1,w1, - w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(w1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(w1,w1, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(w1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G(w1,w1,w2,t)*z^-4*t^-1
          + 128*G(0,y)*G(w1,w1,w2,t)*z^-4*[1-t]^-2
          + 128*G(0,y)*G(w1,w1,w2,t)*z^-4*[1-t]^-1
          - 128*G(0,y)*G(w1,w1,w2,t)*z^-4*[t+1]^-2
          - 128*G(0,y)*G(w1,w1,w2,t)*z^-4*[t+1]^-1
          - 64*G(0,y)*G(w1,w1,w2,t)*z^-3*t^-1
          - 16*G(0,y)*G(w1,w1,w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(w1,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(w1,w1,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(w1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(w1,w1,w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(w1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,y)*G(w1,w1,-1,t)*z^-4*t^-1
          - 512*G(0,y)*G(w1,w1,-1,t)*z^-4*[1-t]^-2
          - 512*G(0,y)*G(w1,w1,-1,t)*z^-4*[1-t]^-1
          + 512*G(0,y)*G(w1,w1,-1,t)*z^-4*[t+1]^-2
          + 512*G(0,y)*G(w1,w1,-1,t)*z^-4*[t+1]^-1
          + 256*G(0,y)*G(w1,w1,-1,t)*z^-3*t^-1
          + 64*G(0,y)*G(w1,w1,-1,t)*z^-2*t^-1
          - 256*G(0,y)*G(w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(w1,w1,-1,t)*z^-1*t^-1
          - 64*G(0,y)*G(w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(w1,w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G(w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,y)*G(w1,w1,1,t)*z^-4*t^-1
          + 512*G(0,y)*G(w1,w1,1,t)*z^-4*[1-t]^-2
          + 512*G(0,y)*G(w1,w1,1,t)*z^-4*[1-t]^-1
          - 512*G(0,y)*G(w1,w1,1,t)*z^-4*[t+1]^-2
          - 512*G(0,y)*G(w1,w1,1,t)*z^-4*[t+1]^-1
          - 256*G(0,y)*G(w1,w1,1,t)*z^-3*t^-1
          - 64*G(0,y)*G(w1,w1,1,t)*z^-2*t^-1
          + 256*G(0,y)*G(w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(w1,w1,1,t)*z^-1*t^-1
          + 64*G(0,y)*G(w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(w1,w1,1,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G(w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(w1,w2, - w2,t)*z^-4*t^-1
          - 64*G(0,y)*G(w1,w2, - w2,t)*z^-4*[1-t]^-2
          - 64*G(0,y)*G(w1,w2, - w2,t)*z^-4*[1-t]^-1
          + 64*G(0,y)*G(w1,w2, - w2,t)*z^-4*[t+1]^-2
          + 64*G(0,y)*G(w1,w2, - w2,t)*z^-4*[t+1]^-1
          + 32*G(0,y)*G(w1,w2, - w2,t)*z^-3*t^-1
          + 8*G(0,y)*G(w1,w2, - w2,t)*z^-2*t^-1
          - 32*G(0,y)*G(w1,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(w1,w2, - w2,t)*z^-1*t^-1
          - 8*G(0,y)*G(w1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(w1,w2, - w2,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G(w1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(0,y)*G(w1,w2, - w1,t)*z^-4*t^-1
          + 384*G(0,y)*G(w1,w2, - w1,t)*z^-4*[1-t]^-2
          + 384*G(0,y)*G(w1,w2, - w1,t)*z^-4*[1-t]^-1
          - 384*G(0,y)*G(w1,w2, - w1,t)*z^-4*[t+1]^-2
          - 384*G(0,y)*G(w1,w2, - w1,t)*z^-4*[t+1]^-1
          - 192*G(0,y)*G(w1,w2, - w1,t)*z^-3*t^-1
          - 48*G(0,y)*G(w1,w2, - w1,t)*z^-2*t^-1
          + 192*G(0,y)*G(w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(w1,w2, - w1,t)*z^-1*t^-1
          + 48*G(0,y)*G(w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G(w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G(w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(0,y)*G(w1,w2,t)*z^-4*t^-1
          + 288*G(0,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          + 160*G(0,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          - 288*G(0,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          - 160*G(0,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          - 80*G(0,y)*G(w1,w2,t)*z^-3*t^-1
          + 64*G(0,y)*G(w1,w2,t)*z^-3*[1-t]^-1
          - 64*G(0,y)*G(w1,w2,t)*z^-3*[t+1]^-1
          - 52*G(0,y)*G(w1,w2,t)*z^-2*t^-1
          + 208*G(0,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G(0,y)*G(w1,w2,t)*z^-1*t^-1
          + 52*G(0,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(0,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 52*G(0,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(0,y)*G(w1,w2,w1,t)*z^-4*t^-1
          + 384*G(0,y)*G(w1,w2,w1,t)*z^-4*[1-t]^-2
          + 384*G(0,y)*G(w1,w2,w1,t)*z^-4*[1-t]^-1
          - 384*G(0,y)*G(w1,w2,w1,t)*z^-4*[t+1]^-2
          - 384*G(0,y)*G(w1,w2,w1,t)*z^-4*[t+1]^-1
          - 192*G(0,y)*G(w1,w2,w1,t)*z^-3*t^-1
          - 48*G(0,y)*G(w1,w2,w1,t)*z^-2*t^-1
          + 192*G(0,y)*G(w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(w1,w2,w1,t)*z^-1*t^-1
          + 48*G(0,y)*G(w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G(w1,w2,w1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G(w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,y)*G(w1,w2,w2,t)*z^-4*t^-1
          - 256*G(0,y)*G(w1,w2,w2,t)*z^-4*[1-t]^-2
          - 256*G(0,y)*G(w1,w2,w2,t)*z^-4*[1-t]^-1
          + 256*G(0,y)*G(w1,w2,w2,t)*z^-4*[t+1]^-2
          + 256*G(0,y)*G(w1,w2,w2,t)*z^-4*[t+1]^-1
          + 128*G(0,y)*G(w1,w2,w2,t)*z^-3*t^-1
          + 32*G(0,y)*G(w1,w2,w2,t)*z^-2*t^-1
          - 128*G(0,y)*G(w1,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w1,w2,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(w1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(w1,w2,w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(w1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G(w1,w2,1,t)*z^-4*t^-1
          - 128*G(0,y)*G(w1,w2,1,t)*z^-4*[1-t]^-2
          - 128*G(0,y)*G(w1,w2,1,t)*z^-4*[1-t]^-1
          + 128*G(0,y)*G(w1,w2,1,t)*z^-4*[t+1]^-2
          + 128*G(0,y)*G(w1,w2,1,t)*z^-4*[t+1]^-1
          + 64*G(0,y)*G(w1,w2,1,t)*z^-3*t^-1
          + 16*G(0,y)*G(w1,w2,1,t)*z^-2*t^-1
          - 64*G(0,y)*G(w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(w1,w2,1,t)*z^-1*t^-1
          - 16*G(0,y)*G(w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(w1,w2,1,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,y)*G(w1,-1, - w2,t)*z^-4*t^-1
          - 256*G(0,y)*G(w1,-1, - w2,t)*z^-4*[1-t]^-2
          - 256*G(0,y)*G(w1,-1, - w2,t)*z^-4*[1-t]^-1
          + 256*G(0,y)*G(w1,-1, - w2,t)*z^-4*[t+1]^-2
          + 256*G(0,y)*G(w1,-1, - w2,t)*z^-4*[t+1]^-1
          + 128*G(0,y)*G(w1,-1, - w2,t)*z^-3*t^-1
          + 32*G(0,y)*G(w1,-1, - w2,t)*z^-2*t^-1
          - 128*G(0,y)*G(w1,-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w1,-1, - w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(w1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(w1,-1, - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(w1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(0,y)*G(w1,-1,t)*z^-4*t^-1
          - 1152*G(0,y)*G(w1,-1,t)*z^-4*[1-t]^-2
          - 640*G(0,y)*G(w1,-1,t)*z^-4*[1-t]^-1
          + 1152*G(0,y)*G(w1,-1,t)*z^-4*[t+1]^-2
          + 640*G(0,y)*G(w1,-1,t)*z^-4*[t+1]^-1
          + 320*G(0,y)*G(w1,-1,t)*z^-3*t^-1
          - 256*G(0,y)*G(w1,-1,t)*z^-3*[1-t]^-1
          + 256*G(0,y)*G(w1,-1,t)*z^-3*[t+1]^-1
          + 208*G(0,y)*G(w1,-1,t)*z^-2*t^-1
          - 832*G(0,y)*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 52*G(0,y)*G(w1,-1,t)*z^-1*t^-1
          - 208*G(0,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(0,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          + 208*G(0,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(0,y)*G(w1,-1,-1,t)*z^-4*t^-1
          - 1024*G(0,y)*G(w1,-1,-1,t)*z^-4*[1-t]^-2
          - 1024*G(0,y)*G(w1,-1,-1,t)*z^-4*[1-t]^-1
          + 1024*G(0,y)*G(w1,-1,-1,t)*z^-4*[t+1]^-2
          + 1024*G(0,y)*G(w1,-1,-1,t)*z^-4*[t+1]^-1
          + 512*G(0,y)*G(w1,-1,-1,t)*z^-3*t^-1
          + 128*G(0,y)*G(w1,-1,-1,t)*z^-2*t^-1
          - 512*G(0,y)*G(w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(w1,-1,-1,t)*z^-1*t^-1
          - 128*G(0,y)*G(w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(w1,-1,-1,t)*t^-1*[z-4]^-1
          + 128*G(0,y)*G(w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G(w1,0, - w2,t)*z^-4*t^-1
          + 128*G(0,y)*G(w1,0, - w2,t)*z^-4*[1-t]^-2
          + 128*G(0,y)*G(w1,0, - w2,t)*z^-4*[1-t]^-1
          - 128*G(0,y)*G(w1,0, - w2,t)*z^-4*[t+1]^-2
          - 128*G(0,y)*G(w1,0, - w2,t)*z^-4*[t+1]^-1
          - 64*G(0,y)*G(w1,0, - w2,t)*z^-3*t^-1
          - 16*G(0,y)*G(w1,0, - w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(w1,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(w1,0, - w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(w1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(w1,0, - w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(w1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G(w1,0,w2,t)*z^-4*t^-1
          - 128*G(0,y)*G(w1,0,w2,t)*z^-4*[1-t]^-2
          - 128*G(0,y)*G(w1,0,w2,t)*z^-4*[1-t]^-1
          + 128*G(0,y)*G(w1,0,w2,t)*z^-4*[t+1]^-2
          + 128*G(0,y)*G(w1,0,w2,t)*z^-4*[t+1]^-1
          + 64*G(0,y)*G(w1,0,w2,t)*z^-3*t^-1
          + 16*G(0,y)*G(w1,0,w2,t)*z^-2*t^-1
          - 64*G(0,y)*G(w1,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(w1,0,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(w1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(w1,0,w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(w1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,y)*G(w1,0,-1,t)*z^-4*t^-1
          + 512*G(0,y)*G(w1,0,-1,t)*z^-4*[1-t]^-2
          + 512*G(0,y)*G(w1,0,-1,t)*z^-4*[1-t]^-1
          - 512*G(0,y)*G(w1,0,-1,t)*z^-4*[t+1]^-2
          - 512*G(0,y)*G(w1,0,-1,t)*z^-4*[t+1]^-1
          - 256*G(0,y)*G(w1,0,-1,t)*z^-3*t^-1
          - 64*G(0,y)*G(w1,0,-1,t)*z^-2*t^-1
          + 256*G(0,y)*G(w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(w1,0,-1,t)*z^-1*t^-1
          + 64*G(0,y)*G(w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(w1,0,-1,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G(w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,y)*G(w1,0,1,t)*z^-4*t^-1
          - 512*G(0,y)*G(w1,0,1,t)*z^-4*[1-t]^-2
          - 512*G(0,y)*G(w1,0,1,t)*z^-4*[1-t]^-1
          + 512*G(0,y)*G(w1,0,1,t)*z^-4*[t+1]^-2
          + 512*G(0,y)*G(w1,0,1,t)*z^-4*[t+1]^-1
          + 256*G(0,y)*G(w1,0,1,t)*z^-3*t^-1
          + 64*G(0,y)*G(w1,0,1,t)*z^-2*t^-1
          - 256*G(0,y)*G(w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(w1,0,1,t)*z^-1*t^-1
          - 64*G(0,y)*G(w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(w1,0,1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G(w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(0,y)*G(w1,1,t)*z^-4*t^-1
          + 1152*G(0,y)*G(w1,1,t)*z^-4*[1-t]^-2
          + 640*G(0,y)*G(w1,1,t)*z^-4*[1-t]^-1
          - 1152*G(0,y)*G(w1,1,t)*z^-4*[t+1]^-2
          - 640*G(0,y)*G(w1,1,t)*z^-4*[t+1]^-1
          - 320*G(0,y)*G(w1,1,t)*z^-3*t^-1
          + 256*G(0,y)*G(w1,1,t)*z^-3*[1-t]^-1
          - 256*G(0,y)*G(w1,1,t)*z^-3*[t+1]^-1
          - 208*G(0,y)*G(w1,1,t)*z^-2*t^-1
          + 832*G(0,y)*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 52*G(0,y)*G(w1,1,t)*z^-1*t^-1
          + 208*G(0,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(0,y)*G(w1,1,t)*t^-1*[z-4]^-1
          - 208*G(0,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,y)*G(w1,1,w2,t)*z^-4*t^-1
          + 256*G(0,y)*G(w1,1,w2,t)*z^-4*[1-t]^-2
          + 256*G(0,y)*G(w1,1,w2,t)*z^-4*[1-t]^-1
          - 256*G(0,y)*G(w1,1,w2,t)*z^-4*[t+1]^-2
          - 256*G(0,y)*G(w1,1,w2,t)*z^-4*[t+1]^-1
          - 128*G(0,y)*G(w1,1,w2,t)*z^-3*t^-1
          - 32*G(0,y)*G(w1,1,w2,t)*z^-2*t^-1
          + 128*G(0,y)*G(w1,1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(w1,1,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(w1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w1,1,w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(w1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(0,y)*G(w1,1,1,t)*z^-4*t^-1
          + 1024*G(0,y)*G(w1,1,1,t)*z^-4*[1-t]^-2
          + 1024*G(0,y)*G(w1,1,1,t)*z^-4*[1-t]^-1
          - 1024*G(0,y)*G(w1,1,1,t)*z^-4*[t+1]^-2
          - 1024*G(0,y)*G(w1,1,1,t)*z^-4*[t+1]^-1
          - 512*G(0,y)*G(w1,1,1,t)*z^-3*t^-1
          - 128*G(0,y)*G(w1,1,1,t)*z^-2*t^-1
          + 512*G(0,y)*G(w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(0,y)*G(w1,1,1,t)*z^-1*t^-1
          + 128*G(0,y)*G(w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,y)*G(w1,1,1,t)*t^-1*[z-4]^-1
          - 128*G(0,y)*G(w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G(w2, - w2, - w2,t)*z^-4*t^-1
          + 256*G(0,y)*G(w2, - w2, - w2,t)*z^-4*[1-t]^-2
          + 256*G(0,y)*G(w2, - w2, - w2,t)*z^-4*[1-t]^-1
          - 64*G(0,y)*G(w2, - w2, - w2,t)*z^-3*t^-1
          - 16*G(0,y)*G(w2, - w2, - w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(w2, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(w2, - w2, - w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(w2, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(w2, - w2, - w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(w2, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(0,y)*G(w2, - w2, - w1,t)*z^-4*t^-1
          - 384*G(0,y)*G(w2, - w2, - w1,t)*z^-4*[1-t]^-2
          - 384*G(0,y)*G(w2, - w2, - w1,t)*z^-4*[1-t]^-1
          + 96*G(0,y)*G(w2, - w2, - w1,t)*z^-3*t^-1
          + 24*G(0,y)*G(w2, - w2, - w1,t)*z^-2*t^-1
          - 96*G(0,y)*G(w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(0,y)*G(w2, - w2, - w1,t)*z^-1*t^-1
          - 24*G(0,y)*G(w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(0,y)*G(w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 24*G(0,y)*G(w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 160*G(0,y)*G(w2, - w2,t)*z^-4*t^-1
          - 288*G(0,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          - 224*G(0,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          - 64*G(0,y)*G(w2, - w2,t)*z^-4*[t+1]^-1
          - 24*G(0,y)*G(w2, - w2,t)*z^-3*t^-1
          - 64*G(0,y)*G(w2, - w2,t)*z^-3*[1-t]^-1
          + 64*G(0,y)*G(w2, - w2,t)*z^-3*[t+1]^-1
          + 26*G(0,y)*G(w2, - w2,t)*z^-2*t^-1
          - 104*G(0,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13/2*G(0,y)*G(w2, - w2,t)*z^-1*t^-1
          - 26*G(0,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13/2*G(0,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 26*G(0,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(0,y)*G(w2, - w2,w1,t)*z^-4*t^-1
          - 384*G(0,y)*G(w2, - w2,w1,t)*z^-4*[1-t]^-2
          - 384*G(0,y)*G(w2, - w2,w1,t)*z^-4*[1-t]^-1
          + 96*G(0,y)*G(w2, - w2,w1,t)*z^-3*t^-1
          + 24*G(0,y)*G(w2, - w2,w1,t)*z^-2*t^-1
          - 96*G(0,y)*G(w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(0,y)*G(w2, - w2,w1,t)*z^-1*t^-1
          - 24*G(0,y)*G(w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(0,y)*G(w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 24*G(0,y)*G(w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G(w2, - w2,w2,t)*z^-4*t^-1
          + 64*G(0,y)*G(w2, - w2,w2,t)*z^-4*[1-t]^-2
          + 64*G(0,y)*G(w2, - w2,w2,t)*z^-4*[1-t]^-1
          - 16*G(0,y)*G(w2, - w2,w2,t)*z^-3*t^-1
          - 4*G(0,y)*G(w2, - w2,w2,t)*z^-2*t^-1
          + 16*G(0,y)*G(w2, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(0,y)*G(w2, - w2,w2,t)*z^-1*t^-1
          + 4*G(0,y)*G(w2, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(0,y)*G(w2, - w2,w2,t)*t^-1*[z-4]^-1
          - 4*G(0,y)*G(w2, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(w2, - w2,-1,t)*z^-4*t^-1
          + 128*G(0,y)*G(w2, - w2,-1,t)*z^-4*[1-t]^-2
          + 128*G(0,y)*G(w2, - w2,-1,t)*z^-4*[1-t]^-1
          - 32*G(0,y)*G(w2, - w2,-1,t)*z^-3*t^-1
          - 8*G(0,y)*G(w2, - w2,-1,t)*z^-2*t^-1
          + 32*G(0,y)*G(w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(w2, - w2,-1,t)*z^-1*t^-1
          + 8*G(0,y)*G(w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G(w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,y)*G(w2, - w1, - w2,t)*z^-4*t^-1
          - 64*G(0,y)*G(w2, - w1, - w2,t)*z^-4*[1-t]^-2
          - 64*G(0,y)*G(w2, - w1, - w2,t)*z^-4*[1-t]^-1
          + 16*G(0,y)*G(w2, - w1, - w2,t)*z^-3*t^-1
          + 4*G(0,y)*G(w2, - w1, - w2,t)*z^-2*t^-1
          - 16*G(0,y)*G(w2, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(0,y)*G(w2, - w1, - w2,t)*z^-1*t^-1
          - 4*G(0,y)*G(w2, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(0,y)*G(w2, - w1, - w2,t)*t^-1*[z-4]^-1
          + 4*G(0,y)*G(w2, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(0,y)*G(w2, - w1, - w1,t)*z^-4*t^-1
          + 768*G(0,y)*G(w2, - w1, - w1,t)*z^-4*[1-t]^-2
          + 768*G(0,y)*G(w2, - w1, - w1,t)*z^-4*[1-t]^-1
          - 192*G(0,y)*G(w2, - w1, - w1,t)*z^-3*t^-1
          - 48*G(0,y)*G(w2, - w1, - w1,t)*z^-2*t^-1
          + 192*G(0,y)*G(w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(w2, - w1, - w1,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G(w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G(w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 960*G(0,y)*G(w2, - w1,t)*z^-4*t^-1
          + 1728*G(0,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          + 1344*G(0,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          + 384*G(0,y)*G(w2, - w1,t)*z^-4*[t+1]^-1
          + 144*G(0,y)*G(w2, - w1,t)*z^-3*t^-1
          + 384*G(0,y)*G(w2, - w1,t)*z^-3*[1-t]^-1
          - 384*G(0,y)*G(w2, - w1,t)*z^-3*[t+1]^-1
          - 156*G(0,y)*G(w2, - w1,t)*z^-2*t^-1
          + 624*G(0,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 39*G(0,y)*G(w2, - w1,t)*z^-1*t^-1
          + 156*G(0,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 39*G(0,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 156*G(0,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(0,y)*G(w2, - w1,w1,t)*z^-4*t^-1
          + 768*G(0,y)*G(w2, - w1,w1,t)*z^-4*[1-t]^-2
          + 768*G(0,y)*G(w2, - w1,w1,t)*z^-4*[1-t]^-1
          - 192*G(0,y)*G(w2, - w1,w1,t)*z^-3*t^-1
          - 48*G(0,y)*G(w2, - w1,w1,t)*z^-2*t^-1
          + 192*G(0,y)*G(w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(w2, - w1,w1,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G(w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G(w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(0,y)*G(w2, - w1,w2,t)*z^-4*t^-1
          - 320*G(0,y)*G(w2, - w1,w2,t)*z^-4*[1-t]^-2
          - 320*G(0,y)*G(w2, - w1,w2,t)*z^-4*[1-t]^-1
          + 80*G(0,y)*G(w2, - w1,w2,t)*z^-3*t^-1
          + 20*G(0,y)*G(w2, - w1,w2,t)*z^-2*t^-1
          - 80*G(0,y)*G(w2, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G(0,y)*G(w2, - w1,w2,t)*z^-1*t^-1
          - 20*G(0,y)*G(w2, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G(0,y)*G(w2, - w1,w2,t)*t^-1*[z-4]^-1
          + 20*G(0,y)*G(w2, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*G(0,y)*G(w2, - w1,-1,t)*z^-4*t^-1
          + 896*G(0,y)*G(w2, - w1,-1,t)*z^-4*[1-t]^-2
          + 896*G(0,y)*G(w2, - w1,-1,t)*z^-4*[1-t]^-1
          - 224*G(0,y)*G(w2, - w1,-1,t)*z^-3*t^-1
          - 56*G(0,y)*G(w2, - w1,-1,t)*z^-2*t^-1
          + 224*G(0,y)*G(w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*G(0,y)*G(w2, - w1,-1,t)*z^-1*t^-1
          + 56*G(0,y)*G(w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(0,y)*G(w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 56*G(0,y)*G(w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(w2, - w1,1,t)*z^-4*t^-1
          - 128*G(0,y)*G(w2, - w1,1,t)*z^-4*[1-t]^-2
          - 128*G(0,y)*G(w2, - w1,1,t)*z^-4*[1-t]^-1
          + 32*G(0,y)*G(w2, - w1,1,t)*z^-3*t^-1
          + 8*G(0,y)*G(w2, - w1,1,t)*z^-2*t^-1
          - 32*G(0,y)*G(w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(w2, - w1,1,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(w2, - w1,1,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G(w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 864*G(0,y)*G(w2,t)*z^-4*t^-1
          + G(0,y)*G(w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(0,y)*G(w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(0,y)*G(w2,t)*z^-4*[1-t]^-2
          + G(0,y)*G(w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(0,y)*G(w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 320*G(0,y)*G(w2,t)*z^-4*[1-t]^-1
          + G(0,y)*G(w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(0,y)*G(w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 544*G(0,y)*G(w2,t)*z^-4*[t+1]^-1
          + 760*G(0,y)*G(w2,t)*z^-3*t^-1
          - 1/4*G(0,y)*G(w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(0,y)*G(w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 544*G(0,y)*G(w2,t)*z^-3*[1-t]^-1
          - 544*G(0,y)*G(w2,t)*z^-3*[t+1]^-1
          - 82*G(0,y)*G(w2,t)*z^-2*t^-1
          - 1/16*G(0,y)*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(0,y)*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 328*G(0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 1/4*G(0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 41/2*G(0,y)*G(w2,t)*z^-1*t^-1
          - 1/64*G(0,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/8*G(0,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 82*G(0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/16*G(0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 41/2*G(0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 1/64*G(0,y)*G(w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/8*G(0,y)*G(w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 82*G(0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/16*G(0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 64*G(0,y)*G(w2,w1, - w2,t)*z^-4*t^-1
          - 64*G(0,y)*G(w2,w1, - w2,t)*z^-4*[1-t]^-2
          - 64*G(0,y)*G(w2,w1, - w2,t)*z^-4*[1-t]^-1
          + 16*G(0,y)*G(w2,w1, - w2,t)*z^-3*t^-1
          + 4*G(0,y)*G(w2,w1, - w2,t)*z^-2*t^-1
          - 16*G(0,y)*G(w2,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(0,y)*G(w2,w1, - w2,t)*z^-1*t^-1
          - 4*G(0,y)*G(w2,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(0,y)*G(w2,w1, - w2,t)*t^-1*[z-4]^-1
          + 4*G(0,y)*G(w2,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(0,y)*G(w2,w1, - w1,t)*z^-4*t^-1
          + 768*G(0,y)*G(w2,w1, - w1,t)*z^-4*[1-t]^-2
          + 768*G(0,y)*G(w2,w1, - w1,t)*z^-4*[1-t]^-1
          - 192*G(0,y)*G(w2,w1, - w1,t)*z^-3*t^-1
          - 48*G(0,y)*G(w2,w1, - w1,t)*z^-2*t^-1
          + 192*G(0,y)*G(w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(w2,w1, - w1,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G(w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G(w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 960*G(0,y)*G(w2,w1,t)*z^-4*t^-1
          + 1728*G(0,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          + 1344*G(0,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          + 384*G(0,y)*G(w2,w1,t)*z^-4*[t+1]^-1
          + 144*G(0,y)*G(w2,w1,t)*z^-3*t^-1
          + 384*G(0,y)*G(w2,w1,t)*z^-3*[1-t]^-1
          - 384*G(0,y)*G(w2,w1,t)*z^-3*[t+1]^-1
          - 156*G(0,y)*G(w2,w1,t)*z^-2*t^-1
          + 624*G(0,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 39*G(0,y)*G(w2,w1,t)*z^-1*t^-1
          + 156*G(0,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 39*G(0,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 156*G(0,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(0,y)*G(w2,w1,w1,t)*z^-4*t^-1
          + 768*G(0,y)*G(w2,w1,w1,t)*z^-4*[1-t]^-2
          + 768*G(0,y)*G(w2,w1,w1,t)*z^-4*[1-t]^-1
          - 192*G(0,y)*G(w2,w1,w1,t)*z^-3*t^-1
          - 48*G(0,y)*G(w2,w1,w1,t)*z^-2*t^-1
          + 192*G(0,y)*G(w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(w2,w1,w1,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G(w2,w1,w1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G(w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(0,y)*G(w2,w1,w2,t)*z^-4*t^-1
          - 320*G(0,y)*G(w2,w1,w2,t)*z^-4*[1-t]^-2
          - 320*G(0,y)*G(w2,w1,w2,t)*z^-4*[1-t]^-1
          + 80*G(0,y)*G(w2,w1,w2,t)*z^-3*t^-1
          + 20*G(0,y)*G(w2,w1,w2,t)*z^-2*t^-1
          - 80*G(0,y)*G(w2,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G(0,y)*G(w2,w1,w2,t)*z^-1*t^-1
          - 20*G(0,y)*G(w2,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G(0,y)*G(w2,w1,w2,t)*t^-1*[z-4]^-1
          + 20*G(0,y)*G(w2,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*G(0,y)*G(w2,w1,-1,t)*z^-4*t^-1
          + 896*G(0,y)*G(w2,w1,-1,t)*z^-4*[1-t]^-2
          + 896*G(0,y)*G(w2,w1,-1,t)*z^-4*[1-t]^-1
          - 224*G(0,y)*G(w2,w1,-1,t)*z^-3*t^-1
          - 56*G(0,y)*G(w2,w1,-1,t)*z^-2*t^-1
          + 224*G(0,y)*G(w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*G(0,y)*G(w2,w1,-1,t)*z^-1*t^-1
          + 56*G(0,y)*G(w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(0,y)*G(w2,w1,-1,t)*t^-1*[z-4]^-1
          - 56*G(0,y)*G(w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(w2,w1,1,t)*z^-4*t^-1
          - 128*G(0,y)*G(w2,w1,1,t)*z^-4*[1-t]^-2
          - 128*G(0,y)*G(w2,w1,1,t)*z^-4*[1-t]^-1
          + 32*G(0,y)*G(w2,w1,1,t)*z^-3*t^-1
          + 8*G(0,y)*G(w2,w1,1,t)*z^-2*t^-1
          - 32*G(0,y)*G(w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(w2,w1,1,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(w2,w1,1,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G(w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G(w2,w2, - w2,t)*z^-4*t^-1
          + 256*G(0,y)*G(w2,w2, - w2,t)*z^-4*[1-t]^-2
          + 256*G(0,y)*G(w2,w2, - w2,t)*z^-4*[1-t]^-1
          - 64*G(0,y)*G(w2,w2, - w2,t)*z^-3*t^-1
          - 16*G(0,y)*G(w2,w2, - w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(w2,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(w2,w2, - w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(w2,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(w2,w2, - w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(w2,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1536*G(0,y)*G(w2,w2, - w1,t)*z^-4*t^-1
          - 1536*G(0,y)*G(w2,w2, - w1,t)*z^-4*[1-t]^-2
          - 1536*G(0,y)*G(w2,w2, - w1,t)*z^-4*[1-t]^-1
          + 384*G(0,y)*G(w2,w2, - w1,t)*z^-3*t^-1
          + 96*G(0,y)*G(w2,w2, - w1,t)*z^-2*t^-1
          - 384*G(0,y)*G(w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G(w2,w2, - w1,t)*z^-1*t^-1
          - 96*G(0,y)*G(w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G(w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 96*G(0,y)*G(w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(0,y)*G(w2,w2,t)*z^-4*t^-1
          - 1152*G(0,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          - 896*G(0,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          - 256*G(0,y)*G(w2,w2,t)*z^-4*[t+1]^-1
          - 96*G(0,y)*G(w2,w2,t)*z^-3*t^-1
          - 256*G(0,y)*G(w2,w2,t)*z^-3*[1-t]^-1
          + 256*G(0,y)*G(w2,w2,t)*z^-3*[t+1]^-1
          + 104*G(0,y)*G(w2,w2,t)*z^-2*t^-1
          - 416*G(0,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          - 104*G(0,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(0,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 104*G(0,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1536*G(0,y)*G(w2,w2,w1,t)*z^-4*t^-1
          - 1536*G(0,y)*G(w2,w2,w1,t)*z^-4*[1-t]^-2
          - 1536*G(0,y)*G(w2,w2,w1,t)*z^-4*[1-t]^-1
          + 384*G(0,y)*G(w2,w2,w1,t)*z^-3*t^-1
          + 96*G(0,y)*G(w2,w2,w1,t)*z^-2*t^-1
          - 384*G(0,y)*G(w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G(w2,w2,w1,t)*z^-1*t^-1
          - 96*G(0,y)*G(w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G(w2,w2,w1,t)*t^-1*[z-4]^-1
          + 96*G(0,y)*G(w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(0,y)*G(w2,w2,w2,t)*z^-4*t^-1
          + 640*G(0,y)*G(w2,w2,w2,t)*z^-4*[1-t]^-2
          + 640*G(0,y)*G(w2,w2,w2,t)*z^-4*[1-t]^-1
          - 160*G(0,y)*G(w2,w2,w2,t)*z^-3*t^-1
          - 40*G(0,y)*G(w2,w2,w2,t)*z^-2*t^-1
          + 160*G(0,y)*G(w2,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(0,y)*G(w2,w2,w2,t)*z^-1*t^-1
          + 40*G(0,y)*G(w2,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(0,y)*G(w2,w2,w2,t)*t^-1*[z-4]^-1
          - 40*G(0,y)*G(w2,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,y)*G(w2,w2,1,t)*z^-4*t^-1
          + 512*G(0,y)*G(w2,w2,1,t)*z^-4*[1-t]^-2
          + 512*G(0,y)*G(w2,w2,1,t)*z^-4*[1-t]^-1
          - 128*G(0,y)*G(w2,w2,1,t)*z^-3*t^-1
          - 32*G(0,y)*G(w2,w2,1,t)*z^-2*t^-1
          + 128*G(0,y)*G(w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(w2,w2,1,t)*z^-1*t^-1
          + 32*G(0,y)*G(w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w2,w2,1,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(0,y)*G(w2,0, - w2,t)*z^-4*t^-1
          - 192*G(0,y)*G(w2,0, - w2,t)*z^-4*[1-t]^-2
          - 192*G(0,y)*G(w2,0, - w2,t)*z^-4*[1-t]^-1
          + 48*G(0,y)*G(w2,0, - w2,t)*z^-3*t^-1
          + 12*G(0,y)*G(w2,0, - w2,t)*z^-2*t^-1
          - 48*G(0,y)*G(w2,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 3*G(0,y)*G(w2,0, - w2,t)*z^-1*t^-1
          - 12*G(0,y)*G(w2,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 3*G(0,y)*G(w2,0, - w2,t)*t^-1*[z-4]^-1
          + 12*G(0,y)*G(w2,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(0,y)*G(w2,0,w2,t)*z^-4*t^-1
          + 192*G(0,y)*G(w2,0,w2,t)*z^-4*[1-t]^-2
          + 192*G(0,y)*G(w2,0,w2,t)*z^-4*[1-t]^-1
          - 48*G(0,y)*G(w2,0,w2,t)*z^-3*t^-1
          - 12*G(0,y)*G(w2,0,w2,t)*z^-2*t^-1
          + 48*G(0,y)*G(w2,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 3*G(0,y)*G(w2,0,w2,t)*z^-1*t^-1
          + 12*G(0,y)*G(w2,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 3*G(0,y)*G(w2,0,w2,t)*t^-1*[z-4]^-1
          - 12*G(0,y)*G(w2,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(w2,0,-1,t)*z^-4*t^-1
          - 128*G(0,y)*G(w2,0,-1,t)*z^-4*[1-t]^-2
          - 128*G(0,y)*G(w2,0,-1,t)*z^-4*[1-t]^-1
          + 32*G(0,y)*G(w2,0,-1,t)*z^-3*t^-1
          + 8*G(0,y)*G(w2,0,-1,t)*z^-2*t^-1
          - 32*G(0,y)*G(w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(w2,0,-1,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(w2,0,-1,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G(w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(w2,0,1,t)*z^-4*t^-1
          + 128*G(0,y)*G(w2,0,1,t)*z^-4*[1-t]^-2
          + 128*G(0,y)*G(w2,0,1,t)*z^-4*[1-t]^-1
          - 32*G(0,y)*G(w2,0,1,t)*z^-3*t^-1
          - 8*G(0,y)*G(w2,0,1,t)*z^-2*t^-1
          + 32*G(0,y)*G(w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(w2,0,1,t)*z^-1*t^-1
          + 8*G(0,y)*G(w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(w2,0,1,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G(w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(0,y)*G(w2,1, - w1,t)*z^-4*t^-1
          + 768*G(0,y)*G(w2,1, - w1,t)*z^-4*[1-t]^-2
          + 768*G(0,y)*G(w2,1, - w1,t)*z^-4*[1-t]^-1
          - 192*G(0,y)*G(w2,1, - w1,t)*z^-3*t^-1
          - 48*G(0,y)*G(w2,1, - w1,t)*z^-2*t^-1
          + 192*G(0,y)*G(w2,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(w2,1, - w1,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G(w2,1, - w1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G(w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(0,y)*G(w2,1,t)*z^-4*t^-1
          - 576*G(0,y)*G(w2,1,t)*z^-4*[1-t]^-2
          - 448*G(0,y)*G(w2,1,t)*z^-4*[1-t]^-1
          - 128*G(0,y)*G(w2,1,t)*z^-4*[t+1]^-1
          - 48*G(0,y)*G(w2,1,t)*z^-3*t^-1
          - 128*G(0,y)*G(w2,1,t)*z^-3*[1-t]^-1
          + 128*G(0,y)*G(w2,1,t)*z^-3*[t+1]^-1
          + 52*G(0,y)*G(w2,1,t)*z^-2*t^-1
          - 208*G(0,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(0,y)*G(w2,1,t)*z^-1*t^-1
          - 52*G(0,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(0,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 52*G(0,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(0,y)*G(w2,1,w1,t)*z^-4*t^-1
          + 768*G(0,y)*G(w2,1,w1,t)*z^-4*[1-t]^-2
          + 768*G(0,y)*G(w2,1,w1,t)*z^-4*[1-t]^-1
          - 192*G(0,y)*G(w2,1,w1,t)*z^-3*t^-1
          - 48*G(0,y)*G(w2,1,w1,t)*z^-2*t^-1
          + 192*G(0,y)*G(w2,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(w2,1,w1,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G(w2,1,w1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G(w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G(0,y)*G(w2,1,w2,t)*z^-4*t^-1
          - 896*G(0,y)*G(w2,1,w2,t)*z^-4*[1-t]^-2
          - 896*G(0,y)*G(w2,1,w2,t)*z^-4*[1-t]^-1
          + 224*G(0,y)*G(w2,1,w2,t)*z^-3*t^-1
          + 56*G(0,y)*G(w2,1,w2,t)*z^-2*t^-1
          - 224*G(0,y)*G(w2,1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*G(0,y)*G(w2,1,w2,t)*z^-1*t^-1
          - 56*G(0,y)*G(w2,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G(0,y)*G(w2,1,w2,t)*t^-1*[z-4]^-1
          + 56*G(0,y)*G(w2,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,y)*G(w2,1,-1,t)*z^-4*t^-1
          - 768*G(0,y)*G(w2,1,-1,t)*z^-4*[1-t]^-2
          - 768*G(0,y)*G(w2,1,-1,t)*z^-4*[1-t]^-1
          + 192*G(0,y)*G(w2,1,-1,t)*z^-3*t^-1
          + 48*G(0,y)*G(w2,1,-1,t)*z^-2*t^-1
          - 192*G(0,y)*G(w2,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G(w2,1,-1,t)*z^-1*t^-1
          - 48*G(0,y)*G(w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(w2,1,-1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G(w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,y)*G(w2,1,1,t)*z^-4*t^-1
          - 512*G(0,y)*G(w2,1,1,t)*z^-4*[1-t]^-2
          - 512*G(0,y)*G(w2,1,1,t)*z^-4*[1-t]^-1
          + 128*G(0,y)*G(w2,1,1,t)*z^-3*t^-1
          + 32*G(0,y)*G(w2,1,1,t)*z^-2*t^-1
          - 128*G(0,y)*G(w2,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w2,1,1,t)*z^-1*t^-1
          - 32*G(0,y)*G(w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(w2,1,1,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,y)*G(0, - w2, - w2,t)*z^-4*t^-1
          - 256*G(0,y)*G(0, - w2, - w2,t)*z^-4*[1-t]^-2
          - 256*G(0,y)*G(0, - w2, - w2,t)*z^-4*[1-t]^-1
          + 256*G(0,y)*G(0, - w2, - w2,t)*z^-4*[t+1]^-2
          + 256*G(0,y)*G(0, - w2, - w2,t)*z^-4*[t+1]^-1
          + 128*G(0,y)*G(0, - w2, - w2,t)*z^-3*t^-1
          + 32*G(0,y)*G(0, - w2, - w2,t)*z^-2*t^-1
          - 128*G(0,y)*G(0, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(0, - w2, - w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(0, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(0, - w2, - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(0, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(0,y)*G(0, - w2, - w1,t)*z^-4*t^-1
          + 384*G(0,y)*G(0, - w2, - w1,t)*z^-4*[1-t]^-2
          + 384*G(0,y)*G(0, - w2, - w1,t)*z^-4*[1-t]^-1
          - 384*G(0,y)*G(0, - w2, - w1,t)*z^-4*[t+1]^-2
          - 384*G(0,y)*G(0, - w2, - w1,t)*z^-4*[t+1]^-1
          - 192*G(0,y)*G(0, - w2, - w1,t)*z^-3*t^-1
          - 48*G(0,y)*G(0, - w2, - w1,t)*z^-2*t^-1
          + 192*G(0,y)*G(0, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(0, - w2, - w1,t)*z^-1*t^-1
          + 48*G(0,y)*G(0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G(0, - w2, - w1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G(0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(0,y)*G(0, - w2,t)*z^-4*t^-1
          + 288*G(0,y)*G(0, - w2,t)*z^-4*[1-t]^-2
          + 160*G(0,y)*G(0, - w2,t)*z^-4*[1-t]^-1
          - 288*G(0,y)*G(0, - w2,t)*z^-4*[t+1]^-2
          - 160*G(0,y)*G(0, - w2,t)*z^-4*[t+1]^-1
          + 48*G(0,y)*G(0, - w2,t)*z^-3*t^-1
          + 128*G(0,y)*G(0, - w2,t)*z^-3*[1-t]^-1
          - 128*G(0,y)*G(0, - w2,t)*z^-3*[t+1]^-1
          - 52*G(0,y)*G(0, - w2,t)*z^-2*t^-1
          + 208*G(0,y)*G(0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G(0,y)*G(0, - w2,t)*z^-1*t^-1
          + 52*G(0,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(0,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          - 52*G(0,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(0,y)*G(0, - w2,w1,t)*z^-4*t^-1
          + 384*G(0,y)*G(0, - w2,w1,t)*z^-4*[1-t]^-2
          + 384*G(0,y)*G(0, - w2,w1,t)*z^-4*[1-t]^-1
          - 384*G(0,y)*G(0, - w2,w1,t)*z^-4*[t+1]^-2
          - 384*G(0,y)*G(0, - w2,w1,t)*z^-4*[t+1]^-1
          - 192*G(0,y)*G(0, - w2,w1,t)*z^-3*t^-1
          - 48*G(0,y)*G(0, - w2,w1,t)*z^-2*t^-1
          + 192*G(0,y)*G(0, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(0, - w2,w1,t)*z^-1*t^-1
          + 48*G(0,y)*G(0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G(0, - w2,w1,t)*t^-1*[z-4]^-1
          - 48*G(0,y)*G(0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(0, - w2,w2,t)*z^-4*t^-1
          - 64*G(0,y)*G(0, - w2,w2,t)*z^-4*[1-t]^-2
          - 64*G(0,y)*G(0, - w2,w2,t)*z^-4*[1-t]^-1
          + 64*G(0,y)*G(0, - w2,w2,t)*z^-4*[t+1]^-2
          + 64*G(0,y)*G(0, - w2,w2,t)*z^-4*[t+1]^-1
          + 32*G(0,y)*G(0, - w2,w2,t)*z^-3*t^-1
          + 8*G(0,y)*G(0, - w2,w2,t)*z^-2*t^-1
          - 32*G(0,y)*G(0, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(0, - w2,w2,t)*z^-1*t^-1
          - 8*G(0,y)*G(0, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(0, - w2,w2,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G(0, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G(0, - w2,-1,t)*z^-4*t^-1
          - 128*G(0,y)*G(0, - w2,-1,t)*z^-4*[1-t]^-2
          - 128*G(0,y)*G(0, - w2,-1,t)*z^-4*[1-t]^-1
          + 128*G(0,y)*G(0, - w2,-1,t)*z^-4*[t+1]^-2
          + 128*G(0,y)*G(0, - w2,-1,t)*z^-4*[t+1]^-1
          + 64*G(0,y)*G(0, - w2,-1,t)*z^-3*t^-1
          + 16*G(0,y)*G(0, - w2,-1,t)*z^-2*t^-1
          - 64*G(0,y)*G(0, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(0, - w2,-1,t)*z^-1*t^-1
          - 16*G(0,y)*G(0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(0, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G(0, - w1, - w2,t)*z^-4*t^-1
          + 128*G(0,y)*G(0, - w1, - w2,t)*z^-4*[1-t]^-2
          + 128*G(0,y)*G(0, - w1, - w2,t)*z^-4*[1-t]^-1
          - 128*G(0,y)*G(0, - w1, - w2,t)*z^-4*[t+1]^-2
          - 128*G(0,y)*G(0, - w1, - w2,t)*z^-4*[t+1]^-1
          - 64*G(0,y)*G(0, - w1, - w2,t)*z^-3*t^-1
          - 16*G(0,y)*G(0, - w1, - w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(0, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(0, - w1, - w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(0, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(0, - w1, - w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(0, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G(0, - w1,w2,t)*z^-4*t^-1
          - 128*G(0,y)*G(0, - w1,w2,t)*z^-4*[1-t]^-2
          - 128*G(0,y)*G(0, - w1,w2,t)*z^-4*[1-t]^-1
          + 128*G(0,y)*G(0, - w1,w2,t)*z^-4*[t+1]^-2
          + 128*G(0,y)*G(0, - w1,w2,t)*z^-4*[t+1]^-1
          + 64*G(0,y)*G(0, - w1,w2,t)*z^-3*t^-1
          + 16*G(0,y)*G(0, - w1,w2,t)*z^-2*t^-1
          - 64*G(0,y)*G(0, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(0, - w1,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(0, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(0, - w1,w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(0, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,y)*G(0, - w1,-1,t)*z^-4*t^-1
          + 512*G(0,y)*G(0, - w1,-1,t)*z^-4*[1-t]^-2
          + 512*G(0,y)*G(0, - w1,-1,t)*z^-4*[1-t]^-1
          - 512*G(0,y)*G(0, - w1,-1,t)*z^-4*[t+1]^-2
          - 512*G(0,y)*G(0, - w1,-1,t)*z^-4*[t+1]^-1
          - 256*G(0,y)*G(0, - w1,-1,t)*z^-3*t^-1
          - 64*G(0,y)*G(0, - w1,-1,t)*z^-2*t^-1
          + 256*G(0,y)*G(0, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(0, - w1,-1,t)*z^-1*t^-1
          + 64*G(0,y)*G(0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(0, - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G(0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,y)*G(0, - w1,1,t)*z^-4*t^-1
          - 512*G(0,y)*G(0, - w1,1,t)*z^-4*[1-t]^-2
          - 512*G(0,y)*G(0, - w1,1,t)*z^-4*[1-t]^-1
          + 512*G(0,y)*G(0, - w1,1,t)*z^-4*[t+1]^-2
          + 512*G(0,y)*G(0, - w1,1,t)*z^-4*[t+1]^-1
          + 256*G(0,y)*G(0, - w1,1,t)*z^-3*t^-1
          + 64*G(0,y)*G(0, - w1,1,t)*z^-2*t^-1
          - 256*G(0,y)*G(0, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(0, - w1,1,t)*z^-1*t^-1
          - 64*G(0,y)*G(0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(0, - w1,1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G(0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G(0,w1, - w2,t)*z^-4*t^-1
          + 128*G(0,y)*G(0,w1, - w2,t)*z^-4*[1-t]^-2
          + 128*G(0,y)*G(0,w1, - w2,t)*z^-4*[1-t]^-1
          - 128*G(0,y)*G(0,w1, - w2,t)*z^-4*[t+1]^-2
          - 128*G(0,y)*G(0,w1, - w2,t)*z^-4*[t+1]^-1
          - 64*G(0,y)*G(0,w1, - w2,t)*z^-3*t^-1
          - 16*G(0,y)*G(0,w1, - w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(0,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(0,w1, - w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(0,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(0,w1, - w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(0,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G(0,w1,w2,t)*z^-4*t^-1
          - 128*G(0,y)*G(0,w1,w2,t)*z^-4*[1-t]^-2
          - 128*G(0,y)*G(0,w1,w2,t)*z^-4*[1-t]^-1
          + 128*G(0,y)*G(0,w1,w2,t)*z^-4*[t+1]^-2
          + 128*G(0,y)*G(0,w1,w2,t)*z^-4*[t+1]^-1
          + 64*G(0,y)*G(0,w1,w2,t)*z^-3*t^-1
          + 16*G(0,y)*G(0,w1,w2,t)*z^-2*t^-1
          - 64*G(0,y)*G(0,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(0,w1,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(0,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(0,w1,w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(0,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,y)*G(0,w1,-1,t)*z^-4*t^-1
          + 512*G(0,y)*G(0,w1,-1,t)*z^-4*[1-t]^-2
          + 512*G(0,y)*G(0,w1,-1,t)*z^-4*[1-t]^-1
          - 512*G(0,y)*G(0,w1,-1,t)*z^-4*[t+1]^-2
          - 512*G(0,y)*G(0,w1,-1,t)*z^-4*[t+1]^-1
          - 256*G(0,y)*G(0,w1,-1,t)*z^-3*t^-1
          - 64*G(0,y)*G(0,w1,-1,t)*z^-2*t^-1
          + 256*G(0,y)*G(0,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(0,w1,-1,t)*z^-1*t^-1
          + 64*G(0,y)*G(0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(0,w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G(0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,y)*G(0,w1,1,t)*z^-4*t^-1
          - 512*G(0,y)*G(0,w1,1,t)*z^-4*[1-t]^-2
          - 512*G(0,y)*G(0,w1,1,t)*z^-4*[1-t]^-1
          + 512*G(0,y)*G(0,w1,1,t)*z^-4*[t+1]^-2
          + 512*G(0,y)*G(0,w1,1,t)*z^-4*[t+1]^-1
          + 256*G(0,y)*G(0,w1,1,t)*z^-3*t^-1
          + 64*G(0,y)*G(0,w1,1,t)*z^-2*t^-1
          - 256*G(0,y)*G(0,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(0,w1,1,t)*z^-1*t^-1
          - 64*G(0,y)*G(0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(0,w1,1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G(0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(0,w2, - w2,t)*z^-4*t^-1
          + 64*G(0,y)*G(0,w2, - w2,t)*z^-4*[1-t]^-2
          + 64*G(0,y)*G(0,w2, - w2,t)*z^-4*[1-t]^-1
          - 64*G(0,y)*G(0,w2, - w2,t)*z^-4*[t+1]^-2
          - 64*G(0,y)*G(0,w2, - w2,t)*z^-4*[t+1]^-1
          - 32*G(0,y)*G(0,w2, - w2,t)*z^-3*t^-1
          - 8*G(0,y)*G(0,w2, - w2,t)*z^-2*t^-1
          + 32*G(0,y)*G(0,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(0,w2, - w2,t)*z^-1*t^-1
          + 8*G(0,y)*G(0,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(0,w2, - w2,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G(0,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,y)*G(0,w2, - w1,t)*z^-4*t^-1
          - 384*G(0,y)*G(0,w2, - w1,t)*z^-4*[1-t]^-2
          - 384*G(0,y)*G(0,w2, - w1,t)*z^-4*[1-t]^-1
          + 384*G(0,y)*G(0,w2, - w1,t)*z^-4*[t+1]^-2
          + 384*G(0,y)*G(0,w2, - w1,t)*z^-4*[t+1]^-1
          + 192*G(0,y)*G(0,w2, - w1,t)*z^-3*t^-1
          + 48*G(0,y)*G(0,w2, - w1,t)*z^-2*t^-1
          - 192*G(0,y)*G(0,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G(0,w2, - w1,t)*z^-1*t^-1
          - 48*G(0,y)*G(0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(0,w2, - w1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G(0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(0,y)*G(0,w2,t)*z^-4*t^-1
          - 288*G(0,y)*G(0,w2,t)*z^-4*[1-t]^-2
          - 160*G(0,y)*G(0,w2,t)*z^-4*[1-t]^-1
          + 288*G(0,y)*G(0,w2,t)*z^-4*[t+1]^-2
          + 160*G(0,y)*G(0,w2,t)*z^-4*[t+1]^-1
          - 48*G(0,y)*G(0,w2,t)*z^-3*t^-1
          - 128*G(0,y)*G(0,w2,t)*z^-3*[1-t]^-1
          + 128*G(0,y)*G(0,w2,t)*z^-3*[t+1]^-1
          + 52*G(0,y)*G(0,w2,t)*z^-2*t^-1
          - 208*G(0,y)*G(0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(0,y)*G(0,w2,t)*z^-1*t^-1
          - 52*G(0,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(0,y)*G(0,w2,t)*t^-1*[z-4]^-1
          + 52*G(0,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,y)*G(0,w2,w1,t)*z^-4*t^-1
          - 384*G(0,y)*G(0,w2,w1,t)*z^-4*[1-t]^-2
          - 384*G(0,y)*G(0,w2,w1,t)*z^-4*[1-t]^-1
          + 384*G(0,y)*G(0,w2,w1,t)*z^-4*[t+1]^-2
          + 384*G(0,y)*G(0,w2,w1,t)*z^-4*[t+1]^-1
          + 192*G(0,y)*G(0,w2,w1,t)*z^-3*t^-1
          + 48*G(0,y)*G(0,w2,w1,t)*z^-2*t^-1
          - 192*G(0,y)*G(0,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,y)*G(0,w2,w1,t)*z^-1*t^-1
          - 48*G(0,y)*G(0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,y)*G(0,w2,w1,t)*t^-1*[z-4]^-1
          + 48*G(0,y)*G(0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,y)*G(0,w2,w2,t)*z^-4*t^-1
          + 256*G(0,y)*G(0,w2,w2,t)*z^-4*[1-t]^-2
          + 256*G(0,y)*G(0,w2,w2,t)*z^-4*[1-t]^-1
          - 256*G(0,y)*G(0,w2,w2,t)*z^-4*[t+1]^-2
          - 256*G(0,y)*G(0,w2,w2,t)*z^-4*[t+1]^-1
          - 128*G(0,y)*G(0,w2,w2,t)*z^-3*t^-1
          - 32*G(0,y)*G(0,w2,w2,t)*z^-2*t^-1
          + 128*G(0,y)*G(0,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(0,w2,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(0,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(0,w2,w2,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(0,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G(0,w2,1,t)*z^-4*t^-1
          + 128*G(0,y)*G(0,w2,1,t)*z^-4*[1-t]^-2
          + 128*G(0,y)*G(0,w2,1,t)*z^-4*[1-t]^-1
          - 128*G(0,y)*G(0,w2,1,t)*z^-4*[t+1]^-2
          - 128*G(0,y)*G(0,w2,1,t)*z^-4*[t+1]^-1
          - 64*G(0,y)*G(0,w2,1,t)*z^-3*t^-1
          - 16*G(0,y)*G(0,w2,1,t)*z^-2*t^-1
          + 64*G(0,y)*G(0,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(0,w2,1,t)*z^-1*t^-1
          + 16*G(0,y)*G(0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(0,w2,1,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G(1, - w1, - w2,t)*z^-4*t^-1
          - 256*G(0,y)*G(1, - w1, - w2,t)*z^-4*[1-t]^-2
          - 256*G(0,y)*G(1, - w1, - w2,t)*z^-4*[1-t]^-1
          + 64*G(0,y)*G(1, - w1, - w2,t)*z^-3*t^-1
          + 16*G(0,y)*G(1, - w1, - w2,t)*z^-2*t^-1
          - 64*G(0,y)*G(1, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(1, - w1, - w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(1, - w1, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,y)*G(1, - w1,t)*z^-3*t^-1
          - 384*G(0,y)*G(1, - w1,t)*z^-3*[1-t]^-1
          + 384*G(0,y)*G(1, - w1,t)*z^-3*[t+1]^-1
          + 256*G(0,y)*G(1, - w1,w2,t)*z^-4*t^-1
          + 256*G(0,y)*G(1, - w1,w2,t)*z^-4*[1-t]^-2
          + 256*G(0,y)*G(1, - w1,w2,t)*z^-4*[1-t]^-1
          - 64*G(0,y)*G(1, - w1,w2,t)*z^-3*t^-1
          - 16*G(0,y)*G(1, - w1,w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(1, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(1, - w1,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(1, - w1,w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,y)*G(1, - w1,-1,t)*z^-4*t^-1
          - 1024*G(0,y)*G(1, - w1,-1,t)*z^-4*[1-t]^-2
          - 1024*G(0,y)*G(1, - w1,-1,t)*z^-4*[1-t]^-1
          + 256*G(0,y)*G(1, - w1,-1,t)*z^-3*t^-1
          + 64*G(0,y)*G(1, - w1,-1,t)*z^-2*t^-1
          - 256*G(0,y)*G(1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(1, - w1,-1,t)*z^-1*t^-1
          - 64*G(0,y)*G(1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(1, - w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G(1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,y)*G(1, - w1,1,t)*z^-4*t^-1
          + 1024*G(0,y)*G(1, - w1,1,t)*z^-4*[1-t]^-2
          + 1024*G(0,y)*G(1, - w1,1,t)*z^-4*[1-t]^-1
          - 256*G(0,y)*G(1, - w1,1,t)*z^-3*t^-1
          - 64*G(0,y)*G(1, - w1,1,t)*z^-2*t^-1
          + 256*G(0,y)*G(1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(1, - w1,1,t)*z^-1*t^-1
          + 64*G(0,y)*G(1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(1, - w1,1,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G(1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,y)*G(1,t)*z^-4*t^-1
          - 2*G(0,y)*G(1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 32*G(0,y)*G(1,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 896*G(0,y)*G(1,t)*z^-4*[1-t]^-2
          - 2*G(0,y)*G(1,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 32*G(0,y)*G(1,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 64*G(0,y)*G(1,t)*z^-4*[1-t]^-1
          - 2*G(0,y)*G(1,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 32*G(0,y)*G(1,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 832*G(0,y)*G(1,t)*z^-4*[t+1]^-1
          - 1728*G(0,y)*G(1,t)*z^-3*t^-1
          + 1/2*G(0,y)*G(1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(0,y)*G(1,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 544*G(0,y)*G(1,t)*z^-3*[1-t]^-1
          + 544*G(0,y)*G(1,t)*z^-3*[t+1]^-1
          - 160*G(0,y)*G(1,t)*z^-2*t^-1
          + 1/8*G(0,y)*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(0,y)*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 640*G(0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 1/2*G(0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 40*G(0,y)*G(1,t)*z^-1*t^-1
          + 1/32*G(0,y)*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(0,y)*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 160*G(0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/8*G(0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 40*G(0,y)*G(1,t)*t^-1*[z-4]^-1
          - 1/32*G(0,y)*G(1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(0,y)*G(1,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 160*G(0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/8*G(0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 256*G(0,y)*G(1,w1, - w2,t)*z^-4*t^-1
          - 256*G(0,y)*G(1,w1, - w2,t)*z^-4*[1-t]^-2
          - 256*G(0,y)*G(1,w1, - w2,t)*z^-4*[1-t]^-1
          + 64*G(0,y)*G(1,w1, - w2,t)*z^-3*t^-1
          + 16*G(0,y)*G(1,w1, - w2,t)*z^-2*t^-1
          - 64*G(0,y)*G(1,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(1,w1, - w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(1,w1, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,y)*G(1,w1,t)*z^-3*t^-1
          - 384*G(0,y)*G(1,w1,t)*z^-3*[1-t]^-1
          + 384*G(0,y)*G(1,w1,t)*z^-3*[t+1]^-1
          + 256*G(0,y)*G(1,w1,w2,t)*z^-4*t^-1
          + 256*G(0,y)*G(1,w1,w2,t)*z^-4*[1-t]^-2
          + 256*G(0,y)*G(1,w1,w2,t)*z^-4*[1-t]^-1
          - 64*G(0,y)*G(1,w1,w2,t)*z^-3*t^-1
          - 16*G(0,y)*G(1,w1,w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(1,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(1,w1,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(1,w1,w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,y)*G(1,w1,-1,t)*z^-4*t^-1
          - 1024*G(0,y)*G(1,w1,-1,t)*z^-4*[1-t]^-2
          - 1024*G(0,y)*G(1,w1,-1,t)*z^-4*[1-t]^-1
          + 256*G(0,y)*G(1,w1,-1,t)*z^-3*t^-1
          + 64*G(0,y)*G(1,w1,-1,t)*z^-2*t^-1
          - 256*G(0,y)*G(1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(1,w1,-1,t)*z^-1*t^-1
          - 64*G(0,y)*G(1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(1,w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G(1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,y)*G(1,w1,1,t)*z^-4*t^-1
          + 1024*G(0,y)*G(1,w1,1,t)*z^-4*[1-t]^-2
          + 1024*G(0,y)*G(1,w1,1,t)*z^-4*[1-t]^-1
          - 256*G(0,y)*G(1,w1,1,t)*z^-3*t^-1
          - 64*G(0,y)*G(1,w1,1,t)*z^-2*t^-1
          + 256*G(0,y)*G(1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(1,w1,1,t)*z^-1*t^-1
          + 64*G(0,y)*G(1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(1,w1,1,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G(1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G(1,w2, - w2,t)*z^-4*t^-1
          - 256*G(0,y)*G(1,w2, - w2,t)*z^-4*[1-t]^-2
          - 256*G(0,y)*G(1,w2, - w2,t)*z^-4*[1-t]^-1
          + 64*G(0,y)*G(1,w2, - w2,t)*z^-3*t^-1
          + 16*G(0,y)*G(1,w2, - w2,t)*z^-2*t^-1
          - 64*G(0,y)*G(1,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(1,w2, - w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(1,w2, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1536*G(0,y)*G(1,w2, - w1,t)*z^-4*t^-1
          + 1536*G(0,y)*G(1,w2, - w1,t)*z^-4*[1-t]^-2
          + 1536*G(0,y)*G(1,w2, - w1,t)*z^-4*[1-t]^-1
          - 384*G(0,y)*G(1,w2, - w1,t)*z^-3*t^-1
          - 96*G(0,y)*G(1,w2, - w1,t)*z^-2*t^-1
          + 384*G(0,y)*G(1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G(1,w2, - w1,t)*z^-1*t^-1
          + 96*G(0,y)*G(1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G(1,w2, - w1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G(1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(0,y)*G(1,w2,t)*z^-4*t^-1
          + 1152*G(0,y)*G(1,w2,t)*z^-4*[1-t]^-2
          + 896*G(0,y)*G(1,w2,t)*z^-4*[1-t]^-1
          + 256*G(0,y)*G(1,w2,t)*z^-4*[t+1]^-1
          + 224*G(0,y)*G(1,w2,t)*z^-3*t^-1
          + 320*G(0,y)*G(1,w2,t)*z^-3*[1-t]^-1
          - 320*G(0,y)*G(1,w2,t)*z^-3*[t+1]^-1
          - 104*G(0,y)*G(1,w2,t)*z^-2*t^-1
          + 416*G(0,y)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(0,y)*G(1,w2,t)*z^-1*t^-1
          + 104*G(0,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(0,y)*G(1,w2,t)*t^-1*[z-4]^-1
          - 104*G(0,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1536*G(0,y)*G(1,w2,w1,t)*z^-4*t^-1
          + 1536*G(0,y)*G(1,w2,w1,t)*z^-4*[1-t]^-2
          + 1536*G(0,y)*G(1,w2,w1,t)*z^-4*[1-t]^-1
          - 384*G(0,y)*G(1,w2,w1,t)*z^-3*t^-1
          - 96*G(0,y)*G(1,w2,w1,t)*z^-2*t^-1
          + 384*G(0,y)*G(1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G(1,w2,w1,t)*z^-1*t^-1
          + 96*G(0,y)*G(1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G(1,w2,w1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G(1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,y)*G(1,w2,w2,t)*z^-4*t^-1
          - 1024*G(0,y)*G(1,w2,w2,t)*z^-4*[1-t]^-2
          - 1024*G(0,y)*G(1,w2,w2,t)*z^-4*[1-t]^-1
          + 256*G(0,y)*G(1,w2,w2,t)*z^-3*t^-1
          + 64*G(0,y)*G(1,w2,w2,t)*z^-2*t^-1
          - 256*G(0,y)*G(1,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(1,w2,w2,t)*z^-1*t^-1
          - 64*G(0,y)*G(1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(1,w2,w2,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G(1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,y)*G(1,w2,1,t)*z^-4*t^-1
          - 512*G(0,y)*G(1,w2,1,t)*z^-4*[1-t]^-2
          - 512*G(0,y)*G(1,w2,1,t)*z^-4*[1-t]^-1
          + 128*G(0,y)*G(1,w2,1,t)*z^-3*t^-1
          + 32*G(0,y)*G(1,w2,1,t)*z^-2*t^-1
          - 128*G(0,y)*G(1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(1,w2,1,t)*z^-1*t^-1
          - 32*G(0,y)*G(1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(1,w2,1,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 6912*G(0,y)*G(1,-1,t)*z^-4*t^-1
          + 1728*G(0,y)*G(1,-1,t)*z^-4*[1-t]^-1
          - 3456*G(0,y)*G(1,-1,t)*z^-4*[t+1]^-2
          - 5184*G(0,y)*G(1,-1,t)*z^-4*[t+1]^-1
          + 768*G(0,y)*G(1,-1,t)*z^-3*t^-1
          + 384*G(0,y)*G(1,-1,t)*z^-3*[1-t]^-1
          - 384*G(0,y)*G(1,-1,t)*z^-3*[t+1]^-1
          + 15360*G(0,y)*G(1,-1,-1,t)*z^-4*t^-1
          + 3072*G(0,y)*G(1,-1,-1,t)*z^-4*[1-t]^-2
          + 7296*G(0,y)*G(1,-1,-1,t)*z^-4*[1-t]^-1
          - 3840*G(0,y)*G(1,-1,-1,t)*z^-4*[t+1]^-2
          - 8064*G(0,y)*G(1,-1,-1,t)*z^-4*[t+1]^-1
          + 384*G(0,y)*G(1,-1,-1,t)*z^-3*t^-1
          + 96*G(0,y)*G(1,-1,-1,t)*z^-2*t^-1
          - 384*G(0,y)*G(1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G(1,-1,-1,t)*z^-1*t^-1
          - 96*G(0,y)*G(1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G(1,-1,-1,t)*t^-1*[z-4]^-1
          + 96*G(0,y)*G(1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 9216*G(0,y)*G(1,-1,1,t)*z^-4*t^-1
          - 3072*G(0,y)*G(1,-1,1,t)*z^-4*[1-t]^-2
          - 5760*G(0,y)*G(1,-1,1,t)*z^-4*[1-t]^-1
          + 768*G(0,y)*G(1,-1,1,t)*z^-4*[t+1]^-2
          + 3456*G(0,y)*G(1,-1,1,t)*z^-4*[t+1]^-1
          - 384*G(0,y)*G(1,-1,1,t)*z^-3*t^-1
          - 96*G(0,y)*G(1,-1,1,t)*z^-2*t^-1
          + 384*G(0,y)*G(1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G(1,-1,1,t)*z^-1*t^-1
          + 96*G(0,y)*G(1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G(1,-1,1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G(1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G(1,0, - w2,t)*z^-4*t^-1
          + 256*G(0,y)*G(1,0, - w2,t)*z^-4*[1-t]^-2
          + 256*G(0,y)*G(1,0, - w2,t)*z^-4*[1-t]^-1
          - 64*G(0,y)*G(1,0, - w2,t)*z^-3*t^-1
          - 16*G(0,y)*G(1,0, - w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(1,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(1,0, - w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(1,0, - w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G(1,0,w2,t)*z^-4*t^-1
          - 256*G(0,y)*G(1,0,w2,t)*z^-4*[1-t]^-2
          - 256*G(0,y)*G(1,0,w2,t)*z^-4*[1-t]^-1
          + 64*G(0,y)*G(1,0,w2,t)*z^-3*t^-1
          + 16*G(0,y)*G(1,0,w2,t)*z^-2*t^-1
          - 64*G(0,y)*G(1,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(1,0,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(1,0,w2,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8192*G(0,y)*G(1,0,-1,t)*z^-4*t^-1
          - 2048*G(0,y)*G(1,0,-1,t)*z^-4*[1-t]^-2
          - 4352*G(0,y)*G(1,0,-1,t)*z^-4*[1-t]^-1
          + 1536*G(0,y)*G(1,0,-1,t)*z^-4*[t+1]^-2
          + 3840*G(0,y)*G(1,0,-1,t)*z^-4*[t+1]^-1
          - 256*G(0,y)*G(1,0,-1,t)*z^-3*t^-1
          - 64*G(0,y)*G(1,0,-1,t)*z^-2*t^-1
          + 256*G(0,y)*G(1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(1,0,-1,t)*z^-1*t^-1
          + 64*G(0,y)*G(1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(1,0,-1,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G(1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 8192*G(0,y)*G(1,0,1,t)*z^-4*t^-1
          + 2048*G(0,y)*G(1,0,1,t)*z^-4*[1-t]^-2
          + 4352*G(0,y)*G(1,0,1,t)*z^-4*[1-t]^-1
          - 1536*G(0,y)*G(1,0,1,t)*z^-4*[t+1]^-2
          - 3840*G(0,y)*G(1,0,1,t)*z^-4*[t+1]^-1
          + 256*G(0,y)*G(1,0,1,t)*z^-3*t^-1
          + 64*G(0,y)*G(1,0,1,t)*z^-2*t^-1
          - 256*G(0,y)*G(1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(1,0,1,t)*z^-1*t^-1
          - 64*G(0,y)*G(1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(1,0,1,t)*t^-1*[z-4]^-1
          + 64*G(0,y)*G(1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 32000*G(0,y)*G(1,1,t)*z^-4*t^-1
          - 9216*G(0,y)*G(1,1,t)*z^-4*[1-t]^-2
          - 18880*G(0,y)*G(1,1,t)*z^-4*[1-t]^-1
          + 3456*G(0,y)*G(1,1,t)*z^-4*[t+1]^-2
          + 13120*G(0,y)*G(1,1,t)*z^-4*[t+1]^-1
          - 2176*G(0,y)*G(1,1,t)*z^-3*t^-1
          - 256*G(0,y)*G(1,1,t)*z^-3*[1-t]^-1
          + 256*G(0,y)*G(1,1,t)*z^-3*[t+1]^-1
          - 416*G(0,y)*G(1,1,t)*z^-2*t^-1
          + 1664*G(0,y)*G(1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 104*G(0,y)*G(1,1,t)*z^-1*t^-1
          + 416*G(0,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(0,y)*G(1,1,t)*t^-1*[z-4]^-1
          - 416*G(0,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,y)*G(1,1,w2,t)*z^-4*t^-1
          + 1024*G(0,y)*G(1,1,w2,t)*z^-4*[1-t]^-2
          + 1024*G(0,y)*G(1,1,w2,t)*z^-4*[1-t]^-1
          - 256*G(0,y)*G(1,1,w2,t)*z^-3*t^-1
          - 64*G(0,y)*G(1,1,w2,t)*z^-2*t^-1
          + 256*G(0,y)*G(1,1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(1,1,w2,t)*z^-1*t^-1
          + 64*G(0,y)*G(1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(1,1,w2,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G(1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(0,y)*G(1,1,-1,t)*z^-4*[1-t]^-1
          - 768*G(0,y)*G(1,1,-1,t)*z^-4*[t+1]^-2
          - 384*G(0,y)*G(1,1,-1,t)*z^-4*[t+1]^-1
          - 384*G(0,y)*G(1,1,-1,t)*z^-3*t^-1
          - 96*G(0,y)*G(1,1,-1,t)*z^-2*t^-1
          + 384*G(0,y)*G(1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 24*G(0,y)*G(1,1,-1,t)*z^-1*t^-1
          + 96*G(0,y)*G(1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(0,y)*G(1,1,-1,t)*t^-1*[z-4]^-1
          - 96*G(0,y)*G(1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 26624*G(0,y)*G(1,1,1,t)*z^-4*t^-1
          - 8192*G(0,y)*G(1,1,1,t)*z^-4*[1-t]^-2
          - 15488*G(0,y)*G(1,1,1,t)*z^-4*[1-t]^-1
          + 3840*G(0,y)*G(1,1,1,t)*z^-4*[t+1]^-2
          + 11136*G(0,y)*G(1,1,1,t)*z^-4*[t+1]^-1
          - 640*G(0,y)*G(1,1,1,t)*z^-3*t^-1
          - 160*G(0,y)*G(1,1,1,t)*z^-2*t^-1
          + 640*G(0,y)*G(1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(0,y)*G(1,1,1,t)*z^-1*t^-1
          + 160*G(0,y)*G(1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(0,y)*G(1,1,1,t)*t^-1*[z-4]^-1
          - 160*G(0,y)*G(1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,w1, - w2, - w1,t)*z^-4*t^-1
          - 128*G(0,w1, - w2, - w1,t)*z^-4*[1-t]^-2
          - 128*G(0,w1, - w2, - w1,t)*z^-4*[1-t]^-1
          + 128*G(0,w1, - w2, - w1,t)*z^-4*[t+1]^-2
          + 128*G(0,w1, - w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G(0,w1, - w2, - w1,t)*z^-3*t^-1
          + 16*G(0,w1, - w2, - w1,t)*z^-2*t^-1
          - 64*G(0,w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,w1, - w2, - w1,t)*z^-1*t^-1
          - 16*G(0,w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,w1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(0,w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,w1, - w2,t)*G(1,y)*z^-4*t^-1
          - 256*G(0,w1, - w2,t)*G(1,y)*z^-4*[1-t]^-2
          - 256*G(0,w1, - w2,t)*G(1,y)*z^-4*[1-t]^-1
          + 256*G(0,w1, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          + 256*G(0,w1, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          + 128*G(0,w1, - w2,t)*G(1,y)*z^-3*t^-1
          + 32*G(0,w1, - w2,t)*G(1,y)*z^-2*t^-1
          - 128*G(0,w1, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,w1, - w2,t)*G(1,y)*z^-1*t^-1
          - 32*G(0,w1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,w1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 32*G(0,w1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,w1, - w2,w1,t)*z^-4*t^-1
          - 128*G(0,w1, - w2,w1,t)*z^-4*[1-t]^-2
          - 128*G(0,w1, - w2,w1,t)*z^-4*[1-t]^-1
          + 128*G(0,w1, - w2,w1,t)*z^-4*[t+1]^-2
          + 128*G(0,w1, - w2,w1,t)*z^-4*[t+1]^-1
          + 64*G(0,w1, - w2,w1,t)*z^-3*t^-1
          + 16*G(0,w1, - w2,w1,t)*z^-2*t^-1
          - 64*G(0,w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,w1, - w2,w1,t)*z^-1*t^-1
          - 16*G(0,w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,w1, - w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(0,w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,w1, - w2,-1,t)*z^-4*t^-1
          + 128*G(0,w1, - w2,-1,t)*z^-4*[1-t]^-2
          + 128*G(0,w1, - w2,-1,t)*z^-4*[1-t]^-1
          - 128*G(0,w1, - w2,-1,t)*z^-4*[t+1]^-2
          - 128*G(0,w1, - w2,-1,t)*z^-4*[t+1]^-1
          - 64*G(0,w1, - w2,-1,t)*z^-3*t^-1
          - 16*G(0,w1, - w2,-1,t)*z^-2*t^-1
          + 64*G(0,w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,w1, - w2,-1,t)*z^-1*t^-1
          + 16*G(0,w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G(0,w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,w1, - w1,-1,t)*z^-4*t^-1
          - 256*G(0,w1, - w1,-1,t)*z^-4*[1-t]^-2
          - 256*G(0,w1, - w1,-1,t)*z^-4*[1-t]^-1
          + 256*G(0,w1, - w1,-1,t)*z^-4*[t+1]^-2
          + 256*G(0,w1, - w1,-1,t)*z^-4*[t+1]^-1
          + 128*G(0,w1, - w1,-1,t)*z^-3*t^-1
          + 32*G(0,w1, - w1,-1,t)*z^-2*t^-1
          - 128*G(0,w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,w1, - w1,-1,t)*z^-1*t^-1
          - 32*G(0,w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,w1, - w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(0,w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,w1, - w1,1,t)*z^-4*t^-1
          + 256*G(0,w1, - w1,1,t)*z^-4*[1-t]^-2
          + 256*G(0,w1, - w1,1,t)*z^-4*[1-t]^-1
          - 256*G(0,w1, - w1,1,t)*z^-4*[t+1]^-2
          - 256*G(0,w1, - w1,1,t)*z^-4*[t+1]^-1
          - 128*G(0,w1, - w1,1,t)*z^-3*t^-1
          - 32*G(0,w1, - w1,1,t)*z^-2*t^-1
          + 128*G(0,w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,w1, - w1,1,t)*z^-1*t^-1
          + 32*G(0,w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w1, - w1,1,t)*t^-1*[z-4]^-1
          - 32*G(0,w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,w1,w1,-1,t)*z^-4*t^-1
          - 256*G(0,w1,w1,-1,t)*z^-4*[1-t]^-2
          - 256*G(0,w1,w1,-1,t)*z^-4*[1-t]^-1
          + 256*G(0,w1,w1,-1,t)*z^-4*[t+1]^-2
          + 256*G(0,w1,w1,-1,t)*z^-4*[t+1]^-1
          + 128*G(0,w1,w1,-1,t)*z^-3*t^-1
          + 32*G(0,w1,w1,-1,t)*z^-2*t^-1
          - 128*G(0,w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,w1,w1,-1,t)*z^-1*t^-1
          - 32*G(0,w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,w1,w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(0,w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,w1,w1,1,t)*z^-4*t^-1
          + 256*G(0,w1,w1,1,t)*z^-4*[1-t]^-2
          + 256*G(0,w1,w1,1,t)*z^-4*[1-t]^-1
          - 256*G(0,w1,w1,1,t)*z^-4*[t+1]^-2
          - 256*G(0,w1,w1,1,t)*z^-4*[t+1]^-1
          - 128*G(0,w1,w1,1,t)*z^-3*t^-1
          - 32*G(0,w1,w1,1,t)*z^-2*t^-1
          + 128*G(0,w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,w1,w1,1,t)*z^-1*t^-1
          + 32*G(0,w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w1,w1,1,t)*t^-1*[z-4]^-1
          - 32*G(0,w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,w1,w2, - w1,t)*z^-4*t^-1
          + 128*G(0,w1,w2, - w1,t)*z^-4*[1-t]^-2
          + 128*G(0,w1,w2, - w1,t)*z^-4*[1-t]^-1
          - 128*G(0,w1,w2, - w1,t)*z^-4*[t+1]^-2
          - 128*G(0,w1,w2, - w1,t)*z^-4*[t+1]^-1
          - 64*G(0,w1,w2, - w1,t)*z^-3*t^-1
          - 16*G(0,w1,w2, - w1,t)*z^-2*t^-1
          + 64*G(0,w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,w1,w2, - w1,t)*z^-1*t^-1
          + 16*G(0,w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,w1,w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(0,w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,w1,w2,t)*G(1,y)*z^-4*t^-1
          + 256*G(0,w1,w2,t)*G(1,y)*z^-4*[1-t]^-2
          + 256*G(0,w1,w2,t)*G(1,y)*z^-4*[1-t]^-1
          - 256*G(0,w1,w2,t)*G(1,y)*z^-4*[t+1]^-2
          - 256*G(0,w1,w2,t)*G(1,y)*z^-4*[t+1]^-1
          - 128*G(0,w1,w2,t)*G(1,y)*z^-3*t^-1
          - 32*G(0,w1,w2,t)*G(1,y)*z^-2*t^-1
          + 128*G(0,w1,w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,w1,w2,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,w1,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w1,w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 32*G(0,w1,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,w1,w2,w1,t)*z^-4*t^-1
          + 128*G(0,w1,w2,w1,t)*z^-4*[1-t]^-2
          + 128*G(0,w1,w2,w1,t)*z^-4*[1-t]^-1
          - 128*G(0,w1,w2,w1,t)*z^-4*[t+1]^-2
          - 128*G(0,w1,w2,w1,t)*z^-4*[t+1]^-1
          - 64*G(0,w1,w2,w1,t)*z^-3*t^-1
          - 16*G(0,w1,w2,w1,t)*z^-2*t^-1
          + 64*G(0,w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,w1,w2,w1,t)*z^-1*t^-1
          + 16*G(0,w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,w1,w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(0,w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,w1,w2,1,t)*z^-4*t^-1
          - 128*G(0,w1,w2,1,t)*z^-4*[1-t]^-2
          - 128*G(0,w1,w2,1,t)*z^-4*[1-t]^-1
          + 128*G(0,w1,w2,1,t)*z^-4*[t+1]^-2
          + 128*G(0,w1,w2,1,t)*z^-4*[t+1]^-1
          + 64*G(0,w1,w2,1,t)*z^-3*t^-1
          + 16*G(0,w1,w2,1,t)*z^-2*t^-1
          - 64*G(0,w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,w1,w2,1,t)*z^-1*t^-1
          - 16*G(0,w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,w1,w2,1,t)*t^-1*[z-4]^-1
          + 16*G(0,w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(0,w1,-1,t)*z^-4*t^-1
          - 576*G(0,w1,-1,t)*z^-4*[1-t]^-2
          - 320*G(0,w1,-1,t)*z^-4*[1-t]^-1
          + 576*G(0,w1,-1,t)*z^-4*[t+1]^-2
          + 320*G(0,w1,-1,t)*z^-4*[t+1]^-1
          + 160*G(0,w1,-1,t)*z^-3*t^-1
          - 128*G(0,w1,-1,t)*z^-3*[1-t]^-1
          + 128*G(0,w1,-1,t)*z^-3*[t+1]^-1
          + 104*G(0,w1,-1,t)*z^-2*t^-1
          - 416*G(0,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(0,w1,-1,t)*z^-1*t^-1
          - 104*G(0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(0,w1,-1,t)*t^-1*[z-4]^-1
          + 104*G(0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,w1,-1,-1,t)*z^-4*t^-1
          - 512*G(0,w1,-1,-1,t)*z^-4*[1-t]^-2
          - 512*G(0,w1,-1,-1,t)*z^-4*[1-t]^-1
          + 512*G(0,w1,-1,-1,t)*z^-4*[t+1]^-2
          + 512*G(0,w1,-1,-1,t)*z^-4*[t+1]^-1
          + 256*G(0,w1,-1,-1,t)*z^-3*t^-1
          + 64*G(0,w1,-1,-1,t)*z^-2*t^-1
          - 256*G(0,w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,w1,-1,-1,t)*z^-1*t^-1
          - 64*G(0,w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,w1,-1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,w1,0,-1,t)*z^-4*t^-1
          + 256*G(0,w1,0,-1,t)*z^-4*[1-t]^-2
          + 256*G(0,w1,0,-1,t)*z^-4*[1-t]^-1
          - 256*G(0,w1,0,-1,t)*z^-4*[t+1]^-2
          - 256*G(0,w1,0,-1,t)*z^-4*[t+1]^-1
          - 128*G(0,w1,0,-1,t)*z^-3*t^-1
          - 32*G(0,w1,0,-1,t)*z^-2*t^-1
          + 128*G(0,w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,w1,0,-1,t)*z^-1*t^-1
          + 32*G(0,w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w1,0,-1,t)*t^-1*[z-4]^-1
          - 32*G(0,w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,w1,0,1,t)*z^-4*t^-1
          - 256*G(0,w1,0,1,t)*z^-4*[1-t]^-2
          - 256*G(0,w1,0,1,t)*z^-4*[1-t]^-1
          + 256*G(0,w1,0,1,t)*z^-4*[t+1]^-2
          + 256*G(0,w1,0,1,t)*z^-4*[t+1]^-1
          + 128*G(0,w1,0,1,t)*z^-3*t^-1
          + 32*G(0,w1,0,1,t)*z^-2*t^-1
          - 128*G(0,w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,w1,0,1,t)*z^-1*t^-1
          - 32*G(0,w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,w1,0,1,t)*t^-1*[z-4]^-1
          + 32*G(0,w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(0,w1,1,t)*z^-4*t^-1
          + 576*G(0,w1,1,t)*z^-4*[1-t]^-2
          + 320*G(0,w1,1,t)*z^-4*[1-t]^-1
          - 576*G(0,w1,1,t)*z^-4*[t+1]^-2
          - 320*G(0,w1,1,t)*z^-4*[t+1]^-1
          - 160*G(0,w1,1,t)*z^-3*t^-1
          + 128*G(0,w1,1,t)*z^-3*[1-t]^-1
          - 128*G(0,w1,1,t)*z^-3*[t+1]^-1
          - 104*G(0,w1,1,t)*z^-2*t^-1
          + 416*G(0,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(0,w1,1,t)*z^-1*t^-1
          + 104*G(0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(0,w1,1,t)*t^-1*[z-4]^-1
          - 104*G(0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,w1,1,1,t)*z^-4*t^-1
          + 512*G(0,w1,1,1,t)*z^-4*[1-t]^-2
          + 512*G(0,w1,1,1,t)*z^-4*[1-t]^-1
          - 512*G(0,w1,1,1,t)*z^-4*[t+1]^-2
          - 512*G(0,w1,1,1,t)*z^-4*[t+1]^-1
          - 256*G(0,w1,1,1,t)*z^-3*t^-1
          - 64*G(0,w1,1,1,t)*z^-2*t^-1
          + 256*G(0,w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,w1,1,1,t)*z^-1*t^-1
          + 64*G(0,w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,w1,1,1,t)*t^-1*[z-4]^-1
          - 64*G(0,w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,w2, - w2, - w1,t)*z^-4*t^-1
          - 64*G(0,w2, - w2, - w1,t)*z^-4*[1-t]^-2
          - 64*G(0,w2, - w2, - w1,t)*z^-4*[1-t]^-1
          + 64*G(0,w2, - w2, - w1,t)*z^-4*[t+1]^-2
          + 64*G(0,w2, - w2, - w1,t)*z^-4*[t+1]^-1
          + 32*G(0,w2, - w2, - w1,t)*z^-3*t^-1
          + 8*G(0,w2, - w2, - w1,t)*z^-2*t^-1
          - 32*G(0,w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,w2, - w2, - w1,t)*z^-1*t^-1
          - 8*G(0,w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 8*G(0,w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,w2, - w2,t)*G(1,y)*z^-4*t^-1
          - 128*G(0,w2, - w2,t)*G(1,y)*z^-4*[1-t]^-2
          - 128*G(0,w2, - w2,t)*G(1,y)*z^-4*[1-t]^-1
          + 128*G(0,w2, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          + 128*G(0,w2, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          + 64*G(0,w2, - w2,t)*G(1,y)*z^-3*t^-1
          + 16*G(0,w2, - w2,t)*G(1,y)*z^-2*t^-1
          - 64*G(0,w2, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,w2, - w2,t)*G(1,y)*z^-1*t^-1
          - 16*G(0,w2, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,w2, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 16*G(0,w2, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,w2, - w2,w1,t)*z^-4*t^-1
          - 64*G(0,w2, - w2,w1,t)*z^-4*[1-t]^-2
          - 64*G(0,w2, - w2,w1,t)*z^-4*[1-t]^-1
          + 64*G(0,w2, - w2,w1,t)*z^-4*[t+1]^-2
          + 64*G(0,w2, - w2,w1,t)*z^-4*[t+1]^-1
          + 32*G(0,w2, - w2,w1,t)*z^-3*t^-1
          + 8*G(0,w2, - w2,w1,t)*z^-2*t^-1
          - 32*G(0,w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,w2, - w2,w1,t)*z^-1*t^-1
          - 8*G(0,w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 8*G(0,w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,w2, - w2,-1,t)*z^-4*t^-1
          + 64*G(0,w2, - w2,-1,t)*z^-4*[1-t]^-2
          + 64*G(0,w2, - w2,-1,t)*z^-4*[1-t]^-1
          - 64*G(0,w2, - w2,-1,t)*z^-4*[t+1]^-2
          - 64*G(0,w2, - w2,-1,t)*z^-4*[t+1]^-1
          - 32*G(0,w2, - w2,-1,t)*z^-3*t^-1
          - 8*G(0,w2, - w2,-1,t)*z^-2*t^-1
          + 32*G(0,w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,w2, - w2,-1,t)*z^-1*t^-1
          + 8*G(0,w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 8*G(0,w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,w2, - w1, - w1,t)*z^-4*t^-1
          + 128*G(0,w2, - w1, - w1,t)*z^-4*[1-t]^-2
          + 128*G(0,w2, - w1, - w1,t)*z^-4*[1-t]^-1
          - 128*G(0,w2, - w1, - w1,t)*z^-4*[t+1]^-2
          - 128*G(0,w2, - w1, - w1,t)*z^-4*[t+1]^-1
          - 64*G(0,w2, - w1, - w1,t)*z^-3*t^-1
          - 16*G(0,w2, - w1, - w1,t)*z^-2*t^-1
          + 64*G(0,w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,w2, - w1, - w1,t)*z^-1*t^-1
          + 16*G(0,w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 16*G(0,w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(0,w2, - w1,t)*z^-4*t^-1
          + 288*G(0,w2, - w1,t)*z^-4*[1-t]^-2
          + 160*G(0,w2, - w1,t)*z^-4*[1-t]^-1
          - 288*G(0,w2, - w1,t)*z^-4*[t+1]^-2
          - 160*G(0,w2, - w1,t)*z^-4*[t+1]^-1
          + 48*G(0,w2, - w1,t)*z^-3*t^-1
          + 128*G(0,w2, - w1,t)*z^-3*[1-t]^-1
          - 128*G(0,w2, - w1,t)*z^-3*[t+1]^-1
          - 52*G(0,w2, - w1,t)*z^-2*t^-1
          + 208*G(0,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G(0,w2, - w1,t)*z^-1*t^-1
          + 52*G(0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(0,w2, - w1,t)*t^-1*[z-4]^-1
          - 52*G(0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,w2, - w1,t)*G(1,y)*z^-4*t^-1
          + 256*G(0,w2, - w1,t)*G(1,y)*z^-4*[1-t]^-2
          + 256*G(0,w2, - w1,t)*G(1,y)*z^-4*[1-t]^-1
          - 256*G(0,w2, - w1,t)*G(1,y)*z^-4*[t+1]^-2
          - 256*G(0,w2, - w1,t)*G(1,y)*z^-4*[t+1]^-1
          - 128*G(0,w2, - w1,t)*G(1,y)*z^-3*t^-1
          - 32*G(0,w2, - w1,t)*G(1,y)*z^-2*t^-1
          + 128*G(0,w2, - w1,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,w2, - w1,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,w2, - w1,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w2, - w1,t)*G(1,y)*t^-1*[z-4]^-1
          - 32*G(0,w2, - w1,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,w2, - w1,w1,t)*z^-4*t^-1
          + 128*G(0,w2, - w1,w1,t)*z^-4*[1-t]^-2
          + 128*G(0,w2, - w1,w1,t)*z^-4*[1-t]^-1
          - 128*G(0,w2, - w1,w1,t)*z^-4*[t+1]^-2
          - 128*G(0,w2, - w1,w1,t)*z^-4*[t+1]^-1
          - 64*G(0,w2, - w1,w1,t)*z^-3*t^-1
          - 16*G(0,w2, - w1,w1,t)*z^-2*t^-1
          + 64*G(0,w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,w2, - w1,w1,t)*z^-1*t^-1
          + 16*G(0,w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 16*G(0,w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(0,w2, - w1,-1,t)*z^-4*t^-1
          + 192*G(0,w2, - w1,-1,t)*z^-4*[1-t]^-2
          + 192*G(0,w2, - w1,-1,t)*z^-4*[1-t]^-1
          - 192*G(0,w2, - w1,-1,t)*z^-4*[t+1]^-2
          - 192*G(0,w2, - w1,-1,t)*z^-4*[t+1]^-1
          - 96*G(0,w2, - w1,-1,t)*z^-3*t^-1
          - 24*G(0,w2, - w1,-1,t)*z^-2*t^-1
          + 96*G(0,w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(0,w2, - w1,-1,t)*z^-1*t^-1
          + 24*G(0,w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(0,w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 24*G(0,w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,w2, - w1,1,t)*z^-4*t^-1
          - 64*G(0,w2, - w1,1,t)*z^-4*[1-t]^-2
          - 64*G(0,w2, - w1,1,t)*z^-4*[1-t]^-1
          + 64*G(0,w2, - w1,1,t)*z^-4*[t+1]^-2
          + 64*G(0,w2, - w1,1,t)*z^-4*[t+1]^-1
          + 32*G(0,w2, - w1,1,t)*z^-3*t^-1
          + 8*G(0,w2, - w1,1,t)*z^-2*t^-1
          - 32*G(0,w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,w2, - w1,1,t)*z^-1*t^-1
          - 8*G(0,w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,w2, - w1,1,t)*t^-1*[z-4]^-1
          + 8*G(0,w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 448*G(0,w2,t)*z^-4*t^-1
          + G(0,w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 16*G(0,w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(0,w2,t)*z^-4*[1-t]^-2
          + 1/2*G(0,w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(0,w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(0,w2,t)*z^-4*[1-t]^-1
          + 1/2*G(0,w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(0,w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(0,w2,t)*z^-4*[t+1]^-2
          - 1/2*G(0,w2,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(0,w2,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(0,w2,t)*z^-4*[t+1]^-1
          - 1/2*G(0,w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(0,w2,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G(0,w2,t)*z^-3*t^-1
          - 1/4*G(0,w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(0,w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(0,w2,t)*z^-2*t^-1
          - 1/16*G(0,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(0,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G(0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 1/4*G(0,w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(0,w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 7*G(0,w2,t)*z^-1*t^-1
          - 1/64*G(0,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/4*G(0,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 28*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/16*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 7*G(0,w2,t)*t^-1*[z-4]^-1
          + 1/64*G(0,w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/4*G(0,w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 28*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/16*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 640*G(0,w2,t)*G( - i_,0,y)*z^-4*t^-1
          + 320*G(0,w2,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          + 320*G(0,w2,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          - 320*G(0,w2,t)*G( - i_,0,y)*z^-4*[t+1]^-2
          - 320*G(0,w2,t)*G( - i_,0,y)*z^-4*[t+1]^-1
          - 160*G(0,w2,t)*G( - i_,0,y)*z^-3*t^-1
          - 40*G(0,w2,t)*G( - i_,0,y)*z^-2*t^-1
          + 160*G(0,w2,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(0,w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 40*G(0,w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(0,w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 40*G(0,w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(0,w2,t)*G( - i_,1,y)*z^-4*t^-1
          - 640*G(0,w2,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          - 640*G(0,w2,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          + 640*G(0,w2,t)*G( - i_,1,y)*z^-4*[t+1]^-2
          + 640*G(0,w2,t)*G( - i_,1,y)*z^-4*[t+1]^-1
          + 320*G(0,w2,t)*G( - i_,1,y)*z^-3*t^-1
          + 80*G(0,w2,t)*G( - i_,1,y)*z^-2*t^-1
          - 320*G(0,w2,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(0,w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 80*G(0,w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(0,w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 80*G(0,w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(0,w2,t)*G(i_,0,y)*z^-4*t^-1
          + 320*G(0,w2,t)*G(i_,0,y)*z^-4*[1-t]^-2
          + 320*G(0,w2,t)*G(i_,0,y)*z^-4*[1-t]^-1
          - 320*G(0,w2,t)*G(i_,0,y)*z^-4*[t+1]^-2
          - 320*G(0,w2,t)*G(i_,0,y)*z^-4*[t+1]^-1
          - 160*G(0,w2,t)*G(i_,0,y)*z^-3*t^-1
          - 40*G(0,w2,t)*G(i_,0,y)*z^-2*t^-1
          + 160*G(0,w2,t)*G(i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(0,w2,t)*G(i_,0,y)*z^-1*t^-1
          + 40*G(0,w2,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(0,w2,t)*G(i_,0,y)*t^-1*[z-4]^-1
          - 40*G(0,w2,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(0,w2,t)*G(i_,1,y)*z^-4*t^-1
          - 640*G(0,w2,t)*G(i_,1,y)*z^-4*[1-t]^-2
          - 640*G(0,w2,t)*G(i_,1,y)*z^-4*[1-t]^-1
          + 640*G(0,w2,t)*G(i_,1,y)*z^-4*[t+1]^-2
          + 640*G(0,w2,t)*G(i_,1,y)*z^-4*[t+1]^-1
          + 320*G(0,w2,t)*G(i_,1,y)*z^-3*t^-1
          + 80*G(0,w2,t)*G(i_,1,y)*z^-2*t^-1
          - 320*G(0,w2,t)*G(i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(0,w2,t)*G(i_,1,y)*z^-1*t^-1
          - 80*G(0,w2,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(0,w2,t)*G(i_,1,y)*t^-1*[z-4]^-1
          + 80*G(0,w2,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(0,w2,t)*G(1,y)*z^-4*t^-1
          + 576*G(0,w2,t)*G(1,y)*z^-4*[1-t]^-2
          + 320*G(0,w2,t)*G(1,y)*z^-4*[1-t]^-1
          - 576*G(0,w2,t)*G(1,y)*z^-4*[t+1]^-2
          - 320*G(0,w2,t)*G(1,y)*z^-4*[t+1]^-1
          + 96*G(0,w2,t)*G(1,y)*z^-3*t^-1
          + 256*G(0,w2,t)*G(1,y)*z^-3*[1-t]^-1
          - 256*G(0,w2,t)*G(1,y)*z^-3*[t+1]^-1
          - 104*G(0,w2,t)*G(1,y)*z^-2*t^-1
          + 416*G(0,w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(0,w2,t)*G(1,y)*z^-1*t^-1
          + 104*G(0,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(0,w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 104*G(0,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(0,w2,t)*G(1,-1,y)*z^-4*t^-1
          + 1024*G(0,w2,t)*G(1,-1,y)*z^-4*[1-t]^-2
          + 1024*G(0,w2,t)*G(1,-1,y)*z^-4*[1-t]^-1
          - 1024*G(0,w2,t)*G(1,-1,y)*z^-4*[t+1]^-2
          - 1024*G(0,w2,t)*G(1,-1,y)*z^-4*[t+1]^-1
          - 512*G(0,w2,t)*G(1,-1,y)*z^-3*t^-1
          - 128*G(0,w2,t)*G(1,-1,y)*z^-2*t^-1
          + 512*G(0,w2,t)*G(1,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(0,w2,t)*G(1,-1,y)*z^-1*t^-1
          + 128*G(0,w2,t)*G(1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,w2,t)*G(1,-1,y)*t^-1*[z-4]^-1
          - 128*G(0,w2,t)*G(1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1536*G(0,w2,t)*G(1,0,y)*z^-4*t^-1
          - 768*G(0,w2,t)*G(1,0,y)*z^-4*[1-t]^-2
          - 768*G(0,w2,t)*G(1,0,y)*z^-4*[1-t]^-1
          + 768*G(0,w2,t)*G(1,0,y)*z^-4*[t+1]^-2
          + 768*G(0,w2,t)*G(1,0,y)*z^-4*[t+1]^-1
          + 384*G(0,w2,t)*G(1,0,y)*z^-3*t^-1
          + 96*G(0,w2,t)*G(1,0,y)*z^-2*t^-1
          - 384*G(0,w2,t)*G(1,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 24*G(0,w2,t)*G(1,0,y)*z^-1*t^-1
          - 96*G(0,w2,t)*G(1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(0,w2,t)*G(1,0,y)*t^-1*[z-4]^-1
          + 96*G(0,w2,t)*G(1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,w2,t)*G(1,1,y)*z^-4*t^-1
          + 512*G(0,w2,t)*G(1,1,y)*z^-4*[1-t]^-2
          + 512*G(0,w2,t)*G(1,1,y)*z^-4*[1-t]^-1
          - 512*G(0,w2,t)*G(1,1,y)*z^-4*[t+1]^-2
          - 512*G(0,w2,t)*G(1,1,y)*z^-4*[t+1]^-1
          - 256*G(0,w2,t)*G(1,1,y)*z^-3*t^-1
          - 64*G(0,w2,t)*G(1,1,y)*z^-2*t^-1
          + 256*G(0,w2,t)*G(1,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,w2,t)*G(1,1,y)*z^-1*t^-1
          + 64*G(0,w2,t)*G(1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,w2,t)*G(1,1,y)*t^-1*[z-4]^-1
          - 64*G(0,w2,t)*G(1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,w2,w1, - w1,t)*z^-4*t^-1
          + 128*G(0,w2,w1, - w1,t)*z^-4*[1-t]^-2
          + 128*G(0,w2,w1, - w1,t)*z^-4*[1-t]^-1
          - 128*G(0,w2,w1, - w1,t)*z^-4*[t+1]^-2
          - 128*G(0,w2,w1, - w1,t)*z^-4*[t+1]^-1
          - 64*G(0,w2,w1, - w1,t)*z^-3*t^-1
          - 16*G(0,w2,w1, - w1,t)*z^-2*t^-1
          + 64*G(0,w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,w2,w1, - w1,t)*z^-1*t^-1
          + 16*G(0,w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 16*G(0,w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(0,w2,w1,t)*z^-4*t^-1
          + 288*G(0,w2,w1,t)*z^-4*[1-t]^-2
          + 160*G(0,w2,w1,t)*z^-4*[1-t]^-1
          - 288*G(0,w2,w1,t)*z^-4*[t+1]^-2
          - 160*G(0,w2,w1,t)*z^-4*[t+1]^-1
          + 48*G(0,w2,w1,t)*z^-3*t^-1
          + 128*G(0,w2,w1,t)*z^-3*[1-t]^-1
          - 128*G(0,w2,w1,t)*z^-3*[t+1]^-1
          - 52*G(0,w2,w1,t)*z^-2*t^-1
          + 208*G(0,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G(0,w2,w1,t)*z^-1*t^-1
          + 52*G(0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(0,w2,w1,t)*t^-1*[z-4]^-1
          - 52*G(0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,w2,w1,t)*G(1,y)*z^-4*t^-1
          + 256*G(0,w2,w1,t)*G(1,y)*z^-4*[1-t]^-2
          + 256*G(0,w2,w1,t)*G(1,y)*z^-4*[1-t]^-1
          - 256*G(0,w2,w1,t)*G(1,y)*z^-4*[t+1]^-2
          - 256*G(0,w2,w1,t)*G(1,y)*z^-4*[t+1]^-1
          - 128*G(0,w2,w1,t)*G(1,y)*z^-3*t^-1
          - 32*G(0,w2,w1,t)*G(1,y)*z^-2*t^-1
          + 128*G(0,w2,w1,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,w2,w1,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,w2,w1,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w2,w1,t)*G(1,y)*t^-1*[z-4]^-1
          - 32*G(0,w2,w1,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,w2,w1,w1,t)*z^-4*t^-1
          + 128*G(0,w2,w1,w1,t)*z^-4*[1-t]^-2
          + 128*G(0,w2,w1,w1,t)*z^-4*[1-t]^-1
          - 128*G(0,w2,w1,w1,t)*z^-4*[t+1]^-2
          - 128*G(0,w2,w1,w1,t)*z^-4*[t+1]^-1
          - 64*G(0,w2,w1,w1,t)*z^-3*t^-1
          - 16*G(0,w2,w1,w1,t)*z^-2*t^-1
          + 64*G(0,w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,w2,w1,w1,t)*z^-1*t^-1
          + 16*G(0,w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,w2,w1,w1,t)*t^-1*[z-4]^-1
          - 16*G(0,w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(0,w2,w1,-1,t)*z^-4*t^-1
          + 192*G(0,w2,w1,-1,t)*z^-4*[1-t]^-2
          + 192*G(0,w2,w1,-1,t)*z^-4*[1-t]^-1
          - 192*G(0,w2,w1,-1,t)*z^-4*[t+1]^-2
          - 192*G(0,w2,w1,-1,t)*z^-4*[t+1]^-1
          - 96*G(0,w2,w1,-1,t)*z^-3*t^-1
          - 24*G(0,w2,w1,-1,t)*z^-2*t^-1
          + 96*G(0,w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(0,w2,w1,-1,t)*z^-1*t^-1
          + 24*G(0,w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(0,w2,w1,-1,t)*t^-1*[z-4]^-1
          - 24*G(0,w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,w2,w1,1,t)*z^-4*t^-1
          - 64*G(0,w2,w1,1,t)*z^-4*[1-t]^-2
          - 64*G(0,w2,w1,1,t)*z^-4*[1-t]^-1
          + 64*G(0,w2,w1,1,t)*z^-4*[t+1]^-2
          + 64*G(0,w2,w1,1,t)*z^-4*[t+1]^-1
          + 32*G(0,w2,w1,1,t)*z^-3*t^-1
          + 8*G(0,w2,w1,1,t)*z^-2*t^-1
          - 32*G(0,w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,w2,w1,1,t)*z^-1*t^-1
          - 8*G(0,w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,w2,w1,1,t)*t^-1*[z-4]^-1
          + 8*G(0,w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,w2,w2, - w1,t)*z^-4*t^-1
          - 256*G(0,w2,w2, - w1,t)*z^-4*[1-t]^-2
          - 256*G(0,w2,w2, - w1,t)*z^-4*[1-t]^-1
          + 256*G(0,w2,w2, - w1,t)*z^-4*[t+1]^-2
          + 256*G(0,w2,w2, - w1,t)*z^-4*[t+1]^-1
          + 128*G(0,w2,w2, - w1,t)*z^-3*t^-1
          + 32*G(0,w2,w2, - w1,t)*z^-2*t^-1
          - 128*G(0,w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,w2,w2, - w1,t)*z^-1*t^-1
          - 32*G(0,w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(0,w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,w2,w2,t)*G(1,y)*z^-4*t^-1
          - 512*G(0,w2,w2,t)*G(1,y)*z^-4*[1-t]^-2
          - 512*G(0,w2,w2,t)*G(1,y)*z^-4*[1-t]^-1
          + 512*G(0,w2,w2,t)*G(1,y)*z^-4*[t+1]^-2
          + 512*G(0,w2,w2,t)*G(1,y)*z^-4*[t+1]^-1
          + 256*G(0,w2,w2,t)*G(1,y)*z^-3*t^-1
          + 64*G(0,w2,w2,t)*G(1,y)*z^-2*t^-1
          - 256*G(0,w2,w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,w2,w2,t)*G(1,y)*z^-1*t^-1
          - 64*G(0,w2,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,w2,w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 64*G(0,w2,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,w2,w2,w1,t)*z^-4*t^-1
          - 256*G(0,w2,w2,w1,t)*z^-4*[1-t]^-2
          - 256*G(0,w2,w2,w1,t)*z^-4*[1-t]^-1
          + 256*G(0,w2,w2,w1,t)*z^-4*[t+1]^-2
          + 256*G(0,w2,w2,w1,t)*z^-4*[t+1]^-1
          + 128*G(0,w2,w2,w1,t)*z^-3*t^-1
          + 32*G(0,w2,w2,w1,t)*z^-2*t^-1
          - 128*G(0,w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,w2,w2,w1,t)*z^-1*t^-1
          - 32*G(0,w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,w2,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(0,w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,w2,w2,1,t)*z^-4*t^-1
          + 256*G(0,w2,w2,1,t)*z^-4*[1-t]^-2
          + 256*G(0,w2,w2,1,t)*z^-4*[1-t]^-1
          - 256*G(0,w2,w2,1,t)*z^-4*[t+1]^-2
          - 256*G(0,w2,w2,1,t)*z^-4*[t+1]^-1
          - 128*G(0,w2,w2,1,t)*z^-3*t^-1
          - 32*G(0,w2,w2,1,t)*z^-2*t^-1
          + 128*G(0,w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,w2,w2,1,t)*z^-1*t^-1
          + 32*G(0,w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w2,w2,1,t)*t^-1*[z-4]^-1
          - 32*G(0,w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,w2,0,-1,t)*z^-4*t^-1
          - 64*G(0,w2,0,-1,t)*z^-4*[1-t]^-2
          - 64*G(0,w2,0,-1,t)*z^-4*[1-t]^-1
          + 64*G(0,w2,0,-1,t)*z^-4*[t+1]^-2
          + 64*G(0,w2,0,-1,t)*z^-4*[t+1]^-1
          + 32*G(0,w2,0,-1,t)*z^-3*t^-1
          + 8*G(0,w2,0,-1,t)*z^-2*t^-1
          - 32*G(0,w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,w2,0,-1,t)*z^-1*t^-1
          - 8*G(0,w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,w2,0,-1,t)*t^-1*[z-4]^-1
          + 8*G(0,w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,w2,0,1,t)*z^-4*t^-1
          + 64*G(0,w2,0,1,t)*z^-4*[1-t]^-2
          + 64*G(0,w2,0,1,t)*z^-4*[1-t]^-1
          - 64*G(0,w2,0,1,t)*z^-4*[t+1]^-2
          - 64*G(0,w2,0,1,t)*z^-4*[t+1]^-1
          - 32*G(0,w2,0,1,t)*z^-3*t^-1
          - 8*G(0,w2,0,1,t)*z^-2*t^-1
          + 32*G(0,w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,w2,0,1,t)*z^-1*t^-1
          + 8*G(0,w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,w2,0,1,t)*t^-1*[z-4]^-1
          - 8*G(0,w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,w2,1, - w1,t)*z^-4*t^-1
          + 128*G(0,w2,1, - w1,t)*z^-4*[1-t]^-2
          + 128*G(0,w2,1, - w1,t)*z^-4*[1-t]^-1
          - 128*G(0,w2,1, - w1,t)*z^-4*[t+1]^-2
          - 128*G(0,w2,1, - w1,t)*z^-4*[t+1]^-1
          - 64*G(0,w2,1, - w1,t)*z^-3*t^-1
          - 16*G(0,w2,1, - w1,t)*z^-2*t^-1
          + 64*G(0,w2,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,w2,1, - w1,t)*z^-1*t^-1
          + 16*G(0,w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,w2,1, - w1,t)*t^-1*[z-4]^-1
          - 16*G(0,w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(0,w2,1,t)*z^-4*t^-1
          - 288*G(0,w2,1,t)*z^-4*[1-t]^-2
          - 160*G(0,w2,1,t)*z^-4*[1-t]^-1
          + 288*G(0,w2,1,t)*z^-4*[t+1]^-2
          + 160*G(0,w2,1,t)*z^-4*[t+1]^-1
          - 48*G(0,w2,1,t)*z^-3*t^-1
          - 128*G(0,w2,1,t)*z^-3*[1-t]^-1
          + 128*G(0,w2,1,t)*z^-3*[t+1]^-1
          + 52*G(0,w2,1,t)*z^-2*t^-1
          - 208*G(0,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(0,w2,1,t)*z^-1*t^-1
          - 52*G(0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(0,w2,1,t)*t^-1*[z-4]^-1
          + 52*G(0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,w2,1,t)*G(1,y)*z^-4*t^-1
          + 256*G(0,w2,1,t)*G(1,y)*z^-4*[1-t]^-2
          + 256*G(0,w2,1,t)*G(1,y)*z^-4*[1-t]^-1
          - 256*G(0,w2,1,t)*G(1,y)*z^-4*[t+1]^-2
          - 256*G(0,w2,1,t)*G(1,y)*z^-4*[t+1]^-1
          - 128*G(0,w2,1,t)*G(1,y)*z^-3*t^-1
          - 32*G(0,w2,1,t)*G(1,y)*z^-2*t^-1
          + 128*G(0,w2,1,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,w2,1,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,w2,1,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w2,1,t)*G(1,y)*t^-1*[z-4]^-1
          - 32*G(0,w2,1,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,w2,1,w1,t)*z^-4*t^-1
          + 128*G(0,w2,1,w1,t)*z^-4*[1-t]^-2
          + 128*G(0,w2,1,w1,t)*z^-4*[1-t]^-1
          - 128*G(0,w2,1,w1,t)*z^-4*[t+1]^-2
          - 128*G(0,w2,1,w1,t)*z^-4*[t+1]^-1
          - 64*G(0,w2,1,w1,t)*z^-3*t^-1
          - 16*G(0,w2,1,w1,t)*z^-2*t^-1
          + 64*G(0,w2,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,w2,1,w1,t)*z^-1*t^-1
          + 16*G(0,w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,w2,1,w1,t)*t^-1*[z-4]^-1
          - 16*G(0,w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,w2,1,-1,t)*z^-4*t^-1
          - 128*G(0,w2,1,-1,t)*z^-4*[1-t]^-2
          - 128*G(0,w2,1,-1,t)*z^-4*[1-t]^-1
          + 128*G(0,w2,1,-1,t)*z^-4*[t+1]^-2
          + 128*G(0,w2,1,-1,t)*z^-4*[t+1]^-1
          + 64*G(0,w2,1,-1,t)*z^-3*t^-1
          + 16*G(0,w2,1,-1,t)*z^-2*t^-1
          - 64*G(0,w2,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,w2,1,-1,t)*z^-1*t^-1
          - 16*G(0,w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,w2,1,-1,t)*t^-1*[z-4]^-1
          + 16*G(0,w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,w2,1,1,t)*z^-4*t^-1
          - 256*G(0,w2,1,1,t)*z^-4*[1-t]^-2
          - 256*G(0,w2,1,1,t)*z^-4*[1-t]^-1
          + 256*G(0,w2,1,1,t)*z^-4*[t+1]^-2
          + 256*G(0,w2,1,1,t)*z^-4*[t+1]^-1
          + 128*G(0,w2,1,1,t)*z^-3*t^-1
          + 32*G(0,w2,1,1,t)*z^-2*t^-1
          - 128*G(0,w2,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,w2,1,1,t)*z^-1*t^-1
          - 32*G(0,w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,w2,1,1,t)*t^-1*[z-4]^-1
          + 32*G(0,w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,-1, - w2, - w1,t)*z^-4*t^-1
          - 256*G(0,-1, - w2, - w1,t)*z^-4*[1-t]^-2
          - 256*G(0,-1, - w2, - w1,t)*z^-4*[1-t]^-1
          + 256*G(0,-1, - w2, - w1,t)*z^-4*[t+1]^-2
          + 256*G(0,-1, - w2, - w1,t)*z^-4*[t+1]^-1
          + 128*G(0,-1, - w2, - w1,t)*z^-3*t^-1
          + 32*G(0,-1, - w2, - w1,t)*z^-2*t^-1
          - 128*G(0,-1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,-1, - w2, - w1,t)*z^-1*t^-1
          - 32*G(0,-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,-1, - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(0,-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,-1, - w2,t)*G(0,y)*z^-4*t^-1
          + 256*G(0,-1, - w2,t)*G(0,y)*z^-4*[1-t]^-2
          + 256*G(0,-1, - w2,t)*G(0,y)*z^-4*[1-t]^-1
          - 256*G(0,-1, - w2,t)*G(0,y)*z^-4*[t+1]^-2
          - 256*G(0,-1, - w2,t)*G(0,y)*z^-4*[t+1]^-1
          - 128*G(0,-1, - w2,t)*G(0,y)*z^-3*t^-1
          - 32*G(0,-1, - w2,t)*G(0,y)*z^-2*t^-1
          + 128*G(0,-1, - w2,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,-1, - w2,t)*G(0,y)*z^-1*t^-1
          + 32*G(0,-1, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,-1, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          - 32*G(0,-1, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,-1, - w2,t)*G(1,y)*z^-4*t^-1
          - 512*G(0,-1, - w2,t)*G(1,y)*z^-4*[1-t]^-2
          - 512*G(0,-1, - w2,t)*G(1,y)*z^-4*[1-t]^-1
          + 512*G(0,-1, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          + 512*G(0,-1, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          + 256*G(0,-1, - w2,t)*G(1,y)*z^-3*t^-1
          + 64*G(0,-1, - w2,t)*G(1,y)*z^-2*t^-1
          - 256*G(0,-1, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,-1, - w2,t)*G(1,y)*z^-1*t^-1
          - 64*G(0,-1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 64*G(0,-1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,-1, - w2,w1,t)*z^-4*t^-1
          - 256*G(0,-1, - w2,w1,t)*z^-4*[1-t]^-2
          - 256*G(0,-1, - w2,w1,t)*z^-4*[1-t]^-1
          + 256*G(0,-1, - w2,w1,t)*z^-4*[t+1]^-2
          + 256*G(0,-1, - w2,w1,t)*z^-4*[t+1]^-1
          + 128*G(0,-1, - w2,w1,t)*z^-3*t^-1
          + 32*G(0,-1, - w2,w1,t)*z^-2*t^-1
          - 128*G(0,-1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,-1, - w2,w1,t)*z^-1*t^-1
          - 32*G(0,-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,-1, - w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(0,-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,-1, - w2,-1,t)*z^-4*t^-1
          + 256*G(0,-1, - w2,-1,t)*z^-4*[1-t]^-2
          + 256*G(0,-1, - w2,-1,t)*z^-4*[1-t]^-1
          - 256*G(0,-1, - w2,-1,t)*z^-4*[t+1]^-2
          - 256*G(0,-1, - w2,-1,t)*z^-4*[t+1]^-1
          - 128*G(0,-1, - w2,-1,t)*z^-3*t^-1
          - 32*G(0,-1, - w2,-1,t)*z^-2*t^-1
          + 128*G(0,-1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,-1, - w2,-1,t)*z^-1*t^-1
          + 32*G(0,-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,-1, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(0,-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,-1, - w1,t)*z^-3*t^-1
          + 128*G(0,-1, - w1,t)*z^-3*[1-t]^-1
          - 128*G(0,-1, - w1,t)*z^-3*[t+1]^-1
          - 512*G(0,-1, - w1,-1,t)*z^-4*t^-1
          - 256*G(0,-1, - w1,-1,t)*z^-4*[1-t]^-2
          - 256*G(0,-1, - w1,-1,t)*z^-4*[1-t]^-1
          + 256*G(0,-1, - w1,-1,t)*z^-4*[t+1]^-2
          + 256*G(0,-1, - w1,-1,t)*z^-4*[t+1]^-1
          + 128*G(0,-1, - w1,-1,t)*z^-3*t^-1
          + 32*G(0,-1, - w1,-1,t)*z^-2*t^-1
          - 128*G(0,-1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,-1, - w1,-1,t)*z^-1*t^-1
          - 32*G(0,-1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,-1, - w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(0,-1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,-1, - w1,1,t)*z^-4*t^-1
          + 256*G(0,-1, - w1,1,t)*z^-4*[1-t]^-2
          + 256*G(0,-1, - w1,1,t)*z^-4*[1-t]^-1
          - 256*G(0,-1, - w1,1,t)*z^-4*[t+1]^-2
          - 256*G(0,-1, - w1,1,t)*z^-4*[t+1]^-1
          - 128*G(0,-1, - w1,1,t)*z^-3*t^-1
          - 32*G(0,-1, - w1,1,t)*z^-2*t^-1
          + 128*G(0,-1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,-1, - w1,1,t)*z^-1*t^-1
          + 32*G(0,-1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,-1, - w1,1,t)*t^-1*[z-4]^-1
          - 32*G(0,-1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,-1, - i_,0,y)*z^-4*[1-t]^-2
          + 512*G(0,-1, - i_,0,y)*z^-4*[1-t]^-1
          + 512*G(0,-1, - i_,0,y)*z^-4*[t+1]^-2
          + 512*G(0,-1, - i_,0,y)*z^-4*[t+1]^-1
          - 1024*G(0,-1, - i_,1,y)*z^-4*[1-t]^-2
          - 1024*G(0,-1, - i_,1,y)*z^-4*[1-t]^-1
          - 1024*G(0,-1, - i_,1,y)*z^-4*[t+1]^-2
          - 1024*G(0,-1, - i_,1,y)*z^-4*[t+1]^-1
          + 512*G(0,-1,i_,0,y)*z^-4*[1-t]^-2
          + 512*G(0,-1,i_,0,y)*z^-4*[1-t]^-1
          + 512*G(0,-1,i_,0,y)*z^-4*[t+1]^-2
          + 512*G(0,-1,i_,0,y)*z^-4*[t+1]^-1
          - 1024*G(0,-1,i_,1,y)*z^-4*[1-t]^-2
          - 1024*G(0,-1,i_,1,y)*z^-4*[1-t]^-1
          - 1024*G(0,-1,i_,1,y)*z^-4*[t+1]^-2
          - 1024*G(0,-1,i_,1,y)*z^-4*[t+1]^-1
          + 1792*G(0,-1,y)*z^-4*[1-t]^-2
          - 4*G(0,-1,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 64*G(0,-1,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1792*G(0,-1,y)*z^-4*[1-t]^-1
          - 4*G(0,-1,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 64*G(0,-1,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1792*G(0,-1,y)*z^-4*[t+1]^-2
          - 4*G(0,-1,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 64*G(0,-1,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1792*G(0,-1,y)*z^-4*[t+1]^-1
          - 4*G(0,-1,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 64*G(0,-1,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2048*G(0,-1,y)*G( - w2, - w2,t)*z^-4*t^-1
          - 2048*G(0,-1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          - 2048*G(0,-1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          - 512*G(0,-1,y)*G( - w2, - w2,t)*z^-3*t^-1
          - 128*G(0,-1,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 512*G(0,-1,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(0,-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 128*G(0,-1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,-1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 128*G(0,-1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3072*G(0,-1,y)*G( - w2, - w1,t)*z^-4*t^-1
          + 3072*G(0,-1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          + 3072*G(0,-1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          + 768*G(0,-1,y)*G( - w2, - w1,t)*z^-3*t^-1
          + 192*G(0,-1,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 768*G(0,-1,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 48*G(0,-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 192*G(0,-1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(0,-1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 192*G(0,-1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(0,-1,y)*G( - w2,t)*z^-4*t^-1
          + 512*G(0,-1,y)*G( - w2,t)*z^-4*[1-t]^-1
          + 2304*G(0,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1792*G(0,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 192*G(0,-1,y)*G( - w2,t)*z^-3*t^-1
          - 512*G(0,-1,y)*G( - w2,t)*z^-3*[1-t]^-1
          + 512*G(0,-1,y)*G( - w2,t)*z^-3*[t+1]^-1
          + 208*G(0,-1,y)*G( - w2,t)*z^-2*t^-1
          - 832*G(0,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 52*G(0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 208*G(0,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(0,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 208*G(0,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3072*G(0,-1,y)*G( - w2,w1,t)*z^-4*t^-1
          + 3072*G(0,-1,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          + 3072*G(0,-1,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          + 768*G(0,-1,y)*G( - w2,w1,t)*z^-3*t^-1
          + 192*G(0,-1,y)*G( - w2,w1,t)*z^-2*t^-1
          - 768*G(0,-1,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 48*G(0,-1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 192*G(0,-1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(0,-1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 192*G(0,-1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,-1,y)*G( - w2,w2,t)*z^-4*t^-1
          - 512*G(0,-1,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          - 512*G(0,-1,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          - 128*G(0,-1,y)*G( - w2,w2,t)*z^-3*t^-1
          - 32*G(0,-1,y)*G( - w2,w2,t)*z^-2*t^-1
          + 128*G(0,-1,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,-1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 32*G(0,-1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,-1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 32*G(0,-1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,-1,y)*G( - w2,-1,t)*z^-4*t^-1
          - 1024*G(0,-1,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 1024*G(0,-1,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          - 256*G(0,-1,y)*G( - w2,-1,t)*z^-3*t^-1
          - 64*G(0,-1,y)*G( - w2,-1,t)*z^-2*t^-1
          + 256*G(0,-1,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 64*G(0,-1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 64*G(0,-1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,-1,y)*G( - w1, - w2,t)*z^-4*t^-1
          - 512*G(0,-1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          - 512*G(0,-1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          + 512*G(0,-1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          + 512*G(0,-1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          + 256*G(0,-1,y)*G( - w1, - w2,t)*z^-3*t^-1
          + 64*G(0,-1,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 256*G(0,-1,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 64*G(0,-1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 64*G(0,-1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,-1,y)*G( - w1,w2,t)*z^-4*t^-1
          + 512*G(0,-1,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          + 512*G(0,-1,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          - 512*G(0,-1,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          - 512*G(0,-1,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          - 256*G(0,-1,y)*G( - w1,w2,t)*z^-3*t^-1
          - 64*G(0,-1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 256*G(0,-1,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 64*G(0,-1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 64*G(0,-1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(0,-1,y)*G( - w1,-1,t)*z^-4*t^-1
          - 2048*G(0,-1,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          - 2048*G(0,-1,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          + 2048*G(0,-1,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          + 2048*G(0,-1,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          + 1024*G(0,-1,y)*G( - w1,-1,t)*z^-3*t^-1
          + 256*G(0,-1,y)*G( - w1,-1,t)*z^-2*t^-1
          - 1024*G(0,-1,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(0,-1,y)*G( - w1,-1,t)*z^-1*t^-1
          - 256*G(0,-1,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(0,-1,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 256*G(0,-1,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(0,-1,y)*G( - w1,1,t)*z^-4*t^-1
          + 2048*G(0,-1,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          + 2048*G(0,-1,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          - 2048*G(0,-1,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          - 2048*G(0,-1,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          - 1024*G(0,-1,y)*G( - w1,1,t)*z^-3*t^-1
          - 256*G(0,-1,y)*G( - w1,1,t)*z^-2*t^-1
          + 1024*G(0,-1,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(0,-1,y)*G( - w1,1,t)*z^-1*t^-1
          + 256*G(0,-1,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(0,-1,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 256*G(0,-1,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,-1,y)*G(w1, - w2,t)*z^-4*t^-1
          - 512*G(0,-1,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          - 512*G(0,-1,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          + 512*G(0,-1,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          + 512*G(0,-1,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          + 256*G(0,-1,y)*G(w1, - w2,t)*z^-3*t^-1
          + 64*G(0,-1,y)*G(w1, - w2,t)*z^-2*t^-1
          - 256*G(0,-1,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 64*G(0,-1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 64*G(0,-1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,-1,y)*G(w1,w2,t)*z^-4*t^-1
          + 512*G(0,-1,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          + 512*G(0,-1,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          - 512*G(0,-1,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          - 512*G(0,-1,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          - 256*G(0,-1,y)*G(w1,w2,t)*z^-3*t^-1
          - 64*G(0,-1,y)*G(w1,w2,t)*z^-2*t^-1
          + 256*G(0,-1,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,y)*G(w1,w2,t)*z^-1*t^-1
          + 64*G(0,-1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 64*G(0,-1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(0,-1,y)*G(w1,-1,t)*z^-4*t^-1
          - 2048*G(0,-1,y)*G(w1,-1,t)*z^-4*[1-t]^-2
          - 2048*G(0,-1,y)*G(w1,-1,t)*z^-4*[1-t]^-1
          + 2048*G(0,-1,y)*G(w1,-1,t)*z^-4*[t+1]^-2
          + 2048*G(0,-1,y)*G(w1,-1,t)*z^-4*[t+1]^-1
          + 1024*G(0,-1,y)*G(w1,-1,t)*z^-3*t^-1
          + 256*G(0,-1,y)*G(w1,-1,t)*z^-2*t^-1
          - 1024*G(0,-1,y)*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(0,-1,y)*G(w1,-1,t)*z^-1*t^-1
          - 256*G(0,-1,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(0,-1,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          + 256*G(0,-1,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(0,-1,y)*G(w1,1,t)*z^-4*t^-1
          + 2048*G(0,-1,y)*G(w1,1,t)*z^-4*[1-t]^-2
          + 2048*G(0,-1,y)*G(w1,1,t)*z^-4*[1-t]^-1
          - 2048*G(0,-1,y)*G(w1,1,t)*z^-4*[t+1]^-2
          - 2048*G(0,-1,y)*G(w1,1,t)*z^-4*[t+1]^-1
          - 1024*G(0,-1,y)*G(w1,1,t)*z^-3*t^-1
          - 256*G(0,-1,y)*G(w1,1,t)*z^-2*t^-1
          + 1024*G(0,-1,y)*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(0,-1,y)*G(w1,1,t)*z^-1*t^-1
          + 256*G(0,-1,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(0,-1,y)*G(w1,1,t)*t^-1*[z-4]^-1
          - 256*G(0,-1,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,-1,y)*G(w2, - w2,t)*z^-4*t^-1
          - 512*G(0,-1,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          - 512*G(0,-1,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          + 128*G(0,-1,y)*G(w2, - w2,t)*z^-3*t^-1
          + 32*G(0,-1,y)*G(w2, - w2,t)*z^-2*t^-1
          - 128*G(0,-1,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,-1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 32*G(0,-1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,-1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,-1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 3072*G(0,-1,y)*G(w2, - w1,t)*z^-4*t^-1
          + 3072*G(0,-1,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          + 3072*G(0,-1,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          - 768*G(0,-1,y)*G(w2, - w1,t)*z^-3*t^-1
          - 192*G(0,-1,y)*G(w2, - w1,t)*z^-2*t^-1
          + 768*G(0,-1,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 48*G(0,-1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 192*G(0,-1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(0,-1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 192*G(0,-1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(0,-1,y)*G(w2,t)*z^-4*t^-1
          + 2304*G(0,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1792*G(0,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 512*G(0,-1,y)*G(w2,t)*z^-4*[t+1]^-1
          + 192*G(0,-1,y)*G(w2,t)*z^-3*t^-1
          + 512*G(0,-1,y)*G(w2,t)*z^-3*[1-t]^-1
          - 512*G(0,-1,y)*G(w2,t)*z^-3*[t+1]^-1
          - 208*G(0,-1,y)*G(w2,t)*z^-2*t^-1
          + 832*G(0,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 52*G(0,-1,y)*G(w2,t)*z^-1*t^-1
          + 208*G(0,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(0,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 208*G(0,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 3072*G(0,-1,y)*G(w2,w1,t)*z^-4*t^-1
          + 3072*G(0,-1,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          + 3072*G(0,-1,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          - 768*G(0,-1,y)*G(w2,w1,t)*z^-3*t^-1
          - 192*G(0,-1,y)*G(w2,w1,t)*z^-2*t^-1
          + 768*G(0,-1,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 48*G(0,-1,y)*G(w2,w1,t)*z^-1*t^-1
          + 192*G(0,-1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(0,-1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 192*G(0,-1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(0,-1,y)*G(w2,w2,t)*z^-4*t^-1
          - 2048*G(0,-1,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          - 2048*G(0,-1,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          + 512*G(0,-1,y)*G(w2,w2,t)*z^-3*t^-1
          + 128*G(0,-1,y)*G(w2,w2,t)*z^-2*t^-1
          - 512*G(0,-1,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(0,-1,y)*G(w2,w2,t)*z^-1*t^-1
          - 128*G(0,-1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,-1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 128*G(0,-1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,-1,y)*G(w2,1,t)*z^-4*t^-1
          - 1024*G(0,-1,y)*G(w2,1,t)*z^-4*[1-t]^-2
          - 1024*G(0,-1,y)*G(w2,1,t)*z^-4*[1-t]^-1
          + 256*G(0,-1,y)*G(w2,1,t)*z^-3*t^-1
          + 64*G(0,-1,y)*G(w2,1,t)*z^-2*t^-1
          - 256*G(0,-1,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,y)*G(w2,1,t)*z^-1*t^-1
          - 64*G(0,-1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 64*G(0,-1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,-1,y)*G(0, - w2,t)*z^-4*t^-1
          + 512*G(0,-1,y)*G(0, - w2,t)*z^-4*[1-t]^-2
          + 512*G(0,-1,y)*G(0, - w2,t)*z^-4*[1-t]^-1
          - 512*G(0,-1,y)*G(0, - w2,t)*z^-4*[t+1]^-2
          - 512*G(0,-1,y)*G(0, - w2,t)*z^-4*[t+1]^-1
          - 256*G(0,-1,y)*G(0, - w2,t)*z^-3*t^-1
          - 64*G(0,-1,y)*G(0, - w2,t)*z^-2*t^-1
          + 256*G(0,-1,y)*G(0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,y)*G(0, - w2,t)*z^-1*t^-1
          + 64*G(0,-1,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          - 64*G(0,-1,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,-1,y)*G(0,w2,t)*z^-4*t^-1
          - 512*G(0,-1,y)*G(0,w2,t)*z^-4*[1-t]^-2
          - 512*G(0,-1,y)*G(0,w2,t)*z^-4*[1-t]^-1
          + 512*G(0,-1,y)*G(0,w2,t)*z^-4*[t+1]^-2
          + 512*G(0,-1,y)*G(0,w2,t)*z^-4*[t+1]^-1
          + 256*G(0,-1,y)*G(0,w2,t)*z^-3*t^-1
          + 64*G(0,-1,y)*G(0,w2,t)*z^-2*t^-1
          - 256*G(0,-1,y)*G(0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,y)*G(0,w2,t)*z^-1*t^-1
          - 64*G(0,-1,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,y)*G(0,w2,t)*t^-1*[z-4]^-1
          + 64*G(0,-1,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 20480*G(0,-1,y)*G(0,-1,t)*z^-4*t^-1
          - 4096*G(0,-1,y)*G(0,-1,t)*z^-4*[1-t]^-2
          - 10240*G(0,-1,y)*G(0,-1,t)*z^-4*[1-t]^-1
          + 4096*G(0,-1,y)*G(0,-1,t)*z^-4*[t+1]^-2
          + 10240*G(0,-1,y)*G(0,-1,t)*z^-4*[t+1]^-1
          - 1024*G(0,-1,y)*G(0,-1,t)*z^-3*t^-1
          - 256*G(0,-1,y)*G(0,-1,t)*z^-2*t^-1
          + 1024*G(0,-1,y)*G(0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(0,-1,y)*G(0,-1,t)*z^-1*t^-1
          + 256*G(0,-1,y)*G(0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(0,-1,y)*G(0,-1,t)*t^-1*[z-4]^-1
          - 256*G(0,-1,y)*G(0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 20480*G(0,-1,y)*G(0,1,t)*z^-4*t^-1
          + 4096*G(0,-1,y)*G(0,1,t)*z^-4*[1-t]^-2
          + 10240*G(0,-1,y)*G(0,1,t)*z^-4*[1-t]^-1
          - 4096*G(0,-1,y)*G(0,1,t)*z^-4*[t+1]^-2
          - 10240*G(0,-1,y)*G(0,1,t)*z^-4*[t+1]^-1
          + 1024*G(0,-1,y)*G(0,1,t)*z^-3*t^-1
          + 256*G(0,-1,y)*G(0,1,t)*z^-2*t^-1
          - 1024*G(0,-1,y)*G(0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(0,-1,y)*G(0,1,t)*z^-1*t^-1
          - 256*G(0,-1,y)*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(0,-1,y)*G(0,1,t)*t^-1*[z-4]^-1
          + 256*G(0,-1,y)*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 50176*G(0,-1,y)*G(1,t)*z^-4*t^-1
          - 18432*G(0,-1,y)*G(1,t)*z^-4*[1-t]^-2
          - 34304*G(0,-1,y)*G(1,t)*z^-4*[1-t]^-1
          + 15872*G(0,-1,y)*G(1,t)*z^-4*[t+1]^-1
          - 4352*G(0,-1,y)*G(1,t)*z^-3*t^-1
          - 512*G(0,-1,y)*G(1,t)*z^-3*[1-t]^-1
          + 512*G(0,-1,y)*G(1,t)*z^-3*[t+1]^-1
          - 832*G(0,-1,y)*G(1,t)*z^-2*t^-1
          + 3328*G(0,-1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 208*G(0,-1,y)*G(1,t)*z^-1*t^-1
          + 832*G(0,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 208*G(0,-1,y)*G(1,t)*t^-1*[z-4]^-1
          - 832*G(0,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(0,-1,y)*G(1,w2,t)*z^-4*t^-1
          + 2048*G(0,-1,y)*G(1,w2,t)*z^-4*[1-t]^-2
          + 2048*G(0,-1,y)*G(1,w2,t)*z^-4*[1-t]^-1
          - 512*G(0,-1,y)*G(1,w2,t)*z^-3*t^-1
          - 128*G(0,-1,y)*G(1,w2,t)*z^-2*t^-1
          + 512*G(0,-1,y)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(0,-1,y)*G(1,w2,t)*z^-1*t^-1
          + 128*G(0,-1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,-1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          - 128*G(0,-1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 12288*G(0,-1,y)*G(1,-1,t)*z^-4*t^-1
          + 3072*G(0,-1,y)*G(1,-1,t)*z^-4*[1-t]^-1
          - 6144*G(0,-1,y)*G(1,-1,t)*z^-4*[t+1]^-2
          - 9216*G(0,-1,y)*G(1,-1,t)*z^-4*[t+1]^-1
          - 53248*G(0,-1,y)*G(1,1,t)*z^-4*t^-1
          - 16384*G(0,-1,y)*G(1,1,t)*z^-4*[1-t]^-2
          - 31744*G(0,-1,y)*G(1,1,t)*z^-4*[1-t]^-1
          + 6144*G(0,-1,y)*G(1,1,t)*z^-4*[t+1]^-2
          + 21504*G(0,-1,y)*G(1,1,t)*z^-4*[t+1]^-1
          - 2048*G(0,-1,y)*G(1,1,t)*z^-3*t^-1
          - 512*G(0,-1,y)*G(1,1,t)*z^-2*t^-1
          + 2048*G(0,-1,y)*G(1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 128*G(0,-1,y)*G(1,1,t)*z^-1*t^-1
          + 512*G(0,-1,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(0,-1,y)*G(1,1,t)*t^-1*[z-4]^-1
          - 512*G(0,-1,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 832*G(0,-1,t)*z^-4*t^-1
          + 2*G(0,-1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(0,-1,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 416*G(0,-1,t)*z^-4*[1-t]^-1
          + G(0,-1,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(0,-1,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 416*G(0,-1,t)*z^-4*[t+1]^-1
          - G(0,-1,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 208*G(0,-1,t)*z^-3*t^-1
          - 1/2*G(0,-1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 52*G(0,-1,t)*z^-2*t^-1
          - 1/8*G(0,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 208*G(0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 1/2*G(0,-1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 13*G(0,-1,t)*z^-1*t^-1
          - 1/32*G(0,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 52*G(0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/8*G(0,-1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 13*G(0,-1,t)*t^-1*[z-4]^-1
          + 1/32*G(0,-1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 52*G(0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/8*G(0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 512*G(0,-1,t)*G( - i_,0,y)*z^-4*t^-1
          + 256*G(0,-1,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          + 256*G(0,-1,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          - 256*G(0,-1,t)*G( - i_,0,y)*z^-4*[t+1]^-2
          - 256*G(0,-1,t)*G( - i_,0,y)*z^-4*[t+1]^-1
          - 128*G(0,-1,t)*G( - i_,0,y)*z^-3*t^-1
          - 32*G(0,-1,t)*G( - i_,0,y)*z^-2*t^-1
          + 128*G(0,-1,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,-1,t)*G( - i_,0,y)*z^-1*t^-1
          + 32*G(0,-1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,-1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 32*G(0,-1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,-1,t)*G( - i_,1,y)*z^-4*t^-1
          - 512*G(0,-1,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          - 512*G(0,-1,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          + 512*G(0,-1,t)*G( - i_,1,y)*z^-4*[t+1]^-2
          + 512*G(0,-1,t)*G( - i_,1,y)*z^-4*[t+1]^-1
          + 256*G(0,-1,t)*G( - i_,1,y)*z^-3*t^-1
          + 64*G(0,-1,t)*G( - i_,1,y)*z^-2*t^-1
          - 256*G(0,-1,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,t)*G( - i_,1,y)*z^-1*t^-1
          - 64*G(0,-1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 64*G(0,-1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,-1,t)*G(i_,0,y)*z^-4*t^-1
          + 256*G(0,-1,t)*G(i_,0,y)*z^-4*[1-t]^-2
          + 256*G(0,-1,t)*G(i_,0,y)*z^-4*[1-t]^-1
          - 256*G(0,-1,t)*G(i_,0,y)*z^-4*[t+1]^-2
          - 256*G(0,-1,t)*G(i_,0,y)*z^-4*[t+1]^-1
          - 128*G(0,-1,t)*G(i_,0,y)*z^-3*t^-1
          - 32*G(0,-1,t)*G(i_,0,y)*z^-2*t^-1
          + 128*G(0,-1,t)*G(i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,-1,t)*G(i_,0,y)*z^-1*t^-1
          + 32*G(0,-1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,-1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          - 32*G(0,-1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,-1,t)*G(i_,1,y)*z^-4*t^-1
          - 512*G(0,-1,t)*G(i_,1,y)*z^-4*[1-t]^-2
          - 512*G(0,-1,t)*G(i_,1,y)*z^-4*[1-t]^-1
          + 512*G(0,-1,t)*G(i_,1,y)*z^-4*[t+1]^-2
          + 512*G(0,-1,t)*G(i_,1,y)*z^-4*[t+1]^-1
          + 256*G(0,-1,t)*G(i_,1,y)*z^-3*t^-1
          + 64*G(0,-1,t)*G(i_,1,y)*z^-2*t^-1
          - 256*G(0,-1,t)*G(i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,t)*G(i_,1,y)*z^-1*t^-1
          - 64*G(0,-1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          + 64*G(0,-1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 12544*G(0,-1,t)*G(0,y)*z^-4*t^-1
          - 2304*G(0,-1,t)*G(0,y)*z^-4*[1-t]^-2
          - 6272*G(0,-1,t)*G(0,y)*z^-4*[1-t]^-1
          + 2304*G(0,-1,t)*G(0,y)*z^-4*[t+1]^-2
          + 6272*G(0,-1,t)*G(0,y)*z^-4*[t+1]^-1
          - 1088*G(0,-1,t)*G(0,y)*z^-3*t^-1
          - 128*G(0,-1,t)*G(0,y)*z^-3*[1-t]^-1
          + 128*G(0,-1,t)*G(0,y)*z^-3*[t+1]^-1
          - 208*G(0,-1,t)*G(0,y)*z^-2*t^-1
          + 832*G(0,-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 52*G(0,-1,t)*G(0,y)*z^-1*t^-1
          + 208*G(0,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(0,-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 208*G(0,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 9728*G(0,-1,t)*G(0,0,y)*z^-4*t^-1
          + 1792*G(0,-1,t)*G(0,0,y)*z^-4*[1-t]^-2
          + 4864*G(0,-1,t)*G(0,0,y)*z^-4*[1-t]^-1
          - 1792*G(0,-1,t)*G(0,0,y)*z^-4*[t+1]^-2
          - 4864*G(0,-1,t)*G(0,0,y)*z^-4*[t+1]^-1
          + 640*G(0,-1,t)*G(0,0,y)*z^-3*t^-1
          + 160*G(0,-1,t)*G(0,0,y)*z^-2*t^-1
          - 640*G(0,-1,t)*G(0,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(0,-1,t)*G(0,0,y)*z^-1*t^-1
          - 160*G(0,-1,t)*G(0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(0,-1,t)*G(0,0,y)*t^-1*[z-4]^-1
          + 160*G(0,-1,t)*G(0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,-1,t)*G(0,1,y)*z^-4*t^-1
          + 512*G(0,-1,t)*G(0,1,y)*z^-4*[1-t]^-2
          + 512*G(0,-1,t)*G(0,1,y)*z^-4*[1-t]^-1
          - 512*G(0,-1,t)*G(0,1,y)*z^-4*[t+1]^-2
          - 512*G(0,-1,t)*G(0,1,y)*z^-4*[t+1]^-1
          - 256*G(0,-1,t)*G(0,1,y)*z^-3*t^-1
          - 64*G(0,-1,t)*G(0,1,y)*z^-2*t^-1
          + 256*G(0,-1,t)*G(0,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,t)*G(0,1,y)*z^-1*t^-1
          + 64*G(0,-1,t)*G(0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,t)*G(0,1,y)*t^-1*[z-4]^-1
          - 64*G(0,-1,t)*G(0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,-1,t)*G(1,y)*z^-3*t^-1
          + 256*G(0,-1,t)*G(1,y)*z^-3*[1-t]^-1
          - 256*G(0,-1,t)*G(1,y)*z^-3*[t+1]^-1
          + 256*G(0,-1,w1,t)*z^-3*t^-1
          + 128*G(0,-1,w1,t)*z^-3*[1-t]^-1
          - 128*G(0,-1,w1,t)*z^-3*[t+1]^-1
          - 512*G(0,-1,w1,-1,t)*z^-4*t^-1
          - 256*G(0,-1,w1,-1,t)*z^-4*[1-t]^-2
          - 256*G(0,-1,w1,-1,t)*z^-4*[1-t]^-1
          + 256*G(0,-1,w1,-1,t)*z^-4*[t+1]^-2
          + 256*G(0,-1,w1,-1,t)*z^-4*[t+1]^-1
          + 128*G(0,-1,w1,-1,t)*z^-3*t^-1
          + 32*G(0,-1,w1,-1,t)*z^-2*t^-1
          - 128*G(0,-1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,-1,w1,-1,t)*z^-1*t^-1
          - 32*G(0,-1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,-1,w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(0,-1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,-1,w1,1,t)*z^-4*t^-1
          + 256*G(0,-1,w1,1,t)*z^-4*[1-t]^-2
          + 256*G(0,-1,w1,1,t)*z^-4*[1-t]^-1
          - 256*G(0,-1,w1,1,t)*z^-4*[t+1]^-2
          - 256*G(0,-1,w1,1,t)*z^-4*[t+1]^-1
          - 128*G(0,-1,w1,1,t)*z^-3*t^-1
          - 32*G(0,-1,w1,1,t)*z^-2*t^-1
          + 128*G(0,-1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,-1,w1,1,t)*z^-1*t^-1
          + 32*G(0,-1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,-1,w1,1,t)*t^-1*[z-4]^-1
          - 32*G(0,-1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 36864*G(0,-1,-1,y)*z^-4*[1-t]^-2
          - 36864*G(0,-1,-1,y)*z^-4*[1-t]^-1
          - 36864*G(0,-1,-1,y)*z^-4*[t+1]^-2
          - 36864*G(0,-1,-1,y)*z^-4*[t+1]^-1
          - 4096*G(0,-1,-1,y)*G( - w2,t)*z^-4*t^-1
          + 4096*G(0,-1,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 4096*G(0,-1,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 1024*G(0,-1,-1,y)*G( - w2,t)*z^-3*t^-1
          + 256*G(0,-1,-1,y)*G( - w2,t)*z^-2*t^-1
          - 1024*G(0,-1,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(0,-1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 256*G(0,-1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(0,-1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 256*G(0,-1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(0,-1,-1,y)*G(w2,t)*z^-4*t^-1
          + 4096*G(0,-1,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 4096*G(0,-1,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 1024*G(0,-1,-1,y)*G(w2,t)*z^-3*t^-1
          - 256*G(0,-1,-1,y)*G(w2,t)*z^-2*t^-1
          + 1024*G(0,-1,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(0,-1,-1,y)*G(w2,t)*z^-1*t^-1
          + 256*G(0,-1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(0,-1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 256*G(0,-1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 81920*G(0,-1,-1,y)*G(1,t)*z^-4*t^-1
          - 32768*G(0,-1,-1,y)*G(1,t)*z^-4*[1-t]^-2
          - 57344*G(0,-1,-1,y)*G(1,t)*z^-4*[1-t]^-1
          + 24576*G(0,-1,-1,y)*G(1,t)*z^-4*[t+1]^-1
          - 4096*G(0,-1,-1,y)*G(1,t)*z^-3*t^-1
          - 1024*G(0,-1,-1,y)*G(1,t)*z^-2*t^-1
          + 4096*G(0,-1,-1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 256*G(0,-1,-1,y)*G(1,t)*z^-1*t^-1
          + 1024*G(0,-1,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 256*G(0,-1,-1,y)*G(1,t)*t^-1*[z-4]^-1
          - 1024*G(0,-1,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16000*G(0,-1,-1,t)*z^-4*t^-1
          + 3168*G(0,-1,-1,t)*z^-4*[1-t]^-2
          + 8000*G(0,-1,-1,t)*z^-4*[1-t]^-1
          - 3168*G(0,-1,-1,t)*z^-4*[t+1]^-2
          - 8000*G(0,-1,-1,t)*z^-4*[t+1]^-1
          + 832*G(0,-1,-1,t)*z^-3*t^-1
          + 208*G(0,-1,-1,t)*z^-2*t^-1
          - 832*G(0,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 52*G(0,-1,-1,t)*z^-1*t^-1
          - 208*G(0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(0,-1,-1,t)*t^-1*[z-4]^-1
          + 208*G(0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 13312*G(0,-1,-1,t)*G(0,y)*z^-4*t^-1
          - 2816*G(0,-1,-1,t)*G(0,y)*z^-4*[1-t]^-2
          - 6656*G(0,-1,-1,t)*G(0,y)*z^-4*[1-t]^-1
          + 2816*G(0,-1,-1,t)*G(0,y)*z^-4*[t+1]^-2
          + 6656*G(0,-1,-1,t)*G(0,y)*z^-4*[t+1]^-1
          - 512*G(0,-1,-1,t)*G(0,y)*z^-3*t^-1
          - 128*G(0,-1,-1,t)*G(0,y)*z^-2*t^-1
          + 512*G(0,-1,-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(0,-1,-1,t)*G(0,y)*z^-1*t^-1
          + 128*G(0,-1,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,-1,-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 128*G(0,-1,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 65536*G(0,-1,-1,-1,y)*z^-4*[1-t]^-2
          - 65536*G(0,-1,-1,-1,y)*z^-4*[1-t]^-1
          - 65536*G(0,-1,-1,-1,y)*z^-4*[t+1]^-2
          - 65536*G(0,-1,-1,-1,y)*z^-4*[t+1]^-1
          + 13312*G(0,-1,-1,-1,t)*z^-4*t^-1
          + 3008*G(0,-1,-1,-1,t)*z^-4*[1-t]^-2
          + 6656*G(0,-1,-1,-1,t)*z^-4*[1-t]^-1
          - 3008*G(0,-1,-1,-1,t)*z^-4*[t+1]^-2
          - 6656*G(0,-1,-1,-1,t)*z^-4*[t+1]^-1
          + 320*G(0,-1,-1,-1,t)*z^-3*t^-1
          + 80*G(0,-1,-1,-1,t)*z^-2*t^-1
          - 320*G(0,-1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(0,-1,-1,-1,t)*z^-1*t^-1
          - 80*G(0,-1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(0,-1,-1,-1,t)*t^-1*[z-4]^-1
          + 80*G(0,-1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 28672*G(0,-1,-1,0,y)*z^-4*[1-t]^-2
          + 28672*G(0,-1,-1,0,y)*z^-4*[1-t]^-1
          + 28672*G(0,-1,-1,0,y)*z^-4*[t+1]^-2
          + 28672*G(0,-1,-1,0,y)*z^-4*[t+1]^-1
          + 8192*G(0,-1,-1,1,y)*z^-4*[1-t]^-2
          + 8192*G(0,-1,-1,1,y)*z^-4*[1-t]^-1
          + 8192*G(0,-1,-1,1,y)*z^-4*[t+1]^-2
          + 8192*G(0,-1,-1,1,y)*z^-4*[t+1]^-1
          - 192*G(0,-1,-1,1,t)*z^-4*[1-t]^-2
          + 192*G(0,-1,-1,1,t)*z^-4*[t+1]^-2
          + 192*G(0,-1,-1,1,t)*z^-3*t^-1
          + 48*G(0,-1,-1,1,t)*z^-2*t^-1
          - 192*G(0,-1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,-1,-1,1,t)*z^-1*t^-1
          - 48*G(0,-1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,-1,-1,1,t)*t^-1*[z-4]^-1
          + 48*G(0,-1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16128*G(0,-1,0,y)*z^-4*[1-t]^-2
          + 16128*G(0,-1,0,y)*z^-4*[1-t]^-1
          + 16128*G(0,-1,0,y)*z^-4*[t+1]^-2
          + 16128*G(0,-1,0,y)*z^-4*[t+1]^-1
          + 2560*G(0,-1,0,y)*G( - w2,t)*z^-4*t^-1
          - 2560*G(0,-1,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2560*G(0,-1,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 640*G(0,-1,0,y)*G( - w2,t)*z^-3*t^-1
          - 160*G(0,-1,0,y)*G( - w2,t)*z^-2*t^-1
          + 640*G(0,-1,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(0,-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 160*G(0,-1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(0,-1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 160*G(0,-1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(0,-1,0,y)*G(w2,t)*z^-4*t^-1
          - 2560*G(0,-1,0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 2560*G(0,-1,0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 640*G(0,-1,0,y)*G(w2,t)*z^-3*t^-1
          + 160*G(0,-1,0,y)*G(w2,t)*z^-2*t^-1
          - 640*G(0,-1,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(0,-1,0,y)*G(w2,t)*z^-1*t^-1
          - 160*G(0,-1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(0,-1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 160*G(0,-1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 38912*G(0,-1,0,y)*G(1,t)*z^-4*t^-1
          + 14336*G(0,-1,0,y)*G(1,t)*z^-4*[1-t]^-2
          + 26624*G(0,-1,0,y)*G(1,t)*z^-4*[1-t]^-1
          - 12288*G(0,-1,0,y)*G(1,t)*z^-4*[t+1]^-1
          + 2560*G(0,-1,0,y)*G(1,t)*z^-3*t^-1
          + 640*G(0,-1,0,y)*G(1,t)*z^-2*t^-1
          - 2560*G(0,-1,0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 160*G(0,-1,0,y)*G(1,t)*z^-1*t^-1
          - 640*G(0,-1,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 160*G(0,-1,0,y)*G(1,t)*t^-1*[z-4]^-1
          + 640*G(0,-1,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 28672*G(0,-1,0,-1,y)*z^-4*[1-t]^-2
          + 28672*G(0,-1,0,-1,y)*z^-4*[1-t]^-1
          + 28672*G(0,-1,0,-1,y)*z^-4*[t+1]^-2
          + 28672*G(0,-1,0,-1,y)*z^-4*[t+1]^-1
          - 4096*G(0,-1,0,-1,t)*z^-4*t^-1
          - 896*G(0,-1,0,-1,t)*z^-4*[1-t]^-2
          - 2048*G(0,-1,0,-1,t)*z^-4*[1-t]^-1
          + 896*G(0,-1,0,-1,t)*z^-4*[t+1]^-2
          + 2048*G(0,-1,0,-1,t)*z^-4*[t+1]^-1
          - 128*G(0,-1,0,-1,t)*z^-3*t^-1
          - 32*G(0,-1,0,-1,t)*z^-2*t^-1
          + 128*G(0,-1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,-1,0,-1,t)*z^-1*t^-1
          + 32*G(0,-1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,-1,0,-1,t)*t^-1*[z-4]^-1
          - 32*G(0,-1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 11776*G(0,-1,0,0,y)*z^-4*[1-t]^-2
          - 11776*G(0,-1,0,0,y)*z^-4*[1-t]^-1
          - 11776*G(0,-1,0,0,y)*z^-4*[t+1]^-2
          - 11776*G(0,-1,0,0,y)*z^-4*[t+1]^-1
          - 5120*G(0,-1,0,1,y)*z^-4*[1-t]^-2
          - 5120*G(0,-1,0,1,y)*z^-4*[1-t]^-1
          - 5120*G(0,-1,0,1,y)*z^-4*[t+1]^-2
          - 5120*G(0,-1,0,1,y)*z^-4*[t+1]^-1
          + 4096*G(0,-1,0,1,t)*z^-4*t^-1
          + 896*G(0,-1,0,1,t)*z^-4*[1-t]^-2
          + 2048*G(0,-1,0,1,t)*z^-4*[1-t]^-1
          - 896*G(0,-1,0,1,t)*z^-4*[t+1]^-2
          - 2048*G(0,-1,0,1,t)*z^-4*[t+1]^-1
          + 128*G(0,-1,0,1,t)*z^-3*t^-1
          + 32*G(0,-1,0,1,t)*z^-2*t^-1
          - 128*G(0,-1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,-1,0,1,t)*z^-1*t^-1
          - 32*G(0,-1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,-1,0,1,t)*t^-1*[z-4]^-1
          + 32*G(0,-1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4608*G(0,-1,1,y)*z^-4*[1-t]^-2
          + 4608*G(0,-1,1,y)*z^-4*[1-t]^-1
          + 4608*G(0,-1,1,y)*z^-4*[t+1]^-2
          + 4608*G(0,-1,1,y)*z^-4*[t+1]^-1
          - 1024*G(0,-1,1,y)*G( - w2,t)*z^-4*t^-1
          + 1024*G(0,-1,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1024*G(0,-1,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 256*G(0,-1,1,y)*G( - w2,t)*z^-3*t^-1
          + 64*G(0,-1,1,y)*G( - w2,t)*z^-2*t^-1
          - 256*G(0,-1,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(0,-1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 64*G(0,-1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,-1,1,y)*G(w2,t)*z^-4*t^-1
          + 1024*G(0,-1,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1024*G(0,-1,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 256*G(0,-1,1,y)*G(w2,t)*z^-3*t^-1
          - 64*G(0,-1,1,y)*G(w2,t)*z^-2*t^-1
          + 256*G(0,-1,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,-1,1,y)*G(w2,t)*z^-1*t^-1
          + 64*G(0,-1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,-1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 64*G(0,-1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(0,-1,1,y)*G(1,t)*z^-4*t^-1
          + 4096*G(0,-1,1,y)*G(1,t)*z^-4*[1-t]^-2
          + 4096*G(0,-1,1,y)*G(1,t)*z^-4*[1-t]^-1
          - 1024*G(0,-1,1,y)*G(1,t)*z^-3*t^-1
          - 256*G(0,-1,1,y)*G(1,t)*z^-2*t^-1
          + 1024*G(0,-1,1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(0,-1,1,y)*G(1,t)*z^-1*t^-1
          + 256*G(0,-1,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(0,-1,1,y)*G(1,t)*t^-1*[z-4]^-1
          - 256*G(0,-1,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3456*G(0,-1,1,t)*z^-4*t^-1
          - 864*G(0,-1,1,t)*z^-4*[1-t]^-2
          - 1728*G(0,-1,1,t)*z^-4*[1-t]^-1
          + 864*G(0,-1,1,t)*z^-4*[t+1]^-2
          + 1728*G(0,-1,1,t)*z^-4*[t+1]^-1
          - 256*G(0,-1,1,t)*z^-3*t^-1
          - 128*G(0,-1,1,t)*z^-3*[1-t]^-1
          + 128*G(0,-1,1,t)*z^-3*[t+1]^-1
          + 3072*G(0,-1,1,t)*G(0,y)*z^-4*t^-1
          + 768*G(0,-1,1,t)*G(0,y)*z^-4*[1-t]^-2
          + 1536*G(0,-1,1,t)*G(0,y)*z^-4*[1-t]^-1
          - 768*G(0,-1,1,t)*G(0,y)*z^-4*[t+1]^-2
          - 1536*G(0,-1,1,t)*G(0,y)*z^-4*[t+1]^-1
          + 8192*G(0,-1,1,-1,y)*z^-4*[1-t]^-2
          + 8192*G(0,-1,1,-1,y)*z^-4*[1-t]^-1
          + 8192*G(0,-1,1,-1,y)*z^-4*[t+1]^-2
          + 8192*G(0,-1,1,-1,y)*z^-4*[t+1]^-1
          + 4608*G(0,-1,1,-1,t)*z^-4*t^-1
          + 960*G(0,-1,1,-1,t)*z^-4*[1-t]^-2
          + 2304*G(0,-1,1,-1,t)*z^-4*[1-t]^-1
          - 960*G(0,-1,1,-1,t)*z^-4*[t+1]^-2
          - 2304*G(0,-1,1,-1,t)*z^-4*[t+1]^-1
          + 192*G(0,-1,1,-1,t)*z^-3*t^-1
          + 48*G(0,-1,1,-1,t)*z^-2*t^-1
          - 192*G(0,-1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,-1,1,-1,t)*z^-1*t^-1
          - 48*G(0,-1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,-1,1,-1,t)*t^-1*[z-4]^-1
          + 48*G(0,-1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 6144*G(0,-1,1,0,y)*z^-4*[1-t]^-2
          - 6144*G(0,-1,1,0,y)*z^-4*[1-t]^-1
          - 6144*G(0,-1,1,0,y)*z^-4*[t+1]^-2
          - 6144*G(0,-1,1,0,y)*z^-4*[t+1]^-1
          + 4096*G(0,-1,1,1,y)*z^-4*[1-t]^-2
          + 4096*G(0,-1,1,1,y)*z^-4*[1-t]^-1
          + 4096*G(0,-1,1,1,y)*z^-4*[t+1]^-2
          + 4096*G(0,-1,1,1,y)*z^-4*[t+1]^-1
          - 7680*G(0,-1,1,1,t)*z^-4*t^-1
          - 1728*G(0,-1,1,1,t)*z^-4*[1-t]^-2
          - 3840*G(0,-1,1,1,t)*z^-4*[1-t]^-1
          + 1728*G(0,-1,1,1,t)*z^-4*[t+1]^-2
          + 3840*G(0,-1,1,1,t)*z^-4*[t+1]^-1
          - 192*G(0,-1,1,1,t)*z^-3*t^-1
          - 48*G(0,-1,1,1,t)*z^-2*t^-1
          + 192*G(0,-1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,-1,1,1,t)*z^-1*t^-1
          + 48*G(0,-1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,-1,1,1,t)*t^-1*[z-4]^-1
          - 48*G(0,-1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,0, - w2, - w1,t)*z^-4*t^-1
          + 128*G(0,0, - w2, - w1,t)*z^-4*[1-t]^-2
          + 128*G(0,0, - w2, - w1,t)*z^-4*[1-t]^-1
          - 128*G(0,0, - w2, - w1,t)*z^-4*[t+1]^-2
          - 128*G(0,0, - w2, - w1,t)*z^-4*[t+1]^-1
          - 64*G(0,0, - w2, - w1,t)*z^-3*t^-1
          - 16*G(0,0, - w2, - w1,t)*z^-2*t^-1
          + 64*G(0,0, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,0, - w2, - w1,t)*z^-1*t^-1
          + 16*G(0,0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,0, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(0,0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,0, - w2,t)*G(0,y)*z^-4*t^-1
          - 128*G(0,0, - w2,t)*G(0,y)*z^-4*[1-t]^-2
          - 128*G(0,0, - w2,t)*G(0,y)*z^-4*[1-t]^-1
          + 128*G(0,0, - w2,t)*G(0,y)*z^-4*[t+1]^-2
          + 128*G(0,0, - w2,t)*G(0,y)*z^-4*[t+1]^-1
          + 64*G(0,0, - w2,t)*G(0,y)*z^-3*t^-1
          + 16*G(0,0, - w2,t)*G(0,y)*z^-2*t^-1
          - 64*G(0,0, - w2,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,0, - w2,t)*G(0,y)*z^-1*t^-1
          - 16*G(0,0, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,0, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          + 16*G(0,0, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,0, - w2,t)*G(1,y)*z^-4*t^-1
          + 256*G(0,0, - w2,t)*G(1,y)*z^-4*[1-t]^-2
          + 256*G(0,0, - w2,t)*G(1,y)*z^-4*[1-t]^-1
          - 256*G(0,0, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          - 256*G(0,0, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          - 128*G(0,0, - w2,t)*G(1,y)*z^-3*t^-1
          - 32*G(0,0, - w2,t)*G(1,y)*z^-2*t^-1
          + 128*G(0,0, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,0, - w2,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,0, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,0, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 32*G(0,0, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,0, - w2,w1,t)*z^-4*t^-1
          + 128*G(0,0, - w2,w1,t)*z^-4*[1-t]^-2
          + 128*G(0,0, - w2,w1,t)*z^-4*[1-t]^-1
          - 128*G(0,0, - w2,w1,t)*z^-4*[t+1]^-2
          - 128*G(0,0, - w2,w1,t)*z^-4*[t+1]^-1
          - 64*G(0,0, - w2,w1,t)*z^-3*t^-1
          - 16*G(0,0, - w2,w1,t)*z^-2*t^-1
          + 64*G(0,0, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,0, - w2,w1,t)*z^-1*t^-1
          + 16*G(0,0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,0, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(0,0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,0, - w2,-1,t)*z^-4*t^-1
          - 128*G(0,0, - w2,-1,t)*z^-4*[1-t]^-2
          - 128*G(0,0, - w2,-1,t)*z^-4*[1-t]^-1
          + 128*G(0,0, - w2,-1,t)*z^-4*[t+1]^-2
          + 128*G(0,0, - w2,-1,t)*z^-4*[t+1]^-1
          + 64*G(0,0, - w2,-1,t)*z^-3*t^-1
          + 16*G(0,0, - w2,-1,t)*z^-2*t^-1
          - 64*G(0,0, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,0, - w2,-1,t)*z^-1*t^-1
          - 16*G(0,0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,0, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G(0,0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,0, - w1,-1,t)*z^-4*t^-1
          + 256*G(0,0, - w1,-1,t)*z^-4*[1-t]^-2
          + 256*G(0,0, - w1,-1,t)*z^-4*[1-t]^-1
          - 256*G(0,0, - w1,-1,t)*z^-4*[t+1]^-2
          - 256*G(0,0, - w1,-1,t)*z^-4*[t+1]^-1
          - 128*G(0,0, - w1,-1,t)*z^-3*t^-1
          - 32*G(0,0, - w1,-1,t)*z^-2*t^-1
          + 128*G(0,0, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,0, - w1,-1,t)*z^-1*t^-1
          + 32*G(0,0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,0, - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(0,0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,0, - w1,1,t)*z^-4*t^-1
          - 256*G(0,0, - w1,1,t)*z^-4*[1-t]^-2
          - 256*G(0,0, - w1,1,t)*z^-4*[1-t]^-1
          + 256*G(0,0, - w1,1,t)*z^-4*[t+1]^-2
          + 256*G(0,0, - w1,1,t)*z^-4*[t+1]^-1
          + 128*G(0,0, - w1,1,t)*z^-3*t^-1
          + 32*G(0,0, - w1,1,t)*z^-2*t^-1
          - 128*G(0,0, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,0, - w1,1,t)*z^-1*t^-1
          - 32*G(0,0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,0, - w1,1,t)*t^-1*[z-4]^-1
          + 32*G(0,0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 704*G(0,0, - i_,0,y)*z^-4*[1-t]^-2
          - 704*G(0,0, - i_,0,y)*z^-4*[1-t]^-1
          - 704*G(0,0, - i_,0,y)*z^-4*[t+1]^-2
          - 704*G(0,0, - i_,0,y)*z^-4*[t+1]^-1
          + 1408*G(0,0, - i_,1,y)*z^-4*[1-t]^-2
          + 1408*G(0,0, - i_,1,y)*z^-4*[1-t]^-1
          + 1408*G(0,0, - i_,1,y)*z^-4*[t+1]^-2
          + 1408*G(0,0, - i_,1,y)*z^-4*[t+1]^-1
          - 704*G(0,0,i_,0,y)*z^-4*[1-t]^-2
          - 704*G(0,0,i_,0,y)*z^-4*[1-t]^-1
          - 704*G(0,0,i_,0,y)*z^-4*[t+1]^-2
          - 704*G(0,0,i_,0,y)*z^-4*[t+1]^-1
          + 1408*G(0,0,i_,1,y)*z^-4*[1-t]^-2
          + 1408*G(0,0,i_,1,y)*z^-4*[1-t]^-1
          + 1408*G(0,0,i_,1,y)*z^-4*[t+1]^-2
          + 1408*G(0,0,i_,1,y)*z^-4*[t+1]^-1
          - 1120*G(0,0,y)*z^-4*[1-t]^-2
          + G(0,0,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 40*G(0,0,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1120*G(0,0,y)*z^-4*[1-t]^-1
          + G(0,0,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 40*G(0,0,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1120*G(0,0,y)*z^-4*[t+1]^-2
          + G(0,0,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 40*G(0,0,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1120*G(0,0,y)*z^-4*[t+1]^-1
          + G(0,0,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 40*G(0,0,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1664*G(0,0,y)*G( - w2, - w2,t)*z^-4*t^-1
          + 1664*G(0,0,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          + 1664*G(0,0,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          + 416*G(0,0,y)*G( - w2, - w2,t)*z^-3*t^-1
          + 104*G(0,0,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 416*G(0,0,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(0,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 104*G(0,0,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(0,0,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 104*G(0,0,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1920*G(0,0,y)*G( - w2, - w1,t)*z^-4*t^-1
          - 1920*G(0,0,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          - 1920*G(0,0,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          - 480*G(0,0,y)*G( - w2, - w1,t)*z^-3*t^-1
          - 120*G(0,0,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 480*G(0,0,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 30*G(0,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 120*G(0,0,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 30*G(0,0,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 120*G(0,0,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 800*G(0,0,y)*G( - w2,t)*z^-4*t^-1
          - 320*G(0,0,y)*G( - w2,t)*z^-4*[1-t]^-1
          - 1440*G(0,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 1120*G(0,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 120*G(0,0,y)*G( - w2,t)*z^-3*t^-1
          + 320*G(0,0,y)*G( - w2,t)*z^-3*[1-t]^-1
          - 320*G(0,0,y)*G( - w2,t)*z^-3*[t+1]^-1
          - 130*G(0,0,y)*G( - w2,t)*z^-2*t^-1
          + 520*G(0,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 65/2*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          + 130*G(0,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 65/2*G(0,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 130*G(0,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1920*G(0,0,y)*G( - w2,w1,t)*z^-4*t^-1
          - 1920*G(0,0,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          - 1920*G(0,0,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          - 480*G(0,0,y)*G( - w2,w1,t)*z^-3*t^-1
          - 120*G(0,0,y)*G( - w2,w1,t)*z^-2*t^-1
          + 480*G(0,0,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 30*G(0,0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 120*G(0,0,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 30*G(0,0,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 120*G(0,0,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(0,0,y)*G( - w2,w2,t)*z^-4*t^-1
          + 320*G(0,0,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          + 320*G(0,0,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          + 80*G(0,0,y)*G( - w2,w2,t)*z^-3*t^-1
          + 20*G(0,0,y)*G( - w2,w2,t)*z^-2*t^-1
          - 80*G(0,0,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G(0,0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 20*G(0,0,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G(0,0,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 20*G(0,0,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(0,0,y)*G( - w2,-1,t)*z^-4*t^-1
          + 640*G(0,0,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          + 640*G(0,0,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          + 160*G(0,0,y)*G( - w2,-1,t)*z^-3*t^-1
          + 40*G(0,0,y)*G( - w2,-1,t)*z^-2*t^-1
          - 160*G(0,0,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(0,0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 40*G(0,0,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(0,0,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 40*G(0,0,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(0,0,y)*G( - w1, - w2,t)*z^-4*t^-1
          + 320*G(0,0,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          + 320*G(0,0,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          - 320*G(0,0,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          - 320*G(0,0,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          - 160*G(0,0,y)*G( - w1, - w2,t)*z^-3*t^-1
          - 40*G(0,0,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 160*G(0,0,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(0,0,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 40*G(0,0,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(0,0,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 40*G(0,0,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(0,0,y)*G( - w1,w2,t)*z^-4*t^-1
          - 320*G(0,0,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          - 320*G(0,0,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          + 320*G(0,0,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          + 320*G(0,0,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          + 160*G(0,0,y)*G( - w1,w2,t)*z^-3*t^-1
          + 40*G(0,0,y)*G( - w1,w2,t)*z^-2*t^-1
          - 160*G(0,0,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(0,0,y)*G( - w1,w2,t)*z^-1*t^-1
          - 40*G(0,0,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(0,0,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 40*G(0,0,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(0,0,y)*G( - w1,-1,t)*z^-4*t^-1
          + 1280*G(0,0,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          + 1280*G(0,0,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          - 1280*G(0,0,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          - 1280*G(0,0,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          - 640*G(0,0,y)*G( - w1,-1,t)*z^-3*t^-1
          - 160*G(0,0,y)*G( - w1,-1,t)*z^-2*t^-1
          + 640*G(0,0,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(0,0,y)*G( - w1,-1,t)*z^-1*t^-1
          + 160*G(0,0,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(0,0,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 160*G(0,0,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(0,0,y)*G( - w1,1,t)*z^-4*t^-1
          - 1280*G(0,0,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          - 1280*G(0,0,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          + 1280*G(0,0,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          + 1280*G(0,0,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          + 640*G(0,0,y)*G( - w1,1,t)*z^-3*t^-1
          + 160*G(0,0,y)*G( - w1,1,t)*z^-2*t^-1
          - 640*G(0,0,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(0,0,y)*G( - w1,1,t)*z^-1*t^-1
          - 160*G(0,0,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(0,0,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          + 160*G(0,0,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(0,0,y)*G(w1, - w2,t)*z^-4*t^-1
          + 320*G(0,0,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          + 320*G(0,0,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          - 320*G(0,0,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          - 320*G(0,0,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          - 160*G(0,0,y)*G(w1, - w2,t)*z^-3*t^-1
          - 40*G(0,0,y)*G(w1, - w2,t)*z^-2*t^-1
          + 160*G(0,0,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(0,0,y)*G(w1, - w2,t)*z^-1*t^-1
          + 40*G(0,0,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(0,0,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 40*G(0,0,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(0,0,y)*G(w1,w2,t)*z^-4*t^-1
          - 320*G(0,0,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          - 320*G(0,0,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          + 320*G(0,0,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          + 320*G(0,0,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          + 160*G(0,0,y)*G(w1,w2,t)*z^-3*t^-1
          + 40*G(0,0,y)*G(w1,w2,t)*z^-2*t^-1
          - 160*G(0,0,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(0,0,y)*G(w1,w2,t)*z^-1*t^-1
          - 40*G(0,0,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(0,0,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 40*G(0,0,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(0,0,y)*G(w1,-1,t)*z^-4*t^-1
          + 1280*G(0,0,y)*G(w1,-1,t)*z^-4*[1-t]^-2
          + 1280*G(0,0,y)*G(w1,-1,t)*z^-4*[1-t]^-1
          - 1280*G(0,0,y)*G(w1,-1,t)*z^-4*[t+1]^-2
          - 1280*G(0,0,y)*G(w1,-1,t)*z^-4*[t+1]^-1
          - 640*G(0,0,y)*G(w1,-1,t)*z^-3*t^-1
          - 160*G(0,0,y)*G(w1,-1,t)*z^-2*t^-1
          + 640*G(0,0,y)*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(0,0,y)*G(w1,-1,t)*z^-1*t^-1
          + 160*G(0,0,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(0,0,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          - 160*G(0,0,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(0,0,y)*G(w1,1,t)*z^-4*t^-1
          - 1280*G(0,0,y)*G(w1,1,t)*z^-4*[1-t]^-2
          - 1280*G(0,0,y)*G(w1,1,t)*z^-4*[1-t]^-1
          + 1280*G(0,0,y)*G(w1,1,t)*z^-4*[t+1]^-2
          + 1280*G(0,0,y)*G(w1,1,t)*z^-4*[t+1]^-1
          + 640*G(0,0,y)*G(w1,1,t)*z^-3*t^-1
          + 160*G(0,0,y)*G(w1,1,t)*z^-2*t^-1
          - 640*G(0,0,y)*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(0,0,y)*G(w1,1,t)*z^-1*t^-1
          - 160*G(0,0,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(0,0,y)*G(w1,1,t)*t^-1*[z-4]^-1
          + 160*G(0,0,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(0,0,y)*G(w2, - w2,t)*z^-4*t^-1
          + 320*G(0,0,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          + 320*G(0,0,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          - 80*G(0,0,y)*G(w2, - w2,t)*z^-3*t^-1
          - 20*G(0,0,y)*G(w2, - w2,t)*z^-2*t^-1
          + 80*G(0,0,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(0,0,y)*G(w2, - w2,t)*z^-1*t^-1
          + 20*G(0,0,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(0,0,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 20*G(0,0,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1920*G(0,0,y)*G(w2, - w1,t)*z^-4*t^-1
          - 1920*G(0,0,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          - 1920*G(0,0,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          + 480*G(0,0,y)*G(w2, - w1,t)*z^-3*t^-1
          + 120*G(0,0,y)*G(w2, - w1,t)*z^-2*t^-1
          - 480*G(0,0,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 30*G(0,0,y)*G(w2, - w1,t)*z^-1*t^-1
          - 120*G(0,0,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 30*G(0,0,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 120*G(0,0,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 800*G(0,0,y)*G(w2,t)*z^-4*t^-1
          - 1440*G(0,0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 1120*G(0,0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 320*G(0,0,y)*G(w2,t)*z^-4*[t+1]^-1
          - 120*G(0,0,y)*G(w2,t)*z^-3*t^-1
          - 320*G(0,0,y)*G(w2,t)*z^-3*[1-t]^-1
          + 320*G(0,0,y)*G(w2,t)*z^-3*[t+1]^-1
          + 130*G(0,0,y)*G(w2,t)*z^-2*t^-1
          - 520*G(0,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 65/2*G(0,0,y)*G(w2,t)*z^-1*t^-1
          - 130*G(0,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 65/2*G(0,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 130*G(0,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1920*G(0,0,y)*G(w2,w1,t)*z^-4*t^-1
          - 1920*G(0,0,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          - 1920*G(0,0,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          + 480*G(0,0,y)*G(w2,w1,t)*z^-3*t^-1
          + 120*G(0,0,y)*G(w2,w1,t)*z^-2*t^-1
          - 480*G(0,0,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 30*G(0,0,y)*G(w2,w1,t)*z^-1*t^-1
          - 120*G(0,0,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 30*G(0,0,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 120*G(0,0,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1664*G(0,0,y)*G(w2,w2,t)*z^-4*t^-1
          + 1664*G(0,0,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          + 1664*G(0,0,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          - 416*G(0,0,y)*G(w2,w2,t)*z^-3*t^-1
          - 104*G(0,0,y)*G(w2,w2,t)*z^-2*t^-1
          + 416*G(0,0,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(0,0,y)*G(w2,w2,t)*z^-1*t^-1
          + 104*G(0,0,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(0,0,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 104*G(0,0,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(0,0,y)*G(w2,1,t)*z^-4*t^-1
          + 640*G(0,0,y)*G(w2,1,t)*z^-4*[1-t]^-2
          + 640*G(0,0,y)*G(w2,1,t)*z^-4*[1-t]^-1
          - 160*G(0,0,y)*G(w2,1,t)*z^-3*t^-1
          - 40*G(0,0,y)*G(w2,1,t)*z^-2*t^-1
          + 160*G(0,0,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(0,0,y)*G(w2,1,t)*z^-1*t^-1
          + 40*G(0,0,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(0,0,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 40*G(0,0,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(0,0,y)*G(0, - w2,t)*z^-4*t^-1
          - 320*G(0,0,y)*G(0, - w2,t)*z^-4*[1-t]^-2
          - 320*G(0,0,y)*G(0, - w2,t)*z^-4*[1-t]^-1
          + 320*G(0,0,y)*G(0, - w2,t)*z^-4*[t+1]^-2
          + 320*G(0,0,y)*G(0, - w2,t)*z^-4*[t+1]^-1
          + 160*G(0,0,y)*G(0, - w2,t)*z^-3*t^-1
          + 40*G(0,0,y)*G(0, - w2,t)*z^-2*t^-1
          - 160*G(0,0,y)*G(0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(0,0,y)*G(0, - w2,t)*z^-1*t^-1
          - 40*G(0,0,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(0,0,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          + 40*G(0,0,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(0,0,y)*G(0,w2,t)*z^-4*t^-1
          + 320*G(0,0,y)*G(0,w2,t)*z^-4*[1-t]^-2
          + 320*G(0,0,y)*G(0,w2,t)*z^-4*[1-t]^-1
          - 320*G(0,0,y)*G(0,w2,t)*z^-4*[t+1]^-2
          - 320*G(0,0,y)*G(0,w2,t)*z^-4*[t+1]^-1
          - 160*G(0,0,y)*G(0,w2,t)*z^-3*t^-1
          - 40*G(0,0,y)*G(0,w2,t)*z^-2*t^-1
          + 160*G(0,0,y)*G(0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(0,0,y)*G(0,w2,t)*z^-1*t^-1
          + 40*G(0,0,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(0,0,y)*G(0,w2,t)*t^-1*[z-4]^-1
          - 40*G(0,0,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 9728*G(0,0,y)*G(0,1,t)*z^-4*t^-1
          - 1792*G(0,0,y)*G(0,1,t)*z^-4*[1-t]^-2
          - 4864*G(0,0,y)*G(0,1,t)*z^-4*[1-t]^-1
          + 1792*G(0,0,y)*G(0,1,t)*z^-4*[t+1]^-2
          + 4864*G(0,0,y)*G(0,1,t)*z^-4*[t+1]^-1
          - 640*G(0,0,y)*G(0,1,t)*z^-3*t^-1
          - 160*G(0,0,y)*G(0,1,t)*z^-2*t^-1
          + 640*G(0,0,y)*G(0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(0,0,y)*G(0,1,t)*z^-1*t^-1
          + 160*G(0,0,y)*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(0,0,y)*G(0,1,t)*t^-1*[z-4]^-1
          - 160*G(0,0,y)*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24448*G(0,0,y)*G(1,t)*z^-4*t^-1
          + 8064*G(0,0,y)*G(1,t)*z^-4*[1-t]^-2
          + 16256*G(0,0,y)*G(1,t)*z^-4*[1-t]^-1
          - 8192*G(0,0,y)*G(1,t)*z^-4*[t+1]^-1
          + 2720*G(0,0,y)*G(1,t)*z^-3*t^-1
          + 320*G(0,0,y)*G(1,t)*z^-3*[1-t]^-1
          - 320*G(0,0,y)*G(1,t)*z^-3*[t+1]^-1
          + 520*G(0,0,y)*G(1,t)*z^-2*t^-1
          - 2080*G(0,0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 130*G(0,0,y)*G(1,t)*z^-1*t^-1
          - 520*G(0,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 130*G(0,0,y)*G(1,t)*t^-1*[z-4]^-1
          + 520*G(0,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(0,0,y)*G(1,w2,t)*z^-4*t^-1
          - 1280*G(0,0,y)*G(1,w2,t)*z^-4*[1-t]^-2
          - 1280*G(0,0,y)*G(1,w2,t)*z^-4*[1-t]^-1
          + 320*G(0,0,y)*G(1,w2,t)*z^-3*t^-1
          + 80*G(0,0,y)*G(1,w2,t)*z^-2*t^-1
          - 320*G(0,0,y)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(0,0,y)*G(1,w2,t)*z^-1*t^-1
          - 80*G(0,0,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(0,0,y)*G(1,w2,t)*t^-1*[z-4]^-1
          + 80*G(0,0,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 6144*G(0,0,y)*G(1,-1,t)*z^-4*t^-1
          - 1536*G(0,0,y)*G(1,-1,t)*z^-4*[1-t]^-1
          + 3072*G(0,0,y)*G(1,-1,t)*z^-4*[t+1]^-2
          + 4608*G(0,0,y)*G(1,-1,t)*z^-4*[t+1]^-1
          + 25600*G(0,0,y)*G(1,1,t)*z^-4*t^-1
          + 7168*G(0,0,y)*G(1,1,t)*z^-4*[1-t]^-2
          + 14848*G(0,0,y)*G(1,1,t)*z^-4*[1-t]^-1
          - 3072*G(0,0,y)*G(1,1,t)*z^-4*[t+1]^-2
          - 10752*G(0,0,y)*G(1,1,t)*z^-4*[t+1]^-1
          + 1280*G(0,0,y)*G(1,1,t)*z^-3*t^-1
          + 320*G(0,0,y)*G(1,1,t)*z^-2*t^-1
          - 1280*G(0,0,y)*G(1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 80*G(0,0,y)*G(1,1,t)*z^-1*t^-1
          - 320*G(0,0,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 80*G(0,0,y)*G(1,1,t)*t^-1*[z-4]^-1
          + 320*G(0,0,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,0,w1,-1,t)*z^-4*t^-1
          + 256*G(0,0,w1,-1,t)*z^-4*[1-t]^-2
          + 256*G(0,0,w1,-1,t)*z^-4*[1-t]^-1
          - 256*G(0,0,w1,-1,t)*z^-4*[t+1]^-2
          - 256*G(0,0,w1,-1,t)*z^-4*[t+1]^-1
          - 128*G(0,0,w1,-1,t)*z^-3*t^-1
          - 32*G(0,0,w1,-1,t)*z^-2*t^-1
          + 128*G(0,0,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,0,w1,-1,t)*z^-1*t^-1
          + 32*G(0,0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,0,w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(0,0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,0,w1,1,t)*z^-4*t^-1
          - 256*G(0,0,w1,1,t)*z^-4*[1-t]^-2
          - 256*G(0,0,w1,1,t)*z^-4*[1-t]^-1
          + 256*G(0,0,w1,1,t)*z^-4*[t+1]^-2
          + 256*G(0,0,w1,1,t)*z^-4*[t+1]^-1
          + 128*G(0,0,w1,1,t)*z^-3*t^-1
          + 32*G(0,0,w1,1,t)*z^-2*t^-1
          - 128*G(0,0,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,0,w1,1,t)*z^-1*t^-1
          - 32*G(0,0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,0,w1,1,t)*t^-1*[z-4]^-1
          + 32*G(0,0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,0,w2, - w1,t)*z^-4*t^-1
          - 128*G(0,0,w2, - w1,t)*z^-4*[1-t]^-2
          - 128*G(0,0,w2, - w1,t)*z^-4*[1-t]^-1
          + 128*G(0,0,w2, - w1,t)*z^-4*[t+1]^-2
          + 128*G(0,0,w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G(0,0,w2, - w1,t)*z^-3*t^-1
          + 16*G(0,0,w2, - w1,t)*z^-2*t^-1
          - 64*G(0,0,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,0,w2, - w1,t)*z^-1*t^-1
          - 16*G(0,0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,0,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(0,0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,0,w2,t)*G(0,y)*z^-4*t^-1
          + 128*G(0,0,w2,t)*G(0,y)*z^-4*[1-t]^-2
          + 128*G(0,0,w2,t)*G(0,y)*z^-4*[1-t]^-1
          - 128*G(0,0,w2,t)*G(0,y)*z^-4*[t+1]^-2
          - 128*G(0,0,w2,t)*G(0,y)*z^-4*[t+1]^-1
          - 64*G(0,0,w2,t)*G(0,y)*z^-3*t^-1
          - 16*G(0,0,w2,t)*G(0,y)*z^-2*t^-1
          + 64*G(0,0,w2,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,0,w2,t)*G(0,y)*z^-1*t^-1
          + 16*G(0,0,w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,0,w2,t)*G(0,y)*t^-1*[z-4]^-1
          - 16*G(0,0,w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,0,w2,t)*G(1,y)*z^-4*t^-1
          - 256*G(0,0,w2,t)*G(1,y)*z^-4*[1-t]^-2
          - 256*G(0,0,w2,t)*G(1,y)*z^-4*[1-t]^-1
          + 256*G(0,0,w2,t)*G(1,y)*z^-4*[t+1]^-2
          + 256*G(0,0,w2,t)*G(1,y)*z^-4*[t+1]^-1
          + 128*G(0,0,w2,t)*G(1,y)*z^-3*t^-1
          + 32*G(0,0,w2,t)*G(1,y)*z^-2*t^-1
          - 128*G(0,0,w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,0,w2,t)*G(1,y)*z^-1*t^-1
          - 32*G(0,0,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,0,w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 32*G(0,0,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,0,w2,w1,t)*z^-4*t^-1
          - 128*G(0,0,w2,w1,t)*z^-4*[1-t]^-2
          - 128*G(0,0,w2,w1,t)*z^-4*[1-t]^-1
          + 128*G(0,0,w2,w1,t)*z^-4*[t+1]^-2
          + 128*G(0,0,w2,w1,t)*z^-4*[t+1]^-1
          + 64*G(0,0,w2,w1,t)*z^-3*t^-1
          + 16*G(0,0,w2,w1,t)*z^-2*t^-1
          - 64*G(0,0,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,0,w2,w1,t)*z^-1*t^-1
          - 16*G(0,0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,0,w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(0,0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,0,w2,1,t)*z^-4*t^-1
          + 128*G(0,0,w2,1,t)*z^-4*[1-t]^-2
          + 128*G(0,0,w2,1,t)*z^-4*[1-t]^-1
          - 128*G(0,0,w2,1,t)*z^-4*[t+1]^-2
          - 128*G(0,0,w2,1,t)*z^-4*[t+1]^-1
          - 64*G(0,0,w2,1,t)*z^-3*t^-1
          - 16*G(0,0,w2,1,t)*z^-2*t^-1
          + 64*G(0,0,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,0,w2,1,t)*z^-1*t^-1
          + 16*G(0,0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,0,w2,1,t)*t^-1*[z-4]^-1
          - 16*G(0,0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 16128*G(0,0,-1,y)*z^-4*[1-t]^-2
          + 16128*G(0,0,-1,y)*z^-4*[1-t]^-1
          + 16128*G(0,0,-1,y)*z^-4*[t+1]^-2
          + 16128*G(0,0,-1,y)*z^-4*[t+1]^-1
          + 2560*G(0,0,-1,y)*G( - w2,t)*z^-4*t^-1
          - 2560*G(0,0,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2560*G(0,0,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 640*G(0,0,-1,y)*G( - w2,t)*z^-3*t^-1
          - 160*G(0,0,-1,y)*G( - w2,t)*z^-2*t^-1
          + 640*G(0,0,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(0,0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 160*G(0,0,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(0,0,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 160*G(0,0,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(0,0,-1,y)*G(w2,t)*z^-4*t^-1
          - 2560*G(0,0,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 2560*G(0,0,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 640*G(0,0,-1,y)*G(w2,t)*z^-3*t^-1
          + 160*G(0,0,-1,y)*G(w2,t)*z^-2*t^-1
          - 640*G(0,0,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(0,0,-1,y)*G(w2,t)*z^-1*t^-1
          - 160*G(0,0,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(0,0,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 160*G(0,0,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 38912*G(0,0,-1,y)*G(1,t)*z^-4*t^-1
          + 14336*G(0,0,-1,y)*G(1,t)*z^-4*[1-t]^-2
          + 26624*G(0,0,-1,y)*G(1,t)*z^-4*[1-t]^-1
          - 12288*G(0,0,-1,y)*G(1,t)*z^-4*[t+1]^-1
          + 2560*G(0,0,-1,y)*G(1,t)*z^-3*t^-1
          + 640*G(0,0,-1,y)*G(1,t)*z^-2*t^-1
          - 2560*G(0,0,-1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 160*G(0,0,-1,y)*G(1,t)*z^-1*t^-1
          - 640*G(0,0,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 160*G(0,0,-1,y)*G(1,t)*t^-1*[z-4]^-1
          + 640*G(0,0,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 6272*G(0,0,-1,t)*z^-4*t^-1
          - 1152*G(0,0,-1,t)*z^-4*[1-t]^-2
          - 3136*G(0,0,-1,t)*z^-4*[1-t]^-1
          + 1152*G(0,0,-1,t)*z^-4*[t+1]^-2
          + 3136*G(0,0,-1,t)*z^-4*[t+1]^-1
          - 416*G(0,0,-1,t)*z^-3*t^-1
          - 104*G(0,0,-1,t)*z^-2*t^-1
          + 416*G(0,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(0,0,-1,t)*z^-1*t^-1
          + 104*G(0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(0,0,-1,t)*t^-1*[z-4]^-1
          - 104*G(0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 5120*G(0,0,-1,t)*G(0,y)*z^-4*t^-1
          + 1024*G(0,0,-1,t)*G(0,y)*z^-4*[1-t]^-2
          + 2560*G(0,0,-1,t)*G(0,y)*z^-4*[1-t]^-1
          - 1024*G(0,0,-1,t)*G(0,y)*z^-4*[t+1]^-2
          - 2560*G(0,0,-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 256*G(0,0,-1,t)*G(0,y)*z^-3*t^-1
          + 64*G(0,0,-1,t)*G(0,y)*z^-2*t^-1
          - 256*G(0,0,-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,0,-1,t)*G(0,y)*z^-1*t^-1
          - 64*G(0,0,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,0,-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 64*G(0,0,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 28672*G(0,0,-1,-1,y)*z^-4*[1-t]^-2
          + 28672*G(0,0,-1,-1,y)*z^-4*[1-t]^-1
          + 28672*G(0,0,-1,-1,y)*z^-4*[t+1]^-2
          + 28672*G(0,0,-1,-1,y)*z^-4*[t+1]^-1
          - 6656*G(0,0,-1,-1,t)*z^-4*t^-1
          - 1408*G(0,0,-1,-1,t)*z^-4*[1-t]^-2
          - 3328*G(0,0,-1,-1,t)*z^-4*[1-t]^-1
          + 1408*G(0,0,-1,-1,t)*z^-4*[t+1]^-2
          + 3328*G(0,0,-1,-1,t)*z^-4*[t+1]^-1
          - 256*G(0,0,-1,-1,t)*z^-3*t^-1
          - 64*G(0,0,-1,-1,t)*z^-2*t^-1
          + 256*G(0,0,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,0,-1,-1,t)*z^-1*t^-1
          + 64*G(0,0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,0,-1,-1,t)*t^-1*[z-4]^-1
          - 64*G(0,0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 11776*G(0,0,-1,0,y)*z^-4*[1-t]^-2
          - 11776*G(0,0,-1,0,y)*z^-4*[1-t]^-1
          - 11776*G(0,0,-1,0,y)*z^-4*[t+1]^-2
          - 11776*G(0,0,-1,0,y)*z^-4*[t+1]^-1
          - 5120*G(0,0,-1,1,y)*z^-4*[1-t]^-2
          - 5120*G(0,0,-1,1,y)*z^-4*[1-t]^-1
          - 5120*G(0,0,-1,1,y)*z^-4*[t+1]^-2
          - 5120*G(0,0,-1,1,y)*z^-4*[t+1]^-1
          + 1536*G(0,0,-1,1,t)*z^-4*t^-1
          + 384*G(0,0,-1,1,t)*z^-4*[1-t]^-2
          + 768*G(0,0,-1,1,t)*z^-4*[1-t]^-1
          - 384*G(0,0,-1,1,t)*z^-4*[t+1]^-2
          - 768*G(0,0,-1,1,t)*z^-4*[t+1]^-1
          - 6624*G(0,0,0,y)*z^-4*[1-t]^-2
          - 6624*G(0,0,0,y)*z^-4*[1-t]^-1
          - 6624*G(0,0,0,y)*z^-4*[t+1]^-2
          - 6624*G(0,0,0,y)*z^-4*[t+1]^-1
          - 1216*G(0,0,0,y)*G( - w2,t)*z^-4*t^-1
          + 1216*G(0,0,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1216*G(0,0,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 304*G(0,0,0,y)*G( - w2,t)*z^-3*t^-1
          + 76*G(0,0,0,y)*G( - w2,t)*z^-2*t^-1
          - 304*G(0,0,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 19*G(0,0,0,y)*G( - w2,t)*z^-1*t^-1
          - 76*G(0,0,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 19*G(0,0,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 76*G(0,0,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1216*G(0,0,0,y)*G(w2,t)*z^-4*t^-1
          + 1216*G(0,0,0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1216*G(0,0,0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 304*G(0,0,0,y)*G(w2,t)*z^-3*t^-1
          - 76*G(0,0,0,y)*G(w2,t)*z^-2*t^-1
          + 304*G(0,0,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 19*G(0,0,0,y)*G(w2,t)*z^-1*t^-1
          + 76*G(0,0,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 19*G(0,0,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 76*G(0,0,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 18176*G(0,0,0,y)*G(1,t)*z^-4*t^-1
          - 5888*G(0,0,0,y)*G(1,t)*z^-4*[1-t]^-2
          - 12032*G(0,0,0,y)*G(1,t)*z^-4*[1-t]^-1
          + 6144*G(0,0,0,y)*G(1,t)*z^-4*[t+1]^-1
          - 1600*G(0,0,0,y)*G(1,t)*z^-3*t^-1
          - 400*G(0,0,0,y)*G(1,t)*z^-2*t^-1
          + 1600*G(0,0,0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 100*G(0,0,0,y)*G(1,t)*z^-1*t^-1
          + 400*G(0,0,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 100*G(0,0,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 400*G(0,0,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 11776*G(0,0,0,-1,y)*z^-4*[1-t]^-2
          - 11776*G(0,0,0,-1,y)*z^-4*[1-t]^-1
          - 11776*G(0,0,0,-1,y)*z^-4*[t+1]^-2
          - 11776*G(0,0,0,-1,y)*z^-4*[t+1]^-1
          + 2560*G(0,0,0,-1,t)*z^-4*t^-1
          + 512*G(0,0,0,-1,t)*z^-4*[1-t]^-2
          + 1280*G(0,0,0,-1,t)*z^-4*[1-t]^-1
          - 512*G(0,0,0,-1,t)*z^-4*[t+1]^-2
          - 1280*G(0,0,0,-1,t)*z^-4*[t+1]^-1
          + 128*G(0,0,0,-1,t)*z^-3*t^-1
          + 32*G(0,0,0,-1,t)*z^-2*t^-1
          - 128*G(0,0,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,0,0,-1,t)*z^-1*t^-1
          - 32*G(0,0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,0,0,-1,t)*t^-1*[z-4]^-1
          + 32*G(0,0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4672*G(0,0,0,0,y)*z^-4*[1-t]^-2
          + 4672*G(0,0,0,0,y)*z^-4*[1-t]^-1
          + 4672*G(0,0,0,0,y)*z^-4*[t+1]^-2
          + 4672*G(0,0,0,0,y)*z^-4*[t+1]^-1
          + 2432*G(0,0,0,1,y)*z^-4*[1-t]^-2
          + 2432*G(0,0,0,1,y)*z^-4*[1-t]^-1
          + 2432*G(0,0,0,1,y)*z^-4*[t+1]^-2
          + 2432*G(0,0,0,1,y)*z^-4*[t+1]^-1
          - 2560*G(0,0,0,1,t)*z^-4*t^-1
          - 512*G(0,0,0,1,t)*z^-4*[1-t]^-2
          - 1280*G(0,0,0,1,t)*z^-4*[1-t]^-1
          + 512*G(0,0,0,1,t)*z^-4*[t+1]^-2
          + 1280*G(0,0,0,1,t)*z^-4*[t+1]^-1
          - 128*G(0,0,0,1,t)*z^-3*t^-1
          - 32*G(0,0,0,1,t)*z^-2*t^-1
          + 128*G(0,0,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,0,0,1,t)*z^-1*t^-1
          + 32*G(0,0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,0,0,1,t)*t^-1*[z-4]^-1
          - 32*G(0,0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2880*G(0,0,1,y)*z^-4*[1-t]^-2
          - 2880*G(0,0,1,y)*z^-4*[1-t]^-1
          - 2880*G(0,0,1,y)*z^-4*[t+1]^-2
          - 2880*G(0,0,1,y)*z^-4*[t+1]^-1
          - 128*G(0,0,1,y)*G( - w2,t)*z^-4*t^-1
          + 128*G(0,0,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 128*G(0,0,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 32*G(0,0,1,y)*G( - w2,t)*z^-3*t^-1
          + 8*G(0,0,1,y)*G( - w2,t)*z^-2*t^-1
          - 32*G(0,0,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,0,1,y)*G( - w2,t)*z^-1*t^-1
          - 8*G(0,0,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,0,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 8*G(0,0,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,0,1,y)*G(w2,t)*z^-4*t^-1
          + 128*G(0,0,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 128*G(0,0,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 32*G(0,0,1,y)*G(w2,t)*z^-3*t^-1
          - 8*G(0,0,1,y)*G(w2,t)*z^-2*t^-1
          + 32*G(0,0,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,0,1,y)*G(w2,t)*z^-1*t^-1
          + 8*G(0,0,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,0,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 8*G(0,0,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(0,0,1,y)*G(1,t)*z^-4*t^-1
          - 2560*G(0,0,1,y)*G(1,t)*z^-4*[1-t]^-2
          - 2560*G(0,0,1,y)*G(1,t)*z^-4*[1-t]^-1
          + 640*G(0,0,1,y)*G(1,t)*z^-3*t^-1
          + 160*G(0,0,1,y)*G(1,t)*z^-2*t^-1
          - 640*G(0,0,1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(0,0,1,y)*G(1,t)*z^-1*t^-1
          - 160*G(0,0,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(0,0,1,y)*G(1,t)*t^-1*[z-4]^-1
          + 160*G(0,0,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 6272*G(0,0,1,t)*z^-4*t^-1
          + 1152*G(0,0,1,t)*z^-4*[1-t]^-2
          + 3136*G(0,0,1,t)*z^-4*[1-t]^-1
          - 1152*G(0,0,1,t)*z^-4*[t+1]^-2
          - 3136*G(0,0,1,t)*z^-4*[t+1]^-1
          + 416*G(0,0,1,t)*z^-3*t^-1
          + 104*G(0,0,1,t)*z^-2*t^-1
          - 416*G(0,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(0,0,1,t)*z^-1*t^-1
          - 104*G(0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(0,0,1,t)*t^-1*[z-4]^-1
          + 104*G(0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 5120*G(0,0,1,t)*G(0,y)*z^-4*t^-1
          - 1024*G(0,0,1,t)*G(0,y)*z^-4*[1-t]^-2
          - 2560*G(0,0,1,t)*G(0,y)*z^-4*[1-t]^-1
          + 1024*G(0,0,1,t)*G(0,y)*z^-4*[t+1]^-2
          + 2560*G(0,0,1,t)*G(0,y)*z^-4*[t+1]^-1
          - 256*G(0,0,1,t)*G(0,y)*z^-3*t^-1
          - 64*G(0,0,1,t)*G(0,y)*z^-2*t^-1
          + 256*G(0,0,1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,0,1,t)*G(0,y)*z^-1*t^-1
          + 64*G(0,0,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,0,1,t)*G(0,y)*t^-1*[z-4]^-1
          - 64*G(0,0,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 5120*G(0,0,1,-1,y)*z^-4*[1-t]^-2
          - 5120*G(0,0,1,-1,y)*z^-4*[1-t]^-1
          - 5120*G(0,0,1,-1,y)*z^-4*[t+1]^-2
          - 5120*G(0,0,1,-1,y)*z^-4*[t+1]^-1
          - 1536*G(0,0,1,-1,t)*z^-4*t^-1
          - 384*G(0,0,1,-1,t)*z^-4*[1-t]^-2
          - 768*G(0,0,1,-1,t)*z^-4*[1-t]^-1
          + 384*G(0,0,1,-1,t)*z^-4*[t+1]^-2
          + 768*G(0,0,1,-1,t)*z^-4*[t+1]^-1
          + 3840*G(0,0,1,0,y)*z^-4*[1-t]^-2
          + 3840*G(0,0,1,0,y)*z^-4*[1-t]^-1
          + 3840*G(0,0,1,0,y)*z^-4*[t+1]^-2
          + 3840*G(0,0,1,0,y)*z^-4*[t+1]^-1
          - 2560*G(0,0,1,1,y)*z^-4*[1-t]^-2
          - 2560*G(0,0,1,1,y)*z^-4*[1-t]^-1
          - 2560*G(0,0,1,1,y)*z^-4*[t+1]^-2
          - 2560*G(0,0,1,1,y)*z^-4*[t+1]^-1
          + 6656*G(0,0,1,1,t)*z^-4*t^-1
          + 1408*G(0,0,1,1,t)*z^-4*[1-t]^-2
          + 3328*G(0,0,1,1,t)*z^-4*[1-t]^-1
          - 1408*G(0,0,1,1,t)*z^-4*[t+1]^-2
          - 3328*G(0,0,1,1,t)*z^-4*[t+1]^-1
          + 256*G(0,0,1,1,t)*z^-3*t^-1
          + 64*G(0,0,1,1,t)*z^-2*t^-1
          - 256*G(0,0,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,0,1,1,t)*z^-1*t^-1
          - 64*G(0,0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,0,1,1,t)*t^-1*[z-4]^-1
          + 64*G(0,0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,1, - w1,t)*z^-3*t^-1
          - 128*G(0,1, - w1,t)*z^-3*[1-t]^-1
          + 128*G(0,1, - w1,t)*z^-3*[t+1]^-1
          - 512*G(0,1, - w1,-1,t)*z^-4*t^-1
          - 256*G(0,1, - w1,-1,t)*z^-4*[1-t]^-2
          - 256*G(0,1, - w1,-1,t)*z^-4*[1-t]^-1
          + 256*G(0,1, - w1,-1,t)*z^-4*[t+1]^-2
          + 256*G(0,1, - w1,-1,t)*z^-4*[t+1]^-1
          + 128*G(0,1, - w1,-1,t)*z^-3*t^-1
          + 32*G(0,1, - w1,-1,t)*z^-2*t^-1
          - 128*G(0,1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,1, - w1,-1,t)*z^-1*t^-1
          - 32*G(0,1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,1, - w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(0,1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,1, - w1,1,t)*z^-4*t^-1
          + 256*G(0,1, - w1,1,t)*z^-4*[1-t]^-2
          + 256*G(0,1, - w1,1,t)*z^-4*[1-t]^-1
          - 256*G(0,1, - w1,1,t)*z^-4*[t+1]^-2
          - 256*G(0,1, - w1,1,t)*z^-4*[t+1]^-1
          - 128*G(0,1, - w1,1,t)*z^-3*t^-1
          - 32*G(0,1, - w1,1,t)*z^-2*t^-1
          + 128*G(0,1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,1, - w1,1,t)*z^-1*t^-1
          + 32*G(0,1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,1, - w1,1,t)*t^-1*[z-4]^-1
          - 32*G(0,1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(0,1, - i_,0,y)*z^-4*[1-t]^-2
          + 768*G(0,1, - i_,0,y)*z^-4*[1-t]^-1
          + 768*G(0,1, - i_,0,y)*z^-4*[t+1]^-2
          + 768*G(0,1, - i_,0,y)*z^-4*[t+1]^-1
          - 1536*G(0,1, - i_,1,y)*z^-4*[1-t]^-2
          - 1536*G(0,1, - i_,1,y)*z^-4*[1-t]^-1
          - 1536*G(0,1, - i_,1,y)*z^-4*[t+1]^-2
          - 1536*G(0,1, - i_,1,y)*z^-4*[t+1]^-1
          + 768*G(0,1,i_,0,y)*z^-4*[1-t]^-2
          + 768*G(0,1,i_,0,y)*z^-4*[1-t]^-1
          + 768*G(0,1,i_,0,y)*z^-4*[t+1]^-2
          + 768*G(0,1,i_,0,y)*z^-4*[t+1]^-1
          - 1536*G(0,1,i_,1,y)*z^-4*[1-t]^-2
          - 1536*G(0,1,i_,1,y)*z^-4*[1-t]^-1
          - 1536*G(0,1,i_,1,y)*z^-4*[t+1]^-2
          - 1536*G(0,1,i_,1,y)*z^-4*[t+1]^-1
          - 448*G(0,1,y)*z^-4*[1-t]^-2
          - 32*G(0,1,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 448*G(0,1,y)*z^-4*[1-t]^-1
          - 32*G(0,1,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 448*G(0,1,y)*z^-4*[t+1]^-2
          - 32*G(0,1,y)*z^-4*[t+1]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 448*G(0,1,y)*z^-4*[t+1]^-1
          - 32*G(0,1,y)*z^-4*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1280*G(0,1,y)*G( - w2, - w2,t)*z^-4*t^-1
          - 1280*G(0,1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          - 1280*G(0,1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          - 320*G(0,1,y)*G( - w2, - w2,t)*z^-3*t^-1
          - 80*G(0,1,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 320*G(0,1,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(0,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 80*G(0,1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(0,1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 80*G(0,1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,1,y)*G( - w2, - w1,t)*z^-4*t^-1
          + 768*G(0,1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          + 768*G(0,1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          + 192*G(0,1,y)*G( - w2, - w1,t)*z^-3*t^-1
          + 48*G(0,1,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 192*G(0,1,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 48*G(0,1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 48*G(0,1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(0,1,y)*G( - w2,t)*z^-4*t^-1
          + 128*G(0,1,y)*G( - w2,t)*z^-4*[1-t]^-1
          + 576*G(0,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 448*G(0,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 48*G(0,1,y)*G( - w2,t)*z^-3*t^-1
          - 128*G(0,1,y)*G( - w2,t)*z^-3*[1-t]^-1
          + 128*G(0,1,y)*G( - w2,t)*z^-3*[t+1]^-1
          + 52*G(0,1,y)*G( - w2,t)*z^-2*t^-1
          - 208*G(0,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          - 52*G(0,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(0,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 52*G(0,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,1,y)*G( - w2,w1,t)*z^-4*t^-1
          + 768*G(0,1,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          + 768*G(0,1,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          + 192*G(0,1,y)*G( - w2,w1,t)*z^-3*t^-1
          + 48*G(0,1,y)*G( - w2,w1,t)*z^-2*t^-1
          - 192*G(0,1,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 48*G(0,1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 48*G(0,1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,1,y)*G( - w2,w2,t)*z^-4*t^-1
          - 128*G(0,1,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          - 128*G(0,1,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          - 32*G(0,1,y)*G( - w2,w2,t)*z^-3*t^-1
          - 8*G(0,1,y)*G( - w2,w2,t)*z^-2*t^-1
          + 32*G(0,1,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 8*G(0,1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 8*G(0,1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,1,y)*G( - w2,-1,t)*z^-4*t^-1
          - 256*G(0,1,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 256*G(0,1,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          - 64*G(0,1,y)*G( - w2,-1,t)*z^-3*t^-1
          - 16*G(0,1,y)*G( - w2,-1,t)*z^-2*t^-1
          + 64*G(0,1,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 16*G(0,1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G(0,1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,1,y)*G( - w1, - w2,t)*z^-4*t^-1
          - 128*G(0,1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          - 128*G(0,1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          + 128*G(0,1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          + 128*G(0,1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          + 64*G(0,1,y)*G( - w1, - w2,t)*z^-3*t^-1
          + 16*G(0,1,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 64*G(0,1,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 16*G(0,1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,1,y)*G( - w1,w2,t)*z^-4*t^-1
          + 128*G(0,1,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          + 128*G(0,1,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          - 128*G(0,1,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          - 128*G(0,1,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          - 64*G(0,1,y)*G( - w1,w2,t)*z^-3*t^-1
          - 16*G(0,1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 64*G(0,1,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 16*G(0,1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 16*G(0,1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,1,y)*G( - w1,-1,t)*z^-4*t^-1
          - 512*G(0,1,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          - 512*G(0,1,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          + 512*G(0,1,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          + 512*G(0,1,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          + 256*G(0,1,y)*G( - w1,-1,t)*z^-3*t^-1
          + 64*G(0,1,y)*G( - w1,-1,t)*z^-2*t^-1
          - 256*G(0,1,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,1,y)*G( - w1,-1,t)*z^-1*t^-1
          - 64*G(0,1,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,1,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,1,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,1,y)*G( - w1,1,t)*z^-4*t^-1
          + 512*G(0,1,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          + 512*G(0,1,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          - 512*G(0,1,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          - 512*G(0,1,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          - 256*G(0,1,y)*G( - w1,1,t)*z^-3*t^-1
          - 64*G(0,1,y)*G( - w1,1,t)*z^-2*t^-1
          + 256*G(0,1,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,1,y)*G( - w1,1,t)*z^-1*t^-1
          + 64*G(0,1,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,1,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 64*G(0,1,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,1,y)*G(w1, - w2,t)*z^-4*t^-1
          - 128*G(0,1,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          - 128*G(0,1,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          + 128*G(0,1,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          + 128*G(0,1,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          + 64*G(0,1,y)*G(w1, - w2,t)*z^-3*t^-1
          + 16*G(0,1,y)*G(w1, - w2,t)*z^-2*t^-1
          - 64*G(0,1,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 16*G(0,1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,1,y)*G(w1,w2,t)*z^-4*t^-1
          + 128*G(0,1,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          + 128*G(0,1,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          - 128*G(0,1,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          - 128*G(0,1,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          - 64*G(0,1,y)*G(w1,w2,t)*z^-3*t^-1
          - 16*G(0,1,y)*G(w1,w2,t)*z^-2*t^-1
          + 64*G(0,1,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,1,y)*G(w1,w2,t)*z^-1*t^-1
          + 16*G(0,1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 16*G(0,1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,1,y)*G(w1,-1,t)*z^-4*t^-1
          - 512*G(0,1,y)*G(w1,-1,t)*z^-4*[1-t]^-2
          - 512*G(0,1,y)*G(w1,-1,t)*z^-4*[1-t]^-1
          + 512*G(0,1,y)*G(w1,-1,t)*z^-4*[t+1]^-2
          + 512*G(0,1,y)*G(w1,-1,t)*z^-4*[t+1]^-1
          + 256*G(0,1,y)*G(w1,-1,t)*z^-3*t^-1
          + 64*G(0,1,y)*G(w1,-1,t)*z^-2*t^-1
          - 256*G(0,1,y)*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,1,y)*G(w1,-1,t)*z^-1*t^-1
          - 64*G(0,1,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,1,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          + 64*G(0,1,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,1,y)*G(w1,1,t)*z^-4*t^-1
          + 512*G(0,1,y)*G(w1,1,t)*z^-4*[1-t]^-2
          + 512*G(0,1,y)*G(w1,1,t)*z^-4*[1-t]^-1
          - 512*G(0,1,y)*G(w1,1,t)*z^-4*[t+1]^-2
          - 512*G(0,1,y)*G(w1,1,t)*z^-4*[t+1]^-1
          - 256*G(0,1,y)*G(w1,1,t)*z^-3*t^-1
          - 64*G(0,1,y)*G(w1,1,t)*z^-2*t^-1
          + 256*G(0,1,y)*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,1,y)*G(w1,1,t)*z^-1*t^-1
          + 64*G(0,1,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,1,y)*G(w1,1,t)*t^-1*[z-4]^-1
          - 64*G(0,1,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,1,y)*G(w2, - w2,t)*z^-4*t^-1
          - 128*G(0,1,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          - 128*G(0,1,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          + 32*G(0,1,y)*G(w2, - w2,t)*z^-3*t^-1
          + 8*G(0,1,y)*G(w2, - w2,t)*z^-2*t^-1
          - 32*G(0,1,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 8*G(0,1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 8*G(0,1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(0,1,y)*G(w2, - w1,t)*z^-4*t^-1
          + 768*G(0,1,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          + 768*G(0,1,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          - 192*G(0,1,y)*G(w2, - w1,t)*z^-3*t^-1
          - 48*G(0,1,y)*G(w2, - w1,t)*z^-2*t^-1
          + 192*G(0,1,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 48*G(0,1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 48*G(0,1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(0,1,y)*G(w2,t)*z^-4*t^-1
          + 576*G(0,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 448*G(0,1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 128*G(0,1,y)*G(w2,t)*z^-4*[t+1]^-1
          + 48*G(0,1,y)*G(w2,t)*z^-3*t^-1
          + 128*G(0,1,y)*G(w2,t)*z^-3*[1-t]^-1
          - 128*G(0,1,y)*G(w2,t)*z^-3*[t+1]^-1
          - 52*G(0,1,y)*G(w2,t)*z^-2*t^-1
          + 208*G(0,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G(0,1,y)*G(w2,t)*z^-1*t^-1
          + 52*G(0,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(0,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 52*G(0,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(0,1,y)*G(w2,w1,t)*z^-4*t^-1
          + 768*G(0,1,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          + 768*G(0,1,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          - 192*G(0,1,y)*G(w2,w1,t)*z^-3*t^-1
          - 48*G(0,1,y)*G(w2,w1,t)*z^-2*t^-1
          + 192*G(0,1,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,1,y)*G(w2,w1,t)*z^-1*t^-1
          + 48*G(0,1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 48*G(0,1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(0,1,y)*G(w2,w2,t)*z^-4*t^-1
          - 1280*G(0,1,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          - 1280*G(0,1,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          + 320*G(0,1,y)*G(w2,w2,t)*z^-3*t^-1
          + 80*G(0,1,y)*G(w2,w2,t)*z^-2*t^-1
          - 320*G(0,1,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(0,1,y)*G(w2,w2,t)*z^-1*t^-1
          - 80*G(0,1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(0,1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 80*G(0,1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,1,y)*G(w2,1,t)*z^-4*t^-1
          - 256*G(0,1,y)*G(w2,1,t)*z^-4*[1-t]^-2
          - 256*G(0,1,y)*G(w2,1,t)*z^-4*[1-t]^-1
          + 64*G(0,1,y)*G(w2,1,t)*z^-3*t^-1
          + 16*G(0,1,y)*G(w2,1,t)*z^-2*t^-1
          - 64*G(0,1,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,1,y)*G(w2,1,t)*z^-1*t^-1
          - 16*G(0,1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 16*G(0,1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,1,y)*G(0, - w2,t)*z^-4*t^-1
          + 128*G(0,1,y)*G(0, - w2,t)*z^-4*[1-t]^-2
          + 128*G(0,1,y)*G(0, - w2,t)*z^-4*[1-t]^-1
          - 128*G(0,1,y)*G(0, - w2,t)*z^-4*[t+1]^-2
          - 128*G(0,1,y)*G(0, - w2,t)*z^-4*[t+1]^-1
          - 64*G(0,1,y)*G(0, - w2,t)*z^-3*t^-1
          - 16*G(0,1,y)*G(0, - w2,t)*z^-2*t^-1
          + 64*G(0,1,y)*G(0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,1,y)*G(0, - w2,t)*z^-1*t^-1
          + 16*G(0,1,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,1,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          - 16*G(0,1,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,1,y)*G(0,w2,t)*z^-4*t^-1
          - 128*G(0,1,y)*G(0,w2,t)*z^-4*[1-t]^-2
          - 128*G(0,1,y)*G(0,w2,t)*z^-4*[1-t]^-1
          + 128*G(0,1,y)*G(0,w2,t)*z^-4*[t+1]^-2
          + 128*G(0,1,y)*G(0,w2,t)*z^-4*[t+1]^-1
          + 64*G(0,1,y)*G(0,w2,t)*z^-3*t^-1
          + 16*G(0,1,y)*G(0,w2,t)*z^-2*t^-1
          - 64*G(0,1,y)*G(0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,1,y)*G(0,w2,t)*z^-1*t^-1
          - 16*G(0,1,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,1,y)*G(0,w2,t)*t^-1*[z-4]^-1
          + 16*G(0,1,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(0,1,y)*G(0,1,t)*z^-4*t^-1
          - 512*G(0,1,y)*G(0,1,t)*z^-4*[1-t]^-2
          - 512*G(0,1,y)*G(0,1,t)*z^-4*[1-t]^-1
          + 512*G(0,1,y)*G(0,1,t)*z^-4*[t+1]^-2
          + 512*G(0,1,y)*G(0,1,t)*z^-4*[t+1]^-1
          + 256*G(0,1,y)*G(0,1,t)*z^-3*t^-1
          + 64*G(0,1,y)*G(0,1,t)*z^-2*t^-1
          - 256*G(0,1,y)*G(0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,1,y)*G(0,1,t)*z^-1*t^-1
          - 64*G(0,1,y)*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,1,y)*G(0,1,t)*t^-1*[z-4]^-1
          + 64*G(0,1,y)*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(0,1,y)*G(1,t)*z^-4*t^-1
          + 2304*G(0,1,y)*G(1,t)*z^-4*[1-t]^-2
          + 1792*G(0,1,y)*G(1,t)*z^-4*[1-t]^-1
          + 512*G(0,1,y)*G(1,t)*z^-4*[t+1]^-1
          - 1088*G(0,1,y)*G(1,t)*z^-3*t^-1
          - 128*G(0,1,y)*G(1,t)*z^-3*[1-t]^-1
          + 128*G(0,1,y)*G(1,t)*z^-3*[t+1]^-1
          - 208*G(0,1,y)*G(1,t)*z^-2*t^-1
          + 832*G(0,1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 52*G(0,1,y)*G(1,t)*z^-1*t^-1
          + 208*G(0,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(0,1,y)*G(1,t)*t^-1*[z-4]^-1
          - 208*G(0,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,1,y)*G(1,w2,t)*z^-4*t^-1
          + 512*G(0,1,y)*G(1,w2,t)*z^-4*[1-t]^-2
          + 512*G(0,1,y)*G(1,w2,t)*z^-4*[1-t]^-1
          - 128*G(0,1,y)*G(1,w2,t)*z^-3*t^-1
          - 32*G(0,1,y)*G(1,w2,t)*z^-2*t^-1
          + 128*G(0,1,y)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,1,y)*G(1,w2,t)*z^-1*t^-1
          + 32*G(0,1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          - 32*G(0,1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(0,1,y)*G(1,1,t)*z^-4*t^-1
          + 2048*G(0,1,y)*G(1,1,t)*z^-4*[1-t]^-2
          + 2048*G(0,1,y)*G(1,1,t)*z^-4*[1-t]^-1
          - 512*G(0,1,y)*G(1,1,t)*z^-3*t^-1
          - 128*G(0,1,y)*G(1,1,t)*z^-2*t^-1
          + 512*G(0,1,y)*G(1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(0,1,y)*G(1,1,t)*z^-1*t^-1
          + 128*G(0,1,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,1,y)*G(1,1,t)*t^-1*[z-4]^-1
          - 128*G(0,1,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 832*G(0,1,t)*z^-4*t^-1
          - 2*G(0,1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(0,1,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 416*G(0,1,t)*z^-4*[1-t]^-1
          - G(0,1,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + G(0,1,t)*z^-4*[t+1]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 416*G(0,1,t)*z^-4*[t+1]^-1
          + G(0,1,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 208*G(0,1,t)*z^-3*t^-1
          + 1/2*G(0,1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 52*G(0,1,t)*z^-2*t^-1
          + 1/8*G(0,1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 208*G(0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 1/2*G(0,1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 13*G(0,1,t)*z^-1*t^-1
          + 1/32*G(0,1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 52*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/8*G(0,1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 13*G(0,1,t)*t^-1*[z-4]^-1
          - 1/32*G(0,1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 52*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/8*G(0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 512*G(0,1,t)*G( - i_,0,y)*z^-4*t^-1
          - 256*G(0,1,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          - 256*G(0,1,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          + 256*G(0,1,t)*G( - i_,0,y)*z^-4*[t+1]^-2
          + 256*G(0,1,t)*G( - i_,0,y)*z^-4*[t+1]^-1
          + 128*G(0,1,t)*G( - i_,0,y)*z^-3*t^-1
          + 32*G(0,1,t)*G( - i_,0,y)*z^-2*t^-1
          - 128*G(0,1,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,1,t)*G( - i_,0,y)*z^-1*t^-1
          - 32*G(0,1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 32*G(0,1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,1,t)*G( - i_,1,y)*z^-4*t^-1
          + 512*G(0,1,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          + 512*G(0,1,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          - 512*G(0,1,t)*G( - i_,1,y)*z^-4*[t+1]^-2
          - 512*G(0,1,t)*G( - i_,1,y)*z^-4*[t+1]^-1
          - 256*G(0,1,t)*G( - i_,1,y)*z^-3*t^-1
          - 64*G(0,1,t)*G( - i_,1,y)*z^-2*t^-1
          + 256*G(0,1,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,1,t)*G( - i_,1,y)*z^-1*t^-1
          + 64*G(0,1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 64*G(0,1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,1,t)*G(i_,0,y)*z^-4*t^-1
          - 256*G(0,1,t)*G(i_,0,y)*z^-4*[1-t]^-2
          - 256*G(0,1,t)*G(i_,0,y)*z^-4*[1-t]^-1
          + 256*G(0,1,t)*G(i_,0,y)*z^-4*[t+1]^-2
          + 256*G(0,1,t)*G(i_,0,y)*z^-4*[t+1]^-1
          + 128*G(0,1,t)*G(i_,0,y)*z^-3*t^-1
          + 32*G(0,1,t)*G(i_,0,y)*z^-2*t^-1
          - 128*G(0,1,t)*G(i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,1,t)*G(i_,0,y)*z^-1*t^-1
          - 32*G(0,1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          + 32*G(0,1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,1,t)*G(i_,1,y)*z^-4*t^-1
          + 512*G(0,1,t)*G(i_,1,y)*z^-4*[1-t]^-2
          + 512*G(0,1,t)*G(i_,1,y)*z^-4*[1-t]^-1
          - 512*G(0,1,t)*G(i_,1,y)*z^-4*[t+1]^-2
          - 512*G(0,1,t)*G(i_,1,y)*z^-4*[t+1]^-1
          - 256*G(0,1,t)*G(i_,1,y)*z^-3*t^-1
          - 64*G(0,1,t)*G(i_,1,y)*z^-2*t^-1
          + 256*G(0,1,t)*G(i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,1,t)*G(i_,1,y)*z^-1*t^-1
          + 64*G(0,1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          - 64*G(0,1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 12544*G(0,1,t)*G(0,y)*z^-4*t^-1
          + 2304*G(0,1,t)*G(0,y)*z^-4*[1-t]^-2
          + 6272*G(0,1,t)*G(0,y)*z^-4*[1-t]^-1
          - 2304*G(0,1,t)*G(0,y)*z^-4*[t+1]^-2
          - 6272*G(0,1,t)*G(0,y)*z^-4*[t+1]^-1
          + 1088*G(0,1,t)*G(0,y)*z^-3*t^-1
          + 128*G(0,1,t)*G(0,y)*z^-3*[1-t]^-1
          - 128*G(0,1,t)*G(0,y)*z^-3*[t+1]^-1
          + 208*G(0,1,t)*G(0,y)*z^-2*t^-1
          - 832*G(0,1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 52*G(0,1,t)*G(0,y)*z^-1*t^-1
          - 208*G(0,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(0,1,t)*G(0,y)*t^-1*[z-4]^-1
          + 208*G(0,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,1,t)*G(1,y)*z^-3*t^-1
          - 256*G(0,1,t)*G(1,y)*z^-3*[1-t]^-1
          + 256*G(0,1,t)*G(1,y)*z^-3*[t+1]^-1
          - 256*G(0,1,w1,t)*z^-3*t^-1
          - 128*G(0,1,w1,t)*z^-3*[1-t]^-1
          + 128*G(0,1,w1,t)*z^-3*[t+1]^-1
          - 512*G(0,1,w1,-1,t)*z^-4*t^-1
          - 256*G(0,1,w1,-1,t)*z^-4*[1-t]^-2
          - 256*G(0,1,w1,-1,t)*z^-4*[1-t]^-1
          + 256*G(0,1,w1,-1,t)*z^-4*[t+1]^-2
          + 256*G(0,1,w1,-1,t)*z^-4*[t+1]^-1
          + 128*G(0,1,w1,-1,t)*z^-3*t^-1
          + 32*G(0,1,w1,-1,t)*z^-2*t^-1
          - 128*G(0,1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,1,w1,-1,t)*z^-1*t^-1
          - 32*G(0,1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,1,w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(0,1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,1,w1,1,t)*z^-4*t^-1
          + 256*G(0,1,w1,1,t)*z^-4*[1-t]^-2
          + 256*G(0,1,w1,1,t)*z^-4*[1-t]^-1
          - 256*G(0,1,w1,1,t)*z^-4*[t+1]^-2
          - 256*G(0,1,w1,1,t)*z^-4*[t+1]^-1
          - 128*G(0,1,w1,1,t)*z^-3*t^-1
          - 32*G(0,1,w1,1,t)*z^-2*t^-1
          + 128*G(0,1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,1,w1,1,t)*z^-1*t^-1
          + 32*G(0,1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,1,w1,1,t)*t^-1*[z-4]^-1
          - 32*G(0,1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,1,w2, - w1,t)*z^-4*t^-1
          + 256*G(0,1,w2, - w1,t)*z^-4*[1-t]^-2
          + 256*G(0,1,w2, - w1,t)*z^-4*[1-t]^-1
          - 256*G(0,1,w2, - w1,t)*z^-4*[t+1]^-2
          - 256*G(0,1,w2, - w1,t)*z^-4*[t+1]^-1
          - 128*G(0,1,w2, - w1,t)*z^-3*t^-1
          - 32*G(0,1,w2, - w1,t)*z^-2*t^-1
          + 128*G(0,1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,1,w2, - w1,t)*z^-1*t^-1
          + 32*G(0,1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,1,w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(0,1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,1,w2,t)*G(0,y)*z^-4*t^-1
          - 256*G(0,1,w2,t)*G(0,y)*z^-4*[1-t]^-2
          - 256*G(0,1,w2,t)*G(0,y)*z^-4*[1-t]^-1
          + 256*G(0,1,w2,t)*G(0,y)*z^-4*[t+1]^-2
          + 256*G(0,1,w2,t)*G(0,y)*z^-4*[t+1]^-1
          + 128*G(0,1,w2,t)*G(0,y)*z^-3*t^-1
          + 32*G(0,1,w2,t)*G(0,y)*z^-2*t^-1
          - 128*G(0,1,w2,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,1,w2,t)*G(0,y)*z^-1*t^-1
          - 32*G(0,1,w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,1,w2,t)*G(0,y)*t^-1*[z-4]^-1
          + 32*G(0,1,w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,1,w2,t)*G(1,y)*z^-4*t^-1
          + 512*G(0,1,w2,t)*G(1,y)*z^-4*[1-t]^-2
          + 512*G(0,1,w2,t)*G(1,y)*z^-4*[1-t]^-1
          - 512*G(0,1,w2,t)*G(1,y)*z^-4*[t+1]^-2
          - 512*G(0,1,w2,t)*G(1,y)*z^-4*[t+1]^-1
          - 256*G(0,1,w2,t)*G(1,y)*z^-3*t^-1
          - 64*G(0,1,w2,t)*G(1,y)*z^-2*t^-1
          + 256*G(0,1,w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,1,w2,t)*G(1,y)*z^-1*t^-1
          + 64*G(0,1,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,1,w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 64*G(0,1,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,1,w2,w1,t)*z^-4*t^-1
          + 256*G(0,1,w2,w1,t)*z^-4*[1-t]^-2
          + 256*G(0,1,w2,w1,t)*z^-4*[1-t]^-1
          - 256*G(0,1,w2,w1,t)*z^-4*[t+1]^-2
          - 256*G(0,1,w2,w1,t)*z^-4*[t+1]^-1
          - 128*G(0,1,w2,w1,t)*z^-3*t^-1
          - 32*G(0,1,w2,w1,t)*z^-2*t^-1
          + 128*G(0,1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,1,w2,w1,t)*z^-1*t^-1
          + 32*G(0,1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,1,w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(0,1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,1,w2,1,t)*z^-4*t^-1
          - 256*G(0,1,w2,1,t)*z^-4*[1-t]^-2
          - 256*G(0,1,w2,1,t)*z^-4*[1-t]^-1
          + 256*G(0,1,w2,1,t)*z^-4*[t+1]^-2
          + 256*G(0,1,w2,1,t)*z^-4*[t+1]^-1
          + 128*G(0,1,w2,1,t)*z^-3*t^-1
          + 32*G(0,1,w2,1,t)*z^-2*t^-1
          - 128*G(0,1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,1,w2,1,t)*z^-1*t^-1
          - 32*G(0,1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,1,w2,1,t)*t^-1*[z-4]^-1
          + 32*G(0,1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4608*G(0,1,-1,y)*z^-4*[1-t]^-2
          + 4608*G(0,1,-1,y)*z^-4*[1-t]^-1
          + 4608*G(0,1,-1,y)*z^-4*[t+1]^-2
          + 4608*G(0,1,-1,y)*z^-4*[t+1]^-1
          - 1024*G(0,1,-1,y)*G( - w2,t)*z^-4*t^-1
          + 1024*G(0,1,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1024*G(0,1,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 256*G(0,1,-1,y)*G( - w2,t)*z^-3*t^-1
          + 64*G(0,1,-1,y)*G( - w2,t)*z^-2*t^-1
          - 256*G(0,1,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(0,1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(0,1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(0,1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 64*G(0,1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,1,-1,y)*G(w2,t)*z^-4*t^-1
          + 1024*G(0,1,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1024*G(0,1,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 256*G(0,1,-1,y)*G(w2,t)*z^-3*t^-1
          - 64*G(0,1,-1,y)*G(w2,t)*z^-2*t^-1
          + 256*G(0,1,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,1,-1,y)*G(w2,t)*z^-1*t^-1
          + 64*G(0,1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 64*G(0,1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(0,1,-1,y)*G(1,t)*z^-4*t^-1
          + 4096*G(0,1,-1,y)*G(1,t)*z^-4*[1-t]^-2
          + 4096*G(0,1,-1,y)*G(1,t)*z^-4*[1-t]^-1
          - 1024*G(0,1,-1,y)*G(1,t)*z^-3*t^-1
          - 256*G(0,1,-1,y)*G(1,t)*z^-2*t^-1
          + 1024*G(0,1,-1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(0,1,-1,y)*G(1,t)*z^-1*t^-1
          + 256*G(0,1,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(0,1,-1,y)*G(1,t)*t^-1*[z-4]^-1
          - 256*G(0,1,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 3456*G(0,1,-1,t)*z^-4*t^-1
          + 864*G(0,1,-1,t)*z^-4*[1-t]^-2
          + 1728*G(0,1,-1,t)*z^-4*[1-t]^-1
          - 864*G(0,1,-1,t)*z^-4*[t+1]^-2
          - 1728*G(0,1,-1,t)*z^-4*[t+1]^-1
          + 256*G(0,1,-1,t)*z^-3*t^-1
          + 128*G(0,1,-1,t)*z^-3*[1-t]^-1
          - 128*G(0,1,-1,t)*z^-3*[t+1]^-1
          - 3072*G(0,1,-1,t)*G(0,y)*z^-4*t^-1
          - 768*G(0,1,-1,t)*G(0,y)*z^-4*[1-t]^-2
          - 1536*G(0,1,-1,t)*G(0,y)*z^-4*[1-t]^-1
          + 768*G(0,1,-1,t)*G(0,y)*z^-4*[t+1]^-2
          + 1536*G(0,1,-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 8192*G(0,1,-1,-1,y)*z^-4*[1-t]^-2
          + 8192*G(0,1,-1,-1,y)*z^-4*[1-t]^-1
          + 8192*G(0,1,-1,-1,y)*z^-4*[t+1]^-2
          + 8192*G(0,1,-1,-1,y)*z^-4*[t+1]^-1
          + 7680*G(0,1,-1,-1,t)*z^-4*t^-1
          + 1728*G(0,1,-1,-1,t)*z^-4*[1-t]^-2
          + 3840*G(0,1,-1,-1,t)*z^-4*[1-t]^-1
          - 1728*G(0,1,-1,-1,t)*z^-4*[t+1]^-2
          - 3840*G(0,1,-1,-1,t)*z^-4*[t+1]^-1
          + 192*G(0,1,-1,-1,t)*z^-3*t^-1
          + 48*G(0,1,-1,-1,t)*z^-2*t^-1
          - 192*G(0,1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,1,-1,-1,t)*z^-1*t^-1
          - 48*G(0,1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,1,-1,-1,t)*t^-1*[z-4]^-1
          + 48*G(0,1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 6144*G(0,1,-1,0,y)*z^-4*[1-t]^-2
          - 6144*G(0,1,-1,0,y)*z^-4*[1-t]^-1
          - 6144*G(0,1,-1,0,y)*z^-4*[t+1]^-2
          - 6144*G(0,1,-1,0,y)*z^-4*[t+1]^-1
          + 4096*G(0,1,-1,1,y)*z^-4*[1-t]^-2
          + 4096*G(0,1,-1,1,y)*z^-4*[1-t]^-1
          + 4096*G(0,1,-1,1,y)*z^-4*[t+1]^-2
          + 4096*G(0,1,-1,1,y)*z^-4*[t+1]^-1
          - 4608*G(0,1,-1,1,t)*z^-4*t^-1
          - 960*G(0,1,-1,1,t)*z^-4*[1-t]^-2
          - 2304*G(0,1,-1,1,t)*z^-4*[1-t]^-1
          + 960*G(0,1,-1,1,t)*z^-4*[t+1]^-2
          + 2304*G(0,1,-1,1,t)*z^-4*[t+1]^-1
          - 192*G(0,1,-1,1,t)*z^-3*t^-1
          - 48*G(0,1,-1,1,t)*z^-2*t^-1
          + 192*G(0,1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,1,-1,1,t)*z^-1*t^-1
          + 48*G(0,1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,1,-1,1,t)*t^-1*[z-4]^-1
          - 48*G(0,1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3456*G(0,1,0,y)*z^-4*[1-t]^-2
          - 3456*G(0,1,0,y)*z^-4*[1-t]^-1
          - 3456*G(0,1,0,y)*z^-4*[t+1]^-2
          - 3456*G(0,1,0,y)*z^-4*[t+1]^-1
          + 768*G(0,1,0,y)*G( - w2,t)*z^-4*t^-1
          - 768*G(0,1,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 768*G(0,1,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 192*G(0,1,0,y)*G( - w2,t)*z^-3*t^-1
          - 48*G(0,1,0,y)*G( - w2,t)*z^-2*t^-1
          + 192*G(0,1,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,1,0,y)*G( - w2,t)*z^-1*t^-1
          + 48*G(0,1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 48*G(0,1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(0,1,0,y)*G(w2,t)*z^-4*t^-1
          - 768*G(0,1,0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 768*G(0,1,0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 192*G(0,1,0,y)*G(w2,t)*z^-3*t^-1
          + 48*G(0,1,0,y)*G(w2,t)*z^-2*t^-1
          - 192*G(0,1,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(0,1,0,y)*G(w2,t)*z^-1*t^-1
          - 48*G(0,1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(0,1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 48*G(0,1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3072*G(0,1,0,y)*G(1,t)*z^-4*t^-1
          - 3072*G(0,1,0,y)*G(1,t)*z^-4*[1-t]^-2
          - 3072*G(0,1,0,y)*G(1,t)*z^-4*[1-t]^-1
          + 768*G(0,1,0,y)*G(1,t)*z^-3*t^-1
          + 192*G(0,1,0,y)*G(1,t)*z^-2*t^-1
          - 768*G(0,1,0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 48*G(0,1,0,y)*G(1,t)*z^-1*t^-1
          - 192*G(0,1,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(0,1,0,y)*G(1,t)*t^-1*[z-4]^-1
          + 192*G(0,1,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 6144*G(0,1,0,-1,y)*z^-4*[1-t]^-2
          - 6144*G(0,1,0,-1,y)*z^-4*[1-t]^-1
          - 6144*G(0,1,0,-1,y)*z^-4*[t+1]^-2
          - 6144*G(0,1,0,-1,y)*z^-4*[t+1]^-1
          - 4096*G(0,1,0,-1,t)*z^-4*t^-1
          - 896*G(0,1,0,-1,t)*z^-4*[1-t]^-2
          - 2048*G(0,1,0,-1,t)*z^-4*[1-t]^-1
          + 896*G(0,1,0,-1,t)*z^-4*[t+1]^-2
          + 2048*G(0,1,0,-1,t)*z^-4*[t+1]^-1
          - 128*G(0,1,0,-1,t)*z^-3*t^-1
          - 32*G(0,1,0,-1,t)*z^-2*t^-1
          + 128*G(0,1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,1,0,-1,t)*z^-1*t^-1
          + 32*G(0,1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,1,0,-1,t)*t^-1*[z-4]^-1
          - 32*G(0,1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 3840*G(0,1,0,0,y)*z^-4*[1-t]^-2
          + 3840*G(0,1,0,0,y)*z^-4*[1-t]^-1
          + 3840*G(0,1,0,0,y)*z^-4*[t+1]^-2
          + 3840*G(0,1,0,0,y)*z^-4*[t+1]^-1
          - 1536*G(0,1,0,1,y)*z^-4*[1-t]^-2
          - 1536*G(0,1,0,1,y)*z^-4*[1-t]^-1
          - 1536*G(0,1,0,1,y)*z^-4*[t+1]^-2
          - 1536*G(0,1,0,1,y)*z^-4*[t+1]^-1
          + 4096*G(0,1,0,1,t)*z^-4*t^-1
          + 896*G(0,1,0,1,t)*z^-4*[1-t]^-2
          + 2048*G(0,1,0,1,t)*z^-4*[1-t]^-1
          - 896*G(0,1,0,1,t)*z^-4*[t+1]^-2
          - 2048*G(0,1,0,1,t)*z^-4*[t+1]^-1
          + 128*G(0,1,0,1,t)*z^-3*t^-1
          + 32*G(0,1,0,1,t)*z^-2*t^-1
          - 128*G(0,1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,1,0,1,t)*z^-1*t^-1
          - 32*G(0,1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,1,0,1,t)*t^-1*[z-4]^-1
          + 32*G(0,1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2304*G(0,1,1,y)*z^-4*[1-t]^-2
          + 2304*G(0,1,1,y)*z^-4*[1-t]^-1
          + 2304*G(0,1,1,y)*z^-4*[t+1]^-2
          + 2304*G(0,1,1,y)*z^-4*[t+1]^-1
          - 512*G(0,1,1,y)*G( - w2,t)*z^-4*t^-1
          + 512*G(0,1,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 512*G(0,1,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 128*G(0,1,1,y)*G( - w2,t)*z^-3*t^-1
          + 32*G(0,1,1,y)*G( - w2,t)*z^-2*t^-1
          - 128*G(0,1,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,1,1,y)*G( - w2,t)*z^-1*t^-1
          - 32*G(0,1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,1,1,y)*G(w2,t)*z^-4*t^-1
          + 512*G(0,1,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 512*G(0,1,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 128*G(0,1,1,y)*G(w2,t)*z^-3*t^-1
          - 32*G(0,1,1,y)*G(w2,t)*z^-2*t^-1
          + 128*G(0,1,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,1,1,y)*G(w2,t)*z^-1*t^-1
          + 32*G(0,1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 32*G(0,1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(0,1,1,y)*G(1,t)*z^-4*t^-1
          + 2048*G(0,1,1,y)*G(1,t)*z^-4*[1-t]^-2
          + 2048*G(0,1,1,y)*G(1,t)*z^-4*[1-t]^-1
          - 512*G(0,1,1,y)*G(1,t)*z^-3*t^-1
          - 128*G(0,1,1,y)*G(1,t)*z^-2*t^-1
          + 512*G(0,1,1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(0,1,1,y)*G(1,t)*z^-1*t^-1
          + 128*G(0,1,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,1,1,y)*G(1,t)*t^-1*[z-4]^-1
          - 128*G(0,1,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16000*G(0,1,1,t)*z^-4*t^-1
          - 3168*G(0,1,1,t)*z^-4*[1-t]^-2
          - 8000*G(0,1,1,t)*z^-4*[1-t]^-1
          + 3168*G(0,1,1,t)*z^-4*[t+1]^-2
          + 8000*G(0,1,1,t)*z^-4*[t+1]^-1
          - 832*G(0,1,1,t)*z^-3*t^-1
          - 208*G(0,1,1,t)*z^-2*t^-1
          + 832*G(0,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 52*G(0,1,1,t)*z^-1*t^-1
          + 208*G(0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(0,1,1,t)*t^-1*[z-4]^-1
          - 208*G(0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 13312*G(0,1,1,t)*G(0,y)*z^-4*t^-1
          + 2816*G(0,1,1,t)*G(0,y)*z^-4*[1-t]^-2
          + 6656*G(0,1,1,t)*G(0,y)*z^-4*[1-t]^-1
          - 2816*G(0,1,1,t)*G(0,y)*z^-4*[t+1]^-2
          - 6656*G(0,1,1,t)*G(0,y)*z^-4*[t+1]^-1
          + 512*G(0,1,1,t)*G(0,y)*z^-3*t^-1
          + 128*G(0,1,1,t)*G(0,y)*z^-2*t^-1
          - 512*G(0,1,1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(0,1,1,t)*G(0,y)*z^-1*t^-1
          - 128*G(0,1,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(0,1,1,t)*G(0,y)*t^-1*[z-4]^-1
          + 128*G(0,1,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(0,1,1,-1,y)*z^-4*[1-t]^-2
          + 4096*G(0,1,1,-1,y)*z^-4*[1-t]^-1
          + 4096*G(0,1,1,-1,y)*z^-4*[t+1]^-2
          + 4096*G(0,1,1,-1,y)*z^-4*[t+1]^-1
          + 192*G(0,1,1,-1,t)*z^-4*[1-t]^-2
          - 192*G(0,1,1,-1,t)*z^-4*[t+1]^-2
          - 192*G(0,1,1,-1,t)*z^-3*t^-1
          - 48*G(0,1,1,-1,t)*z^-2*t^-1
          + 192*G(0,1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(0,1,1,-1,t)*z^-1*t^-1
          + 48*G(0,1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(0,1,1,-1,t)*t^-1*[z-4]^-1
          - 48*G(0,1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3072*G(0,1,1,0,y)*z^-4*[1-t]^-2
          - 3072*G(0,1,1,0,y)*z^-4*[1-t]^-1
          - 3072*G(0,1,1,0,y)*z^-4*[t+1]^-2
          - 3072*G(0,1,1,0,y)*z^-4*[t+1]^-1
          + 2048*G(0,1,1,1,y)*z^-4*[1-t]^-2
          + 2048*G(0,1,1,1,y)*z^-4*[1-t]^-1
          + 2048*G(0,1,1,1,y)*z^-4*[t+1]^-2
          + 2048*G(0,1,1,1,y)*z^-4*[t+1]^-1
          - 13312*G(0,1,1,1,t)*z^-4*t^-1
          - 3008*G(0,1,1,1,t)*z^-4*[1-t]^-2
          - 6656*G(0,1,1,1,t)*z^-4*[1-t]^-1
          + 3008*G(0,1,1,1,t)*z^-4*[t+1]^-2
          + 6656*G(0,1,1,1,t)*z^-4*[t+1]^-1
          - 320*G(0,1,1,1,t)*z^-3*t^-1
          - 80*G(0,1,1,1,t)*z^-2*t^-1
          + 320*G(0,1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(0,1,1,1,t)*z^-1*t^-1
          + 80*G(0,1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(0,1,1,1,t)*t^-1*[z-4]^-1
          - 80*G(0,1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1, - w1, - w2, - w1,t)*z^-4*t^-1
          + 256*G(1, - w1, - w2, - w1,t)*z^-4*[1-t]^-2
          + 256*G(1, - w1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 64*G(1, - w1, - w2, - w1,t)*z^-3*t^-1
          - 16*G(1, - w1, - w2, - w1,t)*z^-2*t^-1
          + 64*G(1, - w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1, - w1, - w2, - w1,t)*z^-1*t^-1
          + 16*G(1, - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1, - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(1, - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1, - w1, - w2,w1,t)*z^-4*t^-1
          + 256*G(1, - w1, - w2,w1,t)*z^-4*[1-t]^-2
          + 256*G(1, - w1, - w2,w1,t)*z^-4*[1-t]^-1
          - 64*G(1, - w1, - w2,w1,t)*z^-3*t^-1
          - 16*G(1, - w1, - w2,w1,t)*z^-2*t^-1
          + 64*G(1, - w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1, - w1, - w2,w1,t)*z^-1*t^-1
          + 16*G(1, - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1, - w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(1, - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1, - w1, - w2,-1,t)*z^-4*t^-1
          - 256*G(1, - w1, - w2,-1,t)*z^-4*[1-t]^-2
          - 256*G(1, - w1, - w2,-1,t)*z^-4*[1-t]^-1
          + 64*G(1, - w1, - w2,-1,t)*z^-3*t^-1
          + 16*G(1, - w1, - w2,-1,t)*z^-2*t^-1
          - 64*G(1, - w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1, - w1, - w2,-1,t)*z^-1*t^-1
          - 16*G(1, - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1, - w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G(1, - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1, - w1, - w1,t)*z^-3*t^-1
          + 128*G(1, - w1, - w1,t)*z^-3*[1-t]^-1
          - 128*G(1, - w1, - w1,t)*z^-3*[t+1]^-1
          + 512*G(1, - w1, - w1,-1,t)*z^-4*t^-1
          + 512*G(1, - w1, - w1,-1,t)*z^-4*[1-t]^-2
          + 512*G(1, - w1, - w1,-1,t)*z^-4*[1-t]^-1
          - 128*G(1, - w1, - w1,-1,t)*z^-3*t^-1
          - 32*G(1, - w1, - w1,-1,t)*z^-2*t^-1
          + 128*G(1, - w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1, - w1, - w1,-1,t)*z^-1*t^-1
          + 32*G(1, - w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1, - w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(1, - w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1, - w1, - w1,1,t)*z^-4*t^-1
          - 512*G(1, - w1, - w1,1,t)*z^-4*[1-t]^-2
          - 512*G(1, - w1, - w1,1,t)*z^-4*[1-t]^-1
          + 128*G(1, - w1, - w1,1,t)*z^-3*t^-1
          + 32*G(1, - w1, - w1,1,t)*z^-2*t^-1
          - 128*G(1, - w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1, - w1, - w1,1,t)*z^-1*t^-1
          - 32*G(1, - w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1, - w1, - w1,1,t)*t^-1*[z-4]^-1
          + 32*G(1, - w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1088*G(1, - w1,t)*z^-3*t^-1
          + 544*G(1, - w1,t)*z^-3*[1-t]^-1
          - 544*G(1, - w1,t)*z^-3*[t+1]^-1
          + 256*G(1, - w1,w1,t)*z^-3*t^-1
          + 128*G(1, - w1,w1,t)*z^-3*[1-t]^-1
          - 128*G(1, - w1,w1,t)*z^-3*[t+1]^-1
          + 512*G(1, - w1,w1,-1,t)*z^-4*t^-1
          + 512*G(1, - w1,w1,-1,t)*z^-4*[1-t]^-2
          + 512*G(1, - w1,w1,-1,t)*z^-4*[1-t]^-1
          - 128*G(1, - w1,w1,-1,t)*z^-3*t^-1
          - 32*G(1, - w1,w1,-1,t)*z^-2*t^-1
          + 128*G(1, - w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1, - w1,w1,-1,t)*z^-1*t^-1
          + 32*G(1, - w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1, - w1,w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(1, - w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1, - w1,w1,1,t)*z^-4*t^-1
          - 512*G(1, - w1,w1,1,t)*z^-4*[1-t]^-2
          - 512*G(1, - w1,w1,1,t)*z^-4*[1-t]^-1
          + 128*G(1, - w1,w1,1,t)*z^-3*t^-1
          + 32*G(1, - w1,w1,1,t)*z^-2*t^-1
          - 128*G(1, - w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1, - w1,w1,1,t)*z^-1*t^-1
          - 32*G(1, - w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1, - w1,w1,1,t)*t^-1*[z-4]^-1
          + 32*G(1, - w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1, - w1,w2, - w1,t)*z^-4*t^-1
          - 256*G(1, - w1,w2, - w1,t)*z^-4*[1-t]^-2
          - 256*G(1, - w1,w2, - w1,t)*z^-4*[1-t]^-1
          + 64*G(1, - w1,w2, - w1,t)*z^-3*t^-1
          + 16*G(1, - w1,w2, - w1,t)*z^-2*t^-1
          - 64*G(1, - w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1, - w1,w2, - w1,t)*z^-1*t^-1
          - 16*G(1, - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1, - w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(1, - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1, - w1,w2,w1,t)*z^-4*t^-1
          - 256*G(1, - w1,w2,w1,t)*z^-4*[1-t]^-2
          - 256*G(1, - w1,w2,w1,t)*z^-4*[1-t]^-1
          + 64*G(1, - w1,w2,w1,t)*z^-3*t^-1
          + 16*G(1, - w1,w2,w1,t)*z^-2*t^-1
          - 64*G(1, - w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1, - w1,w2,w1,t)*z^-1*t^-1
          - 16*G(1, - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1, - w1,w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(1, - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1, - w1,w2,1,t)*z^-4*t^-1
          + 256*G(1, - w1,w2,1,t)*z^-4*[1-t]^-2
          + 256*G(1, - w1,w2,1,t)*z^-4*[1-t]^-1
          - 64*G(1, - w1,w2,1,t)*z^-3*t^-1
          - 16*G(1, - w1,w2,1,t)*z^-2*t^-1
          + 64*G(1, - w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1, - w1,w2,1,t)*z^-1*t^-1
          + 16*G(1, - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1, - w1,w2,1,t)*t^-1*[z-4]^-1
          - 16*G(1, - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(1, - w1,-1,t)*z^-4*t^-1
          + 1152*G(1, - w1,-1,t)*z^-4*[1-t]^-2
          + 896*G(1, - w1,-1,t)*z^-4*[1-t]^-1
          + 256*G(1, - w1,-1,t)*z^-4*[t+1]^-1
          - 32*G(1, - w1,-1,t)*z^-3*t^-1
          + 192*G(1, - w1,-1,t)*z^-3*[1-t]^-1
          - 192*G(1, - w1,-1,t)*z^-3*[t+1]^-1
          - 104*G(1, - w1,-1,t)*z^-2*t^-1
          + 416*G(1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(1, - w1,-1,t)*z^-1*t^-1
          + 104*G(1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(1, - w1,-1,t)*t^-1*[z-4]^-1
          - 104*G(1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1, - w1,-1,-1,t)*z^-4*t^-1
          + 1024*G(1, - w1,-1,-1,t)*z^-4*[1-t]^-2
          + 1024*G(1, - w1,-1,-1,t)*z^-4*[1-t]^-1
          - 256*G(1, - w1,-1,-1,t)*z^-3*t^-1
          - 64*G(1, - w1,-1,-1,t)*z^-2*t^-1
          + 256*G(1, - w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1, - w1,-1,-1,t)*z^-1*t^-1
          + 64*G(1, - w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1, - w1,-1,-1,t)*t^-1*[z-4]^-1
          - 64*G(1, - w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1, - w1,0,-1,t)*z^-4*t^-1
          - 512*G(1, - w1,0,-1,t)*z^-4*[1-t]^-2
          - 512*G(1, - w1,0,-1,t)*z^-4*[1-t]^-1
          + 128*G(1, - w1,0,-1,t)*z^-3*t^-1
          + 32*G(1, - w1,0,-1,t)*z^-2*t^-1
          - 128*G(1, - w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1, - w1,0,-1,t)*z^-1*t^-1
          - 32*G(1, - w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1, - w1,0,-1,t)*t^-1*[z-4]^-1
          + 32*G(1, - w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1, - w1,0,1,t)*z^-4*t^-1
          + 512*G(1, - w1,0,1,t)*z^-4*[1-t]^-2
          + 512*G(1, - w1,0,1,t)*z^-4*[1-t]^-1
          - 128*G(1, - w1,0,1,t)*z^-3*t^-1
          - 32*G(1, - w1,0,1,t)*z^-2*t^-1
          + 128*G(1, - w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1, - w1,0,1,t)*z^-1*t^-1
          + 32*G(1, - w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1, - w1,0,1,t)*t^-1*[z-4]^-1
          - 32*G(1, - w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(1, - w1,1,t)*z^-4*t^-1
          - 1152*G(1, - w1,1,t)*z^-4*[1-t]^-2
          - 896*G(1, - w1,1,t)*z^-4*[1-t]^-1
          - 256*G(1, - w1,1,t)*z^-4*[t+1]^-1
          + 288*G(1, - w1,1,t)*z^-3*t^-1
          - 64*G(1, - w1,1,t)*z^-3*[1-t]^-1
          + 64*G(1, - w1,1,t)*z^-3*[t+1]^-1
          + 104*G(1, - w1,1,t)*z^-2*t^-1
          - 416*G(1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(1, - w1,1,t)*z^-1*t^-1
          - 104*G(1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(1, - w1,1,t)*t^-1*[z-4]^-1
          + 104*G(1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1, - w1,1,1,t)*z^-4*t^-1
          - 1024*G(1, - w1,1,1,t)*z^-4*[1-t]^-2
          - 1024*G(1, - w1,1,1,t)*z^-4*[1-t]^-1
          + 256*G(1, - w1,1,1,t)*z^-3*t^-1
          + 64*G(1, - w1,1,1,t)*z^-2*t^-1
          - 256*G(1, - w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1, - w1,1,1,t)*z^-1*t^-1
          - 64*G(1, - w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1, - w1,1,1,t)*t^-1*[z-4]^-1
          + 64*G(1, - w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(1, - i_,0,y)*G( - w2,t)*z^-4*t^-1
          - 768*G(1, - i_,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 768*G(1, - i_,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 192*G(1, - i_,0,y)*G( - w2,t)*z^-3*t^-1
          - 48*G(1, - i_,0,y)*G( - w2,t)*z^-2*t^-1
          + 192*G(1, - i_,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(1, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 48*G(1, - i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(1, - i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 48*G(1, - i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(1, - i_,0,y)*G(w2,t)*z^-4*t^-1
          - 768*G(1, - i_,0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 768*G(1, - i_,0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 192*G(1, - i_,0,y)*G(w2,t)*z^-3*t^-1
          + 48*G(1, - i_,0,y)*G(w2,t)*z^-2*t^-1
          - 192*G(1, - i_,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(1, - i_,0,y)*G(w2,t)*z^-1*t^-1
          - 48*G(1, - i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(1, - i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 48*G(1, - i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1536*G(1, - i_,1,y)*G( - w2,t)*z^-4*t^-1
          + 1536*G(1, - i_,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1536*G(1, - i_,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 384*G(1, - i_,1,y)*G( - w2,t)*z^-3*t^-1
          + 96*G(1, - i_,1,y)*G( - w2,t)*z^-2*t^-1
          - 384*G(1, - i_,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 24*G(1, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 96*G(1, - i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(1, - i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 96*G(1, - i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1536*G(1, - i_,1,y)*G(w2,t)*z^-4*t^-1
          + 1536*G(1, - i_,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1536*G(1, - i_,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 384*G(1, - i_,1,y)*G(w2,t)*z^-3*t^-1
          - 96*G(1, - i_,1,y)*G(w2,t)*z^-2*t^-1
          + 384*G(1, - i_,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 24*G(1, - i_,1,y)*G(w2,t)*z^-1*t^-1
          + 96*G(1, - i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(1, - i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 96*G(1, - i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(1,i_,0,y)*G( - w2,t)*z^-4*t^-1
          - 768*G(1,i_,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 768*G(1,i_,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 192*G(1,i_,0,y)*G( - w2,t)*z^-3*t^-1
          - 48*G(1,i_,0,y)*G( - w2,t)*z^-2*t^-1
          + 192*G(1,i_,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(1,i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 48*G(1,i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(1,i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 48*G(1,i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(1,i_,0,y)*G(w2,t)*z^-4*t^-1
          - 768*G(1,i_,0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 768*G(1,i_,0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 192*G(1,i_,0,y)*G(w2,t)*z^-3*t^-1
          + 48*G(1,i_,0,y)*G(w2,t)*z^-2*t^-1
          - 192*G(1,i_,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(1,i_,0,y)*G(w2,t)*z^-1*t^-1
          - 48*G(1,i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(1,i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 48*G(1,i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1536*G(1,i_,1,y)*G( - w2,t)*z^-4*t^-1
          + 1536*G(1,i_,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1536*G(1,i_,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 384*G(1,i_,1,y)*G( - w2,t)*z^-3*t^-1
          + 96*G(1,i_,1,y)*G( - w2,t)*z^-2*t^-1
          - 384*G(1,i_,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 24*G(1,i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 96*G(1,i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(1,i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 96*G(1,i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1536*G(1,i_,1,y)*G(w2,t)*z^-4*t^-1
          + 1536*G(1,i_,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1536*G(1,i_,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 384*G(1,i_,1,y)*G(w2,t)*z^-3*t^-1
          - 96*G(1,i_,1,y)*G(w2,t)*z^-2*t^-1
          + 384*G(1,i_,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 24*G(1,i_,1,y)*G(w2,t)*z^-1*t^-1
          + 96*G(1,i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(1,i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 96*G(1,i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(1,y)*G( - w2, - w2, - w2,t)*z^-4*t^-1
          - 1280*G(1,y)*G( - w2, - w2, - w2,t)*z^-4*[t+1]^-2
          - 1280*G(1,y)*G( - w2, - w2, - w2,t)*z^-4*[t+1]^-1
          - 320*G(1,y)*G( - w2, - w2, - w2,t)*z^-3*t^-1
          - 80*G(1,y)*G( - w2, - w2, - w2,t)*z^-2*t^-1
          + 320*G(1,y)*G( - w2, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(1,y)*G( - w2, - w2, - w2,t)*z^-1*t^-1
          + 80*G(1,y)*G( - w2, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(1,y)*G( - w2, - w2, - w2,t)*t^-1*[z-4]^-1
          - 80*G(1,y)*G( - w2, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,y)*G( - w2, - w2, - w1,t)*z^-4*t^-1
          + 1024*G(1,y)*G( - w2, - w2, - w1,t)*z^-4*[t+1]^-2
          + 1024*G(1,y)*G( - w2, - w2, - w1,t)*z^-4*[t+1]^-1
          + 256*G(1,y)*G( - w2, - w2, - w1,t)*z^-3*t^-1
          + 64*G(1,y)*G( - w2, - w2, - w1,t)*z^-2*t^-1
          - 256*G(1,y)*G( - w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G( - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(1,y)*G( - w2, - w2,t)*z^-4*t^-1
          + 512*G(1,y)*G( - w2, - w2,t)*z^-4*[1-t]^-1
          + 2304*G(1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          + 1792*G(1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          - 192*G(1,y)*G( - w2, - w2,t)*z^-3*t^-1
          - 512*G(1,y)*G( - w2, - w2,t)*z^-3*[1-t]^-1
          + 512*G(1,y)*G( - w2, - w2,t)*z^-3*[t+1]^-1
          + 208*G(1,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 832*G(1,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 52*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 208*G(1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 208*G(1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,y)*G( - w2, - w2,w1,t)*z^-4*t^-1
          + 1024*G(1,y)*G( - w2, - w2,w1,t)*z^-4*[t+1]^-2
          + 1024*G(1,y)*G( - w2, - w2,w1,t)*z^-4*[t+1]^-1
          + 256*G(1,y)*G( - w2, - w2,w1,t)*z^-3*t^-1
          + 64*G(1,y)*G( - w2, - w2,w1,t)*z^-2*t^-1
          - 256*G(1,y)*G( - w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2, - w2,w1,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G( - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w2, - w2,w2,t)*z^-4*t^-1
          - 512*G(1,y)*G( - w2, - w2,w2,t)*z^-4*[t+1]^-2
          - 512*G(1,y)*G( - w2, - w2,w2,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w2, - w2,w2,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w2, - w2,w2,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w2, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2, - w2,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w2, - w2,w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w2, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,y)*G( - w2, - w2,-1,t)*z^-4*t^-1
          + 1024*G(1,y)*G( - w2, - w2,-1,t)*z^-4*[t+1]^-2
          + 1024*G(1,y)*G( - w2, - w2,-1,t)*z^-4*[t+1]^-1
          + 256*G(1,y)*G( - w2, - w2,-1,t)*z^-3*t^-1
          + 64*G(1,y)*G( - w2, - w2,-1,t)*z^-2*t^-1
          - 256*G(1,y)*G( - w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2, - w2,-1,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G( - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(1,y)*G( - w2, - w1, - w2,t)*z^-4*t^-1
          + 640*G(1,y)*G( - w2, - w1, - w2,t)*z^-4*[t+1]^-2
          + 640*G(1,y)*G( - w2, - w1, - w2,t)*z^-4*[t+1]^-1
          + 160*G(1,y)*G( - w2, - w1, - w2,t)*z^-3*t^-1
          + 40*G(1,y)*G( - w2, - w1, - w2,t)*z^-2*t^-1
          - 160*G(1,y)*G( - w2, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(1,y)*G( - w2, - w1, - w2,t)*z^-1*t^-1
          - 40*G(1,y)*G( - w2, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(1,y)*G( - w2, - w1, - w2,t)*t^-1*[z-4]^-1
          + 40*G(1,y)*G( - w2, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w2, - w1, - w1,t)*z^-4*t^-1
          - 512*G(1,y)*G( - w2, - w1, - w1,t)*z^-4*[t+1]^-2
          - 512*G(1,y)*G( - w2, - w1, - w1,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w2, - w1, - w1,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w2, - w1, - w1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2, - w1, - w1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(1,y)*G( - w2, - w1,t)*z^-4*t^-1
          - 256*G(1,y)*G( - w2, - w1,t)*z^-4*[1-t]^-1
          - 1152*G(1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          - 896*G(1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          + 96*G(1,y)*G( - w2, - w1,t)*z^-3*t^-1
          + 256*G(1,y)*G( - w2, - w1,t)*z^-3*[1-t]^-1
          - 256*G(1,y)*G( - w2, - w1,t)*z^-3*[t+1]^-1
          - 104*G(1,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 416*G(1,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 104*G(1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 104*G(1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w2, - w1,w1,t)*z^-4*t^-1
          - 512*G(1,y)*G( - w2, - w1,w1,t)*z^-4*[t+1]^-2
          - 512*G(1,y)*G( - w2, - w1,w1,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w2, - w1,w1,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w2, - w1,w1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2, - w1,w1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,y)*G( - w2, - w1,w2,t)*z^-4*t^-1
          + 128*G(1,y)*G( - w2, - w1,w2,t)*z^-4*[t+1]^-2
          + 128*G(1,y)*G( - w2, - w1,w2,t)*z^-4*[t+1]^-1
          + 32*G(1,y)*G( - w2, - w1,w2,t)*z^-3*t^-1
          + 8*G(1,y)*G( - w2, - w1,w2,t)*z^-2*t^-1
          - 32*G(1,y)*G( - w2, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(1,y)*G( - w2, - w1,w2,t)*z^-1*t^-1
          - 8*G(1,y)*G( - w2, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(1,y)*G( - w2, - w1,w2,t)*t^-1*[z-4]^-1
          + 8*G(1,y)*G( - w2, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G( - w2, - w1,-1,t)*z^-4*t^-1
          - 256*G(1,y)*G( - w2, - w1,-1,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G( - w2, - w1,-1,t)*z^-4*[t+1]^-1
          - 64*G(1,y)*G( - w2, - w1,-1,t)*z^-3*t^-1
          - 16*G(1,y)*G( - w2, - w1,-1,t)*z^-2*t^-1
          + 64*G(1,y)*G( - w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w2, - w1,-1,t)*z^-1*t^-1
          + 16*G(1,y)*G( - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G( - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G( - w2, - w1,1,t)*z^-4*t^-1
          - 256*G(1,y)*G( - w2, - w1,1,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G( - w2, - w1,1,t)*z^-4*[t+1]^-1
          - 64*G(1,y)*G( - w2, - w1,1,t)*z^-3*t^-1
          - 16*G(1,y)*G( - w2, - w1,1,t)*z^-2*t^-1
          + 64*G(1,y)*G( - w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w2, - w1,1,t)*z^-1*t^-1
          + 16*G(1,y)*G( - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w2, - w1,1,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G( - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2624*G(1,y)*G( - w2,t)*z^-4*t^-1
          - 32*G(1,y)*G( - w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1088*G(1,y)*G( - w2,t)*z^-4*[1-t]^-1
          + 448*G(1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 32*G(1,y)*G( - w2,t)*z^-4*[t+1]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1536*G(1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 32*G(1,y)*G( - w2,t)*z^-4*[t+1]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1744*G(1,y)*G( - w2,t)*z^-3*t^-1
          + 8*G(1,y)*G( - w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1088*G(1,y)*G( - w2,t)*z^-3*[1-t]^-1
          - 1088*G(1,y)*G( - w2,t)*z^-3*[t+1]^-1
          - 108*G(1,y)*G( - w2,t)*z^-2*t^-1
          + 2*G(1,y)*G( - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 432*G(1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 27*G(1,y)*G( - w2,t)*z^-1*t^-1
          + 1/2*G(1,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 108*G(1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 27*G(1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 1/2*G(1,y)*G( - w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 108*G(1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2*G(1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 640*G(1,y)*G( - w2,w1, - w2,t)*z^-4*t^-1
          + 640*G(1,y)*G( - w2,w1, - w2,t)*z^-4*[t+1]^-2
          + 640*G(1,y)*G( - w2,w1, - w2,t)*z^-4*[t+1]^-1
          + 160*G(1,y)*G( - w2,w1, - w2,t)*z^-3*t^-1
          + 40*G(1,y)*G( - w2,w1, - w2,t)*z^-2*t^-1
          - 160*G(1,y)*G( - w2,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(1,y)*G( - w2,w1, - w2,t)*z^-1*t^-1
          - 40*G(1,y)*G( - w2,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(1,y)*G( - w2,w1, - w2,t)*t^-1*[z-4]^-1
          + 40*G(1,y)*G( - w2,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w2,w1, - w1,t)*z^-4*t^-1
          - 512*G(1,y)*G( - w2,w1, - w1,t)*z^-4*[t+1]^-2
          - 512*G(1,y)*G( - w2,w1, - w1,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w2,w1, - w1,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w2,w1, - w1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2,w1, - w1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(1,y)*G( - w2,w1,t)*z^-4*t^-1
          - 256*G(1,y)*G( - w2,w1,t)*z^-4*[1-t]^-1
          - 1152*G(1,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          - 896*G(1,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          + 96*G(1,y)*G( - w2,w1,t)*z^-3*t^-1
          + 256*G(1,y)*G( - w2,w1,t)*z^-3*[1-t]^-1
          - 256*G(1,y)*G( - w2,w1,t)*z^-3*[t+1]^-1
          - 104*G(1,y)*G( - w2,w1,t)*z^-2*t^-1
          + 416*G(1,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 104*G(1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 104*G(1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w2,w1,w1,t)*z^-4*t^-1
          - 512*G(1,y)*G( - w2,w1,w1,t)*z^-4*[t+1]^-2
          - 512*G(1,y)*G( - w2,w1,w1,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w2,w1,w1,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w2,w1,w1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2,w1,w1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w2,w1,w1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,y)*G( - w2,w1,w2,t)*z^-4*t^-1
          + 128*G(1,y)*G( - w2,w1,w2,t)*z^-4*[t+1]^-2
          + 128*G(1,y)*G( - w2,w1,w2,t)*z^-4*[t+1]^-1
          + 32*G(1,y)*G( - w2,w1,w2,t)*z^-3*t^-1
          + 8*G(1,y)*G( - w2,w1,w2,t)*z^-2*t^-1
          - 32*G(1,y)*G( - w2,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(1,y)*G( - w2,w1,w2,t)*z^-1*t^-1
          - 8*G(1,y)*G( - w2,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(1,y)*G( - w2,w1,w2,t)*t^-1*[z-4]^-1
          + 8*G(1,y)*G( - w2,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G( - w2,w1,-1,t)*z^-4*t^-1
          - 256*G(1,y)*G( - w2,w1,-1,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G( - w2,w1,-1,t)*z^-4*[t+1]^-1
          - 64*G(1,y)*G( - w2,w1,-1,t)*z^-3*t^-1
          - 16*G(1,y)*G( - w2,w1,-1,t)*z^-2*t^-1
          + 64*G(1,y)*G( - w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w2,w1,-1,t)*z^-1*t^-1
          + 16*G(1,y)*G( - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w2,w1,-1,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G( - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G( - w2,w1,1,t)*z^-4*t^-1
          - 256*G(1,y)*G( - w2,w1,1,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G( - w2,w1,1,t)*z^-4*[t+1]^-1
          - 64*G(1,y)*G( - w2,w1,1,t)*z^-3*t^-1
          - 16*G(1,y)*G( - w2,w1,1,t)*z^-2*t^-1
          + 64*G(1,y)*G( - w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w2,w1,1,t)*z^-1*t^-1
          + 16*G(1,y)*G( - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w2,w1,1,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G( - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,y)*G( - w2,w2, - w2,t)*z^-4*t^-1
          - 128*G(1,y)*G( - w2,w2, - w2,t)*z^-4*[t+1]^-2
          - 128*G(1,y)*G( - w2,w2, - w2,t)*z^-4*[t+1]^-1
          - 32*G(1,y)*G( - w2,w2, - w2,t)*z^-3*t^-1
          - 8*G(1,y)*G( - w2,w2, - w2,t)*z^-2*t^-1
          + 32*G(1,y)*G( - w2,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(1,y)*G( - w2,w2, - w2,t)*z^-1*t^-1
          + 8*G(1,y)*G( - w2,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(1,y)*G( - w2,w2, - w2,t)*t^-1*[z-4]^-1
          - 8*G(1,y)*G( - w2,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G( - w2,w2, - w1,t)*z^-4*t^-1
          + 256*G(1,y)*G( - w2,w2, - w1,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G( - w2,w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G(1,y)*G( - w2,w2, - w1,t)*z^-3*t^-1
          + 16*G(1,y)*G( - w2,w2, - w1,t)*z^-2*t^-1
          - 64*G(1,y)*G( - w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w2,w2, - w1,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G( - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(1,y)*G( - w2,w2,t)*z^-4*t^-1
          + 128*G(1,y)*G( - w2,w2,t)*z^-4*[1-t]^-1
          + 576*G(1,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          + 448*G(1,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          - 48*G(1,y)*G( - w2,w2,t)*z^-3*t^-1
          - 128*G(1,y)*G( - w2,w2,t)*z^-3*[1-t]^-1
          + 128*G(1,y)*G( - w2,w2,t)*z^-3*[t+1]^-1
          + 52*G(1,y)*G( - w2,w2,t)*z^-2*t^-1
          - 208*G(1,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 13*G(1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 52*G(1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 13*G(1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 52*G(1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G( - w2,w2,w1,t)*z^-4*t^-1
          + 256*G(1,y)*G( - w2,w2,w1,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G( - w2,w2,w1,t)*z^-4*[t+1]^-1
          + 64*G(1,y)*G( - w2,w2,w1,t)*z^-3*t^-1
          + 16*G(1,y)*G( - w2,w2,w1,t)*z^-2*t^-1
          - 64*G(1,y)*G( - w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w2,w2,w1,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w2,w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G( - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w2,w2,w2,t)*z^-4*t^-1
          - 512*G(1,y)*G( - w2,w2,w2,t)*z^-4*[t+1]^-2
          - 512*G(1,y)*G( - w2,w2,w2,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w2,w2,w2,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w2,w2,w2,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w2,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2,w2,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w2,w2,w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w2,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G( - w2,w2,1,t)*z^-4*t^-1
          + 256*G(1,y)*G( - w2,w2,1,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G( - w2,w2,1,t)*z^-4*[t+1]^-1
          + 64*G(1,y)*G( - w2,w2,1,t)*z^-3*t^-1
          + 16*G(1,y)*G( - w2,w2,1,t)*z^-2*t^-1
          - 64*G(1,y)*G( - w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w2,w2,1,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w2,w2,1,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G( - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1792*G(1,y)*G( - w2,-1, - w2,t)*z^-4*t^-1
          + 1792*G(1,y)*G( - w2,-1, - w2,t)*z^-4*[t+1]^-2
          + 1792*G(1,y)*G( - w2,-1, - w2,t)*z^-4*[t+1]^-1
          + 448*G(1,y)*G( - w2,-1, - w2,t)*z^-3*t^-1
          + 112*G(1,y)*G( - w2,-1, - w2,t)*z^-2*t^-1
          - 448*G(1,y)*G( - w2,-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 28*G(1,y)*G( - w2,-1, - w2,t)*z^-1*t^-1
          - 112*G(1,y)*G( - w2,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 28*G(1,y)*G( - w2,-1, - w2,t)*t^-1*[z-4]^-1
          + 112*G(1,y)*G( - w2,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w2,-1, - w1,t)*z^-4*t^-1
          - 512*G(1,y)*G( - w2,-1, - w1,t)*z^-4*[t+1]^-2
          - 512*G(1,y)*G( - w2,-1, - w1,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w2,-1, - w1,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w2,-1, - w1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w2,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2,-1, - w1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w2,-1, - w1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(1,y)*G( - w2,-1,t)*z^-4*t^-1
          - 256*G(1,y)*G( - w2,-1,t)*z^-4*[1-t]^-1
          - 1152*G(1,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 896*G(1,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          + 96*G(1,y)*G( - w2,-1,t)*z^-3*t^-1
          + 256*G(1,y)*G( - w2,-1,t)*z^-3*[1-t]^-1
          - 256*G(1,y)*G( - w2,-1,t)*z^-3*[t+1]^-1
          - 104*G(1,y)*G( - w2,-1,t)*z^-2*t^-1
          + 416*G(1,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 104*G(1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 104*G(1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w2,-1,w1,t)*z^-4*t^-1
          - 512*G(1,y)*G( - w2,-1,w1,t)*z^-4*[t+1]^-2
          - 512*G(1,y)*G( - w2,-1,w1,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w2,-1,w1,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w2,-1,w1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w2,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2,-1,w1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w2,-1,w1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,y)*G( - w2,-1,-1,t)*z^-4*t^-1
          - 1024*G(1,y)*G( - w2,-1,-1,t)*z^-4*[t+1]^-2
          - 1024*G(1,y)*G( - w2,-1,-1,t)*z^-4*[t+1]^-1
          - 256*G(1,y)*G( - w2,-1,-1,t)*z^-3*t^-1
          - 64*G(1,y)*G( - w2,-1,-1,t)*z^-2*t^-1
          + 256*G(1,y)*G( - w2,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w2,-1,-1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2,-1,-1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G( - w2,-1,1,t)*z^-4*t^-1
          + 512*G(1,y)*G( - w2,-1,1,t)*z^-4*[t+1]^-2
          + 512*G(1,y)*G( - w2,-1,1,t)*z^-4*[t+1]^-1
          + 128*G(1,y)*G( - w2,-1,1,t)*z^-3*t^-1
          + 32*G(1,y)*G( - w2,-1,1,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w2,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w2,-1,1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2,-1,1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(1,y)*G( - w2,0, - w2,t)*z^-4*t^-1
          - 384*G(1,y)*G( - w2,0, - w2,t)*z^-4*[t+1]^-2
          - 384*G(1,y)*G( - w2,0, - w2,t)*z^-4*[t+1]^-1
          - 96*G(1,y)*G( - w2,0, - w2,t)*z^-3*t^-1
          - 24*G(1,y)*G( - w2,0, - w2,t)*z^-2*t^-1
          + 96*G(1,y)*G( - w2,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(1,y)*G( - w2,0, - w2,t)*z^-1*t^-1
          + 24*G(1,y)*G( - w2,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(1,y)*G( - w2,0, - w2,t)*t^-1*[z-4]^-1
          - 24*G(1,y)*G( - w2,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(1,y)*G( - w2,0,w2,t)*z^-4*t^-1
          + 384*G(1,y)*G( - w2,0,w2,t)*z^-4*[t+1]^-2
          + 384*G(1,y)*G( - w2,0,w2,t)*z^-4*[t+1]^-1
          + 96*G(1,y)*G( - w2,0,w2,t)*z^-3*t^-1
          + 24*G(1,y)*G( - w2,0,w2,t)*z^-2*t^-1
          - 96*G(1,y)*G( - w2,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(1,y)*G( - w2,0,w2,t)*z^-1*t^-1
          - 24*G(1,y)*G( - w2,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(1,y)*G( - w2,0,w2,t)*t^-1*[z-4]^-1
          + 24*G(1,y)*G( - w2,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G( - w2,0,-1,t)*z^-4*t^-1
          + 256*G(1,y)*G( - w2,0,-1,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G( - w2,0,-1,t)*z^-4*[t+1]^-1
          + 64*G(1,y)*G( - w2,0,-1,t)*z^-3*t^-1
          + 16*G(1,y)*G( - w2,0,-1,t)*z^-2*t^-1
          - 64*G(1,y)*G( - w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w2,0,-1,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w2,0,-1,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G( - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G( - w2,0,1,t)*z^-4*t^-1
          - 256*G(1,y)*G( - w2,0,1,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G( - w2,0,1,t)*z^-4*[t+1]^-1
          - 64*G(1,y)*G( - w2,0,1,t)*z^-3*t^-1
          - 16*G(1,y)*G( - w2,0,1,t)*z^-2*t^-1
          + 64*G(1,y)*G( - w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w2,0,1,t)*z^-1*t^-1
          + 16*G(1,y)*G( - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w2,0,1,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G( - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,y)*G( - w1, - w2, - w2,t)*z^-4*t^-1
          - 512*G(1,y)*G( - w1, - w2, - w2,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G( - w1, - w2, - w2,t)*z^-4*[1-t]^-1
          + 512*G(1,y)*G( - w1, - w2, - w2,t)*z^-4*[t+1]^-2
          + 512*G(1,y)*G( - w1, - w2, - w2,t)*z^-4*[t+1]^-1
          + 256*G(1,y)*G( - w1, - w2, - w2,t)*z^-3*t^-1
          + 64*G(1,y)*G( - w1, - w2, - w2,t)*z^-2*t^-1
          - 256*G(1,y)*G( - w1, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w1, - w2, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w1, - w2, - w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G( - w1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w1, - w2, - w1,t)*z^-4*t^-1
          + 256*G(1,y)*G( - w1, - w2, - w1,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G( - w1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G( - w1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G( - w1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w1, - w2, - w1,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w1, - w2, - w1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w1, - w2, - w1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(1,y)*G( - w1, - w2,t)*z^-4*t^-1
          + 576*G(1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          + 320*G(1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          - 576*G(1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          - 320*G(1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          - 160*G(1,y)*G( - w1, - w2,t)*z^-3*t^-1
          + 128*G(1,y)*G( - w1, - w2,t)*z^-3*[1-t]^-1
          - 128*G(1,y)*G( - w1, - w2,t)*z^-3*[t+1]^-1
          - 104*G(1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 416*G(1,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(1,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 104*G(1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 104*G(1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w1, - w2,w1,t)*z^-4*t^-1
          + 256*G(1,y)*G( - w1, - w2,w1,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G( - w1, - w2,w1,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G( - w1, - w2,w1,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G( - w1, - w2,w1,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w1, - w2,w1,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w1, - w2,w1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w1, - w2,w1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G( - w1, - w2,w2,t)*z^-4*t^-1
          - 128*G(1,y)*G( - w1, - w2,w2,t)*z^-4*[1-t]^-2
          - 128*G(1,y)*G( - w1, - w2,w2,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G( - w1, - w2,w2,t)*z^-4*[t+1]^-2
          + 128*G(1,y)*G( - w1, - w2,w2,t)*z^-4*[t+1]^-1
          + 64*G(1,y)*G( - w1, - w2,w2,t)*z^-3*t^-1
          + 16*G(1,y)*G( - w1, - w2,w2,t)*z^-2*t^-1
          - 64*G(1,y)*G( - w1, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w1, - w2,w2,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w1, - w2,w2,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G( - w1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w1, - w2,-1,t)*z^-4*t^-1
          + 256*G(1,y)*G( - w1, - w2,-1,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G( - w1, - w2,-1,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G( - w1, - w2,-1,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G( - w1, - w2,-1,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w1, - w2,-1,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w1, - w2,-1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w1, - w2,-1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w1, - w1, - w2,t)*z^-4*t^-1
          + 256*G(1,y)*G( - w1, - w1, - w2,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G( - w1, - w1, - w2,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G( - w1, - w1, - w2,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G( - w1, - w1, - w2,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w1, - w1, - w2,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w1, - w1, - w2,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w1, - w1, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w1, - w1, - w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G( - w1, - w1,w2,t)*z^-4*t^-1
          - 256*G(1,y)*G( - w1, - w1,w2,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G( - w1, - w1,w2,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G( - w1, - w1,w2,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G( - w1, - w1,w2,t)*z^-4*[t+1]^-1
          + 128*G(1,y)*G( - w1, - w1,w2,t)*z^-3*t^-1
          + 32*G(1,y)*G( - w1, - w1,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w1, - w1,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w1, - w1,w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w1,w1, - w2,t)*z^-4*t^-1
          + 256*G(1,y)*G( - w1,w1, - w2,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G( - w1,w1, - w2,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G( - w1,w1, - w2,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G( - w1,w1, - w2,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w1,w1, - w2,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w1,w1, - w2,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w1,w1, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w1,w1, - w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G( - w1,w1,w2,t)*z^-4*t^-1
          - 256*G(1,y)*G( - w1,w1,w2,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G( - w1,w1,w2,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G( - w1,w1,w2,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G( - w1,w1,w2,t)*z^-4*[t+1]^-1
          + 128*G(1,y)*G( - w1,w1,w2,t)*z^-3*t^-1
          + 32*G(1,y)*G( - w1,w1,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w1,w1,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w1,w1,w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G( - w1,w2, - w2,t)*z^-4*t^-1
          + 128*G(1,y)*G( - w1,w2, - w2,t)*z^-4*[1-t]^-2
          + 128*G(1,y)*G( - w1,w2, - w2,t)*z^-4*[1-t]^-1
          - 128*G(1,y)*G( - w1,w2, - w2,t)*z^-4*[t+1]^-2
          - 128*G(1,y)*G( - w1,w2, - w2,t)*z^-4*[t+1]^-1
          - 64*G(1,y)*G( - w1,w2, - w2,t)*z^-3*t^-1
          - 16*G(1,y)*G( - w1,w2, - w2,t)*z^-2*t^-1
          + 64*G(1,y)*G( - w1,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w1,w2, - w2,t)*z^-1*t^-1
          + 16*G(1,y)*G( - w1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w1,w2, - w2,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G( - w1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G( - w1,w2, - w1,t)*z^-4*t^-1
          - 256*G(1,y)*G( - w1,w2, - w1,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G( - w1,w2, - w1,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G( - w1,w2, - w1,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G( - w1,w2, - w1,t)*z^-4*[t+1]^-1
          + 128*G(1,y)*G( - w1,w2, - w1,t)*z^-3*t^-1
          + 32*G(1,y)*G( - w1,w2, - w1,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w1,w2, - w1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(1,y)*G( - w1,w2,t)*z^-4*t^-1
          - 576*G(1,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          - 320*G(1,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          + 576*G(1,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          + 320*G(1,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          + 160*G(1,y)*G( - w1,w2,t)*z^-3*t^-1
          - 128*G(1,y)*G( - w1,w2,t)*z^-3*[1-t]^-1
          + 128*G(1,y)*G( - w1,w2,t)*z^-3*[t+1]^-1
          + 104*G(1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 416*G(1,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(1,y)*G( - w1,w2,t)*z^-1*t^-1
          - 104*G(1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 104*G(1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G( - w1,w2,w1,t)*z^-4*t^-1
          - 256*G(1,y)*G( - w1,w2,w1,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G( - w1,w2,w1,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G( - w1,w2,w1,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G( - w1,w2,w1,t)*z^-4*[t+1]^-1
          + 128*G(1,y)*G( - w1,w2,w1,t)*z^-3*t^-1
          + 32*G(1,y)*G( - w1,w2,w1,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w1,w2,w1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w1,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,y)*G( - w1,w2,w2,t)*z^-4*t^-1
          + 512*G(1,y)*G( - w1,w2,w2,t)*z^-4*[1-t]^-2
          + 512*G(1,y)*G( - w1,w2,w2,t)*z^-4*[1-t]^-1
          - 512*G(1,y)*G( - w1,w2,w2,t)*z^-4*[t+1]^-2
          - 512*G(1,y)*G( - w1,w2,w2,t)*z^-4*[t+1]^-1
          - 256*G(1,y)*G( - w1,w2,w2,t)*z^-3*t^-1
          - 64*G(1,y)*G( - w1,w2,w2,t)*z^-2*t^-1
          + 256*G(1,y)*G( - w1,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w1,w2,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w1,w2,w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G( - w1,w2,1,t)*z^-4*t^-1
          - 256*G(1,y)*G( - w1,w2,1,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G( - w1,w2,1,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G( - w1,w2,1,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G( - w1,w2,1,t)*z^-4*[t+1]^-1
          + 128*G(1,y)*G( - w1,w2,1,t)*z^-3*t^-1
          + 32*G(1,y)*G( - w1,w2,1,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w1,w2,1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w1,w2,1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,y)*G( - w1,-1, - w2,t)*z^-4*t^-1
          + 512*G(1,y)*G( - w1,-1, - w2,t)*z^-4*[1-t]^-2
          + 512*G(1,y)*G( - w1,-1, - w2,t)*z^-4*[1-t]^-1
          - 512*G(1,y)*G( - w1,-1, - w2,t)*z^-4*[t+1]^-2
          - 512*G(1,y)*G( - w1,-1, - w2,t)*z^-4*[t+1]^-1
          - 256*G(1,y)*G( - w1,-1, - w2,t)*z^-3*t^-1
          - 64*G(1,y)*G( - w1,-1, - w2,t)*z^-2*t^-1
          + 256*G(1,y)*G( - w1,-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w1,-1, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w1,-1, - w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G( - w1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G( - w1,0, - w2,t)*z^-4*t^-1
          - 256*G(1,y)*G( - w1,0, - w2,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G( - w1,0, - w2,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G( - w1,0, - w2,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G( - w1,0, - w2,t)*z^-4*[t+1]^-1
          + 128*G(1,y)*G( - w1,0, - w2,t)*z^-3*t^-1
          + 32*G(1,y)*G( - w1,0, - w2,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w1,0, - w2,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w1,0, - w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w1,0,w2,t)*z^-4*t^-1
          + 256*G(1,y)*G( - w1,0,w2,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G( - w1,0,w2,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G( - w1,0,w2,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G( - w1,0,w2,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w1,0,w2,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w1,0,w2,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w1,0,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w1,0,w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,y)*G( - w1,1,w2,t)*z^-4*t^-1
          - 512*G(1,y)*G( - w1,1,w2,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G( - w1,1,w2,t)*z^-4*[1-t]^-1
          + 512*G(1,y)*G( - w1,1,w2,t)*z^-4*[t+1]^-2
          + 512*G(1,y)*G( - w1,1,w2,t)*z^-4*[t+1]^-1
          + 256*G(1,y)*G( - w1,1,w2,t)*z^-3*t^-1
          + 64*G(1,y)*G( - w1,1,w2,t)*z^-2*t^-1
          - 256*G(1,y)*G( - w1,1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w1,1,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w1,1,w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G( - w1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,y)*G(w1, - w2, - w2,t)*z^-4*t^-1
          - 512*G(1,y)*G(w1, - w2, - w2,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G(w1, - w2, - w2,t)*z^-4*[1-t]^-1
          + 512*G(1,y)*G(w1, - w2, - w2,t)*z^-4*[t+1]^-2
          + 512*G(1,y)*G(w1, - w2, - w2,t)*z^-4*[t+1]^-1
          + 256*G(1,y)*G(w1, - w2, - w2,t)*z^-3*t^-1
          + 64*G(1,y)*G(w1, - w2, - w2,t)*z^-2*t^-1
          - 256*G(1,y)*G(w1, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w1, - w2, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w1, - w2, - w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G(w1, - w2, - w1,t)*z^-4*t^-1
          + 256*G(1,y)*G(w1, - w2, - w1,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G(w1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G(w1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G(w1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G(w1, - w2, - w1,t)*z^-3*t^-1
          - 32*G(1,y)*G(w1, - w2, - w1,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w1, - w2, - w1,t)*z^-1*t^-1
          + 32*G(1,y)*G(w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(1,y)*G(w1, - w2,t)*z^-4*t^-1
          + 576*G(1,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          + 320*G(1,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          - 576*G(1,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          - 320*G(1,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          - 160*G(1,y)*G(w1, - w2,t)*z^-3*t^-1
          + 128*G(1,y)*G(w1, - w2,t)*z^-3*[1-t]^-1
          - 128*G(1,y)*G(w1, - w2,t)*z^-3*[t+1]^-1
          - 104*G(1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 416*G(1,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(1,y)*G(w1, - w2,t)*z^-1*t^-1
          + 104*G(1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 104*G(1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G(w1, - w2,w1,t)*z^-4*t^-1
          + 256*G(1,y)*G(w1, - w2,w1,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G(w1, - w2,w1,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G(w1, - w2,w1,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G(w1, - w2,w1,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G(w1, - w2,w1,t)*z^-3*t^-1
          - 32*G(1,y)*G(w1, - w2,w1,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w1, - w2,w1,t)*z^-1*t^-1
          + 32*G(1,y)*G(w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G(w1, - w2,w2,t)*z^-4*t^-1
          - 128*G(1,y)*G(w1, - w2,w2,t)*z^-4*[1-t]^-2
          - 128*G(1,y)*G(w1, - w2,w2,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G(w1, - w2,w2,t)*z^-4*[t+1]^-2
          + 128*G(1,y)*G(w1, - w2,w2,t)*z^-4*[t+1]^-1
          + 64*G(1,y)*G(w1, - w2,w2,t)*z^-3*t^-1
          + 16*G(1,y)*G(w1, - w2,w2,t)*z^-2*t^-1
          - 64*G(1,y)*G(w1, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w1, - w2,w2,t)*z^-1*t^-1
          - 16*G(1,y)*G(w1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w1, - w2,w2,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G(w1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G(w1, - w2,-1,t)*z^-4*t^-1
          + 256*G(1,y)*G(w1, - w2,-1,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G(w1, - w2,-1,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G(w1, - w2,-1,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G(w1, - w2,-1,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G(w1, - w2,-1,t)*z^-3*t^-1
          - 32*G(1,y)*G(w1, - w2,-1,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w1, - w2,-1,t)*z^-1*t^-1
          + 32*G(1,y)*G(w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G(w1, - w1, - w2,t)*z^-4*t^-1
          + 256*G(1,y)*G(w1, - w1, - w2,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G(w1, - w1, - w2,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G(w1, - w1, - w2,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G(w1, - w1, - w2,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G(w1, - w1, - w2,t)*z^-3*t^-1
          - 32*G(1,y)*G(w1, - w1, - w2,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w1, - w1, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(w1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w1, - w1, - w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w1, - w1,w2,t)*z^-4*t^-1
          - 256*G(1,y)*G(w1, - w1,w2,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G(w1, - w1,w2,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G(w1, - w1,w2,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G(w1, - w1,w2,t)*z^-4*[t+1]^-1
          + 128*G(1,y)*G(w1, - w1,w2,t)*z^-3*t^-1
          + 32*G(1,y)*G(w1, - w1,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w1, - w1,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w1, - w1,w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G(w1,w1, - w2,t)*z^-4*t^-1
          + 256*G(1,y)*G(w1,w1, - w2,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G(w1,w1, - w2,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G(w1,w1, - w2,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G(w1,w1, - w2,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G(w1,w1, - w2,t)*z^-3*t^-1
          - 32*G(1,y)*G(w1,w1, - w2,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w1,w1, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(w1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w1,w1, - w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w1,w1,w2,t)*z^-4*t^-1
          - 256*G(1,y)*G(w1,w1,w2,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G(w1,w1,w2,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G(w1,w1,w2,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G(w1,w1,w2,t)*z^-4*[t+1]^-1
          + 128*G(1,y)*G(w1,w1,w2,t)*z^-3*t^-1
          + 32*G(1,y)*G(w1,w1,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w1,w1,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w1,w1,w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G(w1,w2, - w2,t)*z^-4*t^-1
          + 128*G(1,y)*G(w1,w2, - w2,t)*z^-4*[1-t]^-2
          + 128*G(1,y)*G(w1,w2, - w2,t)*z^-4*[1-t]^-1
          - 128*G(1,y)*G(w1,w2, - w2,t)*z^-4*[t+1]^-2
          - 128*G(1,y)*G(w1,w2, - w2,t)*z^-4*[t+1]^-1
          - 64*G(1,y)*G(w1,w2, - w2,t)*z^-3*t^-1
          - 16*G(1,y)*G(w1,w2, - w2,t)*z^-2*t^-1
          + 64*G(1,y)*G(w1,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w1,w2, - w2,t)*z^-1*t^-1
          + 16*G(1,y)*G(w1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w1,w2, - w2,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G(w1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w1,w2, - w1,t)*z^-4*t^-1
          - 256*G(1,y)*G(w1,w2, - w1,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G(w1,w2, - w1,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G(w1,w2, - w1,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G(w1,w2, - w1,t)*z^-4*[t+1]^-1
          + 128*G(1,y)*G(w1,w2, - w1,t)*z^-3*t^-1
          + 32*G(1,y)*G(w1,w2, - w1,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w1,w2, - w1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(1,y)*G(w1,w2,t)*z^-4*t^-1
          - 576*G(1,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          - 320*G(1,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          + 576*G(1,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          + 320*G(1,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          + 160*G(1,y)*G(w1,w2,t)*z^-3*t^-1
          - 128*G(1,y)*G(w1,w2,t)*z^-3*[1-t]^-1
          + 128*G(1,y)*G(w1,w2,t)*z^-3*[t+1]^-1
          + 104*G(1,y)*G(w1,w2,t)*z^-2*t^-1
          - 416*G(1,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(1,y)*G(w1,w2,t)*z^-1*t^-1
          - 104*G(1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 104*G(1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w1,w2,w1,t)*z^-4*t^-1
          - 256*G(1,y)*G(w1,w2,w1,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G(w1,w2,w1,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G(w1,w2,w1,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G(w1,w2,w1,t)*z^-4*[t+1]^-1
          + 128*G(1,y)*G(w1,w2,w1,t)*z^-3*t^-1
          + 32*G(1,y)*G(w1,w2,w1,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w1,w2,w1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w1,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,y)*G(w1,w2,w2,t)*z^-4*t^-1
          + 512*G(1,y)*G(w1,w2,w2,t)*z^-4*[1-t]^-2
          + 512*G(1,y)*G(w1,w2,w2,t)*z^-4*[1-t]^-1
          - 512*G(1,y)*G(w1,w2,w2,t)*z^-4*[t+1]^-2
          - 512*G(1,y)*G(w1,w2,w2,t)*z^-4*[t+1]^-1
          - 256*G(1,y)*G(w1,w2,w2,t)*z^-3*t^-1
          - 64*G(1,y)*G(w1,w2,w2,t)*z^-2*t^-1
          + 256*G(1,y)*G(w1,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w1,w2,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(w1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w1,w2,w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G(w1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w1,w2,1,t)*z^-4*t^-1
          - 256*G(1,y)*G(w1,w2,1,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G(w1,w2,1,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G(w1,w2,1,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G(w1,w2,1,t)*z^-4*[t+1]^-1
          + 128*G(1,y)*G(w1,w2,1,t)*z^-3*t^-1
          + 32*G(1,y)*G(w1,w2,1,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w1,w2,1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w1,w2,1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,y)*G(w1,-1, - w2,t)*z^-4*t^-1
          + 512*G(1,y)*G(w1,-1, - w2,t)*z^-4*[1-t]^-2
          + 512*G(1,y)*G(w1,-1, - w2,t)*z^-4*[1-t]^-1
          - 512*G(1,y)*G(w1,-1, - w2,t)*z^-4*[t+1]^-2
          - 512*G(1,y)*G(w1,-1, - w2,t)*z^-4*[t+1]^-1
          - 256*G(1,y)*G(w1,-1, - w2,t)*z^-3*t^-1
          - 64*G(1,y)*G(w1,-1, - w2,t)*z^-2*t^-1
          + 256*G(1,y)*G(w1,-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w1,-1, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(w1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w1,-1, - w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G(w1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w1,0, - w2,t)*z^-4*t^-1
          - 256*G(1,y)*G(w1,0, - w2,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G(w1,0, - w2,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G(w1,0, - w2,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G(w1,0, - w2,t)*z^-4*[t+1]^-1
          + 128*G(1,y)*G(w1,0, - w2,t)*z^-3*t^-1
          + 32*G(1,y)*G(w1,0, - w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w1,0, - w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w1,0, - w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G(w1,0,w2,t)*z^-4*t^-1
          + 256*G(1,y)*G(w1,0,w2,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G(w1,0,w2,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G(w1,0,w2,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G(w1,0,w2,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G(w1,0,w2,t)*z^-3*t^-1
          - 32*G(1,y)*G(w1,0,w2,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w1,0,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(w1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w1,0,w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,y)*G(w1,1,w2,t)*z^-4*t^-1
          - 512*G(1,y)*G(w1,1,w2,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G(w1,1,w2,t)*z^-4*[1-t]^-1
          + 512*G(1,y)*G(w1,1,w2,t)*z^-4*[t+1]^-2
          + 512*G(1,y)*G(w1,1,w2,t)*z^-4*[t+1]^-1
          + 256*G(1,y)*G(w1,1,w2,t)*z^-3*t^-1
          + 64*G(1,y)*G(w1,1,w2,t)*z^-2*t^-1
          - 256*G(1,y)*G(w1,1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w1,1,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w1,1,w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w2, - w2, - w2,t)*z^-4*t^-1
          - 512*G(1,y)*G(w2, - w2, - w2,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G(w2, - w2, - w2,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G(w2, - w2, - w2,t)*z^-3*t^-1
          + 32*G(1,y)*G(w2, - w2, - w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(w2, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2, - w2, - w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w2, - w2, - w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w2, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G(w2, - w2, - w1,t)*z^-4*t^-1
          + 256*G(1,y)*G(w2, - w2, - w1,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G(w2, - w2, - w1,t)*z^-4*[1-t]^-1
          - 64*G(1,y)*G(w2, - w2, - w1,t)*z^-3*t^-1
          - 16*G(1,y)*G(w2, - w2, - w1,t)*z^-2*t^-1
          + 64*G(1,y)*G(w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w2, - w2, - w1,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G(w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(1,y)*G(w2, - w2,t)*z^-4*t^-1
          + 576*G(1,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          + 448*G(1,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G(w2, - w2,t)*z^-4*[t+1]^-1
          + 48*G(1,y)*G(w2, - w2,t)*z^-3*t^-1
          + 128*G(1,y)*G(w2, - w2,t)*z^-3*[1-t]^-1
          - 128*G(1,y)*G(w2, - w2,t)*z^-3*[t+1]^-1
          - 52*G(1,y)*G(w2, - w2,t)*z^-2*t^-1
          + 208*G(1,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 13*G(1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 52*G(1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 13*G(1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 52*G(1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G(w2, - w2,w1,t)*z^-4*t^-1
          + 256*G(1,y)*G(w2, - w2,w1,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G(w2, - w2,w1,t)*z^-4*[1-t]^-1
          - 64*G(1,y)*G(w2, - w2,w1,t)*z^-3*t^-1
          - 16*G(1,y)*G(w2, - w2,w1,t)*z^-2*t^-1
          + 64*G(1,y)*G(w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w2, - w2,w1,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G(w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,y)*G(w2, - w2,w2,t)*z^-4*t^-1
          - 128*G(1,y)*G(w2, - w2,w2,t)*z^-4*[1-t]^-2
          - 128*G(1,y)*G(w2, - w2,w2,t)*z^-4*[1-t]^-1
          + 32*G(1,y)*G(w2, - w2,w2,t)*z^-3*t^-1
          + 8*G(1,y)*G(w2, - w2,w2,t)*z^-2*t^-1
          - 32*G(1,y)*G(w2, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(1,y)*G(w2, - w2,w2,t)*z^-1*t^-1
          - 8*G(1,y)*G(w2, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(1,y)*G(w2, - w2,w2,t)*t^-1*[z-4]^-1
          + 8*G(1,y)*G(w2, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G(w2, - w2,-1,t)*z^-4*t^-1
          + 256*G(1,y)*G(w2, - w2,-1,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G(w2, - w2,-1,t)*z^-4*[1-t]^-1
          - 64*G(1,y)*G(w2, - w2,-1,t)*z^-3*t^-1
          - 16*G(1,y)*G(w2, - w2,-1,t)*z^-2*t^-1
          + 64*G(1,y)*G(w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w2, - w2,-1,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G(w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(1,y)*G(w2, - w1, - w2,t)*z^-4*t^-1
          + 128*G(1,y)*G(w2, - w1, - w2,t)*z^-4*[1-t]^-2
          + 128*G(1,y)*G(w2, - w1, - w2,t)*z^-4*[1-t]^-1
          - 32*G(1,y)*G(w2, - w1, - w2,t)*z^-3*t^-1
          - 8*G(1,y)*G(w2, - w1, - w2,t)*z^-2*t^-1
          + 32*G(1,y)*G(w2, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(1,y)*G(w2, - w1, - w2,t)*z^-1*t^-1
          + 8*G(1,y)*G(w2, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(1,y)*G(w2, - w1, - w2,t)*t^-1*[z-4]^-1
          - 8*G(1,y)*G(w2, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w2, - w1, - w1,t)*z^-4*t^-1
          - 512*G(1,y)*G(w2, - w1, - w1,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G(w2, - w1, - w1,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G(w2, - w1, - w1,t)*z^-3*t^-1
          + 32*G(1,y)*G(w2, - w1, - w1,t)*z^-2*t^-1
          - 128*G(1,y)*G(w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2, - w1, - w1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(1,y)*G(w2, - w1,t)*z^-4*t^-1
          - 1152*G(1,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          - 896*G(1,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G(w2, - w1,t)*z^-4*[t+1]^-1
          - 96*G(1,y)*G(w2, - w1,t)*z^-3*t^-1
          - 256*G(1,y)*G(w2, - w1,t)*z^-3*[1-t]^-1
          + 256*G(1,y)*G(w2, - w1,t)*z^-3*[t+1]^-1
          + 104*G(1,y)*G(w2, - w1,t)*z^-2*t^-1
          - 416*G(1,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 104*G(1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 104*G(1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w2, - w1,w1,t)*z^-4*t^-1
          - 512*G(1,y)*G(w2, - w1,w1,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G(w2, - w1,w1,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G(w2, - w1,w1,t)*z^-3*t^-1
          + 32*G(1,y)*G(w2, - w1,w1,t)*z^-2*t^-1
          - 128*G(1,y)*G(w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2, - w1,w1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(1,y)*G(w2, - w1,w2,t)*z^-4*t^-1
          + 640*G(1,y)*G(w2, - w1,w2,t)*z^-4*[1-t]^-2
          + 640*G(1,y)*G(w2, - w1,w2,t)*z^-4*[1-t]^-1
          - 160*G(1,y)*G(w2, - w1,w2,t)*z^-3*t^-1
          - 40*G(1,y)*G(w2, - w1,w2,t)*z^-2*t^-1
          + 160*G(1,y)*G(w2, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(1,y)*G(w2, - w1,w2,t)*z^-1*t^-1
          + 40*G(1,y)*G(w2, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(1,y)*G(w2, - w1,w2,t)*t^-1*[z-4]^-1
          - 40*G(1,y)*G(w2, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G(w2, - w1,-1,t)*z^-4*t^-1
          - 256*G(1,y)*G(w2, - w1,-1,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G(w2, - w1,-1,t)*z^-4*[1-t]^-1
          + 64*G(1,y)*G(w2, - w1,-1,t)*z^-3*t^-1
          + 16*G(1,y)*G(w2, - w1,-1,t)*z^-2*t^-1
          - 64*G(1,y)*G(w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w2, - w1,-1,t)*z^-1*t^-1
          - 16*G(1,y)*G(w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G(w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G(w2, - w1,1,t)*z^-4*t^-1
          - 256*G(1,y)*G(w2, - w1,1,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G(w2, - w1,1,t)*z^-4*[1-t]^-1
          + 64*G(1,y)*G(w2, - w1,1,t)*z^-3*t^-1
          + 16*G(1,y)*G(w2, - w1,1,t)*z^-2*t^-1
          - 64*G(1,y)*G(w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w2, - w1,1,t)*z^-1*t^-1
          - 16*G(1,y)*G(w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w2, - w1,1,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G(w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2624*G(1,y)*G(w2,t)*z^-4*t^-1
          + 32*G(1,y)*G(w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 448*G(1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 32*G(1,y)*G(w2,t)*z^-4*[1-t]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1536*G(1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 32*G(1,y)*G(w2,t)*z^-4*[1-t]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1088*G(1,y)*G(w2,t)*z^-4*[t+1]^-1
          - 1744*G(1,y)*G(w2,t)*z^-3*t^-1
          - 8*G(1,y)*G(w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1088*G(1,y)*G(w2,t)*z^-3*[1-t]^-1
          + 1088*G(1,y)*G(w2,t)*z^-3*[t+1]^-1
          + 108*G(1,y)*G(w2,t)*z^-2*t^-1
          - 2*G(1,y)*G(w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 432*G(1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 27*G(1,y)*G(w2,t)*z^-1*t^-1
          - 1/2*G(1,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 108*G(1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 27*G(1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 1/2*G(1,y)*G(w2,t)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 108*G(1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2*G(1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 128*G(1,y)*G(w2,w1, - w2,t)*z^-4*t^-1
          + 128*G(1,y)*G(w2,w1, - w2,t)*z^-4*[1-t]^-2
          + 128*G(1,y)*G(w2,w1, - w2,t)*z^-4*[1-t]^-1
          - 32*G(1,y)*G(w2,w1, - w2,t)*z^-3*t^-1
          - 8*G(1,y)*G(w2,w1, - w2,t)*z^-2*t^-1
          + 32*G(1,y)*G(w2,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(1,y)*G(w2,w1, - w2,t)*z^-1*t^-1
          + 8*G(1,y)*G(w2,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(1,y)*G(w2,w1, - w2,t)*t^-1*[z-4]^-1
          - 8*G(1,y)*G(w2,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w2,w1, - w1,t)*z^-4*t^-1
          - 512*G(1,y)*G(w2,w1, - w1,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G(w2,w1, - w1,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G(w2,w1, - w1,t)*z^-3*t^-1
          + 32*G(1,y)*G(w2,w1, - w1,t)*z^-2*t^-1
          - 128*G(1,y)*G(w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2,w1, - w1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(1,y)*G(w2,w1,t)*z^-4*t^-1
          - 1152*G(1,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          - 896*G(1,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G(w2,w1,t)*z^-4*[t+1]^-1
          - 96*G(1,y)*G(w2,w1,t)*z^-3*t^-1
          - 256*G(1,y)*G(w2,w1,t)*z^-3*[1-t]^-1
          + 256*G(1,y)*G(w2,w1,t)*z^-3*[t+1]^-1
          + 104*G(1,y)*G(w2,w1,t)*z^-2*t^-1
          - 416*G(1,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(1,y)*G(w2,w1,t)*z^-1*t^-1
          - 104*G(1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 104*G(1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w2,w1,w1,t)*z^-4*t^-1
          - 512*G(1,y)*G(w2,w1,w1,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G(w2,w1,w1,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G(w2,w1,w1,t)*z^-3*t^-1
          + 32*G(1,y)*G(w2,w1,w1,t)*z^-2*t^-1
          - 128*G(1,y)*G(w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2,w1,w1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w2,w1,w1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(1,y)*G(w2,w1,w2,t)*z^-4*t^-1
          + 640*G(1,y)*G(w2,w1,w2,t)*z^-4*[1-t]^-2
          + 640*G(1,y)*G(w2,w1,w2,t)*z^-4*[1-t]^-1
          - 160*G(1,y)*G(w2,w1,w2,t)*z^-3*t^-1
          - 40*G(1,y)*G(w2,w1,w2,t)*z^-2*t^-1
          + 160*G(1,y)*G(w2,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(1,y)*G(w2,w1,w2,t)*z^-1*t^-1
          + 40*G(1,y)*G(w2,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(1,y)*G(w2,w1,w2,t)*t^-1*[z-4]^-1
          - 40*G(1,y)*G(w2,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G(w2,w1,-1,t)*z^-4*t^-1
          - 256*G(1,y)*G(w2,w1,-1,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G(w2,w1,-1,t)*z^-4*[1-t]^-1
          + 64*G(1,y)*G(w2,w1,-1,t)*z^-3*t^-1
          + 16*G(1,y)*G(w2,w1,-1,t)*z^-2*t^-1
          - 64*G(1,y)*G(w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w2,w1,-1,t)*z^-1*t^-1
          - 16*G(1,y)*G(w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w2,w1,-1,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G(w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G(w2,w1,1,t)*z^-4*t^-1
          - 256*G(1,y)*G(w2,w1,1,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G(w2,w1,1,t)*z^-4*[1-t]^-1
          + 64*G(1,y)*G(w2,w1,1,t)*z^-3*t^-1
          + 16*G(1,y)*G(w2,w1,1,t)*z^-2*t^-1
          - 64*G(1,y)*G(w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w2,w1,1,t)*z^-1*t^-1
          - 16*G(1,y)*G(w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w2,w1,1,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G(w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w2,w2, - w2,t)*z^-4*t^-1
          - 512*G(1,y)*G(w2,w2, - w2,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G(w2,w2, - w2,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G(w2,w2, - w2,t)*z^-3*t^-1
          + 32*G(1,y)*G(w2,w2, - w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(w2,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2,w2, - w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w2,w2, - w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w2,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,y)*G(w2,w2, - w1,t)*z^-4*t^-1
          + 1024*G(1,y)*G(w2,w2, - w1,t)*z^-4*[1-t]^-2
          + 1024*G(1,y)*G(w2,w2, - w1,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G(w2,w2, - w1,t)*z^-3*t^-1
          - 64*G(1,y)*G(w2,w2, - w1,t)*z^-2*t^-1
          + 256*G(1,y)*G(w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w2,w2, - w1,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G(w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(1,y)*G(w2,w2,t)*z^-4*t^-1
          + 2304*G(1,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          + 1792*G(1,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          + 512*G(1,y)*G(w2,w2,t)*z^-4*[t+1]^-1
          + 192*G(1,y)*G(w2,w2,t)*z^-3*t^-1
          + 512*G(1,y)*G(w2,w2,t)*z^-3*[1-t]^-1
          - 512*G(1,y)*G(w2,w2,t)*z^-3*[t+1]^-1
          - 208*G(1,y)*G(w2,w2,t)*z^-2*t^-1
          + 832*G(1,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 52*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          + 208*G(1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 208*G(1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,y)*G(w2,w2,w1,t)*z^-4*t^-1
          + 1024*G(1,y)*G(w2,w2,w1,t)*z^-4*[1-t]^-2
          + 1024*G(1,y)*G(w2,w2,w1,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G(w2,w2,w1,t)*z^-3*t^-1
          - 64*G(1,y)*G(w2,w2,w1,t)*z^-2*t^-1
          + 256*G(1,y)*G(w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w2,w2,w1,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w2,w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G(w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(1,y)*G(w2,w2,w2,t)*z^-4*t^-1
          - 1280*G(1,y)*G(w2,w2,w2,t)*z^-4*[1-t]^-2
          - 1280*G(1,y)*G(w2,w2,w2,t)*z^-4*[1-t]^-1
          + 320*G(1,y)*G(w2,w2,w2,t)*z^-3*t^-1
          + 80*G(1,y)*G(w2,w2,w2,t)*z^-2*t^-1
          - 320*G(1,y)*G(w2,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(1,y)*G(w2,w2,w2,t)*z^-1*t^-1
          - 80*G(1,y)*G(w2,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(1,y)*G(w2,w2,w2,t)*t^-1*[z-4]^-1
          + 80*G(1,y)*G(w2,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,y)*G(w2,w2,1,t)*z^-4*t^-1
          + 1024*G(1,y)*G(w2,w2,1,t)*z^-4*[1-t]^-2
          + 1024*G(1,y)*G(w2,w2,1,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G(w2,w2,1,t)*z^-3*t^-1
          - 64*G(1,y)*G(w2,w2,1,t)*z^-2*t^-1
          + 256*G(1,y)*G(w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w2,w2,1,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w2,w2,1,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G(w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(1,y)*G(w2,0, - w2,t)*z^-4*t^-1
          + 384*G(1,y)*G(w2,0, - w2,t)*z^-4*[1-t]^-2
          + 384*G(1,y)*G(w2,0, - w2,t)*z^-4*[1-t]^-1
          - 96*G(1,y)*G(w2,0, - w2,t)*z^-3*t^-1
          - 24*G(1,y)*G(w2,0, - w2,t)*z^-2*t^-1
          + 96*G(1,y)*G(w2,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(1,y)*G(w2,0, - w2,t)*z^-1*t^-1
          + 24*G(1,y)*G(w2,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(1,y)*G(w2,0, - w2,t)*t^-1*[z-4]^-1
          - 24*G(1,y)*G(w2,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(1,y)*G(w2,0,w2,t)*z^-4*t^-1
          - 384*G(1,y)*G(w2,0,w2,t)*z^-4*[1-t]^-2
          - 384*G(1,y)*G(w2,0,w2,t)*z^-4*[1-t]^-1
          + 96*G(1,y)*G(w2,0,w2,t)*z^-3*t^-1
          + 24*G(1,y)*G(w2,0,w2,t)*z^-2*t^-1
          - 96*G(1,y)*G(w2,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(1,y)*G(w2,0,w2,t)*z^-1*t^-1
          - 24*G(1,y)*G(w2,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(1,y)*G(w2,0,w2,t)*t^-1*[z-4]^-1
          + 24*G(1,y)*G(w2,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G(w2,0,-1,t)*z^-4*t^-1
          - 256*G(1,y)*G(w2,0,-1,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G(w2,0,-1,t)*z^-4*[1-t]^-1
          + 64*G(1,y)*G(w2,0,-1,t)*z^-3*t^-1
          + 16*G(1,y)*G(w2,0,-1,t)*z^-2*t^-1
          - 64*G(1,y)*G(w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w2,0,-1,t)*z^-1*t^-1
          - 16*G(1,y)*G(w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w2,0,-1,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G(w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G(w2,0,1,t)*z^-4*t^-1
          + 256*G(1,y)*G(w2,0,1,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G(w2,0,1,t)*z^-4*[1-t]^-1
          - 64*G(1,y)*G(w2,0,1,t)*z^-3*t^-1
          - 16*G(1,y)*G(w2,0,1,t)*z^-2*t^-1
          + 64*G(1,y)*G(w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w2,0,1,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w2,0,1,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G(w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w2,1, - w1,t)*z^-4*t^-1
          - 512*G(1,y)*G(w2,1, - w1,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G(w2,1, - w1,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G(w2,1, - w1,t)*z^-3*t^-1
          + 32*G(1,y)*G(w2,1, - w1,t)*z^-2*t^-1
          - 128*G(1,y)*G(w2,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2,1, - w1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w2,1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(1,y)*G(w2,1,t)*z^-4*t^-1
          - 1152*G(1,y)*G(w2,1,t)*z^-4*[1-t]^-2
          - 896*G(1,y)*G(w2,1,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G(w2,1,t)*z^-4*[t+1]^-1
          - 96*G(1,y)*G(w2,1,t)*z^-3*t^-1
          - 256*G(1,y)*G(w2,1,t)*z^-3*[1-t]^-1
          + 256*G(1,y)*G(w2,1,t)*z^-3*[t+1]^-1
          + 104*G(1,y)*G(w2,1,t)*z^-2*t^-1
          - 416*G(1,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(1,y)*G(w2,1,t)*z^-1*t^-1
          - 104*G(1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 104*G(1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w2,1,w1,t)*z^-4*t^-1
          - 512*G(1,y)*G(w2,1,w1,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G(w2,1,w1,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G(w2,1,w1,t)*z^-3*t^-1
          + 32*G(1,y)*G(w2,1,w1,t)*z^-2*t^-1
          - 128*G(1,y)*G(w2,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2,1,w1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w2,1,w1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1792*G(1,y)*G(w2,1,w2,t)*z^-4*t^-1
          + 1792*G(1,y)*G(w2,1,w2,t)*z^-4*[1-t]^-2
          + 1792*G(1,y)*G(w2,1,w2,t)*z^-4*[1-t]^-1
          - 448*G(1,y)*G(w2,1,w2,t)*z^-3*t^-1
          - 112*G(1,y)*G(w2,1,w2,t)*z^-2*t^-1
          + 448*G(1,y)*G(w2,1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 28*G(1,y)*G(w2,1,w2,t)*z^-1*t^-1
          + 112*G(1,y)*G(w2,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 28*G(1,y)*G(w2,1,w2,t)*t^-1*[z-4]^-1
          - 112*G(1,y)*G(w2,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G(w2,1,-1,t)*z^-4*t^-1
          + 512*G(1,y)*G(w2,1,-1,t)*z^-4*[1-t]^-2
          + 512*G(1,y)*G(w2,1,-1,t)*z^-4*[1-t]^-1
          - 128*G(1,y)*G(w2,1,-1,t)*z^-3*t^-1
          - 32*G(1,y)*G(w2,1,-1,t)*z^-2*t^-1
          + 128*G(1,y)*G(w2,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w2,1,-1,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2,1,-1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,y)*G(w2,1,1,t)*z^-4*t^-1
          - 1024*G(1,y)*G(w2,1,1,t)*z^-4*[1-t]^-2
          - 1024*G(1,y)*G(w2,1,1,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G(w2,1,1,t)*z^-3*t^-1
          + 64*G(1,y)*G(w2,1,1,t)*z^-2*t^-1
          - 256*G(1,y)*G(w2,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w2,1,1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w2,1,1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G(1, - w1, - w2,t)*z^-4*t^-1
          + 512*G(1,y)*G(1, - w1, - w2,t)*z^-4*[1-t]^-2
          + 512*G(1,y)*G(1, - w1, - w2,t)*z^-4*[1-t]^-1
          - 128*G(1,y)*G(1, - w1, - w2,t)*z^-3*t^-1
          - 32*G(1,y)*G(1, - w1, - w2,t)*z^-2*t^-1
          + 128*G(1,y)*G(1, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(1, - w1, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(1, - w1, - w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G(1, - w1,t)*z^-3*t^-1
          + 256*G(1,y)*G(1, - w1,t)*z^-3*[1-t]^-1
          - 256*G(1,y)*G(1, - w1,t)*z^-3*[t+1]^-1
          - 512*G(1,y)*G(1, - w1,w2,t)*z^-4*t^-1
          - 512*G(1,y)*G(1, - w1,w2,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G(1, - w1,w2,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G(1, - w1,w2,t)*z^-3*t^-1
          + 32*G(1,y)*G(1, - w1,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(1, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(1, - w1,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(1, - w1,w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2176*G(1,y)*G(1,t)*z^-3*t^-1
          + 1088*G(1,y)*G(1,t)*z^-3*[1-t]^-1
          - 1088*G(1,y)*G(1,t)*z^-3*[t+1]^-1
          + 512*G(1,y)*G(1,w1, - w2,t)*z^-4*t^-1
          + 512*G(1,y)*G(1,w1, - w2,t)*z^-4*[1-t]^-2
          + 512*G(1,y)*G(1,w1, - w2,t)*z^-4*[1-t]^-1
          - 128*G(1,y)*G(1,w1, - w2,t)*z^-3*t^-1
          - 32*G(1,y)*G(1,w1, - w2,t)*z^-2*t^-1
          + 128*G(1,y)*G(1,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(1,w1, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(1,w1, - w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G(1,w1,t)*z^-3*t^-1
          + 256*G(1,y)*G(1,w1,t)*z^-3*[1-t]^-1
          - 256*G(1,y)*G(1,w1,t)*z^-3*[t+1]^-1
          - 512*G(1,y)*G(1,w1,w2,t)*z^-4*t^-1
          - 512*G(1,y)*G(1,w1,w2,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G(1,w1,w2,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G(1,w1,w2,t)*z^-3*t^-1
          + 32*G(1,y)*G(1,w1,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(1,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(1,w1,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(1,w1,w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G(1,w2, - w2,t)*z^-4*t^-1
          + 512*G(1,y)*G(1,w2, - w2,t)*z^-4*[1-t]^-2
          + 512*G(1,y)*G(1,w2, - w2,t)*z^-4*[1-t]^-1
          - 128*G(1,y)*G(1,w2, - w2,t)*z^-3*t^-1
          - 32*G(1,y)*G(1,w2, - w2,t)*z^-2*t^-1
          + 128*G(1,y)*G(1,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(1,w2, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(1,w2, - w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,y)*G(1,w2, - w1,t)*z^-4*t^-1
          - 1024*G(1,y)*G(1,w2, - w1,t)*z^-4*[1-t]^-2
          - 1024*G(1,y)*G(1,w2, - w1,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G(1,w2, - w1,t)*z^-3*t^-1
          + 64*G(1,y)*G(1,w2, - w1,t)*z^-2*t^-1
          - 256*G(1,y)*G(1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(1,w2, - w1,t)*z^-1*t^-1
          - 64*G(1,y)*G(1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(1,w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(1,y)*G(1,w2,t)*z^-4*t^-1
          - 2304*G(1,y)*G(1,w2,t)*z^-4*[1-t]^-2
          - 1792*G(1,y)*G(1,w2,t)*z^-4*[1-t]^-1
          - 512*G(1,y)*G(1,w2,t)*z^-4*[t+1]^-1
          - 448*G(1,y)*G(1,w2,t)*z^-3*t^-1
          - 640*G(1,y)*G(1,w2,t)*z^-3*[1-t]^-1
          + 640*G(1,y)*G(1,w2,t)*z^-3*[t+1]^-1
          + 208*G(1,y)*G(1,w2,t)*z^-2*t^-1
          - 832*G(1,y)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 52*G(1,y)*G(1,w2,t)*z^-1*t^-1
          - 208*G(1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          + 208*G(1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,y)*G(1,w2,w1,t)*z^-4*t^-1
          - 1024*G(1,y)*G(1,w2,w1,t)*z^-4*[1-t]^-2
          - 1024*G(1,y)*G(1,w2,w1,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G(1,w2,w1,t)*z^-3*t^-1
          + 64*G(1,y)*G(1,w2,w1,t)*z^-2*t^-1
          - 256*G(1,y)*G(1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(1,w2,w1,t)*z^-1*t^-1
          - 64*G(1,y)*G(1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(1,w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(1,y)*G(1,w2,w2,t)*z^-4*t^-1
          + 2048*G(1,y)*G(1,w2,w2,t)*z^-4*[1-t]^-2
          + 2048*G(1,y)*G(1,w2,w2,t)*z^-4*[1-t]^-1
          - 512*G(1,y)*G(1,w2,w2,t)*z^-3*t^-1
          - 128*G(1,y)*G(1,w2,w2,t)*z^-2*t^-1
          + 512*G(1,y)*G(1,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(1,y)*G(1,w2,w2,t)*z^-1*t^-1
          + 128*G(1,y)*G(1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,y)*G(1,w2,w2,t)*t^-1*[z-4]^-1
          - 128*G(1,y)*G(1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,y)*G(1,w2,1,t)*z^-4*t^-1
          - 1024*G(1,y)*G(1,w2,1,t)*z^-4*[1-t]^-2
          - 1024*G(1,y)*G(1,w2,1,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G(1,w2,1,t)*z^-3*t^-1
          + 64*G(1,y)*G(1,w2,1,t)*z^-2*t^-1
          - 256*G(1,y)*G(1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(1,w2,1,t)*z^-1*t^-1
          - 64*G(1,y)*G(1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(1,w2,1,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 6976*G(1,t)*z^-4*t^-1
          - G(1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 2*G(1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - G(1,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 3488*G(1,t)*z^-4*[1-t]^-1
          - G(1,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - G(1,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 3488*G(1,t)*z^-4*[t+1]^-1
          + G(1,t)*z^-4*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1296*G(1,t)*z^-3*t^-1
          + 1/4*G(1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/2*G(1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 16*G(1,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(1,t)*z^-3*[1-t]^-1
          + 1/2*G(1,t)*z^-3*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(1,t)*z^-3*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(1,t)*z^-3*[t+1]^-1
          - 1/2*G(1,t)*z^-3*[t+1]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(1,t)*z^-3*[t+1]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 436*G(1,t)*z^-2*t^-1
          + 1/16*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/8*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1744*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 1/4*G(1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/2*G(1,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 109*G(1,t)*z^-1*t^-1
          + 1/64*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/32*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 436*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/16*G(1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/8*G(1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 109*G(1,t)*t^-1*[z-4]^-1
          - 1/64*G(1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/32*G(1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 436*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/16*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/8*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1280*G(1,t)*G( - i_, - i_,0,y)*z^-4*t^-1
          - 1280*G(1,t)*G( - i_, - i_,0,y)*z^-4*[1-t]^-2
          - 1280*G(1,t)*G( - i_, - i_,0,y)*z^-4*[1-t]^-1
          + 320*G(1,t)*G( - i_, - i_,0,y)*z^-3*t^-1
          + 80*G(1,t)*G( - i_, - i_,0,y)*z^-2*t^-1
          - 320*G(1,t)*G( - i_, - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(1,t)*G( - i_, - i_,0,y)*z^-1*t^-1
          - 80*G(1,t)*G( - i_, - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(1,t)*G( - i_, - i_,0,y)*t^-1*[z-4]^-1
          + 80*G(1,t)*G( - i_, - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(1,t)*G( - i_, - i_,1,y)*z^-4*t^-1
          + 2560*G(1,t)*G( - i_, - i_,1,y)*z^-4*[1-t]^-2
          + 2560*G(1,t)*G( - i_, - i_,1,y)*z^-4*[1-t]^-1
          - 640*G(1,t)*G( - i_, - i_,1,y)*z^-3*t^-1
          - 160*G(1,t)*G( - i_, - i_,1,y)*z^-2*t^-1
          + 640*G(1,t)*G( - i_, - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(1,t)*G( - i_, - i_,1,y)*z^-1*t^-1
          + 160*G(1,t)*G( - i_, - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(1,t)*G( - i_, - i_,1,y)*t^-1*[z-4]^-1
          - 160*G(1,t)*G( - i_, - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(1,t)*G( - i_,i_,0,y)*z^-4*t^-1
          - 1280*G(1,t)*G( - i_,i_,0,y)*z^-4*[1-t]^-2
          - 1280*G(1,t)*G( - i_,i_,0,y)*z^-4*[1-t]^-1
          + 320*G(1,t)*G( - i_,i_,0,y)*z^-3*t^-1
          + 80*G(1,t)*G( - i_,i_,0,y)*z^-2*t^-1
          - 320*G(1,t)*G( - i_,i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(1,t)*G( - i_,i_,0,y)*z^-1*t^-1
          - 80*G(1,t)*G( - i_,i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(1,t)*G( - i_,i_,0,y)*t^-1*[z-4]^-1
          + 80*G(1,t)*G( - i_,i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(1,t)*G( - i_,i_,1,y)*z^-4*t^-1
          + 2560*G(1,t)*G( - i_,i_,1,y)*z^-4*[1-t]^-2
          + 2560*G(1,t)*G( - i_,i_,1,y)*z^-4*[1-t]^-1
          - 640*G(1,t)*G( - i_,i_,1,y)*z^-3*t^-1
          - 160*G(1,t)*G( - i_,i_,1,y)*z^-2*t^-1
          + 640*G(1,t)*G( - i_,i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(1,t)*G( - i_,i_,1,y)*z^-1*t^-1
          + 160*G(1,t)*G( - i_,i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(1,t)*G( - i_,i_,1,y)*t^-1*[z-4]^-1
          - 160*G(1,t)*G( - i_,i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G(1,t)*G( - i_,y)*z^-4*t^-1
          - 2*G(1,t)*G( - i_,y)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G(1,t)*G( - i_,y)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 896*G(1,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 2*G(1,t)*G( - i_,y)*z^-4*[1-t]^-2*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G(1,t)*G( - i_,y)*z^-4*[1-t]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 896*G(1,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 2*G(1,t)*G( - i_,y)*z^-4*[1-t]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G(1,t)*G( - i_,y)*z^-4*[1-t]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(1,t)*G( - i_,y)*z^-3*t^-1
          + 1/2*G(1,t)*G( - i_,y)*z^-3*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(1,t)*G( - i_,y)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(1,t)*G( - i_,y)*z^-2*t^-1
          + 1/8*G(1,t)*G( - i_,y)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(1,t)*G( - i_,y)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 1/2*G(1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G(1,t)*G( - i_,y)*z^-1*t^-1
          + 1/32*G(1,t)*G( - i_,y)*z^-1*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(1,t)*G( - i_,y)*z^-1*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 1/8*G(1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 1/32*G(1,t)*G( - i_,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(1,t)*G( - i_,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/8*G(1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2048*G(1,t)*G( - i_,-1,0,y)*z^-4*t^-1
          + 2048*G(1,t)*G( - i_,-1,0,y)*z^-4*[1-t]^-2
          + 2048*G(1,t)*G( - i_,-1,0,y)*z^-4*[1-t]^-1
          - 512*G(1,t)*G( - i_,-1,0,y)*z^-3*t^-1
          - 128*G(1,t)*G( - i_,-1,0,y)*z^-2*t^-1
          + 512*G(1,t)*G( - i_,-1,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(1,t)*G( - i_,-1,0,y)*z^-1*t^-1
          + 128*G(1,t)*G( - i_,-1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,t)*G( - i_,-1,0,y)*t^-1*[z-4]^-1
          - 128*G(1,t)*G( - i_,-1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(1,t)*G( - i_,-1,1,y)*z^-4*t^-1
          - 4096*G(1,t)*G( - i_,-1,1,y)*z^-4*[1-t]^-2
          - 4096*G(1,t)*G( - i_,-1,1,y)*z^-4*[1-t]^-1
          + 1024*G(1,t)*G( - i_,-1,1,y)*z^-3*t^-1
          + 256*G(1,t)*G( - i_,-1,1,y)*z^-2*t^-1
          - 1024*G(1,t)*G( - i_,-1,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(1,t)*G( - i_,-1,1,y)*z^-1*t^-1
          - 256*G(1,t)*G( - i_,-1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,t)*G( - i_,-1,1,y)*t^-1*[z-4]^-1
          + 256*G(1,t)*G( - i_,-1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(1,t)*G( - i_,0,y)*z^-4*t^-1
          + 1152*G(1,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          + 896*G(1,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          + 256*G(1,t)*G( - i_,0,y)*z^-4*[t+1]^-1
          + 224*G(1,t)*G( - i_,0,y)*z^-3*t^-1
          + 320*G(1,t)*G( - i_,0,y)*z^-3*[1-t]^-1
          - 320*G(1,t)*G( - i_,0,y)*z^-3*[t+1]^-1
          - 104*G(1,t)*G( - i_,0,y)*z^-2*t^-1
          + 416*G(1,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(1,t)*G( - i_,0,y)*z^-1*t^-1
          + 104*G(1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 104*G(1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(1,t)*G( - i_,0,-1,y)*z^-4*t^-1
          + 2048*G(1,t)*G( - i_,0,-1,y)*z^-4*[1-t]^-2
          + 2048*G(1,t)*G( - i_,0,-1,y)*z^-4*[1-t]^-1
          - 512*G(1,t)*G( - i_,0,-1,y)*z^-3*t^-1
          - 128*G(1,t)*G( - i_,0,-1,y)*z^-2*t^-1
          + 512*G(1,t)*G( - i_,0,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(1,t)*G( - i_,0,-1,y)*z^-1*t^-1
          + 128*G(1,t)*G( - i_,0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,t)*G( - i_,0,-1,y)*t^-1*[z-4]^-1
          - 128*G(1,t)*G( - i_,0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(1,t)*G( - i_,0,0,y)*z^-4*t^-1
          - 1280*G(1,t)*G( - i_,0,0,y)*z^-4*[1-t]^-2
          - 1280*G(1,t)*G( - i_,0,0,y)*z^-4*[1-t]^-1
          + 320*G(1,t)*G( - i_,0,0,y)*z^-3*t^-1
          + 80*G(1,t)*G( - i_,0,0,y)*z^-2*t^-1
          - 320*G(1,t)*G( - i_,0,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(1,t)*G( - i_,0,0,y)*z^-1*t^-1
          - 80*G(1,t)*G( - i_,0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(1,t)*G( - i_,0,0,y)*t^-1*[z-4]^-1
          + 80*G(1,t)*G( - i_,0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,t)*G( - i_,0,1,y)*z^-4*t^-1
          + 512*G(1,t)*G( - i_,0,1,y)*z^-4*[1-t]^-2
          + 512*G(1,t)*G( - i_,0,1,y)*z^-4*[1-t]^-1
          - 128*G(1,t)*G( - i_,0,1,y)*z^-3*t^-1
          - 32*G(1,t)*G( - i_,0,1,y)*z^-2*t^-1
          + 128*G(1,t)*G( - i_,0,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,t)*G( - i_,0,1,y)*z^-1*t^-1
          + 32*G(1,t)*G( - i_,0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,t)*G( - i_,0,1,y)*t^-1*[z-4]^-1
          - 32*G(1,t)*G( - i_,0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(1,t)*G( - i_,1,y)*z^-4*t^-1
          - 2304*G(1,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          - 1792*G(1,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          - 512*G(1,t)*G( - i_,1,y)*z^-4*[t+1]^-1
          - 448*G(1,t)*G( - i_,1,y)*z^-3*t^-1
          - 640*G(1,t)*G( - i_,1,y)*z^-3*[1-t]^-1
          + 640*G(1,t)*G( - i_,1,y)*z^-3*[t+1]^-1
          + 208*G(1,t)*G( - i_,1,y)*z^-2*t^-1
          - 832*G(1,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 52*G(1,t)*G( - i_,1,y)*z^-1*t^-1
          - 208*G(1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 208*G(1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(1,t)*G( - i_,1,-1,y)*z^-4*t^-1
          - 4096*G(1,t)*G( - i_,1,-1,y)*z^-4*[1-t]^-2
          - 4096*G(1,t)*G( - i_,1,-1,y)*z^-4*[1-t]^-1
          + 1024*G(1,t)*G( - i_,1,-1,y)*z^-3*t^-1
          + 256*G(1,t)*G( - i_,1,-1,y)*z^-2*t^-1
          - 1024*G(1,t)*G( - i_,1,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(1,t)*G( - i_,1,-1,y)*z^-1*t^-1
          - 256*G(1,t)*G( - i_,1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,t)*G( - i_,1,-1,y)*t^-1*[z-4]^-1
          + 256*G(1,t)*G( - i_,1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 3072*G(1,t)*G( - i_,1,0,y)*z^-4*t^-1
          + 3072*G(1,t)*G( - i_,1,0,y)*z^-4*[1-t]^-2
          + 3072*G(1,t)*G( - i_,1,0,y)*z^-4*[1-t]^-1
          - 768*G(1,t)*G( - i_,1,0,y)*z^-3*t^-1
          - 192*G(1,t)*G( - i_,1,0,y)*z^-2*t^-1
          + 768*G(1,t)*G( - i_,1,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 48*G(1,t)*G( - i_,1,0,y)*z^-1*t^-1
          + 192*G(1,t)*G( - i_,1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(1,t)*G( - i_,1,0,y)*t^-1*[z-4]^-1
          - 192*G(1,t)*G( - i_,1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(1,t)*G( - i_,1,1,y)*z^-4*t^-1
          - 2048*G(1,t)*G( - i_,1,1,y)*z^-4*[1-t]^-2
          - 2048*G(1,t)*G( - i_,1,1,y)*z^-4*[1-t]^-1
          + 512*G(1,t)*G( - i_,1,1,y)*z^-3*t^-1
          + 128*G(1,t)*G( - i_,1,1,y)*z^-2*t^-1
          - 512*G(1,t)*G( - i_,1,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(1,t)*G( - i_,1,1,y)*z^-1*t^-1
          - 128*G(1,t)*G( - i_,1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,t)*G( - i_,1,1,y)*t^-1*[z-4]^-1
          + 128*G(1,t)*G( - i_,1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(1,t)*G(i_, - i_,0,y)*z^-4*t^-1
          - 1280*G(1,t)*G(i_, - i_,0,y)*z^-4*[1-t]^-2
          - 1280*G(1,t)*G(i_, - i_,0,y)*z^-4*[1-t]^-1
          + 320*G(1,t)*G(i_, - i_,0,y)*z^-3*t^-1
          + 80*G(1,t)*G(i_, - i_,0,y)*z^-2*t^-1
          - 320*G(1,t)*G(i_, - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(1,t)*G(i_, - i_,0,y)*z^-1*t^-1
          - 80*G(1,t)*G(i_, - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(1,t)*G(i_, - i_,0,y)*t^-1*[z-4]^-1
          + 80*G(1,t)*G(i_, - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(1,t)*G(i_, - i_,1,y)*z^-4*t^-1
          + 2560*G(1,t)*G(i_, - i_,1,y)*z^-4*[1-t]^-2
          + 2560*G(1,t)*G(i_, - i_,1,y)*z^-4*[1-t]^-1
          - 640*G(1,t)*G(i_, - i_,1,y)*z^-3*t^-1
          - 160*G(1,t)*G(i_, - i_,1,y)*z^-2*t^-1
          + 640*G(1,t)*G(i_, - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(1,t)*G(i_, - i_,1,y)*z^-1*t^-1
          + 160*G(1,t)*G(i_, - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(1,t)*G(i_, - i_,1,y)*t^-1*[z-4]^-1
          - 160*G(1,t)*G(i_, - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(1,t)*G(i_,i_,0,y)*z^-4*t^-1
          - 1280*G(1,t)*G(i_,i_,0,y)*z^-4*[1-t]^-2
          - 1280*G(1,t)*G(i_,i_,0,y)*z^-4*[1-t]^-1
          + 320*G(1,t)*G(i_,i_,0,y)*z^-3*t^-1
          + 80*G(1,t)*G(i_,i_,0,y)*z^-2*t^-1
          - 320*G(1,t)*G(i_,i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(1,t)*G(i_,i_,0,y)*z^-1*t^-1
          - 80*G(1,t)*G(i_,i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(1,t)*G(i_,i_,0,y)*t^-1*[z-4]^-1
          + 80*G(1,t)*G(i_,i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(1,t)*G(i_,i_,1,y)*z^-4*t^-1
          + 2560*G(1,t)*G(i_,i_,1,y)*z^-4*[1-t]^-2
          + 2560*G(1,t)*G(i_,i_,1,y)*z^-4*[1-t]^-1
          - 640*G(1,t)*G(i_,i_,1,y)*z^-3*t^-1
          - 160*G(1,t)*G(i_,i_,1,y)*z^-2*t^-1
          + 640*G(1,t)*G(i_,i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(1,t)*G(i_,i_,1,y)*z^-1*t^-1
          + 160*G(1,t)*G(i_,i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(1,t)*G(i_,i_,1,y)*t^-1*[z-4]^-1
          - 160*G(1,t)*G(i_,i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G(1,t)*G(i_,y)*z^-4*t^-1
          - 2*G(1,t)*G(i_,y)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G(1,t)*G(i_,y)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 896*G(1,t)*G(i_,y)*z^-4*[1-t]^-2
          - 2*G(1,t)*G(i_,y)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G(1,t)*G(i_,y)*z^-4*[1-t]^-2*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 896*G(1,t)*G(i_,y)*z^-4*[1-t]^-1
          - 2*G(1,t)*G(i_,y)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G(1,t)*G(i_,y)*z^-4*[1-t]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(1,t)*G(i_,y)*z^-3*t^-1
          + 1/2*G(1,t)*G(i_,y)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(1,t)*G(i_,y)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(1,t)*G(i_,y)*z^-2*t^-1
          + 1/8*G(1,t)*G(i_,y)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(1,t)*G(i_,y)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 1/2*G(1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G(1,t)*G(i_,y)*z^-1*t^-1
          + 1/32*G(1,t)*G(i_,y)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(1,t)*G(i_,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 1/8*G(1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(1,t)*G(i_,y)*t^-1*[z-4]^-1
          - 1/32*G(1,t)*G(i_,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(1,t)*G(i_,y)*t^-1*[z-4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/8*G(1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 2048*G(1,t)*G(i_,-1,0,y)*z^-4*t^-1
          + 2048*G(1,t)*G(i_,-1,0,y)*z^-4*[1-t]^-2
          + 2048*G(1,t)*G(i_,-1,0,y)*z^-4*[1-t]^-1
          - 512*G(1,t)*G(i_,-1,0,y)*z^-3*t^-1
          - 128*G(1,t)*G(i_,-1,0,y)*z^-2*t^-1
          + 512*G(1,t)*G(i_,-1,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(1,t)*G(i_,-1,0,y)*z^-1*t^-1
          + 128*G(1,t)*G(i_,-1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,t)*G(i_,-1,0,y)*t^-1*[z-4]^-1
          - 128*G(1,t)*G(i_,-1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(1,t)*G(i_,-1,1,y)*z^-4*t^-1
          - 4096*G(1,t)*G(i_,-1,1,y)*z^-4*[1-t]^-2
          - 4096*G(1,t)*G(i_,-1,1,y)*z^-4*[1-t]^-1
          + 1024*G(1,t)*G(i_,-1,1,y)*z^-3*t^-1
          + 256*G(1,t)*G(i_,-1,1,y)*z^-2*t^-1
          - 1024*G(1,t)*G(i_,-1,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(1,t)*G(i_,-1,1,y)*z^-1*t^-1
          - 256*G(1,t)*G(i_,-1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,t)*G(i_,-1,1,y)*t^-1*[z-4]^-1
          + 256*G(1,t)*G(i_,-1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(1,t)*G(i_,0,y)*z^-4*t^-1
          + 1152*G(1,t)*G(i_,0,y)*z^-4*[1-t]^-2
          + 896*G(1,t)*G(i_,0,y)*z^-4*[1-t]^-1
          + 256*G(1,t)*G(i_,0,y)*z^-4*[t+1]^-1
          + 224*G(1,t)*G(i_,0,y)*z^-3*t^-1
          + 320*G(1,t)*G(i_,0,y)*z^-3*[1-t]^-1
          - 320*G(1,t)*G(i_,0,y)*z^-3*[t+1]^-1
          - 104*G(1,t)*G(i_,0,y)*z^-2*t^-1
          + 416*G(1,t)*G(i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(1,t)*G(i_,0,y)*z^-1*t^-1
          + 104*G(1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          - 104*G(1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(1,t)*G(i_,0,-1,y)*z^-4*t^-1
          + 2048*G(1,t)*G(i_,0,-1,y)*z^-4*[1-t]^-2
          + 2048*G(1,t)*G(i_,0,-1,y)*z^-4*[1-t]^-1
          - 512*G(1,t)*G(i_,0,-1,y)*z^-3*t^-1
          - 128*G(1,t)*G(i_,0,-1,y)*z^-2*t^-1
          + 512*G(1,t)*G(i_,0,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(1,t)*G(i_,0,-1,y)*z^-1*t^-1
          + 128*G(1,t)*G(i_,0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,t)*G(i_,0,-1,y)*t^-1*[z-4]^-1
          - 128*G(1,t)*G(i_,0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(1,t)*G(i_,0,0,y)*z^-4*t^-1
          - 1280*G(1,t)*G(i_,0,0,y)*z^-4*[1-t]^-2
          - 1280*G(1,t)*G(i_,0,0,y)*z^-4*[1-t]^-1
          + 320*G(1,t)*G(i_,0,0,y)*z^-3*t^-1
          + 80*G(1,t)*G(i_,0,0,y)*z^-2*t^-1
          - 320*G(1,t)*G(i_,0,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(1,t)*G(i_,0,0,y)*z^-1*t^-1
          - 80*G(1,t)*G(i_,0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(1,t)*G(i_,0,0,y)*t^-1*[z-4]^-1
          + 80*G(1,t)*G(i_,0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,t)*G(i_,0,1,y)*z^-4*t^-1
          + 512*G(1,t)*G(i_,0,1,y)*z^-4*[1-t]^-2
          + 512*G(1,t)*G(i_,0,1,y)*z^-4*[1-t]^-1
          - 128*G(1,t)*G(i_,0,1,y)*z^-3*t^-1
          - 32*G(1,t)*G(i_,0,1,y)*z^-2*t^-1
          + 128*G(1,t)*G(i_,0,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,t)*G(i_,0,1,y)*z^-1*t^-1
          + 32*G(1,t)*G(i_,0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,t)*G(i_,0,1,y)*t^-1*[z-4]^-1
          - 32*G(1,t)*G(i_,0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(1,t)*G(i_,1,y)*z^-4*t^-1
          - 2304*G(1,t)*G(i_,1,y)*z^-4*[1-t]^-2
          - 1792*G(1,t)*G(i_,1,y)*z^-4*[1-t]^-1
          - 512*G(1,t)*G(i_,1,y)*z^-4*[t+1]^-1
          - 448*G(1,t)*G(i_,1,y)*z^-3*t^-1
          - 640*G(1,t)*G(i_,1,y)*z^-3*[1-t]^-1
          + 640*G(1,t)*G(i_,1,y)*z^-3*[t+1]^-1
          + 208*G(1,t)*G(i_,1,y)*z^-2*t^-1
          - 832*G(1,t)*G(i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 52*G(1,t)*G(i_,1,y)*z^-1*t^-1
          - 208*G(1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          + 208*G(1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(1,t)*G(i_,1,-1,y)*z^-4*t^-1
          - 4096*G(1,t)*G(i_,1,-1,y)*z^-4*[1-t]^-2
          - 4096*G(1,t)*G(i_,1,-1,y)*z^-4*[1-t]^-1
          + 1024*G(1,t)*G(i_,1,-1,y)*z^-3*t^-1
          + 256*G(1,t)*G(i_,1,-1,y)*z^-2*t^-1
          - 1024*G(1,t)*G(i_,1,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(1,t)*G(i_,1,-1,y)*z^-1*t^-1
          - 256*G(1,t)*G(i_,1,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,t)*G(i_,1,-1,y)*t^-1*[z-4]^-1
          + 256*G(1,t)*G(i_,1,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 3072*G(1,t)*G(i_,1,0,y)*z^-4*t^-1
          + 3072*G(1,t)*G(i_,1,0,y)*z^-4*[1-t]^-2
          + 3072*G(1,t)*G(i_,1,0,y)*z^-4*[1-t]^-1
          - 768*G(1,t)*G(i_,1,0,y)*z^-3*t^-1
          - 192*G(1,t)*G(i_,1,0,y)*z^-2*t^-1
          + 768*G(1,t)*G(i_,1,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 48*G(1,t)*G(i_,1,0,y)*z^-1*t^-1
          + 192*G(1,t)*G(i_,1,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(1,t)*G(i_,1,0,y)*t^-1*[z-4]^-1
          - 192*G(1,t)*G(i_,1,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(1,t)*G(i_,1,1,y)*z^-4*t^-1
          - 2048*G(1,t)*G(i_,1,1,y)*z^-4*[1-t]^-2
          - 2048*G(1,t)*G(i_,1,1,y)*z^-4*[1-t]^-1
          + 512*G(1,t)*G(i_,1,1,y)*z^-3*t^-1
          + 128*G(1,t)*G(i_,1,1,y)*z^-2*t^-1
          - 512*G(1,t)*G(i_,1,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(1,t)*G(i_,1,1,y)*z^-1*t^-1
          - 128*G(1,t)*G(i_,1,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,t)*G(i_,1,1,y)*t^-1*[z-4]^-1
          + 128*G(1,t)*G(i_,1,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,w1, - w2, - w1,t)*z^-4*t^-1
          + 256*G(1,w1, - w2, - w1,t)*z^-4*[1-t]^-2
          + 256*G(1,w1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 64*G(1,w1, - w2, - w1,t)*z^-3*t^-1
          - 16*G(1,w1, - w2, - w1,t)*z^-2*t^-1
          + 64*G(1,w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,w1, - w2, - w1,t)*z^-1*t^-1
          + 16*G(1,w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(1,w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,w1, - w2,w1,t)*z^-4*t^-1
          + 256*G(1,w1, - w2,w1,t)*z^-4*[1-t]^-2
          + 256*G(1,w1, - w2,w1,t)*z^-4*[1-t]^-1
          - 64*G(1,w1, - w2,w1,t)*z^-3*t^-1
          - 16*G(1,w1, - w2,w1,t)*z^-2*t^-1
          + 64*G(1,w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,w1, - w2,w1,t)*z^-1*t^-1
          + 16*G(1,w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(1,w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,w1, - w2,-1,t)*z^-4*t^-1
          - 256*G(1,w1, - w2,-1,t)*z^-4*[1-t]^-2
          - 256*G(1,w1, - w2,-1,t)*z^-4*[1-t]^-1
          + 64*G(1,w1, - w2,-1,t)*z^-3*t^-1
          + 16*G(1,w1, - w2,-1,t)*z^-2*t^-1
          - 64*G(1,w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,w1, - w2,-1,t)*z^-1*t^-1
          - 16*G(1,w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,w1, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G(1,w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,w1, - w1,t)*z^-3*t^-1
          + 128*G(1,w1, - w1,t)*z^-3*[1-t]^-1
          - 128*G(1,w1, - w1,t)*z^-3*[t+1]^-1
          + 512*G(1,w1, - w1,-1,t)*z^-4*t^-1
          + 512*G(1,w1, - w1,-1,t)*z^-4*[1-t]^-2
          + 512*G(1,w1, - w1,-1,t)*z^-4*[1-t]^-1
          - 128*G(1,w1, - w1,-1,t)*z^-3*t^-1
          - 32*G(1,w1, - w1,-1,t)*z^-2*t^-1
          + 128*G(1,w1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,w1, - w1,-1,t)*z^-1*t^-1
          + 32*G(1,w1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,w1, - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(1,w1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,w1, - w1,1,t)*z^-4*t^-1
          - 512*G(1,w1, - w1,1,t)*z^-4*[1-t]^-2
          - 512*G(1,w1, - w1,1,t)*z^-4*[1-t]^-1
          + 128*G(1,w1, - w1,1,t)*z^-3*t^-1
          + 32*G(1,w1, - w1,1,t)*z^-2*t^-1
          - 128*G(1,w1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,w1, - w1,1,t)*z^-1*t^-1
          - 32*G(1,w1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w1, - w1,1,t)*t^-1*[z-4]^-1
          + 32*G(1,w1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1088*G(1,w1,t)*z^-3*t^-1
          + 544*G(1,w1,t)*z^-3*[1-t]^-1
          - 544*G(1,w1,t)*z^-3*[t+1]^-1
          + 256*G(1,w1,w1,t)*z^-3*t^-1
          + 128*G(1,w1,w1,t)*z^-3*[1-t]^-1
          - 128*G(1,w1,w1,t)*z^-3*[t+1]^-1
          + 512*G(1,w1,w1,-1,t)*z^-4*t^-1
          + 512*G(1,w1,w1,-1,t)*z^-4*[1-t]^-2
          + 512*G(1,w1,w1,-1,t)*z^-4*[1-t]^-1
          - 128*G(1,w1,w1,-1,t)*z^-3*t^-1
          - 32*G(1,w1,w1,-1,t)*z^-2*t^-1
          + 128*G(1,w1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,w1,w1,-1,t)*z^-1*t^-1
          + 32*G(1,w1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,w1,w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(1,w1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,w1,w1,1,t)*z^-4*t^-1
          - 512*G(1,w1,w1,1,t)*z^-4*[1-t]^-2
          - 512*G(1,w1,w1,1,t)*z^-4*[1-t]^-1
          + 128*G(1,w1,w1,1,t)*z^-3*t^-1
          + 32*G(1,w1,w1,1,t)*z^-2*t^-1
          - 128*G(1,w1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,w1,w1,1,t)*z^-1*t^-1
          - 32*G(1,w1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w1,w1,1,t)*t^-1*[z-4]^-1
          + 32*G(1,w1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,w1,w2, - w1,t)*z^-4*t^-1
          - 256*G(1,w1,w2, - w1,t)*z^-4*[1-t]^-2
          - 256*G(1,w1,w2, - w1,t)*z^-4*[1-t]^-1
          + 64*G(1,w1,w2, - w1,t)*z^-3*t^-1
          + 16*G(1,w1,w2, - w1,t)*z^-2*t^-1
          - 64*G(1,w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,w1,w2, - w1,t)*z^-1*t^-1
          - 16*G(1,w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(1,w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,w1,w2,w1,t)*z^-4*t^-1
          - 256*G(1,w1,w2,w1,t)*z^-4*[1-t]^-2
          - 256*G(1,w1,w2,w1,t)*z^-4*[1-t]^-1
          + 64*G(1,w1,w2,w1,t)*z^-3*t^-1
          + 16*G(1,w1,w2,w1,t)*z^-2*t^-1
          - 64*G(1,w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,w1,w2,w1,t)*z^-1*t^-1
          - 16*G(1,w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,w1,w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(1,w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,w1,w2,1,t)*z^-4*t^-1
          + 256*G(1,w1,w2,1,t)*z^-4*[1-t]^-2
          + 256*G(1,w1,w2,1,t)*z^-4*[1-t]^-1
          - 64*G(1,w1,w2,1,t)*z^-3*t^-1
          - 16*G(1,w1,w2,1,t)*z^-2*t^-1
          + 64*G(1,w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,w1,w2,1,t)*z^-1*t^-1
          + 16*G(1,w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,w1,w2,1,t)*t^-1*[z-4]^-1
          - 16*G(1,w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(1,w1,-1,t)*z^-4*t^-1
          + 1152*G(1,w1,-1,t)*z^-4*[1-t]^-2
          + 896*G(1,w1,-1,t)*z^-4*[1-t]^-1
          + 256*G(1,w1,-1,t)*z^-4*[t+1]^-1
          - 32*G(1,w1,-1,t)*z^-3*t^-1
          + 192*G(1,w1,-1,t)*z^-3*[1-t]^-1
          - 192*G(1,w1,-1,t)*z^-3*[t+1]^-1
          - 104*G(1,w1,-1,t)*z^-2*t^-1
          + 416*G(1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(1,w1,-1,t)*z^-1*t^-1
          + 104*G(1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(1,w1,-1,t)*t^-1*[z-4]^-1
          - 104*G(1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,w1,-1,-1,t)*z^-4*t^-1
          + 1024*G(1,w1,-1,-1,t)*z^-4*[1-t]^-2
          + 1024*G(1,w1,-1,-1,t)*z^-4*[1-t]^-1
          - 256*G(1,w1,-1,-1,t)*z^-3*t^-1
          - 64*G(1,w1,-1,-1,t)*z^-2*t^-1
          + 256*G(1,w1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,w1,-1,-1,t)*z^-1*t^-1
          + 64*G(1,w1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,w1,-1,-1,t)*t^-1*[z-4]^-1
          - 64*G(1,w1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,w1,0,-1,t)*z^-4*t^-1
          - 512*G(1,w1,0,-1,t)*z^-4*[1-t]^-2
          - 512*G(1,w1,0,-1,t)*z^-4*[1-t]^-1
          + 128*G(1,w1,0,-1,t)*z^-3*t^-1
          + 32*G(1,w1,0,-1,t)*z^-2*t^-1
          - 128*G(1,w1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,w1,0,-1,t)*z^-1*t^-1
          - 32*G(1,w1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w1,0,-1,t)*t^-1*[z-4]^-1
          + 32*G(1,w1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,w1,0,1,t)*z^-4*t^-1
          + 512*G(1,w1,0,1,t)*z^-4*[1-t]^-2
          + 512*G(1,w1,0,1,t)*z^-4*[1-t]^-1
          - 128*G(1,w1,0,1,t)*z^-3*t^-1
          - 32*G(1,w1,0,1,t)*z^-2*t^-1
          + 128*G(1,w1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,w1,0,1,t)*z^-1*t^-1
          + 32*G(1,w1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,w1,0,1,t)*t^-1*[z-4]^-1
          - 32*G(1,w1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(1,w1,1,t)*z^-4*t^-1
          - 1152*G(1,w1,1,t)*z^-4*[1-t]^-2
          - 896*G(1,w1,1,t)*z^-4*[1-t]^-1
          - 256*G(1,w1,1,t)*z^-4*[t+1]^-1
          + 288*G(1,w1,1,t)*z^-3*t^-1
          - 64*G(1,w1,1,t)*z^-3*[1-t]^-1
          + 64*G(1,w1,1,t)*z^-3*[t+1]^-1
          + 104*G(1,w1,1,t)*z^-2*t^-1
          - 416*G(1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(1,w1,1,t)*z^-1*t^-1
          - 104*G(1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(1,w1,1,t)*t^-1*[z-4]^-1
          + 104*G(1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,w1,1,1,t)*z^-4*t^-1
          - 1024*G(1,w1,1,1,t)*z^-4*[1-t]^-2
          - 1024*G(1,w1,1,1,t)*z^-4*[1-t]^-1
          + 256*G(1,w1,1,1,t)*z^-3*t^-1
          + 64*G(1,w1,1,1,t)*z^-2*t^-1
          - 256*G(1,w1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,w1,1,1,t)*z^-1*t^-1
          - 64*G(1,w1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,w1,1,1,t)*t^-1*[z-4]^-1
          + 64*G(1,w1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,w2, - w2, - w1,t)*z^-4*t^-1
          + 256*G(1,w2, - w2, - w1,t)*z^-4*[1-t]^-2
          + 256*G(1,w2, - w2, - w1,t)*z^-4*[1-t]^-1
          - 64*G(1,w2, - w2, - w1,t)*z^-3*t^-1
          - 16*G(1,w2, - w2, - w1,t)*z^-2*t^-1
          + 64*G(1,w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,w2, - w2, - w1,t)*z^-1*t^-1
          + 16*G(1,w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(1,w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,w2, - w2,w1,t)*z^-4*t^-1
          + 256*G(1,w2, - w2,w1,t)*z^-4*[1-t]^-2
          + 256*G(1,w2, - w2,w1,t)*z^-4*[1-t]^-1
          - 64*G(1,w2, - w2,w1,t)*z^-3*t^-1
          - 16*G(1,w2, - w2,w1,t)*z^-2*t^-1
          + 64*G(1,w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,w2, - w2,w1,t)*z^-1*t^-1
          + 16*G(1,w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(1,w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,w2, - w2,-1,t)*z^-4*t^-1
          - 256*G(1,w2, - w2,-1,t)*z^-4*[1-t]^-2
          - 256*G(1,w2, - w2,-1,t)*z^-4*[1-t]^-1
          + 64*G(1,w2, - w2,-1,t)*z^-3*t^-1
          + 16*G(1,w2, - w2,-1,t)*z^-2*t^-1
          - 64*G(1,w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,w2, - w2,-1,t)*z^-1*t^-1
          - 16*G(1,w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G(1,w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,w2, - w1, - w1,t)*z^-4*t^-1
          - 512*G(1,w2, - w1, - w1,t)*z^-4*[1-t]^-2
          - 512*G(1,w2, - w1, - w1,t)*z^-4*[1-t]^-1
          + 128*G(1,w2, - w1, - w1,t)*z^-3*t^-1
          + 32*G(1,w2, - w1, - w1,t)*z^-2*t^-1
          - 128*G(1,w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,w2, - w1, - w1,t)*z^-1*t^-1
          - 32*G(1,w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(1,w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(1,w2, - w1,t)*z^-4*t^-1
          - 1152*G(1,w2, - w1,t)*z^-4*[1-t]^-2
          - 896*G(1,w2, - w1,t)*z^-4*[1-t]^-1
          - 256*G(1,w2, - w1,t)*z^-4*[t+1]^-1
          - 224*G(1,w2, - w1,t)*z^-3*t^-1
          - 320*G(1,w2, - w1,t)*z^-3*[1-t]^-1
          + 320*G(1,w2, - w1,t)*z^-3*[t+1]^-1
          + 104*G(1,w2, - w1,t)*z^-2*t^-1
          - 416*G(1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(1,w2, - w1,t)*z^-1*t^-1
          - 104*G(1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(1,w2, - w1,t)*t^-1*[z-4]^-1
          + 104*G(1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,w2, - w1,w1,t)*z^-4*t^-1
          - 512*G(1,w2, - w1,w1,t)*z^-4*[1-t]^-2
          - 512*G(1,w2, - w1,w1,t)*z^-4*[1-t]^-1
          + 128*G(1,w2, - w1,w1,t)*z^-3*t^-1
          + 32*G(1,w2, - w1,w1,t)*z^-2*t^-1
          - 128*G(1,w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,w2, - w1,w1,t)*z^-1*t^-1
          - 32*G(1,w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 32*G(1,w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(1,w2, - w1,-1,t)*z^-4*t^-1
          - 768*G(1,w2, - w1,-1,t)*z^-4*[1-t]^-2
          - 768*G(1,w2, - w1,-1,t)*z^-4*[1-t]^-1
          + 192*G(1,w2, - w1,-1,t)*z^-3*t^-1
          + 48*G(1,w2, - w1,-1,t)*z^-2*t^-1
          - 192*G(1,w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(1,w2, - w1,-1,t)*z^-1*t^-1
          - 48*G(1,w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(1,w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 48*G(1,w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,w2, - w1,1,t)*z^-4*t^-1
          + 256*G(1,w2, - w1,1,t)*z^-4*[1-t]^-2
          + 256*G(1,w2, - w1,1,t)*z^-4*[1-t]^-1
          - 64*G(1,w2, - w1,1,t)*z^-3*t^-1
          - 16*G(1,w2, - w1,1,t)*z^-2*t^-1
          + 64*G(1,w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,w2, - w1,1,t)*z^-1*t^-1
          + 16*G(1,w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,w2, - w1,1,t)*t^-1*[z-4]^-1
          - 16*G(1,w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G(1,w2,t)*z^-4*t^-1
          - 2*G(1,w2,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G(1,w2,t)*z^-4*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 896*G(1,w2,t)*z^-4*[1-t]^-2
          - 2*G(1,w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G(1,w2,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 896*G(1,w2,t)*z^-4*[1-t]^-1
          - 2*G(1,w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 32*G(1,w2,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(1,w2,t)*z^-3*t^-1
          + 1/2*G(1,w2,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(1,w2,t)*z^-3*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(1,w2,t)*z^-2*t^-1
          + 1/8*G(1,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(1,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 1/2*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 14*G(1,w2,t)*z^-1*t^-1
          + 1/32*G(1,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 1/2*G(1,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 56*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 1/8*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 14*G(1,w2,t)*t^-1*[z-4]^-1
          - 1/32*G(1,w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1/2*G(1,w2,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 56*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1/8*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 1280*G(1,w2,t)*G( - i_,0,y)*z^-4*t^-1
          - 1280*G(1,w2,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          - 1280*G(1,w2,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          + 320*G(1,w2,t)*G( - i_,0,y)*z^-3*t^-1
          + 80*G(1,w2,t)*G( - i_,0,y)*z^-2*t^-1
          - 320*G(1,w2,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(1,w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 80*G(1,w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(1,w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 80*G(1,w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(1,w2,t)*G( - i_,1,y)*z^-4*t^-1
          + 2560*G(1,w2,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          + 2560*G(1,w2,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          - 640*G(1,w2,t)*G( - i_,1,y)*z^-3*t^-1
          - 160*G(1,w2,t)*G( - i_,1,y)*z^-2*t^-1
          + 640*G(1,w2,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(1,w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 160*G(1,w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(1,w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 160*G(1,w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(1,w2,t)*G(i_,0,y)*z^-4*t^-1
          - 1280*G(1,w2,t)*G(i_,0,y)*z^-4*[1-t]^-2
          - 1280*G(1,w2,t)*G(i_,0,y)*z^-4*[1-t]^-1
          + 320*G(1,w2,t)*G(i_,0,y)*z^-3*t^-1
          + 80*G(1,w2,t)*G(i_,0,y)*z^-2*t^-1
          - 320*G(1,w2,t)*G(i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(1,w2,t)*G(i_,0,y)*z^-1*t^-1
          - 80*G(1,w2,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(1,w2,t)*G(i_,0,y)*t^-1*[z-4]^-1
          + 80*G(1,w2,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(1,w2,t)*G(i_,1,y)*z^-4*t^-1
          + 2560*G(1,w2,t)*G(i_,1,y)*z^-4*[1-t]^-2
          + 2560*G(1,w2,t)*G(i_,1,y)*z^-4*[1-t]^-1
          - 640*G(1,w2,t)*G(i_,1,y)*z^-3*t^-1
          - 160*G(1,w2,t)*G(i_,1,y)*z^-2*t^-1
          + 640*G(1,w2,t)*G(i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(1,w2,t)*G(i_,1,y)*z^-1*t^-1
          + 160*G(1,w2,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(1,w2,t)*G(i_,1,y)*t^-1*[z-4]^-1
          - 160*G(1,w2,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,w2,w1, - w1,t)*z^-4*t^-1
          - 512*G(1,w2,w1, - w1,t)*z^-4*[1-t]^-2
          - 512*G(1,w2,w1, - w1,t)*z^-4*[1-t]^-1
          + 128*G(1,w2,w1, - w1,t)*z^-3*t^-1
          + 32*G(1,w2,w1, - w1,t)*z^-2*t^-1
          - 128*G(1,w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,w2,w1, - w1,t)*z^-1*t^-1
          - 32*G(1,w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(1,w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(1,w2,w1,t)*z^-4*t^-1
          - 1152*G(1,w2,w1,t)*z^-4*[1-t]^-2
          - 896*G(1,w2,w1,t)*z^-4*[1-t]^-1
          - 256*G(1,w2,w1,t)*z^-4*[t+1]^-1
          - 224*G(1,w2,w1,t)*z^-3*t^-1
          - 320*G(1,w2,w1,t)*z^-3*[1-t]^-1
          + 320*G(1,w2,w1,t)*z^-3*[t+1]^-1
          + 104*G(1,w2,w1,t)*z^-2*t^-1
          - 416*G(1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(1,w2,w1,t)*z^-1*t^-1
          - 104*G(1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(1,w2,w1,t)*t^-1*[z-4]^-1
          + 104*G(1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,w2,w1,w1,t)*z^-4*t^-1
          - 512*G(1,w2,w1,w1,t)*z^-4*[1-t]^-2
          - 512*G(1,w2,w1,w1,t)*z^-4*[1-t]^-1
          + 128*G(1,w2,w1,w1,t)*z^-3*t^-1
          + 32*G(1,w2,w1,w1,t)*z^-2*t^-1
          - 128*G(1,w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,w2,w1,w1,t)*z^-1*t^-1
          - 32*G(1,w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w2,w1,w1,t)*t^-1*[z-4]^-1
          + 32*G(1,w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(1,w2,w1,-1,t)*z^-4*t^-1
          - 768*G(1,w2,w1,-1,t)*z^-4*[1-t]^-2
          - 768*G(1,w2,w1,-1,t)*z^-4*[1-t]^-1
          + 192*G(1,w2,w1,-1,t)*z^-3*t^-1
          + 48*G(1,w2,w1,-1,t)*z^-2*t^-1
          - 192*G(1,w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(1,w2,w1,-1,t)*z^-1*t^-1
          - 48*G(1,w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(1,w2,w1,-1,t)*t^-1*[z-4]^-1
          + 48*G(1,w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,w2,w1,1,t)*z^-4*t^-1
          + 256*G(1,w2,w1,1,t)*z^-4*[1-t]^-2
          + 256*G(1,w2,w1,1,t)*z^-4*[1-t]^-1
          - 64*G(1,w2,w1,1,t)*z^-3*t^-1
          - 16*G(1,w2,w1,1,t)*z^-2*t^-1
          + 64*G(1,w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,w2,w1,1,t)*z^-1*t^-1
          + 16*G(1,w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,w2,w1,1,t)*t^-1*[z-4]^-1
          - 16*G(1,w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,w2,w2, - w1,t)*z^-4*t^-1
          + 1024*G(1,w2,w2, - w1,t)*z^-4*[1-t]^-2
          + 1024*G(1,w2,w2, - w1,t)*z^-4*[1-t]^-1
          - 256*G(1,w2,w2, - w1,t)*z^-3*t^-1
          - 64*G(1,w2,w2, - w1,t)*z^-2*t^-1
          + 256*G(1,w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,w2,w2, - w1,t)*z^-1*t^-1
          + 64*G(1,w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(1,w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,w2,w2,w1,t)*z^-4*t^-1
          + 1024*G(1,w2,w2,w1,t)*z^-4*[1-t]^-2
          + 1024*G(1,w2,w2,w1,t)*z^-4*[1-t]^-1
          - 256*G(1,w2,w2,w1,t)*z^-3*t^-1
          - 64*G(1,w2,w2,w1,t)*z^-2*t^-1
          + 256*G(1,w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,w2,w2,w1,t)*z^-1*t^-1
          + 64*G(1,w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,w2,w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(1,w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,w2,w2,1,t)*z^-4*t^-1
          - 1024*G(1,w2,w2,1,t)*z^-4*[1-t]^-2
          - 1024*G(1,w2,w2,1,t)*z^-4*[1-t]^-1
          + 256*G(1,w2,w2,1,t)*z^-3*t^-1
          + 64*G(1,w2,w2,1,t)*z^-2*t^-1
          - 256*G(1,w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,w2,w2,1,t)*z^-1*t^-1
          - 64*G(1,w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,w2,w2,1,t)*t^-1*[z-4]^-1
          + 64*G(1,w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,w2,0,-1,t)*z^-4*t^-1
          + 256*G(1,w2,0,-1,t)*z^-4*[1-t]^-2
          + 256*G(1,w2,0,-1,t)*z^-4*[1-t]^-1
          - 64*G(1,w2,0,-1,t)*z^-3*t^-1
          - 16*G(1,w2,0,-1,t)*z^-2*t^-1
          + 64*G(1,w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,w2,0,-1,t)*z^-1*t^-1
          + 16*G(1,w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,w2,0,-1,t)*t^-1*[z-4]^-1
          - 16*G(1,w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,w2,0,1,t)*z^-4*t^-1
          - 256*G(1,w2,0,1,t)*z^-4*[1-t]^-2
          - 256*G(1,w2,0,1,t)*z^-4*[1-t]^-1
          + 64*G(1,w2,0,1,t)*z^-3*t^-1
          + 16*G(1,w2,0,1,t)*z^-2*t^-1
          - 64*G(1,w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,w2,0,1,t)*z^-1*t^-1
          - 16*G(1,w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,w2,0,1,t)*t^-1*[z-4]^-1
          + 16*G(1,w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,w2,1, - w1,t)*z^-4*t^-1
          - 512*G(1,w2,1, - w1,t)*z^-4*[1-t]^-2
          - 512*G(1,w2,1, - w1,t)*z^-4*[1-t]^-1
          + 128*G(1,w2,1, - w1,t)*z^-3*t^-1
          + 32*G(1,w2,1, - w1,t)*z^-2*t^-1
          - 128*G(1,w2,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,w2,1, - w1,t)*z^-1*t^-1
          - 32*G(1,w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w2,1, - w1,t)*t^-1*[z-4]^-1
          + 32*G(1,w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(1,w2,1,t)*z^-4*t^-1
          + 1152*G(1,w2,1,t)*z^-4*[1-t]^-2
          + 896*G(1,w2,1,t)*z^-4*[1-t]^-1
          + 256*G(1,w2,1,t)*z^-4*[t+1]^-1
          + 224*G(1,w2,1,t)*z^-3*t^-1
          + 320*G(1,w2,1,t)*z^-3*[1-t]^-1
          - 320*G(1,w2,1,t)*z^-3*[t+1]^-1
          - 104*G(1,w2,1,t)*z^-2*t^-1
          + 416*G(1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(1,w2,1,t)*z^-1*t^-1
          + 104*G(1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(1,w2,1,t)*t^-1*[z-4]^-1
          - 104*G(1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,w2,1,w1,t)*z^-4*t^-1
          - 512*G(1,w2,1,w1,t)*z^-4*[1-t]^-2
          - 512*G(1,w2,1,w1,t)*z^-4*[1-t]^-1
          + 128*G(1,w2,1,w1,t)*z^-3*t^-1
          + 32*G(1,w2,1,w1,t)*z^-2*t^-1
          - 128*G(1,w2,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,w2,1,w1,t)*z^-1*t^-1
          - 32*G(1,w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w2,1,w1,t)*t^-1*[z-4]^-1
          + 32*G(1,w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,w2,1,-1,t)*z^-4*t^-1
          + 512*G(1,w2,1,-1,t)*z^-4*[1-t]^-2
          + 512*G(1,w2,1,-1,t)*z^-4*[1-t]^-1
          - 128*G(1,w2,1,-1,t)*z^-3*t^-1
          - 32*G(1,w2,1,-1,t)*z^-2*t^-1
          + 128*G(1,w2,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,w2,1,-1,t)*z^-1*t^-1
          + 32*G(1,w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,w2,1,-1,t)*t^-1*[z-4]^-1
          - 32*G(1,w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,w2,1,1,t)*z^-4*t^-1
          + 1024*G(1,w2,1,1,t)*z^-4*[1-t]^-2
          + 1024*G(1,w2,1,1,t)*z^-4*[1-t]^-1
          - 256*G(1,w2,1,1,t)*z^-3*t^-1
          - 64*G(1,w2,1,1,t)*z^-2*t^-1
          + 256*G(1,w2,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,w2,1,1,t)*z^-1*t^-1
          + 64*G(1,w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,w2,1,1,t)*t^-1*[z-4]^-1
          - 64*G(1,w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,-1, - w1,t)*z^-3*t^-1
          - 128*G(1,-1, - w1,t)*z^-3*[1-t]^-1
          + 128*G(1,-1, - w1,t)*z^-3*[t+1]^-1
          - 4096*G(1,-1,y)*G( - w2, - w2,t)*z^-4*t^-1
          + 4096*G(1,-1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          + 4096*G(1,-1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          + 1024*G(1,-1,y)*G( - w2, - w2,t)*z^-3*t^-1
          + 256*G(1,-1,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 1024*G(1,-1,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(1,-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,-1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 256*G(1,-1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(1,-1,y)*G( - w2, - w1,t)*z^-4*t^-1
          - 2048*G(1,-1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          - 2048*G(1,-1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          - 512*G(1,-1,y)*G( - w2, - w1,t)*z^-3*t^-1
          - 128*G(1,-1,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 512*G(1,-1,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(1,-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 128*G(1,-1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,-1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 128*G(1,-1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(1,-1,y)*G( - w2,t)*z^-4*t^-1
          - 1024*G(1,-1,y)*G( - w2,t)*z^-4*[1-t]^-1
          - 4608*G(1,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 3584*G(1,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 384*G(1,-1,y)*G( - w2,t)*z^-3*t^-1
          + 1024*G(1,-1,y)*G( - w2,t)*z^-3*[1-t]^-1
          - 1024*G(1,-1,y)*G( - w2,t)*z^-3*[t+1]^-1
          - 416*G(1,-1,y)*G( - w2,t)*z^-2*t^-1
          + 1664*G(1,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 104*G(1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 416*G(1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 104*G(1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 416*G(1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(1,-1,y)*G( - w2,w1,t)*z^-4*t^-1
          - 2048*G(1,-1,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          - 2048*G(1,-1,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          - 512*G(1,-1,y)*G( - w2,w1,t)*z^-3*t^-1
          - 128*G(1,-1,y)*G( - w2,w1,t)*z^-2*t^-1
          + 512*G(1,-1,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(1,-1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 128*G(1,-1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,-1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 128*G(1,-1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,-1,y)*G( - w2,w2,t)*z^-4*t^-1
          + 1024*G(1,-1,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          + 1024*G(1,-1,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          + 256*G(1,-1,y)*G( - w2,w2,t)*z^-3*t^-1
          + 64*G(1,-1,y)*G( - w2,w2,t)*z^-2*t^-1
          - 256*G(1,-1,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,-1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 64*G(1,-1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,-1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 64*G(1,-1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(1,-1,y)*G( - w2,-1,t)*z^-4*t^-1
          - 2048*G(1,-1,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 2048*G(1,-1,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          - 512*G(1,-1,y)*G( - w2,-1,t)*z^-3*t^-1
          - 128*G(1,-1,y)*G( - w2,-1,t)*z^-2*t^-1
          + 512*G(1,-1,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(1,-1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 128*G(1,-1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,-1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 128*G(1,-1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(1,-1,y)*G( - w1, - w2,t)*z^-4*t^-1
          + 1024*G(1,-1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          + 1024*G(1,-1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          - 1024*G(1,-1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          - 1024*G(1,-1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          - 512*G(1,-1,y)*G( - w1, - w2,t)*z^-3*t^-1
          - 128*G(1,-1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 512*G(1,-1,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(1,-1,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 128*G(1,-1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,-1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 128*G(1,-1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(1,-1,y)*G( - w1,w2,t)*z^-4*t^-1
          - 1024*G(1,-1,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          - 1024*G(1,-1,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          + 1024*G(1,-1,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          + 1024*G(1,-1,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          + 512*G(1,-1,y)*G( - w1,w2,t)*z^-3*t^-1
          + 128*G(1,-1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 512*G(1,-1,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(1,-1,y)*G( - w1,w2,t)*z^-1*t^-1
          - 128*G(1,-1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,-1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 128*G(1,-1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(1,-1,y)*G(w1, - w2,t)*z^-4*t^-1
          + 1024*G(1,-1,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          + 1024*G(1,-1,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          - 1024*G(1,-1,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          - 1024*G(1,-1,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          - 512*G(1,-1,y)*G(w1, - w2,t)*z^-3*t^-1
          - 128*G(1,-1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 512*G(1,-1,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(1,-1,y)*G(w1, - w2,t)*z^-1*t^-1
          + 128*G(1,-1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,-1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 128*G(1,-1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(1,-1,y)*G(w1,w2,t)*z^-4*t^-1
          - 1024*G(1,-1,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          - 1024*G(1,-1,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          + 1024*G(1,-1,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          + 1024*G(1,-1,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          + 512*G(1,-1,y)*G(w1,w2,t)*z^-3*t^-1
          + 128*G(1,-1,y)*G(w1,w2,t)*z^-2*t^-1
          - 512*G(1,-1,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(1,-1,y)*G(w1,w2,t)*z^-1*t^-1
          - 128*G(1,-1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,-1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 128*G(1,-1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,-1,y)*G(w2, - w2,t)*z^-4*t^-1
          + 1024*G(1,-1,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          + 1024*G(1,-1,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          - 256*G(1,-1,y)*G(w2, - w2,t)*z^-3*t^-1
          - 64*G(1,-1,y)*G(w2, - w2,t)*z^-2*t^-1
          + 256*G(1,-1,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,-1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 64*G(1,-1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,-1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 64*G(1,-1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(1,-1,y)*G(w2, - w1,t)*z^-4*t^-1
          - 2048*G(1,-1,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          - 2048*G(1,-1,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          + 512*G(1,-1,y)*G(w2, - w1,t)*z^-3*t^-1
          + 128*G(1,-1,y)*G(w2, - w1,t)*z^-2*t^-1
          - 512*G(1,-1,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(1,-1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 128*G(1,-1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,-1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 128*G(1,-1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(1,-1,y)*G(w2,t)*z^-4*t^-1
          - 4608*G(1,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 3584*G(1,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 1024*G(1,-1,y)*G(w2,t)*z^-4*[t+1]^-1
          - 384*G(1,-1,y)*G(w2,t)*z^-3*t^-1
          - 1024*G(1,-1,y)*G(w2,t)*z^-3*[1-t]^-1
          + 1024*G(1,-1,y)*G(w2,t)*z^-3*[t+1]^-1
          + 416*G(1,-1,y)*G(w2,t)*z^-2*t^-1
          - 1664*G(1,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 104*G(1,-1,y)*G(w2,t)*z^-1*t^-1
          - 416*G(1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 104*G(1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 416*G(1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(1,-1,y)*G(w2,w1,t)*z^-4*t^-1
          - 2048*G(1,-1,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          - 2048*G(1,-1,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          + 512*G(1,-1,y)*G(w2,w1,t)*z^-3*t^-1
          + 128*G(1,-1,y)*G(w2,w1,t)*z^-2*t^-1
          - 512*G(1,-1,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(1,-1,y)*G(w2,w1,t)*z^-1*t^-1
          - 128*G(1,-1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,-1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 128*G(1,-1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(1,-1,y)*G(w2,w2,t)*z^-4*t^-1
          + 4096*G(1,-1,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          + 4096*G(1,-1,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          - 1024*G(1,-1,y)*G(w2,w2,t)*z^-3*t^-1
          - 256*G(1,-1,y)*G(w2,w2,t)*z^-2*t^-1
          + 1024*G(1,-1,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(1,-1,y)*G(w2,w2,t)*z^-1*t^-1
          + 256*G(1,-1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(1,-1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 256*G(1,-1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(1,-1,y)*G(w2,1,t)*z^-4*t^-1
          - 2048*G(1,-1,y)*G(w2,1,t)*z^-4*[1-t]^-2
          - 2048*G(1,-1,y)*G(w2,1,t)*z^-4*[1-t]^-1
          + 512*G(1,-1,y)*G(w2,1,t)*z^-3*t^-1
          + 128*G(1,-1,y)*G(w2,1,t)*z^-2*t^-1
          - 512*G(1,-1,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(1,-1,y)*G(w2,1,t)*z^-1*t^-1
          - 128*G(1,-1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,-1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 128*G(1,-1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(1,-1,y)*G(1,t)*z^-3*t^-1
          + 1024*G(1,-1,y)*G(1,t)*z^-3*[1-t]^-1
          - 1024*G(1,-1,y)*G(1,t)*z^-3*[t+1]^-1
          - 4096*G(1,-1,y)*G(1,w2,t)*z^-4*t^-1
          - 4096*G(1,-1,y)*G(1,w2,t)*z^-4*[1-t]^-2
          - 4096*G(1,-1,y)*G(1,w2,t)*z^-4*[1-t]^-1
          + 1024*G(1,-1,y)*G(1,w2,t)*z^-3*t^-1
          + 256*G(1,-1,y)*G(1,w2,t)*z^-2*t^-1
          - 1024*G(1,-1,y)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(1,-1,y)*G(1,w2,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,-1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          + 256*G(1,-1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1344*G(1,-1,t)*z^-4*t^-1
          + 336*G(1,-1,t)*z^-4*[1-t]^-1
          - 672*G(1,-1,t)*z^-4*[t+1]^-2
          - 1008*G(1,-1,t)*z^-4*[t+1]^-1
          - 1088*G(1,-1,t)*z^-3*t^-1
          - 544*G(1,-1,t)*z^-3*[1-t]^-1
          + 544*G(1,-1,t)*z^-3*[t+1]^-1
          - 512*G(1,-1,t)*G(1,y)*z^-3*t^-1
          - 256*G(1,-1,t)*G(1,y)*z^-3*[1-t]^-1
          + 256*G(1,-1,t)*G(1,y)*z^-3*[t+1]^-1
          - 256*G(1,-1,w1,t)*z^-3*t^-1
          - 128*G(1,-1,w1,t)*z^-3*[1-t]^-1
          + 128*G(1,-1,w1,t)*z^-3*[t+1]^-1
          + 8192*G(1,-1,-1,y)*G( - w2,t)*z^-4*t^-1
          - 8192*G(1,-1,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 8192*G(1,-1,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 2048*G(1,-1,-1,y)*G( - w2,t)*z^-3*t^-1
          - 512*G(1,-1,-1,y)*G( - w2,t)*z^-2*t^-1
          + 2048*G(1,-1,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 128*G(1,-1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 512*G(1,-1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 128*G(1,-1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 512*G(1,-1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 8192*G(1,-1,-1,y)*G(w2,t)*z^-4*t^-1
          - 8192*G(1,-1,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 8192*G(1,-1,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 2048*G(1,-1,-1,y)*G(w2,t)*z^-3*t^-1
          + 512*G(1,-1,-1,y)*G(w2,t)*z^-2*t^-1
          - 2048*G(1,-1,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 128*G(1,-1,-1,y)*G(w2,t)*z^-1*t^-1
          - 512*G(1,-1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 128*G(1,-1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 512*G(1,-1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 18048*G(1,-1,-1,t)*z^-4*t^-1
          - 3456*G(1,-1,-1,t)*z^-4*[1-t]^-2
          - 8592*G(1,-1,-1,t)*z^-4*[1-t]^-1
          + 4320*G(1,-1,-1,t)*z^-4*[t+1]^-2
          + 9456*G(1,-1,-1,t)*z^-4*[t+1]^-1
          - 1136*G(1,-1,-1,t)*z^-3*t^-1
          - 256*G(1,-1,-1,t)*z^-3*[1-t]^-1
          + 256*G(1,-1,-1,t)*z^-3*[t+1]^-1
          - 156*G(1,-1,-1,t)*z^-2*t^-1
          + 624*G(1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 39*G(1,-1,-1,t)*z^-1*t^-1
          + 156*G(1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 39*G(1,-1,-1,t)*t^-1*[z-4]^-1
          - 156*G(1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 16896*G(1,-1,-1,-1,t)*z^-4*t^-1
          - 3840*G(1,-1,-1,-1,t)*z^-4*[1-t]^-2
          - 8544*G(1,-1,-1,-1,t)*z^-4*[1-t]^-1
          + 3648*G(1,-1,-1,-1,t)*z^-4*[t+1]^-2
          + 8352*G(1,-1,-1,-1,t)*z^-4*[t+1]^-1
          - 480*G(1,-1,-1,-1,t)*z^-3*t^-1
          - 120*G(1,-1,-1,-1,t)*z^-2*t^-1
          + 480*G(1,-1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 30*G(1,-1,-1,-1,t)*z^-1*t^-1
          + 120*G(1,-1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 30*G(1,-1,-1,-1,t)*t^-1*[z-4]^-1
          - 120*G(1,-1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1536*G(1,-1,-1,1,t)*z^-4*t^-1
          + 768*G(1,-1,-1,1,t)*z^-4*[1-t]^-2
          + 1248*G(1,-1,-1,1,t)*z^-4*[1-t]^-1
          + 192*G(1,-1,-1,1,t)*z^-4*[t+1]^-2
          - 288*G(1,-1,-1,1,t)*z^-4*[t+1]^-1
          + 96*G(1,-1,-1,1,t)*z^-3*t^-1
          + 24*G(1,-1,-1,1,t)*z^-2*t^-1
          - 96*G(1,-1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(1,-1,-1,1,t)*z^-1*t^-1
          - 24*G(1,-1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(1,-1,-1,1,t)*t^-1*[z-4]^-1
          + 24*G(1,-1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 6144*G(1,-1,0,y)*G( - w2,t)*z^-4*t^-1
          + 6144*G(1,-1,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 6144*G(1,-1,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 1536*G(1,-1,0,y)*G( - w2,t)*z^-3*t^-1
          + 384*G(1,-1,0,y)*G( - w2,t)*z^-2*t^-1
          - 1536*G(1,-1,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 96*G(1,-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 384*G(1,-1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 96*G(1,-1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 384*G(1,-1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 6144*G(1,-1,0,y)*G(w2,t)*z^-4*t^-1
          + 6144*G(1,-1,0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 6144*G(1,-1,0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 1536*G(1,-1,0,y)*G(w2,t)*z^-3*t^-1
          - 384*G(1,-1,0,y)*G(w2,t)*z^-2*t^-1
          + 1536*G(1,-1,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 96*G(1,-1,0,y)*G(w2,t)*z^-1*t^-1
          + 384*G(1,-1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 96*G(1,-1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 384*G(1,-1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 6144*G(1,-1,0,-1,t)*z^-4*t^-1
          + 1536*G(1,-1,0,-1,t)*z^-4*[1-t]^-2
          + 3264*G(1,-1,0,-1,t)*z^-4*[1-t]^-1
          - 1152*G(1,-1,0,-1,t)*z^-4*[t+1]^-2
          - 2880*G(1,-1,0,-1,t)*z^-4*[t+1]^-1
          + 192*G(1,-1,0,-1,t)*z^-3*t^-1
          + 48*G(1,-1,0,-1,t)*z^-2*t^-1
          - 192*G(1,-1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(1,-1,0,-1,t)*z^-1*t^-1
          - 48*G(1,-1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(1,-1,0,-1,t)*t^-1*[z-4]^-1
          + 48*G(1,-1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 6144*G(1,-1,0,1,t)*z^-4*t^-1
          - 1536*G(1,-1,0,1,t)*z^-4*[1-t]^-2
          - 3264*G(1,-1,0,1,t)*z^-4*[1-t]^-1
          + 1152*G(1,-1,0,1,t)*z^-4*[t+1]^-2
          + 2880*G(1,-1,0,1,t)*z^-4*[t+1]^-1
          - 192*G(1,-1,0,1,t)*z^-3*t^-1
          - 48*G(1,-1,0,1,t)*z^-2*t^-1
          + 192*G(1,-1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(1,-1,0,1,t)*z^-1*t^-1
          + 48*G(1,-1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(1,-1,0,1,t)*t^-1*[z-4]^-1
          - 48*G(1,-1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(1,-1,1,y)*G( - w2,t)*z^-4*t^-1
          - 4096*G(1,-1,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 4096*G(1,-1,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 1024*G(1,-1,1,y)*G( - w2,t)*z^-3*t^-1
          - 256*G(1,-1,1,y)*G( - w2,t)*z^-2*t^-1
          + 1024*G(1,-1,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(1,-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 256*G(1,-1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(1,-1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 256*G(1,-1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(1,-1,1,y)*G(w2,t)*z^-4*t^-1
          - 4096*G(1,-1,1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 4096*G(1,-1,1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 1024*G(1,-1,1,y)*G(w2,t)*z^-3*t^-1
          + 256*G(1,-1,1,y)*G(w2,t)*z^-2*t^-1
          - 1024*G(1,-1,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(1,-1,1,y)*G(w2,t)*z^-1*t^-1
          - 256*G(1,-1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,-1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 256*G(1,-1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 11136*G(1,-1,1,t)*z^-4*t^-1
          + 3456*G(1,-1,1,t)*z^-4*[1-t]^-2
          + 6864*G(1,-1,1,t)*z^-4*[1-t]^-1
          - 864*G(1,-1,1,t)*z^-4*[t+1]^-2
          - 4272*G(1,-1,1,t)*z^-4*[t+1]^-1
          + 880*G(1,-1,1,t)*z^-3*t^-1
          + 128*G(1,-1,1,t)*z^-3*[1-t]^-1
          - 128*G(1,-1,1,t)*z^-3*[t+1]^-1
          + 156*G(1,-1,1,t)*z^-2*t^-1
          - 624*G(1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 39*G(1,-1,1,t)*z^-1*t^-1
          - 156*G(1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 39*G(1,-1,1,t)*t^-1*[z-4]^-1
          + 156*G(1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4608*G(1,-1,1,-1,t)*z^-4*t^-1
          - 768*G(1,-1,1,-1,t)*z^-4*[1-t]^-2
          - 2016*G(1,-1,1,-1,t)*z^-4*[1-t]^-1
          + 1344*G(1,-1,1,-1,t)*z^-4*[t+1]^-2
          + 2592*G(1,-1,1,-1,t)*z^-4*[t+1]^-1
          - 96*G(1,-1,1,-1,t)*z^-3*t^-1
          - 24*G(1,-1,1,-1,t)*z^-2*t^-1
          + 96*G(1,-1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(1,-1,1,-1,t)*z^-1*t^-1
          + 24*G(1,-1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(1,-1,1,-1,t)*t^-1*[z-4]^-1
          - 24*G(1,-1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 13824*G(1,-1,1,1,t)*z^-4*t^-1
          + 3840*G(1,-1,1,1,t)*z^-4*[1-t]^-2
          + 7776*G(1,-1,1,1,t)*z^-4*[1-t]^-1
          - 2112*G(1,-1,1,1,t)*z^-4*[t+1]^-2
          - 6048*G(1,-1,1,1,t)*z^-4*[t+1]^-1
          + 480*G(1,-1,1,1,t)*z^-3*t^-1
          + 120*G(1,-1,1,1,t)*z^-2*t^-1
          - 480*G(1,-1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 30*G(1,-1,1,1,t)*z^-1*t^-1
          - 120*G(1,-1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 30*G(1,-1,1,1,t)*t^-1*[z-4]^-1
          + 120*G(1,-1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,0, - w2, - w1,t)*z^-4*t^-1
          - 256*G(1,0, - w2, - w1,t)*z^-4*[1-t]^-2
          - 256*G(1,0, - w2, - w1,t)*z^-4*[1-t]^-1
          + 64*G(1,0, - w2, - w1,t)*z^-3*t^-1
          + 16*G(1,0, - w2, - w1,t)*z^-2*t^-1
          - 64*G(1,0, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,0, - w2, - w1,t)*z^-1*t^-1
          - 16*G(1,0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,0, - w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(1,0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,0, - w2,t)*G(1,y)*z^-4*t^-1
          - 512*G(1,0, - w2,t)*G(1,y)*z^-4*[1-t]^-2
          - 512*G(1,0, - w2,t)*G(1,y)*z^-4*[1-t]^-1
          + 128*G(1,0, - w2,t)*G(1,y)*z^-3*t^-1
          + 32*G(1,0, - w2,t)*G(1,y)*z^-2*t^-1
          - 128*G(1,0, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,0, - w2,t)*G(1,y)*z^-1*t^-1
          - 32*G(1,0, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,0, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 32*G(1,0, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,0, - w2,w1,t)*z^-4*t^-1
          - 256*G(1,0, - w2,w1,t)*z^-4*[1-t]^-2
          - 256*G(1,0, - w2,w1,t)*z^-4*[1-t]^-1
          + 64*G(1,0, - w2,w1,t)*z^-3*t^-1
          + 16*G(1,0, - w2,w1,t)*z^-2*t^-1
          - 64*G(1,0, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,0, - w2,w1,t)*z^-1*t^-1
          - 16*G(1,0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,0, - w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(1,0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,0, - w2,-1,t)*z^-4*t^-1
          + 256*G(1,0, - w2,-1,t)*z^-4*[1-t]^-2
          + 256*G(1,0, - w2,-1,t)*z^-4*[1-t]^-1
          - 64*G(1,0, - w2,-1,t)*z^-3*t^-1
          - 16*G(1,0, - w2,-1,t)*z^-2*t^-1
          + 64*G(1,0, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,0, - w2,-1,t)*z^-1*t^-1
          + 16*G(1,0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,0, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G(1,0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,0, - w1,-1,t)*z^-4*t^-1
          - 512*G(1,0, - w1,-1,t)*z^-4*[1-t]^-2
          - 512*G(1,0, - w1,-1,t)*z^-4*[1-t]^-1
          + 128*G(1,0, - w1,-1,t)*z^-3*t^-1
          + 32*G(1,0, - w1,-1,t)*z^-2*t^-1
          - 128*G(1,0, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,0, - w1,-1,t)*z^-1*t^-1
          - 32*G(1,0, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,0, - w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(1,0, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,0, - w1,1,t)*z^-4*t^-1
          + 512*G(1,0, - w1,1,t)*z^-4*[1-t]^-2
          + 512*G(1,0, - w1,1,t)*z^-4*[1-t]^-1
          - 128*G(1,0, - w1,1,t)*z^-3*t^-1
          - 32*G(1,0, - w1,1,t)*z^-2*t^-1
          + 128*G(1,0, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,0, - w1,1,t)*z^-1*t^-1
          + 32*G(1,0, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,0, - w1,1,t)*t^-1*[z-4]^-1
          - 32*G(1,0, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 3072*G(1,0,y)*G( - w2, - w2,t)*z^-4*t^-1
          - 3072*G(1,0,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          - 3072*G(1,0,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          - 768*G(1,0,y)*G( - w2, - w2,t)*z^-3*t^-1
          - 192*G(1,0,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 768*G(1,0,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 48*G(1,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 192*G(1,0,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(1,0,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 192*G(1,0,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1536*G(1,0,y)*G( - w2, - w1,t)*z^-4*t^-1
          + 1536*G(1,0,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          + 1536*G(1,0,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          + 384*G(1,0,y)*G( - w2, - w1,t)*z^-3*t^-1
          + 96*G(1,0,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 384*G(1,0,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 24*G(1,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 96*G(1,0,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(1,0,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 96*G(1,0,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1920*G(1,0,y)*G( - w2,t)*z^-4*t^-1
          + 768*G(1,0,y)*G( - w2,t)*z^-4*[1-t]^-1
          + 3456*G(1,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 2688*G(1,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 288*G(1,0,y)*G( - w2,t)*z^-3*t^-1
          - 768*G(1,0,y)*G( - w2,t)*z^-3*[1-t]^-1
          + 768*G(1,0,y)*G( - w2,t)*z^-3*[t+1]^-1
          + 312*G(1,0,y)*G( - w2,t)*z^-2*t^-1
          - 1248*G(1,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 78*G(1,0,y)*G( - w2,t)*z^-1*t^-1
          - 312*G(1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 78*G(1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 312*G(1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1536*G(1,0,y)*G( - w2,w1,t)*z^-4*t^-1
          + 1536*G(1,0,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          + 1536*G(1,0,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          + 384*G(1,0,y)*G( - w2,w1,t)*z^-3*t^-1
          + 96*G(1,0,y)*G( - w2,w1,t)*z^-2*t^-1
          - 384*G(1,0,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 24*G(1,0,y)*G( - w2,w1,t)*z^-1*t^-1
          - 96*G(1,0,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(1,0,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 96*G(1,0,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(1,0,y)*G( - w2,w2,t)*z^-4*t^-1
          - 768*G(1,0,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          - 768*G(1,0,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          - 192*G(1,0,y)*G( - w2,w2,t)*z^-3*t^-1
          - 48*G(1,0,y)*G( - w2,w2,t)*z^-2*t^-1
          + 192*G(1,0,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(1,0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 48*G(1,0,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(1,0,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 48*G(1,0,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1536*G(1,0,y)*G( - w2,-1,t)*z^-4*t^-1
          + 1536*G(1,0,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          + 1536*G(1,0,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          + 384*G(1,0,y)*G( - w2,-1,t)*z^-3*t^-1
          + 96*G(1,0,y)*G( - w2,-1,t)*z^-2*t^-1
          - 384*G(1,0,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 24*G(1,0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 96*G(1,0,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(1,0,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 96*G(1,0,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1536*G(1,0,y)*G( - w1, - w2,t)*z^-4*t^-1
          - 768*G(1,0,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          - 768*G(1,0,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          + 768*G(1,0,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          + 768*G(1,0,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          + 384*G(1,0,y)*G( - w1, - w2,t)*z^-3*t^-1
          + 96*G(1,0,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 384*G(1,0,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 24*G(1,0,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 96*G(1,0,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(1,0,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 96*G(1,0,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1536*G(1,0,y)*G( - w1,w2,t)*z^-4*t^-1
          + 768*G(1,0,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          + 768*G(1,0,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          - 768*G(1,0,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          - 768*G(1,0,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          - 384*G(1,0,y)*G( - w1,w2,t)*z^-3*t^-1
          - 96*G(1,0,y)*G( - w1,w2,t)*z^-2*t^-1
          + 384*G(1,0,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 24*G(1,0,y)*G( - w1,w2,t)*z^-1*t^-1
          + 96*G(1,0,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(1,0,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 96*G(1,0,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1536*G(1,0,y)*G(w1, - w2,t)*z^-4*t^-1
          - 768*G(1,0,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          - 768*G(1,0,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          + 768*G(1,0,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          + 768*G(1,0,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          + 384*G(1,0,y)*G(w1, - w2,t)*z^-3*t^-1
          + 96*G(1,0,y)*G(w1, - w2,t)*z^-2*t^-1
          - 384*G(1,0,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 24*G(1,0,y)*G(w1, - w2,t)*z^-1*t^-1
          - 96*G(1,0,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(1,0,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 96*G(1,0,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1536*G(1,0,y)*G(w1,w2,t)*z^-4*t^-1
          + 768*G(1,0,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          + 768*G(1,0,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          - 768*G(1,0,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          - 768*G(1,0,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          - 384*G(1,0,y)*G(w1,w2,t)*z^-3*t^-1
          - 96*G(1,0,y)*G(w1,w2,t)*z^-2*t^-1
          + 384*G(1,0,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 24*G(1,0,y)*G(w1,w2,t)*z^-1*t^-1
          + 96*G(1,0,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(1,0,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 96*G(1,0,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(1,0,y)*G(w2, - w2,t)*z^-4*t^-1
          - 768*G(1,0,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          - 768*G(1,0,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          + 192*G(1,0,y)*G(w2, - w2,t)*z^-3*t^-1
          + 48*G(1,0,y)*G(w2, - w2,t)*z^-2*t^-1
          - 192*G(1,0,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(1,0,y)*G(w2, - w2,t)*z^-1*t^-1
          - 48*G(1,0,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(1,0,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 48*G(1,0,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1536*G(1,0,y)*G(w2, - w1,t)*z^-4*t^-1
          + 1536*G(1,0,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          + 1536*G(1,0,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          - 384*G(1,0,y)*G(w2, - w1,t)*z^-3*t^-1
          - 96*G(1,0,y)*G(w2, - w1,t)*z^-2*t^-1
          + 384*G(1,0,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 24*G(1,0,y)*G(w2, - w1,t)*z^-1*t^-1
          + 96*G(1,0,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(1,0,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 96*G(1,0,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1920*G(1,0,y)*G(w2,t)*z^-4*t^-1
          + 3456*G(1,0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 2688*G(1,0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 768*G(1,0,y)*G(w2,t)*z^-4*[t+1]^-1
          + 288*G(1,0,y)*G(w2,t)*z^-3*t^-1
          + 768*G(1,0,y)*G(w2,t)*z^-3*[1-t]^-1
          - 768*G(1,0,y)*G(w2,t)*z^-3*[t+1]^-1
          - 312*G(1,0,y)*G(w2,t)*z^-2*t^-1
          + 1248*G(1,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 78*G(1,0,y)*G(w2,t)*z^-1*t^-1
          + 312*G(1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 78*G(1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 312*G(1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1536*G(1,0,y)*G(w2,w1,t)*z^-4*t^-1
          + 1536*G(1,0,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          + 1536*G(1,0,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          - 384*G(1,0,y)*G(w2,w1,t)*z^-3*t^-1
          - 96*G(1,0,y)*G(w2,w1,t)*z^-2*t^-1
          + 384*G(1,0,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 24*G(1,0,y)*G(w2,w1,t)*z^-1*t^-1
          + 96*G(1,0,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(1,0,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 96*G(1,0,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3072*G(1,0,y)*G(w2,w2,t)*z^-4*t^-1
          - 3072*G(1,0,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          - 3072*G(1,0,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          + 768*G(1,0,y)*G(w2,w2,t)*z^-3*t^-1
          + 192*G(1,0,y)*G(w2,w2,t)*z^-2*t^-1
          - 768*G(1,0,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 48*G(1,0,y)*G(w2,w2,t)*z^-1*t^-1
          - 192*G(1,0,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(1,0,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 192*G(1,0,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1536*G(1,0,y)*G(w2,1,t)*z^-4*t^-1
          + 1536*G(1,0,y)*G(w2,1,t)*z^-4*[1-t]^-2
          + 1536*G(1,0,y)*G(w2,1,t)*z^-4*[1-t]^-1
          - 384*G(1,0,y)*G(w2,1,t)*z^-3*t^-1
          - 96*G(1,0,y)*G(w2,1,t)*z^-2*t^-1
          + 384*G(1,0,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 24*G(1,0,y)*G(w2,1,t)*z^-1*t^-1
          + 96*G(1,0,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(1,0,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 96*G(1,0,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1536*G(1,0,y)*G(1,t)*z^-3*t^-1
          - 768*G(1,0,y)*G(1,t)*z^-3*[1-t]^-1
          + 768*G(1,0,y)*G(1,t)*z^-3*[t+1]^-1
          + 3072*G(1,0,y)*G(1,w2,t)*z^-4*t^-1
          + 3072*G(1,0,y)*G(1,w2,t)*z^-4*[1-t]^-2
          + 3072*G(1,0,y)*G(1,w2,t)*z^-4*[1-t]^-1
          - 768*G(1,0,y)*G(1,w2,t)*z^-3*t^-1
          - 192*G(1,0,y)*G(1,w2,t)*z^-2*t^-1
          + 768*G(1,0,y)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 48*G(1,0,y)*G(1,w2,t)*z^-1*t^-1
          + 192*G(1,0,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(1,0,y)*G(1,w2,t)*t^-1*[z-4]^-1
          - 192*G(1,0,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,0,w1,-1,t)*z^-4*t^-1
          - 512*G(1,0,w1,-1,t)*z^-4*[1-t]^-2
          - 512*G(1,0,w1,-1,t)*z^-4*[1-t]^-1
          + 128*G(1,0,w1,-1,t)*z^-3*t^-1
          + 32*G(1,0,w1,-1,t)*z^-2*t^-1
          - 128*G(1,0,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,0,w1,-1,t)*z^-1*t^-1
          - 32*G(1,0,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,0,w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(1,0,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,0,w1,1,t)*z^-4*t^-1
          + 512*G(1,0,w1,1,t)*z^-4*[1-t]^-2
          + 512*G(1,0,w1,1,t)*z^-4*[1-t]^-1
          - 128*G(1,0,w1,1,t)*z^-3*t^-1
          - 32*G(1,0,w1,1,t)*z^-2*t^-1
          + 128*G(1,0,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,0,w1,1,t)*z^-1*t^-1
          + 32*G(1,0,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,0,w1,1,t)*t^-1*[z-4]^-1
          - 32*G(1,0,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,0,w2, - w1,t)*z^-4*t^-1
          + 256*G(1,0,w2, - w1,t)*z^-4*[1-t]^-2
          + 256*G(1,0,w2, - w1,t)*z^-4*[1-t]^-1
          - 64*G(1,0,w2, - w1,t)*z^-3*t^-1
          - 16*G(1,0,w2, - w1,t)*z^-2*t^-1
          + 64*G(1,0,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,0,w2, - w1,t)*z^-1*t^-1
          + 16*G(1,0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,0,w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(1,0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,0,w2,t)*G(1,y)*z^-4*t^-1
          + 512*G(1,0,w2,t)*G(1,y)*z^-4*[1-t]^-2
          + 512*G(1,0,w2,t)*G(1,y)*z^-4*[1-t]^-1
          - 128*G(1,0,w2,t)*G(1,y)*z^-3*t^-1
          - 32*G(1,0,w2,t)*G(1,y)*z^-2*t^-1
          + 128*G(1,0,w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,0,w2,t)*G(1,y)*z^-1*t^-1
          + 32*G(1,0,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,0,w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 32*G(1,0,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,0,w2,w1,t)*z^-4*t^-1
          + 256*G(1,0,w2,w1,t)*z^-4*[1-t]^-2
          + 256*G(1,0,w2,w1,t)*z^-4*[1-t]^-1
          - 64*G(1,0,w2,w1,t)*z^-3*t^-1
          - 16*G(1,0,w2,w1,t)*z^-2*t^-1
          + 64*G(1,0,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,0,w2,w1,t)*z^-1*t^-1
          + 16*G(1,0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,0,w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(1,0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,0,w2,1,t)*z^-4*t^-1
          - 256*G(1,0,w2,1,t)*z^-4*[1-t]^-2
          - 256*G(1,0,w2,1,t)*z^-4*[1-t]^-1
          + 64*G(1,0,w2,1,t)*z^-3*t^-1
          + 16*G(1,0,w2,1,t)*z^-2*t^-1
          - 64*G(1,0,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,0,w2,1,t)*z^-1*t^-1
          - 16*G(1,0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,0,w2,1,t)*t^-1*[z-4]^-1
          + 16*G(1,0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 6144*G(1,0,-1,y)*G( - w2,t)*z^-4*t^-1
          + 6144*G(1,0,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 6144*G(1,0,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 1536*G(1,0,-1,y)*G( - w2,t)*z^-3*t^-1
          + 384*G(1,0,-1,y)*G( - w2,t)*z^-2*t^-1
          - 1536*G(1,0,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 96*G(1,0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 384*G(1,0,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 96*G(1,0,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 384*G(1,0,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 6144*G(1,0,-1,y)*G(w2,t)*z^-4*t^-1
          + 6144*G(1,0,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 6144*G(1,0,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 1536*G(1,0,-1,y)*G(w2,t)*z^-3*t^-1
          - 384*G(1,0,-1,y)*G(w2,t)*z^-2*t^-1
          + 1536*G(1,0,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 96*G(1,0,-1,y)*G(w2,t)*z^-1*t^-1
          + 384*G(1,0,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 96*G(1,0,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 384*G(1,0,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 9728*G(1,0,-1,t)*z^-4*t^-1
          + 2304*G(1,0,-1,t)*z^-4*[1-t]^-2
          + 5152*G(1,0,-1,t)*z^-4*[1-t]^-1
          - 1728*G(1,0,-1,t)*z^-4*[t+1]^-2
          - 4576*G(1,0,-1,t)*z^-4*[t+1]^-1
          + 544*G(1,0,-1,t)*z^-3*t^-1
          + 64*G(1,0,-1,t)*z^-3*[1-t]^-1
          - 64*G(1,0,-1,t)*z^-3*[t+1]^-1
          + 104*G(1,0,-1,t)*z^-2*t^-1
          - 416*G(1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 26*G(1,0,-1,t)*z^-1*t^-1
          - 104*G(1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 26*G(1,0,-1,t)*t^-1*[z-4]^-1
          + 104*G(1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 10496*G(1,0,-1,-1,t)*z^-4*t^-1
          + 2816*G(1,0,-1,-1,t)*z^-4*[1-t]^-2
          + 5696*G(1,0,-1,-1,t)*z^-4*[1-t]^-1
          - 1920*G(1,0,-1,-1,t)*z^-4*[t+1]^-2
          - 4800*G(1,0,-1,-1,t)*z^-4*[t+1]^-1
          + 256*G(1,0,-1,-1,t)*z^-3*t^-1
          + 64*G(1,0,-1,-1,t)*z^-2*t^-1
          - 256*G(1,0,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,0,-1,-1,t)*z^-1*t^-1
          - 64*G(1,0,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,0,-1,-1,t)*t^-1*[z-4]^-1
          + 64*G(1,0,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2304*G(1,0,-1,1,t)*z^-4*t^-1
          - 768*G(1,0,-1,1,t)*z^-4*[1-t]^-2
          - 1344*G(1,0,-1,1,t)*z^-4*[1-t]^-1
          + 384*G(1,0,-1,1,t)*z^-4*[t+1]^-2
          + 960*G(1,0,-1,1,t)*z^-4*[t+1]^-1
          + 3840*G(1,0,0,y)*G( - w2,t)*z^-4*t^-1
          - 3840*G(1,0,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 3840*G(1,0,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 960*G(1,0,0,y)*G( - w2,t)*z^-3*t^-1
          - 240*G(1,0,0,y)*G( - w2,t)*z^-2*t^-1
          + 960*G(1,0,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 60*G(1,0,0,y)*G( - w2,t)*z^-1*t^-1
          + 240*G(1,0,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 60*G(1,0,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 240*G(1,0,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3840*G(1,0,0,y)*G(w2,t)*z^-4*t^-1
          - 3840*G(1,0,0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 3840*G(1,0,0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 960*G(1,0,0,y)*G(w2,t)*z^-3*t^-1
          + 240*G(1,0,0,y)*G(w2,t)*z^-2*t^-1
          - 960*G(1,0,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 60*G(1,0,0,y)*G(w2,t)*z^-1*t^-1
          - 240*G(1,0,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 60*G(1,0,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 240*G(1,0,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(1,0,0,-1,t)*z^-4*t^-1
          - 1024*G(1,0,0,-1,t)*z^-4*[1-t]^-2
          - 2176*G(1,0,0,-1,t)*z^-4*[1-t]^-1
          + 768*G(1,0,0,-1,t)*z^-4*[t+1]^-2
          + 1920*G(1,0,0,-1,t)*z^-4*[t+1]^-1
          - 128*G(1,0,0,-1,t)*z^-3*t^-1
          - 32*G(1,0,0,-1,t)*z^-2*t^-1
          + 128*G(1,0,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,0,0,-1,t)*z^-1*t^-1
          + 32*G(1,0,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,0,0,-1,t)*t^-1*[z-4]^-1
          - 32*G(1,0,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(1,0,0,1,t)*z^-4*t^-1
          + 1024*G(1,0,0,1,t)*z^-4*[1-t]^-2
          + 2176*G(1,0,0,1,t)*z^-4*[1-t]^-1
          - 768*G(1,0,0,1,t)*z^-4*[t+1]^-2
          - 1920*G(1,0,0,1,t)*z^-4*[t+1]^-1
          + 128*G(1,0,0,1,t)*z^-3*t^-1
          + 32*G(1,0,0,1,t)*z^-2*t^-1
          - 128*G(1,0,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,0,0,1,t)*z^-1*t^-1
          - 32*G(1,0,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,0,0,1,t)*t^-1*[z-4]^-1
          + 32*G(1,0,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1536*G(1,0,1,y)*G( - w2,t)*z^-4*t^-1
          + 1536*G(1,0,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1536*G(1,0,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 384*G(1,0,1,y)*G( - w2,t)*z^-3*t^-1
          + 96*G(1,0,1,y)*G( - w2,t)*z^-2*t^-1
          - 384*G(1,0,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 24*G(1,0,1,y)*G( - w2,t)*z^-1*t^-1
          - 96*G(1,0,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 24*G(1,0,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 96*G(1,0,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1536*G(1,0,1,y)*G(w2,t)*z^-4*t^-1
          + 1536*G(1,0,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1536*G(1,0,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 384*G(1,0,1,y)*G(w2,t)*z^-3*t^-1
          - 96*G(1,0,1,y)*G(w2,t)*z^-2*t^-1
          + 384*G(1,0,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 24*G(1,0,1,y)*G(w2,t)*z^-1*t^-1
          + 96*G(1,0,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 24*G(1,0,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 96*G(1,0,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 9728*G(1,0,1,t)*z^-4*t^-1
          - 2304*G(1,0,1,t)*z^-4*[1-t]^-2
          - 5152*G(1,0,1,t)*z^-4*[1-t]^-1
          + 1728*G(1,0,1,t)*z^-4*[t+1]^-2
          + 4576*G(1,0,1,t)*z^-4*[t+1]^-1
          - 544*G(1,0,1,t)*z^-3*t^-1
          - 64*G(1,0,1,t)*z^-3*[1-t]^-1
          + 64*G(1,0,1,t)*z^-3*[t+1]^-1
          - 104*G(1,0,1,t)*z^-2*t^-1
          + 416*G(1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 26*G(1,0,1,t)*z^-1*t^-1
          + 104*G(1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 26*G(1,0,1,t)*t^-1*[z-4]^-1
          - 104*G(1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2304*G(1,0,1,-1,t)*z^-4*t^-1
          + 768*G(1,0,1,-1,t)*z^-4*[1-t]^-2
          + 1344*G(1,0,1,-1,t)*z^-4*[1-t]^-1
          - 384*G(1,0,1,-1,t)*z^-4*[t+1]^-2
          - 960*G(1,0,1,-1,t)*z^-4*[t+1]^-1
          - 10496*G(1,0,1,1,t)*z^-4*t^-1
          - 2816*G(1,0,1,1,t)*z^-4*[1-t]^-2
          - 5696*G(1,0,1,1,t)*z^-4*[1-t]^-1
          + 1920*G(1,0,1,1,t)*z^-4*[t+1]^-2
          + 4800*G(1,0,1,1,t)*z^-4*[t+1]^-1
          - 256*G(1,0,1,1,t)*z^-3*t^-1
          - 64*G(1,0,1,1,t)*z^-2*t^-1
          + 256*G(1,0,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,0,1,1,t)*z^-1*t^-1
          + 64*G(1,0,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,0,1,1,t)*t^-1*[z-4]^-1
          - 64*G(1,0,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,1, - w1,t)*z^-3*t^-1
          + 256*G(1,1, - w1,t)*z^-3*[1-t]^-1
          - 256*G(1,1, - w1,t)*z^-3*[t+1]^-1
          + 1024*G(1,1, - w1,-1,t)*z^-4*t^-1
          + 1024*G(1,1, - w1,-1,t)*z^-4*[1-t]^-2
          + 1024*G(1,1, - w1,-1,t)*z^-4*[1-t]^-1
          - 256*G(1,1, - w1,-1,t)*z^-3*t^-1
          - 64*G(1,1, - w1,-1,t)*z^-2*t^-1
          + 256*G(1,1, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,1, - w1,-1,t)*z^-1*t^-1
          + 64*G(1,1, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,1, - w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(1,1, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,1, - w1,1,t)*z^-4*t^-1
          - 1024*G(1,1, - w1,1,t)*z^-4*[1-t]^-2
          - 1024*G(1,1, - w1,1,t)*z^-4*[1-t]^-1
          + 256*G(1,1, - w1,1,t)*z^-3*t^-1
          + 64*G(1,1, - w1,1,t)*z^-2*t^-1
          - 256*G(1,1, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,1, - w1,1,t)*z^-1*t^-1
          - 64*G(1,1, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,1, - w1,1,t)*t^-1*[z-4]^-1
          + 64*G(1,1, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(1,1,y)*G( - w2, - w2,t)*z^-4*t^-1
          + 2048*G(1,1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          + 2048*G(1,1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          + 512*G(1,1,y)*G( - w2, - w2,t)*z^-3*t^-1
          + 128*G(1,1,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 512*G(1,1,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(1,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 128*G(1,1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 128*G(1,1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,1,y)*G( - w2, - w1,t)*z^-4*t^-1
          - 1024*G(1,1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          - 1024*G(1,1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          - 256*G(1,1,y)*G( - w2, - w1,t)*z^-3*t^-1
          - 64*G(1,1,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 256*G(1,1,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 64*G(1,1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(1,1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(1,1,y)*G( - w2,t)*z^-4*t^-1
          - 512*G(1,1,y)*G( - w2,t)*z^-4*[1-t]^-1
          - 2304*G(1,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 1792*G(1,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 192*G(1,1,y)*G( - w2,t)*z^-3*t^-1
          + 512*G(1,1,y)*G( - w2,t)*z^-3*[1-t]^-1
          - 512*G(1,1,y)*G( - w2,t)*z^-3*[t+1]^-1
          - 208*G(1,1,y)*G( - w2,t)*z^-2*t^-1
          + 832*G(1,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 52*G(1,1,y)*G( - w2,t)*z^-1*t^-1
          + 208*G(1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 52*G(1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 208*G(1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,1,y)*G( - w2,w1,t)*z^-4*t^-1
          - 1024*G(1,1,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          - 1024*G(1,1,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          - 256*G(1,1,y)*G( - w2,w1,t)*z^-3*t^-1
          - 64*G(1,1,y)*G( - w2,w1,t)*z^-2*t^-1
          + 256*G(1,1,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 64*G(1,1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(1,1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,1,y)*G( - w2,w2,t)*z^-4*t^-1
          + 512*G(1,1,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          + 512*G(1,1,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          + 128*G(1,1,y)*G( - w2,w2,t)*z^-3*t^-1
          + 32*G(1,1,y)*G( - w2,w2,t)*z^-2*t^-1
          - 128*G(1,1,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 32*G(1,1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 32*G(1,1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,1,y)*G( - w2,-1,t)*z^-4*t^-1
          - 1024*G(1,1,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 1024*G(1,1,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          - 256*G(1,1,y)*G( - w2,-1,t)*z^-3*t^-1
          - 64*G(1,1,y)*G( - w2,-1,t)*z^-2*t^-1
          + 256*G(1,1,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 64*G(1,1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 64*G(1,1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,1,y)*G( - w1, - w2,t)*z^-4*t^-1
          + 512*G(1,1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          + 512*G(1,1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          - 512*G(1,1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          - 512*G(1,1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          - 256*G(1,1,y)*G( - w1, - w2,t)*z^-3*t^-1
          - 64*G(1,1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 256*G(1,1,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,1,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 64*G(1,1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 64*G(1,1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,1,y)*G( - w1,w2,t)*z^-4*t^-1
          - 512*G(1,1,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          - 512*G(1,1,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          + 512*G(1,1,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          + 512*G(1,1,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          + 256*G(1,1,y)*G( - w1,w2,t)*z^-3*t^-1
          + 64*G(1,1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 256*G(1,1,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,1,y)*G( - w1,w2,t)*z^-1*t^-1
          - 64*G(1,1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 64*G(1,1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,1,y)*G(w1, - w2,t)*z^-4*t^-1
          + 512*G(1,1,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          + 512*G(1,1,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          - 512*G(1,1,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          - 512*G(1,1,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          - 256*G(1,1,y)*G(w1, - w2,t)*z^-3*t^-1
          - 64*G(1,1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 256*G(1,1,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,1,y)*G(w1, - w2,t)*z^-1*t^-1
          + 64*G(1,1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 64*G(1,1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,1,y)*G(w1,w2,t)*z^-4*t^-1
          - 512*G(1,1,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          - 512*G(1,1,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          + 512*G(1,1,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          + 512*G(1,1,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          + 256*G(1,1,y)*G(w1,w2,t)*z^-3*t^-1
          + 64*G(1,1,y)*G(w1,w2,t)*z^-2*t^-1
          - 256*G(1,1,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,1,y)*G(w1,w2,t)*z^-1*t^-1
          - 64*G(1,1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 64*G(1,1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,1,y)*G(w2, - w2,t)*z^-4*t^-1
          + 512*G(1,1,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          + 512*G(1,1,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          - 128*G(1,1,y)*G(w2, - w2,t)*z^-3*t^-1
          - 32*G(1,1,y)*G(w2, - w2,t)*z^-2*t^-1
          + 128*G(1,1,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 32*G(1,1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 32*G(1,1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,1,y)*G(w2, - w1,t)*z^-4*t^-1
          - 1024*G(1,1,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          - 1024*G(1,1,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          + 256*G(1,1,y)*G(w2, - w1,t)*z^-3*t^-1
          + 64*G(1,1,y)*G(w2, - w1,t)*z^-2*t^-1
          - 256*G(1,1,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 64*G(1,1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(1,1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(1,1,y)*G(w2,t)*z^-4*t^-1
          - 2304*G(1,1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 1792*G(1,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 512*G(1,1,y)*G(w2,t)*z^-4*[t+1]^-1
          - 192*G(1,1,y)*G(w2,t)*z^-3*t^-1
          - 512*G(1,1,y)*G(w2,t)*z^-3*[1-t]^-1
          + 512*G(1,1,y)*G(w2,t)*z^-3*[t+1]^-1
          + 208*G(1,1,y)*G(w2,t)*z^-2*t^-1
          - 832*G(1,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 52*G(1,1,y)*G(w2,t)*z^-1*t^-1
          - 208*G(1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 52*G(1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 208*G(1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,1,y)*G(w2,w1,t)*z^-4*t^-1
          - 1024*G(1,1,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          - 1024*G(1,1,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          + 256*G(1,1,y)*G(w2,w1,t)*z^-3*t^-1
          + 64*G(1,1,y)*G(w2,w1,t)*z^-2*t^-1
          - 256*G(1,1,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,1,y)*G(w2,w1,t)*z^-1*t^-1
          - 64*G(1,1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(1,1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(1,1,y)*G(w2,w2,t)*z^-4*t^-1
          + 2048*G(1,1,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          + 2048*G(1,1,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          - 512*G(1,1,y)*G(w2,w2,t)*z^-3*t^-1
          - 128*G(1,1,y)*G(w2,w2,t)*z^-2*t^-1
          + 512*G(1,1,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(1,1,y)*G(w2,w2,t)*z^-1*t^-1
          + 128*G(1,1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 128*G(1,1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,1,y)*G(w2,1,t)*z^-4*t^-1
          - 1024*G(1,1,y)*G(w2,1,t)*z^-4*[1-t]^-2
          - 1024*G(1,1,y)*G(w2,1,t)*z^-4*[1-t]^-1
          + 256*G(1,1,y)*G(w2,1,t)*z^-3*t^-1
          + 64*G(1,1,y)*G(w2,1,t)*z^-2*t^-1
          - 256*G(1,1,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,1,y)*G(w2,1,t)*z^-1*t^-1
          - 64*G(1,1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 64*G(1,1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,1,y)*G(1,t)*z^-3*t^-1
          + 512*G(1,1,y)*G(1,t)*z^-3*[1-t]^-1
          - 512*G(1,1,y)*G(1,t)*z^-3*[t+1]^-1
          - 2048*G(1,1,y)*G(1,w2,t)*z^-4*t^-1
          - 2048*G(1,1,y)*G(1,w2,t)*z^-4*[1-t]^-2
          - 2048*G(1,1,y)*G(1,w2,t)*z^-4*[1-t]^-1
          + 512*G(1,1,y)*G(1,w2,t)*z^-3*t^-1
          + 128*G(1,1,y)*G(1,w2,t)*z^-2*t^-1
          - 512*G(1,1,y)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(1,1,y)*G(1,w2,t)*z^-1*t^-1
          - 128*G(1,1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          + 128*G(1,1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(1,1,t)*z^-4*t^-1
          + 4*G(1,1,t)*z^-4*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(1,1,t)*z^-4*[1-t]^-2*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 496*G(1,1,t)*z^-4*[1-t]^-1
          + 4*G(1,1,t)*z^-4*[1-t]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 672*G(1,1,t)*z^-4*[t+1]^-2
          + 176*G(1,1,t)*z^-4*[t+1]^-1
          + 416*G(1,1,t)*z^-3*t^-1
          - G(1,1,t)*z^-3*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 104*G(1,1,t)*z^-2*t^-1
          - 1/4*G(1,1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 416*G(1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(1,1,t)*z^-2*t*[z*t^2-z+4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 26*G(1,1,t)*z^-1*t^-1
          - 1/16*G(1,1,t)*z^-1*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 104*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 1/4*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 26*G(1,1,t)*t^-1*[z-4]^-1
          + 1/16*G(1,1,t)*t^-1*[z-4]^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 104*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1/4*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 1024*G(1,1,t)*G( - i_,0,y)*z^-4*t^-1
          + 1024*G(1,1,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          + 1024*G(1,1,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          - 256*G(1,1,t)*G( - i_,0,y)*z^-3*t^-1
          - 64*G(1,1,t)*G( - i_,0,y)*z^-2*t^-1
          + 256*G(1,1,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,1,t)*G( - i_,0,y)*z^-1*t^-1
          + 64*G(1,1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 64*G(1,1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(1,1,t)*G( - i_,1,y)*z^-4*t^-1
          - 2048*G(1,1,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          - 2048*G(1,1,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          + 512*G(1,1,t)*G( - i_,1,y)*z^-3*t^-1
          + 128*G(1,1,t)*G( - i_,1,y)*z^-2*t^-1
          - 512*G(1,1,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(1,1,t)*G( - i_,1,y)*z^-1*t^-1
          - 128*G(1,1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 128*G(1,1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,1,t)*G(i_,0,y)*z^-4*t^-1
          + 1024*G(1,1,t)*G(i_,0,y)*z^-4*[1-t]^-2
          + 1024*G(1,1,t)*G(i_,0,y)*z^-4*[1-t]^-1
          - 256*G(1,1,t)*G(i_,0,y)*z^-3*t^-1
          - 64*G(1,1,t)*G(i_,0,y)*z^-2*t^-1
          + 256*G(1,1,t)*G(i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,1,t)*G(i_,0,y)*z^-1*t^-1
          + 64*G(1,1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          - 64*G(1,1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(1,1,t)*G(i_,1,y)*z^-4*t^-1
          - 2048*G(1,1,t)*G(i_,1,y)*z^-4*[1-t]^-2
          - 2048*G(1,1,t)*G(i_,1,y)*z^-4*[1-t]^-1
          + 512*G(1,1,t)*G(i_,1,y)*z^-3*t^-1
          + 128*G(1,1,t)*G(i_,1,y)*z^-2*t^-1
          - 512*G(1,1,t)*G(i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(1,1,t)*G(i_,1,y)*z^-1*t^-1
          - 128*G(1,1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          + 128*G(1,1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,1,t)*G(1,y)*z^-3*t^-1
          + 512*G(1,1,t)*G(1,y)*z^-3*[1-t]^-1
          - 512*G(1,1,t)*G(1,y)*z^-3*[t+1]^-1
          + 512*G(1,1,w1,t)*z^-3*t^-1
          + 256*G(1,1,w1,t)*z^-3*[1-t]^-1
          - 256*G(1,1,w1,t)*z^-3*[t+1]^-1
          + 1024*G(1,1,w1,-1,t)*z^-4*t^-1
          + 1024*G(1,1,w1,-1,t)*z^-4*[1-t]^-2
          + 1024*G(1,1,w1,-1,t)*z^-4*[1-t]^-1
          - 256*G(1,1,w1,-1,t)*z^-3*t^-1
          - 64*G(1,1,w1,-1,t)*z^-2*t^-1
          + 256*G(1,1,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,1,w1,-1,t)*z^-1*t^-1
          + 64*G(1,1,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,1,w1,-1,t)*t^-1*[z-4]^-1
          - 64*G(1,1,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,1,w1,1,t)*z^-4*t^-1
          - 1024*G(1,1,w1,1,t)*z^-4*[1-t]^-2
          - 1024*G(1,1,w1,1,t)*z^-4*[1-t]^-1
          + 256*G(1,1,w1,1,t)*z^-3*t^-1
          + 64*G(1,1,w1,1,t)*z^-2*t^-1
          - 256*G(1,1,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,1,w1,1,t)*z^-1*t^-1
          - 64*G(1,1,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,1,w1,1,t)*t^-1*[z-4]^-1
          + 64*G(1,1,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,1,w2, - w1,t)*z^-4*t^-1
          - 1024*G(1,1,w2, - w1,t)*z^-4*[1-t]^-2
          - 1024*G(1,1,w2, - w1,t)*z^-4*[1-t]^-1
          + 256*G(1,1,w2, - w1,t)*z^-3*t^-1
          + 64*G(1,1,w2, - w1,t)*z^-2*t^-1
          - 256*G(1,1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,1,w2, - w1,t)*z^-1*t^-1
          - 64*G(1,1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,1,w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(1,1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(1,1,w2,t)*G(1,y)*z^-4*t^-1
          - 2048*G(1,1,w2,t)*G(1,y)*z^-4*[1-t]^-2
          - 2048*G(1,1,w2,t)*G(1,y)*z^-4*[1-t]^-1
          + 512*G(1,1,w2,t)*G(1,y)*z^-3*t^-1
          + 128*G(1,1,w2,t)*G(1,y)*z^-2*t^-1
          - 512*G(1,1,w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(1,1,w2,t)*G(1,y)*z^-1*t^-1
          - 128*G(1,1,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1,w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 128*G(1,1,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,1,w2,w1,t)*z^-4*t^-1
          - 1024*G(1,1,w2,w1,t)*z^-4*[1-t]^-2
          - 1024*G(1,1,w2,w1,t)*z^-4*[1-t]^-1
          + 256*G(1,1,w2,w1,t)*z^-3*t^-1
          + 64*G(1,1,w2,w1,t)*z^-2*t^-1
          - 256*G(1,1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,1,w2,w1,t)*z^-1*t^-1
          - 64*G(1,1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,1,w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(1,1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,1,w2,1,t)*z^-4*t^-1
          + 1024*G(1,1,w2,1,t)*z^-4*[1-t]^-2
          + 1024*G(1,1,w2,1,t)*z^-4*[1-t]^-1
          - 256*G(1,1,w2,1,t)*z^-3*t^-1
          - 64*G(1,1,w2,1,t)*z^-2*t^-1
          + 256*G(1,1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,1,w2,1,t)*z^-1*t^-1
          + 64*G(1,1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,1,w2,1,t)*t^-1*[z-4]^-1
          - 64*G(1,1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(1,1,-1,y)*G( - w2,t)*z^-4*t^-1
          - 4096*G(1,1,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 4096*G(1,1,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 1024*G(1,1,-1,y)*G( - w2,t)*z^-3*t^-1
          - 256*G(1,1,-1,y)*G( - w2,t)*z^-2*t^-1
          + 1024*G(1,1,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(1,1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 256*G(1,1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(1,1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 256*G(1,1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(1,1,-1,y)*G(w2,t)*z^-4*t^-1
          - 4096*G(1,1,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 4096*G(1,1,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 1024*G(1,1,-1,y)*G(w2,t)*z^-3*t^-1
          + 256*G(1,1,-1,y)*G(w2,t)*z^-2*t^-1
          - 1024*G(1,1,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(1,1,-1,y)*G(w2,t)*z^-1*t^-1
          - 256*G(1,1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(1,1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 256*G(1,1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(1,1,-1,t)*z^-4*t^-1
          + 816*G(1,1,-1,t)*z^-4*[1-t]^-1
          + 864*G(1,1,-1,t)*z^-4*[t+1]^-2
          + 48*G(1,1,-1,t)*z^-4*[t+1]^-1
          + 112*G(1,1,-1,t)*z^-3*t^-1
          - 256*G(1,1,-1,t)*z^-3*[1-t]^-1
          + 256*G(1,1,-1,t)*z^-3*[t+1]^-1
          + 156*G(1,1,-1,t)*z^-2*t^-1
          - 624*G(1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 39*G(1,1,-1,t)*z^-1*t^-1
          - 156*G(1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 39*G(1,1,-1,t)*t^-1*[z-4]^-1
          + 156*G(1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 9984*G(1,1,-1,-1,t)*z^-4*t^-1
          - 3072*G(1,1,-1,-1,t)*z^-4*[1-t]^-2
          - 5472*G(1,1,-1,-1,t)*z^-4*[1-t]^-1
          + 2112*G(1,1,-1,-1,t)*z^-4*[t+1]^-2
          + 4512*G(1,1,-1,-1,t)*z^-4*[t+1]^-1
          + 96*G(1,1,-1,-1,t)*z^-3*t^-1
          + 24*G(1,1,-1,-1,t)*z^-2*t^-1
          - 96*G(1,1,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(1,1,-1,-1,t)*z^-1*t^-1
          - 24*G(1,1,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(1,1,-1,-1,t)*t^-1*[z-4]^-1
          + 24*G(1,1,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 9984*G(1,1,-1,1,t)*z^-4*t^-1
          + 3072*G(1,1,-1,1,t)*z^-4*[1-t]^-2
          + 5856*G(1,1,-1,1,t)*z^-4*[1-t]^-1
          - 1344*G(1,1,-1,1,t)*z^-4*[t+1]^-2
          - 4128*G(1,1,-1,1,t)*z^-4*[t+1]^-1
          + 288*G(1,1,-1,1,t)*z^-3*t^-1
          + 72*G(1,1,-1,1,t)*z^-2*t^-1
          - 288*G(1,1,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 18*G(1,1,-1,1,t)*z^-1*t^-1
          - 72*G(1,1,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 18*G(1,1,-1,1,t)*t^-1*[z-4]^-1
          + 72*G(1,1,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 3072*G(1,1,0,y)*G( - w2,t)*z^-4*t^-1
          + 3072*G(1,1,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 3072*G(1,1,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 768*G(1,1,0,y)*G( - w2,t)*z^-3*t^-1
          + 192*G(1,1,0,y)*G( - w2,t)*z^-2*t^-1
          - 768*G(1,1,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 48*G(1,1,0,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(1,1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 48*G(1,1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 192*G(1,1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 3072*G(1,1,0,y)*G(w2,t)*z^-4*t^-1
          + 3072*G(1,1,0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 3072*G(1,1,0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 768*G(1,1,0,y)*G(w2,t)*z^-3*t^-1
          - 192*G(1,1,0,y)*G(w2,t)*z^-2*t^-1
          + 768*G(1,1,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 48*G(1,1,0,y)*G(w2,t)*z^-1*t^-1
          + 192*G(1,1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 48*G(1,1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 192*G(1,1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 6656*G(1,1,0,-1,t)*z^-4*t^-1
          + 2048*G(1,1,0,-1,t)*z^-4*[1-t]^-2
          + 3776*G(1,1,0,-1,t)*z^-4*[1-t]^-1
          - 1152*G(1,1,0,-1,t)*z^-4*[t+1]^-2
          - 2880*G(1,1,0,-1,t)*z^-4*[t+1]^-1
          + 64*G(1,1,0,-1,t)*z^-3*t^-1
          + 16*G(1,1,0,-1,t)*z^-2*t^-1
          - 64*G(1,1,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,1,0,-1,t)*z^-1*t^-1
          - 16*G(1,1,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,1,0,-1,t)*t^-1*[z-4]^-1
          + 16*G(1,1,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 6656*G(1,1,0,1,t)*z^-4*t^-1
          - 2048*G(1,1,0,1,t)*z^-4*[1-t]^-2
          - 3776*G(1,1,0,1,t)*z^-4*[1-t]^-1
          + 1152*G(1,1,0,1,t)*z^-4*[t+1]^-2
          + 2880*G(1,1,0,1,t)*z^-4*[t+1]^-1
          - 64*G(1,1,0,1,t)*z^-3*t^-1
          - 16*G(1,1,0,1,t)*z^-2*t^-1
          + 64*G(1,1,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,1,0,1,t)*z^-1*t^-1
          + 16*G(1,1,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,1,0,1,t)*t^-1*[z-4]^-1
          - 16*G(1,1,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(1,1,1,y)*G( - w2,t)*z^-4*t^-1
          - 2048*G(1,1,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2048*G(1,1,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 512*G(1,1,1,y)*G( - w2,t)*z^-3*t^-1
          - 128*G(1,1,1,y)*G( - w2,t)*z^-2*t^-1
          + 512*G(1,1,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(1,1,1,y)*G( - w2,t)*z^-1*t^-1
          + 128*G(1,1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 128*G(1,1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(1,1,1,y)*G(w2,t)*z^-4*t^-1
          - 2048*G(1,1,1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 2048*G(1,1,1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 512*G(1,1,1,y)*G(w2,t)*z^-3*t^-1
          + 128*G(1,1,1,y)*G(w2,t)*z^-2*t^-1
          - 512*G(1,1,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(1,1,1,y)*G(w2,t)*z^-1*t^-1
          - 128*G(1,1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 128*G(1,1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 31232*G(1,1,1,t)*z^-4*t^-1
          + 9216*G(1,1,1,t)*z^-4*[1-t]^-2
          + 18064*G(1,1,1,t)*z^-4*[1-t]^-1
          - 4320*G(1,1,1,t)*z^-4*[t+1]^-2
          - 13168*G(1,1,1,t)*z^-4*[t+1]^-1
          + 1040*G(1,1,1,t)*z^-3*t^-1
          + 260*G(1,1,1,t)*z^-2*t^-1
          - 1040*G(1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 65*G(1,1,1,t)*z^-1*t^-1
          - 260*G(1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 65*G(1,1,1,t)*t^-1*[z-4]^-1
          + 260*G(1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2304*G(1,1,1,-1,t)*z^-4*t^-1
          + 1056*G(1,1,1,-1,t)*z^-4*[1-t]^-1
          - 192*G(1,1,1,-1,t)*z^-4*[t+1]^-2
          - 1248*G(1,1,1,-1,t)*z^-4*[t+1]^-1
          + 480*G(1,1,1,-1,t)*z^-3*t^-1
          + 120*G(1,1,1,-1,t)*z^-2*t^-1
          - 480*G(1,1,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 30*G(1,1,1,-1,t)*z^-1*t^-1
          - 120*G(1,1,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 30*G(1,1,1,-1,t)*t^-1*[z-4]^-1
          + 120*G(1,1,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 24320*G(1,1,1,1,t)*z^-4*t^-1
          + 8192*G(1,1,1,1,t)*z^-4*[1-t]^-2
          + 14432*G(1,1,1,1,t)*z^-4*[1-t]^-1
          - 3648*G(1,1,1,1,t)*z^-4*[t+1]^-2
          - 9888*G(1,1,1,1,t)*z^-4*[t+1]^-1
          + 160*G(1,1,1,1,t)*z^-3*t^-1
          + 40*G(1,1,1,1,t)*z^-2*t^-1
          - 160*G(1,1,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(1,1,1,1,t)*z^-1*t^-1
          - 40*G(1,1,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(1,1,1,1,t)*t^-1*[z-4]^-1
          + 40*G(1,1,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          )

       + ep^4 * (
          + Help(ep^4)
          )

       + i_*ep*Pi*a^-4 * (
          + 64*G( - w2,t)*z^-4*t^-1
          - 64*G( - w2,t)*z^-4*[t+1]^-2
          - 64*G( - w2,t)*z^-4*[t+1]^-1
          - 16*G( - w2,t)*z^-3*t^-1
          - 4*G( - w2,t)*z^-2*t^-1
          + 16*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - G( - w2,t)*z^-1*t^-1
          + 4*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + G( - w2,t)*t^-1*[z-4]^-1
          - 4*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - i_,y)*z^-4*[1-t]^-2
          - 64*G( - i_,y)*z^-4*[1-t]^-1
          - 64*G( - i_,y)*z^-4*[t+1]^-2
          - 64*G( - i_,y)*z^-4*[t+1]^-1
          - 64*G(i_,y)*z^-4*[1-t]^-2
          - 64*G(i_,y)*z^-4*[1-t]^-1
          - 64*G(i_,y)*z^-4*[t+1]^-2
          - 64*G(i_,y)*z^-4*[t+1]^-1
          - 64*G(w2,t)*z^-4*t^-1
          - 64*G(w2,t)*z^-4*[1-t]^-2
          - 64*G(w2,t)*z^-4*[1-t]^-1
          + 16*G(w2,t)*z^-3*t^-1
          + 4*G(w2,t)*z^-2*t^-1
          - 16*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(w2,t)*z^-1*t^-1
          - 4*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(w2,t)*t^-1*[z-4]^-1
          + 4*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*z^-4*[1-t]^-2
          + 64*G(0,y)*z^-4*[1-t]^-1
          + 64*G(0,y)*z^-4*[t+1]^-2
          + 64*G(0,y)*z^-4*[t+1]^-1
          )

       + i_*ep^2*Pi*a^-4 * (
          + 256*G( - w2, - w2,t)*z^-4*t^-1
          - 256*G( - w2, - w2,t)*z^-4*[t+1]^-2
          - 256*G( - w2, - w2,t)*z^-4*[t+1]^-1
          - 64*G( - w2, - w2,t)*z^-3*t^-1
          - 16*G( - w2, - w2,t)*z^-2*t^-1
          + 64*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w2,t)*z^-1*t^-1
          + 16*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2, - w1,t)*z^-4*t^-1
          + 128*G( - w2, - w1,t)*z^-4*[t+1]^-2
          + 128*G( - w2, - w1,t)*z^-4*[t+1]^-1
          + 32*G( - w2, - w1,t)*z^-3*t^-1
          + 8*G( - w2, - w1,t)*z^-2*t^-1
          - 32*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2, - w1,t)*z^-1*t^-1
          - 8*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w2,t)*z^-4*t^-1
          + 64*G( - w2,t)*z^-4*[1-t]^-1
          + 192*G( - w2,t)*z^-4*[t+1]^-2
          + 128*G( - w2,t)*z^-4*[t+1]^-1
          - 48*G( - w2,t)*z^-3*t^-1
          - 64*G( - w2,t)*z^-3*[1-t]^-1
          + 64*G( - w2,t)*z^-3*[t+1]^-1
          + 20*G( - w2,t)*z^-2*t^-1
          - 80*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G( - w2,t)*z^-1*t^-1
          - 20*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G( - w2,t)*t^-1*[z-4]^-1
          + 20*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,w1,t)*z^-4*t^-1
          + 128*G( - w2,w1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,w1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,w1,t)*z^-3*t^-1
          + 8*G( - w2,w1,t)*z^-2*t^-1
          - 32*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w1,t)*z^-1*t^-1
          - 8*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2,w2,t)*z^-4*t^-1
          - 64*G( - w2,w2,t)*z^-4*[t+1]^-2
          - 64*G( - w2,w2,t)*z^-4*[t+1]^-1
          - 16*G( - w2,w2,t)*z^-3*t^-1
          - 4*G( - w2,w2,t)*z^-2*t^-1
          + 16*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - G( - w2,w2,t)*z^-1*t^-1
          + 4*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + G( - w2,w2,t)*t^-1*[z-4]^-1
          - 4*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,-1,t)*z^-4*t^-1
          + 128*G( - w2,-1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,-1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,-1,t)*z^-3*t^-1
          + 8*G( - w2,-1,t)*z^-2*t^-1
          - 32*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,-1,t)*z^-1*t^-1
          - 8*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w1, - w2,t)*z^-4*t^-1
          - 64*G( - w1, - w2,t)*z^-4*[1-t]^-2
          - 64*G( - w1, - w2,t)*z^-4*[1-t]^-1
          + 64*G( - w1, - w2,t)*z^-4*[t+1]^-2
          + 64*G( - w1, - w2,t)*z^-4*[t+1]^-1
          + 32*G( - w1, - w2,t)*z^-3*t^-1
          + 8*G( - w1, - w2,t)*z^-2*t^-1
          - 32*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w1, - w2,t)*z^-1*t^-1
          - 8*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 8*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w1,w2,t)*z^-4*t^-1
          + 64*G( - w1,w2,t)*z^-4*[1-t]^-2
          + 64*G( - w1,w2,t)*z^-4*[1-t]^-1
          - 64*G( - w1,w2,t)*z^-4*[t+1]^-2
          - 64*G( - w1,w2,t)*z^-4*[t+1]^-1
          - 32*G( - w1,w2,t)*z^-3*t^-1
          - 8*G( - w1,w2,t)*z^-2*t^-1
          + 32*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w1,w2,t)*z^-1*t^-1
          + 8*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 8*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G( - i_, - i_,y)*z^-4*[1-t]^-2
          - 320*G( - i_, - i_,y)*z^-4*[1-t]^-1
          - 320*G( - i_, - i_,y)*z^-4*[t+1]^-2
          - 320*G( - i_, - i_,y)*z^-4*[t+1]^-1
          - 320*G( - i_,i_,y)*z^-4*[1-t]^-2
          - 320*G( - i_,i_,y)*z^-4*[1-t]^-1
          - 320*G( - i_,i_,y)*z^-4*[t+1]^-2
          - 320*G( - i_,i_,y)*z^-4*[t+1]^-1
          + 192*G( - i_,y)*z^-4*[1-t]^-2
          + 192*G( - i_,y)*z^-4*[1-t]^-1
          + 192*G( - i_,y)*z^-4*[t+1]^-2
          + 192*G( - i_,y)*z^-4*[t+1]^-1
          + 320*G( - i_,y)*G( - w2,t)*z^-4*t^-1
          - 320*G( - i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 320*G( - i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 80*G( - i_,y)*G( - w2,t)*z^-3*t^-1
          - 20*G( - i_,y)*G( - w2,t)*z^-2*t^-1
          + 80*G( - i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          + 20*G( - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G( - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 20*G( - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - i_,-1,y)*z^-4*[1-t]^-2
          + 512*G( - i_,-1,y)*z^-4*[1-t]^-1
          + 512*G( - i_,-1,y)*z^-4*[t+1]^-2
          + 512*G( - i_,-1,y)*z^-4*[t+1]^-1
          - 64*G( - i_,0,y)*z^-4*[1-t]^-2
          - 64*G( - i_,0,y)*z^-4*[1-t]^-1
          - 64*G( - i_,0,y)*z^-4*[t+1]^-2
          - 64*G( - i_,0,y)*z^-4*[t+1]^-1
          + 256*G( - i_,1,y)*z^-4*[1-t]^-2
          + 256*G( - i_,1,y)*z^-4*[1-t]^-1
          + 256*G( - i_,1,y)*z^-4*[t+1]^-2
          + 256*G( - i_,1,y)*z^-4*[t+1]^-1
          - 320*G(i_, - i_,y)*z^-4*[1-t]^-2
          - 320*G(i_, - i_,y)*z^-4*[1-t]^-1
          - 320*G(i_, - i_,y)*z^-4*[t+1]^-2
          - 320*G(i_, - i_,y)*z^-4*[t+1]^-1
          - 320*G(i_,i_,y)*z^-4*[1-t]^-2
          - 320*G(i_,i_,y)*z^-4*[1-t]^-1
          - 320*G(i_,i_,y)*z^-4*[t+1]^-2
          - 320*G(i_,i_,y)*z^-4*[t+1]^-1
          + 192*G(i_,y)*z^-4*[1-t]^-2
          + 192*G(i_,y)*z^-4*[1-t]^-1
          + 192*G(i_,y)*z^-4*[t+1]^-2
          + 192*G(i_,y)*z^-4*[t+1]^-1
          + 320*G(i_,y)*G( - w2,t)*z^-4*t^-1
          - 320*G(i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 320*G(i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 80*G(i_,y)*G( - w2,t)*z^-3*t^-1
          - 20*G(i_,y)*G( - w2,t)*z^-2*t^-1
          + 80*G(i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(i_,y)*G( - w2,t)*z^-1*t^-1
          + 20*G(i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 20*G(i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(i_,y)*G(w2,t)*z^-4*t^-1
          - 320*G(i_,y)*G(w2,t)*z^-4*[1-t]^-2
          - 320*G(i_,y)*G(w2,t)*z^-4*[1-t]^-1
          + 80*G(i_,y)*G(w2,t)*z^-3*t^-1
          + 20*G(i_,y)*G(w2,t)*z^-2*t^-1
          - 80*G(i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G(i_,y)*G(w2,t)*z^-1*t^-1
          - 20*G(i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G(i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 20*G(i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(i_,-1,y)*z^-4*[1-t]^-2
          + 512*G(i_,-1,y)*z^-4*[1-t]^-1
          + 512*G(i_,-1,y)*z^-4*[t+1]^-2
          + 512*G(i_,-1,y)*z^-4*[t+1]^-1
          - 64*G(i_,0,y)*z^-4*[1-t]^-2
          - 64*G(i_,0,y)*z^-4*[1-t]^-1
          - 64*G(i_,0,y)*z^-4*[t+1]^-2
          - 64*G(i_,0,y)*z^-4*[t+1]^-1
          + 256*G(i_,1,y)*z^-4*[1-t]^-2
          + 256*G(i_,1,y)*z^-4*[1-t]^-1
          + 256*G(i_,1,y)*z^-4*[t+1]^-2
          + 256*G(i_,1,y)*z^-4*[t+1]^-1
          - 128*G(w1, - w2,t)*z^-4*t^-1
          - 64*G(w1, - w2,t)*z^-4*[1-t]^-2
          - 64*G(w1, - w2,t)*z^-4*[1-t]^-1
          + 64*G(w1, - w2,t)*z^-4*[t+1]^-2
          + 64*G(w1, - w2,t)*z^-4*[t+1]^-1
          + 32*G(w1, - w2,t)*z^-3*t^-1
          + 8*G(w1, - w2,t)*z^-2*t^-1
          - 32*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w1, - w2,t)*z^-1*t^-1
          - 8*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 8*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w1,w2,t)*z^-4*t^-1
          + 64*G(w1,w2,t)*z^-4*[1-t]^-2
          + 64*G(w1,w2,t)*z^-4*[1-t]^-1
          - 64*G(w1,w2,t)*z^-4*[t+1]^-2
          - 64*G(w1,w2,t)*z^-4*[t+1]^-1
          - 32*G(w1,w2,t)*z^-3*t^-1
          - 8*G(w1,w2,t)*z^-2*t^-1
          + 32*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w1,w2,t)*z^-1*t^-1
          + 8*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w1,w2,t)*t^-1*[z-4]^-1
          - 8*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2, - w2,t)*z^-4*t^-1
          - 64*G(w2, - w2,t)*z^-4*[1-t]^-2
          - 64*G(w2, - w2,t)*z^-4*[1-t]^-1
          + 16*G(w2, - w2,t)*z^-3*t^-1
          + 4*G(w2, - w2,t)*z^-2*t^-1
          - 16*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(w2, - w2,t)*z^-1*t^-1
          - 4*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(w2, - w2,t)*t^-1*[z-4]^-1
          + 4*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2, - w1,t)*z^-4*t^-1
          + 128*G(w2, - w1,t)*z^-4*[1-t]^-2
          + 128*G(w2, - w1,t)*z^-4*[1-t]^-1
          - 32*G(w2, - w1,t)*z^-3*t^-1
          - 8*G(w2, - w1,t)*z^-2*t^-1
          + 32*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w1,t)*z^-1*t^-1
          + 8*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w2,t)*z^-4*t^-1
          + 192*G(w2,t)*z^-4*[1-t]^-2
          + 128*G(w2,t)*z^-4*[1-t]^-1
          + 64*G(w2,t)*z^-4*[t+1]^-1
          + 48*G(w2,t)*z^-3*t^-1
          + 64*G(w2,t)*z^-3*[1-t]^-1
          - 64*G(w2,t)*z^-3*[t+1]^-1
          - 20*G(w2,t)*z^-2*t^-1
          + 80*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(w2,t)*z^-1*t^-1
          + 20*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(w2,t)*t^-1*[z-4]^-1
          - 20*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(w2,t)*G( - i_,y)*z^-4*t^-1
          - 320*G(w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 320*G(w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 80*G(w2,t)*G( - i_,y)*z^-3*t^-1
          + 20*G(w2,t)*G( - i_,y)*z^-2*t^-1
          - 80*G(w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G(w2,t)*G( - i_,y)*z^-1*t^-1
          - 20*G(w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G(w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 20*G(w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2,w1,t)*z^-4*t^-1
          + 128*G(w2,w1,t)*z^-4*[1-t]^-2
          + 128*G(w2,w1,t)*z^-4*[1-t]^-1
          - 32*G(w2,w1,t)*z^-3*t^-1
          - 8*G(w2,w1,t)*z^-2*t^-1
          + 32*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2,w1,t)*z^-1*t^-1
          + 8*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,w1,t)*t^-1*[z-4]^-1
          - 8*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,w2,t)*z^-4*t^-1
          - 256*G(w2,w2,t)*z^-4*[1-t]^-2
          - 256*G(w2,w2,t)*z^-4*[1-t]^-1
          + 64*G(w2,w2,t)*z^-3*t^-1
          + 16*G(w2,w2,t)*z^-2*t^-1
          - 64*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,w2,t)*z^-1*t^-1
          - 16*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w2,t)*t^-1*[z-4]^-1
          + 16*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2,1,t)*z^-4*t^-1
          + 128*G(w2,1,t)*z^-4*[1-t]^-2
          + 128*G(w2,1,t)*z^-4*[1-t]^-1
          - 32*G(w2,1,t)*z^-3*t^-1
          - 8*G(w2,1,t)*z^-2*t^-1
          + 32*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2,1,t)*z^-1*t^-1
          + 8*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,1,t)*t^-1*[z-4]^-1
          - 8*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1, - w2,t)*z^-4*t^-1
          + 256*G(-1, - w2,t)*z^-4*[t+1]^-2
          + 256*G(-1, - w2,t)*z^-4*[t+1]^-1
          + 64*G(-1, - w2,t)*z^-3*t^-1
          + 16*G(-1, - w2,t)*z^-2*t^-1
          - 64*G(-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w2,t)*z^-1*t^-1
          - 16*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w2,t)*t^-1*[z-4]^-1
          + 16*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1, - i_,y)*z^-4*[1-t]^-2
          + 512*G(-1, - i_,y)*z^-4*[1-t]^-1
          + 512*G(-1, - i_,y)*z^-4*[t+1]^-2
          + 512*G(-1, - i_,y)*z^-4*[t+1]^-1
          + 512*G(-1,i_,y)*z^-4*[1-t]^-2
          + 512*G(-1,i_,y)*z^-4*[1-t]^-1
          + 512*G(-1,i_,y)*z^-4*[t+1]^-2
          + 512*G(-1,i_,y)*z^-4*[t+1]^-1
          - 512*G(-1,y)*G( - w2,t)*z^-4*t^-1
          + 512*G(-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 128*G(-1,y)*G( - w2,t)*z^-3*t^-1
          + 32*G(-1,y)*G( - w2,t)*z^-2*t^-1
          - 128*G(-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G( - w2,t)*z^-1*t^-1
          - 32*G(-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 32*G(-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,y)*G(w2,t)*z^-4*t^-1
          + 512*G(-1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 128*G(-1,y)*G(w2,t)*z^-3*t^-1
          - 32*G(-1,y)*G(w2,t)*z^-2*t^-1
          + 128*G(-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G(w2,t)*z^-1*t^-1
          + 32*G(-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 32*G(-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(-1,t)*z^-3*t^-1
          + 64*G(-1,t)*z^-3*[1-t]^-1
          - 64*G(-1,t)*z^-3*[t+1]^-1
          - 256*G(-1,t)*G( - i_,y)*z^-4*t^-1
          + 256*G(-1,t)*G( - i_,y)*z^-4*[t+1]^-2
          + 256*G(-1,t)*G( - i_,y)*z^-4*[t+1]^-1
          + 64*G(-1,t)*G( - i_,y)*z^-3*t^-1
          + 16*G(-1,t)*G( - i_,y)*z^-2*t^-1
          - 64*G(-1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,t)*G( - i_,y)*z^-1*t^-1
          - 16*G(-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 16*G(-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,t)*G(i_,y)*z^-4*t^-1
          + 256*G(-1,t)*G(i_,y)*z^-4*[t+1]^-2
          + 256*G(-1,t)*G(i_,y)*z^-4*[t+1]^-1
          + 64*G(-1,t)*G(i_,y)*z^-3*t^-1
          + 16*G(-1,t)*G(i_,y)*z^-2*t^-1
          - 64*G(-1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,t)*G(i_,y)*z^-1*t^-1
          - 16*G(-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,t)*G(i_,y)*t^-1*[z-4]^-1
          + 16*G(-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,t)*G(0,y)*z^-4*t^-1
          - 256*G(-1,t)*G(0,y)*z^-4*[t+1]^-2
          - 256*G(-1,t)*G(0,y)*z^-4*[t+1]^-1
          - 64*G(-1,t)*G(0,y)*z^-3*t^-1
          - 16*G(-1,t)*G(0,y)*z^-2*t^-1
          + 64*G(-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,t)*G(0,y)*z^-1*t^-1
          + 16*G(-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 16*G(-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,0,y)*z^-4*[1-t]^-2
          - 512*G(-1,0,y)*z^-4*[1-t]^-1
          - 512*G(-1,0,y)*z^-4*[t+1]^-2
          - 512*G(-1,0,y)*z^-4*[t+1]^-1
          + 128*G(0, - w2,t)*z^-4*t^-1
          + 64*G(0, - w2,t)*z^-4*[1-t]^-2
          + 64*G(0, - w2,t)*z^-4*[1-t]^-1
          - 64*G(0, - w2,t)*z^-4*[t+1]^-2
          - 64*G(0, - w2,t)*z^-4*[t+1]^-1
          - 32*G(0, - w2,t)*z^-3*t^-1
          - 8*G(0, - w2,t)*z^-2*t^-1
          + 32*G(0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0, - w2,t)*z^-1*t^-1
          + 8*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0, - w2,t)*t^-1*[z-4]^-1
          - 8*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0, - i_,y)*z^-4*[1-t]^-2
          + 64*G(0, - i_,y)*z^-4*[1-t]^-1
          + 64*G(0, - i_,y)*z^-4*[t+1]^-2
          + 64*G(0, - i_,y)*z^-4*[t+1]^-1
          + 64*G(0,i_,y)*z^-4*[1-t]^-2
          + 64*G(0,i_,y)*z^-4*[1-t]^-1
          + 64*G(0,i_,y)*z^-4*[t+1]^-2
          + 64*G(0,i_,y)*z^-4*[t+1]^-1
          - 192*G(0,y)*z^-4*[1-t]^-2
          - 192*G(0,y)*z^-4*[1-t]^-1
          - 192*G(0,y)*z^-4*[t+1]^-2
          - 192*G(0,y)*z^-4*[t+1]^-1
          + 64*G(0,y)*G( - w2,t)*z^-4*t^-1
          - 64*G(0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 64*G(0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 16*G(0,y)*G( - w2,t)*z^-3*t^-1
          - 4*G(0,y)*G( - w2,t)*z^-2*t^-1
          + 16*G(0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(0,y)*G( - w2,t)*z^-1*t^-1
          + 4*G(0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 4*G(0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,y)*G(w2,t)*z^-4*t^-1
          - 64*G(0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 64*G(0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 16*G(0,y)*G(w2,t)*z^-3*t^-1
          + 4*G(0,y)*G(w2,t)*z^-2*t^-1
          - 16*G(0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(0,y)*G(w2,t)*z^-1*t^-1
          - 4*G(0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 4*G(0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,y)*G(1,t)*z^-4*t^-1
          - 256*G(0,y)*G(1,t)*z^-4*[1-t]^-2
          - 256*G(0,y)*G(1,t)*z^-4*[1-t]^-1
          + 64*G(0,y)*G(1,t)*z^-3*t^-1
          + 16*G(0,y)*G(1,t)*z^-2*t^-1
          - 64*G(0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(1,t)*z^-1*t^-1
          - 16*G(0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(1,t)*t^-1*[z-4]^-1
          + 16*G(0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,w2,t)*z^-4*t^-1
          - 64*G(0,w2,t)*z^-4*[1-t]^-2
          - 64*G(0,w2,t)*z^-4*[1-t]^-1
          + 64*G(0,w2,t)*z^-4*[t+1]^-2
          + 64*G(0,w2,t)*z^-4*[t+1]^-1
          + 32*G(0,w2,t)*z^-3*t^-1
          + 8*G(0,w2,t)*z^-2*t^-1
          - 32*G(0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,w2,t)*z^-1*t^-1
          - 8*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,w2,t)*t^-1*[z-4]^-1
          + 8*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,-1,y)*z^-4*[1-t]^-2
          - 512*G(0,-1,y)*z^-4*[1-t]^-1
          - 512*G(0,-1,y)*z^-4*[t+1]^-2
          - 512*G(0,-1,y)*z^-4*[t+1]^-1
          + 320*G(0,0,y)*z^-4*[1-t]^-2
          + 320*G(0,0,y)*z^-4*[1-t]^-1
          + 320*G(0,0,y)*z^-4*[t+1]^-2
          + 320*G(0,0,y)*z^-4*[t+1]^-1
          - 256*G(0,1,y)*z^-4*[1-t]^-2
          - 256*G(0,1,y)*z^-4*[1-t]^-1
          - 256*G(0,1,y)*z^-4*[t+1]^-2
          - 256*G(0,1,y)*z^-4*[t+1]^-1
          - 256*G(1,y)*G( - w2,t)*z^-4*t^-1
          + 256*G(1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 64*G(1,y)*G( - w2,t)*z^-3*t^-1
          + 16*G(1,y)*G( - w2,t)*z^-2*t^-1
          - 64*G(1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w2,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G(w2,t)*z^-4*t^-1
          + 256*G(1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 64*G(1,y)*G(w2,t)*z^-3*t^-1
          - 16*G(1,y)*G(w2,t)*z^-2*t^-1
          + 64*G(1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w2,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(1,t)*z^-3*t^-1
          - 64*G(1,t)*z^-3*[1-t]^-1
          + 64*G(1,t)*z^-3*[t+1]^-1
          + 256*G(1,t)*G( - i_,y)*z^-4*t^-1
          + 256*G(1,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 256*G(1,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 64*G(1,t)*G( - i_,y)*z^-3*t^-1
          - 16*G(1,t)*G( - i_,y)*z^-2*t^-1
          + 64*G(1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,t)*G( - i_,y)*z^-1*t^-1
          + 16*G(1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 16*G(1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,t)*G(i_,y)*z^-4*t^-1
          + 256*G(1,t)*G(i_,y)*z^-4*[1-t]^-2
          + 256*G(1,t)*G(i_,y)*z^-4*[1-t]^-1
          - 64*G(1,t)*G(i_,y)*z^-3*t^-1
          - 16*G(1,t)*G(i_,y)*z^-2*t^-1
          + 64*G(1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,t)*G(i_,y)*z^-1*t^-1
          + 16*G(1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,t)*G(i_,y)*t^-1*[z-4]^-1
          - 16*G(1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,w2,t)*z^-4*t^-1
          + 256*G(1,w2,t)*z^-4*[1-t]^-2
          + 256*G(1,w2,t)*z^-4*[1-t]^-1
          - 64*G(1,w2,t)*z^-3*t^-1
          - 16*G(1,w2,t)*z^-2*t^-1
          + 64*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,w2,t)*z^-1*t^-1
          + 16*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,w2,t)*t^-1*[z-4]^-1
          - 16*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          )

       + i_*ep^3*Pi*a^-4 * (
          + 640*G( - w2, - w2, - w2,t)*z^-4*t^-1
          - 640*G( - w2, - w2, - w2,t)*z^-4*[t+1]^-2
          - 640*G( - w2, - w2, - w2,t)*z^-4*[t+1]^-1
          - 160*G( - w2, - w2, - w2,t)*z^-3*t^-1
          - 40*G( - w2, - w2, - w2,t)*z^-2*t^-1
          + 160*G( - w2, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G( - w2, - w2, - w2,t)*z^-1*t^-1
          + 40*G( - w2, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G( - w2, - w2, - w2,t)*t^-1*[z-4]^-1
          - 40*G( - w2, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w2, - w2, - w1,t)*z^-4*t^-1
          + 512*G( - w2, - w2, - w1,t)*z^-4*[t+1]^-2
          + 512*G( - w2, - w2, - w1,t)*z^-4*[t+1]^-1
          + 128*G( - w2, - w2, - w1,t)*z^-3*t^-1
          + 32*G( - w2, - w2, - w1,t)*z^-2*t^-1
          - 128*G( - w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w2, - w1,t)*z^-1*t^-1
          - 32*G( - w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2, - w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G( - w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w2, - w2,t)*z^-4*t^-1
          + 256*G( - w2, - w2,t)*z^-4*[1-t]^-1
          + 768*G( - w2, - w2,t)*z^-4*[t+1]^-2
          + 512*G( - w2, - w2,t)*z^-4*[t+1]^-1
          - 192*G( - w2, - w2,t)*z^-3*t^-1
          - 256*G( - w2, - w2,t)*z^-3*[1-t]^-1
          + 256*G( - w2, - w2,t)*z^-3*[t+1]^-1
          + 80*G( - w2, - w2,t)*z^-2*t^-1
          - 320*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G( - w2, - w2,t)*z^-1*t^-1
          - 80*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 80*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w2, - w2,w1,t)*z^-4*t^-1
          + 512*G( - w2, - w2,w1,t)*z^-4*[t+1]^-2
          + 512*G( - w2, - w2,w1,t)*z^-4*[t+1]^-1
          + 128*G( - w2, - w2,w1,t)*z^-3*t^-1
          + 32*G( - w2, - w2,w1,t)*z^-2*t^-1
          - 128*G( - w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w2,w1,t)*z^-1*t^-1
          - 32*G( - w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2, - w2,w1,t)*t^-1*[z-4]^-1
          + 32*G( - w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2, - w2,w2,t)*z^-4*t^-1
          - 256*G( - w2, - w2,w2,t)*z^-4*[t+1]^-2
          - 256*G( - w2, - w2,w2,t)*z^-4*[t+1]^-1
          - 64*G( - w2, - w2,w2,t)*z^-3*t^-1
          - 16*G( - w2, - w2,w2,t)*z^-2*t^-1
          + 64*G( - w2, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w2,w2,t)*z^-1*t^-1
          + 16*G( - w2, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w2,w2,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w2, - w2,-1,t)*z^-4*t^-1
          + 512*G( - w2, - w2,-1,t)*z^-4*[t+1]^-2
          + 512*G( - w2, - w2,-1,t)*z^-4*[t+1]^-1
          + 128*G( - w2, - w2,-1,t)*z^-3*t^-1
          + 32*G( - w2, - w2,-1,t)*z^-2*t^-1
          - 128*G( - w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w2, - w2,-1,t)*z^-1*t^-1
          - 32*G( - w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w2, - w2,-1,t)*t^-1*[z-4]^-1
          + 32*G( - w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G( - w2, - w1, - w2,t)*z^-4*t^-1
          + 320*G( - w2, - w1, - w2,t)*z^-4*[t+1]^-2
          + 320*G( - w2, - w1, - w2,t)*z^-4*[t+1]^-1
          + 80*G( - w2, - w1, - w2,t)*z^-3*t^-1
          + 20*G( - w2, - w1, - w2,t)*z^-2*t^-1
          - 80*G( - w2, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G( - w2, - w1, - w2,t)*z^-1*t^-1
          - 20*G( - w2, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G( - w2, - w1, - w2,t)*t^-1*[z-4]^-1
          + 20*G( - w2, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2, - w1, - w1,t)*z^-4*t^-1
          - 256*G( - w2, - w1, - w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2, - w1, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2, - w1, - w1,t)*z^-3*t^-1
          - 16*G( - w2, - w1, - w1,t)*z^-2*t^-1
          + 64*G( - w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w1, - w1,t)*z^-1*t^-1
          + 16*G( - w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w1, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2, - w1,t)*z^-4*t^-1
          - 128*G( - w2, - w1,t)*z^-4*[1-t]^-1
          - 384*G( - w2, - w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2, - w1,t)*z^-4*[t+1]^-1
          + 96*G( - w2, - w1,t)*z^-3*t^-1
          + 128*G( - w2, - w1,t)*z^-3*[1-t]^-1
          - 128*G( - w2, - w1,t)*z^-3*[t+1]^-1
          - 40*G( - w2, - w1,t)*z^-2*t^-1
          + 160*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G( - w2, - w1,t)*z^-1*t^-1
          + 40*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 40*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2, - w1,w1,t)*z^-4*t^-1
          - 256*G( - w2, - w1,w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2, - w1,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2, - w1,w1,t)*z^-3*t^-1
          - 16*G( - w2, - w1,w1,t)*z^-2*t^-1
          + 64*G( - w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2, - w1,w1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2, - w1,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w2, - w1,w2,t)*z^-4*t^-1
          + 64*G( - w2, - w1,w2,t)*z^-4*[t+1]^-2
          + 64*G( - w2, - w1,w2,t)*z^-4*[t+1]^-1
          + 16*G( - w2, - w1,w2,t)*z^-3*t^-1
          + 4*G( - w2, - w1,w2,t)*z^-2*t^-1
          - 16*G( - w2, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + G( - w2, - w1,w2,t)*z^-1*t^-1
          - 4*G( - w2, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - G( - w2, - w1,w2,t)*t^-1*[z-4]^-1
          + 4*G( - w2, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2, - w1,-1,t)*z^-4*t^-1
          - 128*G( - w2, - w1,-1,t)*z^-4*[t+1]^-2
          - 128*G( - w2, - w1,-1,t)*z^-4*[t+1]^-1
          - 32*G( - w2, - w1,-1,t)*z^-3*t^-1
          - 8*G( - w2, - w1,-1,t)*z^-2*t^-1
          + 32*G( - w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2, - w1,-1,t)*z^-1*t^-1
          + 8*G( - w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2, - w1,-1,t)*t^-1*[z-4]^-1
          - 8*G( - w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2, - w1,1,t)*z^-4*t^-1
          - 128*G( - w2, - w1,1,t)*z^-4*[t+1]^-2
          - 128*G( - w2, - w1,1,t)*z^-4*[t+1]^-1
          - 32*G( - w2, - w1,1,t)*z^-3*t^-1
          - 8*G( - w2, - w1,1,t)*z^-2*t^-1
          + 32*G( - w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2, - w1,1,t)*z^-1*t^-1
          + 8*G( - w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2, - w1,1,t)*t^-1*[z-4]^-1
          - 8*G( - w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1408*G( - w2,t)*z^-4*t^-1
          - 448*G( - w2,t)*z^-4*[1-t]^-1
          + 512*G( - w2,t)*z^-4*[t+1]^-2
          + 960*G( - w2,t)*z^-4*[t+1]^-1
          + 800*G( - w2,t)*z^-3*t^-1
          + 448*G( - w2,t)*z^-3*[1-t]^-1
          - 448*G( - w2,t)*z^-3*[t+1]^-1
          - 24*G( - w2,t)*z^-2*t^-1
          + 96*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G( - w2,t)*z^-1*t^-1
          + 24*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G( - w2,t)*t^-1*[z-4]^-1
          - 24*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G( - w2,w1, - w2,t)*z^-4*t^-1
          + 320*G( - w2,w1, - w2,t)*z^-4*[t+1]^-2
          + 320*G( - w2,w1, - w2,t)*z^-4*[t+1]^-1
          + 80*G( - w2,w1, - w2,t)*z^-3*t^-1
          + 20*G( - w2,w1, - w2,t)*z^-2*t^-1
          - 80*G( - w2,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G( - w2,w1, - w2,t)*z^-1*t^-1
          - 20*G( - w2,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G( - w2,w1, - w2,t)*t^-1*[z-4]^-1
          + 20*G( - w2,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,w1, - w1,t)*z^-4*t^-1
          - 256*G( - w2,w1, - w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,w1, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,w1, - w1,t)*z^-3*t^-1
          - 16*G( - w2,w1, - w1,t)*z^-2*t^-1
          + 64*G( - w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w1, - w1,t)*z^-1*t^-1
          + 16*G( - w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w1, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2,w1,t)*z^-4*t^-1
          - 128*G( - w2,w1,t)*z^-4*[1-t]^-1
          - 384*G( - w2,w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,w1,t)*z^-4*[t+1]^-1
          + 96*G( - w2,w1,t)*z^-3*t^-1
          + 128*G( - w2,w1,t)*z^-3*[1-t]^-1
          - 128*G( - w2,w1,t)*z^-3*[t+1]^-1
          - 40*G( - w2,w1,t)*z^-2*t^-1
          + 160*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G( - w2,w1,t)*z^-1*t^-1
          + 40*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 40*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,w1,w1,t)*z^-4*t^-1
          - 256*G( - w2,w1,w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,w1,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,w1,w1,t)*z^-3*t^-1
          - 16*G( - w2,w1,w1,t)*z^-2*t^-1
          + 64*G( - w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w1,w1,t)*z^-1*t^-1
          + 16*G( - w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w1,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w2,w1,w2,t)*z^-4*t^-1
          + 64*G( - w2,w1,w2,t)*z^-4*[t+1]^-2
          + 64*G( - w2,w1,w2,t)*z^-4*[t+1]^-1
          + 16*G( - w2,w1,w2,t)*z^-3*t^-1
          + 4*G( - w2,w1,w2,t)*z^-2*t^-1
          - 16*G( - w2,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + G( - w2,w1,w2,t)*z^-1*t^-1
          - 4*G( - w2,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - G( - w2,w1,w2,t)*t^-1*[z-4]^-1
          + 4*G( - w2,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2,w1,-1,t)*z^-4*t^-1
          - 128*G( - w2,w1,-1,t)*z^-4*[t+1]^-2
          - 128*G( - w2,w1,-1,t)*z^-4*[t+1]^-1
          - 32*G( - w2,w1,-1,t)*z^-3*t^-1
          - 8*G( - w2,w1,-1,t)*z^-2*t^-1
          + 32*G( - w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w1,-1,t)*z^-1*t^-1
          + 8*G( - w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w1,-1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2,w1,1,t)*z^-4*t^-1
          - 128*G( - w2,w1,1,t)*z^-4*[t+1]^-2
          - 128*G( - w2,w1,1,t)*z^-4*[t+1]^-1
          - 32*G( - w2,w1,1,t)*z^-3*t^-1
          - 8*G( - w2,w1,1,t)*z^-2*t^-1
          + 32*G( - w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w1,1,t)*z^-1*t^-1
          + 8*G( - w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w1,1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G( - w2,w2, - w2,t)*z^-4*t^-1
          - 64*G( - w2,w2, - w2,t)*z^-4*[t+1]^-2
          - 64*G( - w2,w2, - w2,t)*z^-4*[t+1]^-1
          - 16*G( - w2,w2, - w2,t)*z^-3*t^-1
          - 4*G( - w2,w2, - w2,t)*z^-2*t^-1
          + 16*G( - w2,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - G( - w2,w2, - w2,t)*z^-1*t^-1
          + 4*G( - w2,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + G( - w2,w2, - w2,t)*t^-1*[z-4]^-1
          - 4*G( - w2,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,w2, - w1,t)*z^-4*t^-1
          + 128*G( - w2,w2, - w1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,w2, - w1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,w2, - w1,t)*z^-3*t^-1
          + 8*G( - w2,w2, - w1,t)*z^-2*t^-1
          - 32*G( - w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2, - w1,t)*z^-1*t^-1
          - 8*G( - w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w2, - w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G( - w2,w2,t)*z^-4*t^-1
          + 64*G( - w2,w2,t)*z^-4*[1-t]^-1
          + 192*G( - w2,w2,t)*z^-4*[t+1]^-2
          + 128*G( - w2,w2,t)*z^-4*[t+1]^-1
          - 48*G( - w2,w2,t)*z^-3*t^-1
          - 64*G( - w2,w2,t)*z^-3*[1-t]^-1
          + 64*G( - w2,w2,t)*z^-3*[t+1]^-1
          + 20*G( - w2,w2,t)*z^-2*t^-1
          - 80*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G( - w2,w2,t)*z^-1*t^-1
          - 20*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 20*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,w2,w1,t)*z^-4*t^-1
          + 128*G( - w2,w2,w1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,w2,w1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,w2,w1,t)*z^-3*t^-1
          + 8*G( - w2,w2,w1,t)*z^-2*t^-1
          - 32*G( - w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2,w1,t)*z^-1*t^-1
          - 8*G( - w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w2,w1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,w2,w2,t)*z^-4*t^-1
          - 256*G( - w2,w2,w2,t)*z^-4*[t+1]^-2
          - 256*G( - w2,w2,w2,t)*z^-4*[t+1]^-1
          - 64*G( - w2,w2,w2,t)*z^-3*t^-1
          - 16*G( - w2,w2,w2,t)*z^-2*t^-1
          + 64*G( - w2,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,w2,w2,t)*z^-1*t^-1
          + 16*G( - w2,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,w2,w2,t)*t^-1*[z-4]^-1
          - 16*G( - w2,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,w2,1,t)*z^-4*t^-1
          + 128*G( - w2,w2,1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,w2,1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,w2,1,t)*z^-3*t^-1
          + 8*G( - w2,w2,1,t)*z^-2*t^-1
          - 32*G( - w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,w2,1,t)*z^-1*t^-1
          - 8*G( - w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,w2,1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G( - w2,-1, - w2,t)*z^-4*t^-1
          + 896*G( - w2,-1, - w2,t)*z^-4*[t+1]^-2
          + 896*G( - w2,-1, - w2,t)*z^-4*[t+1]^-1
          + 224*G( - w2,-1, - w2,t)*z^-3*t^-1
          + 56*G( - w2,-1, - w2,t)*z^-2*t^-1
          - 224*G( - w2,-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*G( - w2,-1, - w2,t)*z^-1*t^-1
          - 56*G( - w2,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G( - w2,-1, - w2,t)*t^-1*[z-4]^-1
          + 56*G( - w2,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,-1, - w1,t)*z^-4*t^-1
          - 256*G( - w2,-1, - w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,-1, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,-1, - w1,t)*z^-3*t^-1
          - 16*G( - w2,-1, - w1,t)*z^-2*t^-1
          + 64*G( - w2,-1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,-1, - w1,t)*z^-1*t^-1
          + 16*G( - w2,-1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,-1, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,-1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2,-1,t)*z^-4*t^-1
          - 128*G( - w2,-1,t)*z^-4*[1-t]^-1
          - 384*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,-1,t)*z^-4*[t+1]^-1
          + 96*G( - w2,-1,t)*z^-3*t^-1
          + 128*G( - w2,-1,t)*z^-3*[1-t]^-1
          - 128*G( - w2,-1,t)*z^-3*[t+1]^-1
          - 40*G( - w2,-1,t)*z^-2*t^-1
          + 160*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G( - w2,-1,t)*z^-1*t^-1
          + 40*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 40*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w2,-1,w1,t)*z^-4*t^-1
          - 256*G( - w2,-1,w1,t)*z^-4*[t+1]^-2
          - 256*G( - w2,-1,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w2,-1,w1,t)*z^-3*t^-1
          - 16*G( - w2,-1,w1,t)*z^-2*t^-1
          + 64*G( - w2,-1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w2,-1,w1,t)*z^-1*t^-1
          + 16*G( - w2,-1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w2,-1,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w2,-1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w2,-1,-1,t)*z^-4*t^-1
          - 512*G( - w2,-1,-1,t)*z^-4*[t+1]^-2
          - 512*G( - w2,-1,-1,t)*z^-4*[t+1]^-1
          - 128*G( - w2,-1,-1,t)*z^-3*t^-1
          - 32*G( - w2,-1,-1,t)*z^-2*t^-1
          + 128*G( - w2,-1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w2,-1,-1,t)*z^-1*t^-1
          + 32*G( - w2,-1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w2,-1,-1,t)*t^-1*[z-4]^-1
          - 32*G( - w2,-1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w2,-1,1,t)*z^-4*t^-1
          + 256*G( - w2,-1,1,t)*z^-4*[t+1]^-2
          + 256*G( - w2,-1,1,t)*z^-4*[t+1]^-1
          + 64*G( - w2,-1,1,t)*z^-3*t^-1
          + 16*G( - w2,-1,1,t)*z^-2*t^-1
          - 64*G( - w2,-1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w2,-1,1,t)*z^-1*t^-1
          - 16*G( - w2,-1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w2,-1,1,t)*t^-1*[z-4]^-1
          + 16*G( - w2,-1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G( - w2,0, - w2,t)*z^-4*t^-1
          - 192*G( - w2,0, - w2,t)*z^-4*[t+1]^-2
          - 192*G( - w2,0, - w2,t)*z^-4*[t+1]^-1
          - 48*G( - w2,0, - w2,t)*z^-3*t^-1
          - 12*G( - w2,0, - w2,t)*z^-2*t^-1
          + 48*G( - w2,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 3*G( - w2,0, - w2,t)*z^-1*t^-1
          + 12*G( - w2,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 3*G( - w2,0, - w2,t)*t^-1*[z-4]^-1
          - 12*G( - w2,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G( - w2,0,w2,t)*z^-4*t^-1
          + 192*G( - w2,0,w2,t)*z^-4*[t+1]^-2
          + 192*G( - w2,0,w2,t)*z^-4*[t+1]^-1
          + 48*G( - w2,0,w2,t)*z^-3*t^-1
          + 12*G( - w2,0,w2,t)*z^-2*t^-1
          - 48*G( - w2,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 3*G( - w2,0,w2,t)*z^-1*t^-1
          - 12*G( - w2,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 3*G( - w2,0,w2,t)*t^-1*[z-4]^-1
          + 12*G( - w2,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w2,0,-1,t)*z^-4*t^-1
          + 128*G( - w2,0,-1,t)*z^-4*[t+1]^-2
          + 128*G( - w2,0,-1,t)*z^-4*[t+1]^-1
          + 32*G( - w2,0,-1,t)*z^-3*t^-1
          + 8*G( - w2,0,-1,t)*z^-2*t^-1
          - 32*G( - w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w2,0,-1,t)*z^-1*t^-1
          - 8*G( - w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w2,0,-1,t)*t^-1*[z-4]^-1
          + 8*G( - w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w2,0,1,t)*z^-4*t^-1
          - 128*G( - w2,0,1,t)*z^-4*[t+1]^-2
          - 128*G( - w2,0,1,t)*z^-4*[t+1]^-1
          - 32*G( - w2,0,1,t)*z^-3*t^-1
          - 8*G( - w2,0,1,t)*z^-2*t^-1
          + 32*G( - w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w2,0,1,t)*z^-1*t^-1
          + 8*G( - w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w2,0,1,t)*t^-1*[z-4]^-1
          - 8*G( - w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1, - w2, - w2,t)*z^-4*t^-1
          - 256*G( - w1, - w2, - w2,t)*z^-4*[1-t]^-2
          - 256*G( - w1, - w2, - w2,t)*z^-4*[1-t]^-1
          + 256*G( - w1, - w2, - w2,t)*z^-4*[t+1]^-2
          + 256*G( - w1, - w2, - w2,t)*z^-4*[t+1]^-1
          + 128*G( - w1, - w2, - w2,t)*z^-3*t^-1
          + 32*G( - w1, - w2, - w2,t)*z^-2*t^-1
          - 128*G( - w1, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1, - w2, - w2,t)*z^-1*t^-1
          - 32*G( - w1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1, - w2, - w2,t)*t^-1*[z-4]^-1
          + 32*G( - w1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1, - w2, - w1,t)*z^-4*t^-1
          + 128*G( - w1, - w2, - w1,t)*z^-4*[1-t]^-2
          + 128*G( - w1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 128*G( - w1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 128*G( - w1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 64*G( - w1, - w2, - w1,t)*z^-3*t^-1
          - 16*G( - w1, - w2, - w1,t)*z^-2*t^-1
          + 64*G( - w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2, - w1,t)*z^-1*t^-1
          + 16*G( - w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G( - w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w1, - w2,t)*z^-4*t^-1
          + 192*G( - w1, - w2,t)*z^-4*[1-t]^-2
          + 64*G( - w1, - w2,t)*z^-4*[1-t]^-1
          - 192*G( - w1, - w2,t)*z^-4*[t+1]^-2
          - 64*G( - w1, - w2,t)*z^-4*[t+1]^-1
          - 32*G( - w1, - w2,t)*z^-3*t^-1
          + 64*G( - w1, - w2,t)*z^-3*[1-t]^-1
          - 64*G( - w1, - w2,t)*z^-3*[t+1]^-1
          - 40*G( - w1, - w2,t)*z^-2*t^-1
          + 160*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G( - w1, - w2,t)*z^-1*t^-1
          + 40*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 40*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1, - w2,w1,t)*z^-4*t^-1
          + 128*G( - w1, - w2,w1,t)*z^-4*[1-t]^-2
          + 128*G( - w1, - w2,w1,t)*z^-4*[1-t]^-1
          - 128*G( - w1, - w2,w1,t)*z^-4*[t+1]^-2
          - 128*G( - w1, - w2,w1,t)*z^-4*[t+1]^-1
          - 64*G( - w1, - w2,w1,t)*z^-3*t^-1
          - 16*G( - w1, - w2,w1,t)*z^-2*t^-1
          + 64*G( - w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2,w1,t)*z^-1*t^-1
          + 16*G( - w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*G( - w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w1, - w2,w2,t)*z^-4*t^-1
          - 64*G( - w1, - w2,w2,t)*z^-4*[1-t]^-2
          - 64*G( - w1, - w2,w2,t)*z^-4*[1-t]^-1
          + 64*G( - w1, - w2,w2,t)*z^-4*[t+1]^-2
          + 64*G( - w1, - w2,w2,t)*z^-4*[t+1]^-1
          + 32*G( - w1, - w2,w2,t)*z^-3*t^-1
          + 8*G( - w1, - w2,w2,t)*z^-2*t^-1
          - 32*G( - w1, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G( - w1, - w2,w2,t)*z^-1*t^-1
          - 8*G( - w1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G( - w1, - w2,w2,t)*t^-1*[z-4]^-1
          + 8*G( - w1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1, - w2,-1,t)*z^-4*t^-1
          + 128*G( - w1, - w2,-1,t)*z^-4*[1-t]^-2
          + 128*G( - w1, - w2,-1,t)*z^-4*[1-t]^-1
          - 128*G( - w1, - w2,-1,t)*z^-4*[t+1]^-2
          - 128*G( - w1, - w2,-1,t)*z^-4*[t+1]^-1
          - 64*G( - w1, - w2,-1,t)*z^-3*t^-1
          - 16*G( - w1, - w2,-1,t)*z^-2*t^-1
          + 64*G( - w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w2,-1,t)*z^-1*t^-1
          + 16*G( - w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G( - w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1, - w1, - w2,t)*z^-4*t^-1
          + 128*G( - w1, - w1, - w2,t)*z^-4*[1-t]^-2
          + 128*G( - w1, - w1, - w2,t)*z^-4*[1-t]^-1
          - 128*G( - w1, - w1, - w2,t)*z^-4*[t+1]^-2
          - 128*G( - w1, - w1, - w2,t)*z^-4*[t+1]^-1
          - 64*G( - w1, - w1, - w2,t)*z^-3*t^-1
          - 16*G( - w1, - w1, - w2,t)*z^-2*t^-1
          + 64*G( - w1, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w1, - w2,t)*z^-1*t^-1
          + 16*G( - w1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w1, - w2,t)*t^-1*[z-4]^-1
          - 16*G( - w1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1, - w1,w2,t)*z^-4*t^-1
          - 128*G( - w1, - w1,w2,t)*z^-4*[1-t]^-2
          - 128*G( - w1, - w1,w2,t)*z^-4*[1-t]^-1
          + 128*G( - w1, - w1,w2,t)*z^-4*[t+1]^-2
          + 128*G( - w1, - w1,w2,t)*z^-4*[t+1]^-1
          + 64*G( - w1, - w1,w2,t)*z^-3*t^-1
          + 16*G( - w1, - w1,w2,t)*z^-2*t^-1
          - 64*G( - w1, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1, - w1,w2,t)*z^-1*t^-1
          - 16*G( - w1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1, - w1,w2,t)*t^-1*[z-4]^-1
          + 16*G( - w1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1,w1, - w2,t)*z^-4*t^-1
          + 128*G( - w1,w1, - w2,t)*z^-4*[1-t]^-2
          + 128*G( - w1,w1, - w2,t)*z^-4*[1-t]^-1
          - 128*G( - w1,w1, - w2,t)*z^-4*[t+1]^-2
          - 128*G( - w1,w1, - w2,t)*z^-4*[t+1]^-1
          - 64*G( - w1,w1, - w2,t)*z^-3*t^-1
          - 16*G( - w1,w1, - w2,t)*z^-2*t^-1
          + 64*G( - w1,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w1, - w2,t)*z^-1*t^-1
          + 16*G( - w1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w1, - w2,t)*t^-1*[z-4]^-1
          - 16*G( - w1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1,w1,w2,t)*z^-4*t^-1
          - 128*G( - w1,w1,w2,t)*z^-4*[1-t]^-2
          - 128*G( - w1,w1,w2,t)*z^-4*[1-t]^-1
          + 128*G( - w1,w1,w2,t)*z^-4*[t+1]^-2
          + 128*G( - w1,w1,w2,t)*z^-4*[t+1]^-1
          + 64*G( - w1,w1,w2,t)*z^-3*t^-1
          + 16*G( - w1,w1,w2,t)*z^-2*t^-1
          - 64*G( - w1,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w1,w2,t)*z^-1*t^-1
          - 16*G( - w1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w1,w2,t)*t^-1*[z-4]^-1
          + 16*G( - w1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G( - w1,w2, - w2,t)*z^-4*t^-1
          + 64*G( - w1,w2, - w2,t)*z^-4*[1-t]^-2
          + 64*G( - w1,w2, - w2,t)*z^-4*[1-t]^-1
          - 64*G( - w1,w2, - w2,t)*z^-4*[t+1]^-2
          - 64*G( - w1,w2, - w2,t)*z^-4*[t+1]^-1
          - 32*G( - w1,w2, - w2,t)*z^-3*t^-1
          - 8*G( - w1,w2, - w2,t)*z^-2*t^-1
          + 32*G( - w1,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G( - w1,w2, - w2,t)*z^-1*t^-1
          + 8*G( - w1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G( - w1,w2, - w2,t)*t^-1*[z-4]^-1
          - 8*G( - w1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1,w2, - w1,t)*z^-4*t^-1
          - 128*G( - w1,w2, - w1,t)*z^-4*[1-t]^-2
          - 128*G( - w1,w2, - w1,t)*z^-4*[1-t]^-1
          + 128*G( - w1,w2, - w1,t)*z^-4*[t+1]^-2
          + 128*G( - w1,w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G( - w1,w2, - w1,t)*z^-3*t^-1
          + 16*G( - w1,w2, - w1,t)*z^-2*t^-1
          - 64*G( - w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2, - w1,t)*z^-1*t^-1
          - 16*G( - w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G( - w1,w2,t)*z^-4*t^-1
          - 192*G( - w1,w2,t)*z^-4*[1-t]^-2
          - 64*G( - w1,w2,t)*z^-4*[1-t]^-1
          + 192*G( - w1,w2,t)*z^-4*[t+1]^-2
          + 64*G( - w1,w2,t)*z^-4*[t+1]^-1
          + 32*G( - w1,w2,t)*z^-3*t^-1
          - 64*G( - w1,w2,t)*z^-3*[1-t]^-1
          + 64*G( - w1,w2,t)*z^-3*[t+1]^-1
          + 40*G( - w1,w2,t)*z^-2*t^-1
          - 160*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G( - w1,w2,t)*z^-1*t^-1
          - 40*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 40*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1,w2,w1,t)*z^-4*t^-1
          - 128*G( - w1,w2,w1,t)*z^-4*[1-t]^-2
          - 128*G( - w1,w2,w1,t)*z^-4*[1-t]^-1
          + 128*G( - w1,w2,w1,t)*z^-4*[t+1]^-2
          + 128*G( - w1,w2,w1,t)*z^-4*[t+1]^-1
          + 64*G( - w1,w2,w1,t)*z^-3*t^-1
          + 16*G( - w1,w2,w1,t)*z^-2*t^-1
          - 64*G( - w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2,w1,t)*z^-1*t^-1
          - 16*G( - w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w2,w1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,w2,w2,t)*z^-4*t^-1
          + 256*G( - w1,w2,w2,t)*z^-4*[1-t]^-2
          + 256*G( - w1,w2,w2,t)*z^-4*[1-t]^-1
          - 256*G( - w1,w2,w2,t)*z^-4*[t+1]^-2
          - 256*G( - w1,w2,w2,t)*z^-4*[t+1]^-1
          - 128*G( - w1,w2,w2,t)*z^-3*t^-1
          - 32*G( - w1,w2,w2,t)*z^-2*t^-1
          + 128*G( - w1,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,w2,w2,t)*z^-1*t^-1
          + 32*G( - w1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,w2,w2,t)*t^-1*[z-4]^-1
          - 32*G( - w1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1,w2,1,t)*z^-4*t^-1
          - 128*G( - w1,w2,1,t)*z^-4*[1-t]^-2
          - 128*G( - w1,w2,1,t)*z^-4*[1-t]^-1
          + 128*G( - w1,w2,1,t)*z^-4*[t+1]^-2
          + 128*G( - w1,w2,1,t)*z^-4*[t+1]^-1
          + 64*G( - w1,w2,1,t)*z^-3*t^-1
          + 16*G( - w1,w2,1,t)*z^-2*t^-1
          - 64*G( - w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,w2,1,t)*z^-1*t^-1
          - 16*G( - w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,w2,1,t)*t^-1*[z-4]^-1
          + 16*G( - w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - w1,-1, - w2,t)*z^-4*t^-1
          + 256*G( - w1,-1, - w2,t)*z^-4*[1-t]^-2
          + 256*G( - w1,-1, - w2,t)*z^-4*[1-t]^-1
          - 256*G( - w1,-1, - w2,t)*z^-4*[t+1]^-2
          - 256*G( - w1,-1, - w2,t)*z^-4*[t+1]^-1
          - 128*G( - w1,-1, - w2,t)*z^-3*t^-1
          - 32*G( - w1,-1, - w2,t)*z^-2*t^-1
          + 128*G( - w1,-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - w1,-1, - w2,t)*z^-1*t^-1
          + 32*G( - w1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - w1,-1, - w2,t)*t^-1*[z-4]^-1
          - 32*G( - w1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G( - w1,0, - w2,t)*z^-4*t^-1
          - 128*G( - w1,0, - w2,t)*z^-4*[1-t]^-2
          - 128*G( - w1,0, - w2,t)*z^-4*[1-t]^-1
          + 128*G( - w1,0, - w2,t)*z^-4*[t+1]^-2
          + 128*G( - w1,0, - w2,t)*z^-4*[t+1]^-1
          + 64*G( - w1,0, - w2,t)*z^-3*t^-1
          + 16*G( - w1,0, - w2,t)*z^-2*t^-1
          - 64*G( - w1,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G( - w1,0, - w2,t)*z^-1*t^-1
          - 16*G( - w1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G( - w1,0, - w2,t)*t^-1*[z-4]^-1
          + 16*G( - w1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G( - w1,0,w2,t)*z^-4*t^-1
          + 128*G( - w1,0,w2,t)*z^-4*[1-t]^-2
          + 128*G( - w1,0,w2,t)*z^-4*[1-t]^-1
          - 128*G( - w1,0,w2,t)*z^-4*[t+1]^-2
          - 128*G( - w1,0,w2,t)*z^-4*[t+1]^-1
          - 64*G( - w1,0,w2,t)*z^-3*t^-1
          - 16*G( - w1,0,w2,t)*z^-2*t^-1
          + 64*G( - w1,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G( - w1,0,w2,t)*z^-1*t^-1
          + 16*G( - w1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G( - w1,0,w2,t)*t^-1*[z-4]^-1
          - 16*G( - w1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - w1,1,w2,t)*z^-4*t^-1
          - 256*G( - w1,1,w2,t)*z^-4*[1-t]^-2
          - 256*G( - w1,1,w2,t)*z^-4*[1-t]^-1
          + 256*G( - w1,1,w2,t)*z^-4*[t+1]^-2
          + 256*G( - w1,1,w2,t)*z^-4*[t+1]^-1
          + 128*G( - w1,1,w2,t)*z^-3*t^-1
          + 32*G( - w1,1,w2,t)*z^-2*t^-1
          - 128*G( - w1,1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - w1,1,w2,t)*z^-1*t^-1
          - 32*G( - w1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - w1,1,w2,t)*t^-1*[z-4]^-1
          + 32*G( - w1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1216*G( - i_, - i_, - i_,y)*z^-4*[1-t]^-2
          - 1216*G( - i_, - i_, - i_,y)*z^-4*[1-t]^-1
          - 1216*G( - i_, - i_, - i_,y)*z^-4*[t+1]^-2
          - 1216*G( - i_, - i_, - i_,y)*z^-4*[t+1]^-1
          - 1216*G( - i_, - i_,i_,y)*z^-4*[1-t]^-2
          - 1216*G( - i_, - i_,i_,y)*z^-4*[1-t]^-1
          - 1216*G( - i_, - i_,i_,y)*z^-4*[t+1]^-2
          - 1216*G( - i_, - i_,i_,y)*z^-4*[t+1]^-1
          + 960*G( - i_, - i_,y)*z^-4*[1-t]^-2
          + 960*G( - i_, - i_,y)*z^-4*[1-t]^-1
          + 960*G( - i_, - i_,y)*z^-4*[t+1]^-2
          + 960*G( - i_, - i_,y)*z^-4*[t+1]^-1
          + 1216*G( - i_, - i_,y)*G( - w2,t)*z^-4*t^-1
          - 1216*G( - i_, - i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 1216*G( - i_, - i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 304*G( - i_, - i_,y)*G( - w2,t)*z^-3*t^-1
          - 76*G( - i_, - i_,y)*G( - w2,t)*z^-2*t^-1
          + 304*G( - i_, - i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 19*G( - i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 76*G( - i_, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 19*G( - i_, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 76*G( - i_, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G( - i_, - i_,-1,y)*z^-4*[1-t]^-2
          + 2560*G( - i_, - i_,-1,y)*z^-4*[1-t]^-1
          + 2560*G( - i_, - i_,-1,y)*z^-4*[t+1]^-2
          + 2560*G( - i_, - i_,-1,y)*z^-4*[t+1]^-1
          - 704*G( - i_, - i_,0,y)*z^-4*[1-t]^-2
          - 704*G( - i_, - i_,0,y)*z^-4*[1-t]^-1
          - 704*G( - i_, - i_,0,y)*z^-4*[t+1]^-2
          - 704*G( - i_, - i_,0,y)*z^-4*[t+1]^-1
          + 1280*G( - i_, - i_,1,y)*z^-4*[1-t]^-2
          + 1280*G( - i_, - i_,1,y)*z^-4*[1-t]^-1
          + 1280*G( - i_, - i_,1,y)*z^-4*[t+1]^-2
          + 1280*G( - i_, - i_,1,y)*z^-4*[t+1]^-1
          - 1216*G( - i_,i_, - i_,y)*z^-4*[1-t]^-2
          - 1216*G( - i_,i_, - i_,y)*z^-4*[1-t]^-1
          - 1216*G( - i_,i_, - i_,y)*z^-4*[t+1]^-2
          - 1216*G( - i_,i_, - i_,y)*z^-4*[t+1]^-1
          - 1216*G( - i_,i_,i_,y)*z^-4*[1-t]^-2
          - 1216*G( - i_,i_,i_,y)*z^-4*[1-t]^-1
          - 1216*G( - i_,i_,i_,y)*z^-4*[t+1]^-2
          - 1216*G( - i_,i_,i_,y)*z^-4*[t+1]^-1
          + 960*G( - i_,i_,y)*z^-4*[1-t]^-2
          + 960*G( - i_,i_,y)*z^-4*[1-t]^-1
          + 960*G( - i_,i_,y)*z^-4*[t+1]^-2
          + 960*G( - i_,i_,y)*z^-4*[t+1]^-1
          + 1216*G( - i_,i_,y)*G( - w2,t)*z^-4*t^-1
          - 1216*G( - i_,i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 1216*G( - i_,i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 304*G( - i_,i_,y)*G( - w2,t)*z^-3*t^-1
          - 76*G( - i_,i_,y)*G( - w2,t)*z^-2*t^-1
          + 304*G( - i_,i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 19*G( - i_,i_,y)*G( - w2,t)*z^-1*t^-1
          + 76*G( - i_,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 19*G( - i_,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 76*G( - i_,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G( - i_,i_,-1,y)*z^-4*[1-t]^-2
          + 2560*G( - i_,i_,-1,y)*z^-4*[1-t]^-1
          + 2560*G( - i_,i_,-1,y)*z^-4*[t+1]^-2
          + 2560*G( - i_,i_,-1,y)*z^-4*[t+1]^-1
          - 704*G( - i_,i_,0,y)*z^-4*[1-t]^-2
          - 704*G( - i_,i_,0,y)*z^-4*[1-t]^-1
          - 704*G( - i_,i_,0,y)*z^-4*[t+1]^-2
          - 704*G( - i_,i_,0,y)*z^-4*[t+1]^-1
          + 1280*G( - i_,i_,1,y)*z^-4*[1-t]^-2
          + 1280*G( - i_,i_,1,y)*z^-4*[1-t]^-1
          + 1280*G( - i_,i_,1,y)*z^-4*[t+1]^-2
          + 1280*G( - i_,i_,1,y)*z^-4*[t+1]^-1
          + 512*G( - i_,y)*z^-4*[1-t]^-2
          + 512*G( - i_,y)*z^-4*[1-t]^-1
          + 512*G( - i_,y)*z^-4*[t+1]^-2
          + 512*G( - i_,y)*z^-4*[t+1]^-1
          + 896*G( - i_,y)*G( - w2, - w2,t)*z^-4*t^-1
          - 896*G( - i_,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          - 896*G( - i_,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          - 224*G( - i_,y)*G( - w2, - w2,t)*z^-3*t^-1
          - 56*G( - i_,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 224*G( - i_,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*G( - i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 56*G( - i_,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G( - i_,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 56*G( - i_,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G( - i_,y)*G( - w2, - w1,t)*z^-4*t^-1
          + 384*G( - i_,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          + 384*G( - i_,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          + 96*G( - i_,y)*G( - w2, - w1,t)*z^-3*t^-1
          + 24*G( - i_,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 96*G( - i_,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G( - i_,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 24*G( - i_,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G( - i_,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 24*G( - i_,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G( - i_,y)*G( - w2,t)*z^-4*t^-1
          + 320*G( - i_,y)*G( - w2,t)*z^-4*[1-t]^-1
          + 960*G( - i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 640*G( - i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 240*G( - i_,y)*G( - w2,t)*z^-3*t^-1
          - 320*G( - i_,y)*G( - w2,t)*z^-3*[1-t]^-1
          + 320*G( - i_,y)*G( - w2,t)*z^-3*[t+1]^-1
          + 100*G( - i_,y)*G( - w2,t)*z^-2*t^-1
          - 400*G( - i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 25*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          - 100*G( - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 25*G( - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 100*G( - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G( - i_,y)*G( - w2,w1,t)*z^-4*t^-1
          + 384*G( - i_,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          + 384*G( - i_,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          + 96*G( - i_,y)*G( - w2,w1,t)*z^-3*t^-1
          + 24*G( - i_,y)*G( - w2,w1,t)*z^-2*t^-1
          - 96*G( - i_,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G( - i_,y)*G( - w2,w1,t)*z^-1*t^-1
          - 24*G( - i_,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G( - i_,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 24*G( - i_,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G( - i_,y)*G( - w2,w2,t)*z^-4*t^-1
          - 320*G( - i_,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          - 320*G( - i_,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          - 80*G( - i_,y)*G( - w2,w2,t)*z^-3*t^-1
          - 20*G( - i_,y)*G( - w2,w2,t)*z^-2*t^-1
          + 80*G( - i_,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G( - i_,y)*G( - w2,w2,t)*z^-1*t^-1
          + 20*G( - i_,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G( - i_,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 20*G( - i_,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G( - i_,y)*G( - w2,-1,t)*z^-4*t^-1
          + 896*G( - i_,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          + 896*G( - i_,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          + 224*G( - i_,y)*G( - w2,-1,t)*z^-3*t^-1
          + 56*G( - i_,y)*G( - w2,-1,t)*z^-2*t^-1
          - 224*G( - i_,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*G( - i_,y)*G( - w2,-1,t)*z^-1*t^-1
          - 56*G( - i_,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G( - i_,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 56*G( - i_,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G( - i_,y)*G( - w1, - w2,t)*z^-4*t^-1
          - 320*G( - i_,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          - 320*G( - i_,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          + 320*G( - i_,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          + 320*G( - i_,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          + 160*G( - i_,y)*G( - w1, - w2,t)*z^-3*t^-1
          + 40*G( - i_,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 160*G( - i_,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G( - i_,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 40*G( - i_,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G( - i_,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 40*G( - i_,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G( - i_,y)*G( - w1,w2,t)*z^-4*t^-1
          + 320*G( - i_,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          + 320*G( - i_,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          - 320*G( - i_,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          - 320*G( - i_,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          - 160*G( - i_,y)*G( - w1,w2,t)*z^-3*t^-1
          - 40*G( - i_,y)*G( - w1,w2,t)*z^-2*t^-1
          + 160*G( - i_,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G( - i_,y)*G( - w1,w2,t)*z^-1*t^-1
          + 40*G( - i_,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G( - i_,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 40*G( - i_,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - i_,y)*G( - w1,-1,t)*z^-4*t^-1
          + 256*G( - i_,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          + 256*G( - i_,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          - 256*G( - i_,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          - 256*G( - i_,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          - 128*G( - i_,y)*G( - w1,-1,t)*z^-3*t^-1
          - 32*G( - i_,y)*G( - w1,-1,t)*z^-2*t^-1
          + 128*G( - i_,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G( - i_,y)*G( - w1,-1,t)*z^-1*t^-1
          + 32*G( - i_,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G( - i_,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G( - i_,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G( - i_,y)*G( - w1,1,t)*z^-4*t^-1
          - 256*G( - i_,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          - 256*G( - i_,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          + 256*G( - i_,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          + 256*G( - i_,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          + 128*G( - i_,y)*G( - w1,1,t)*z^-3*t^-1
          + 32*G( - i_,y)*G( - w1,1,t)*z^-2*t^-1
          - 128*G( - i_,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G( - i_,y)*G( - w1,1,t)*z^-1*t^-1
          - 32*G( - i_,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G( - i_,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          + 32*G( - i_,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G( - i_,-1, - i_,y)*z^-4*[1-t]^-2
          + 2560*G( - i_,-1, - i_,y)*z^-4*[1-t]^-1
          + 2560*G( - i_,-1, - i_,y)*z^-4*[t+1]^-2
          + 2560*G( - i_,-1, - i_,y)*z^-4*[t+1]^-1
          + 2560*G( - i_,-1,i_,y)*z^-4*[1-t]^-2
          + 2560*G( - i_,-1,i_,y)*z^-4*[1-t]^-1
          + 2560*G( - i_,-1,i_,y)*z^-4*[t+1]^-2
          + 2560*G( - i_,-1,i_,y)*z^-4*[t+1]^-1
          - 1536*G( - i_,-1,y)*z^-4*[1-t]^-2
          - 1536*G( - i_,-1,y)*z^-4*[1-t]^-1
          - 1536*G( - i_,-1,y)*z^-4*[t+1]^-2
          - 1536*G( - i_,-1,y)*z^-4*[t+1]^-1
          - 2560*G( - i_,-1,y)*G( - w2,t)*z^-4*t^-1
          + 2560*G( - i_,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 2560*G( - i_,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 640*G( - i_,-1,y)*G( - w2,t)*z^-3*t^-1
          + 160*G( - i_,-1,y)*G( - w2,t)*z^-2*t^-1
          - 640*G( - i_,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G( - i_,-1,y)*G( - w2,t)*z^-1*t^-1
          - 160*G( - i_,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G( - i_,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 160*G( - i_,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G( - i_,-1,-1,y)*z^-4*[1-t]^-2
          - 4096*G( - i_,-1,-1,y)*z^-4*[1-t]^-1
          - 4096*G( - i_,-1,-1,y)*z^-4*[t+1]^-2
          - 4096*G( - i_,-1,-1,y)*z^-4*[t+1]^-1
          + 512*G( - i_,-1,0,y)*z^-4*[1-t]^-2
          + 512*G( - i_,-1,0,y)*z^-4*[1-t]^-1
          + 512*G( - i_,-1,0,y)*z^-4*[t+1]^-2
          + 512*G( - i_,-1,0,y)*z^-4*[t+1]^-1
          - 2048*G( - i_,-1,1,y)*z^-4*[1-t]^-2
          - 2048*G( - i_,-1,1,y)*z^-4*[1-t]^-1
          - 2048*G( - i_,-1,1,y)*z^-4*[t+1]^-2
          - 2048*G( - i_,-1,1,y)*z^-4*[t+1]^-1
          - 448*G( - i_,0, - i_,y)*z^-4*[1-t]^-2
          - 448*G( - i_,0, - i_,y)*z^-4*[1-t]^-1
          - 448*G( - i_,0, - i_,y)*z^-4*[t+1]^-2
          - 448*G( - i_,0, - i_,y)*z^-4*[t+1]^-1
          - 448*G( - i_,0,i_,y)*z^-4*[1-t]^-2
          - 448*G( - i_,0,i_,y)*z^-4*[1-t]^-1
          - 448*G( - i_,0,i_,y)*z^-4*[t+1]^-2
          - 448*G( - i_,0,i_,y)*z^-4*[t+1]^-1
          + 192*G( - i_,0,y)*z^-4*[1-t]^-2
          + 192*G( - i_,0,y)*z^-4*[1-t]^-1
          + 192*G( - i_,0,y)*z^-4*[t+1]^-2
          + 192*G( - i_,0,y)*z^-4*[t+1]^-1
          + 704*G( - i_,0,y)*G( - w2,t)*z^-4*t^-1
          - 704*G( - i_,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 704*G( - i_,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 176*G( - i_,0,y)*G( - w2,t)*z^-3*t^-1
          - 44*G( - i_,0,y)*G( - w2,t)*z^-2*t^-1
          + 176*G( - i_,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 11*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 44*G( - i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 11*G( - i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 44*G( - i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G( - i_,0,-1,y)*z^-4*[1-t]^-2
          + 512*G( - i_,0,-1,y)*z^-4*[1-t]^-1
          + 512*G( - i_,0,-1,y)*z^-4*[t+1]^-2
          + 512*G( - i_,0,-1,y)*z^-4*[t+1]^-1
          + 64*G( - i_,0,0,y)*z^-4*[1-t]^-2
          + 64*G( - i_,0,0,y)*z^-4*[1-t]^-1
          + 64*G( - i_,0,0,y)*z^-4*[t+1]^-2
          + 64*G( - i_,0,0,y)*z^-4*[t+1]^-1
          + 256*G( - i_,0,1,y)*z^-4*[1-t]^-2
          + 256*G( - i_,0,1,y)*z^-4*[1-t]^-1
          + 256*G( - i_,0,1,y)*z^-4*[t+1]^-2
          + 256*G( - i_,0,1,y)*z^-4*[t+1]^-1
          + 768*G( - i_,1, - i_,y)*z^-4*[1-t]^-2
          + 768*G( - i_,1, - i_,y)*z^-4*[1-t]^-1
          + 768*G( - i_,1, - i_,y)*z^-4*[t+1]^-2
          + 768*G( - i_,1, - i_,y)*z^-4*[t+1]^-1
          + 768*G( - i_,1,i_,y)*z^-4*[1-t]^-2
          + 768*G( - i_,1,i_,y)*z^-4*[1-t]^-1
          + 768*G( - i_,1,i_,y)*z^-4*[t+1]^-2
          + 768*G( - i_,1,i_,y)*z^-4*[t+1]^-1
          - 768*G( - i_,1,y)*z^-4*[1-t]^-2
          - 768*G( - i_,1,y)*z^-4*[1-t]^-1
          - 768*G( - i_,1,y)*z^-4*[t+1]^-2
          - 768*G( - i_,1,y)*z^-4*[t+1]^-1
          - 1280*G( - i_,1,y)*G( - w2,t)*z^-4*t^-1
          + 1280*G( - i_,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1280*G( - i_,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 320*G( - i_,1,y)*G( - w2,t)*z^-3*t^-1
          + 80*G( - i_,1,y)*G( - w2,t)*z^-2*t^-1
          - 320*G( - i_,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 80*G( - i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G( - i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 80*G( - i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G( - i_,1,-1,y)*z^-4*[1-t]^-2
          - 2048*G( - i_,1,-1,y)*z^-4*[1-t]^-1
          - 2048*G( - i_,1,-1,y)*z^-4*[t+1]^-2
          - 2048*G( - i_,1,-1,y)*z^-4*[t+1]^-1
          + 768*G( - i_,1,0,y)*z^-4*[1-t]^-2
          + 768*G( - i_,1,0,y)*z^-4*[1-t]^-1
          + 768*G( - i_,1,0,y)*z^-4*[t+1]^-2
          + 768*G( - i_,1,0,y)*z^-4*[t+1]^-1
          - 1024*G( - i_,1,1,y)*z^-4*[1-t]^-2
          - 1024*G( - i_,1,1,y)*z^-4*[1-t]^-1
          - 1024*G( - i_,1,1,y)*z^-4*[t+1]^-2
          - 1024*G( - i_,1,1,y)*z^-4*[t+1]^-1
          - 1216*G(i_, - i_, - i_,y)*z^-4*[1-t]^-2
          - 1216*G(i_, - i_, - i_,y)*z^-4*[1-t]^-1
          - 1216*G(i_, - i_, - i_,y)*z^-4*[t+1]^-2
          - 1216*G(i_, - i_, - i_,y)*z^-4*[t+1]^-1
          - 1216*G(i_, - i_,i_,y)*z^-4*[1-t]^-2
          - 1216*G(i_, - i_,i_,y)*z^-4*[1-t]^-1
          - 1216*G(i_, - i_,i_,y)*z^-4*[t+1]^-2
          - 1216*G(i_, - i_,i_,y)*z^-4*[t+1]^-1
          + 960*G(i_, - i_,y)*z^-4*[1-t]^-2
          + 960*G(i_, - i_,y)*z^-4*[1-t]^-1
          + 960*G(i_, - i_,y)*z^-4*[t+1]^-2
          + 960*G(i_, - i_,y)*z^-4*[t+1]^-1
          + 1216*G(i_, - i_,y)*G( - w2,t)*z^-4*t^-1
          - 1216*G(i_, - i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 1216*G(i_, - i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 304*G(i_, - i_,y)*G( - w2,t)*z^-3*t^-1
          - 76*G(i_, - i_,y)*G( - w2,t)*z^-2*t^-1
          + 304*G(i_, - i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 19*G(i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 76*G(i_, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 19*G(i_, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 76*G(i_, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1216*G(i_, - i_,y)*G(w2,t)*z^-4*t^-1
          - 1216*G(i_, - i_,y)*G(w2,t)*z^-4*[1-t]^-2
          - 1216*G(i_, - i_,y)*G(w2,t)*z^-4*[1-t]^-1
          + 304*G(i_, - i_,y)*G(w2,t)*z^-3*t^-1
          + 76*G(i_, - i_,y)*G(w2,t)*z^-2*t^-1
          - 304*G(i_, - i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 19*G(i_, - i_,y)*G(w2,t)*z^-1*t^-1
          - 76*G(i_, - i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 19*G(i_, - i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 76*G(i_, - i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(i_, - i_,-1,y)*z^-4*[1-t]^-2
          + 2560*G(i_, - i_,-1,y)*z^-4*[1-t]^-1
          + 2560*G(i_, - i_,-1,y)*z^-4*[t+1]^-2
          + 2560*G(i_, - i_,-1,y)*z^-4*[t+1]^-1
          - 704*G(i_, - i_,0,y)*z^-4*[1-t]^-2
          - 704*G(i_, - i_,0,y)*z^-4*[1-t]^-1
          - 704*G(i_, - i_,0,y)*z^-4*[t+1]^-2
          - 704*G(i_, - i_,0,y)*z^-4*[t+1]^-1
          + 1280*G(i_, - i_,1,y)*z^-4*[1-t]^-2
          + 1280*G(i_, - i_,1,y)*z^-4*[1-t]^-1
          + 1280*G(i_, - i_,1,y)*z^-4*[t+1]^-2
          + 1280*G(i_, - i_,1,y)*z^-4*[t+1]^-1
          - 1216*G(i_,i_, - i_,y)*z^-4*[1-t]^-2
          - 1216*G(i_,i_, - i_,y)*z^-4*[1-t]^-1
          - 1216*G(i_,i_, - i_,y)*z^-4*[t+1]^-2
          - 1216*G(i_,i_, - i_,y)*z^-4*[t+1]^-1
          - 1216*G(i_,i_,i_,y)*z^-4*[1-t]^-2
          - 1216*G(i_,i_,i_,y)*z^-4*[1-t]^-1
          - 1216*G(i_,i_,i_,y)*z^-4*[t+1]^-2
          - 1216*G(i_,i_,i_,y)*z^-4*[t+1]^-1
          + 960*G(i_,i_,y)*z^-4*[1-t]^-2
          + 960*G(i_,i_,y)*z^-4*[1-t]^-1
          + 960*G(i_,i_,y)*z^-4*[t+1]^-2
          + 960*G(i_,i_,y)*z^-4*[t+1]^-1
          + 1216*G(i_,i_,y)*G( - w2,t)*z^-4*t^-1
          - 1216*G(i_,i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 1216*G(i_,i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 304*G(i_,i_,y)*G( - w2,t)*z^-3*t^-1
          - 76*G(i_,i_,y)*G( - w2,t)*z^-2*t^-1
          + 304*G(i_,i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 19*G(i_,i_,y)*G( - w2,t)*z^-1*t^-1
          + 76*G(i_,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 19*G(i_,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 76*G(i_,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1216*G(i_,i_,y)*G(w2,t)*z^-4*t^-1
          - 1216*G(i_,i_,y)*G(w2,t)*z^-4*[1-t]^-2
          - 1216*G(i_,i_,y)*G(w2,t)*z^-4*[1-t]^-1
          + 304*G(i_,i_,y)*G(w2,t)*z^-3*t^-1
          + 76*G(i_,i_,y)*G(w2,t)*z^-2*t^-1
          - 304*G(i_,i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 19*G(i_,i_,y)*G(w2,t)*z^-1*t^-1
          - 76*G(i_,i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 19*G(i_,i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 76*G(i_,i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(i_,i_,-1,y)*z^-4*[1-t]^-2
          + 2560*G(i_,i_,-1,y)*z^-4*[1-t]^-1
          + 2560*G(i_,i_,-1,y)*z^-4*[t+1]^-2
          + 2560*G(i_,i_,-1,y)*z^-4*[t+1]^-1
          - 704*G(i_,i_,0,y)*z^-4*[1-t]^-2
          - 704*G(i_,i_,0,y)*z^-4*[1-t]^-1
          - 704*G(i_,i_,0,y)*z^-4*[t+1]^-2
          - 704*G(i_,i_,0,y)*z^-4*[t+1]^-1
          + 1280*G(i_,i_,1,y)*z^-4*[1-t]^-2
          + 1280*G(i_,i_,1,y)*z^-4*[1-t]^-1
          + 1280*G(i_,i_,1,y)*z^-4*[t+1]^-2
          + 1280*G(i_,i_,1,y)*z^-4*[t+1]^-1
          + 512*G(i_,y)*z^-4*[1-t]^-2
          + 512*G(i_,y)*z^-4*[1-t]^-1
          + 512*G(i_,y)*z^-4*[t+1]^-2
          + 512*G(i_,y)*z^-4*[t+1]^-1
          + 896*G(i_,y)*G( - w2, - w2,t)*z^-4*t^-1
          - 896*G(i_,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          - 896*G(i_,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          - 224*G(i_,y)*G( - w2, - w2,t)*z^-3*t^-1
          - 56*G(i_,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 224*G(i_,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*G(i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 56*G(i_,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(i_,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 56*G(i_,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(i_,y)*G( - w2, - w1,t)*z^-4*t^-1
          + 384*G(i_,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          + 384*G(i_,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          + 96*G(i_,y)*G( - w2, - w1,t)*z^-3*t^-1
          + 24*G(i_,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 96*G(i_,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(i_,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 24*G(i_,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(i_,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 24*G(i_,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(i_,y)*G( - w2,t)*z^-4*t^-1
          + 320*G(i_,y)*G( - w2,t)*z^-4*[1-t]^-1
          + 960*G(i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 640*G(i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 240*G(i_,y)*G( - w2,t)*z^-3*t^-1
          - 320*G(i_,y)*G( - w2,t)*z^-3*[1-t]^-1
          + 320*G(i_,y)*G( - w2,t)*z^-3*[t+1]^-1
          + 100*G(i_,y)*G( - w2,t)*z^-2*t^-1
          - 400*G(i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 25*G(i_,y)*G( - w2,t)*z^-1*t^-1
          - 100*G(i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 25*G(i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 100*G(i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(i_,y)*G( - w2,w1,t)*z^-4*t^-1
          + 384*G(i_,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          + 384*G(i_,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          + 96*G(i_,y)*G( - w2,w1,t)*z^-3*t^-1
          + 24*G(i_,y)*G( - w2,w1,t)*z^-2*t^-1
          - 96*G(i_,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(i_,y)*G( - w2,w1,t)*z^-1*t^-1
          - 24*G(i_,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(i_,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 24*G(i_,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(i_,y)*G( - w2,w2,t)*z^-4*t^-1
          - 320*G(i_,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          - 320*G(i_,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          - 80*G(i_,y)*G( - w2,w2,t)*z^-3*t^-1
          - 20*G(i_,y)*G( - w2,w2,t)*z^-2*t^-1
          + 80*G(i_,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(i_,y)*G( - w2,w2,t)*z^-1*t^-1
          + 20*G(i_,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(i_,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 20*G(i_,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G(i_,y)*G( - w2,-1,t)*z^-4*t^-1
          + 896*G(i_,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          + 896*G(i_,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          + 224*G(i_,y)*G( - w2,-1,t)*z^-3*t^-1
          + 56*G(i_,y)*G( - w2,-1,t)*z^-2*t^-1
          - 224*G(i_,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*G(i_,y)*G( - w2,-1,t)*z^-1*t^-1
          - 56*G(i_,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G(i_,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          + 56*G(i_,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(i_,y)*G( - w1, - w2,t)*z^-4*t^-1
          - 320*G(i_,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          - 320*G(i_,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          + 320*G(i_,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          + 320*G(i_,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          + 160*G(i_,y)*G( - w1, - w2,t)*z^-3*t^-1
          + 40*G(i_,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 160*G(i_,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(i_,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 40*G(i_,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(i_,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 40*G(i_,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(i_,y)*G( - w1,w2,t)*z^-4*t^-1
          + 320*G(i_,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          + 320*G(i_,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          - 320*G(i_,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          - 320*G(i_,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          - 160*G(i_,y)*G( - w1,w2,t)*z^-3*t^-1
          - 40*G(i_,y)*G( - w1,w2,t)*z^-2*t^-1
          + 160*G(i_,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(i_,y)*G( - w1,w2,t)*z^-1*t^-1
          + 40*G(i_,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(i_,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 40*G(i_,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(i_,y)*G( - w1,-1,t)*z^-4*t^-1
          + 256*G(i_,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          + 256*G(i_,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          - 256*G(i_,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          - 256*G(i_,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          - 128*G(i_,y)*G( - w1,-1,t)*z^-3*t^-1
          - 32*G(i_,y)*G( - w1,-1,t)*z^-2*t^-1
          + 128*G(i_,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(i_,y)*G( - w1,-1,t)*z^-1*t^-1
          + 32*G(i_,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(i_,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(i_,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(i_,y)*G( - w1,1,t)*z^-4*t^-1
          - 256*G(i_,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          - 256*G(i_,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          + 256*G(i_,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          + 256*G(i_,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          + 128*G(i_,y)*G( - w1,1,t)*z^-3*t^-1
          + 32*G(i_,y)*G( - w1,1,t)*z^-2*t^-1
          - 128*G(i_,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(i_,y)*G( - w1,1,t)*z^-1*t^-1
          - 32*G(i_,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(i_,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          + 32*G(i_,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(i_,y)*G(w1, - w2,t)*z^-4*t^-1
          - 320*G(i_,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          - 320*G(i_,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          + 320*G(i_,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          + 320*G(i_,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          + 160*G(i_,y)*G(w1, - w2,t)*z^-3*t^-1
          + 40*G(i_,y)*G(w1, - w2,t)*z^-2*t^-1
          - 160*G(i_,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(i_,y)*G(w1, - w2,t)*z^-1*t^-1
          - 40*G(i_,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(i_,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 40*G(i_,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(i_,y)*G(w1,w2,t)*z^-4*t^-1
          + 320*G(i_,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          + 320*G(i_,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          - 320*G(i_,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          - 320*G(i_,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          - 160*G(i_,y)*G(w1,w2,t)*z^-3*t^-1
          - 40*G(i_,y)*G(w1,w2,t)*z^-2*t^-1
          + 160*G(i_,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(i_,y)*G(w1,w2,t)*z^-1*t^-1
          + 40*G(i_,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(i_,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 40*G(i_,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(i_,y)*G(w1,-1,t)*z^-4*t^-1
          + 256*G(i_,y)*G(w1,-1,t)*z^-4*[1-t]^-2
          + 256*G(i_,y)*G(w1,-1,t)*z^-4*[1-t]^-1
          - 256*G(i_,y)*G(w1,-1,t)*z^-4*[t+1]^-2
          - 256*G(i_,y)*G(w1,-1,t)*z^-4*[t+1]^-1
          - 128*G(i_,y)*G(w1,-1,t)*z^-3*t^-1
          - 32*G(i_,y)*G(w1,-1,t)*z^-2*t^-1
          + 128*G(i_,y)*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(i_,y)*G(w1,-1,t)*z^-1*t^-1
          + 32*G(i_,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(i_,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          - 32*G(i_,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(i_,y)*G(w1,1,t)*z^-4*t^-1
          - 256*G(i_,y)*G(w1,1,t)*z^-4*[1-t]^-2
          - 256*G(i_,y)*G(w1,1,t)*z^-4*[1-t]^-1
          + 256*G(i_,y)*G(w1,1,t)*z^-4*[t+1]^-2
          + 256*G(i_,y)*G(w1,1,t)*z^-4*[t+1]^-1
          + 128*G(i_,y)*G(w1,1,t)*z^-3*t^-1
          + 32*G(i_,y)*G(w1,1,t)*z^-2*t^-1
          - 128*G(i_,y)*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(i_,y)*G(w1,1,t)*z^-1*t^-1
          - 32*G(i_,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(i_,y)*G(w1,1,t)*t^-1*[z-4]^-1
          + 32*G(i_,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(i_,y)*G(w2, - w2,t)*z^-4*t^-1
          - 320*G(i_,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          - 320*G(i_,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          + 80*G(i_,y)*G(w2, - w2,t)*z^-3*t^-1
          + 20*G(i_,y)*G(w2, - w2,t)*z^-2*t^-1
          - 80*G(i_,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G(i_,y)*G(w2, - w2,t)*z^-1*t^-1
          - 20*G(i_,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G(i_,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 20*G(i_,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(i_,y)*G(w2, - w1,t)*z^-4*t^-1
          + 384*G(i_,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          + 384*G(i_,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          - 96*G(i_,y)*G(w2, - w1,t)*z^-3*t^-1
          - 24*G(i_,y)*G(w2, - w1,t)*z^-2*t^-1
          + 96*G(i_,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(i_,y)*G(w2, - w1,t)*z^-1*t^-1
          + 24*G(i_,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(i_,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 24*G(i_,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(i_,y)*G(w2,t)*z^-4*t^-1
          + 960*G(i_,y)*G(w2,t)*z^-4*[1-t]^-2
          + 640*G(i_,y)*G(w2,t)*z^-4*[1-t]^-1
          + 320*G(i_,y)*G(w2,t)*z^-4*[t+1]^-1
          + 240*G(i_,y)*G(w2,t)*z^-3*t^-1
          + 320*G(i_,y)*G(w2,t)*z^-3*[1-t]^-1
          - 320*G(i_,y)*G(w2,t)*z^-3*[t+1]^-1
          - 100*G(i_,y)*G(w2,t)*z^-2*t^-1
          + 400*G(i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 25*G(i_,y)*G(w2,t)*z^-1*t^-1
          + 100*G(i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 25*G(i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 100*G(i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(i_,y)*G(w2,w1,t)*z^-4*t^-1
          + 384*G(i_,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          + 384*G(i_,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          - 96*G(i_,y)*G(w2,w1,t)*z^-3*t^-1
          - 24*G(i_,y)*G(w2,w1,t)*z^-2*t^-1
          + 96*G(i_,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(i_,y)*G(w2,w1,t)*z^-1*t^-1
          + 24*G(i_,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(i_,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 24*G(i_,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G(i_,y)*G(w2,w2,t)*z^-4*t^-1
          - 896*G(i_,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          - 896*G(i_,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          + 224*G(i_,y)*G(w2,w2,t)*z^-3*t^-1
          + 56*G(i_,y)*G(w2,w2,t)*z^-2*t^-1
          - 224*G(i_,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 14*G(i_,y)*G(w2,w2,t)*z^-1*t^-1
          - 56*G(i_,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G(i_,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 56*G(i_,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*G(i_,y)*G(w2,1,t)*z^-4*t^-1
          + 896*G(i_,y)*G(w2,1,t)*z^-4*[1-t]^-2
          + 896*G(i_,y)*G(w2,1,t)*z^-4*[1-t]^-1
          - 224*G(i_,y)*G(w2,1,t)*z^-3*t^-1
          - 56*G(i_,y)*G(w2,1,t)*z^-2*t^-1
          + 224*G(i_,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*G(i_,y)*G(w2,1,t)*z^-1*t^-1
          + 56*G(i_,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(i_,y)*G(w2,1,t)*t^-1*[z-4]^-1
          - 56*G(i_,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(i_,-1, - i_,y)*z^-4*[1-t]^-2
          + 2560*G(i_,-1, - i_,y)*z^-4*[1-t]^-1
          + 2560*G(i_,-1, - i_,y)*z^-4*[t+1]^-2
          + 2560*G(i_,-1, - i_,y)*z^-4*[t+1]^-1
          + 2560*G(i_,-1,i_,y)*z^-4*[1-t]^-2
          + 2560*G(i_,-1,i_,y)*z^-4*[1-t]^-1
          + 2560*G(i_,-1,i_,y)*z^-4*[t+1]^-2
          + 2560*G(i_,-1,i_,y)*z^-4*[t+1]^-1
          - 1536*G(i_,-1,y)*z^-4*[1-t]^-2
          - 1536*G(i_,-1,y)*z^-4*[1-t]^-1
          - 1536*G(i_,-1,y)*z^-4*[t+1]^-2
          - 1536*G(i_,-1,y)*z^-4*[t+1]^-1
          - 2560*G(i_,-1,y)*G( - w2,t)*z^-4*t^-1
          + 2560*G(i_,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 2560*G(i_,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 640*G(i_,-1,y)*G( - w2,t)*z^-3*t^-1
          + 160*G(i_,-1,y)*G( - w2,t)*z^-2*t^-1
          - 640*G(i_,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(i_,-1,y)*G( - w2,t)*z^-1*t^-1
          - 160*G(i_,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(i_,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 160*G(i_,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(i_,-1,y)*G(w2,t)*z^-4*t^-1
          + 2560*G(i_,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 2560*G(i_,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 640*G(i_,-1,y)*G(w2,t)*z^-3*t^-1
          - 160*G(i_,-1,y)*G(w2,t)*z^-2*t^-1
          + 640*G(i_,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(i_,-1,y)*G(w2,t)*z^-1*t^-1
          + 160*G(i_,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(i_,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 160*G(i_,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(i_,-1,-1,y)*z^-4*[1-t]^-2
          - 4096*G(i_,-1,-1,y)*z^-4*[1-t]^-1
          - 4096*G(i_,-1,-1,y)*z^-4*[t+1]^-2
          - 4096*G(i_,-1,-1,y)*z^-4*[t+1]^-1
          + 512*G(i_,-1,0,y)*z^-4*[1-t]^-2
          + 512*G(i_,-1,0,y)*z^-4*[1-t]^-1
          + 512*G(i_,-1,0,y)*z^-4*[t+1]^-2
          + 512*G(i_,-1,0,y)*z^-4*[t+1]^-1
          - 2048*G(i_,-1,1,y)*z^-4*[1-t]^-2
          - 2048*G(i_,-1,1,y)*z^-4*[1-t]^-1
          - 2048*G(i_,-1,1,y)*z^-4*[t+1]^-2
          - 2048*G(i_,-1,1,y)*z^-4*[t+1]^-1
          - 448*G(i_,0, - i_,y)*z^-4*[1-t]^-2
          - 448*G(i_,0, - i_,y)*z^-4*[1-t]^-1
          - 448*G(i_,0, - i_,y)*z^-4*[t+1]^-2
          - 448*G(i_,0, - i_,y)*z^-4*[t+1]^-1
          - 448*G(i_,0,i_,y)*z^-4*[1-t]^-2
          - 448*G(i_,0,i_,y)*z^-4*[1-t]^-1
          - 448*G(i_,0,i_,y)*z^-4*[t+1]^-2
          - 448*G(i_,0,i_,y)*z^-4*[t+1]^-1
          + 192*G(i_,0,y)*z^-4*[1-t]^-2
          + 192*G(i_,0,y)*z^-4*[1-t]^-1
          + 192*G(i_,0,y)*z^-4*[t+1]^-2
          + 192*G(i_,0,y)*z^-4*[t+1]^-1
          + 704*G(i_,0,y)*G( - w2,t)*z^-4*t^-1
          - 704*G(i_,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 704*G(i_,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 176*G(i_,0,y)*G( - w2,t)*z^-3*t^-1
          - 44*G(i_,0,y)*G( - w2,t)*z^-2*t^-1
          + 176*G(i_,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 11*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 44*G(i_,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 11*G(i_,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 44*G(i_,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 704*G(i_,0,y)*G(w2,t)*z^-4*t^-1
          - 704*G(i_,0,y)*G(w2,t)*z^-4*[1-t]^-2
          - 704*G(i_,0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 176*G(i_,0,y)*G(w2,t)*z^-3*t^-1
          + 44*G(i_,0,y)*G(w2,t)*z^-2*t^-1
          - 176*G(i_,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 11*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          - 44*G(i_,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 11*G(i_,0,y)*G(w2,t)*t^-1*[z-4]^-1
          + 44*G(i_,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(i_,0,-1,y)*z^-4*[1-t]^-2
          + 512*G(i_,0,-1,y)*z^-4*[1-t]^-1
          + 512*G(i_,0,-1,y)*z^-4*[t+1]^-2
          + 512*G(i_,0,-1,y)*z^-4*[t+1]^-1
          + 64*G(i_,0,0,y)*z^-4*[1-t]^-2
          + 64*G(i_,0,0,y)*z^-4*[1-t]^-1
          + 64*G(i_,0,0,y)*z^-4*[t+1]^-2
          + 64*G(i_,0,0,y)*z^-4*[t+1]^-1
          + 256*G(i_,0,1,y)*z^-4*[1-t]^-2
          + 256*G(i_,0,1,y)*z^-4*[1-t]^-1
          + 256*G(i_,0,1,y)*z^-4*[t+1]^-2
          + 256*G(i_,0,1,y)*z^-4*[t+1]^-1
          + 768*G(i_,1, - i_,y)*z^-4*[1-t]^-2
          + 768*G(i_,1, - i_,y)*z^-4*[1-t]^-1
          + 768*G(i_,1, - i_,y)*z^-4*[t+1]^-2
          + 768*G(i_,1, - i_,y)*z^-4*[t+1]^-1
          + 768*G(i_,1,i_,y)*z^-4*[1-t]^-2
          + 768*G(i_,1,i_,y)*z^-4*[1-t]^-1
          + 768*G(i_,1,i_,y)*z^-4*[t+1]^-2
          + 768*G(i_,1,i_,y)*z^-4*[t+1]^-1
          - 768*G(i_,1,y)*z^-4*[1-t]^-2
          - 768*G(i_,1,y)*z^-4*[1-t]^-1
          - 768*G(i_,1,y)*z^-4*[t+1]^-2
          - 768*G(i_,1,y)*z^-4*[t+1]^-1
          - 1280*G(i_,1,y)*G( - w2,t)*z^-4*t^-1
          + 1280*G(i_,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 1280*G(i_,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 320*G(i_,1,y)*G( - w2,t)*z^-3*t^-1
          + 80*G(i_,1,y)*G( - w2,t)*z^-2*t^-1
          - 320*G(i_,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 80*G(i_,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(i_,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 80*G(i_,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(i_,1,y)*G(w2,t)*z^-4*t^-1
          + 1280*G(i_,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 1280*G(i_,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 320*G(i_,1,y)*G(w2,t)*z^-3*t^-1
          - 80*G(i_,1,y)*G(w2,t)*z^-2*t^-1
          + 320*G(i_,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          + 80*G(i_,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(i_,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 80*G(i_,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(i_,1,-1,y)*z^-4*[1-t]^-2
          - 2048*G(i_,1,-1,y)*z^-4*[1-t]^-1
          - 2048*G(i_,1,-1,y)*z^-4*[t+1]^-2
          - 2048*G(i_,1,-1,y)*z^-4*[t+1]^-1
          + 768*G(i_,1,0,y)*z^-4*[1-t]^-2
          + 768*G(i_,1,0,y)*z^-4*[1-t]^-1
          + 768*G(i_,1,0,y)*z^-4*[t+1]^-2
          + 768*G(i_,1,0,y)*z^-4*[t+1]^-1
          - 1024*G(i_,1,1,y)*z^-4*[1-t]^-2
          - 1024*G(i_,1,1,y)*z^-4*[1-t]^-1
          - 1024*G(i_,1,1,y)*z^-4*[t+1]^-2
          - 1024*G(i_,1,1,y)*z^-4*[t+1]^-1
          - 512*G(w1, - w2, - w2,t)*z^-4*t^-1
          - 256*G(w1, - w2, - w2,t)*z^-4*[1-t]^-2
          - 256*G(w1, - w2, - w2,t)*z^-4*[1-t]^-1
          + 256*G(w1, - w2, - w2,t)*z^-4*[t+1]^-2
          + 256*G(w1, - w2, - w2,t)*z^-4*[t+1]^-1
          + 128*G(w1, - w2, - w2,t)*z^-3*t^-1
          + 32*G(w1, - w2, - w2,t)*z^-2*t^-1
          - 128*G(w1, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1, - w2, - w2,t)*z^-1*t^-1
          - 32*G(w1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1, - w2, - w2,t)*t^-1*[z-4]^-1
          + 32*G(w1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1, - w2, - w1,t)*z^-4*t^-1
          + 128*G(w1, - w2, - w1,t)*z^-4*[1-t]^-2
          + 128*G(w1, - w2, - w1,t)*z^-4*[1-t]^-1
          - 128*G(w1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 128*G(w1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 64*G(w1, - w2, - w1,t)*z^-3*t^-1
          - 16*G(w1, - w2, - w1,t)*z^-2*t^-1
          + 64*G(w1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2, - w1,t)*z^-1*t^-1
          + 16*G(w1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(w1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w1, - w2,t)*z^-4*t^-1
          + 192*G(w1, - w2,t)*z^-4*[1-t]^-2
          + 64*G(w1, - w2,t)*z^-4*[1-t]^-1
          - 192*G(w1, - w2,t)*z^-4*[t+1]^-2
          - 64*G(w1, - w2,t)*z^-4*[t+1]^-1
          - 32*G(w1, - w2,t)*z^-3*t^-1
          + 64*G(w1, - w2,t)*z^-3*[1-t]^-1
          - 64*G(w1, - w2,t)*z^-3*[t+1]^-1
          - 40*G(w1, - w2,t)*z^-2*t^-1
          + 160*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(w1, - w2,t)*z^-1*t^-1
          + 40*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 40*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(w1, - w2,t)*G( - i_,y)*z^-4*t^-1
          - 320*G(w1, - w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 320*G(w1, - w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 320*G(w1, - w2,t)*G( - i_,y)*z^-4*[t+1]^-2
          + 320*G(w1, - w2,t)*G( - i_,y)*z^-4*[t+1]^-1
          + 160*G(w1, - w2,t)*G( - i_,y)*z^-3*t^-1
          + 40*G(w1, - w2,t)*G( - i_,y)*z^-2*t^-1
          - 160*G(w1, - w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(w1, - w2,t)*G( - i_,y)*z^-1*t^-1
          - 40*G(w1, - w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(w1, - w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 40*G(w1, - w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1, - w2,w1,t)*z^-4*t^-1
          + 128*G(w1, - w2,w1,t)*z^-4*[1-t]^-2
          + 128*G(w1, - w2,w1,t)*z^-4*[1-t]^-1
          - 128*G(w1, - w2,w1,t)*z^-4*[t+1]^-2
          - 128*G(w1, - w2,w1,t)*z^-4*[t+1]^-1
          - 64*G(w1, - w2,w1,t)*z^-3*t^-1
          - 16*G(w1, - w2,w1,t)*z^-2*t^-1
          + 64*G(w1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2,w1,t)*z^-1*t^-1
          + 16*G(w1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(w1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w1, - w2,w2,t)*z^-4*t^-1
          - 64*G(w1, - w2,w2,t)*z^-4*[1-t]^-2
          - 64*G(w1, - w2,w2,t)*z^-4*[1-t]^-1
          + 64*G(w1, - w2,w2,t)*z^-4*[t+1]^-2
          + 64*G(w1, - w2,w2,t)*z^-4*[t+1]^-1
          + 32*G(w1, - w2,w2,t)*z^-3*t^-1
          + 8*G(w1, - w2,w2,t)*z^-2*t^-1
          - 32*G(w1, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w1, - w2,w2,t)*z^-1*t^-1
          - 8*G(w1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w1, - w2,w2,t)*t^-1*[z-4]^-1
          + 8*G(w1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1, - w2,-1,t)*z^-4*t^-1
          + 128*G(w1, - w2,-1,t)*z^-4*[1-t]^-2
          + 128*G(w1, - w2,-1,t)*z^-4*[1-t]^-1
          - 128*G(w1, - w2,-1,t)*z^-4*[t+1]^-2
          - 128*G(w1, - w2,-1,t)*z^-4*[t+1]^-1
          - 64*G(w1, - w2,-1,t)*z^-3*t^-1
          - 16*G(w1, - w2,-1,t)*z^-2*t^-1
          + 64*G(w1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w2,-1,t)*z^-1*t^-1
          + 16*G(w1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w2,-1,t)*t^-1*[z-4]^-1
          - 16*G(w1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1, - w1, - w2,t)*z^-4*t^-1
          + 128*G(w1, - w1, - w2,t)*z^-4*[1-t]^-2
          + 128*G(w1, - w1, - w2,t)*z^-4*[1-t]^-1
          - 128*G(w1, - w1, - w2,t)*z^-4*[t+1]^-2
          - 128*G(w1, - w1, - w2,t)*z^-4*[t+1]^-1
          - 64*G(w1, - w1, - w2,t)*z^-3*t^-1
          - 16*G(w1, - w1, - w2,t)*z^-2*t^-1
          + 64*G(w1, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w1, - w2,t)*z^-1*t^-1
          + 16*G(w1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w1, - w2,t)*t^-1*[z-4]^-1
          - 16*G(w1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1, - w1,w2,t)*z^-4*t^-1
          - 128*G(w1, - w1,w2,t)*z^-4*[1-t]^-2
          - 128*G(w1, - w1,w2,t)*z^-4*[1-t]^-1
          + 128*G(w1, - w1,w2,t)*z^-4*[t+1]^-2
          + 128*G(w1, - w1,w2,t)*z^-4*[t+1]^-1
          + 64*G(w1, - w1,w2,t)*z^-3*t^-1
          + 16*G(w1, - w1,w2,t)*z^-2*t^-1
          - 64*G(w1, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1, - w1,w2,t)*z^-1*t^-1
          - 16*G(w1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1, - w1,w2,t)*t^-1*[z-4]^-1
          + 16*G(w1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1,w1, - w2,t)*z^-4*t^-1
          + 128*G(w1,w1, - w2,t)*z^-4*[1-t]^-2
          + 128*G(w1,w1, - w2,t)*z^-4*[1-t]^-1
          - 128*G(w1,w1, - w2,t)*z^-4*[t+1]^-2
          - 128*G(w1,w1, - w2,t)*z^-4*[t+1]^-1
          - 64*G(w1,w1, - w2,t)*z^-3*t^-1
          - 16*G(w1,w1, - w2,t)*z^-2*t^-1
          + 64*G(w1,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1,w1, - w2,t)*z^-1*t^-1
          + 16*G(w1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,w1, - w2,t)*t^-1*[z-4]^-1
          - 16*G(w1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,w1,w2,t)*z^-4*t^-1
          - 128*G(w1,w1,w2,t)*z^-4*[1-t]^-2
          - 128*G(w1,w1,w2,t)*z^-4*[1-t]^-1
          + 128*G(w1,w1,w2,t)*z^-4*[t+1]^-2
          + 128*G(w1,w1,w2,t)*z^-4*[t+1]^-1
          + 64*G(w1,w1,w2,t)*z^-3*t^-1
          + 16*G(w1,w1,w2,t)*z^-2*t^-1
          - 64*G(w1,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,w1,w2,t)*z^-1*t^-1
          - 16*G(w1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,w1,w2,t)*t^-1*[z-4]^-1
          + 16*G(w1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w1,w2, - w2,t)*z^-4*t^-1
          + 64*G(w1,w2, - w2,t)*z^-4*[1-t]^-2
          + 64*G(w1,w2, - w2,t)*z^-4*[1-t]^-1
          - 64*G(w1,w2, - w2,t)*z^-4*[t+1]^-2
          - 64*G(w1,w2, - w2,t)*z^-4*[t+1]^-1
          - 32*G(w1,w2, - w2,t)*z^-3*t^-1
          - 8*G(w1,w2, - w2,t)*z^-2*t^-1
          + 32*G(w1,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w1,w2, - w2,t)*z^-1*t^-1
          + 8*G(w1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w1,w2, - w2,t)*t^-1*[z-4]^-1
          - 8*G(w1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,w2, - w1,t)*z^-4*t^-1
          - 128*G(w1,w2, - w1,t)*z^-4*[1-t]^-2
          - 128*G(w1,w2, - w1,t)*z^-4*[1-t]^-1
          + 128*G(w1,w2, - w1,t)*z^-4*[t+1]^-2
          + 128*G(w1,w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G(w1,w2, - w1,t)*z^-3*t^-1
          + 16*G(w1,w2, - w1,t)*z^-2*t^-1
          - 64*G(w1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2, - w1,t)*z^-1*t^-1
          - 16*G(w1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w1,w2,t)*z^-4*t^-1
          - 192*G(w1,w2,t)*z^-4*[1-t]^-2
          - 64*G(w1,w2,t)*z^-4*[1-t]^-1
          + 192*G(w1,w2,t)*z^-4*[t+1]^-2
          + 64*G(w1,w2,t)*z^-4*[t+1]^-1
          + 32*G(w1,w2,t)*z^-3*t^-1
          - 64*G(w1,w2,t)*z^-3*[1-t]^-1
          + 64*G(w1,w2,t)*z^-3*[t+1]^-1
          + 40*G(w1,w2,t)*z^-2*t^-1
          - 160*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(w1,w2,t)*z^-1*t^-1
          - 40*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(w1,w2,t)*t^-1*[z-4]^-1
          + 40*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(w1,w2,t)*G( - i_,y)*z^-4*t^-1
          + 320*G(w1,w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 320*G(w1,w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 320*G(w1,w2,t)*G( - i_,y)*z^-4*[t+1]^-2
          - 320*G(w1,w2,t)*G( - i_,y)*z^-4*[t+1]^-1
          - 160*G(w1,w2,t)*G( - i_,y)*z^-3*t^-1
          - 40*G(w1,w2,t)*G( - i_,y)*z^-2*t^-1
          + 160*G(w1,w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(w1,w2,t)*G( - i_,y)*z^-1*t^-1
          + 40*G(w1,w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(w1,w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 40*G(w1,w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,w2,w1,t)*z^-4*t^-1
          - 128*G(w1,w2,w1,t)*z^-4*[1-t]^-2
          - 128*G(w1,w2,w1,t)*z^-4*[1-t]^-1
          + 128*G(w1,w2,w1,t)*z^-4*[t+1]^-2
          + 128*G(w1,w2,w1,t)*z^-4*[t+1]^-1
          + 64*G(w1,w2,w1,t)*z^-3*t^-1
          + 16*G(w1,w2,w1,t)*z^-2*t^-1
          - 64*G(w1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2,w1,t)*z^-1*t^-1
          - 16*G(w1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(w1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,w2,w2,t)*z^-4*t^-1
          + 256*G(w1,w2,w2,t)*z^-4*[1-t]^-2
          + 256*G(w1,w2,w2,t)*z^-4*[1-t]^-1
          - 256*G(w1,w2,w2,t)*z^-4*[t+1]^-2
          - 256*G(w1,w2,w2,t)*z^-4*[t+1]^-1
          - 128*G(w1,w2,w2,t)*z^-3*t^-1
          - 32*G(w1,w2,w2,t)*z^-2*t^-1
          + 128*G(w1,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,w2,w2,t)*z^-1*t^-1
          + 32*G(w1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,w2,w2,t)*t^-1*[z-4]^-1
          - 32*G(w1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,w2,1,t)*z^-4*t^-1
          - 128*G(w1,w2,1,t)*z^-4*[1-t]^-2
          - 128*G(w1,w2,1,t)*z^-4*[1-t]^-1
          + 128*G(w1,w2,1,t)*z^-4*[t+1]^-2
          + 128*G(w1,w2,1,t)*z^-4*[t+1]^-1
          + 64*G(w1,w2,1,t)*z^-3*t^-1
          + 16*G(w1,w2,1,t)*z^-2*t^-1
          - 64*G(w1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,w2,1,t)*z^-1*t^-1
          - 16*G(w1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,w2,1,t)*t^-1*[z-4]^-1
          + 16*G(w1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,-1, - w2,t)*z^-4*t^-1
          + 256*G(w1,-1, - w2,t)*z^-4*[1-t]^-2
          + 256*G(w1,-1, - w2,t)*z^-4*[1-t]^-1
          - 256*G(w1,-1, - w2,t)*z^-4*[t+1]^-2
          - 256*G(w1,-1, - w2,t)*z^-4*[t+1]^-1
          - 128*G(w1,-1, - w2,t)*z^-3*t^-1
          - 32*G(w1,-1, - w2,t)*z^-2*t^-1
          + 128*G(w1,-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,-1, - w2,t)*z^-1*t^-1
          + 32*G(w1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,-1, - w2,t)*t^-1*[z-4]^-1
          - 32*G(w1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w1,-1,t)*G( - i_,y)*z^-4*t^-1
          + 256*G(w1,-1,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 256*G(w1,-1,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 256*G(w1,-1,t)*G( - i_,y)*z^-4*[t+1]^-2
          - 256*G(w1,-1,t)*G( - i_,y)*z^-4*[t+1]^-1
          - 128*G(w1,-1,t)*G( - i_,y)*z^-3*t^-1
          - 32*G(w1,-1,t)*G( - i_,y)*z^-2*t^-1
          + 128*G(w1,-1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w1,-1,t)*G( - i_,y)*z^-1*t^-1
          + 32*G(w1,-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w1,-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 32*G(w1,-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w1,0, - w2,t)*z^-4*t^-1
          - 128*G(w1,0, - w2,t)*z^-4*[1-t]^-2
          - 128*G(w1,0, - w2,t)*z^-4*[1-t]^-1
          + 128*G(w1,0, - w2,t)*z^-4*[t+1]^-2
          + 128*G(w1,0, - w2,t)*z^-4*[t+1]^-1
          + 64*G(w1,0, - w2,t)*z^-3*t^-1
          + 16*G(w1,0, - w2,t)*z^-2*t^-1
          - 64*G(w1,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w1,0, - w2,t)*z^-1*t^-1
          - 16*G(w1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w1,0, - w2,t)*t^-1*[z-4]^-1
          + 16*G(w1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w1,0,w2,t)*z^-4*t^-1
          + 128*G(w1,0,w2,t)*z^-4*[1-t]^-2
          + 128*G(w1,0,w2,t)*z^-4*[1-t]^-1
          - 128*G(w1,0,w2,t)*z^-4*[t+1]^-2
          - 128*G(w1,0,w2,t)*z^-4*[t+1]^-1
          - 64*G(w1,0,w2,t)*z^-3*t^-1
          - 16*G(w1,0,w2,t)*z^-2*t^-1
          + 64*G(w1,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w1,0,w2,t)*z^-1*t^-1
          + 16*G(w1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w1,0,w2,t)*t^-1*[z-4]^-1
          - 16*G(w1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,1,t)*G( - i_,y)*z^-4*t^-1
          - 256*G(w1,1,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 256*G(w1,1,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 256*G(w1,1,t)*G( - i_,y)*z^-4*[t+1]^-2
          + 256*G(w1,1,t)*G( - i_,y)*z^-4*[t+1]^-1
          + 128*G(w1,1,t)*G( - i_,y)*z^-3*t^-1
          + 32*G(w1,1,t)*G( - i_,y)*z^-2*t^-1
          - 128*G(w1,1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,1,t)*G( - i_,y)*z^-1*t^-1
          - 32*G(w1,1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 32*G(w1,1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w1,1,w2,t)*z^-4*t^-1
          - 256*G(w1,1,w2,t)*z^-4*[1-t]^-2
          - 256*G(w1,1,w2,t)*z^-4*[1-t]^-1
          + 256*G(w1,1,w2,t)*z^-4*[t+1]^-2
          + 256*G(w1,1,w2,t)*z^-4*[t+1]^-1
          + 128*G(w1,1,w2,t)*z^-3*t^-1
          + 32*G(w1,1,w2,t)*z^-2*t^-1
          - 128*G(w1,1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w1,1,w2,t)*z^-1*t^-1
          - 32*G(w1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w1,1,w2,t)*t^-1*[z-4]^-1
          + 32*G(w1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2, - w2, - w2,t)*z^-4*t^-1
          - 256*G(w2, - w2, - w2,t)*z^-4*[1-t]^-2
          - 256*G(w2, - w2, - w2,t)*z^-4*[1-t]^-1
          + 64*G(w2, - w2, - w2,t)*z^-3*t^-1
          + 16*G(w2, - w2, - w2,t)*z^-2*t^-1
          - 64*G(w2, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w2, - w2,t)*z^-1*t^-1
          - 16*G(w2, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w2, - w2,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2, - w2, - w1,t)*z^-4*t^-1
          + 128*G(w2, - w2, - w1,t)*z^-4*[1-t]^-2
          + 128*G(w2, - w2, - w1,t)*z^-4*[1-t]^-1
          - 32*G(w2, - w2, - w1,t)*z^-3*t^-1
          - 8*G(w2, - w2, - w1,t)*z^-2*t^-1
          + 32*G(w2, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2, - w1,t)*z^-1*t^-1
          + 8*G(w2, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w2, - w1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w2, - w2,t)*z^-4*t^-1
          + 192*G(w2, - w2,t)*z^-4*[1-t]^-2
          + 128*G(w2, - w2,t)*z^-4*[1-t]^-1
          + 64*G(w2, - w2,t)*z^-4*[t+1]^-1
          + 48*G(w2, - w2,t)*z^-3*t^-1
          + 64*G(w2, - w2,t)*z^-3*[1-t]^-1
          - 64*G(w2, - w2,t)*z^-3*[t+1]^-1
          - 20*G(w2, - w2,t)*z^-2*t^-1
          + 80*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(w2, - w2,t)*z^-1*t^-1
          + 20*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 20*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 320*G(w2, - w2,t)*G( - i_,y)*z^-4*t^-1
          - 320*G(w2, - w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 320*G(w2, - w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 80*G(w2, - w2,t)*G( - i_,y)*z^-3*t^-1
          + 20*G(w2, - w2,t)*G( - i_,y)*z^-2*t^-1
          - 80*G(w2, - w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G(w2, - w2,t)*G( - i_,y)*z^-1*t^-1
          - 20*G(w2, - w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G(w2, - w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 20*G(w2, - w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2, - w2,w1,t)*z^-4*t^-1
          + 128*G(w2, - w2,w1,t)*z^-4*[1-t]^-2
          + 128*G(w2, - w2,w1,t)*z^-4*[1-t]^-1
          - 32*G(w2, - w2,w1,t)*z^-3*t^-1
          - 8*G(w2, - w2,w1,t)*z^-2*t^-1
          + 32*G(w2, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2,w1,t)*z^-1*t^-1
          + 8*G(w2, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w2,w1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(w2, - w2,w2,t)*z^-4*t^-1
          - 64*G(w2, - w2,w2,t)*z^-4*[1-t]^-2
          - 64*G(w2, - w2,w2,t)*z^-4*[1-t]^-1
          + 16*G(w2, - w2,w2,t)*z^-3*t^-1
          + 4*G(w2, - w2,w2,t)*z^-2*t^-1
          - 16*G(w2, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(w2, - w2,w2,t)*z^-1*t^-1
          - 4*G(w2, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(w2, - w2,w2,t)*t^-1*[z-4]^-1
          + 4*G(w2, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2, - w2,-1,t)*z^-4*t^-1
          + 128*G(w2, - w2,-1,t)*z^-4*[1-t]^-2
          + 128*G(w2, - w2,-1,t)*z^-4*[1-t]^-1
          - 32*G(w2, - w2,-1,t)*z^-3*t^-1
          - 8*G(w2, - w2,-1,t)*z^-2*t^-1
          + 32*G(w2, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w2,-1,t)*z^-1*t^-1
          + 8*G(w2, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w2,-1,t)*t^-1*[z-4]^-1
          - 8*G(w2, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w2, - w1, - w2,t)*z^-4*t^-1
          + 64*G(w2, - w1, - w2,t)*z^-4*[1-t]^-2
          + 64*G(w2, - w1, - w2,t)*z^-4*[1-t]^-1
          - 16*G(w2, - w1, - w2,t)*z^-3*t^-1
          - 4*G(w2, - w1, - w2,t)*z^-2*t^-1
          + 16*G(w2, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(w2, - w1, - w2,t)*z^-1*t^-1
          + 4*G(w2, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(w2, - w1, - w2,t)*t^-1*[z-4]^-1
          - 4*G(w2, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2, - w1, - w1,t)*z^-4*t^-1
          - 256*G(w2, - w1, - w1,t)*z^-4*[1-t]^-2
          - 256*G(w2, - w1, - w1,t)*z^-4*[1-t]^-1
          + 64*G(w2, - w1, - w1,t)*z^-3*t^-1
          + 16*G(w2, - w1, - w1,t)*z^-2*t^-1
          - 64*G(w2, - w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w1, - w1,t)*z^-1*t^-1
          - 16*G(w2, - w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2, - w1,t)*z^-4*t^-1
          - 384*G(w2, - w1,t)*z^-4*[1-t]^-2
          - 256*G(w2, - w1,t)*z^-4*[1-t]^-1
          - 128*G(w2, - w1,t)*z^-4*[t+1]^-1
          - 96*G(w2, - w1,t)*z^-3*t^-1
          - 128*G(w2, - w1,t)*z^-3*[1-t]^-1
          + 128*G(w2, - w1,t)*z^-3*[t+1]^-1
          + 40*G(w2, - w1,t)*z^-2*t^-1
          - 160*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(w2, - w1,t)*z^-1*t^-1
          - 40*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 40*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(w2, - w1,t)*G( - i_,y)*z^-4*t^-1
          + 384*G(w2, - w1,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 384*G(w2, - w1,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 96*G(w2, - w1,t)*G( - i_,y)*z^-3*t^-1
          - 24*G(w2, - w1,t)*G( - i_,y)*z^-2*t^-1
          + 96*G(w2, - w1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(w2, - w1,t)*G( - i_,y)*z^-1*t^-1
          + 24*G(w2, - w1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(w2, - w1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 24*G(w2, - w1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2, - w1,w1,t)*z^-4*t^-1
          - 256*G(w2, - w1,w1,t)*z^-4*[1-t]^-2
          - 256*G(w2, - w1,w1,t)*z^-4*[1-t]^-1
          + 64*G(w2, - w1,w1,t)*z^-3*t^-1
          + 16*G(w2, - w1,w1,t)*z^-2*t^-1
          - 64*G(w2, - w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2, - w1,w1,t)*z^-1*t^-1
          - 16*G(w2, - w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2, - w1,w1,t)*t^-1*[z-4]^-1
          + 16*G(w2, - w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(w2, - w1,w2,t)*z^-4*t^-1
          + 320*G(w2, - w1,w2,t)*z^-4*[1-t]^-2
          + 320*G(w2, - w1,w2,t)*z^-4*[1-t]^-1
          - 80*G(w2, - w1,w2,t)*z^-3*t^-1
          - 20*G(w2, - w1,w2,t)*z^-2*t^-1
          + 80*G(w2, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(w2, - w1,w2,t)*z^-1*t^-1
          + 20*G(w2, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(w2, - w1,w2,t)*t^-1*[z-4]^-1
          - 20*G(w2, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2, - w1,-1,t)*z^-4*t^-1
          - 128*G(w2, - w1,-1,t)*z^-4*[1-t]^-2
          - 128*G(w2, - w1,-1,t)*z^-4*[1-t]^-1
          + 32*G(w2, - w1,-1,t)*z^-3*t^-1
          + 8*G(w2, - w1,-1,t)*z^-2*t^-1
          - 32*G(w2, - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w1,-1,t)*z^-1*t^-1
          - 8*G(w2, - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w1,-1,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2, - w1,1,t)*z^-4*t^-1
          - 128*G(w2, - w1,1,t)*z^-4*[1-t]^-2
          - 128*G(w2, - w1,1,t)*z^-4*[1-t]^-1
          + 32*G(w2, - w1,1,t)*z^-3*t^-1
          + 8*G(w2, - w1,1,t)*z^-2*t^-1
          - 32*G(w2, - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2, - w1,1,t)*z^-1*t^-1
          - 8*G(w2, - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2, - w1,1,t)*t^-1*[z-4]^-1
          + 8*G(w2, - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1408*G(w2,t)*z^-4*t^-1
          + 512*G(w2,t)*z^-4*[1-t]^-2
          + 960*G(w2,t)*z^-4*[1-t]^-1
          - 448*G(w2,t)*z^-4*[t+1]^-1
          - 800*G(w2,t)*z^-3*t^-1
          - 448*G(w2,t)*z^-3*[1-t]^-1
          + 448*G(w2,t)*z^-3*[t+1]^-1
          + 24*G(w2,t)*z^-2*t^-1
          - 96*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(w2,t)*z^-1*t^-1
          - 24*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(w2,t)*t^-1*[z-4]^-1
          + 24*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1216*G(w2,t)*G( - i_, - i_,y)*z^-4*t^-1
          - 1216*G(w2,t)*G( - i_, - i_,y)*z^-4*[1-t]^-2
          - 1216*G(w2,t)*G( - i_, - i_,y)*z^-4*[1-t]^-1
          + 304*G(w2,t)*G( - i_, - i_,y)*z^-3*t^-1
          + 76*G(w2,t)*G( - i_, - i_,y)*z^-2*t^-1
          - 304*G(w2,t)*G( - i_, - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 19*G(w2,t)*G( - i_, - i_,y)*z^-1*t^-1
          - 76*G(w2,t)*G( - i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 19*G(w2,t)*G( - i_, - i_,y)*t^-1*[z-4]^-1
          + 76*G(w2,t)*G( - i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1216*G(w2,t)*G( - i_,i_,y)*z^-4*t^-1
          - 1216*G(w2,t)*G( - i_,i_,y)*z^-4*[1-t]^-2
          - 1216*G(w2,t)*G( - i_,i_,y)*z^-4*[1-t]^-1
          + 304*G(w2,t)*G( - i_,i_,y)*z^-3*t^-1
          + 76*G(w2,t)*G( - i_,i_,y)*z^-2*t^-1
          - 304*G(w2,t)*G( - i_,i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 19*G(w2,t)*G( - i_,i_,y)*z^-1*t^-1
          - 76*G(w2,t)*G( - i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 19*G(w2,t)*G( - i_,i_,y)*t^-1*[z-4]^-1
          + 76*G(w2,t)*G( - i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(w2,t)*G( - i_,y)*z^-4*t^-1
          + 960*G(w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 640*G(w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 320*G(w2,t)*G( - i_,y)*z^-4*[t+1]^-1
          + 240*G(w2,t)*G( - i_,y)*z^-3*t^-1
          + 320*G(w2,t)*G( - i_,y)*z^-3*[1-t]^-1
          - 320*G(w2,t)*G( - i_,y)*z^-3*[t+1]^-1
          - 100*G(w2,t)*G( - i_,y)*z^-2*t^-1
          + 400*G(w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 25*G(w2,t)*G( - i_,y)*z^-1*t^-1
          + 100*G(w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 25*G(w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 100*G(w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(w2,t)*G( - i_,-1,y)*z^-4*t^-1
          + 2560*G(w2,t)*G( - i_,-1,y)*z^-4*[1-t]^-2
          + 2560*G(w2,t)*G( - i_,-1,y)*z^-4*[1-t]^-1
          - 640*G(w2,t)*G( - i_,-1,y)*z^-3*t^-1
          - 160*G(w2,t)*G( - i_,-1,y)*z^-2*t^-1
          + 640*G(w2,t)*G( - i_,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(w2,t)*G( - i_,-1,y)*z^-1*t^-1
          + 160*G(w2,t)*G( - i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(w2,t)*G( - i_,-1,y)*t^-1*[z-4]^-1
          - 160*G(w2,t)*G( - i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 704*G(w2,t)*G( - i_,0,y)*z^-4*t^-1
          - 704*G(w2,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          - 704*G(w2,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          + 176*G(w2,t)*G( - i_,0,y)*z^-3*t^-1
          + 44*G(w2,t)*G( - i_,0,y)*z^-2*t^-1
          - 176*G(w2,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 11*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 44*G(w2,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 11*G(w2,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 44*G(w2,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(w2,t)*G( - i_,1,y)*z^-4*t^-1
          + 1280*G(w2,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          + 1280*G(w2,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          - 320*G(w2,t)*G( - i_,1,y)*z^-3*t^-1
          - 80*G(w2,t)*G( - i_,1,y)*z^-2*t^-1
          + 320*G(w2,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 80*G(w2,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(w2,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 80*G(w2,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(w2,w1, - w2,t)*z^-4*t^-1
          + 64*G(w2,w1, - w2,t)*z^-4*[1-t]^-2
          + 64*G(w2,w1, - w2,t)*z^-4*[1-t]^-1
          - 16*G(w2,w1, - w2,t)*z^-3*t^-1
          - 4*G(w2,w1, - w2,t)*z^-2*t^-1
          + 16*G(w2,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(w2,w1, - w2,t)*z^-1*t^-1
          + 4*G(w2,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(w2,w1, - w2,t)*t^-1*[z-4]^-1
          - 4*G(w2,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,w1, - w1,t)*z^-4*t^-1
          - 256*G(w2,w1, - w1,t)*z^-4*[1-t]^-2
          - 256*G(w2,w1, - w1,t)*z^-4*[1-t]^-1
          + 64*G(w2,w1, - w1,t)*z^-3*t^-1
          + 16*G(w2,w1, - w1,t)*z^-2*t^-1
          - 64*G(w2,w1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,w1, - w1,t)*z^-1*t^-1
          - 16*G(w2,w1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2,w1,t)*z^-4*t^-1
          - 384*G(w2,w1,t)*z^-4*[1-t]^-2
          - 256*G(w2,w1,t)*z^-4*[1-t]^-1
          - 128*G(w2,w1,t)*z^-4*[t+1]^-1
          - 96*G(w2,w1,t)*z^-3*t^-1
          - 128*G(w2,w1,t)*z^-3*[1-t]^-1
          + 128*G(w2,w1,t)*z^-3*[t+1]^-1
          + 40*G(w2,w1,t)*z^-2*t^-1
          - 160*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(w2,w1,t)*z^-1*t^-1
          - 40*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(w2,w1,t)*t^-1*[z-4]^-1
          + 40*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(w2,w1,t)*G( - i_,y)*z^-4*t^-1
          + 384*G(w2,w1,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 384*G(w2,w1,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 96*G(w2,w1,t)*G( - i_,y)*z^-3*t^-1
          - 24*G(w2,w1,t)*G( - i_,y)*z^-2*t^-1
          + 96*G(w2,w1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(w2,w1,t)*G( - i_,y)*z^-1*t^-1
          + 24*G(w2,w1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(w2,w1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 24*G(w2,w1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,w1,w1,t)*z^-4*t^-1
          - 256*G(w2,w1,w1,t)*z^-4*[1-t]^-2
          - 256*G(w2,w1,w1,t)*z^-4*[1-t]^-1
          + 64*G(w2,w1,w1,t)*z^-3*t^-1
          + 16*G(w2,w1,w1,t)*z^-2*t^-1
          - 64*G(w2,w1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,w1,w1,t)*z^-1*t^-1
          - 16*G(w2,w1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w1,w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,w1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 320*G(w2,w1,w2,t)*z^-4*t^-1
          + 320*G(w2,w1,w2,t)*z^-4*[1-t]^-2
          + 320*G(w2,w1,w2,t)*z^-4*[1-t]^-1
          - 80*G(w2,w1,w2,t)*z^-3*t^-1
          - 20*G(w2,w1,w2,t)*z^-2*t^-1
          + 80*G(w2,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(w2,w1,w2,t)*z^-1*t^-1
          + 20*G(w2,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(w2,w1,w2,t)*t^-1*[z-4]^-1
          - 20*G(w2,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2,w1,-1,t)*z^-4*t^-1
          - 128*G(w2,w1,-1,t)*z^-4*[1-t]^-2
          - 128*G(w2,w1,-1,t)*z^-4*[1-t]^-1
          + 32*G(w2,w1,-1,t)*z^-3*t^-1
          + 8*G(w2,w1,-1,t)*z^-2*t^-1
          - 32*G(w2,w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2,w1,-1,t)*z^-1*t^-1
          - 8*G(w2,w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,w1,-1,t)*t^-1*[z-4]^-1
          + 8*G(w2,w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2,w1,1,t)*z^-4*t^-1
          - 128*G(w2,w1,1,t)*z^-4*[1-t]^-2
          - 128*G(w2,w1,1,t)*z^-4*[1-t]^-1
          + 32*G(w2,w1,1,t)*z^-3*t^-1
          + 8*G(w2,w1,1,t)*z^-2*t^-1
          - 32*G(w2,w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2,w1,1,t)*z^-1*t^-1
          - 8*G(w2,w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,w1,1,t)*t^-1*[z-4]^-1
          + 8*G(w2,w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,w2, - w2,t)*z^-4*t^-1
          - 256*G(w2,w2, - w2,t)*z^-4*[1-t]^-2
          - 256*G(w2,w2, - w2,t)*z^-4*[1-t]^-1
          + 64*G(w2,w2, - w2,t)*z^-3*t^-1
          + 16*G(w2,w2, - w2,t)*z^-2*t^-1
          - 64*G(w2,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,w2, - w2,t)*z^-1*t^-1
          - 16*G(w2,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,w2, - w2,t)*t^-1*[z-4]^-1
          + 16*G(w2,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w2,w2, - w1,t)*z^-4*t^-1
          + 512*G(w2,w2, - w1,t)*z^-4*[1-t]^-2
          + 512*G(w2,w2, - w1,t)*z^-4*[1-t]^-1
          - 128*G(w2,w2, - w1,t)*z^-3*t^-1
          - 32*G(w2,w2, - w1,t)*z^-2*t^-1
          + 128*G(w2,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w2,w2, - w1,t)*z^-1*t^-1
          + 32*G(w2,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(w2,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w2,w2,t)*z^-4*t^-1
          + 768*G(w2,w2,t)*z^-4*[1-t]^-2
          + 512*G(w2,w2,t)*z^-4*[1-t]^-1
          + 256*G(w2,w2,t)*z^-4*[t+1]^-1
          + 192*G(w2,w2,t)*z^-3*t^-1
          + 256*G(w2,w2,t)*z^-3*[1-t]^-1
          - 256*G(w2,w2,t)*z^-3*[t+1]^-1
          - 80*G(w2,w2,t)*z^-2*t^-1
          + 320*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(w2,w2,t)*z^-1*t^-1
          + 80*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(w2,w2,t)*t^-1*[z-4]^-1
          - 80*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G(w2,w2,t)*G( - i_,y)*z^-4*t^-1
          - 896*G(w2,w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 896*G(w2,w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 224*G(w2,w2,t)*G( - i_,y)*z^-3*t^-1
          + 56*G(w2,w2,t)*G( - i_,y)*z^-2*t^-1
          - 224*G(w2,w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 14*G(w2,w2,t)*G( - i_,y)*z^-1*t^-1
          - 56*G(w2,w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 14*G(w2,w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 56*G(w2,w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w2,w2,w1,t)*z^-4*t^-1
          + 512*G(w2,w2,w1,t)*z^-4*[1-t]^-2
          + 512*G(w2,w2,w1,t)*z^-4*[1-t]^-1
          - 128*G(w2,w2,w1,t)*z^-3*t^-1
          - 32*G(w2,w2,w1,t)*z^-2*t^-1
          + 128*G(w2,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w2,w2,w1,t)*z^-1*t^-1
          + 32*G(w2,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(w2,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(w2,w2,w2,t)*z^-4*t^-1
          - 640*G(w2,w2,w2,t)*z^-4*[1-t]^-2
          - 640*G(w2,w2,w2,t)*z^-4*[1-t]^-1
          + 160*G(w2,w2,w2,t)*z^-3*t^-1
          + 40*G(w2,w2,w2,t)*z^-2*t^-1
          - 160*G(w2,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(w2,w2,w2,t)*z^-1*t^-1
          - 40*G(w2,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(w2,w2,w2,t)*t^-1*[z-4]^-1
          + 40*G(w2,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(w2,w2,1,t)*z^-4*t^-1
          + 512*G(w2,w2,1,t)*z^-4*[1-t]^-2
          + 512*G(w2,w2,1,t)*z^-4*[1-t]^-1
          - 128*G(w2,w2,1,t)*z^-3*t^-1
          - 32*G(w2,w2,1,t)*z^-2*t^-1
          + 128*G(w2,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(w2,w2,1,t)*z^-1*t^-1
          + 32*G(w2,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(w2,w2,1,t)*t^-1*[z-4]^-1
          - 32*G(w2,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 192*G(w2,0, - w2,t)*z^-4*t^-1
          + 192*G(w2,0, - w2,t)*z^-4*[1-t]^-2
          + 192*G(w2,0, - w2,t)*z^-4*[1-t]^-1
          - 48*G(w2,0, - w2,t)*z^-3*t^-1
          - 12*G(w2,0, - w2,t)*z^-2*t^-1
          + 48*G(w2,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 3*G(w2,0, - w2,t)*z^-1*t^-1
          + 12*G(w2,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 3*G(w2,0, - w2,t)*t^-1*[z-4]^-1
          - 12*G(w2,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 192*G(w2,0,w2,t)*z^-4*t^-1
          - 192*G(w2,0,w2,t)*z^-4*[1-t]^-2
          - 192*G(w2,0,w2,t)*z^-4*[1-t]^-1
          + 48*G(w2,0,w2,t)*z^-3*t^-1
          + 12*G(w2,0,w2,t)*z^-2*t^-1
          - 48*G(w2,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 3*G(w2,0,w2,t)*z^-1*t^-1
          - 12*G(w2,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 3*G(w2,0,w2,t)*t^-1*[z-4]^-1
          + 12*G(w2,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2,0,-1,t)*z^-4*t^-1
          - 128*G(w2,0,-1,t)*z^-4*[1-t]^-2
          - 128*G(w2,0,-1,t)*z^-4*[1-t]^-1
          + 32*G(w2,0,-1,t)*z^-3*t^-1
          + 8*G(w2,0,-1,t)*z^-2*t^-1
          - 32*G(w2,0,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(w2,0,-1,t)*z^-1*t^-1
          - 8*G(w2,0,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(w2,0,-1,t)*t^-1*[z-4]^-1
          + 8*G(w2,0,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(w2,0,1,t)*z^-4*t^-1
          + 128*G(w2,0,1,t)*z^-4*[1-t]^-2
          + 128*G(w2,0,1,t)*z^-4*[1-t]^-1
          - 32*G(w2,0,1,t)*z^-3*t^-1
          - 8*G(w2,0,1,t)*z^-2*t^-1
          + 32*G(w2,0,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(w2,0,1,t)*z^-1*t^-1
          + 8*G(w2,0,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(w2,0,1,t)*t^-1*[z-4]^-1
          - 8*G(w2,0,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,1, - w1,t)*z^-4*t^-1
          - 256*G(w2,1, - w1,t)*z^-4*[1-t]^-2
          - 256*G(w2,1, - w1,t)*z^-4*[1-t]^-1
          + 64*G(w2,1, - w1,t)*z^-3*t^-1
          + 16*G(w2,1, - w1,t)*z^-2*t^-1
          - 64*G(w2,1, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,1, - w1,t)*z^-1*t^-1
          - 16*G(w2,1, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,1, - w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,1, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(w2,1,t)*z^-4*t^-1
          - 384*G(w2,1,t)*z^-4*[1-t]^-2
          - 256*G(w2,1,t)*z^-4*[1-t]^-1
          - 128*G(w2,1,t)*z^-4*[t+1]^-1
          - 96*G(w2,1,t)*z^-3*t^-1
          - 128*G(w2,1,t)*z^-3*[1-t]^-1
          + 128*G(w2,1,t)*z^-3*[t+1]^-1
          + 40*G(w2,1,t)*z^-2*t^-1
          - 160*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(w2,1,t)*z^-1*t^-1
          - 40*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(w2,1,t)*t^-1*[z-4]^-1
          + 40*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*G(w2,1,t)*G( - i_,y)*z^-4*t^-1
          + 896*G(w2,1,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 896*G(w2,1,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 224*G(w2,1,t)*G( - i_,y)*z^-3*t^-1
          - 56*G(w2,1,t)*G( - i_,y)*z^-2*t^-1
          + 224*G(w2,1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 14*G(w2,1,t)*G( - i_,y)*z^-1*t^-1
          + 56*G(w2,1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(w2,1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 56*G(w2,1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(w2,1,w1,t)*z^-4*t^-1
          - 256*G(w2,1,w1,t)*z^-4*[1-t]^-2
          - 256*G(w2,1,w1,t)*z^-4*[1-t]^-1
          + 64*G(w2,1,w1,t)*z^-3*t^-1
          + 16*G(w2,1,w1,t)*z^-2*t^-1
          - 64*G(w2,1,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(w2,1,w1,t)*z^-1*t^-1
          - 16*G(w2,1,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(w2,1,w1,t)*t^-1*[z-4]^-1
          + 16*G(w2,1,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*G(w2,1,w2,t)*z^-4*t^-1
          + 896*G(w2,1,w2,t)*z^-4*[1-t]^-2
          + 896*G(w2,1,w2,t)*z^-4*[1-t]^-1
          - 224*G(w2,1,w2,t)*z^-3*t^-1
          - 56*G(w2,1,w2,t)*z^-2*t^-1
          + 224*G(w2,1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 14*G(w2,1,w2,t)*z^-1*t^-1
          + 56*G(w2,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 14*G(w2,1,w2,t)*t^-1*[z-4]^-1
          - 56*G(w2,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(w2,1,-1,t)*z^-4*t^-1
          + 256*G(w2,1,-1,t)*z^-4*[1-t]^-2
          + 256*G(w2,1,-1,t)*z^-4*[1-t]^-1
          - 64*G(w2,1,-1,t)*z^-3*t^-1
          - 16*G(w2,1,-1,t)*z^-2*t^-1
          + 64*G(w2,1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(w2,1,-1,t)*z^-1*t^-1
          + 16*G(w2,1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(w2,1,-1,t)*t^-1*[z-4]^-1
          - 16*G(w2,1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(w2,1,1,t)*z^-4*t^-1
          - 512*G(w2,1,1,t)*z^-4*[1-t]^-2
          - 512*G(w2,1,1,t)*z^-4*[1-t]^-1
          + 128*G(w2,1,1,t)*z^-3*t^-1
          + 32*G(w2,1,1,t)*z^-2*t^-1
          - 128*G(w2,1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(w2,1,1,t)*z^-1*t^-1
          - 32*G(w2,1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(w2,1,1,t)*t^-1*[z-4]^-1
          + 32*G(w2,1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1, - w2, - w2,t)*z^-4*t^-1
          + 1024*G(-1, - w2, - w2,t)*z^-4*[t+1]^-2
          + 1024*G(-1, - w2, - w2,t)*z^-4*[t+1]^-1
          + 256*G(-1, - w2, - w2,t)*z^-3*t^-1
          + 64*G(-1, - w2, - w2,t)*z^-2*t^-1
          - 256*G(-1, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2, - w2,t)*z^-1*t^-1
          - 64*G(-1, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w2, - w2,t)*t^-1*[z-4]^-1
          + 64*G(-1, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1, - w2, - w1,t)*z^-4*t^-1
          - 512*G(-1, - w2, - w1,t)*z^-4*[t+1]^-2
          - 512*G(-1, - w2, - w1,t)*z^-4*[t+1]^-1
          - 128*G(-1, - w2, - w1,t)*z^-3*t^-1
          - 32*G(-1, - w2, - w1,t)*z^-2*t^-1
          + 128*G(-1, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2, - w1,t)*z^-1*t^-1
          + 32*G(-1, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1, - w2,t)*z^-4*t^-1
          - 256*G(-1, - w2,t)*z^-4*[1-t]^-1
          - 768*G(-1, - w2,t)*z^-4*[t+1]^-2
          - 512*G(-1, - w2,t)*z^-4*[t+1]^-1
          + 320*G(-1, - w2,t)*z^-3*t^-1
          + 320*G(-1, - w2,t)*z^-3*[1-t]^-1
          - 320*G(-1, - w2,t)*z^-3*[t+1]^-1
          - 80*G(-1, - w2,t)*z^-2*t^-1
          + 320*G(-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(-1, - w2,t)*z^-1*t^-1
          + 80*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(-1, - w2,t)*t^-1*[z-4]^-1
          - 80*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(-1, - w2,t)*G( - i_,y)*z^-4*t^-1
          + 1280*G(-1, - w2,t)*G( - i_,y)*z^-4*[t+1]^-2
          + 1280*G(-1, - w2,t)*G( - i_,y)*z^-4*[t+1]^-1
          + 320*G(-1, - w2,t)*G( - i_,y)*z^-3*t^-1
          + 80*G(-1, - w2,t)*G( - i_,y)*z^-2*t^-1
          - 320*G(-1, - w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(-1, - w2,t)*G( - i_,y)*z^-1*t^-1
          - 80*G(-1, - w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(-1, - w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 80*G(-1, - w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(-1, - w2,t)*G(i_,y)*z^-4*t^-1
          + 1280*G(-1, - w2,t)*G(i_,y)*z^-4*[t+1]^-2
          + 1280*G(-1, - w2,t)*G(i_,y)*z^-4*[t+1]^-1
          + 320*G(-1, - w2,t)*G(i_,y)*z^-3*t^-1
          + 80*G(-1, - w2,t)*G(i_,y)*z^-2*t^-1
          - 320*G(-1, - w2,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(-1, - w2,t)*G(i_,y)*z^-1*t^-1
          - 80*G(-1, - w2,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(-1, - w2,t)*G(i_,y)*t^-1*[z-4]^-1
          + 80*G(-1, - w2,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1, - w2,t)*G(0,y)*z^-4*t^-1
          + 256*G(-1, - w2,t)*G(0,y)*z^-4*[t+1]^-2
          + 256*G(-1, - w2,t)*G(0,y)*z^-4*[t+1]^-1
          + 64*G(-1, - w2,t)*G(0,y)*z^-3*t^-1
          + 16*G(-1, - w2,t)*G(0,y)*z^-2*t^-1
          - 64*G(-1, - w2,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w2,t)*G(0,y)*z^-1*t^-1
          - 16*G(-1, - w2,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w2,t)*G(0,y)*t^-1*[z-4]^-1
          + 16*G(-1, - w2,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1, - w2,t)*G(1,y)*z^-4*t^-1
          - 1024*G(-1, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          - 1024*G(-1, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          - 256*G(-1, - w2,t)*G(1,y)*z^-3*t^-1
          - 64*G(-1, - w2,t)*G(1,y)*z^-2*t^-1
          + 256*G(-1, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1, - w2,t)*G(1,y)*z^-1*t^-1
          + 64*G(-1, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 64*G(-1, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1, - w2,w1,t)*z^-4*t^-1
          - 512*G(-1, - w2,w1,t)*z^-4*[t+1]^-2
          - 512*G(-1, - w2,w1,t)*z^-4*[t+1]^-1
          - 128*G(-1, - w2,w1,t)*z^-3*t^-1
          - 32*G(-1, - w2,w1,t)*z^-2*t^-1
          + 128*G(-1, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,w1,t)*z^-1*t^-1
          + 32*G(-1, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1, - w2,w2,t)*z^-4*t^-1
          + 256*G(-1, - w2,w2,t)*z^-4*[t+1]^-2
          + 256*G(-1, - w2,w2,t)*z^-4*[t+1]^-1
          + 64*G(-1, - w2,w2,t)*z^-3*t^-1
          + 16*G(-1, - w2,w2,t)*z^-2*t^-1
          - 64*G(-1, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w2,w2,t)*z^-1*t^-1
          - 16*G(-1, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w2,w2,t)*t^-1*[z-4]^-1
          + 16*G(-1, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1, - w2,-1,t)*z^-4*t^-1
          - 512*G(-1, - w2,-1,t)*z^-4*[t+1]^-2
          - 512*G(-1, - w2,-1,t)*z^-4*[t+1]^-1
          - 128*G(-1, - w2,-1,t)*z^-3*t^-1
          - 32*G(-1, - w2,-1,t)*z^-2*t^-1
          + 128*G(-1, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1, - w2,-1,t)*z^-1*t^-1
          + 32*G(-1, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1, - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(-1, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1, - w1, - w2,t)*z^-4*t^-1
          - 256*G(-1, - w1, - w2,t)*z^-4*[t+1]^-2
          - 256*G(-1, - w1, - w2,t)*z^-4*[t+1]^-1
          - 64*G(-1, - w1, - w2,t)*z^-3*t^-1
          - 16*G(-1, - w1, - w2,t)*z^-2*t^-1
          + 64*G(-1, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w1, - w2,t)*z^-1*t^-1
          + 16*G(-1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w1, - w2,t)*t^-1*[z-4]^-1
          - 16*G(-1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1, - w1,t)*z^-3*t^-1
          - 128*G(-1, - w1,t)*z^-3*[1-t]^-1
          + 128*G(-1, - w1,t)*z^-3*[t+1]^-1
          - 256*G(-1, - w1,w2,t)*z^-4*t^-1
          + 256*G(-1, - w1,w2,t)*z^-4*[t+1]^-2
          + 256*G(-1, - w1,w2,t)*z^-4*[t+1]^-1
          + 64*G(-1, - w1,w2,t)*z^-3*t^-1
          + 16*G(-1, - w1,w2,t)*z^-2*t^-1
          - 64*G(-1, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1, - w1,w2,t)*z^-1*t^-1
          - 16*G(-1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1, - w1,w2,t)*t^-1*[z-4]^-1
          + 16*G(-1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(-1, - i_, - i_,y)*z^-4*[1-t]^-2
          + 2560*G(-1, - i_, - i_,y)*z^-4*[1-t]^-1
          + 2560*G(-1, - i_, - i_,y)*z^-4*[t+1]^-2
          + 2560*G(-1, - i_, - i_,y)*z^-4*[t+1]^-1
          + 2560*G(-1, - i_,i_,y)*z^-4*[1-t]^-2
          + 2560*G(-1, - i_,i_,y)*z^-4*[1-t]^-1
          + 2560*G(-1, - i_,i_,y)*z^-4*[t+1]^-2
          + 2560*G(-1, - i_,i_,y)*z^-4*[t+1]^-1
          - 1536*G(-1, - i_,y)*z^-4*[1-t]^-2
          - 1536*G(-1, - i_,y)*z^-4*[1-t]^-1
          - 1536*G(-1, - i_,y)*z^-4*[t+1]^-2
          - 1536*G(-1, - i_,y)*z^-4*[t+1]^-1
          - 2560*G(-1, - i_,y)*G( - w2,t)*z^-4*t^-1
          + 2560*G(-1, - i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 2560*G(-1, - i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 640*G(-1, - i_,y)*G( - w2,t)*z^-3*t^-1
          + 160*G(-1, - i_,y)*G( - w2,t)*z^-2*t^-1
          - 640*G(-1, - i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(-1, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 160*G(-1, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 160*G(-1, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(-1, - i_,y)*G(w2,t)*z^-4*t^-1
          + 2560*G(-1, - i_,y)*G(w2,t)*z^-4*[1-t]^-2
          + 2560*G(-1, - i_,y)*G(w2,t)*z^-4*[1-t]^-1
          - 640*G(-1, - i_,y)*G(w2,t)*z^-3*t^-1
          - 160*G(-1, - i_,y)*G(w2,t)*z^-2*t^-1
          + 640*G(-1, - i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(-1, - i_,y)*G(w2,t)*z^-1*t^-1
          + 160*G(-1, - i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1, - i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 160*G(-1, - i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1, - i_,y)*G(1,t)*z^-4*t^-1
          - 2048*G(-1, - i_,y)*G(1,t)*z^-4*[1-t]^-2
          - 2048*G(-1, - i_,y)*G(1,t)*z^-4*[1-t]^-1
          + 512*G(-1, - i_,y)*G(1,t)*z^-3*t^-1
          + 128*G(-1, - i_,y)*G(1,t)*z^-2*t^-1
          - 512*G(-1, - i_,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1, - i_,y)*G(1,t)*z^-1*t^-1
          - 128*G(-1, - i_,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1, - i_,y)*G(1,t)*t^-1*[z-4]^-1
          + 128*G(-1, - i_,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(-1, - i_,-1,y)*z^-4*[1-t]^-2
          - 4096*G(-1, - i_,-1,y)*z^-4*[1-t]^-1
          - 4096*G(-1, - i_,-1,y)*z^-4*[t+1]^-2
          - 4096*G(-1, - i_,-1,y)*z^-4*[t+1]^-1
          + 512*G(-1, - i_,0,y)*z^-4*[1-t]^-2
          + 512*G(-1, - i_,0,y)*z^-4*[1-t]^-1
          + 512*G(-1, - i_,0,y)*z^-4*[t+1]^-2
          + 512*G(-1, - i_,0,y)*z^-4*[t+1]^-1
          - 2048*G(-1, - i_,1,y)*z^-4*[1-t]^-2
          - 2048*G(-1, - i_,1,y)*z^-4*[1-t]^-1
          - 2048*G(-1, - i_,1,y)*z^-4*[t+1]^-2
          - 2048*G(-1, - i_,1,y)*z^-4*[t+1]^-1
          + 2560*G(-1,i_, - i_,y)*z^-4*[1-t]^-2
          + 2560*G(-1,i_, - i_,y)*z^-4*[1-t]^-1
          + 2560*G(-1,i_, - i_,y)*z^-4*[t+1]^-2
          + 2560*G(-1,i_, - i_,y)*z^-4*[t+1]^-1
          + 2560*G(-1,i_,i_,y)*z^-4*[1-t]^-2
          + 2560*G(-1,i_,i_,y)*z^-4*[1-t]^-1
          + 2560*G(-1,i_,i_,y)*z^-4*[t+1]^-2
          + 2560*G(-1,i_,i_,y)*z^-4*[t+1]^-1
          - 1536*G(-1,i_,y)*z^-4*[1-t]^-2
          - 1536*G(-1,i_,y)*z^-4*[1-t]^-1
          - 1536*G(-1,i_,y)*z^-4*[t+1]^-2
          - 1536*G(-1,i_,y)*z^-4*[t+1]^-1
          - 2560*G(-1,i_,y)*G( - w2,t)*z^-4*t^-1
          + 2560*G(-1,i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 2560*G(-1,i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 640*G(-1,i_,y)*G( - w2,t)*z^-3*t^-1
          + 160*G(-1,i_,y)*G( - w2,t)*z^-2*t^-1
          - 640*G(-1,i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(-1,i_,y)*G( - w2,t)*z^-1*t^-1
          - 160*G(-1,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 160*G(-1,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2560*G(-1,i_,y)*G(w2,t)*z^-4*t^-1
          + 2560*G(-1,i_,y)*G(w2,t)*z^-4*[1-t]^-2
          + 2560*G(-1,i_,y)*G(w2,t)*z^-4*[1-t]^-1
          - 640*G(-1,i_,y)*G(w2,t)*z^-3*t^-1
          - 160*G(-1,i_,y)*G(w2,t)*z^-2*t^-1
          + 640*G(-1,i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(-1,i_,y)*G(w2,t)*z^-1*t^-1
          + 160*G(-1,i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1,i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 160*G(-1,i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,i_,y)*G(-1,t)*z^-4*t^-1
          - 2048*G(-1,i_,y)*G(-1,t)*z^-4*[t+1]^-2
          - 2048*G(-1,i_,y)*G(-1,t)*z^-4*[t+1]^-1
          - 512*G(-1,i_,y)*G(-1,t)*z^-3*t^-1
          - 128*G(-1,i_,y)*G(-1,t)*z^-2*t^-1
          + 512*G(-1,i_,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,i_,y)*G(-1,t)*z^-1*t^-1
          + 128*G(-1,i_,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,i_,y)*G(-1,t)*t^-1*[z-4]^-1
          - 128*G(-1,i_,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,i_,y)*G(1,t)*z^-4*t^-1
          - 2048*G(-1,i_,y)*G(1,t)*z^-4*[1-t]^-2
          - 2048*G(-1,i_,y)*G(1,t)*z^-4*[1-t]^-1
          + 512*G(-1,i_,y)*G(1,t)*z^-3*t^-1
          + 128*G(-1,i_,y)*G(1,t)*z^-2*t^-1
          - 512*G(-1,i_,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,i_,y)*G(1,t)*z^-1*t^-1
          - 128*G(-1,i_,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,i_,y)*G(1,t)*t^-1*[z-4]^-1
          + 128*G(-1,i_,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(-1,i_,-1,y)*z^-4*[1-t]^-2
          - 4096*G(-1,i_,-1,y)*z^-4*[1-t]^-1
          - 4096*G(-1,i_,-1,y)*z^-4*[t+1]^-2
          - 4096*G(-1,i_,-1,y)*z^-4*[t+1]^-1
          + 512*G(-1,i_,0,y)*z^-4*[1-t]^-2
          + 512*G(-1,i_,0,y)*z^-4*[1-t]^-1
          + 512*G(-1,i_,0,y)*z^-4*[t+1]^-2
          + 512*G(-1,i_,0,y)*z^-4*[t+1]^-1
          - 2048*G(-1,i_,1,y)*z^-4*[1-t]^-2
          - 2048*G(-1,i_,1,y)*z^-4*[1-t]^-1
          - 2048*G(-1,i_,1,y)*z^-4*[t+1]^-2
          - 2048*G(-1,i_,1,y)*z^-4*[t+1]^-1
          - 2048*G(-1,y)*G( - w2, - w2,t)*z^-4*t^-1
          + 2048*G(-1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          + 2048*G(-1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          + 512*G(-1,y)*G( - w2, - w2,t)*z^-3*t^-1
          + 128*G(-1,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 512*G(-1,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G( - w2, - w1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G( - w2, - w1,t)*z^-3*t^-1
          - 64*G(-1,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,y)*G( - w2,t)*z^-4*t^-1
          - 512*G(-1,y)*G( - w2,t)*z^-4*[1-t]^-1
          - 1536*G(-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 1024*G(-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 384*G(-1,y)*G( - w2,t)*z^-3*t^-1
          + 512*G(-1,y)*G( - w2,t)*z^-3*[1-t]^-1
          - 512*G(-1,y)*G( - w2,t)*z^-3*[t+1]^-1
          - 160*G(-1,y)*G( - w2,t)*z^-2*t^-1
          + 640*G(-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 40*G(-1,y)*G( - w2,t)*z^-1*t^-1
          + 160*G(-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 40*G(-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 160*G(-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G( - w2,w1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G( - w2,w1,t)*z^-3*t^-1
          - 64*G(-1,y)*G( - w2,w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,y)*G( - w2,w2,t)*z^-4*t^-1
          + 512*G(-1,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          + 128*G(-1,y)*G( - w2,w2,t)*z^-3*t^-1
          + 32*G(-1,y)*G( - w2,w2,t)*z^-2*t^-1
          - 128*G(-1,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 32*G(-1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 32*G(-1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G( - w2,-1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 1024*G(-1,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G( - w2,-1,t)*z^-3*t^-1
          - 64*G(-1,y)*G( - w2,-1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G( - w1, - w2,t)*z^-4*t^-1
          + 512*G(-1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          - 512*G(-1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G( - w1, - w2,t)*z^-3*t^-1
          - 64*G(-1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G( - w1,w2,t)*z^-4*t^-1
          - 512*G(-1,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          - 512*G(-1,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          + 256*G(-1,y)*G( - w1,w2,t)*z^-3*t^-1
          + 64*G(-1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 256*G(-1,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G( - w1,w2,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G(w1, - w2,t)*z^-4*t^-1
          + 512*G(-1,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          - 512*G(-1,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G(w1, - w2,t)*z^-3*t^-1
          - 64*G(-1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 256*G(-1,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w1, - w2,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G(w1,w2,t)*z^-4*t^-1
          - 512*G(-1,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          - 512*G(-1,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          + 256*G(-1,y)*G(w1,w2,t)*z^-3*t^-1
          + 64*G(-1,y)*G(w1,w2,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w1,w2,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,y)*G(w2, - w2,t)*z^-4*t^-1
          + 512*G(-1,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          - 128*G(-1,y)*G(w2, - w2,t)*z^-3*t^-1
          - 32*G(-1,y)*G(w2, - w2,t)*z^-2*t^-1
          + 128*G(-1,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 32*G(-1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 32*G(-1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G(w2, - w1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          - 1024*G(-1,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          + 256*G(-1,y)*G(w2, - w1,t)*z^-3*t^-1
          + 64*G(-1,y)*G(w2, - w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,y)*G(w2,t)*z^-4*t^-1
          - 1536*G(-1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 1024*G(-1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(w2,t)*z^-4*[t+1]^-1
          - 384*G(-1,y)*G(w2,t)*z^-3*t^-1
          - 512*G(-1,y)*G(w2,t)*z^-3*[1-t]^-1
          + 512*G(-1,y)*G(w2,t)*z^-3*[t+1]^-1
          + 160*G(-1,y)*G(w2,t)*z^-2*t^-1
          - 640*G(-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 40*G(-1,y)*G(w2,t)*z^-1*t^-1
          - 160*G(-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 40*G(-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 160*G(-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G(w2,w1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          - 1024*G(-1,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          + 256*G(-1,y)*G(w2,w1,t)*z^-3*t^-1
          + 64*G(-1,y)*G(w2,w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,y)*G(w2,w2,t)*z^-4*t^-1
          + 2048*G(-1,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          + 2048*G(-1,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(w2,w2,t)*z^-3*t^-1
          - 128*G(-1,y)*G(w2,w2,t)*z^-2*t^-1
          + 512*G(-1,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(w2,w2,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G(w2,1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G(w2,1,t)*z^-4*[1-t]^-2
          - 1024*G(-1,y)*G(w2,1,t)*z^-4*[1-t]^-1
          + 256*G(-1,y)*G(w2,1,t)*z^-3*t^-1
          + 64*G(-1,y)*G(w2,1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(w2,1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,y)*G(-1, - w2,t)*z^-4*t^-1
          - 2048*G(-1,y)*G(-1, - w2,t)*z^-4*[t+1]^-2
          - 2048*G(-1,y)*G(-1, - w2,t)*z^-4*[t+1]^-1
          - 512*G(-1,y)*G(-1, - w2,t)*z^-3*t^-1
          - 128*G(-1,y)*G(-1, - w2,t)*z^-2*t^-1
          + 512*G(-1,y)*G(-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(-1, - w2,t)*z^-1*t^-1
          + 128*G(-1,y)*G(-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(-1, - w2,t)*t^-1*[z-4]^-1
          - 128*G(-1,y)*G(-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,y)*G(-1,t)*z^-3*t^-1
          - 512*G(-1,y)*G(-1,t)*z^-3*[1-t]^-1
          + 512*G(-1,y)*G(-1,t)*z^-3*[t+1]^-1
          - 1024*G(-1,y)*G(0, - w2,t)*z^-4*t^-1
          - 512*G(-1,y)*G(0, - w2,t)*z^-4*[1-t]^-2
          - 512*G(-1,y)*G(0, - w2,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G(0, - w2,t)*z^-4*[t+1]^-2
          + 512*G(-1,y)*G(0, - w2,t)*z^-4*[t+1]^-1
          + 256*G(-1,y)*G(0, - w2,t)*z^-3*t^-1
          + 64*G(-1,y)*G(0, - w2,t)*z^-2*t^-1
          - 256*G(-1,y)*G(0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(0, - w2,t)*z^-1*t^-1
          - 64*G(-1,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          + 64*G(-1,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G(0,w2,t)*z^-4*t^-1
          + 512*G(-1,y)*G(0,w2,t)*z^-4*[1-t]^-2
          + 512*G(-1,y)*G(0,w2,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(0,w2,t)*z^-4*[t+1]^-2
          - 512*G(-1,y)*G(0,w2,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G(0,w2,t)*z^-3*t^-1
          - 64*G(-1,y)*G(0,w2,t)*z^-2*t^-1
          + 256*G(-1,y)*G(0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,y)*G(0,w2,t)*z^-1*t^-1
          + 64*G(-1,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,y)*G(0,w2,t)*t^-1*[z-4]^-1
          - 64*G(-1,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,y)*G(1,t)*z^-3*t^-1
          + 512*G(-1,y)*G(1,t)*z^-3*[1-t]^-1
          - 512*G(-1,y)*G(1,t)*z^-3*[t+1]^-1
          - 2048*G(-1,y)*G(1,w2,t)*z^-4*t^-1
          - 2048*G(-1,y)*G(1,w2,t)*z^-4*[1-t]^-2
          - 2048*G(-1,y)*G(1,w2,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G(1,w2,t)*z^-3*t^-1
          + 128*G(-1,y)*G(1,w2,t)*z^-2*t^-1
          - 512*G(-1,y)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,y)*G(1,w2,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          + 128*G(-1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 896*G(-1,t)*z^-3*t^-1
          - 448*G(-1,t)*z^-3*[1-t]^-1
          + 448*G(-1,t)*z^-3*[t+1]^-1
          - 1280*G(-1,t)*G( - i_, - i_,y)*z^-4*t^-1
          + 1280*G(-1,t)*G( - i_, - i_,y)*z^-4*[t+1]^-2
          + 1280*G(-1,t)*G( - i_, - i_,y)*z^-4*[t+1]^-1
          + 320*G(-1,t)*G( - i_, - i_,y)*z^-3*t^-1
          + 80*G(-1,t)*G( - i_, - i_,y)*z^-2*t^-1
          - 320*G(-1,t)*G( - i_, - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(-1,t)*G( - i_, - i_,y)*z^-1*t^-1
          - 80*G(-1,t)*G( - i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(-1,t)*G( - i_, - i_,y)*t^-1*[z-4]^-1
          + 80*G(-1,t)*G( - i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(-1,t)*G( - i_,i_,y)*z^-4*t^-1
          + 1280*G(-1,t)*G( - i_,i_,y)*z^-4*[t+1]^-2
          + 1280*G(-1,t)*G( - i_,i_,y)*z^-4*[t+1]^-1
          + 320*G(-1,t)*G( - i_,i_,y)*z^-3*t^-1
          + 80*G(-1,t)*G( - i_,i_,y)*z^-2*t^-1
          - 320*G(-1,t)*G( - i_,i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(-1,t)*G( - i_,i_,y)*z^-1*t^-1
          - 80*G(-1,t)*G( - i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(-1,t)*G( - i_,i_,y)*t^-1*[z-4]^-1
          + 80*G(-1,t)*G( - i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,t)*G( - i_,y)*z^-4*t^-1
          - 256*G(-1,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 768*G(-1,t)*G( - i_,y)*z^-4*[t+1]^-2
          - 512*G(-1,t)*G( - i_,y)*z^-4*[t+1]^-1
          + 320*G(-1,t)*G( - i_,y)*z^-3*t^-1
          + 320*G(-1,t)*G( - i_,y)*z^-3*[1-t]^-1
          - 320*G(-1,t)*G( - i_,y)*z^-3*[t+1]^-1
          - 80*G(-1,t)*G( - i_,y)*z^-2*t^-1
          + 320*G(-1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(-1,t)*G( - i_,y)*z^-1*t^-1
          + 80*G(-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 80*G(-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,t)*G( - i_,-1,y)*z^-4*t^-1
          - 2048*G(-1,t)*G( - i_,-1,y)*z^-4*[t+1]^-2
          - 2048*G(-1,t)*G( - i_,-1,y)*z^-4*[t+1]^-1
          - 512*G(-1,t)*G( - i_,-1,y)*z^-3*t^-1
          - 128*G(-1,t)*G( - i_,-1,y)*z^-2*t^-1
          + 512*G(-1,t)*G( - i_,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,t)*G( - i_,-1,y)*z^-1*t^-1
          + 128*G(-1,t)*G( - i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G( - i_,-1,y)*t^-1*[z-4]^-1
          - 128*G(-1,t)*G( - i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,t)*G( - i_,0,y)*z^-4*t^-1
          + 256*G(-1,t)*G( - i_,0,y)*z^-4*[t+1]^-2
          + 256*G(-1,t)*G( - i_,0,y)*z^-4*[t+1]^-1
          + 64*G(-1,t)*G( - i_,0,y)*z^-3*t^-1
          + 16*G(-1,t)*G( - i_,0,y)*z^-2*t^-1
          - 64*G(-1,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,t)*G( - i_,0,y)*z^-1*t^-1
          - 16*G(-1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          + 16*G(-1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,t)*G( - i_,1,y)*z^-4*t^-1
          - 1024*G(-1,t)*G( - i_,1,y)*z^-4*[t+1]^-2
          - 1024*G(-1,t)*G( - i_,1,y)*z^-4*[t+1]^-1
          - 256*G(-1,t)*G( - i_,1,y)*z^-3*t^-1
          - 64*G(-1,t)*G( - i_,1,y)*z^-2*t^-1
          + 256*G(-1,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,t)*G( - i_,1,y)*z^-1*t^-1
          + 64*G(-1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          - 64*G(-1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(-1,t)*G(i_, - i_,y)*z^-4*t^-1
          + 1280*G(-1,t)*G(i_, - i_,y)*z^-4*[t+1]^-2
          + 1280*G(-1,t)*G(i_, - i_,y)*z^-4*[t+1]^-1
          + 320*G(-1,t)*G(i_, - i_,y)*z^-3*t^-1
          + 80*G(-1,t)*G(i_, - i_,y)*z^-2*t^-1
          - 320*G(-1,t)*G(i_, - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(-1,t)*G(i_, - i_,y)*z^-1*t^-1
          - 80*G(-1,t)*G(i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(-1,t)*G(i_, - i_,y)*t^-1*[z-4]^-1
          + 80*G(-1,t)*G(i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(-1,t)*G(i_,i_,y)*z^-4*t^-1
          + 1280*G(-1,t)*G(i_,i_,y)*z^-4*[t+1]^-2
          + 1280*G(-1,t)*G(i_,i_,y)*z^-4*[t+1]^-1
          + 320*G(-1,t)*G(i_,i_,y)*z^-3*t^-1
          + 80*G(-1,t)*G(i_,i_,y)*z^-2*t^-1
          - 320*G(-1,t)*G(i_,i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(-1,t)*G(i_,i_,y)*z^-1*t^-1
          - 80*G(-1,t)*G(i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(-1,t)*G(i_,i_,y)*t^-1*[z-4]^-1
          + 80*G(-1,t)*G(i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,t)*G(i_,y)*z^-4*t^-1
          - 256*G(-1,t)*G(i_,y)*z^-4*[1-t]^-1
          - 768*G(-1,t)*G(i_,y)*z^-4*[t+1]^-2
          - 512*G(-1,t)*G(i_,y)*z^-4*[t+1]^-1
          + 320*G(-1,t)*G(i_,y)*z^-3*t^-1
          + 320*G(-1,t)*G(i_,y)*z^-3*[1-t]^-1
          - 320*G(-1,t)*G(i_,y)*z^-3*[t+1]^-1
          - 80*G(-1,t)*G(i_,y)*z^-2*t^-1
          + 320*G(-1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(-1,t)*G(i_,y)*z^-1*t^-1
          + 80*G(-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(-1,t)*G(i_,y)*t^-1*[z-4]^-1
          - 80*G(-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,t)*G(i_,-1,y)*z^-4*t^-1
          - 2048*G(-1,t)*G(i_,-1,y)*z^-4*[t+1]^-2
          - 2048*G(-1,t)*G(i_,-1,y)*z^-4*[t+1]^-1
          - 512*G(-1,t)*G(i_,-1,y)*z^-3*t^-1
          - 128*G(-1,t)*G(i_,-1,y)*z^-2*t^-1
          + 512*G(-1,t)*G(i_,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,t)*G(i_,-1,y)*z^-1*t^-1
          + 128*G(-1,t)*G(i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G(i_,-1,y)*t^-1*[z-4]^-1
          - 128*G(-1,t)*G(i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,t)*G(i_,0,y)*z^-4*t^-1
          + 256*G(-1,t)*G(i_,0,y)*z^-4*[t+1]^-2
          + 256*G(-1,t)*G(i_,0,y)*z^-4*[t+1]^-1
          + 64*G(-1,t)*G(i_,0,y)*z^-3*t^-1
          + 16*G(-1,t)*G(i_,0,y)*z^-2*t^-1
          - 64*G(-1,t)*G(i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,t)*G(i_,0,y)*z^-1*t^-1
          - 16*G(-1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          + 16*G(-1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,t)*G(i_,1,y)*z^-4*t^-1
          - 1024*G(-1,t)*G(i_,1,y)*z^-4*[t+1]^-2
          - 1024*G(-1,t)*G(i_,1,y)*z^-4*[t+1]^-1
          - 256*G(-1,t)*G(i_,1,y)*z^-3*t^-1
          - 64*G(-1,t)*G(i_,1,y)*z^-2*t^-1
          + 256*G(-1,t)*G(i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,t)*G(i_,1,y)*z^-1*t^-1
          + 64*G(-1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          - 64*G(-1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,t)*G(-1, - i_,y)*z^-4*t^-1
          - 2048*G(-1,t)*G(-1, - i_,y)*z^-4*[t+1]^-2
          - 2048*G(-1,t)*G(-1, - i_,y)*z^-4*[t+1]^-1
          - 512*G(-1,t)*G(-1, - i_,y)*z^-3*t^-1
          - 128*G(-1,t)*G(-1, - i_,y)*z^-2*t^-1
          + 512*G(-1,t)*G(-1, - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,t)*G(-1, - i_,y)*z^-1*t^-1
          + 128*G(-1,t)*G(-1, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G(-1, - i_,y)*t^-1*[z-4]^-1
          - 128*G(-1,t)*G(-1, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,t)*G(0, - i_,y)*z^-4*t^-1
          - 256*G(-1,t)*G(0, - i_,y)*z^-4*[t+1]^-2
          - 256*G(-1,t)*G(0, - i_,y)*z^-4*[t+1]^-1
          - 64*G(-1,t)*G(0, - i_,y)*z^-3*t^-1
          - 16*G(-1,t)*G(0, - i_,y)*z^-2*t^-1
          + 64*G(-1,t)*G(0, - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,t)*G(0, - i_,y)*z^-1*t^-1
          + 16*G(-1,t)*G(0, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,t)*G(0, - i_,y)*t^-1*[z-4]^-1
          - 16*G(-1,t)*G(0, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,t)*G(0,i_,y)*z^-4*t^-1
          - 256*G(-1,t)*G(0,i_,y)*z^-4*[t+1]^-2
          - 256*G(-1,t)*G(0,i_,y)*z^-4*[t+1]^-1
          - 64*G(-1,t)*G(0,i_,y)*z^-3*t^-1
          - 16*G(-1,t)*G(0,i_,y)*z^-2*t^-1
          + 64*G(-1,t)*G(0,i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,t)*G(0,i_,y)*z^-1*t^-1
          + 16*G(-1,t)*G(0,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,t)*G(0,i_,y)*t^-1*[z-4]^-1
          - 16*G(-1,t)*G(0,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,t)*G(0,y)*z^-4*t^-1
          + 256*G(-1,t)*G(0,y)*z^-4*[1-t]^-1
          + 768*G(-1,t)*G(0,y)*z^-4*[t+1]^-2
          + 512*G(-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 448*G(-1,t)*G(0,y)*z^-3*t^-1
          + 64*G(-1,t)*G(0,y)*z^-3*[1-t]^-1
          - 64*G(-1,t)*G(0,y)*z^-3*[t+1]^-1
          + 80*G(-1,t)*G(0,y)*z^-2*t^-1
          - 320*G(-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(-1,t)*G(0,y)*z^-1*t^-1
          - 80*G(-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 80*G(-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,t)*G(0,-1,y)*z^-4*t^-1
          + 2048*G(-1,t)*G(0,-1,y)*z^-4*[t+1]^-2
          + 2048*G(-1,t)*G(0,-1,y)*z^-4*[t+1]^-1
          + 512*G(-1,t)*G(0,-1,y)*z^-3*t^-1
          + 128*G(-1,t)*G(0,-1,y)*z^-2*t^-1
          - 512*G(-1,t)*G(0,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          - 128*G(-1,t)*G(0,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,t)*G(0,-1,y)*t^-1*[z-4]^-1
          + 128*G(-1,t)*G(0,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(-1,t)*G(0,0,y)*z^-4*t^-1
          - 1280*G(-1,t)*G(0,0,y)*z^-4*[t+1]^-2
          - 1280*G(-1,t)*G(0,0,y)*z^-4*[t+1]^-1
          - 320*G(-1,t)*G(0,0,y)*z^-3*t^-1
          - 80*G(-1,t)*G(0,0,y)*z^-2*t^-1
          + 320*G(-1,t)*G(0,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(-1,t)*G(0,0,y)*z^-1*t^-1
          + 80*G(-1,t)*G(0,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(-1,t)*G(0,0,y)*t^-1*[z-4]^-1
          - 80*G(-1,t)*G(0,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,t)*G(0,1,y)*z^-4*t^-1
          + 1024*G(-1,t)*G(0,1,y)*z^-4*[t+1]^-2
          + 1024*G(-1,t)*G(0,1,y)*z^-4*[t+1]^-1
          + 256*G(-1,t)*G(0,1,y)*z^-3*t^-1
          + 64*G(-1,t)*G(0,1,y)*z^-2*t^-1
          - 256*G(-1,t)*G(0,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,t)*G(0,1,y)*z^-1*t^-1
          - 64*G(-1,t)*G(0,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,t)*G(0,1,y)*t^-1*[z-4]^-1
          + 64*G(-1,t)*G(0,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,t)*G(1,y)*z^-3*t^-1
          - 256*G(-1,t)*G(1,y)*z^-3*[1-t]^-1
          + 256*G(-1,t)*G(1,y)*z^-3*[t+1]^-1
          + 256*G(-1,w1, - w2,t)*z^-4*t^-1
          - 256*G(-1,w1, - w2,t)*z^-4*[t+1]^-2
          - 256*G(-1,w1, - w2,t)*z^-4*[t+1]^-1
          - 64*G(-1,w1, - w2,t)*z^-3*t^-1
          - 16*G(-1,w1, - w2,t)*z^-2*t^-1
          + 64*G(-1,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,w1, - w2,t)*z^-1*t^-1
          + 16*G(-1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,w1, - w2,t)*t^-1*[z-4]^-1
          - 16*G(-1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(-1,w1,t)*z^-3*t^-1
          - 128*G(-1,w1,t)*z^-3*[1-t]^-1
          + 128*G(-1,w1,t)*z^-3*[t+1]^-1
          - 256*G(-1,w1,w2,t)*z^-4*t^-1
          + 256*G(-1,w1,w2,t)*z^-4*[t+1]^-2
          + 256*G(-1,w1,w2,t)*z^-4*[t+1]^-1
          + 64*G(-1,w1,w2,t)*z^-3*t^-1
          + 16*G(-1,w1,w2,t)*z^-2*t^-1
          - 64*G(-1,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,w1,w2,t)*z^-1*t^-1
          - 16*G(-1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,w1,w2,t)*t^-1*[z-4]^-1
          + 16*G(-1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,-1, - w2,t)*z^-4*t^-1
          - 1024*G(-1,-1, - w2,t)*z^-4*[t+1]^-2
          - 1024*G(-1,-1, - w2,t)*z^-4*[t+1]^-1
          - 256*G(-1,-1, - w2,t)*z^-3*t^-1
          - 64*G(-1,-1, - w2,t)*z^-2*t^-1
          + 256*G(-1,-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,-1, - w2,t)*z^-1*t^-1
          + 64*G(-1,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,-1, - w2,t)*t^-1*[z-4]^-1
          - 64*G(-1,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(-1,-1, - i_,y)*z^-4*[1-t]^-2
          - 4096*G(-1,-1, - i_,y)*z^-4*[1-t]^-1
          - 4096*G(-1,-1, - i_,y)*z^-4*[t+1]^-2
          - 4096*G(-1,-1, - i_,y)*z^-4*[t+1]^-1
          - 4096*G(-1,-1,i_,y)*z^-4*[1-t]^-2
          - 4096*G(-1,-1,i_,y)*z^-4*[1-t]^-1
          - 4096*G(-1,-1,i_,y)*z^-4*[t+1]^-2
          - 4096*G(-1,-1,i_,y)*z^-4*[t+1]^-1
          + 4096*G(-1,-1,y)*G( - w2,t)*z^-4*t^-1
          - 4096*G(-1,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 4096*G(-1,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 1024*G(-1,-1,y)*G( - w2,t)*z^-3*t^-1
          - 256*G(-1,-1,y)*G( - w2,t)*z^-2*t^-1
          + 1024*G(-1,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 64*G(-1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 256*G(-1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 64*G(-1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 256*G(-1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 4096*G(-1,-1,y)*G(w2,t)*z^-4*t^-1
          - 4096*G(-1,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 4096*G(-1,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 1024*G(-1,-1,y)*G(w2,t)*z^-3*t^-1
          + 256*G(-1,-1,y)*G(w2,t)*z^-2*t^-1
          - 1024*G(-1,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 64*G(-1,-1,y)*G(w2,t)*z^-1*t^-1
          - 256*G(-1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 64*G(-1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 256*G(-1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,-1,t)*z^-3*t^-1
          - 256*G(-1,-1,t)*z^-3*[1-t]^-1
          + 256*G(-1,-1,t)*z^-3*[t+1]^-1
          + 1024*G(-1,-1,t)*G( - i_,y)*z^-4*t^-1
          - 1024*G(-1,-1,t)*G( - i_,y)*z^-4*[t+1]^-2
          - 1024*G(-1,-1,t)*G( - i_,y)*z^-4*[t+1]^-1
          - 256*G(-1,-1,t)*G( - i_,y)*z^-3*t^-1
          - 64*G(-1,-1,t)*G( - i_,y)*z^-2*t^-1
          + 256*G(-1,-1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,-1,t)*G( - i_,y)*z^-1*t^-1
          + 64*G(-1,-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 64*G(-1,-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(-1,-1,t)*G(i_,y)*z^-4*t^-1
          - 1024*G(-1,-1,t)*G(i_,y)*z^-4*[t+1]^-2
          - 1024*G(-1,-1,t)*G(i_,y)*z^-4*[t+1]^-1
          - 256*G(-1,-1,t)*G(i_,y)*z^-3*t^-1
          - 64*G(-1,-1,t)*G(i_,y)*z^-2*t^-1
          + 256*G(-1,-1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(-1,-1,t)*G(i_,y)*z^-1*t^-1
          + 64*G(-1,-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(-1,-1,t)*G(i_,y)*t^-1*[z-4]^-1
          - 64*G(-1,-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(-1,-1,t)*G(0,y)*z^-4*t^-1
          + 1024*G(-1,-1,t)*G(0,y)*z^-4*[t+1]^-2
          + 1024*G(-1,-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 256*G(-1,-1,t)*G(0,y)*z^-3*t^-1
          + 64*G(-1,-1,t)*G(0,y)*z^-2*t^-1
          - 256*G(-1,-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          - 64*G(-1,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(-1,-1,t)*G(0,y)*t^-1*[z-4]^-1
          + 64*G(-1,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,-1,0,y)*z^-4*[1-t]^-2
          + 4096*G(-1,-1,0,y)*z^-4*[1-t]^-1
          + 4096*G(-1,-1,0,y)*z^-4*[t+1]^-2
          + 4096*G(-1,-1,0,y)*z^-4*[t+1]^-1
          - 256*G(-1,0, - w2,t)*z^-4*t^-1
          + 256*G(-1,0, - w2,t)*z^-4*[t+1]^-2
          + 256*G(-1,0, - w2,t)*z^-4*[t+1]^-1
          + 64*G(-1,0, - w2,t)*z^-3*t^-1
          + 16*G(-1,0, - w2,t)*z^-2*t^-1
          - 64*G(-1,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(-1,0, - w2,t)*z^-1*t^-1
          - 16*G(-1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(-1,0, - w2,t)*t^-1*[z-4]^-1
          + 16*G(-1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(-1,0, - i_,y)*z^-4*[1-t]^-2
          - 512*G(-1,0, - i_,y)*z^-4*[1-t]^-1
          - 512*G(-1,0, - i_,y)*z^-4*[t+1]^-2
          - 512*G(-1,0, - i_,y)*z^-4*[t+1]^-1
          - 512*G(-1,0,i_,y)*z^-4*[1-t]^-2
          - 512*G(-1,0,i_,y)*z^-4*[1-t]^-1
          - 512*G(-1,0,i_,y)*z^-4*[t+1]^-2
          - 512*G(-1,0,i_,y)*z^-4*[t+1]^-1
          + 1536*G(-1,0,y)*z^-4*[1-t]^-2
          + 1536*G(-1,0,y)*z^-4*[1-t]^-1
          + 1536*G(-1,0,y)*z^-4*[t+1]^-2
          + 1536*G(-1,0,y)*z^-4*[t+1]^-1
          - 512*G(-1,0,y)*G( - w2,t)*z^-4*t^-1
          + 512*G(-1,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 512*G(-1,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 128*G(-1,0,y)*G( - w2,t)*z^-3*t^-1
          + 32*G(-1,0,y)*G( - w2,t)*z^-2*t^-1
          - 128*G(-1,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 32*G(-1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(-1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 32*G(-1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(-1,0,y)*G(w2,t)*z^-4*t^-1
          + 512*G(-1,0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 512*G(-1,0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 128*G(-1,0,y)*G(w2,t)*z^-3*t^-1
          - 32*G(-1,0,y)*G(w2,t)*z^-2*t^-1
          + 128*G(-1,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(-1,0,y)*G(w2,t)*z^-1*t^-1
          + 32*G(-1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(-1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 32*G(-1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,0,y)*G(-1,t)*z^-4*t^-1
          + 2048*G(-1,0,y)*G(-1,t)*z^-4*[t+1]^-2
          + 2048*G(-1,0,y)*G(-1,t)*z^-4*[t+1]^-1
          + 512*G(-1,0,y)*G(-1,t)*z^-3*t^-1
          + 128*G(-1,0,y)*G(-1,t)*z^-2*t^-1
          - 512*G(-1,0,y)*G(-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          - 128*G(-1,0,y)*G(-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,0,y)*G(-1,t)*t^-1*[z-4]^-1
          + 128*G(-1,0,y)*G(-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(-1,0,y)*G(1,t)*z^-4*t^-1
          + 2048*G(-1,0,y)*G(1,t)*z^-4*[1-t]^-2
          + 2048*G(-1,0,y)*G(1,t)*z^-4*[1-t]^-1
          - 512*G(-1,0,y)*G(1,t)*z^-3*t^-1
          - 128*G(-1,0,y)*G(1,t)*z^-2*t^-1
          + 512*G(-1,0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,0,y)*G(1,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,0,y)*G(1,t)*t^-1*[z-4]^-1
          - 128*G(-1,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,0,w2,t)*z^-4*t^-1
          - 256*G(-1,0,w2,t)*z^-4*[t+1]^-2
          - 256*G(-1,0,w2,t)*z^-4*[t+1]^-1
          - 64*G(-1,0,w2,t)*z^-3*t^-1
          - 16*G(-1,0,w2,t)*z^-2*t^-1
          + 64*G(-1,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(-1,0,w2,t)*z^-1*t^-1
          + 16*G(-1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(-1,0,w2,t)*t^-1*[z-4]^-1
          - 16*G(-1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(-1,0,-1,y)*z^-4*[1-t]^-2
          + 4096*G(-1,0,-1,y)*z^-4*[1-t]^-1
          + 4096*G(-1,0,-1,y)*z^-4*[t+1]^-2
          + 4096*G(-1,0,-1,y)*z^-4*[t+1]^-1
          - 2560*G(-1,0,0,y)*z^-4*[1-t]^-2
          - 2560*G(-1,0,0,y)*z^-4*[1-t]^-1
          - 2560*G(-1,0,0,y)*z^-4*[t+1]^-2
          - 2560*G(-1,0,0,y)*z^-4*[t+1]^-1
          + 2048*G(-1,0,1,y)*z^-4*[1-t]^-2
          + 2048*G(-1,0,1,y)*z^-4*[1-t]^-1
          + 2048*G(-1,0,1,y)*z^-4*[t+1]^-2
          + 2048*G(-1,0,1,y)*z^-4*[t+1]^-1
          + 2048*G(-1,1,y)*G( - w2,t)*z^-4*t^-1
          - 2048*G(-1,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2048*G(-1,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 512*G(-1,1,y)*G( - w2,t)*z^-3*t^-1
          - 128*G(-1,1,y)*G( - w2,t)*z^-2*t^-1
          + 512*G(-1,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 128*G(-1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(-1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 128*G(-1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(-1,1,y)*G(w2,t)*z^-4*t^-1
          - 2048*G(-1,1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 2048*G(-1,1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 512*G(-1,1,y)*G(w2,t)*z^-3*t^-1
          + 128*G(-1,1,y)*G(w2,t)*z^-2*t^-1
          - 512*G(-1,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(-1,1,y)*G(w2,t)*z^-1*t^-1
          - 128*G(-1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(-1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 128*G(-1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(-1,1,t)*z^-3*t^-1
          + 128*G(-1,1,t)*z^-3*[1-t]^-1
          - 128*G(-1,1,t)*z^-3*[t+1]^-1
          + 512*G(0, - w2, - w2,t)*z^-4*t^-1
          + 256*G(0, - w2, - w2,t)*z^-4*[1-t]^-2
          + 256*G(0, - w2, - w2,t)*z^-4*[1-t]^-1
          - 256*G(0, - w2, - w2,t)*z^-4*[t+1]^-2
          - 256*G(0, - w2, - w2,t)*z^-4*[t+1]^-1
          - 128*G(0, - w2, - w2,t)*z^-3*t^-1
          - 32*G(0, - w2, - w2,t)*z^-2*t^-1
          + 128*G(0, - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0, - w2, - w2,t)*z^-1*t^-1
          + 32*G(0, - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0, - w2, - w2,t)*t^-1*[z-4]^-1
          - 32*G(0, - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0, - w2, - w1,t)*z^-4*t^-1
          - 128*G(0, - w2, - w1,t)*z^-4*[1-t]^-2
          - 128*G(0, - w2, - w1,t)*z^-4*[1-t]^-1
          + 128*G(0, - w2, - w1,t)*z^-4*[t+1]^-2
          + 128*G(0, - w2, - w1,t)*z^-4*[t+1]^-1
          + 64*G(0, - w2, - w1,t)*z^-3*t^-1
          + 16*G(0, - w2, - w1,t)*z^-2*t^-1
          - 64*G(0, - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2, - w1,t)*z^-1*t^-1
          - 16*G(0, - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0, - w2, - w1,t)*t^-1*[z-4]^-1
          + 16*G(0, - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0, - w2,t)*z^-4*t^-1
          - 192*G(0, - w2,t)*z^-4*[1-t]^-2
          - 64*G(0, - w2,t)*z^-4*[1-t]^-1
          + 192*G(0, - w2,t)*z^-4*[t+1]^-2
          + 64*G(0, - w2,t)*z^-4*[t+1]^-1
          - 96*G(0, - w2,t)*z^-3*t^-1
          - 128*G(0, - w2,t)*z^-3*[1-t]^-1
          + 128*G(0, - w2,t)*z^-3*[t+1]^-1
          + 40*G(0, - w2,t)*z^-2*t^-1
          - 160*G(0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(0, - w2,t)*z^-1*t^-1
          - 40*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(0, - w2,t)*t^-1*[z-4]^-1
          + 40*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(0, - w2,t)*G( - i_,y)*z^-4*t^-1
          + 320*G(0, - w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 320*G(0, - w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 320*G(0, - w2,t)*G( - i_,y)*z^-4*[t+1]^-2
          - 320*G(0, - w2,t)*G( - i_,y)*z^-4*[t+1]^-1
          - 160*G(0, - w2,t)*G( - i_,y)*z^-3*t^-1
          - 40*G(0, - w2,t)*G( - i_,y)*z^-2*t^-1
          + 160*G(0, - w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(0, - w2,t)*G( - i_,y)*z^-1*t^-1
          + 40*G(0, - w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(0, - w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 40*G(0, - w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 640*G(0, - w2,t)*G(i_,y)*z^-4*t^-1
          + 320*G(0, - w2,t)*G(i_,y)*z^-4*[1-t]^-2
          + 320*G(0, - w2,t)*G(i_,y)*z^-4*[1-t]^-1
          - 320*G(0, - w2,t)*G(i_,y)*z^-4*[t+1]^-2
          - 320*G(0, - w2,t)*G(i_,y)*z^-4*[t+1]^-1
          - 160*G(0, - w2,t)*G(i_,y)*z^-3*t^-1
          - 40*G(0, - w2,t)*G(i_,y)*z^-2*t^-1
          + 160*G(0, - w2,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(0, - w2,t)*G(i_,y)*z^-1*t^-1
          + 40*G(0, - w2,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(0, - w2,t)*G(i_,y)*t^-1*[z-4]^-1
          - 40*G(0, - w2,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0, - w2,t)*G(1,y)*z^-4*t^-1
          - 256*G(0, - w2,t)*G(1,y)*z^-4*[1-t]^-2
          - 256*G(0, - w2,t)*G(1,y)*z^-4*[1-t]^-1
          + 256*G(0, - w2,t)*G(1,y)*z^-4*[t+1]^-2
          + 256*G(0, - w2,t)*G(1,y)*z^-4*[t+1]^-1
          + 128*G(0, - w2,t)*G(1,y)*z^-3*t^-1
          + 32*G(0, - w2,t)*G(1,y)*z^-2*t^-1
          - 128*G(0, - w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0, - w2,t)*G(1,y)*z^-1*t^-1
          - 32*G(0, - w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0, - w2,t)*G(1,y)*t^-1*[z-4]^-1
          + 32*G(0, - w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0, - w2,w1,t)*z^-4*t^-1
          - 128*G(0, - w2,w1,t)*z^-4*[1-t]^-2
          - 128*G(0, - w2,w1,t)*z^-4*[1-t]^-1
          + 128*G(0, - w2,w1,t)*z^-4*[t+1]^-2
          + 128*G(0, - w2,w1,t)*z^-4*[t+1]^-1
          + 64*G(0, - w2,w1,t)*z^-3*t^-1
          + 16*G(0, - w2,w1,t)*z^-2*t^-1
          - 64*G(0, - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2,w1,t)*z^-1*t^-1
          - 16*G(0, - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0, - w2,w1,t)*t^-1*[z-4]^-1
          + 16*G(0, - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0, - w2,w2,t)*z^-4*t^-1
          + 64*G(0, - w2,w2,t)*z^-4*[1-t]^-2
          + 64*G(0, - w2,w2,t)*z^-4*[1-t]^-1
          - 64*G(0, - w2,w2,t)*z^-4*[t+1]^-2
          - 64*G(0, - w2,w2,t)*z^-4*[t+1]^-1
          - 32*G(0, - w2,w2,t)*z^-3*t^-1
          - 8*G(0, - w2,w2,t)*z^-2*t^-1
          + 32*G(0, - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0, - w2,w2,t)*z^-1*t^-1
          + 8*G(0, - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0, - w2,w2,t)*t^-1*[z-4]^-1
          - 8*G(0, - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0, - w2,-1,t)*z^-4*t^-1
          - 128*G(0, - w2,-1,t)*z^-4*[1-t]^-2
          - 128*G(0, - w2,-1,t)*z^-4*[1-t]^-1
          + 128*G(0, - w2,-1,t)*z^-4*[t+1]^-2
          + 128*G(0, - w2,-1,t)*z^-4*[t+1]^-1
          + 64*G(0, - w2,-1,t)*z^-3*t^-1
          + 16*G(0, - w2,-1,t)*z^-2*t^-1
          - 64*G(0, - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0, - w2,-1,t)*z^-1*t^-1
          - 16*G(0, - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0, - w2,-1,t)*t^-1*[z-4]^-1
          + 16*G(0, - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0, - w1, - w2,t)*z^-4*t^-1
          - 128*G(0, - w1, - w2,t)*z^-4*[1-t]^-2
          - 128*G(0, - w1, - w2,t)*z^-4*[1-t]^-1
          + 128*G(0, - w1, - w2,t)*z^-4*[t+1]^-2
          + 128*G(0, - w1, - w2,t)*z^-4*[t+1]^-1
          + 64*G(0, - w1, - w2,t)*z^-3*t^-1
          + 16*G(0, - w1, - w2,t)*z^-2*t^-1
          - 64*G(0, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0, - w1, - w2,t)*z^-1*t^-1
          - 16*G(0, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0, - w1, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0, - w1,w2,t)*z^-4*t^-1
          + 128*G(0, - w1,w2,t)*z^-4*[1-t]^-2
          + 128*G(0, - w1,w2,t)*z^-4*[1-t]^-1
          - 128*G(0, - w1,w2,t)*z^-4*[t+1]^-2
          - 128*G(0, - w1,w2,t)*z^-4*[t+1]^-1
          - 64*G(0, - w1,w2,t)*z^-3*t^-1
          - 16*G(0, - w1,w2,t)*z^-2*t^-1
          + 64*G(0, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0, - w1,w2,t)*z^-1*t^-1
          + 16*G(0, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0, - w1,w2,t)*t^-1*[z-4]^-1
          - 16*G(0, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0, - i_, - i_,y)*z^-4*[1-t]^-2
          - 64*G(0, - i_, - i_,y)*z^-4*[1-t]^-1
          - 64*G(0, - i_, - i_,y)*z^-4*[t+1]^-2
          - 64*G(0, - i_, - i_,y)*z^-4*[t+1]^-1
          - 64*G(0, - i_,i_,y)*z^-4*[1-t]^-2
          - 64*G(0, - i_,i_,y)*z^-4*[1-t]^-1
          - 64*G(0, - i_,i_,y)*z^-4*[t+1]^-2
          - 64*G(0, - i_,i_,y)*z^-4*[t+1]^-1
          - 192*G(0, - i_,y)*z^-4*[1-t]^-2
          - 192*G(0, - i_,y)*z^-4*[1-t]^-1
          - 192*G(0, - i_,y)*z^-4*[t+1]^-2
          - 192*G(0, - i_,y)*z^-4*[t+1]^-1
          + 448*G(0, - i_,y)*G( - w2,t)*z^-4*t^-1
          - 448*G(0, - i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 448*G(0, - i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 112*G(0, - i_,y)*G( - w2,t)*z^-3*t^-1
          - 28*G(0, - i_,y)*G( - w2,t)*z^-2*t^-1
          + 112*G(0, - i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 7*G(0, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 28*G(0, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 7*G(0, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 28*G(0, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 448*G(0, - i_,y)*G(w2,t)*z^-4*t^-1
          - 448*G(0, - i_,y)*G(w2,t)*z^-4*[1-t]^-2
          - 448*G(0, - i_,y)*G(w2,t)*z^-4*[1-t]^-1
          + 112*G(0, - i_,y)*G(w2,t)*z^-3*t^-1
          + 28*G(0, - i_,y)*G(w2,t)*z^-2*t^-1
          - 112*G(0, - i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 7*G(0, - i_,y)*G(w2,t)*z^-1*t^-1
          - 28*G(0, - i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 7*G(0, - i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 28*G(0, - i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0, - i_,y)*G(1,t)*z^-4*t^-1
          - 256*G(0, - i_,y)*G(1,t)*z^-4*[1-t]^-2
          - 256*G(0, - i_,y)*G(1,t)*z^-4*[1-t]^-1
          + 64*G(0, - i_,y)*G(1,t)*z^-3*t^-1
          + 16*G(0, - i_,y)*G(1,t)*z^-2*t^-1
          - 64*G(0, - i_,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0, - i_,y)*G(1,t)*z^-1*t^-1
          - 16*G(0, - i_,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0, - i_,y)*G(1,t)*t^-1*[z-4]^-1
          + 16*G(0, - i_,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0, - i_,-1,y)*z^-4*[1-t]^-2
          - 512*G(0, - i_,-1,y)*z^-4*[1-t]^-1
          - 512*G(0, - i_,-1,y)*z^-4*[t+1]^-2
          - 512*G(0, - i_,-1,y)*z^-4*[t+1]^-1
          + 448*G(0, - i_,0,y)*z^-4*[1-t]^-2
          + 448*G(0, - i_,0,y)*z^-4*[1-t]^-1
          + 448*G(0, - i_,0,y)*z^-4*[t+1]^-2
          + 448*G(0, - i_,0,y)*z^-4*[t+1]^-1
          - 256*G(0, - i_,1,y)*z^-4*[1-t]^-2
          - 256*G(0, - i_,1,y)*z^-4*[1-t]^-1
          - 256*G(0, - i_,1,y)*z^-4*[t+1]^-2
          - 256*G(0, - i_,1,y)*z^-4*[t+1]^-1
          - 64*G(0,i_, - i_,y)*z^-4*[1-t]^-2
          - 64*G(0,i_, - i_,y)*z^-4*[1-t]^-1
          - 64*G(0,i_, - i_,y)*z^-4*[t+1]^-2
          - 64*G(0,i_, - i_,y)*z^-4*[t+1]^-1
          - 64*G(0,i_,i_,y)*z^-4*[1-t]^-2
          - 64*G(0,i_,i_,y)*z^-4*[1-t]^-1
          - 64*G(0,i_,i_,y)*z^-4*[t+1]^-2
          - 64*G(0,i_,i_,y)*z^-4*[t+1]^-1
          - 192*G(0,i_,y)*z^-4*[1-t]^-2
          - 192*G(0,i_,y)*z^-4*[1-t]^-1
          - 192*G(0,i_,y)*z^-4*[t+1]^-2
          - 192*G(0,i_,y)*z^-4*[t+1]^-1
          + 448*G(0,i_,y)*G( - w2,t)*z^-4*t^-1
          - 448*G(0,i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 448*G(0,i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 112*G(0,i_,y)*G( - w2,t)*z^-3*t^-1
          - 28*G(0,i_,y)*G( - w2,t)*z^-2*t^-1
          + 112*G(0,i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 7*G(0,i_,y)*G( - w2,t)*z^-1*t^-1
          + 28*G(0,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 7*G(0,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 28*G(0,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 448*G(0,i_,y)*G(w2,t)*z^-4*t^-1
          - 448*G(0,i_,y)*G(w2,t)*z^-4*[1-t]^-2
          - 448*G(0,i_,y)*G(w2,t)*z^-4*[1-t]^-1
          + 112*G(0,i_,y)*G(w2,t)*z^-3*t^-1
          + 28*G(0,i_,y)*G(w2,t)*z^-2*t^-1
          - 112*G(0,i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 7*G(0,i_,y)*G(w2,t)*z^-1*t^-1
          - 28*G(0,i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 7*G(0,i_,y)*G(w2,t)*t^-1*[z-4]^-1
          + 28*G(0,i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,i_,y)*G(1,t)*z^-4*t^-1
          - 256*G(0,i_,y)*G(1,t)*z^-4*[1-t]^-2
          - 256*G(0,i_,y)*G(1,t)*z^-4*[1-t]^-1
          + 64*G(0,i_,y)*G(1,t)*z^-3*t^-1
          + 16*G(0,i_,y)*G(1,t)*z^-2*t^-1
          - 64*G(0,i_,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,i_,y)*G(1,t)*z^-1*t^-1
          - 16*G(0,i_,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,i_,y)*G(1,t)*t^-1*[z-4]^-1
          + 16*G(0,i_,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,i_,-1,y)*z^-4*[1-t]^-2
          - 512*G(0,i_,-1,y)*z^-4*[1-t]^-1
          - 512*G(0,i_,-1,y)*z^-4*[t+1]^-2
          - 512*G(0,i_,-1,y)*z^-4*[t+1]^-1
          + 448*G(0,i_,0,y)*z^-4*[1-t]^-2
          + 448*G(0,i_,0,y)*z^-4*[1-t]^-1
          + 448*G(0,i_,0,y)*z^-4*[t+1]^-2
          + 448*G(0,i_,0,y)*z^-4*[t+1]^-1
          - 256*G(0,i_,1,y)*z^-4*[1-t]^-2
          - 256*G(0,i_,1,y)*z^-4*[1-t]^-1
          - 256*G(0,i_,1,y)*z^-4*[t+1]^-2
          - 256*G(0,i_,1,y)*z^-4*[t+1]^-1
          - 512*G(0,y)*z^-4*[1-t]^-2
          - 512*G(0,y)*z^-4*[1-t]^-1
          - 512*G(0,y)*z^-4*[t+1]^-2
          - 512*G(0,y)*z^-4*[t+1]^-1
          + 640*G(0,y)*G( - w2, - w2,t)*z^-4*t^-1
          - 640*G(0,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          - 640*G(0,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          - 160*G(0,y)*G( - w2, - w2,t)*z^-3*t^-1
          - 40*G(0,y)*G( - w2, - w2,t)*z^-2*t^-1
          + 160*G(0,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 40*G(0,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(0,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          - 40*G(0,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(0,y)*G( - w2, - w1,t)*z^-4*t^-1
          + 384*G(0,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          + 384*G(0,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          + 96*G(0,y)*G( - w2, - w1,t)*z^-3*t^-1
          + 24*G(0,y)*G( - w2, - w1,t)*z^-2*t^-1
          - 96*G(0,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(0,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 24*G(0,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(0,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          + 24*G(0,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,y)*G( - w2,t)*z^-4*t^-1
          + 64*G(0,y)*G( - w2,t)*z^-4*[1-t]^-1
          + 192*G(0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 128*G(0,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 48*G(0,y)*G( - w2,t)*z^-3*t^-1
          - 64*G(0,y)*G( - w2,t)*z^-3*[1-t]^-1
          + 64*G(0,y)*G( - w2,t)*z^-3*[t+1]^-1
          + 20*G(0,y)*G( - w2,t)*z^-2*t^-1
          - 80*G(0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 5*G(0,y)*G( - w2,t)*z^-1*t^-1
          - 20*G(0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 5*G(0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 20*G(0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 384*G(0,y)*G( - w2,w1,t)*z^-4*t^-1
          + 384*G(0,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          + 384*G(0,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          + 96*G(0,y)*G( - w2,w1,t)*z^-3*t^-1
          + 24*G(0,y)*G( - w2,w1,t)*z^-2*t^-1
          - 96*G(0,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 6*G(0,y)*G( - w2,w1,t)*z^-1*t^-1
          - 24*G(0,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 6*G(0,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          + 24*G(0,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G( - w2,w2,t)*z^-4*t^-1
          - 64*G(0,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          - 64*G(0,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          - 16*G(0,y)*G( - w2,w2,t)*z^-3*t^-1
          - 4*G(0,y)*G( - w2,w2,t)*z^-2*t^-1
          + 16*G(0,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 4*G(0,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(0,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          - 4*G(0,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G( - w2,-1,t)*z^-4*t^-1
          - 128*G(0,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 128*G(0,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          - 32*G(0,y)*G( - w2,-1,t)*z^-3*t^-1
          - 8*G(0,y)*G( - w2,-1,t)*z^-2*t^-1
          + 32*G(0,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G( - w1, - w2,t)*z^-4*t^-1
          - 64*G(0,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          - 64*G(0,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          + 64*G(0,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          + 64*G(0,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          + 32*G(0,y)*G( - w1, - w2,t)*z^-3*t^-1
          + 8*G(0,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 32*G(0,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 8*G(0,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G( - w1,w2,t)*z^-4*t^-1
          + 64*G(0,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          + 64*G(0,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          - 64*G(0,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          - 64*G(0,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          - 32*G(0,y)*G( - w1,w2,t)*z^-3*t^-1
          - 8*G(0,y)*G( - w1,w2,t)*z^-2*t^-1
          + 32*G(0,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G( - w1,w2,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,y)*G( - w1,-1,t)*z^-4*t^-1
          - 256*G(0,y)*G( - w1,-1,t)*z^-4*[1-t]^-2
          - 256*G(0,y)*G( - w1,-1,t)*z^-4*[1-t]^-1
          + 256*G(0,y)*G( - w1,-1,t)*z^-4*[t+1]^-2
          + 256*G(0,y)*G( - w1,-1,t)*z^-4*[t+1]^-1
          + 128*G(0,y)*G( - w1,-1,t)*z^-3*t^-1
          + 32*G(0,y)*G( - w1,-1,t)*z^-2*t^-1
          - 128*G(0,y)*G( - w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G( - w1,-1,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G( - w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,y)*G( - w1,1,t)*z^-4*t^-1
          + 256*G(0,y)*G( - w1,1,t)*z^-4*[1-t]^-2
          + 256*G(0,y)*G( - w1,1,t)*z^-4*[1-t]^-1
          - 256*G(0,y)*G( - w1,1,t)*z^-4*[t+1]^-2
          - 256*G(0,y)*G( - w1,1,t)*z^-4*[t+1]^-1
          - 128*G(0,y)*G( - w1,1,t)*z^-3*t^-1
          - 32*G(0,y)*G( - w1,1,t)*z^-2*t^-1
          + 128*G(0,y)*G( - w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G( - w1,1,t)*z^-1*t^-1
          + 32*G(0,y)*G( - w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G( - w1,1,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G( - w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(w1, - w2,t)*z^-4*t^-1
          - 64*G(0,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          - 64*G(0,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          + 64*G(0,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          + 64*G(0,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          + 32*G(0,y)*G(w1, - w2,t)*z^-3*t^-1
          + 8*G(0,y)*G(w1, - w2,t)*z^-2*t^-1
          - 32*G(0,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(w1, - w2,t)*z^-1*t^-1
          - 8*G(0,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(w1,w2,t)*z^-4*t^-1
          + 64*G(0,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          + 64*G(0,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          - 64*G(0,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          - 64*G(0,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          - 32*G(0,y)*G(w1,w2,t)*z^-3*t^-1
          - 8*G(0,y)*G(w1,w2,t)*z^-2*t^-1
          + 32*G(0,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(w1,w2,t)*z^-1*t^-1
          + 8*G(0,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,y)*G(w1,-1,t)*z^-4*t^-1
          - 256*G(0,y)*G(w1,-1,t)*z^-4*[1-t]^-2
          - 256*G(0,y)*G(w1,-1,t)*z^-4*[1-t]^-1
          + 256*G(0,y)*G(w1,-1,t)*z^-4*[t+1]^-2
          + 256*G(0,y)*G(w1,-1,t)*z^-4*[t+1]^-1
          + 128*G(0,y)*G(w1,-1,t)*z^-3*t^-1
          + 32*G(0,y)*G(w1,-1,t)*z^-2*t^-1
          - 128*G(0,y)*G(w1,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w1,-1,t)*z^-1*t^-1
          - 32*G(0,y)*G(w1,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(w1,-1,t)*t^-1*[z-4]^-1
          + 32*G(0,y)*G(w1,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,y)*G(w1,1,t)*z^-4*t^-1
          + 256*G(0,y)*G(w1,1,t)*z^-4*[1-t]^-2
          + 256*G(0,y)*G(w1,1,t)*z^-4*[1-t]^-1
          - 256*G(0,y)*G(w1,1,t)*z^-4*[t+1]^-2
          - 256*G(0,y)*G(w1,1,t)*z^-4*[t+1]^-1
          - 128*G(0,y)*G(w1,1,t)*z^-3*t^-1
          - 32*G(0,y)*G(w1,1,t)*z^-2*t^-1
          + 128*G(0,y)*G(w1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,y)*G(w1,1,t)*z^-1*t^-1
          + 32*G(0,y)*G(w1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,y)*G(w1,1,t)*t^-1*[z-4]^-1
          - 32*G(0,y)*G(w1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 64*G(0,y)*G(w2, - w2,t)*z^-4*t^-1
          - 64*G(0,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          - 64*G(0,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          + 16*G(0,y)*G(w2, - w2,t)*z^-3*t^-1
          + 4*G(0,y)*G(w2, - w2,t)*z^-2*t^-1
          - 16*G(0,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(0,y)*G(w2, - w2,t)*z^-1*t^-1
          - 4*G(0,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(0,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          + 4*G(0,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(0,y)*G(w2, - w1,t)*z^-4*t^-1
          + 384*G(0,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          + 384*G(0,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          - 96*G(0,y)*G(w2, - w1,t)*z^-3*t^-1
          - 24*G(0,y)*G(w2, - w1,t)*z^-2*t^-1
          + 96*G(0,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(0,y)*G(w2, - w1,t)*z^-1*t^-1
          + 24*G(0,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(0,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          - 24*G(0,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,y)*G(w2,t)*z^-4*t^-1
          + 192*G(0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 128*G(0,y)*G(w2,t)*z^-4*[1-t]^-1
          + 64*G(0,y)*G(w2,t)*z^-4*[t+1]^-1
          + 48*G(0,y)*G(w2,t)*z^-3*t^-1
          + 64*G(0,y)*G(w2,t)*z^-3*[1-t]^-1
          - 64*G(0,y)*G(w2,t)*z^-3*[t+1]^-1
          - 20*G(0,y)*G(w2,t)*z^-2*t^-1
          + 80*G(0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 5*G(0,y)*G(w2,t)*z^-1*t^-1
          + 20*G(0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 5*G(0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 20*G(0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 384*G(0,y)*G(w2,w1,t)*z^-4*t^-1
          + 384*G(0,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          + 384*G(0,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          - 96*G(0,y)*G(w2,w1,t)*z^-3*t^-1
          - 24*G(0,y)*G(w2,w1,t)*z^-2*t^-1
          + 96*G(0,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 6*G(0,y)*G(w2,w1,t)*z^-1*t^-1
          + 24*G(0,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 6*G(0,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          - 24*G(0,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(0,y)*G(w2,w2,t)*z^-4*t^-1
          - 640*G(0,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          - 640*G(0,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          + 160*G(0,y)*G(w2,w2,t)*z^-3*t^-1
          + 40*G(0,y)*G(w2,w2,t)*z^-2*t^-1
          - 160*G(0,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          - 40*G(0,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(0,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          + 40*G(0,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(w2,1,t)*z^-4*t^-1
          - 128*G(0,y)*G(w2,1,t)*z^-4*[1-t]^-2
          - 128*G(0,y)*G(w2,1,t)*z^-4*[1-t]^-1
          + 32*G(0,y)*G(w2,1,t)*z^-3*t^-1
          + 8*G(0,y)*G(w2,1,t)*z^-2*t^-1
          - 32*G(0,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(w2,1,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,y)*G(0, - w2,t)*z^-4*t^-1
          + 64*G(0,y)*G(0, - w2,t)*z^-4*[1-t]^-2
          + 64*G(0,y)*G(0, - w2,t)*z^-4*[1-t]^-1
          - 64*G(0,y)*G(0, - w2,t)*z^-4*[t+1]^-2
          - 64*G(0,y)*G(0, - w2,t)*z^-4*[t+1]^-1
          - 32*G(0,y)*G(0, - w2,t)*z^-3*t^-1
          - 8*G(0,y)*G(0, - w2,t)*z^-2*t^-1
          + 32*G(0,y)*G(0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(0, - w2,t)*z^-1*t^-1
          + 8*G(0,y)*G(0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(0, - w2,t)*t^-1*[z-4]^-1
          - 8*G(0,y)*G(0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,y)*G(0,w2,t)*z^-4*t^-1
          - 64*G(0,y)*G(0,w2,t)*z^-4*[1-t]^-2
          - 64*G(0,y)*G(0,w2,t)*z^-4*[1-t]^-1
          + 64*G(0,y)*G(0,w2,t)*z^-4*[t+1]^-2
          + 64*G(0,y)*G(0,w2,t)*z^-4*[t+1]^-1
          + 32*G(0,y)*G(0,w2,t)*z^-3*t^-1
          + 8*G(0,y)*G(0,w2,t)*z^-2*t^-1
          - 32*G(0,y)*G(0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,y)*G(0,w2,t)*z^-1*t^-1
          - 8*G(0,y)*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,y)*G(0,w2,t)*t^-1*[z-4]^-1
          + 8*G(0,y)*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G(1,t)*z^-4*t^-1
          + 768*G(0,y)*G(1,t)*z^-4*[1-t]^-2
          + 512*G(0,y)*G(1,t)*z^-4*[1-t]^-1
          + 256*G(0,y)*G(1,t)*z^-4*[t+1]^-1
          - 448*G(0,y)*G(1,t)*z^-3*t^-1
          - 64*G(0,y)*G(1,t)*z^-3*[1-t]^-1
          + 64*G(0,y)*G(1,t)*z^-3*[t+1]^-1
          - 80*G(0,y)*G(1,t)*z^-2*t^-1
          + 320*G(0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(0,y)*G(1,t)*z^-1*t^-1
          + 80*G(0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(0,y)*G(1,t)*t^-1*[z-4]^-1
          - 80*G(0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,y)*G(1,w2,t)*z^-4*t^-1
          + 256*G(0,y)*G(1,w2,t)*z^-4*[1-t]^-2
          + 256*G(0,y)*G(1,w2,t)*z^-4*[1-t]^-1
          - 64*G(0,y)*G(1,w2,t)*z^-3*t^-1
          - 16*G(0,y)*G(1,w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,y)*G(1,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,y)*G(1,w2,t)*t^-1*[z-4]^-1
          - 16*G(0,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,y)*G(1,1,t)*z^-4*t^-1
          + 1024*G(0,y)*G(1,1,t)*z^-4*[1-t]^-2
          + 1024*G(0,y)*G(1,1,t)*z^-4*[1-t]^-1
          - 256*G(0,y)*G(1,1,t)*z^-3*t^-1
          - 64*G(0,y)*G(1,1,t)*z^-2*t^-1
          + 256*G(0,y)*G(1,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,y)*G(1,1,t)*z^-1*t^-1
          + 64*G(0,y)*G(1,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,y)*G(1,1,t)*t^-1*[z-4]^-1
          - 64*G(0,y)*G(1,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,w1, - w2,t)*z^-4*t^-1
          - 128*G(0,w1, - w2,t)*z^-4*[1-t]^-2
          - 128*G(0,w1, - w2,t)*z^-4*[1-t]^-1
          + 128*G(0,w1, - w2,t)*z^-4*[t+1]^-2
          + 128*G(0,w1, - w2,t)*z^-4*[t+1]^-1
          + 64*G(0,w1, - w2,t)*z^-3*t^-1
          + 16*G(0,w1, - w2,t)*z^-2*t^-1
          - 64*G(0,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,w1, - w2,t)*z^-1*t^-1
          - 16*G(0,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,w1, - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,w1,w2,t)*z^-4*t^-1
          + 128*G(0,w1,w2,t)*z^-4*[1-t]^-2
          + 128*G(0,w1,w2,t)*z^-4*[1-t]^-1
          - 128*G(0,w1,w2,t)*z^-4*[t+1]^-2
          - 128*G(0,w1,w2,t)*z^-4*[t+1]^-1
          - 64*G(0,w1,w2,t)*z^-3*t^-1
          - 16*G(0,w1,w2,t)*z^-2*t^-1
          + 64*G(0,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,w1,w2,t)*z^-1*t^-1
          + 16*G(0,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,w1,w2,t)*t^-1*[z-4]^-1
          - 16*G(0,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 128*G(0,w2, - w2,t)*z^-4*t^-1
          - 64*G(0,w2, - w2,t)*z^-4*[1-t]^-2
          - 64*G(0,w2, - w2,t)*z^-4*[1-t]^-1
          + 64*G(0,w2, - w2,t)*z^-4*[t+1]^-2
          + 64*G(0,w2, - w2,t)*z^-4*[t+1]^-1
          + 32*G(0,w2, - w2,t)*z^-3*t^-1
          + 8*G(0,w2, - w2,t)*z^-2*t^-1
          - 32*G(0,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 2*G(0,w2, - w2,t)*z^-1*t^-1
          - 8*G(0,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 2*G(0,w2, - w2,t)*t^-1*[z-4]^-1
          + 8*G(0,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,w2, - w1,t)*z^-4*t^-1
          + 128*G(0,w2, - w1,t)*z^-4*[1-t]^-2
          + 128*G(0,w2, - w1,t)*z^-4*[1-t]^-1
          - 128*G(0,w2, - w1,t)*z^-4*[t+1]^-2
          - 128*G(0,w2, - w1,t)*z^-4*[t+1]^-1
          - 64*G(0,w2, - w1,t)*z^-3*t^-1
          - 16*G(0,w2, - w1,t)*z^-2*t^-1
          + 64*G(0,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,w2, - w1,t)*z^-1*t^-1
          + 16*G(0,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,w2, - w1,t)*t^-1*[z-4]^-1
          - 16*G(0,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 128*G(0,w2,t)*z^-4*t^-1
          + 192*G(0,w2,t)*z^-4*[1-t]^-2
          + 64*G(0,w2,t)*z^-4*[1-t]^-1
          - 192*G(0,w2,t)*z^-4*[t+1]^-2
          - 64*G(0,w2,t)*z^-4*[t+1]^-1
          + 96*G(0,w2,t)*z^-3*t^-1
          + 128*G(0,w2,t)*z^-3*[1-t]^-1
          - 128*G(0,w2,t)*z^-3*[t+1]^-1
          - 40*G(0,w2,t)*z^-2*t^-1
          + 160*G(0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 10*G(0,w2,t)*z^-1*t^-1
          + 40*G(0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 10*G(0,w2,t)*t^-1*[z-4]^-1
          - 40*G(0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(0,w2,t)*G( - i_,y)*z^-4*t^-1
          - 320*G(0,w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 320*G(0,w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 320*G(0,w2,t)*G( - i_,y)*z^-4*[t+1]^-2
          + 320*G(0,w2,t)*G( - i_,y)*z^-4*[t+1]^-1
          + 160*G(0,w2,t)*G( - i_,y)*z^-3*t^-1
          + 40*G(0,w2,t)*G( - i_,y)*z^-2*t^-1
          - 160*G(0,w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(0,w2,t)*G( - i_,y)*z^-1*t^-1
          - 40*G(0,w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(0,w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 40*G(0,w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 640*G(0,w2,t)*G(i_,y)*z^-4*t^-1
          - 320*G(0,w2,t)*G(i_,y)*z^-4*[1-t]^-2
          - 320*G(0,w2,t)*G(i_,y)*z^-4*[1-t]^-1
          + 320*G(0,w2,t)*G(i_,y)*z^-4*[t+1]^-2
          + 320*G(0,w2,t)*G(i_,y)*z^-4*[t+1]^-1
          + 160*G(0,w2,t)*G(i_,y)*z^-3*t^-1
          + 40*G(0,w2,t)*G(i_,y)*z^-2*t^-1
          - 160*G(0,w2,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 10*G(0,w2,t)*G(i_,y)*z^-1*t^-1
          - 40*G(0,w2,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 10*G(0,w2,t)*G(i_,y)*t^-1*[z-4]^-1
          + 40*G(0,w2,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,w2,t)*G(1,y)*z^-4*t^-1
          + 256*G(0,w2,t)*G(1,y)*z^-4*[1-t]^-2
          + 256*G(0,w2,t)*G(1,y)*z^-4*[1-t]^-1
          - 256*G(0,w2,t)*G(1,y)*z^-4*[t+1]^-2
          - 256*G(0,w2,t)*G(1,y)*z^-4*[t+1]^-1
          - 128*G(0,w2,t)*G(1,y)*z^-3*t^-1
          - 32*G(0,w2,t)*G(1,y)*z^-2*t^-1
          + 128*G(0,w2,t)*G(1,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,w2,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,w2,t)*G(1,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,w2,t)*G(1,y)*t^-1*[z-4]^-1
          - 32*G(0,w2,t)*G(1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,w2,w1,t)*z^-4*t^-1
          + 128*G(0,w2,w1,t)*z^-4*[1-t]^-2
          + 128*G(0,w2,w1,t)*z^-4*[1-t]^-1
          - 128*G(0,w2,w1,t)*z^-4*[t+1]^-2
          - 128*G(0,w2,w1,t)*z^-4*[t+1]^-1
          - 64*G(0,w2,w1,t)*z^-3*t^-1
          - 16*G(0,w2,w1,t)*z^-2*t^-1
          + 64*G(0,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,w2,w1,t)*z^-1*t^-1
          + 16*G(0,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,w2,w1,t)*t^-1*[z-4]^-1
          - 16*G(0,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,w2,w2,t)*z^-4*t^-1
          - 256*G(0,w2,w2,t)*z^-4*[1-t]^-2
          - 256*G(0,w2,w2,t)*z^-4*[1-t]^-1
          + 256*G(0,w2,w2,t)*z^-4*[t+1]^-2
          + 256*G(0,w2,w2,t)*z^-4*[t+1]^-1
          + 128*G(0,w2,w2,t)*z^-3*t^-1
          + 32*G(0,w2,w2,t)*z^-2*t^-1
          - 128*G(0,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,w2,w2,t)*z^-1*t^-1
          - 32*G(0,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,w2,w2,t)*t^-1*[z-4]^-1
          + 32*G(0,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,w2,1,t)*z^-4*t^-1
          + 128*G(0,w2,1,t)*z^-4*[1-t]^-2
          + 128*G(0,w2,1,t)*z^-4*[1-t]^-1
          - 128*G(0,w2,1,t)*z^-4*[t+1]^-2
          - 128*G(0,w2,1,t)*z^-4*[t+1]^-1
          - 64*G(0,w2,1,t)*z^-3*t^-1
          - 16*G(0,w2,1,t)*z^-2*t^-1
          + 64*G(0,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,w2,1,t)*z^-1*t^-1
          + 16*G(0,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,w2,1,t)*t^-1*[z-4]^-1
          - 16*G(0,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,-1, - w2,t)*z^-4*t^-1
          - 256*G(0,-1, - w2,t)*z^-4*[1-t]^-2
          - 256*G(0,-1, - w2,t)*z^-4*[1-t]^-1
          + 256*G(0,-1, - w2,t)*z^-4*[t+1]^-2
          + 256*G(0,-1, - w2,t)*z^-4*[t+1]^-1
          + 128*G(0,-1, - w2,t)*z^-3*t^-1
          + 32*G(0,-1, - w2,t)*z^-2*t^-1
          - 128*G(0,-1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,-1, - w2,t)*z^-1*t^-1
          - 32*G(0,-1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,-1, - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,-1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,-1, - i_,y)*z^-4*[1-t]^-2
          - 512*G(0,-1, - i_,y)*z^-4*[1-t]^-1
          - 512*G(0,-1, - i_,y)*z^-4*[t+1]^-2
          - 512*G(0,-1, - i_,y)*z^-4*[t+1]^-1
          - 512*G(0,-1,i_,y)*z^-4*[1-t]^-2
          - 512*G(0,-1,i_,y)*z^-4*[1-t]^-1
          - 512*G(0,-1,i_,y)*z^-4*[t+1]^-2
          - 512*G(0,-1,i_,y)*z^-4*[t+1]^-1
          + 1536*G(0,-1,y)*z^-4*[1-t]^-2
          + 1536*G(0,-1,y)*z^-4*[1-t]^-1
          + 1536*G(0,-1,y)*z^-4*[t+1]^-2
          + 1536*G(0,-1,y)*z^-4*[t+1]^-1
          - 512*G(0,-1,y)*G( - w2,t)*z^-4*t^-1
          + 512*G(0,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 512*G(0,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 128*G(0,-1,y)*G( - w2,t)*z^-3*t^-1
          + 32*G(0,-1,y)*G( - w2,t)*z^-2*t^-1
          - 128*G(0,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 32*G(0,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 32*G(0,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,-1,y)*G(w2,t)*z^-4*t^-1
          + 512*G(0,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 512*G(0,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 128*G(0,-1,y)*G(w2,t)*z^-3*t^-1
          - 32*G(0,-1,y)*G(w2,t)*z^-2*t^-1
          + 128*G(0,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,-1,y)*G(w2,t)*z^-1*t^-1
          + 32*G(0,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 32*G(0,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(0,-1,y)*G(1,t)*z^-4*t^-1
          + 2048*G(0,-1,y)*G(1,t)*z^-4*[1-t]^-2
          + 2048*G(0,-1,y)*G(1,t)*z^-4*[1-t]^-1
          - 512*G(0,-1,y)*G(1,t)*z^-3*t^-1
          - 128*G(0,-1,y)*G(1,t)*z^-2*t^-1
          + 512*G(0,-1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(0,-1,y)*G(1,t)*z^-1*t^-1
          + 128*G(0,-1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(0,-1,y)*G(1,t)*t^-1*[z-4]^-1
          - 128*G(0,-1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,-1,t)*z^-3*t^-1
          + 128*G(0,-1,t)*z^-3*[1-t]^-1
          - 128*G(0,-1,t)*z^-3*[t+1]^-1
          - 512*G(0,-1,t)*G( - i_,y)*z^-4*t^-1
          - 256*G(0,-1,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 256*G(0,-1,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 256*G(0,-1,t)*G( - i_,y)*z^-4*[t+1]^-2
          + 256*G(0,-1,t)*G( - i_,y)*z^-4*[t+1]^-1
          + 128*G(0,-1,t)*G( - i_,y)*z^-3*t^-1
          + 32*G(0,-1,t)*G( - i_,y)*z^-2*t^-1
          - 128*G(0,-1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,-1,t)*G( - i_,y)*z^-1*t^-1
          - 32*G(0,-1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,-1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 32*G(0,-1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,-1,t)*G(i_,y)*z^-4*t^-1
          - 256*G(0,-1,t)*G(i_,y)*z^-4*[1-t]^-2
          - 256*G(0,-1,t)*G(i_,y)*z^-4*[1-t]^-1
          + 256*G(0,-1,t)*G(i_,y)*z^-4*[t+1]^-2
          + 256*G(0,-1,t)*G(i_,y)*z^-4*[t+1]^-1
          + 128*G(0,-1,t)*G(i_,y)*z^-3*t^-1
          + 32*G(0,-1,t)*G(i_,y)*z^-2*t^-1
          - 128*G(0,-1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,-1,t)*G(i_,y)*z^-1*t^-1
          - 32*G(0,-1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,-1,t)*G(i_,y)*t^-1*[z-4]^-1
          + 32*G(0,-1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,-1,t)*G(0,y)*z^-4*t^-1
          + 256*G(0,-1,t)*G(0,y)*z^-4*[1-t]^-2
          + 256*G(0,-1,t)*G(0,y)*z^-4*[1-t]^-1
          - 256*G(0,-1,t)*G(0,y)*z^-4*[t+1]^-2
          - 256*G(0,-1,t)*G(0,y)*z^-4*[t+1]^-1
          - 128*G(0,-1,t)*G(0,y)*z^-3*t^-1
          - 32*G(0,-1,t)*G(0,y)*z^-2*t^-1
          + 128*G(0,-1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,-1,t)*G(0,y)*z^-1*t^-1
          + 32*G(0,-1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,-1,t)*G(0,y)*t^-1*[z-4]^-1
          - 32*G(0,-1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 4096*G(0,-1,-1,y)*z^-4*[1-t]^-2
          + 4096*G(0,-1,-1,y)*z^-4*[1-t]^-1
          + 4096*G(0,-1,-1,y)*z^-4*[t+1]^-2
          + 4096*G(0,-1,-1,y)*z^-4*[t+1]^-1
          - 2560*G(0,-1,0,y)*z^-4*[1-t]^-2
          - 2560*G(0,-1,0,y)*z^-4*[1-t]^-1
          - 2560*G(0,-1,0,y)*z^-4*[t+1]^-2
          - 2560*G(0,-1,0,y)*z^-4*[t+1]^-1
          + 2048*G(0,-1,1,y)*z^-4*[1-t]^-2
          + 2048*G(0,-1,1,y)*z^-4*[1-t]^-1
          + 2048*G(0,-1,1,y)*z^-4*[t+1]^-2
          + 2048*G(0,-1,1,y)*z^-4*[t+1]^-1
          + 256*G(0,0, - w2,t)*z^-4*t^-1
          + 128*G(0,0, - w2,t)*z^-4*[1-t]^-2
          + 128*G(0,0, - w2,t)*z^-4*[1-t]^-1
          - 128*G(0,0, - w2,t)*z^-4*[t+1]^-2
          - 128*G(0,0, - w2,t)*z^-4*[t+1]^-1
          - 64*G(0,0, - w2,t)*z^-3*t^-1
          - 16*G(0,0, - w2,t)*z^-2*t^-1
          + 64*G(0,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,0, - w2,t)*z^-1*t^-1
          + 16*G(0,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,0, - w2,t)*t^-1*[z-4]^-1
          - 16*G(0,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 704*G(0,0, - i_,y)*z^-4*[1-t]^-2
          + 704*G(0,0, - i_,y)*z^-4*[1-t]^-1
          + 704*G(0,0, - i_,y)*z^-4*[t+1]^-2
          + 704*G(0,0, - i_,y)*z^-4*[t+1]^-1
          + 704*G(0,0,i_,y)*z^-4*[1-t]^-2
          + 704*G(0,0,i_,y)*z^-4*[1-t]^-1
          + 704*G(0,0,i_,y)*z^-4*[t+1]^-2
          + 704*G(0,0,i_,y)*z^-4*[t+1]^-1
          - 960*G(0,0,y)*z^-4*[1-t]^-2
          - 960*G(0,0,y)*z^-4*[1-t]^-1
          - 960*G(0,0,y)*z^-4*[t+1]^-2
          - 960*G(0,0,y)*z^-4*[t+1]^-1
          - 64*G(0,0,y)*G( - w2,t)*z^-4*t^-1
          + 64*G(0,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 64*G(0,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 16*G(0,0,y)*G( - w2,t)*z^-3*t^-1
          + 4*G(0,0,y)*G( - w2,t)*z^-2*t^-1
          - 16*G(0,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + G(0,0,y)*G( - w2,t)*z^-1*t^-1
          - 4*G(0,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - G(0,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 4*G(0,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 64*G(0,0,y)*G(w2,t)*z^-4*t^-1
          + 64*G(0,0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 64*G(0,0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 16*G(0,0,y)*G(w2,t)*z^-3*t^-1
          - 4*G(0,0,y)*G(w2,t)*z^-2*t^-1
          + 16*G(0,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - G(0,0,y)*G(w2,t)*z^-1*t^-1
          + 4*G(0,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + G(0,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 4*G(0,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1280*G(0,0,y)*G(1,t)*z^-4*t^-1
          - 1280*G(0,0,y)*G(1,t)*z^-4*[1-t]^-2
          - 1280*G(0,0,y)*G(1,t)*z^-4*[1-t]^-1
          + 320*G(0,0,y)*G(1,t)*z^-3*t^-1
          + 80*G(0,0,y)*G(1,t)*z^-2*t^-1
          - 320*G(0,0,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(0,0,y)*G(1,t)*z^-1*t^-1
          - 80*G(0,0,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(0,0,y)*G(1,t)*t^-1*[z-4]^-1
          + 80*G(0,0,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,0,w2,t)*z^-4*t^-1
          - 128*G(0,0,w2,t)*z^-4*[1-t]^-2
          - 128*G(0,0,w2,t)*z^-4*[1-t]^-1
          + 128*G(0,0,w2,t)*z^-4*[t+1]^-2
          + 128*G(0,0,w2,t)*z^-4*[t+1]^-1
          + 64*G(0,0,w2,t)*z^-3*t^-1
          + 16*G(0,0,w2,t)*z^-2*t^-1
          - 64*G(0,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,0,w2,t)*z^-1*t^-1
          - 16*G(0,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,0,w2,t)*t^-1*[z-4]^-1
          + 16*G(0,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2560*G(0,0,-1,y)*z^-4*[1-t]^-2
          - 2560*G(0,0,-1,y)*z^-4*[1-t]^-1
          - 2560*G(0,0,-1,y)*z^-4*[t+1]^-2
          - 2560*G(0,0,-1,y)*z^-4*[t+1]^-1
          + 1216*G(0,0,0,y)*z^-4*[1-t]^-2
          + 1216*G(0,0,0,y)*z^-4*[1-t]^-1
          + 1216*G(0,0,0,y)*z^-4*[t+1]^-2
          + 1216*G(0,0,0,y)*z^-4*[t+1]^-1
          - 1280*G(0,0,1,y)*z^-4*[1-t]^-2
          - 1280*G(0,0,1,y)*z^-4*[1-t]^-1
          - 1280*G(0,0,1,y)*z^-4*[t+1]^-2
          - 1280*G(0,0,1,y)*z^-4*[t+1]^-1
          - 768*G(0,1, - i_,y)*z^-4*[1-t]^-2
          - 768*G(0,1, - i_,y)*z^-4*[1-t]^-1
          - 768*G(0,1, - i_,y)*z^-4*[t+1]^-2
          - 768*G(0,1, - i_,y)*z^-4*[t+1]^-1
          - 768*G(0,1,i_,y)*z^-4*[1-t]^-2
          - 768*G(0,1,i_,y)*z^-4*[1-t]^-1
          - 768*G(0,1,i_,y)*z^-4*[t+1]^-2
          - 768*G(0,1,i_,y)*z^-4*[t+1]^-1
          + 768*G(0,1,y)*z^-4*[1-t]^-2
          + 768*G(0,1,y)*z^-4*[1-t]^-1
          + 768*G(0,1,y)*z^-4*[t+1]^-2
          + 768*G(0,1,y)*z^-4*[t+1]^-1
          - 256*G(0,1,y)*G( - w2,t)*z^-4*t^-1
          + 256*G(0,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 256*G(0,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 64*G(0,1,y)*G( - w2,t)*z^-3*t^-1
          + 16*G(0,1,y)*G( - w2,t)*z^-2*t^-1
          - 64*G(0,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          - 16*G(0,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(0,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 16*G(0,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(0,1,y)*G(w2,t)*z^-4*t^-1
          + 256*G(0,1,y)*G(w2,t)*z^-4*[1-t]^-2
          + 256*G(0,1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 64*G(0,1,y)*G(w2,t)*z^-3*t^-1
          - 16*G(0,1,y)*G(w2,t)*z^-2*t^-1
          + 64*G(0,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(0,1,y)*G(w2,t)*z^-1*t^-1
          + 16*G(0,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(0,1,y)*G(w2,t)*t^-1*[z-4]^-1
          - 16*G(0,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(0,1,y)*G(1,t)*z^-4*t^-1
          + 1024*G(0,1,y)*G(1,t)*z^-4*[1-t]^-2
          + 1024*G(0,1,y)*G(1,t)*z^-4*[1-t]^-1
          - 256*G(0,1,y)*G(1,t)*z^-3*t^-1
          - 64*G(0,1,y)*G(1,t)*z^-2*t^-1
          + 256*G(0,1,y)*G(1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(0,1,y)*G(1,t)*z^-1*t^-1
          + 64*G(0,1,y)*G(1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(0,1,y)*G(1,t)*t^-1*[z-4]^-1
          - 64*G(0,1,y)*G(1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(0,1,t)*z^-3*t^-1
          - 128*G(0,1,t)*z^-3*[1-t]^-1
          + 128*G(0,1,t)*z^-3*[t+1]^-1
          + 512*G(0,1,t)*G( - i_,y)*z^-4*t^-1
          + 256*G(0,1,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 256*G(0,1,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 256*G(0,1,t)*G( - i_,y)*z^-4*[t+1]^-2
          - 256*G(0,1,t)*G( - i_,y)*z^-4*[t+1]^-1
          - 128*G(0,1,t)*G( - i_,y)*z^-3*t^-1
          - 32*G(0,1,t)*G( - i_,y)*z^-2*t^-1
          + 128*G(0,1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,1,t)*G( - i_,y)*z^-1*t^-1
          + 32*G(0,1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,1,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 32*G(0,1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,1,t)*G(i_,y)*z^-4*t^-1
          + 256*G(0,1,t)*G(i_,y)*z^-4*[1-t]^-2
          + 256*G(0,1,t)*G(i_,y)*z^-4*[1-t]^-1
          - 256*G(0,1,t)*G(i_,y)*z^-4*[t+1]^-2
          - 256*G(0,1,t)*G(i_,y)*z^-4*[t+1]^-1
          - 128*G(0,1,t)*G(i_,y)*z^-3*t^-1
          - 32*G(0,1,t)*G(i_,y)*z^-2*t^-1
          + 128*G(0,1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,1,t)*G(i_,y)*z^-1*t^-1
          + 32*G(0,1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,1,t)*G(i_,y)*t^-1*[z-4]^-1
          - 32*G(0,1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(0,1,t)*G(0,y)*z^-4*t^-1
          - 256*G(0,1,t)*G(0,y)*z^-4*[1-t]^-2
          - 256*G(0,1,t)*G(0,y)*z^-4*[1-t]^-1
          + 256*G(0,1,t)*G(0,y)*z^-4*[t+1]^-2
          + 256*G(0,1,t)*G(0,y)*z^-4*[t+1]^-1
          + 128*G(0,1,t)*G(0,y)*z^-3*t^-1
          + 32*G(0,1,t)*G(0,y)*z^-2*t^-1
          - 128*G(0,1,t)*G(0,y)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(0,1,t)*G(0,y)*z^-1*t^-1
          - 32*G(0,1,t)*G(0,y)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(0,1,t)*G(0,y)*t^-1*[z-4]^-1
          + 32*G(0,1,t)*G(0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(0,1,w2,t)*z^-4*t^-1
          + 256*G(0,1,w2,t)*z^-4*[1-t]^-2
          + 256*G(0,1,w2,t)*z^-4*[1-t]^-1
          - 256*G(0,1,w2,t)*z^-4*[t+1]^-2
          - 256*G(0,1,w2,t)*z^-4*[t+1]^-1
          - 128*G(0,1,w2,t)*z^-3*t^-1
          - 32*G(0,1,w2,t)*z^-2*t^-1
          + 128*G(0,1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(0,1,w2,t)*z^-1*t^-1
          + 32*G(0,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(0,1,w2,t)*t^-1*[z-4]^-1
          - 32*G(0,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(0,1,-1,y)*z^-4*[1-t]^-2
          + 2048*G(0,1,-1,y)*z^-4*[1-t]^-1
          + 2048*G(0,1,-1,y)*z^-4*[t+1]^-2
          + 2048*G(0,1,-1,y)*z^-4*[t+1]^-1
          - 768*G(0,1,0,y)*z^-4*[1-t]^-2
          - 768*G(0,1,0,y)*z^-4*[1-t]^-1
          - 768*G(0,1,0,y)*z^-4*[t+1]^-2
          - 768*G(0,1,0,y)*z^-4*[t+1]^-1
          + 1024*G(0,1,1,y)*z^-4*[1-t]^-2
          + 1024*G(0,1,1,y)*z^-4*[1-t]^-1
          + 1024*G(0,1,1,y)*z^-4*[t+1]^-2
          + 1024*G(0,1,1,y)*z^-4*[t+1]^-1
          + 256*G(1, - w1, - w2,t)*z^-4*t^-1
          + 256*G(1, - w1, - w2,t)*z^-4*[1-t]^-2
          + 256*G(1, - w1, - w2,t)*z^-4*[1-t]^-1
          - 64*G(1, - w1, - w2,t)*z^-3*t^-1
          - 16*G(1, - w1, - w2,t)*z^-2*t^-1
          + 64*G(1, - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1, - w1, - w2,t)*z^-1*t^-1
          + 16*G(1, - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1, - w1, - w2,t)*t^-1*[z-4]^-1
          - 16*G(1, - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1, - w1,t)*z^-3*t^-1
          + 128*G(1, - w1,t)*z^-3*[1-t]^-1
          - 128*G(1, - w1,t)*z^-3*[t+1]^-1
          - 256*G(1, - w1,w2,t)*z^-4*t^-1
          - 256*G(1, - w1,w2,t)*z^-4*[1-t]^-2
          - 256*G(1, - w1,w2,t)*z^-4*[1-t]^-1
          + 64*G(1, - w1,w2,t)*z^-3*t^-1
          + 16*G(1, - w1,w2,t)*z^-2*t^-1
          - 64*G(1, - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1, - w1,w2,t)*z^-1*t^-1
          - 16*G(1, - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1, - w1,w2,t)*t^-1*[z-4]^-1
          + 16*G(1, - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(1, - i_,y)*G( - w2,t)*z^-4*t^-1
          + 768*G(1, - i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 768*G(1, - i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 192*G(1, - i_,y)*G( - w2,t)*z^-3*t^-1
          + 48*G(1, - i_,y)*G( - w2,t)*z^-2*t^-1
          - 192*G(1, - i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(1, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 48*G(1, - i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(1, - i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 48*G(1, - i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(1, - i_,y)*G(w2,t)*z^-4*t^-1
          + 768*G(1, - i_,y)*G(w2,t)*z^-4*[1-t]^-2
          + 768*G(1, - i_,y)*G(w2,t)*z^-4*[1-t]^-1
          - 192*G(1, - i_,y)*G(w2,t)*z^-3*t^-1
          - 48*G(1, - i_,y)*G(w2,t)*z^-2*t^-1
          + 192*G(1, - i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(1, - i_,y)*G(w2,t)*z^-1*t^-1
          + 48*G(1, - i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(1, - i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 48*G(1, - i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(1,i_,y)*G( - w2,t)*z^-4*t^-1
          + 768*G(1,i_,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 768*G(1,i_,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 192*G(1,i_,y)*G( - w2,t)*z^-3*t^-1
          + 48*G(1,i_,y)*G( - w2,t)*z^-2*t^-1
          - 192*G(1,i_,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(1,i_,y)*G( - w2,t)*z^-1*t^-1
          - 48*G(1,i_,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(1,i_,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 48*G(1,i_,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(1,i_,y)*G(w2,t)*z^-4*t^-1
          + 768*G(1,i_,y)*G(w2,t)*z^-4*[1-t]^-2
          + 768*G(1,i_,y)*G(w2,t)*z^-4*[1-t]^-1
          - 192*G(1,i_,y)*G(w2,t)*z^-3*t^-1
          - 48*G(1,i_,y)*G(w2,t)*z^-2*t^-1
          + 192*G(1,i_,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(1,i_,y)*G(w2,t)*z^-1*t^-1
          + 48*G(1,i_,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(1,i_,y)*G(w2,t)*t^-1*[z-4]^-1
          - 48*G(1,i_,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,y)*G( - w2, - w2,t)*z^-4*t^-1
          + 1024*G(1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-2
          + 1024*G(1,y)*G( - w2, - w2,t)*z^-4*[t+1]^-1
          + 256*G(1,y)*G( - w2, - w2,t)*z^-3*t^-1
          + 64*G(1,y)*G( - w2, - w2,t)*z^-2*t^-1
          - 256*G(1,y)*G( - w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G( - w2, - w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G( - w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w2, - w1,t)*z^-4*t^-1
          - 512*G(1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-2
          - 512*G(1,y)*G( - w2, - w1,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w2, - w1,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w2, - w1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w2, - w1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G( - w2,t)*z^-4*t^-1
          - 256*G(1,y)*G( - w2,t)*z^-4*[1-t]^-1
          - 768*G(1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 512*G(1,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 192*G(1,y)*G( - w2,t)*z^-3*t^-1
          + 256*G(1,y)*G( - w2,t)*z^-3*[1-t]^-1
          - 256*G(1,y)*G( - w2,t)*z^-3*[t+1]^-1
          - 80*G(1,y)*G( - w2,t)*z^-2*t^-1
          + 320*G(1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(1,y)*G( - w2,t)*z^-1*t^-1
          + 80*G(1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 80*G(1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w2,w1,t)*z^-4*t^-1
          - 512*G(1,y)*G( - w2,w1,t)*z^-4*[t+1]^-2
          - 512*G(1,y)*G( - w2,w1,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w2,w1,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w2,w1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w2,w1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G( - w2,w2,t)*z^-4*t^-1
          + 256*G(1,y)*G( - w2,w2,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G( - w2,w2,t)*z^-4*[t+1]^-1
          + 64*G(1,y)*G( - w2,w2,t)*z^-3*t^-1
          + 16*G(1,y)*G( - w2,w2,t)*z^-2*t^-1
          - 64*G(1,y)*G( - w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G( - w2,w2,t)*t^-1*[z-4]^-1
          + 16*G(1,y)*G( - w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w2,-1,t)*z^-4*t^-1
          - 512*G(1,y)*G( - w2,-1,t)*z^-4*[t+1]^-2
          - 512*G(1,y)*G( - w2,-1,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w2,-1,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w2,-1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w2,-1,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,-1,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w2,-1,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w2,-1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G( - w1, - w2,t)*z^-4*t^-1
          + 256*G(1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G( - w1, - w2,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G( - w1, - w2,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G( - w1, - w2,t)*z^-3*t^-1
          - 32*G(1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w1, - w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G( - w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G( - w1,w2,t)*z^-4*t^-1
          - 256*G(1,y)*G( - w1,w2,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G( - w1,w2,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G( - w1,w2,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G( - w1,w2,t)*z^-4*[t+1]^-1
          + 128*G(1,y)*G( - w1,w2,t)*z^-3*t^-1
          + 32*G(1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G( - w1,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G( - w1,w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G( - w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G(w1, - w2,t)*z^-4*t^-1
          + 256*G(1,y)*G(w1, - w2,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G(w1, - w2,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G(w1, - w2,t)*z^-4*[t+1]^-2
          - 256*G(1,y)*G(w1, - w2,t)*z^-4*[t+1]^-1
          - 128*G(1,y)*G(w1, - w2,t)*z^-3*t^-1
          - 32*G(1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w1, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w1, - w2,t)*t^-1*[z-4]^-1
          - 32*G(1,y)*G(w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w1,w2,t)*z^-4*t^-1
          - 256*G(1,y)*G(w1,w2,t)*z^-4*[1-t]^-2
          - 256*G(1,y)*G(w1,w2,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G(w1,w2,t)*z^-4*[t+1]^-2
          + 256*G(1,y)*G(w1,w2,t)*z^-4*[t+1]^-1
          + 128*G(1,y)*G(w1,w2,t)*z^-3*t^-1
          + 32*G(1,y)*G(w1,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w1,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w1,w2,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,y)*G(w2, - w2,t)*z^-4*t^-1
          + 256*G(1,y)*G(w2, - w2,t)*z^-4*[1-t]^-2
          + 256*G(1,y)*G(w2, - w2,t)*z^-4*[1-t]^-1
          - 64*G(1,y)*G(w2, - w2,t)*z^-3*t^-1
          - 16*G(1,y)*G(w2, - w2,t)*z^-2*t^-1
          + 64*G(1,y)*G(w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,y)*G(w2, - w2,t)*t^-1*[z-4]^-1
          - 16*G(1,y)*G(w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w2, - w1,t)*z^-4*t^-1
          - 512*G(1,y)*G(w2, - w1,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G(w2, - w1,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G(w2, - w1,t)*z^-3*t^-1
          + 32*G(1,y)*G(w2, - w1,t)*z^-2*t^-1
          - 128*G(1,y)*G(w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,y)*G(w2,t)*z^-4*t^-1
          - 768*G(1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G(w2,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G(w2,t)*z^-4*[t+1]^-1
          - 192*G(1,y)*G(w2,t)*z^-3*t^-1
          - 256*G(1,y)*G(w2,t)*z^-3*[1-t]^-1
          + 256*G(1,y)*G(w2,t)*z^-3*[t+1]^-1
          + 80*G(1,y)*G(w2,t)*z^-2*t^-1
          - 320*G(1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(1,y)*G(w2,t)*z^-1*t^-1
          - 80*G(1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 80*G(1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w2,w1,t)*z^-4*t^-1
          - 512*G(1,y)*G(w2,w1,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G(w2,w1,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G(w2,w1,t)*z^-3*t^-1
          + 32*G(1,y)*G(w2,w1,t)*z^-2*t^-1
          - 128*G(1,y)*G(w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2,w1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,y)*G(w2,w2,t)*z^-4*t^-1
          + 1024*G(1,y)*G(w2,w2,t)*z^-4*[1-t]^-2
          + 1024*G(1,y)*G(w2,w2,t)*z^-4*[1-t]^-1
          - 256*G(1,y)*G(w2,w2,t)*z^-3*t^-1
          - 64*G(1,y)*G(w2,w2,t)*z^-2*t^-1
          + 256*G(1,y)*G(w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(w2,w2,t)*t^-1*[z-4]^-1
          - 64*G(1,y)*G(w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,y)*G(w2,1,t)*z^-4*t^-1
          - 512*G(1,y)*G(w2,1,t)*z^-4*[1-t]^-2
          - 512*G(1,y)*G(w2,1,t)*z^-4*[1-t]^-1
          + 128*G(1,y)*G(w2,1,t)*z^-3*t^-1
          + 32*G(1,y)*G(w2,1,t)*z^-2*t^-1
          - 128*G(1,y)*G(w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,y)*G(w2,1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,y)*G(w2,1,t)*t^-1*[z-4]^-1
          + 32*G(1,y)*G(w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,y)*G(1,t)*z^-3*t^-1
          + 256*G(1,y)*G(1,t)*z^-3*[1-t]^-1
          - 256*G(1,y)*G(1,t)*z^-3*[t+1]^-1
          - 1024*G(1,y)*G(1,w2,t)*z^-4*t^-1
          - 1024*G(1,y)*G(1,w2,t)*z^-4*[1-t]^-2
          - 1024*G(1,y)*G(1,w2,t)*z^-4*[1-t]^-1
          + 256*G(1,y)*G(1,w2,t)*z^-3*t^-1
          + 64*G(1,y)*G(1,w2,t)*z^-2*t^-1
          - 256*G(1,y)*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,y)*G(1,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,y)*G(1,w2,t)*t^-1*[z-4]^-1
          + 64*G(1,y)*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 896*G(1,t)*z^-3*t^-1
          + 448*G(1,t)*z^-3*[1-t]^-1
          - 448*G(1,t)*z^-3*[t+1]^-1
          + 1280*G(1,t)*G( - i_, - i_,y)*z^-4*t^-1
          + 1280*G(1,t)*G( - i_, - i_,y)*z^-4*[1-t]^-2
          + 1280*G(1,t)*G( - i_, - i_,y)*z^-4*[1-t]^-1
          - 320*G(1,t)*G( - i_, - i_,y)*z^-3*t^-1
          - 80*G(1,t)*G( - i_, - i_,y)*z^-2*t^-1
          + 320*G(1,t)*G( - i_, - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(1,t)*G( - i_, - i_,y)*z^-1*t^-1
          + 80*G(1,t)*G( - i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(1,t)*G( - i_, - i_,y)*t^-1*[z-4]^-1
          - 80*G(1,t)*G( - i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(1,t)*G( - i_,i_,y)*z^-4*t^-1
          + 1280*G(1,t)*G( - i_,i_,y)*z^-4*[1-t]^-2
          + 1280*G(1,t)*G( - i_,i_,y)*z^-4*[1-t]^-1
          - 320*G(1,t)*G( - i_,i_,y)*z^-3*t^-1
          - 80*G(1,t)*G( - i_,i_,y)*z^-2*t^-1
          + 320*G(1,t)*G( - i_,i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(1,t)*G( - i_,i_,y)*z^-1*t^-1
          + 80*G(1,t)*G( - i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(1,t)*G( - i_,i_,y)*t^-1*[z-4]^-1
          - 80*G(1,t)*G( - i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,t)*G( - i_,y)*z^-4*t^-1
          - 768*G(1,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 512*G(1,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 256*G(1,t)*G( - i_,y)*z^-4*[t+1]^-1
          - 320*G(1,t)*G( - i_,y)*z^-3*t^-1
          - 320*G(1,t)*G( - i_,y)*z^-3*[1-t]^-1
          + 320*G(1,t)*G( - i_,y)*z^-3*[t+1]^-1
          + 80*G(1,t)*G( - i_,y)*z^-2*t^-1
          - 320*G(1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(1,t)*G( - i_,y)*z^-1*t^-1
          - 80*G(1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 80*G(1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(1,t)*G( - i_,-1,y)*z^-4*t^-1
          - 2048*G(1,t)*G( - i_,-1,y)*z^-4*[1-t]^-2
          - 2048*G(1,t)*G( - i_,-1,y)*z^-4*[1-t]^-1
          + 512*G(1,t)*G( - i_,-1,y)*z^-3*t^-1
          + 128*G(1,t)*G( - i_,-1,y)*z^-2*t^-1
          - 512*G(1,t)*G( - i_,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(1,t)*G( - i_,-1,y)*z^-1*t^-1
          - 128*G(1,t)*G( - i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,t)*G( - i_,-1,y)*t^-1*[z-4]^-1
          + 128*G(1,t)*G( - i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,t)*G( - i_,0,y)*z^-4*t^-1
          + 256*G(1,t)*G( - i_,0,y)*z^-4*[1-t]^-2
          + 256*G(1,t)*G( - i_,0,y)*z^-4*[1-t]^-1
          - 64*G(1,t)*G( - i_,0,y)*z^-3*t^-1
          - 16*G(1,t)*G( - i_,0,y)*z^-2*t^-1
          + 64*G(1,t)*G( - i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,t)*G( - i_,0,y)*z^-1*t^-1
          + 16*G(1,t)*G( - i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,t)*G( - i_,0,y)*t^-1*[z-4]^-1
          - 16*G(1,t)*G( - i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,t)*G( - i_,1,y)*z^-4*t^-1
          - 1024*G(1,t)*G( - i_,1,y)*z^-4*[1-t]^-2
          - 1024*G(1,t)*G( - i_,1,y)*z^-4*[1-t]^-1
          + 256*G(1,t)*G( - i_,1,y)*z^-3*t^-1
          + 64*G(1,t)*G( - i_,1,y)*z^-2*t^-1
          - 256*G(1,t)*G( - i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,t)*G( - i_,1,y)*z^-1*t^-1
          - 64*G(1,t)*G( - i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,t)*G( - i_,1,y)*t^-1*[z-4]^-1
          + 64*G(1,t)*G( - i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(1,t)*G(i_, - i_,y)*z^-4*t^-1
          + 1280*G(1,t)*G(i_, - i_,y)*z^-4*[1-t]^-2
          + 1280*G(1,t)*G(i_, - i_,y)*z^-4*[1-t]^-1
          - 320*G(1,t)*G(i_, - i_,y)*z^-3*t^-1
          - 80*G(1,t)*G(i_, - i_,y)*z^-2*t^-1
          + 320*G(1,t)*G(i_, - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(1,t)*G(i_, - i_,y)*z^-1*t^-1
          + 80*G(1,t)*G(i_, - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(1,t)*G(i_, - i_,y)*t^-1*[z-4]^-1
          - 80*G(1,t)*G(i_, - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(1,t)*G(i_,i_,y)*z^-4*t^-1
          + 1280*G(1,t)*G(i_,i_,y)*z^-4*[1-t]^-2
          + 1280*G(1,t)*G(i_,i_,y)*z^-4*[1-t]^-1
          - 320*G(1,t)*G(i_,i_,y)*z^-3*t^-1
          - 80*G(1,t)*G(i_,i_,y)*z^-2*t^-1
          + 320*G(1,t)*G(i_,i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(1,t)*G(i_,i_,y)*z^-1*t^-1
          + 80*G(1,t)*G(i_,i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(1,t)*G(i_,i_,y)*t^-1*[z-4]^-1
          - 80*G(1,t)*G(i_,i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,t)*G(i_,y)*z^-4*t^-1
          - 768*G(1,t)*G(i_,y)*z^-4*[1-t]^-2
          - 512*G(1,t)*G(i_,y)*z^-4*[1-t]^-1
          - 256*G(1,t)*G(i_,y)*z^-4*[t+1]^-1
          - 320*G(1,t)*G(i_,y)*z^-3*t^-1
          - 320*G(1,t)*G(i_,y)*z^-3*[1-t]^-1
          + 320*G(1,t)*G(i_,y)*z^-3*[t+1]^-1
          + 80*G(1,t)*G(i_,y)*z^-2*t^-1
          - 320*G(1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(1,t)*G(i_,y)*z^-1*t^-1
          - 80*G(1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(1,t)*G(i_,y)*t^-1*[z-4]^-1
          + 80*G(1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(1,t)*G(i_,-1,y)*z^-4*t^-1
          - 2048*G(1,t)*G(i_,-1,y)*z^-4*[1-t]^-2
          - 2048*G(1,t)*G(i_,-1,y)*z^-4*[1-t]^-1
          + 512*G(1,t)*G(i_,-1,y)*z^-3*t^-1
          + 128*G(1,t)*G(i_,-1,y)*z^-2*t^-1
          - 512*G(1,t)*G(i_,-1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(1,t)*G(i_,-1,y)*z^-1*t^-1
          - 128*G(1,t)*G(i_,-1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,t)*G(i_,-1,y)*t^-1*[z-4]^-1
          + 128*G(1,t)*G(i_,-1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,t)*G(i_,0,y)*z^-4*t^-1
          + 256*G(1,t)*G(i_,0,y)*z^-4*[1-t]^-2
          + 256*G(1,t)*G(i_,0,y)*z^-4*[1-t]^-1
          - 64*G(1,t)*G(i_,0,y)*z^-3*t^-1
          - 16*G(1,t)*G(i_,0,y)*z^-2*t^-1
          + 64*G(1,t)*G(i_,0,y)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,t)*G(i_,0,y)*z^-1*t^-1
          + 16*G(1,t)*G(i_,0,y)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,t)*G(i_,0,y)*t^-1*[z-4]^-1
          - 16*G(1,t)*G(i_,0,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,t)*G(i_,1,y)*z^-4*t^-1
          - 1024*G(1,t)*G(i_,1,y)*z^-4*[1-t]^-2
          - 1024*G(1,t)*G(i_,1,y)*z^-4*[1-t]^-1
          + 256*G(1,t)*G(i_,1,y)*z^-3*t^-1
          + 64*G(1,t)*G(i_,1,y)*z^-2*t^-1
          - 256*G(1,t)*G(i_,1,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,t)*G(i_,1,y)*z^-1*t^-1
          - 64*G(1,t)*G(i_,1,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,t)*G(i_,1,y)*t^-1*[z-4]^-1
          + 64*G(1,t)*G(i_,1,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,w1, - w2,t)*z^-4*t^-1
          + 256*G(1,w1, - w2,t)*z^-4*[1-t]^-2
          + 256*G(1,w1, - w2,t)*z^-4*[1-t]^-1
          - 64*G(1,w1, - w2,t)*z^-3*t^-1
          - 16*G(1,w1, - w2,t)*z^-2*t^-1
          + 64*G(1,w1, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,w1, - w2,t)*z^-1*t^-1
          + 16*G(1,w1, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,w1, - w2,t)*t^-1*[z-4]^-1
          - 16*G(1,w1, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,w1,t)*z^-3*t^-1
          + 128*G(1,w1,t)*z^-3*[1-t]^-1
          - 128*G(1,w1,t)*z^-3*[t+1]^-1
          - 256*G(1,w1,w2,t)*z^-4*t^-1
          - 256*G(1,w1,w2,t)*z^-4*[1-t]^-2
          - 256*G(1,w1,w2,t)*z^-4*[1-t]^-1
          + 64*G(1,w1,w2,t)*z^-3*t^-1
          + 16*G(1,w1,w2,t)*z^-2*t^-1
          - 64*G(1,w1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,w1,w2,t)*z^-1*t^-1
          - 16*G(1,w1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,w1,w2,t)*t^-1*[z-4]^-1
          + 16*G(1,w1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,w2, - w2,t)*z^-4*t^-1
          + 256*G(1,w2, - w2,t)*z^-4*[1-t]^-2
          + 256*G(1,w2, - w2,t)*z^-4*[1-t]^-1
          - 64*G(1,w2, - w2,t)*z^-3*t^-1
          - 16*G(1,w2, - w2,t)*z^-2*t^-1
          + 64*G(1,w2, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,w2, - w2,t)*z^-1*t^-1
          + 16*G(1,w2, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,w2, - w2,t)*t^-1*[z-4]^-1
          - 16*G(1,w2, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,w2, - w1,t)*z^-4*t^-1
          - 512*G(1,w2, - w1,t)*z^-4*[1-t]^-2
          - 512*G(1,w2, - w1,t)*z^-4*[1-t]^-1
          + 128*G(1,w2, - w1,t)*z^-3*t^-1
          + 32*G(1,w2, - w1,t)*z^-2*t^-1
          - 128*G(1,w2, - w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,w2, - w1,t)*z^-1*t^-1
          - 32*G(1,w2, - w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w2, - w1,t)*t^-1*[z-4]^-1
          + 32*G(1,w2, - w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,w2,t)*z^-4*t^-1
          - 768*G(1,w2,t)*z^-4*[1-t]^-2
          - 512*G(1,w2,t)*z^-4*[1-t]^-1
          - 256*G(1,w2,t)*z^-4*[t+1]^-1
          - 320*G(1,w2,t)*z^-3*t^-1
          - 320*G(1,w2,t)*z^-3*[1-t]^-1
          + 320*G(1,w2,t)*z^-3*[t+1]^-1
          + 80*G(1,w2,t)*z^-2*t^-1
          - 320*G(1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 20*G(1,w2,t)*z^-1*t^-1
          - 80*G(1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 20*G(1,w2,t)*t^-1*[z-4]^-1
          + 80*G(1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(1,w2,t)*G( - i_,y)*z^-4*t^-1
          + 1280*G(1,w2,t)*G( - i_,y)*z^-4*[1-t]^-2
          + 1280*G(1,w2,t)*G( - i_,y)*z^-4*[1-t]^-1
          - 320*G(1,w2,t)*G( - i_,y)*z^-3*t^-1
          - 80*G(1,w2,t)*G( - i_,y)*z^-2*t^-1
          + 320*G(1,w2,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(1,w2,t)*G( - i_,y)*z^-1*t^-1
          + 80*G(1,w2,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(1,w2,t)*G( - i_,y)*t^-1*[z-4]^-1
          - 80*G(1,w2,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1280*G(1,w2,t)*G(i_,y)*z^-4*t^-1
          + 1280*G(1,w2,t)*G(i_,y)*z^-4*[1-t]^-2
          + 1280*G(1,w2,t)*G(i_,y)*z^-4*[1-t]^-1
          - 320*G(1,w2,t)*G(i_,y)*z^-3*t^-1
          - 80*G(1,w2,t)*G(i_,y)*z^-2*t^-1
          + 320*G(1,w2,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          - 20*G(1,w2,t)*G(i_,y)*z^-1*t^-1
          + 80*G(1,w2,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          + 20*G(1,w2,t)*G(i_,y)*t^-1*[z-4]^-1
          - 80*G(1,w2,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,w2,w1,t)*z^-4*t^-1
          - 512*G(1,w2,w1,t)*z^-4*[1-t]^-2
          - 512*G(1,w2,w1,t)*z^-4*[1-t]^-1
          + 128*G(1,w2,w1,t)*z^-3*t^-1
          + 32*G(1,w2,w1,t)*z^-2*t^-1
          - 128*G(1,w2,w1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,w2,w1,t)*z^-1*t^-1
          - 32*G(1,w2,w1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w2,w1,t)*t^-1*[z-4]^-1
          + 32*G(1,w2,w1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,w2,w2,t)*z^-4*t^-1
          + 1024*G(1,w2,w2,t)*z^-4*[1-t]^-2
          + 1024*G(1,w2,w2,t)*z^-4*[1-t]^-1
          - 256*G(1,w2,w2,t)*z^-3*t^-1
          - 64*G(1,w2,w2,t)*z^-2*t^-1
          + 256*G(1,w2,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,w2,w2,t)*z^-1*t^-1
          + 64*G(1,w2,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,w2,w2,t)*t^-1*[z-4]^-1
          - 64*G(1,w2,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 512*G(1,w2,1,t)*z^-4*t^-1
          - 512*G(1,w2,1,t)*z^-4*[1-t]^-2
          - 512*G(1,w2,1,t)*z^-4*[1-t]^-1
          + 128*G(1,w2,1,t)*z^-3*t^-1
          + 32*G(1,w2,1,t)*z^-2*t^-1
          - 128*G(1,w2,1,t)*z^-2*t*[z*t^2-z+4]^-1
          + 8*G(1,w2,1,t)*z^-1*t^-1
          - 32*G(1,w2,1,t)*z^-1*t*[z*t^2-z+4]^-1
          - 8*G(1,w2,1,t)*t^-1*[z-4]^-1
          + 32*G(1,w2,1,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 2048*G(1,-1,y)*G( - w2,t)*z^-4*t^-1
          - 2048*G(1,-1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 2048*G(1,-1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 512*G(1,-1,y)*G( - w2,t)*z^-3*t^-1
          - 128*G(1,-1,y)*G( - w2,t)*z^-2*t^-1
          + 512*G(1,-1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 32*G(1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 128*G(1,-1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 32*G(1,-1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 128*G(1,-1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 2048*G(1,-1,y)*G(w2,t)*z^-4*t^-1
          - 2048*G(1,-1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 2048*G(1,-1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 512*G(1,-1,y)*G(w2,t)*z^-3*t^-1
          + 128*G(1,-1,y)*G(w2,t)*z^-2*t^-1
          - 512*G(1,-1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 32*G(1,-1,y)*G(w2,t)*z^-1*t^-1
          - 128*G(1,-1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 32*G(1,-1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 128*G(1,-1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 256*G(1,-1,t)*z^-3*t^-1
          - 128*G(1,-1,t)*z^-3*[1-t]^-1
          + 128*G(1,-1,t)*z^-3*[t+1]^-1
          - 256*G(1,0, - w2,t)*z^-4*t^-1
          - 256*G(1,0, - w2,t)*z^-4*[1-t]^-2
          - 256*G(1,0, - w2,t)*z^-4*[1-t]^-1
          + 64*G(1,0, - w2,t)*z^-3*t^-1
          + 16*G(1,0, - w2,t)*z^-2*t^-1
          - 64*G(1,0, - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 4*G(1,0, - w2,t)*z^-1*t^-1
          - 16*G(1,0, - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 4*G(1,0, - w2,t)*t^-1*[z-4]^-1
          + 16*G(1,0, - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 768*G(1,0,y)*G( - w2,t)*z^-4*t^-1
          + 768*G(1,0,y)*G( - w2,t)*z^-4*[t+1]^-2
          + 768*G(1,0,y)*G( - w2,t)*z^-4*[t+1]^-1
          + 192*G(1,0,y)*G( - w2,t)*z^-3*t^-1
          + 48*G(1,0,y)*G( - w2,t)*z^-2*t^-1
          - 192*G(1,0,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 12*G(1,0,y)*G( - w2,t)*z^-1*t^-1
          - 48*G(1,0,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 12*G(1,0,y)*G( - w2,t)*t^-1*[z-4]^-1
          + 48*G(1,0,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 768*G(1,0,y)*G(w2,t)*z^-4*t^-1
          + 768*G(1,0,y)*G(w2,t)*z^-4*[1-t]^-2
          + 768*G(1,0,y)*G(w2,t)*z^-4*[1-t]^-1
          - 192*G(1,0,y)*G(w2,t)*z^-3*t^-1
          - 48*G(1,0,y)*G(w2,t)*z^-2*t^-1
          + 192*G(1,0,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 12*G(1,0,y)*G(w2,t)*z^-1*t^-1
          + 48*G(1,0,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 12*G(1,0,y)*G(w2,t)*t^-1*[z-4]^-1
          - 48*G(1,0,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 256*G(1,0,w2,t)*z^-4*t^-1
          + 256*G(1,0,w2,t)*z^-4*[1-t]^-2
          + 256*G(1,0,w2,t)*z^-4*[1-t]^-1
          - 64*G(1,0,w2,t)*z^-3*t^-1
          - 16*G(1,0,w2,t)*z^-2*t^-1
          + 64*G(1,0,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 4*G(1,0,w2,t)*z^-1*t^-1
          + 16*G(1,0,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 4*G(1,0,w2,t)*t^-1*[z-4]^-1
          - 16*G(1,0,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 1024*G(1,1,y)*G( - w2,t)*z^-4*t^-1
          - 1024*G(1,1,y)*G( - w2,t)*z^-4*[t+1]^-2
          - 1024*G(1,1,y)*G( - w2,t)*z^-4*[t+1]^-1
          - 256*G(1,1,y)*G( - w2,t)*z^-3*t^-1
          - 64*G(1,1,y)*G( - w2,t)*z^-2*t^-1
          + 256*G(1,1,y)*G( - w2,t)*z^-2*t*[z*t^2-z+4]^-1
          - 16*G(1,1,y)*G( - w2,t)*z^-1*t^-1
          + 64*G(1,1,y)*G( - w2,t)*z^-1*t*[z*t^2-z+4]^-1
          + 16*G(1,1,y)*G( - w2,t)*t^-1*[z-4]^-1
          - 64*G(1,1,y)*G( - w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,1,y)*G(w2,t)*z^-4*t^-1
          - 1024*G(1,1,y)*G(w2,t)*z^-4*[1-t]^-2
          - 1024*G(1,1,y)*G(w2,t)*z^-4*[1-t]^-1
          + 256*G(1,1,y)*G(w2,t)*z^-3*t^-1
          + 64*G(1,1,y)*G(w2,t)*z^-2*t^-1
          - 256*G(1,1,y)*G(w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,1,y)*G(w2,t)*z^-1*t^-1
          - 64*G(1,1,y)*G(w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,1,y)*G(w2,t)*t^-1*[z-4]^-1
          + 64*G(1,1,y)*G(w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          + 512*G(1,1,t)*z^-3*t^-1
          + 256*G(1,1,t)*z^-3*[1-t]^-1
          - 256*G(1,1,t)*z^-3*[t+1]^-1
          - 1024*G(1,1,t)*G( - i_,y)*z^-4*t^-1
          - 1024*G(1,1,t)*G( - i_,y)*z^-4*[1-t]^-2
          - 1024*G(1,1,t)*G( - i_,y)*z^-4*[1-t]^-1
          + 256*G(1,1,t)*G( - i_,y)*z^-3*t^-1
          + 64*G(1,1,t)*G( - i_,y)*z^-2*t^-1
          - 256*G(1,1,t)*G( - i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,1,t)*G( - i_,y)*z^-1*t^-1
          - 64*G(1,1,t)*G( - i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,1,t)*G( - i_,y)*t^-1*[z-4]^-1
          + 64*G(1,1,t)*G( - i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,1,t)*G(i_,y)*z^-4*t^-1
          - 1024*G(1,1,t)*G(i_,y)*z^-4*[1-t]^-2
          - 1024*G(1,1,t)*G(i_,y)*z^-4*[1-t]^-1
          + 256*G(1,1,t)*G(i_,y)*z^-3*t^-1
          + 64*G(1,1,t)*G(i_,y)*z^-2*t^-1
          - 256*G(1,1,t)*G(i_,y)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,1,t)*G(i_,y)*z^-1*t^-1
          - 64*G(1,1,t)*G(i_,y)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,1,t)*G(i_,y)*t^-1*[z-4]^-1
          + 64*G(1,1,t)*G(i_,y)*t*[z-4]^-1*[z*t^2-z+4]^-1
          - 1024*G(1,1,w2,t)*z^-4*t^-1
          - 1024*G(1,1,w2,t)*z^-4*[1-t]^-2
          - 1024*G(1,1,w2,t)*z^-4*[1-t]^-1
          + 256*G(1,1,w2,t)*z^-3*t^-1
          + 64*G(1,1,w2,t)*z^-2*t^-1
          - 256*G(1,1,w2,t)*z^-2*t*[z*t^2-z+4]^-1
          + 16*G(1,1,w2,t)*z^-1*t^-1
          - 64*G(1,1,w2,t)*z^-1*t*[z*t^2-z+4]^-1
          - 16*G(1,1,w2,t)*t^-1*[z-4]^-1
          + 64*G(1,1,w2,t)*t*[z-4]^-1*[z*t^2-z+4]^-1
          );

*********************************************************************************
* Integral I_8 = I_A(0,1,0,1,1,1,1)
*********************************************************************************
*
* involves the constants C1,C2

   [TreeCutA416,0,1,0,1,1,1,1] =
   
  + ep^-1*a^-2 * (
          + 8*Log(2)*G( - w2,t)*z^-1*t^-1
          - 8*Log(2)*G(w2,t)*z^-1*t^-1
          - 8*Log(2)*G(-1,t)*z^-1*t^-1
          + 8*Log(2)*G(1,t)*z^-1*t^-1
          - 8*G( - w2, - w1,t)*z^-1*t^-1
          - 8*G( - w2,w1,t)*z^-1*t^-1
          + 8*G( - w2,-1,t)*z^-1*t^-1
          - 8*G( - w1,-1,t)*z^-1*t^-1
          + 8*G( - w1,1,t)*z^-1*t^-1
          - 8*G(w1,-1,t)*z^-1*t^-1
          + 8*G(w1,1,t)*z^-1*t^-1
          + 8*G(w2, - w1,t)*z^-1*t^-1
          + 8*G(w2,w1,t)*z^-1*t^-1
          - 8*G(w2,1,t)*z^-1*t^-1
          + 8*G(-1, - w1,t)*z^-1*t^-1
          - 8*G(-1,t)*G(0,y)*z^-1*t^-1
          + 16*G(-1,t)*G(1,y)*z^-1*t^-1
          + 8*G(-1,w1,t)*z^-1*t^-1
          - 8*G(-1,1,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2,t)*z^-1*t^-1
          + 8*G(0,y)*G(1,t)*z^-1*t^-1
          - 8*G(1, - w1,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2,t)*z^-1*t^-1
          - 16*G(1,y)*G(1,t)*z^-1*t^-1
          - 8*G(1,w1,t)*z^-1*t^-1
          + 8*G(1,-1,t)*z^-1*t^-1
          )

       + a^-2 * (
          + 16*Log(2)*G( - w2, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2, - w1,t)*z^-1*t^-1
          - 40*Log(2)*G( - w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2,w1,t)*z^-1*t^-1
          + 8*Log(2)*G( - w2,w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2,-1,t)*z^-1*t^-1
          - 24*Log(2)*G( - w1, - w2,t)*z^-1*t^-1
          + 24*Log(2)*G( - w1,w2,t)*z^-1*t^-1
          + 32*Log(2)*G( - w1,-1,t)*z^-1*t^-1
          - 32*Log(2)*G( - w1,1,t)*z^-1*t^-1
          + 24*Log(2)*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          + 24*Log(2)*G(i_,y)*G( - w2,t)*z^-1*t^-1
          - 24*Log(2)*G(i_,y)*G(w2,t)*z^-1*t^-1
          - 24*Log(2)*G(w1, - w2,t)*z^-1*t^-1
          + 24*Log(2)*G(w1,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(w1,-1,t)*z^-1*t^-1
          - 32*Log(2)*G(w1,1,t)*z^-1*t^-1
          - 8*Log(2)*G(w2, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(w2, - w1,t)*z^-1*t^-1
          + 40*Log(2)*G(w2,t)*z^-1*t^-1
          - 24*Log(2)*G(w2,t)*G( - i_,y)*z^-1*t^-1
          + 16*Log(2)*G(w2,w1,t)*z^-1*t^-1
          - 16*Log(2)*G(w2,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(w2,1,t)*z^-1*t^-1
          - 24*Log(2)*G(-1, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(-1, - w1,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,y)*G( - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,y)*G(w2,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,y)*G(-1,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,y)*G(1,t)*z^-1*t^-1
          + 40*Log(2)*G(-1,t)*z^-1*t^-1
          - 24*Log(2)*G(-1,t)*G( - i_,y)*z^-1*t^-1
          - 24*Log(2)*G(-1,t)*G(i_,y)*z^-1*t^-1
          - 24*Log(2)*G(-1,t)*G(0,y)*z^-1*t^-1
          + 32*Log(2)*G(-1,t)*G(1,y)*z^-1*t^-1
          + 16*Log(2)*G(-1,w1,t)*z^-1*t^-1
          + 16*Log(2)*G(-1,-1,t)*z^-1*t^-1
          + 16*Log(2)*G(0, - w2,t)*z^-1*t^-1
          + 24*Log(2)*G(0,y)*G( - w2,t)*z^-1*t^-1
          - 24*Log(2)*G(0,y)*G(w2,t)*z^-1*t^-1
          + 24*Log(2)*G(0,y)*G(1,t)*z^-1*t^-1
          - 16*Log(2)*G(0,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(0,-1,t)*z^-1*t^-1
          + 16*Log(2)*G(0,1,t)*z^-1*t^-1
          - 16*Log(2)*G(1, - w1,t)*z^-1*t^-1
          - 32*Log(2)*G(1,y)*G( - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(1,y)*G(w2,t)*z^-1*t^-1
          - 32*Log(2)*G(1,y)*G(1,t)*z^-1*t^-1
          - 40*Log(2)*G(1,t)*z^-1*t^-1
          + 24*Log(2)*G(1,t)*G( - i_,y)*z^-1*t^-1
          + 24*Log(2)*G(1,t)*G(i_,y)*z^-1*t^-1
          - 16*Log(2)*G(1,w1,t)*z^-1*t^-1
          + 24*Log(2)*G(1,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(1,1,t)*z^-1*t^-1
          - 16*G( - w2, - w2, - w1,t)*z^-1*t^-1
          - 16*G( - w2, - w2,w1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,-1,t)*z^-1*t^-1
          + 16*G( - w2, - w1, - w1,t)*z^-1*t^-1
          + 52*G( - w2, - w1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,w1,t)*z^-1*t^-1
          + 8*G( - w2, - w1,-1,t)*z^-1*t^-1
          + 8*G( - w2, - w1,1,t)*z^-1*t^-1
          - G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 16*G( - w2,w1, - w1,t)*z^-1*t^-1
          + 52*G( - w2,w1,t)*z^-1*t^-1
          + 16*G( - w2,w1,w1,t)*z^-1*t^-1
          + 8*G( - w2,w1,-1,t)*z^-1*t^-1
          + 8*G( - w2,w1,1,t)*z^-1*t^-1
          - 8*G( - w2,w2, - w1,t)*z^-1*t^-1
          - 8*G( - w2,w2,w1,t)*z^-1*t^-1
          + 8*G( - w2,w2,1,t)*z^-1*t^-1
          + 16*G( - w2,-1, - w1,t)*z^-1*t^-1
          - 52*G( - w2,-1,t)*z^-1*t^-1
          + 16*G( - w2,-1,w1,t)*z^-1*t^-1
          - 48*G( - w2,-1,-1,t)*z^-1*t^-1
          + 8*G( - w2,0,-1,t)*z^-1*t^-1
          - 8*G( - w2,0,1,t)*z^-1*t^-1
          + 24*G( - w1, - w2, - w1,t)*z^-1*t^-1
          + 24*G( - w1, - w2,w1,t)*z^-1*t^-1
          - 24*G( - w1, - w2,-1,t)*z^-1*t^-1
          + 16*G( - w1, - w1,-1,t)*z^-1*t^-1
          - 16*G( - w1, - w1,1,t)*z^-1*t^-1
          + 16*G( - w1,w1,-1,t)*z^-1*t^-1
          - 16*G( - w1,w1,1,t)*z^-1*t^-1
          - 24*G( - w1,w2, - w1,t)*z^-1*t^-1
          - 24*G( - w1,w2,w1,t)*z^-1*t^-1
          + 24*G( - w1,w2,1,t)*z^-1*t^-1
          - 32*G( - w1,-1, - w1,t)*z^-1*t^-1
          + 52*G( - w1,-1,t)*z^-1*t^-1
          - 32*G( - w1,-1,w1,t)*z^-1*t^-1
          + 48*G( - w1,-1,-1,t)*z^-1*t^-1
          + 16*G( - w1,-1,1,t)*z^-1*t^-1
          - 16*G( - w1,0,-1,t)*z^-1*t^-1
          + 16*G( - w1,0,1,t)*z^-1*t^-1
          + 32*G( - w1,1, - w1,t)*z^-1*t^-1
          - 52*G( - w1,1,t)*z^-1*t^-1
          + 32*G( - w1,1,w1,t)*z^-1*t^-1
          - 16*G( - w1,1,-1,t)*z^-1*t^-1
          - 48*G( - w1,1,1,t)*z^-1*t^-1
          + 24*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 48*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 24*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 24*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          - 48*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 48*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          + 24*G(w1, - w2, - w1,t)*z^-1*t^-1
          + 24*G(w1, - w2,w1,t)*z^-1*t^-1
          - 24*G(w1, - w2,-1,t)*z^-1*t^-1
          + 16*G(w1, - w1,-1,t)*z^-1*t^-1
          - 16*G(w1, - w1,1,t)*z^-1*t^-1
          + 16*G(w1,w1,-1,t)*z^-1*t^-1
          - 16*G(w1,w1,1,t)*z^-1*t^-1
          - 24*G(w1,w2, - w1,t)*z^-1*t^-1
          - 24*G(w1,w2,w1,t)*z^-1*t^-1
          + 24*G(w1,w2,1,t)*z^-1*t^-1
          - 32*G(w1,-1, - w1,t)*z^-1*t^-1
          + 52*G(w1,-1,t)*z^-1*t^-1
          - 32*G(w1,-1,w1,t)*z^-1*t^-1
          + 48*G(w1,-1,-1,t)*z^-1*t^-1
          + 16*G(w1,-1,1,t)*z^-1*t^-1
          - 16*G(w1,0,-1,t)*z^-1*t^-1
          + 16*G(w1,0,1,t)*z^-1*t^-1
          + 32*G(w1,1, - w1,t)*z^-1*t^-1
          - 52*G(w1,1,t)*z^-1*t^-1
          + 32*G(w1,1,w1,t)*z^-1*t^-1
          - 16*G(w1,1,-1,t)*z^-1*t^-1
          - 48*G(w1,1,1,t)*z^-1*t^-1
          + 8*G(w2, - w2, - w1,t)*z^-1*t^-1
          + 8*G(w2, - w2,w1,t)*z^-1*t^-1
          - 8*G(w2, - w2,-1,t)*z^-1*t^-1
          - 16*G(w2, - w1, - w1,t)*z^-1*t^-1
          - 52*G(w2, - w1,t)*z^-1*t^-1
          - 16*G(w2, - w1,w1,t)*z^-1*t^-1
          - 8*G(w2, - w1,-1,t)*z^-1*t^-1
          - 8*G(w2, - w1,1,t)*z^-1*t^-1
          + G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 48*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 16*G(w2,w1, - w1,t)*z^-1*t^-1
          - 52*G(w2,w1,t)*z^-1*t^-1
          - 16*G(w2,w1,w1,t)*z^-1*t^-1
          - 8*G(w2,w1,-1,t)*z^-1*t^-1
          - 8*G(w2,w1,1,t)*z^-1*t^-1
          + 16*G(w2,w2, - w1,t)*z^-1*t^-1
          + 16*G(w2,w2,w1,t)*z^-1*t^-1
          - 16*G(w2,w2,1,t)*z^-1*t^-1
          + 8*G(w2,0,-1,t)*z^-1*t^-1
          - 8*G(w2,0,1,t)*z^-1*t^-1
          - 16*G(w2,1, - w1,t)*z^-1*t^-1
          + 52*G(w2,1,t)*z^-1*t^-1
          - 16*G(w2,1,w1,t)*z^-1*t^-1
          + 48*G(w2,1,1,t)*z^-1*t^-1
          + 24*G(-1, - w2, - w1,t)*z^-1*t^-1
          - 24*G(-1, - w2,t)*G(0,y)*z^-1*t^-1
          + 48*G(-1, - w2,t)*G(1,y)*z^-1*t^-1
          + 24*G(-1, - w2,w1,t)*z^-1*t^-1
          - 24*G(-1, - w2,-1,t)*z^-1*t^-1
          - 16*G(-1, - w1, - w1,t)*z^-1*t^-1
          - 52*G(-1, - w1,t)*z^-1*t^-1
          + 48*G(-1, - w1,t)*G(0,y)*z^-1*t^-1
          - 32*G(-1, - w1,t)*G(1,y)*z^-1*t^-1
          - 16*G(-1, - w1,w1,t)*z^-1*t^-1
          + 8*G(-1, - w1,-1,t)*z^-1*t^-1
          - 24*G(-1, - w1,1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w1,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w1,1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w1,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w1,1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2,1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(-1, - w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(-1,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(1, - w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(1,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(1,-1,t)*z^-1*t^-1
          + G(-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(-1,t)*G( - i_,0,y)*z^-1*t^-1
          + 48*G(-1,t)*G( - i_,1,y)*z^-1*t^-1
          - 24*G(-1,t)*G(i_,0,y)*z^-1*t^-1
          + 48*G(-1,t)*G(i_,1,y)*z^-1*t^-1
          + 52*G(-1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          - 56*G(-1,t)*G(0,0,y)*z^-1*t^-1
          + 48*G(-1,t)*G(0,1,y)*z^-1*t^-1
          - 104*G(-1,t)*G(1,y)*z^-1*t^-1
          - 128*G(-1,t)*G(1,-1,y)*z^-1*t^-1
          + 96*G(-1,t)*G(1,0,y)*z^-1*t^-1
          - 64*G(-1,t)*G(1,1,y)*z^-1*t^-1
          - 16*G(-1,w1, - w1,t)*z^-1*t^-1
          - 52*G(-1,w1,t)*z^-1*t^-1
          + 48*G(-1,w1,t)*G(0,y)*z^-1*t^-1
          - 32*G(-1,w1,t)*G(1,y)*z^-1*t^-1
          - 16*G(-1,w1,w1,t)*z^-1*t^-1
          + 8*G(-1,w1,-1,t)*z^-1*t^-1
          - 24*G(-1,w1,1,t)*z^-1*t^-1
          - 16*G(-1,-1, - w1,t)*z^-1*t^-1
          + 16*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          - 32*G(-1,-1,t)*G(1,y)*z^-1*t^-1
          - 16*G(-1,-1,w1,t)*z^-1*t^-1
          + 16*G(-1,-1,1,t)*z^-1*t^-1
          - 64*G(-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 64*G(-1,0,y)*G(w2,t)*z^-1*t^-1
          + 64*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          - 64*G(-1,0,y)*G(1,t)*z^-1*t^-1
          + 8*G(-1,0,-1,t)*z^-1*t^-1
          - 8*G(-1,0,1,t)*z^-1*t^-1
          + 128*G(-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 128*G(-1,1,y)*G(w2,t)*z^-1*t^-1
          - 128*G(-1,1,y)*G(-1,t)*z^-1*t^-1
          + 128*G(-1,1,y)*G(1,t)*z^-1*t^-1
          + 52*G(-1,1,t)*z^-1*t^-1
          + 64*G(-1,1,t)*G(-1,y)*z^-1*t^-1
          - 32*G(-1,1,t)*G(0,y)*z^-1*t^-1
          - 16*G(-1,1,-1,t)*z^-1*t^-1
          + 48*G(-1,1,1,t)*z^-1*t^-1
          - 16*G(0, - w2, - w1,t)*z^-1*t^-1
          - 32*G(0, - w2,t)*G(1,y)*z^-1*t^-1
          - 16*G(0, - w2,w1,t)*z^-1*t^-1
          + 16*G(0, - w2,-1,t)*z^-1*t^-1
          - 16*G(0, - w1,-1,t)*z^-1*t^-1
          + 16*G(0, - w1,1,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 52*G(0,y)*G( - w2,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 24*G(0,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 24*G(0,y)*G( - w1,w2,t)*z^-1*t^-1
          - 24*G(0,y)*G(w1, - w2,t)*z^-1*t^-1
          + 24*G(0,y)*G(w1,w2,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2, - w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2, - w1,t)*z^-1*t^-1
          + 52*G(0,y)*G(w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2,w1,t)*z^-1*t^-1
          - 16*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(w2,1,t)*z^-1*t^-1
          + 16*G(0,y)*G(0, - w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(0,w2,t)*z^-1*t^-1
          - 48*G(0,y)*G(1, - w1,t)*z^-1*t^-1
          - 52*G(0,y)*G(1,t)*z^-1*t^-1
          - 48*G(0,y)*G(1,w1,t)*z^-1*t^-1
          + 24*G(0,y)*G(1,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(1,-1,t)*z^-1*t^-1
          - 16*G(0,y)*G(1,1,t)*z^-1*t^-1
          - 16*G(0,w1,-1,t)*z^-1*t^-1
          + 16*G(0,w1,1,t)*z^-1*t^-1
          + 16*G(0,w2, - w1,t)*z^-1*t^-1
          + 32*G(0,w2,t)*G(1,y)*z^-1*t^-1
          + 16*G(0,w2,w1,t)*z^-1*t^-1
          - 16*G(0,w2,1,t)*z^-1*t^-1
          + 16*G(0,-1, - w1,t)*z^-1*t^-1
          - 64*G(0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 64*G(0,-1,y)*G(w2,t)*z^-1*t^-1
          - 64*G(0,-1,y)*G(1,t)*z^-1*t^-1
          - 16*G(0,-1,t)*G(0,y)*z^-1*t^-1
          + 32*G(0,-1,t)*G(1,y)*z^-1*t^-1
          + 16*G(0,-1,w1,t)*z^-1*t^-1
          - 16*G(0,-1,1,t)*z^-1*t^-1
          + 56*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          - 56*G(0,0,y)*G(w2,t)*z^-1*t^-1
          + 56*G(0,0,y)*G(1,t)*z^-1*t^-1
          - 16*G(0,1, - w1,t)*z^-1*t^-1
          - 48*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          + 48*G(0,1,y)*G(w2,t)*z^-1*t^-1
          - 48*G(0,1,y)*G(1,t)*z^-1*t^-1
          + 16*G(0,1,t)*G(0,y)*z^-1*t^-1
          - 32*G(0,1,t)*G(1,y)*z^-1*t^-1
          - 16*G(0,1,w1,t)*z^-1*t^-1
          + 16*G(0,1,-1,t)*z^-1*t^-1
          + 16*G(1, - w1, - w1,t)*z^-1*t^-1
          + 52*G(1, - w1,t)*z^-1*t^-1
          + 16*G(1, - w1,w1,t)*z^-1*t^-1
          + 24*G(1, - w1,-1,t)*z^-1*t^-1
          - 8*G(1, - w1,1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 104*G(1,y)*G( - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 48*G(1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 48*G(1,y)*G( - w1,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w1,-1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w1,1,t)*z^-1*t^-1
          + 48*G(1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 48*G(1,y)*G(w1,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w1,-1,t)*z^-1*t^-1
          + 64*G(1,y)*G(w1,1,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 104*G(1,y)*G(w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,w1,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,1,t)*z^-1*t^-1
          + 32*G(1,y)*G(1, - w1,t)*z^-1*t^-1
          + 104*G(1,y)*G(1,t)*z^-1*t^-1
          + 32*G(1,y)*G(1,w1,t)*z^-1*t^-1
          - 48*G(1,y)*G(1,w2,t)*z^-1*t^-1
          - G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 24*G(1,t)*G( - i_,0,y)*z^-1*t^-1
          - 48*G(1,t)*G( - i_,1,y)*z^-1*t^-1
          + 24*G(1,t)*G(i_,0,y)*z^-1*t^-1
          - 48*G(1,t)*G(i_,1,y)*z^-1*t^-1
          + 16*G(1,w1, - w1,t)*z^-1*t^-1
          + 52*G(1,w1,t)*z^-1*t^-1
          + 16*G(1,w1,w1,t)*z^-1*t^-1
          + 24*G(1,w1,-1,t)*z^-1*t^-1
          - 8*G(1,w1,1,t)*z^-1*t^-1
          - 24*G(1,w2, - w1,t)*z^-1*t^-1
          - 24*G(1,w2,w1,t)*z^-1*t^-1
          + 24*G(1,w2,1,t)*z^-1*t^-1
          + 128*G(1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 128*G(1,-1,y)*G(w2,t)*z^-1*t^-1
          + 128*G(1,-1,y)*G(1,t)*z^-1*t^-1
          - 52*G(1,-1,t)*z^-1*t^-1
          - 48*G(1,-1,-1,t)*z^-1*t^-1
          + 16*G(1,-1,1,t)*z^-1*t^-1
          - 96*G(1,0,y)*G( - w2,t)*z^-1*t^-1
          + 96*G(1,0,y)*G(w2,t)*z^-1*t^-1
          - 96*G(1,0,y)*G(1,t)*z^-1*t^-1
          + 8*G(1,0,-1,t)*z^-1*t^-1
          - 8*G(1,0,1,t)*z^-1*t^-1
          + 16*G(1,1, - w1,t)*z^-1*t^-1
          + 64*G(1,1,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(1,1,y)*G(w2,t)*z^-1*t^-1
          + 64*G(1,1,y)*G(1,t)*z^-1*t^-1
          + 32*G(1,1,t)*G(1,y)*z^-1*t^-1
          + 16*G(1,1,w1,t)*z^-1*t^-1
          - 16*G(1,1,-1,t)*z^-1*t^-1
          )

       + ep*a^-2 * (
          + 32*Log(2)*G( - w2, - w2, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          - 80*Log(2)*G( - w2, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2, - w2,w1,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2, - w2,w2,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2, - w2,-1,t)*z^-1*t^-1
          - 24*Log(2)*G( - w2, - w1, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G( - w2, - w1, - w1,t)*z^-1*t^-1
          + 80*Log(2)*G( - w2, - w1,t)*z^-1*t^-1
          + 32*Log(2)*G( - w2, - w1,w1,t)*z^-1*t^-1
          - 24*Log(2)*G( - w2, - w1,w2,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2, - w1,-1,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2, - w1,1,t)*z^-1*t^-1
          + 48*Log(2)*G( - w2,t)*z^-1*t^-1
          - 24*Log(2)*G( - w2,w1, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G( - w2,w1, - w1,t)*z^-1*t^-1
          + 80*Log(2)*G( - w2,w1,t)*z^-1*t^-1
          + 32*Log(2)*G( - w2,w1,w1,t)*z^-1*t^-1
          - 24*Log(2)*G( - w2,w1,w2,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2,w1,-1,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2,w1,1,t)*z^-1*t^-1
          + 8*Log(2)*G( - w2,w2, - w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2,w2, - w1,t)*z^-1*t^-1
          - 40*Log(2)*G( - w2,w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2,w2,w1,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2,w2,w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2,w2,1,t)*z^-1*t^-1
          - 48*Log(2)*G( - w2,-1, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G( - w2,-1, - w1,t)*z^-1*t^-1
          + 80*Log(2)*G( - w2,-1,t)*z^-1*t^-1
          + 32*Log(2)*G( - w2,-1,w1,t)*z^-1*t^-1
          + 64*Log(2)*G( - w2,-1,-1,t)*z^-1*t^-1
          - 32*Log(2)*G( - w2,-1,1,t)*z^-1*t^-1
          + 8*Log(2)*G( - w2,0, - w2,t)*z^-1*t^-1
          - 8*Log(2)*G( - w2,0,w2,t)*z^-1*t^-1
          - 16*Log(2)*G( - w2,0,-1,t)*z^-1*t^-1
          + 16*Log(2)*G( - w2,0,1,t)*z^-1*t^-1
          - 48*Log(2)*G( - w1, - w2, - w2,t)*z^-1*t^-1
          + 48*Log(2)*G( - w1, - w2, - w1,t)*z^-1*t^-1
          + 120*Log(2)*G( - w1, - w2,t)*z^-1*t^-1
          + 48*Log(2)*G( - w1, - w2,w1,t)*z^-1*t^-1
          - 24*Log(2)*G( - w1, - w2,w2,t)*z^-1*t^-1
          + 48*Log(2)*G( - w1, - w2,-1,t)*z^-1*t^-1
          + 48*Log(2)*G( - w1, - w1, - w2,t)*z^-1*t^-1
          - 48*Log(2)*G( - w1, - w1,w2,t)*z^-1*t^-1
          - 64*Log(2)*G( - w1, - w1,-1,t)*z^-1*t^-1
          + 64*Log(2)*G( - w1, - w1,1,t)*z^-1*t^-1
          + 48*Log(2)*G( - w1,w1, - w2,t)*z^-1*t^-1
          - 48*Log(2)*G( - w1,w1,w2,t)*z^-1*t^-1
          - 64*Log(2)*G( - w1,w1,-1,t)*z^-1*t^-1
          + 64*Log(2)*G( - w1,w1,1,t)*z^-1*t^-1
          + 24*Log(2)*G( - w1,w2, - w2,t)*z^-1*t^-1
          - 48*Log(2)*G( - w1,w2, - w1,t)*z^-1*t^-1
          - 120*Log(2)*G( - w1,w2,t)*z^-1*t^-1
          - 48*Log(2)*G( - w1,w2,w1,t)*z^-1*t^-1
          + 48*Log(2)*G( - w1,w2,w2,t)*z^-1*t^-1
          - 48*Log(2)*G( - w1,w2,1,t)*z^-1*t^-1
          + 96*Log(2)*G( - w1,-1, - w2,t)*z^-1*t^-1
          - 64*Log(2)*G( - w1,-1, - w1,t)*z^-1*t^-1
          - 160*Log(2)*G( - w1,-1,t)*z^-1*t^-1
          - 64*Log(2)*G( - w1,-1,w1,t)*z^-1*t^-1
          - 96*Log(2)*G( - w1,-1,-1,t)*z^-1*t^-1
          + 32*Log(2)*G( - w1,-1,1,t)*z^-1*t^-1
          - 48*Log(2)*G( - w1,0, - w2,t)*z^-1*t^-1
          + 48*Log(2)*G( - w1,0,w2,t)*z^-1*t^-1
          + 64*Log(2)*G( - w1,0,-1,t)*z^-1*t^-1
          - 64*Log(2)*G( - w1,0,1,t)*z^-1*t^-1
          + 64*Log(2)*G( - w1,1, - w1,t)*z^-1*t^-1
          + 160*Log(2)*G( - w1,1,t)*z^-1*t^-1
          + 64*Log(2)*G( - w1,1,w1,t)*z^-1*t^-1
          - 96*Log(2)*G( - w1,1,w2,t)*z^-1*t^-1
          - 32*Log(2)*G( - w1,1,-1,t)*z^-1*t^-1
          + 96*Log(2)*G( - w1,1,1,t)*z^-1*t^-1
          + 72*Log(2)*G( - i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 72*Log(2)*G( - i_,i_,y)*G( - w2,t)*z^-1*t^-1
          + 48*Log(2)*G( - i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 48*Log(2)*G( - i_,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 120*Log(2)*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          - 48*Log(2)*G( - i_,y)*G( - w2,w1,t)*z^-1*t^-1
          + 24*Log(2)*G( - i_,y)*G( - w2,w2,t)*z^-1*t^-1
          - 48*Log(2)*G( - i_,y)*G( - w2,-1,t)*z^-1*t^-1
          - 72*Log(2)*G( - i_,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 72*Log(2)*G( - i_,y)*G( - w1,w2,t)*z^-1*t^-1
          + 96*Log(2)*G( - i_,y)*G( - w1,-1,t)*z^-1*t^-1
          - 96*Log(2)*G( - i_,y)*G( - w1,1,t)*z^-1*t^-1
          - 192*Log(2)*G( - i_,-1,y)*G( - w2,t)*z^-1*t^-1
          + 72*Log(2)*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 96*Log(2)*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 72*Log(2)*G(i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 72*Log(2)*G(i_, - i_,y)*G(w2,t)*z^-1*t^-1
          + 72*Log(2)*G(i_,i_,y)*G( - w2,t)*z^-1*t^-1
          - 72*Log(2)*G(i_,i_,y)*G(w2,t)*z^-1*t^-1
          + 48*Log(2)*G(i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 48*Log(2)*G(i_,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 120*Log(2)*G(i_,y)*G( - w2,t)*z^-1*t^-1
          - 48*Log(2)*G(i_,y)*G( - w2,w1,t)*z^-1*t^-1
          + 24*Log(2)*G(i_,y)*G( - w2,w2,t)*z^-1*t^-1
          - 48*Log(2)*G(i_,y)*G( - w2,-1,t)*z^-1*t^-1
          - 72*Log(2)*G(i_,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 72*Log(2)*G(i_,y)*G( - w1,w2,t)*z^-1*t^-1
          + 96*Log(2)*G(i_,y)*G( - w1,-1,t)*z^-1*t^-1
          - 96*Log(2)*G(i_,y)*G( - w1,1,t)*z^-1*t^-1
          - 72*Log(2)*G(i_,y)*G(w1, - w2,t)*z^-1*t^-1
          + 72*Log(2)*G(i_,y)*G(w1,w2,t)*z^-1*t^-1
          + 96*Log(2)*G(i_,y)*G(w1,-1,t)*z^-1*t^-1
          - 96*Log(2)*G(i_,y)*G(w1,1,t)*z^-1*t^-1
          - 24*Log(2)*G(i_,y)*G(w2, - w2,t)*z^-1*t^-1
          + 48*Log(2)*G(i_,y)*G(w2, - w1,t)*z^-1*t^-1
          + 120*Log(2)*G(i_,y)*G(w2,t)*z^-1*t^-1
          + 48*Log(2)*G(i_,y)*G(w2,w1,t)*z^-1*t^-1
          - 48*Log(2)*G(i_,y)*G(w2,w2,t)*z^-1*t^-1
          + 48*Log(2)*G(i_,y)*G(w2,1,t)*z^-1*t^-1
          - 192*Log(2)*G(i_,-1,y)*G( - w2,t)*z^-1*t^-1
          + 192*Log(2)*G(i_,-1,y)*G(w2,t)*z^-1*t^-1
          + 72*Log(2)*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 72*Log(2)*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          - 96*Log(2)*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 96*Log(2)*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          - 48*Log(2)*G(w1, - w2, - w2,t)*z^-1*t^-1
          + 48*Log(2)*G(w1, - w2, - w1,t)*z^-1*t^-1
          + 120*Log(2)*G(w1, - w2,t)*z^-1*t^-1
          - 72*Log(2)*G(w1, - w2,t)*G( - i_,y)*z^-1*t^-1
          + 48*Log(2)*G(w1, - w2,w1,t)*z^-1*t^-1
          - 24*Log(2)*G(w1, - w2,w2,t)*z^-1*t^-1
          + 48*Log(2)*G(w1, - w2,-1,t)*z^-1*t^-1
          + 48*Log(2)*G(w1, - w1, - w2,t)*z^-1*t^-1
          - 48*Log(2)*G(w1, - w1,w2,t)*z^-1*t^-1
          - 64*Log(2)*G(w1, - w1,-1,t)*z^-1*t^-1
          + 64*Log(2)*G(w1, - w1,1,t)*z^-1*t^-1
          + 48*Log(2)*G(w1,w1, - w2,t)*z^-1*t^-1
          - 48*Log(2)*G(w1,w1,w2,t)*z^-1*t^-1
          - 64*Log(2)*G(w1,w1,-1,t)*z^-1*t^-1
          + 64*Log(2)*G(w1,w1,1,t)*z^-1*t^-1
          + 24*Log(2)*G(w1,w2, - w2,t)*z^-1*t^-1
          - 48*Log(2)*G(w1,w2, - w1,t)*z^-1*t^-1
          - 120*Log(2)*G(w1,w2,t)*z^-1*t^-1
          + 72*Log(2)*G(w1,w2,t)*G( - i_,y)*z^-1*t^-1
          - 48*Log(2)*G(w1,w2,w1,t)*z^-1*t^-1
          + 48*Log(2)*G(w1,w2,w2,t)*z^-1*t^-1
          - 48*Log(2)*G(w1,w2,1,t)*z^-1*t^-1
          + 96*Log(2)*G(w1,-1, - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(w1,-1, - w1,t)*z^-1*t^-1
          - 160*Log(2)*G(w1,-1,t)*z^-1*t^-1
          + 96*Log(2)*G(w1,-1,t)*G( - i_,y)*z^-1*t^-1
          - 64*Log(2)*G(w1,-1,w1,t)*z^-1*t^-1
          - 96*Log(2)*G(w1,-1,-1,t)*z^-1*t^-1
          + 32*Log(2)*G(w1,-1,1,t)*z^-1*t^-1
          - 48*Log(2)*G(w1,0, - w2,t)*z^-1*t^-1
          + 48*Log(2)*G(w1,0,w2,t)*z^-1*t^-1
          + 64*Log(2)*G(w1,0,-1,t)*z^-1*t^-1
          - 64*Log(2)*G(w1,0,1,t)*z^-1*t^-1
          + 64*Log(2)*G(w1,1, - w1,t)*z^-1*t^-1
          + 160*Log(2)*G(w1,1,t)*z^-1*t^-1
          - 96*Log(2)*G(w1,1,t)*G( - i_,y)*z^-1*t^-1
          + 64*Log(2)*G(w1,1,w1,t)*z^-1*t^-1
          - 96*Log(2)*G(w1,1,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(w1,1,-1,t)*z^-1*t^-1
          + 96*Log(2)*G(w1,1,1,t)*z^-1*t^-1
          - 16*Log(2)*G(w2, - w2, - w2,t)*z^-1*t^-1
          + 16*Log(2)*G(w2, - w2, - w1,t)*z^-1*t^-1
          + 40*Log(2)*G(w2, - w2,t)*z^-1*t^-1
          - 24*Log(2)*G(w2, - w2,t)*G( - i_,y)*z^-1*t^-1
          + 16*Log(2)*G(w2, - w2,w1,t)*z^-1*t^-1
          - 8*Log(2)*G(w2, - w2,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(w2, - w2,-1,t)*z^-1*t^-1
          + 24*Log(2)*G(w2, - w1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(w2, - w1, - w1,t)*z^-1*t^-1
          - 80*Log(2)*G(w2, - w1,t)*z^-1*t^-1
          + 48*Log(2)*G(w2, - w1,t)*G( - i_,y)*z^-1*t^-1
          - 32*Log(2)*G(w2, - w1,w1,t)*z^-1*t^-1
          + 24*Log(2)*G(w2, - w1,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(w2, - w1,-1,t)*z^-1*t^-1
          - 16*Log(2)*G(w2, - w1,1,t)*z^-1*t^-1
          - 48*Log(2)*G(w2,t)*z^-1*t^-1
          - 72*Log(2)*G(w2,t)*G( - i_, - i_,y)*z^-1*t^-1
          - 72*Log(2)*G(w2,t)*G( - i_,i_,y)*z^-1*t^-1
          + 120*Log(2)*G(w2,t)*G( - i_,y)*z^-1*t^-1
          + 192*Log(2)*G(w2,t)*G( - i_,-1,y)*z^-1*t^-1
          - 72*Log(2)*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 96*Log(2)*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 24*Log(2)*G(w2,w1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(w2,w1, - w1,t)*z^-1*t^-1
          - 80*Log(2)*G(w2,w1,t)*z^-1*t^-1
          + 48*Log(2)*G(w2,w1,t)*G( - i_,y)*z^-1*t^-1
          - 32*Log(2)*G(w2,w1,w1,t)*z^-1*t^-1
          + 24*Log(2)*G(w2,w1,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(w2,w1,-1,t)*z^-1*t^-1
          - 16*Log(2)*G(w2,w1,1,t)*z^-1*t^-1
          - 16*Log(2)*G(w2,w2, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(w2,w2, - w1,t)*z^-1*t^-1
          + 80*Log(2)*G(w2,w2,t)*z^-1*t^-1
          - 48*Log(2)*G(w2,w2,t)*G( - i_,y)*z^-1*t^-1
          + 32*Log(2)*G(w2,w2,w1,t)*z^-1*t^-1
          - 32*Log(2)*G(w2,w2,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(w2,w2,1,t)*z^-1*t^-1
          + 8*Log(2)*G(w2,0, - w2,t)*z^-1*t^-1
          - 8*Log(2)*G(w2,0,w2,t)*z^-1*t^-1
          - 16*Log(2)*G(w2,0,-1,t)*z^-1*t^-1
          + 16*Log(2)*G(w2,0,1,t)*z^-1*t^-1
          - 32*Log(2)*G(w2,1, - w1,t)*z^-1*t^-1
          - 80*Log(2)*G(w2,1,t)*z^-1*t^-1
          + 48*Log(2)*G(w2,1,t)*G( - i_,y)*z^-1*t^-1
          - 32*Log(2)*G(w2,1,w1,t)*z^-1*t^-1
          + 48*Log(2)*G(w2,1,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(w2,1,-1,t)*z^-1*t^-1
          - 64*Log(2)*G(w2,1,1,t)*z^-1*t^-1
          - 48*Log(2)*G(-1, - w2, - w2,t)*z^-1*t^-1
          + 48*Log(2)*G(-1, - w2, - w1,t)*z^-1*t^-1
          + 120*Log(2)*G(-1, - w2,t)*z^-1*t^-1
          - 72*Log(2)*G(-1, - w2,t)*G( - i_,y)*z^-1*t^-1
          - 72*Log(2)*G(-1, - w2,t)*G(i_,y)*z^-1*t^-1
          - 72*Log(2)*G(-1, - w2,t)*G(0,y)*z^-1*t^-1
          + 96*Log(2)*G(-1, - w2,t)*G(1,y)*z^-1*t^-1
          + 48*Log(2)*G(-1, - w2,w1,t)*z^-1*t^-1
          - 24*Log(2)*G(-1, - w2,w2,t)*z^-1*t^-1
          + 48*Log(2)*G(-1, - w2,-1,t)*z^-1*t^-1
          + 72*Log(2)*G(-1, - w1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(-1, - w1, - w1,t)*z^-1*t^-1
          - 80*Log(2)*G(-1, - w1,t)*z^-1*t^-1
          + 48*Log(2)*G(-1, - w1,t)*G( - i_,y)*z^-1*t^-1
          + 48*Log(2)*G(-1, - w1,t)*G(i_,y)*z^-1*t^-1
          + 48*Log(2)*G(-1, - w1,t)*G(0,y)*z^-1*t^-1
          - 64*Log(2)*G(-1, - w1,t)*G(1,y)*z^-1*t^-1
          - 32*Log(2)*G(-1, - w1,w1,t)*z^-1*t^-1
          - 24*Log(2)*G(-1, - w1,w2,t)*z^-1*t^-1
          - 80*Log(2)*G(-1, - w1,-1,t)*z^-1*t^-1
          + 48*Log(2)*G(-1, - w1,1,t)*z^-1*t^-1
          - 192*Log(2)*G(-1, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 192*Log(2)*G(-1, - i_,y)*G(w2,t)*z^-1*t^-1
          - 192*Log(2)*G(-1, - i_,y)*G(1,t)*z^-1*t^-1
          - 192*Log(2)*G(-1,i_,y)*G( - w2,t)*z^-1*t^-1
          + 192*Log(2)*G(-1,i_,y)*G(w2,t)*z^-1*t^-1
          + 192*Log(2)*G(-1,i_,y)*G(-1,t)*z^-1*t^-1
          - 192*Log(2)*G(-1,i_,y)*G(1,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 320*Log(2)*G(-1,y)*G( - w2,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 64*Log(2)*G(-1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 192*Log(2)*G(-1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 192*Log(2)*G(-1,y)*G( - w1,w2,t)*z^-1*t^-1
          - 256*Log(2)*G(-1,y)*G( - w1,-1,t)*z^-1*t^-1
          + 256*Log(2)*G(-1,y)*G( - w1,1,t)*z^-1*t^-1
          + 192*Log(2)*G(-1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 192*Log(2)*G(-1,y)*G(w1,w2,t)*z^-1*t^-1
          - 256*Log(2)*G(-1,y)*G(w1,-1,t)*z^-1*t^-1
          + 256*Log(2)*G(-1,y)*G(w1,1,t)*z^-1*t^-1
          + 64*Log(2)*G(-1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 320*Log(2)*G(-1,y)*G(w2,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G(w2,w1,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G(w2,w2,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G(w2,1,t)*z^-1*t^-1
          + 192*Log(2)*G(-1,y)*G(-1, - w2,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G(-1, - w1,t)*z^-1*t^-1
          - 320*Log(2)*G(-1,y)*G(-1,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G(-1,w1,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G(0, - w2,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G(0,w2,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G(0,-1,t)*z^-1*t^-1
          - 128*Log(2)*G(-1,y)*G(0,1,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G(1, - w1,t)*z^-1*t^-1
          + 320*Log(2)*G(-1,y)*G(1,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G(1,w1,t)*z^-1*t^-1
          - 192*Log(2)*G(-1,y)*G(1,w2,t)*z^-1*t^-1
          + 128*Log(2)*G(-1,y)*G(1,1,t)*z^-1*t^-1
          - 48*Log(2)*G(-1,t)*z^-1*t^-1
          - 72*Log(2)*G(-1,t)*G( - i_, - i_,y)*z^-1*t^-1
          - 72*Log(2)*G(-1,t)*G( - i_,i_,y)*z^-1*t^-1
          + 120*Log(2)*G(-1,t)*G( - i_,y)*z^-1*t^-1
          + 192*Log(2)*G(-1,t)*G( - i_,-1,y)*z^-1*t^-1
          - 72*Log(2)*G(-1,t)*G( - i_,0,y)*z^-1*t^-1
          + 96*Log(2)*G(-1,t)*G( - i_,1,y)*z^-1*t^-1
          - 72*Log(2)*G(-1,t)*G(i_, - i_,y)*z^-1*t^-1
          - 72*Log(2)*G(-1,t)*G(i_,i_,y)*z^-1*t^-1
          + 120*Log(2)*G(-1,t)*G(i_,y)*z^-1*t^-1
          + 192*Log(2)*G(-1,t)*G(i_,-1,y)*z^-1*t^-1
          - 72*Log(2)*G(-1,t)*G(i_,0,y)*z^-1*t^-1
          + 96*Log(2)*G(-1,t)*G(i_,1,y)*z^-1*t^-1
          + 192*Log(2)*G(-1,t)*G(-1, - i_,y)*z^-1*t^-1
          - 72*Log(2)*G(-1,t)*G(0, - i_,y)*z^-1*t^-1
          - 72*Log(2)*G(-1,t)*G(0,i_,y)*z^-1*t^-1
          + 120*Log(2)*G(-1,t)*G(0,y)*z^-1*t^-1
          + 192*Log(2)*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          - 72*Log(2)*G(-1,t)*G(0,0,y)*z^-1*t^-1
          + 96*Log(2)*G(-1,t)*G(0,1,y)*z^-1*t^-1
          + 96*Log(2)*G(-1,t)*G(1, - i_,y)*z^-1*t^-1
          + 96*Log(2)*G(-1,t)*G(1,i_,y)*z^-1*t^-1
          - 160*Log(2)*G(-1,t)*G(1,y)*z^-1*t^-1
          - 256*Log(2)*G(-1,t)*G(1,-1,y)*z^-1*t^-1
          + 96*Log(2)*G(-1,t)*G(1,0,y)*z^-1*t^-1
          - 128*Log(2)*G(-1,t)*G(1,1,y)*z^-1*t^-1
          + 72*Log(2)*G(-1,w1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(-1,w1, - w1,t)*z^-1*t^-1
          - 80*Log(2)*G(-1,w1,t)*z^-1*t^-1
          + 48*Log(2)*G(-1,w1,t)*G( - i_,y)*z^-1*t^-1
          + 48*Log(2)*G(-1,w1,t)*G(i_,y)*z^-1*t^-1
          + 48*Log(2)*G(-1,w1,t)*G(0,y)*z^-1*t^-1
          - 64*Log(2)*G(-1,w1,t)*G(1,y)*z^-1*t^-1
          - 32*Log(2)*G(-1,w1,w1,t)*z^-1*t^-1
          - 24*Log(2)*G(-1,w1,w2,t)*z^-1*t^-1
          - 80*Log(2)*G(-1,w1,-1,t)*z^-1*t^-1
          + 48*Log(2)*G(-1,w1,1,t)*z^-1*t^-1
          + 48*Log(2)*G(-1,-1, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(-1,-1, - w1,t)*z^-1*t^-1
          + 512*Log(2)*G(-1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 512*Log(2)*G(-1,-1,y)*G(w2,t)*z^-1*t^-1
          - 512*Log(2)*G(-1,-1,y)*G(-1,t)*z^-1*t^-1
          + 512*Log(2)*G(-1,-1,y)*G(1,t)*z^-1*t^-1
          - 80*Log(2)*G(-1,-1,t)*z^-1*t^-1
          + 48*Log(2)*G(-1,-1,t)*G( - i_,y)*z^-1*t^-1
          + 48*Log(2)*G(-1,-1,t)*G(i_,y)*z^-1*t^-1
          - 128*Log(2)*G(-1,-1,t)*G(-1,y)*z^-1*t^-1
          + 48*Log(2)*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          - 64*Log(2)*G(-1,-1,t)*G(1,y)*z^-1*t^-1
          - 32*Log(2)*G(-1,-1,w1,t)*z^-1*t^-1
          - 32*Log(2)*G(-1,-1,-1,t)*z^-1*t^-1
          - 24*Log(2)*G(-1,0, - w2,t)*z^-1*t^-1
          - 192*Log(2)*G(-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 192*Log(2)*G(-1,0,y)*G(w2,t)*z^-1*t^-1
          + 192*Log(2)*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          - 192*Log(2)*G(-1,0,y)*G(1,t)*z^-1*t^-1
          + 24*Log(2)*G(-1,0,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(-1,0,-1,t)*z^-1*t^-1
          - 16*Log(2)*G(-1,0,1,t)*z^-1*t^-1
          + 256*Log(2)*G(-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 256*Log(2)*G(-1,1,y)*G(w2,t)*z^-1*t^-1
          - 256*Log(2)*G(-1,1,y)*G(-1,t)*z^-1*t^-1
          + 256*Log(2)*G(-1,1,y)*G(1,t)*z^-1*t^-1
          + 32*Log(2)*G(-1,1,-1,t)*z^-1*t^-1
          - 32*Log(2)*G(-1,1,1,t)*z^-1*t^-1
          + 32*Log(2)*G(0, - w2, - w2,t)*z^-1*t^-1
          - 32*Log(2)*G(0, - w2, - w1,t)*z^-1*t^-1
          - 80*Log(2)*G(0, - w2,t)*z^-1*t^-1
          + 48*Log(2)*G(0, - w2,t)*G( - i_,y)*z^-1*t^-1
          + 48*Log(2)*G(0, - w2,t)*G(i_,y)*z^-1*t^-1
          - 64*Log(2)*G(0, - w2,t)*G(1,y)*z^-1*t^-1
          - 32*Log(2)*G(0, - w2,w1,t)*z^-1*t^-1
          + 16*Log(2)*G(0, - w2,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(0, - w2,-1,t)*z^-1*t^-1
          - 48*Log(2)*G(0, - w1, - w2,t)*z^-1*t^-1
          + 48*Log(2)*G(0, - w1,w2,t)*z^-1*t^-1
          + 64*Log(2)*G(0, - w1,-1,t)*z^-1*t^-1
          - 64*Log(2)*G(0, - w1,1,t)*z^-1*t^-1
          + 72*Log(2)*G(0, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 72*Log(2)*G(0, - i_,y)*G(w2,t)*z^-1*t^-1
          + 72*Log(2)*G(0, - i_,y)*G(1,t)*z^-1*t^-1
          + 72*Log(2)*G(0,i_,y)*G( - w2,t)*z^-1*t^-1
          - 72*Log(2)*G(0,i_,y)*G(w2,t)*z^-1*t^-1
          + 72*Log(2)*G(0,i_,y)*G(1,t)*z^-1*t^-1
          + 48*Log(2)*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 48*Log(2)*G(0,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 120*Log(2)*G(0,y)*G( - w2,t)*z^-1*t^-1
          - 48*Log(2)*G(0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 24*Log(2)*G(0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 48*Log(2)*G(0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 72*Log(2)*G(0,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 72*Log(2)*G(0,y)*G( - w1,w2,t)*z^-1*t^-1
          + 96*Log(2)*G(0,y)*G( - w1,-1,t)*z^-1*t^-1
          - 96*Log(2)*G(0,y)*G( - w1,1,t)*z^-1*t^-1
          - 72*Log(2)*G(0,y)*G(w1, - w2,t)*z^-1*t^-1
          + 72*Log(2)*G(0,y)*G(w1,w2,t)*z^-1*t^-1
          + 96*Log(2)*G(0,y)*G(w1,-1,t)*z^-1*t^-1
          - 96*Log(2)*G(0,y)*G(w1,1,t)*z^-1*t^-1
          - 24*Log(2)*G(0,y)*G(w2, - w2,t)*z^-1*t^-1
          + 48*Log(2)*G(0,y)*G(w2, - w1,t)*z^-1*t^-1
          + 120*Log(2)*G(0,y)*G(w2,t)*z^-1*t^-1
          + 48*Log(2)*G(0,y)*G(w2,w1,t)*z^-1*t^-1
          - 48*Log(2)*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          + 48*Log(2)*G(0,y)*G(w2,1,t)*z^-1*t^-1
          + 48*Log(2)*G(0,y)*G(0, - w2,t)*z^-1*t^-1
          - 48*Log(2)*G(0,y)*G(0,w2,t)*z^-1*t^-1
          - 48*Log(2)*G(0,y)*G(1, - w1,t)*z^-1*t^-1
          - 120*Log(2)*G(0,y)*G(1,t)*z^-1*t^-1
          - 48*Log(2)*G(0,y)*G(1,w1,t)*z^-1*t^-1
          + 72*Log(2)*G(0,y)*G(1,w2,t)*z^-1*t^-1
          - 48*Log(2)*G(0,y)*G(1,1,t)*z^-1*t^-1
          - 48*Log(2)*G(0,w1, - w2,t)*z^-1*t^-1
          + 48*Log(2)*G(0,w1,w2,t)*z^-1*t^-1
          + 64*Log(2)*G(0,w1,-1,t)*z^-1*t^-1
          - 64*Log(2)*G(0,w1,1,t)*z^-1*t^-1
          - 16*Log(2)*G(0,w2, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(0,w2, - w1,t)*z^-1*t^-1
          + 80*Log(2)*G(0,w2,t)*z^-1*t^-1
          - 48*Log(2)*G(0,w2,t)*G( - i_,y)*z^-1*t^-1
          - 48*Log(2)*G(0,w2,t)*G(i_,y)*z^-1*t^-1
          + 64*Log(2)*G(0,w2,t)*G(1,y)*z^-1*t^-1
          + 32*Log(2)*G(0,w2,w1,t)*z^-1*t^-1
          - 32*Log(2)*G(0,w2,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(0,w2,1,t)*z^-1*t^-1
          - 48*Log(2)*G(0,-1, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(0,-1, - w1,t)*z^-1*t^-1
          - 192*Log(2)*G(0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 192*Log(2)*G(0,-1,y)*G(w2,t)*z^-1*t^-1
          - 192*Log(2)*G(0,-1,y)*G(1,t)*z^-1*t^-1
          + 80*Log(2)*G(0,-1,t)*z^-1*t^-1
          - 48*Log(2)*G(0,-1,t)*G( - i_,y)*z^-1*t^-1
          - 48*Log(2)*G(0,-1,t)*G(i_,y)*z^-1*t^-1
          - 48*Log(2)*G(0,-1,t)*G(0,y)*z^-1*t^-1
          + 64*Log(2)*G(0,-1,t)*G(1,y)*z^-1*t^-1
          + 32*Log(2)*G(0,-1,w1,t)*z^-1*t^-1
          + 32*Log(2)*G(0,-1,-1,t)*z^-1*t^-1
          + 32*Log(2)*G(0,0, - w2,t)*z^-1*t^-1
          + 72*Log(2)*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          - 72*Log(2)*G(0,0,y)*G(w2,t)*z^-1*t^-1
          + 72*Log(2)*G(0,0,y)*G(1,t)*z^-1*t^-1
          - 32*Log(2)*G(0,0,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(0,0,-1,t)*z^-1*t^-1
          + 32*Log(2)*G(0,0,1,t)*z^-1*t^-1
          - 32*Log(2)*G(0,1, - w1,t)*z^-1*t^-1
          - 96*Log(2)*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          + 96*Log(2)*G(0,1,y)*G(w2,t)*z^-1*t^-1
          - 96*Log(2)*G(0,1,y)*G(1,t)*z^-1*t^-1
          - 80*Log(2)*G(0,1,t)*z^-1*t^-1
          + 48*Log(2)*G(0,1,t)*G( - i_,y)*z^-1*t^-1
          + 48*Log(2)*G(0,1,t)*G(i_,y)*z^-1*t^-1
          + 48*Log(2)*G(0,1,t)*G(0,y)*z^-1*t^-1
          - 64*Log(2)*G(0,1,t)*G(1,y)*z^-1*t^-1
          - 32*Log(2)*G(0,1,w1,t)*z^-1*t^-1
          + 48*Log(2)*G(0,1,w2,t)*z^-1*t^-1
          - 32*Log(2)*G(0,1,1,t)*z^-1*t^-1
          + 24*Log(2)*G(1, - w1, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(1, - w1, - w1,t)*z^-1*t^-1
          + 80*Log(2)*G(1, - w1,t)*z^-1*t^-1
          - 48*Log(2)*G(1, - w1,t)*G( - i_,y)*z^-1*t^-1
          - 48*Log(2)*G(1, - w1,t)*G(i_,y)*z^-1*t^-1
          + 32*Log(2)*G(1, - w1,w1,t)*z^-1*t^-1
          - 72*Log(2)*G(1, - w1,w2,t)*z^-1*t^-1
          - 48*Log(2)*G(1, - w1,-1,t)*z^-1*t^-1
          + 80*Log(2)*G(1, - w1,1,t)*z^-1*t^-1
          - 96*Log(2)*G(1, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 96*Log(2)*G(1, - i_,y)*G(w2,t)*z^-1*t^-1
          - 96*Log(2)*G(1,i_,y)*G( - w2,t)*z^-1*t^-1
          + 96*Log(2)*G(1,i_,y)*G(w2,t)*z^-1*t^-1
          - 96*Log(2)*G(1,i_,y)*G(1,t)*z^-1*t^-1
          - 64*Log(2)*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 160*Log(2)*G(1,y)*G( - w2,t)*z^-1*t^-1
          + 64*Log(2)*G(1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 32*Log(2)*G(1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 64*Log(2)*G(1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 96*Log(2)*G(1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 96*Log(2)*G(1,y)*G( - w1,w2,t)*z^-1*t^-1
          - 128*Log(2)*G(1,y)*G( - w1,-1,t)*z^-1*t^-1
          + 128*Log(2)*G(1,y)*G( - w1,1,t)*z^-1*t^-1
          + 96*Log(2)*G(1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 96*Log(2)*G(1,y)*G(w1,w2,t)*z^-1*t^-1
          - 128*Log(2)*G(1,y)*G(w1,-1,t)*z^-1*t^-1
          + 128*Log(2)*G(1,y)*G(w1,1,t)*z^-1*t^-1
          + 32*Log(2)*G(1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 64*Log(2)*G(1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 160*Log(2)*G(1,y)*G(w2,t)*z^-1*t^-1
          - 64*Log(2)*G(1,y)*G(w2,w1,t)*z^-1*t^-1
          + 64*Log(2)*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          - 64*Log(2)*G(1,y)*G(w2,1,t)*z^-1*t^-1
          + 64*Log(2)*G(1,y)*G(1, - w1,t)*z^-1*t^-1
          + 160*Log(2)*G(1,y)*G(1,t)*z^-1*t^-1
          + 64*Log(2)*G(1,y)*G(1,w1,t)*z^-1*t^-1
          - 96*Log(2)*G(1,y)*G(1,w2,t)*z^-1*t^-1
          + 48*Log(2)*G(1,t)*z^-1*t^-1
          + 72*Log(2)*G(1,t)*G( - i_, - i_,y)*z^-1*t^-1
          + 72*Log(2)*G(1,t)*G( - i_,i_,y)*z^-1*t^-1
          - 120*Log(2)*G(1,t)*G( - i_,y)*z^-1*t^-1
          - 192*Log(2)*G(1,t)*G( - i_,-1,y)*z^-1*t^-1
          + 72*Log(2)*G(1,t)*G( - i_,0,y)*z^-1*t^-1
          - 96*Log(2)*G(1,t)*G( - i_,1,y)*z^-1*t^-1
          + 72*Log(2)*G(1,t)*G(i_, - i_,y)*z^-1*t^-1
          + 72*Log(2)*G(1,t)*G(i_,i_,y)*z^-1*t^-1
          - 120*Log(2)*G(1,t)*G(i_,y)*z^-1*t^-1
          - 192*Log(2)*G(1,t)*G(i_,-1,y)*z^-1*t^-1
          + 72*Log(2)*G(1,t)*G(i_,0,y)*z^-1*t^-1
          - 96*Log(2)*G(1,t)*G(i_,1,y)*z^-1*t^-1
          - 96*Log(2)*G(1,t)*G(1, - i_,y)*z^-1*t^-1
          + 24*Log(2)*G(1,w1, - w2,t)*z^-1*t^-1
          + 32*Log(2)*G(1,w1, - w1,t)*z^-1*t^-1
          + 80*Log(2)*G(1,w1,t)*z^-1*t^-1
          - 48*Log(2)*G(1,w1,t)*G( - i_,y)*z^-1*t^-1
          - 48*Log(2)*G(1,w1,t)*G(i_,y)*z^-1*t^-1
          + 32*Log(2)*G(1,w1,w1,t)*z^-1*t^-1
          - 72*Log(2)*G(1,w1,w2,t)*z^-1*t^-1
          - 48*Log(2)*G(1,w1,-1,t)*z^-1*t^-1
          + 80*Log(2)*G(1,w1,1,t)*z^-1*t^-1
          + 24*Log(2)*G(1,w2, - w2,t)*z^-1*t^-1
          - 48*Log(2)*G(1,w2, - w1,t)*z^-1*t^-1
          - 120*Log(2)*G(1,w2,t)*z^-1*t^-1
          + 72*Log(2)*G(1,w2,t)*G( - i_,y)*z^-1*t^-1
          + 72*Log(2)*G(1,w2,t)*G(i_,y)*z^-1*t^-1
          - 48*Log(2)*G(1,w2,w1,t)*z^-1*t^-1
          + 48*Log(2)*G(1,w2,w2,t)*z^-1*t^-1
          - 48*Log(2)*G(1,w2,1,t)*z^-1*t^-1
          + 256*Log(2)*G(1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 256*Log(2)*G(1,-1,y)*G(w2,t)*z^-1*t^-1
          + 256*Log(2)*G(1,-1,y)*G(1,t)*z^-1*t^-1
          + 32*Log(2)*G(1,-1,-1,t)*z^-1*t^-1
          - 32*Log(2)*G(1,-1,1,t)*z^-1*t^-1
          - 24*Log(2)*G(1,0, - w2,t)*z^-1*t^-1
          - 96*Log(2)*G(1,0,y)*G( - w2,t)*z^-1*t^-1
          + 96*Log(2)*G(1,0,y)*G(w2,t)*z^-1*t^-1
          - 96*Log(2)*G(1,0,y)*G(1,t)*z^-1*t^-1
          + 24*Log(2)*G(1,0,w2,t)*z^-1*t^-1
          + 16*Log(2)*G(1,0,-1,t)*z^-1*t^-1
          - 16*Log(2)*G(1,0,1,t)*z^-1*t^-1
          + 32*Log(2)*G(1,1, - w1,t)*z^-1*t^-1
          + 128*Log(2)*G(1,1,y)*G( - w2,t)*z^-1*t^-1
          - 128*Log(2)*G(1,1,y)*G(w2,t)*z^-1*t^-1
          + 128*Log(2)*G(1,1,y)*G(1,t)*z^-1*t^-1
          + 80*Log(2)*G(1,1,t)*z^-1*t^-1
          - 48*Log(2)*G(1,1,t)*G( - i_,y)*z^-1*t^-1
          - 48*Log(2)*G(1,1,t)*G(i_,y)*z^-1*t^-1
          + 64*Log(2)*G(1,1,t)*G(1,y)*z^-1*t^-1
          + 32*Log(2)*G(1,1,w1,t)*z^-1*t^-1
          - 48*Log(2)*G(1,1,w2,t)*z^-1*t^-1
          + 32*Log(2)*G(1,1,1,t)*z^-1*t^-1
          - 32*G( - w2, - w2, - w2, - w1,t)*z^-1*t^-1
          - 32*G( - w2, - w2, - w2,w1,t)*z^-1*t^-1
          + 32*G( - w2, - w2, - w2,-1,t)*z^-1*t^-1
          + 32*G( - w2, - w2, - w1, - w1,t)*z^-1*t^-1
          + 104*G( - w2, - w2, - w1,t)*z^-1*t^-1
          + 32*G( - w2, - w2, - w1,w1,t)*z^-1*t^-1
          + 16*G( - w2, - w2, - w1,-1,t)*z^-1*t^-1
          + 16*G( - w2, - w2, - w1,1,t)*z^-1*t^-1
          - 2*G( - w2, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 32*G( - w2, - w2,w1, - w1,t)*z^-1*t^-1
          + 104*G( - w2, - w2,w1,t)*z^-1*t^-1
          + 32*G( - w2, - w2,w1,w1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,w1,-1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,w1,1,t)*z^-1*t^-1
          - 16*G( - w2, - w2,w2, - w1,t)*z^-1*t^-1
          - 16*G( - w2, - w2,w2,w1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,w2,1,t)*z^-1*t^-1
          + 32*G( - w2, - w2,-1, - w1,t)*z^-1*t^-1
          - 104*G( - w2, - w2,-1,t)*z^-1*t^-1
          + 32*G( - w2, - w2,-1,w1,t)*z^-1*t^-1
          - 96*G( - w2, - w2,-1,-1,t)*z^-1*t^-1
          + 16*G( - w2, - w2,0,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w2,0,1,t)*z^-1*t^-1
          + 24*G( - w2, - w1, - w2, - w1,t)*z^-1*t^-1
          + 24*G( - w2, - w1, - w2,w1,t)*z^-1*t^-1
          - 24*G( - w2, - w1, - w2,-1,t)*z^-1*t^-1
          - 32*G( - w2, - w1, - w1, - w1,t)*z^-1*t^-1
          - 104*G( - w2, - w1, - w1,t)*z^-1*t^-1
          - 32*G( - w2, - w1, - w1,w1,t)*z^-1*t^-1
          - 16*G( - w2, - w1, - w1,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w1, - w1,1,t)*z^-1*t^-1
          - 108*G( - w2, - w1,t)*z^-1*t^-1
          + 2*G( - w2, - w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 32*G( - w2, - w1,w1, - w1,t)*z^-1*t^-1
          - 104*G( - w2, - w1,w1,t)*z^-1*t^-1
          - 32*G( - w2, - w1,w1,w1,t)*z^-1*t^-1
          - 16*G( - w2, - w1,w1,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w1,w1,1,t)*z^-1*t^-1
          + 24*G( - w2, - w1,w2, - w1,t)*z^-1*t^-1
          + 24*G( - w2, - w1,w2,w1,t)*z^-1*t^-1
          - 24*G( - w2, - w1,w2,1,t)*z^-1*t^-1
          - 16*G( - w2, - w1,-1, - w1,t)*z^-1*t^-1
          - 52*G( - w2, - w1,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w1,-1,w1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,-1,-1,t)*z^-1*t^-1
          - 32*G( - w2, - w1,-1,1,t)*z^-1*t^-1
          - 16*G( - w2, - w1,1, - w1,t)*z^-1*t^-1
          - 52*G( - w2, - w1,1,t)*z^-1*t^-1
          - 16*G( - w2, - w1,1,w1,t)*z^-1*t^-1
          - 32*G( - w2, - w1,1,-1,t)*z^-1*t^-1
          + 16*G( - w2, - w1,1,1,t)*z^-1*t^-1
          - G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 5*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 24*G( - w2,w1, - w2, - w1,t)*z^-1*t^-1
          + 24*G( - w2,w1, - w2,w1,t)*z^-1*t^-1
          - 24*G( - w2,w1, - w2,-1,t)*z^-1*t^-1
          - 32*G( - w2,w1, - w1, - w1,t)*z^-1*t^-1
          - 104*G( - w2,w1, - w1,t)*z^-1*t^-1
          - 32*G( - w2,w1, - w1,w1,t)*z^-1*t^-1
          - 16*G( - w2,w1, - w1,-1,t)*z^-1*t^-1
          - 16*G( - w2,w1, - w1,1,t)*z^-1*t^-1
          - 108*G( - w2,w1,t)*z^-1*t^-1
          + 2*G( - w2,w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 32*G( - w2,w1,w1, - w1,t)*z^-1*t^-1
          - 104*G( - w2,w1,w1,t)*z^-1*t^-1
          - 32*G( - w2,w1,w1,w1,t)*z^-1*t^-1
          - 16*G( - w2,w1,w1,-1,t)*z^-1*t^-1
          - 16*G( - w2,w1,w1,1,t)*z^-1*t^-1
          + 24*G( - w2,w1,w2, - w1,t)*z^-1*t^-1
          + 24*G( - w2,w1,w2,w1,t)*z^-1*t^-1
          - 24*G( - w2,w1,w2,1,t)*z^-1*t^-1
          - 16*G( - w2,w1,-1, - w1,t)*z^-1*t^-1
          - 52*G( - w2,w1,-1,t)*z^-1*t^-1
          - 16*G( - w2,w1,-1,w1,t)*z^-1*t^-1
          + 16*G( - w2,w1,-1,-1,t)*z^-1*t^-1
          - 32*G( - w2,w1,-1,1,t)*z^-1*t^-1
          - 16*G( - w2,w1,1, - w1,t)*z^-1*t^-1
          - 52*G( - w2,w1,1,t)*z^-1*t^-1
          - 16*G( - w2,w1,1,w1,t)*z^-1*t^-1
          - 32*G( - w2,w1,1,-1,t)*z^-1*t^-1
          + 16*G( - w2,w1,1,1,t)*z^-1*t^-1
          - 8*G( - w2,w2, - w2, - w1,t)*z^-1*t^-1
          - 8*G( - w2,w2, - w2,w1,t)*z^-1*t^-1
          + 8*G( - w2,w2, - w2,-1,t)*z^-1*t^-1
          + 16*G( - w2,w2, - w1, - w1,t)*z^-1*t^-1
          + 52*G( - w2,w2, - w1,t)*z^-1*t^-1
          + 16*G( - w2,w2, - w1,w1,t)*z^-1*t^-1
          + 8*G( - w2,w2, - w1,-1,t)*z^-1*t^-1
          + 8*G( - w2,w2, - w1,1,t)*z^-1*t^-1
          - G( - w2,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 16*G( - w2,w2,w1, - w1,t)*z^-1*t^-1
          + 52*G( - w2,w2,w1,t)*z^-1*t^-1
          + 16*G( - w2,w2,w1,w1,t)*z^-1*t^-1
          + 8*G( - w2,w2,w1,-1,t)*z^-1*t^-1
          + 8*G( - w2,w2,w1,1,t)*z^-1*t^-1
          - 16*G( - w2,w2,w2, - w1,t)*z^-1*t^-1
          - 16*G( - w2,w2,w2,w1,t)*z^-1*t^-1
          + 16*G( - w2,w2,w2,1,t)*z^-1*t^-1
          - 8*G( - w2,w2,0,-1,t)*z^-1*t^-1
          + 8*G( - w2,w2,0,1,t)*z^-1*t^-1
          + 16*G( - w2,w2,1, - w1,t)*z^-1*t^-1
          - 52*G( - w2,w2,1,t)*z^-1*t^-1
          + 16*G( - w2,w2,1,w1,t)*z^-1*t^-1
          - 48*G( - w2,w2,1,1,t)*z^-1*t^-1
          + 48*G( - w2,-1, - w2, - w1,t)*z^-1*t^-1
          + 48*G( - w2,-1, - w2,w1,t)*z^-1*t^-1
          - 48*G( - w2,-1, - w2,-1,t)*z^-1*t^-1
          - 32*G( - w2,-1, - w1, - w1,t)*z^-1*t^-1
          - 104*G( - w2,-1, - w1,t)*z^-1*t^-1
          - 32*G( - w2,-1, - w1,w1,t)*z^-1*t^-1
          - 16*G( - w2,-1, - w1,-1,t)*z^-1*t^-1
          - 16*G( - w2,-1, - w1,1,t)*z^-1*t^-1
          + 108*G( - w2,-1,t)*z^-1*t^-1
          + 2*G( - w2,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 32*G( - w2,-1,w1, - w1,t)*z^-1*t^-1
          - 104*G( - w2,-1,w1,t)*z^-1*t^-1
          - 32*G( - w2,-1,w1,w1,t)*z^-1*t^-1
          - 16*G( - w2,-1,w1,-1,t)*z^-1*t^-1
          - 16*G( - w2,-1,w1,1,t)*z^-1*t^-1
          - 64*G( - w2,-1,-1, - w1,t)*z^-1*t^-1
          + 312*G( - w2,-1,-1,t)*z^-1*t^-1
          - 64*G( - w2,-1,-1,w1,t)*z^-1*t^-1
          + 224*G( - w2,-1,-1,-1,t)*z^-1*t^-1
          + 32*G( - w2,-1,-1,1,t)*z^-1*t^-1
          - 48*G( - w2,-1,0,-1,t)*z^-1*t^-1
          + 48*G( - w2,-1,0,1,t)*z^-1*t^-1
          + 32*G( - w2,-1,1, - w1,t)*z^-1*t^-1
          + 32*G( - w2,-1,1,w1,t)*z^-1*t^-1
          + 32*G( - w2,-1,1,-1,t)*z^-1*t^-1
          - 64*G( - w2,-1,1,1,t)*z^-1*t^-1
          - 8*G( - w2,0, - w2, - w1,t)*z^-1*t^-1
          - 8*G( - w2,0, - w2,w1,t)*z^-1*t^-1
          + 8*G( - w2,0, - w2,-1,t)*z^-1*t^-1
          + 8*G( - w2,0,w2, - w1,t)*z^-1*t^-1
          + 8*G( - w2,0,w2,w1,t)*z^-1*t^-1
          - 8*G( - w2,0,w2,1,t)*z^-1*t^-1
          + 16*G( - w2,0,-1, - w1,t)*z^-1*t^-1
          - 52*G( - w2,0,-1,t)*z^-1*t^-1
          + 16*G( - w2,0,-1,w1,t)*z^-1*t^-1
          - 48*G( - w2,0,-1,-1,t)*z^-1*t^-1
          + 16*G( - w2,0,0,-1,t)*z^-1*t^-1
          - 16*G( - w2,0,0,1,t)*z^-1*t^-1
          - 16*G( - w2,0,1, - w1,t)*z^-1*t^-1
          + 52*G( - w2,0,1,t)*z^-1*t^-1
          - 16*G( - w2,0,1,w1,t)*z^-1*t^-1
          + 48*G( - w2,0,1,1,t)*z^-1*t^-1
          + 48*G( - w1, - w2, - w2, - w1,t)*z^-1*t^-1
          + 48*G( - w1, - w2, - w2,w1,t)*z^-1*t^-1
          - 48*G( - w1, - w2, - w2,-1,t)*z^-1*t^-1
          - 48*G( - w1, - w2, - w1, - w1,t)*z^-1*t^-1
          - 156*G( - w1, - w2, - w1,t)*z^-1*t^-1
          - 48*G( - w1, - w2, - w1,w1,t)*z^-1*t^-1
          - 24*G( - w1, - w2, - w1,-1,t)*z^-1*t^-1
          - 24*G( - w1, - w2, - w1,1,t)*z^-1*t^-1
          + 3*G( - w1, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G( - w1, - w2,w1, - w1,t)*z^-1*t^-1
          - 156*G( - w1, - w2,w1,t)*z^-1*t^-1
          - 48*G( - w1, - w2,w1,w1,t)*z^-1*t^-1
          - 24*G( - w1, - w2,w1,-1,t)*z^-1*t^-1
          - 24*G( - w1, - w2,w1,1,t)*z^-1*t^-1
          + 24*G( - w1, - w2,w2, - w1,t)*z^-1*t^-1
          + 24*G( - w1, - w2,w2,w1,t)*z^-1*t^-1
          - 24*G( - w1, - w2,w2,1,t)*z^-1*t^-1
          - 48*G( - w1, - w2,-1, - w1,t)*z^-1*t^-1
          + 156*G( - w1, - w2,-1,t)*z^-1*t^-1
          - 48*G( - w1, - w2,-1,w1,t)*z^-1*t^-1
          + 144*G( - w1, - w2,-1,-1,t)*z^-1*t^-1
          - 24*G( - w1, - w2,0,-1,t)*z^-1*t^-1
          + 24*G( - w1, - w2,0,1,t)*z^-1*t^-1
          - 48*G( - w1, - w1, - w2, - w1,t)*z^-1*t^-1
          - 48*G( - w1, - w1, - w2,w1,t)*z^-1*t^-1
          + 48*G( - w1, - w1, - w2,-1,t)*z^-1*t^-1
          - 32*G( - w1, - w1, - w1,-1,t)*z^-1*t^-1
          + 32*G( - w1, - w1, - w1,1,t)*z^-1*t^-1
          - 32*G( - w1, - w1,w1,-1,t)*z^-1*t^-1
          + 32*G( - w1, - w1,w1,1,t)*z^-1*t^-1
          + 48*G( - w1, - w1,w2, - w1,t)*z^-1*t^-1
          + 48*G( - w1, - w1,w2,w1,t)*z^-1*t^-1
          - 48*G( - w1, - w1,w2,1,t)*z^-1*t^-1
          + 64*G( - w1, - w1,-1, - w1,t)*z^-1*t^-1
          - 104*G( - w1, - w1,-1,t)*z^-1*t^-1
          + 64*G( - w1, - w1,-1,w1,t)*z^-1*t^-1
          - 96*G( - w1, - w1,-1,-1,t)*z^-1*t^-1
          - 32*G( - w1, - w1,-1,1,t)*z^-1*t^-1
          + 32*G( - w1, - w1,0,-1,t)*z^-1*t^-1
          - 32*G( - w1, - w1,0,1,t)*z^-1*t^-1
          - 64*G( - w1, - w1,1, - w1,t)*z^-1*t^-1
          + 104*G( - w1, - w1,1,t)*z^-1*t^-1
          - 64*G( - w1, - w1,1,w1,t)*z^-1*t^-1
          + 32*G( - w1, - w1,1,-1,t)*z^-1*t^-1
          + 96*G( - w1, - w1,1,1,t)*z^-1*t^-1
          - 48*G( - w1,w1, - w2, - w1,t)*z^-1*t^-1
          - 48*G( - w1,w1, - w2,w1,t)*z^-1*t^-1
          + 48*G( - w1,w1, - w2,-1,t)*z^-1*t^-1
          - 32*G( - w1,w1, - w1,-1,t)*z^-1*t^-1
          + 32*G( - w1,w1, - w1,1,t)*z^-1*t^-1
          - 32*G( - w1,w1,w1,-1,t)*z^-1*t^-1
          + 32*G( - w1,w1,w1,1,t)*z^-1*t^-1
          + 48*G( - w1,w1,w2, - w1,t)*z^-1*t^-1
          + 48*G( - w1,w1,w2,w1,t)*z^-1*t^-1
          - 48*G( - w1,w1,w2,1,t)*z^-1*t^-1
          + 64*G( - w1,w1,-1, - w1,t)*z^-1*t^-1
          - 104*G( - w1,w1,-1,t)*z^-1*t^-1
          + 64*G( - w1,w1,-1,w1,t)*z^-1*t^-1
          - 96*G( - w1,w1,-1,-1,t)*z^-1*t^-1
          - 32*G( - w1,w1,-1,1,t)*z^-1*t^-1
          + 32*G( - w1,w1,0,-1,t)*z^-1*t^-1
          - 32*G( - w1,w1,0,1,t)*z^-1*t^-1
          - 64*G( - w1,w1,1, - w1,t)*z^-1*t^-1
          + 104*G( - w1,w1,1,t)*z^-1*t^-1
          - 64*G( - w1,w1,1,w1,t)*z^-1*t^-1
          + 32*G( - w1,w1,1,-1,t)*z^-1*t^-1
          + 96*G( - w1,w1,1,1,t)*z^-1*t^-1
          - 24*G( - w1,w2, - w2, - w1,t)*z^-1*t^-1
          - 24*G( - w1,w2, - w2,w1,t)*z^-1*t^-1
          + 24*G( - w1,w2, - w2,-1,t)*z^-1*t^-1
          + 48*G( - w1,w2, - w1, - w1,t)*z^-1*t^-1
          + 156*G( - w1,w2, - w1,t)*z^-1*t^-1
          + 48*G( - w1,w2, - w1,w1,t)*z^-1*t^-1
          + 24*G( - w1,w2, - w1,-1,t)*z^-1*t^-1
          + 24*G( - w1,w2, - w1,1,t)*z^-1*t^-1
          - 3*G( - w1,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G( - w1,w2,w1, - w1,t)*z^-1*t^-1
          + 156*G( - w1,w2,w1,t)*z^-1*t^-1
          + 48*G( - w1,w2,w1,w1,t)*z^-1*t^-1
          + 24*G( - w1,w2,w1,-1,t)*z^-1*t^-1
          + 24*G( - w1,w2,w1,1,t)*z^-1*t^-1
          - 48*G( - w1,w2,w2, - w1,t)*z^-1*t^-1
          - 48*G( - w1,w2,w2,w1,t)*z^-1*t^-1
          + 48*G( - w1,w2,w2,1,t)*z^-1*t^-1
          - 24*G( - w1,w2,0,-1,t)*z^-1*t^-1
          + 24*G( - w1,w2,0,1,t)*z^-1*t^-1
          + 48*G( - w1,w2,1, - w1,t)*z^-1*t^-1
          - 156*G( - w1,w2,1,t)*z^-1*t^-1
          + 48*G( - w1,w2,1,w1,t)*z^-1*t^-1
          - 144*G( - w1,w2,1,1,t)*z^-1*t^-1
          - 96*G( - w1,-1, - w2, - w1,t)*z^-1*t^-1
          - 96*G( - w1,-1, - w2,w1,t)*z^-1*t^-1
          + 96*G( - w1,-1, - w2,-1,t)*z^-1*t^-1
          + 64*G( - w1,-1, - w1, - w1,t)*z^-1*t^-1
          + 208*G( - w1,-1, - w1,t)*z^-1*t^-1
          + 64*G( - w1,-1, - w1,w1,t)*z^-1*t^-1
          + 64*G( - w1,-1, - w1,1,t)*z^-1*t^-1
          - 108*G( - w1,-1,t)*z^-1*t^-1
          - 4*G( - w1,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 64*G( - w1,-1,w1, - w1,t)*z^-1*t^-1
          + 208*G( - w1,-1,w1,t)*z^-1*t^-1
          + 64*G( - w1,-1,w1,w1,t)*z^-1*t^-1
          + 64*G( - w1,-1,w1,1,t)*z^-1*t^-1
          + 96*G( - w1,-1,-1, - w1,t)*z^-1*t^-1
          - 312*G( - w1,-1,-1,t)*z^-1*t^-1
          + 96*G( - w1,-1,-1,w1,t)*z^-1*t^-1
          - 224*G( - w1,-1,-1,-1,t)*z^-1*t^-1
          - 64*G( - w1,-1,-1,1,t)*z^-1*t^-1
          + 32*G( - w1,-1,0,-1,t)*z^-1*t^-1
          - 32*G( - w1,-1,0,1,t)*z^-1*t^-1
          - 32*G( - w1,-1,1, - w1,t)*z^-1*t^-1
          - 104*G( - w1,-1,1,t)*z^-1*t^-1
          - 32*G( - w1,-1,1,w1,t)*z^-1*t^-1
          - 32*G( - w1,-1,1,1,t)*z^-1*t^-1
          + 48*G( - w1,0, - w2, - w1,t)*z^-1*t^-1
          + 48*G( - w1,0, - w2,w1,t)*z^-1*t^-1
          - 48*G( - w1,0, - w2,-1,t)*z^-1*t^-1
          + 32*G( - w1,0, - w1,-1,t)*z^-1*t^-1
          - 32*G( - w1,0, - w1,1,t)*z^-1*t^-1
          + 32*G( - w1,0,w1,-1,t)*z^-1*t^-1
          - 32*G( - w1,0,w1,1,t)*z^-1*t^-1
          - 48*G( - w1,0,w2, - w1,t)*z^-1*t^-1
          - 48*G( - w1,0,w2,w1,t)*z^-1*t^-1
          + 48*G( - w1,0,w2,1,t)*z^-1*t^-1
          - 64*G( - w1,0,-1, - w1,t)*z^-1*t^-1
          + 104*G( - w1,0,-1,t)*z^-1*t^-1
          - 64*G( - w1,0,-1,w1,t)*z^-1*t^-1
          + 96*G( - w1,0,-1,-1,t)*z^-1*t^-1
          + 32*G( - w1,0,-1,1,t)*z^-1*t^-1
          - 32*G( - w1,0,0,-1,t)*z^-1*t^-1
          + 32*G( - w1,0,0,1,t)*z^-1*t^-1
          + 64*G( - w1,0,1, - w1,t)*z^-1*t^-1
          - 104*G( - w1,0,1,t)*z^-1*t^-1
          + 64*G( - w1,0,1,w1,t)*z^-1*t^-1
          - 32*G( - w1,0,1,-1,t)*z^-1*t^-1
          - 96*G( - w1,0,1,1,t)*z^-1*t^-1
          - 64*G( - w1,1, - w1, - w1,t)*z^-1*t^-1
          - 208*G( - w1,1, - w1,t)*z^-1*t^-1
          - 64*G( - w1,1, - w1,w1,t)*z^-1*t^-1
          - 64*G( - w1,1, - w1,-1,t)*z^-1*t^-1
          + 108*G( - w1,1,t)*z^-1*t^-1
          + 4*G( - w1,1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 64*G( - w1,1,w1, - w1,t)*z^-1*t^-1
          - 208*G( - w1,1,w1,t)*z^-1*t^-1
          - 64*G( - w1,1,w1,w1,t)*z^-1*t^-1
          - 64*G( - w1,1,w1,-1,t)*z^-1*t^-1
          + 96*G( - w1,1,w2, - w1,t)*z^-1*t^-1
          + 96*G( - w1,1,w2,w1,t)*z^-1*t^-1
          - 96*G( - w1,1,w2,1,t)*z^-1*t^-1
          + 32*G( - w1,1,-1, - w1,t)*z^-1*t^-1
          + 104*G( - w1,1,-1,t)*z^-1*t^-1
          + 32*G( - w1,1,-1,w1,t)*z^-1*t^-1
          + 32*G( - w1,1,-1,-1,t)*z^-1*t^-1
          + 32*G( - w1,1,0,-1,t)*z^-1*t^-1
          - 32*G( - w1,1,0,1,t)*z^-1*t^-1
          - 96*G( - w1,1,1, - w1,t)*z^-1*t^-1
          + 312*G( - w1,1,1,t)*z^-1*t^-1
          - 96*G( - w1,1,1,w1,t)*z^-1*t^-1
          + 64*G( - w1,1,1,-1,t)*z^-1*t^-1
          + 224*G( - w1,1,1,1,t)*z^-1*t^-1
          + 72*G( - i_, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 144*G( - i_, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 72*G( - i_,i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 144*G( - i_,i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 3*G( - i_,y)*G( - w2,t)*z^-1*t^-1*
         [TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 192*G( - i_,-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 384*G( - i_,-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 48*G( - i_,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 48*G( - i_,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 156*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 48*G( - i_,0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 24*G( - i_,0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 48*G( - i_,0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 72*G( - i_,0,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 72*G( - i_,0,y)*G( - w1,w2,t)*z^-1*t^-1
          + 96*G( - i_,0,y)*G( - w1,-1,t)*z^-1*t^-1
          - 96*G( - i_,0,y)*G( - w1,1,t)*z^-1*t^-1
          - 192*G( - i_,0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 168*G( - i_,0,0,y)*G( - w2,t)*z^-1*t^-1
          - 144*G( - i_,0,1,y)*G( - w2,t)*z^-1*t^-1
          - 96*G( - i_,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 96*G( - i_,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 312*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 96*G( - i_,1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 48*G( - i_,1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 96*G( - i_,1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 144*G( - i_,1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 144*G( - i_,1,y)*G( - w1,w2,t)*z^-1*t^-1
          - 192*G( - i_,1,y)*G( - w1,-1,t)*z^-1*t^-1
          + 192*G( - i_,1,y)*G( - w1,1,t)*z^-1*t^-1
          + 384*G( - i_,1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 288*G( - i_,1,0,y)*G( - w2,t)*z^-1*t^-1
          + 192*G( - i_,1,1,y)*G( - w2,t)*z^-1*t^-1
          + 72*G(i_, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 72*G(i_, - i_,0,y)*G(w2,t)*z^-1*t^-1
          - 144*G(i_, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 144*G(i_, - i_,1,y)*G(w2,t)*z^-1*t^-1
          + 72*G(i_,i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 72*G(i_,i_,0,y)*G(w2,t)*z^-1*t^-1
          - 144*G(i_,i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 144*G(i_,i_,1,y)*G(w2,t)*z^-1*t^-1
          - 3*G(i_,y)*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 3*G(i_,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 192*G(i_,-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 192*G(i_,-1,0,y)*G(w2,t)*z^-1*t^-1
          + 384*G(i_,-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 384*G(i_,-1,1,y)*G(w2,t)*z^-1*t^-1
          + 48*G(i_,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 48*G(i_,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 156*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 48*G(i_,0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 24*G(i_,0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 48*G(i_,0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 72*G(i_,0,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 72*G(i_,0,y)*G( - w1,w2,t)*z^-1*t^-1
          + 96*G(i_,0,y)*G( - w1,-1,t)*z^-1*t^-1
          - 96*G(i_,0,y)*G( - w1,1,t)*z^-1*t^-1
          - 72*G(i_,0,y)*G(w1, - w2,t)*z^-1*t^-1
          + 72*G(i_,0,y)*G(w1,w2,t)*z^-1*t^-1
          + 96*G(i_,0,y)*G(w1,-1,t)*z^-1*t^-1
          - 96*G(i_,0,y)*G(w1,1,t)*z^-1*t^-1
          - 24*G(i_,0,y)*G(w2, - w2,t)*z^-1*t^-1
          + 48*G(i_,0,y)*G(w2, - w1,t)*z^-1*t^-1
          + 156*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          + 48*G(i_,0,y)*G(w2,w1,t)*z^-1*t^-1
          - 48*G(i_,0,y)*G(w2,w2,t)*z^-1*t^-1
          + 48*G(i_,0,y)*G(w2,1,t)*z^-1*t^-1
          - 192*G(i_,0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 192*G(i_,0,-1,y)*G(w2,t)*z^-1*t^-1
          + 168*G(i_,0,0,y)*G( - w2,t)*z^-1*t^-1
          - 168*G(i_,0,0,y)*G(w2,t)*z^-1*t^-1
          - 144*G(i_,0,1,y)*G( - w2,t)*z^-1*t^-1
          + 144*G(i_,0,1,y)*G(w2,t)*z^-1*t^-1
          - 96*G(i_,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 96*G(i_,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 312*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 96*G(i_,1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 48*G(i_,1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 96*G(i_,1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 144*G(i_,1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 144*G(i_,1,y)*G( - w1,w2,t)*z^-1*t^-1
          - 192*G(i_,1,y)*G( - w1,-1,t)*z^-1*t^-1
          + 192*G(i_,1,y)*G( - w1,1,t)*z^-1*t^-1
          + 144*G(i_,1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 144*G(i_,1,y)*G(w1,w2,t)*z^-1*t^-1
          - 192*G(i_,1,y)*G(w1,-1,t)*z^-1*t^-1
          + 192*G(i_,1,y)*G(w1,1,t)*z^-1*t^-1
          + 48*G(i_,1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 96*G(i_,1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 312*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          - 96*G(i_,1,y)*G(w2,w1,t)*z^-1*t^-1
          + 96*G(i_,1,y)*G(w2,w2,t)*z^-1*t^-1
          - 96*G(i_,1,y)*G(w2,1,t)*z^-1*t^-1
          + 384*G(i_,1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 384*G(i_,1,-1,y)*G(w2,t)*z^-1*t^-1
          - 288*G(i_,1,0,y)*G( - w2,t)*z^-1*t^-1
          + 288*G(i_,1,0,y)*G(w2,t)*z^-1*t^-1
          + 192*G(i_,1,1,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(i_,1,1,y)*G(w2,t)*z^-1*t^-1
          + 48*G(w1, - w2, - w2, - w1,t)*z^-1*t^-1
          + 48*G(w1, - w2, - w2,w1,t)*z^-1*t^-1
          - 48*G(w1, - w2, - w2,-1,t)*z^-1*t^-1
          - 48*G(w1, - w2, - w1, - w1,t)*z^-1*t^-1
          - 156*G(w1, - w2, - w1,t)*z^-1*t^-1
          - 48*G(w1, - w2, - w1,w1,t)*z^-1*t^-1
          - 24*G(w1, - w2, - w1,-1,t)*z^-1*t^-1
          - 24*G(w1, - w2, - w1,1,t)*z^-1*t^-1
          + 3*G(w1, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 72*G(w1, - w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 144*G(w1, - w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 48*G(w1, - w2,w1, - w1,t)*z^-1*t^-1
          - 156*G(w1, - w2,w1,t)*z^-1*t^-1
          - 48*G(w1, - w2,w1,w1,t)*z^-1*t^-1
          - 24*G(w1, - w2,w1,-1,t)*z^-1*t^-1
          - 24*G(w1, - w2,w1,1,t)*z^-1*t^-1
          + 24*G(w1, - w2,w2, - w1,t)*z^-1*t^-1
          + 24*G(w1, - w2,w2,w1,t)*z^-1*t^-1
          - 24*G(w1, - w2,w2,1,t)*z^-1*t^-1
          - 48*G(w1, - w2,-1, - w1,t)*z^-1*t^-1
          + 156*G(w1, - w2,-1,t)*z^-1*t^-1
          - 48*G(w1, - w2,-1,w1,t)*z^-1*t^-1
          + 144*G(w1, - w2,-1,-1,t)*z^-1*t^-1
          - 24*G(w1, - w2,0,-1,t)*z^-1*t^-1
          + 24*G(w1, - w2,0,1,t)*z^-1*t^-1
          - 48*G(w1, - w1, - w2, - w1,t)*z^-1*t^-1
          - 48*G(w1, - w1, - w2,w1,t)*z^-1*t^-1
          + 48*G(w1, - w1, - w2,-1,t)*z^-1*t^-1
          - 32*G(w1, - w1, - w1,-1,t)*z^-1*t^-1
          + 32*G(w1, - w1, - w1,1,t)*z^-1*t^-1
          - 32*G(w1, - w1,w1,-1,t)*z^-1*t^-1
          + 32*G(w1, - w1,w1,1,t)*z^-1*t^-1
          + 48*G(w1, - w1,w2, - w1,t)*z^-1*t^-1
          + 48*G(w1, - w1,w2,w1,t)*z^-1*t^-1
          - 48*G(w1, - w1,w2,1,t)*z^-1*t^-1
          + 64*G(w1, - w1,-1, - w1,t)*z^-1*t^-1
          - 104*G(w1, - w1,-1,t)*z^-1*t^-1
          + 64*G(w1, - w1,-1,w1,t)*z^-1*t^-1
          - 96*G(w1, - w1,-1,-1,t)*z^-1*t^-1
          - 32*G(w1, - w1,-1,1,t)*z^-1*t^-1
          + 32*G(w1, - w1,0,-1,t)*z^-1*t^-1
          - 32*G(w1, - w1,0,1,t)*z^-1*t^-1
          - 64*G(w1, - w1,1, - w1,t)*z^-1*t^-1
          + 104*G(w1, - w1,1,t)*z^-1*t^-1
          - 64*G(w1, - w1,1,w1,t)*z^-1*t^-1
          + 32*G(w1, - w1,1,-1,t)*z^-1*t^-1
          + 96*G(w1, - w1,1,1,t)*z^-1*t^-1
          - 48*G(w1,w1, - w2, - w1,t)*z^-1*t^-1
          - 48*G(w1,w1, - w2,w1,t)*z^-1*t^-1
          + 48*G(w1,w1, - w2,-1,t)*z^-1*t^-1
          - 32*G(w1,w1, - w1,-1,t)*z^-1*t^-1
          + 32*G(w1,w1, - w1,1,t)*z^-1*t^-1
          - 32*G(w1,w1,w1,-1,t)*z^-1*t^-1
          + 32*G(w1,w1,w1,1,t)*z^-1*t^-1
          + 48*G(w1,w1,w2, - w1,t)*z^-1*t^-1
          + 48*G(w1,w1,w2,w1,t)*z^-1*t^-1
          - 48*G(w1,w1,w2,1,t)*z^-1*t^-1
          + 64*G(w1,w1,-1, - w1,t)*z^-1*t^-1
          - 104*G(w1,w1,-1,t)*z^-1*t^-1
          + 64*G(w1,w1,-1,w1,t)*z^-1*t^-1
          - 96*G(w1,w1,-1,-1,t)*z^-1*t^-1
          - 32*G(w1,w1,-1,1,t)*z^-1*t^-1
          + 32*G(w1,w1,0,-1,t)*z^-1*t^-1
          - 32*G(w1,w1,0,1,t)*z^-1*t^-1
          - 64*G(w1,w1,1, - w1,t)*z^-1*t^-1
          + 104*G(w1,w1,1,t)*z^-1*t^-1
          - 64*G(w1,w1,1,w1,t)*z^-1*t^-1
          + 32*G(w1,w1,1,-1,t)*z^-1*t^-1
          + 96*G(w1,w1,1,1,t)*z^-1*t^-1
          - 24*G(w1,w2, - w2, - w1,t)*z^-1*t^-1
          - 24*G(w1,w2, - w2,w1,t)*z^-1*t^-1
          + 24*G(w1,w2, - w2,-1,t)*z^-1*t^-1
          + 48*G(w1,w2, - w1, - w1,t)*z^-1*t^-1
          + 156*G(w1,w2, - w1,t)*z^-1*t^-1
          + 48*G(w1,w2, - w1,w1,t)*z^-1*t^-1
          + 24*G(w1,w2, - w1,-1,t)*z^-1*t^-1
          + 24*G(w1,w2, - w1,1,t)*z^-1*t^-1
          - 3*G(w1,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 72*G(w1,w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 144*G(w1,w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 48*G(w1,w2,w1, - w1,t)*z^-1*t^-1
          + 156*G(w1,w2,w1,t)*z^-1*t^-1
          + 48*G(w1,w2,w1,w1,t)*z^-1*t^-1
          + 24*G(w1,w2,w1,-1,t)*z^-1*t^-1
          + 24*G(w1,w2,w1,1,t)*z^-1*t^-1
          - 48*G(w1,w2,w2, - w1,t)*z^-1*t^-1
          - 48*G(w1,w2,w2,w1,t)*z^-1*t^-1
          + 48*G(w1,w2,w2,1,t)*z^-1*t^-1
          - 24*G(w1,w2,0,-1,t)*z^-1*t^-1
          + 24*G(w1,w2,0,1,t)*z^-1*t^-1
          + 48*G(w1,w2,1, - w1,t)*z^-1*t^-1
          - 156*G(w1,w2,1,t)*z^-1*t^-1
          + 48*G(w1,w2,1,w1,t)*z^-1*t^-1
          - 144*G(w1,w2,1,1,t)*z^-1*t^-1
          - 96*G(w1,-1, - w2, - w1,t)*z^-1*t^-1
          - 96*G(w1,-1, - w2,w1,t)*z^-1*t^-1
          + 96*G(w1,-1, - w2,-1,t)*z^-1*t^-1
          + 64*G(w1,-1, - w1, - w1,t)*z^-1*t^-1
          + 208*G(w1,-1, - w1,t)*z^-1*t^-1
          + 64*G(w1,-1, - w1,w1,t)*z^-1*t^-1
          + 64*G(w1,-1, - w1,1,t)*z^-1*t^-1
          - 108*G(w1,-1,t)*z^-1*t^-1
          - 4*G(w1,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 96*G(w1,-1,t)*G( - i_,0,y)*z^-1*t^-1
          - 192*G(w1,-1,t)*G( - i_,1,y)*z^-1*t^-1
          + 64*G(w1,-1,w1, - w1,t)*z^-1*t^-1
          + 208*G(w1,-1,w1,t)*z^-1*t^-1
          + 64*G(w1,-1,w1,w1,t)*z^-1*t^-1
          + 64*G(w1,-1,w1,1,t)*z^-1*t^-1
          + 96*G(w1,-1,-1, - w1,t)*z^-1*t^-1
          - 312*G(w1,-1,-1,t)*z^-1*t^-1
          + 96*G(w1,-1,-1,w1,t)*z^-1*t^-1
          - 224*G(w1,-1,-1,-1,t)*z^-1*t^-1
          - 64*G(w1,-1,-1,1,t)*z^-1*t^-1
          + 32*G(w1,-1,0,-1,t)*z^-1*t^-1
          - 32*G(w1,-1,0,1,t)*z^-1*t^-1
          - 32*G(w1,-1,1, - w1,t)*z^-1*t^-1
          - 104*G(w1,-1,1,t)*z^-1*t^-1
          - 32*G(w1,-1,1,w1,t)*z^-1*t^-1
          - 32*G(w1,-1,1,1,t)*z^-1*t^-1
          + 48*G(w1,0, - w2, - w1,t)*z^-1*t^-1
          + 48*G(w1,0, - w2,w1,t)*z^-1*t^-1
          - 48*G(w1,0, - w2,-1,t)*z^-1*t^-1
          + 32*G(w1,0, - w1,-1,t)*z^-1*t^-1
          - 32*G(w1,0, - w1,1,t)*z^-1*t^-1
          + 32*G(w1,0,w1,-1,t)*z^-1*t^-1
          - 32*G(w1,0,w1,1,t)*z^-1*t^-1
          - 48*G(w1,0,w2, - w1,t)*z^-1*t^-1
          - 48*G(w1,0,w2,w1,t)*z^-1*t^-1
          + 48*G(w1,0,w2,1,t)*z^-1*t^-1
          - 64*G(w1,0,-1, - w1,t)*z^-1*t^-1
          + 104*G(w1,0,-1,t)*z^-1*t^-1
          - 64*G(w1,0,-1,w1,t)*z^-1*t^-1
          + 96*G(w1,0,-1,-1,t)*z^-1*t^-1
          + 32*G(w1,0,-1,1,t)*z^-1*t^-1
          - 32*G(w1,0,0,-1,t)*z^-1*t^-1
          + 32*G(w1,0,0,1,t)*z^-1*t^-1
          + 64*G(w1,0,1, - w1,t)*z^-1*t^-1
          - 104*G(w1,0,1,t)*z^-1*t^-1
          + 64*G(w1,0,1,w1,t)*z^-1*t^-1
          - 32*G(w1,0,1,-1,t)*z^-1*t^-1
          - 96*G(w1,0,1,1,t)*z^-1*t^-1
          - 64*G(w1,1, - w1, - w1,t)*z^-1*t^-1
          - 208*G(w1,1, - w1,t)*z^-1*t^-1
          - 64*G(w1,1, - w1,w1,t)*z^-1*t^-1
          - 64*G(w1,1, - w1,-1,t)*z^-1*t^-1
          + 108*G(w1,1,t)*z^-1*t^-1
          + 4*G(w1,1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 96*G(w1,1,t)*G( - i_,0,y)*z^-1*t^-1
          + 192*G(w1,1,t)*G( - i_,1,y)*z^-1*t^-1
          - 64*G(w1,1,w1, - w1,t)*z^-1*t^-1
          - 208*G(w1,1,w1,t)*z^-1*t^-1
          - 64*G(w1,1,w1,w1,t)*z^-1*t^-1
          - 64*G(w1,1,w1,-1,t)*z^-1*t^-1
          + 96*G(w1,1,w2, - w1,t)*z^-1*t^-1
          + 96*G(w1,1,w2,w1,t)*z^-1*t^-1
          - 96*G(w1,1,w2,1,t)*z^-1*t^-1
          + 32*G(w1,1,-1, - w1,t)*z^-1*t^-1
          + 104*G(w1,1,-1,t)*z^-1*t^-1
          + 32*G(w1,1,-1,w1,t)*z^-1*t^-1
          + 32*G(w1,1,-1,-1,t)*z^-1*t^-1
          + 32*G(w1,1,0,-1,t)*z^-1*t^-1
          - 32*G(w1,1,0,1,t)*z^-1*t^-1
          - 96*G(w1,1,1, - w1,t)*z^-1*t^-1
          + 312*G(w1,1,1,t)*z^-1*t^-1
          - 96*G(w1,1,1,w1,t)*z^-1*t^-1
          + 64*G(w1,1,1,-1,t)*z^-1*t^-1
          + 224*G(w1,1,1,1,t)*z^-1*t^-1
          + 16*G(w2, - w2, - w2, - w1,t)*z^-1*t^-1
          + 16*G(w2, - w2, - w2,w1,t)*z^-1*t^-1
          - 16*G(w2, - w2, - w2,-1,t)*z^-1*t^-1
          - 16*G(w2, - w2, - w1, - w1,t)*z^-1*t^-1
          - 52*G(w2, - w2, - w1,t)*z^-1*t^-1
          - 16*G(w2, - w2, - w1,w1,t)*z^-1*t^-1
          - 8*G(w2, - w2, - w1,-1,t)*z^-1*t^-1
          - 8*G(w2, - w2, - w1,1,t)*z^-1*t^-1
          + G(w2, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(w2, - w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 48*G(w2, - w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 16*G(w2, - w2,w1, - w1,t)*z^-1*t^-1
          - 52*G(w2, - w2,w1,t)*z^-1*t^-1
          - 16*G(w2, - w2,w1,w1,t)*z^-1*t^-1
          - 8*G(w2, - w2,w1,-1,t)*z^-1*t^-1
          - 8*G(w2, - w2,w1,1,t)*z^-1*t^-1
          + 8*G(w2, - w2,w2, - w1,t)*z^-1*t^-1
          + 8*G(w2, - w2,w2,w1,t)*z^-1*t^-1
          - 8*G(w2, - w2,w2,1,t)*z^-1*t^-1
          - 16*G(w2, - w2,-1, - w1,t)*z^-1*t^-1
          + 52*G(w2, - w2,-1,t)*z^-1*t^-1
          - 16*G(w2, - w2,-1,w1,t)*z^-1*t^-1
          + 48*G(w2, - w2,-1,-1,t)*z^-1*t^-1
          - 8*G(w2, - w2,0,-1,t)*z^-1*t^-1
          + 8*G(w2, - w2,0,1,t)*z^-1*t^-1
          - 24*G(w2, - w1, - w2, - w1,t)*z^-1*t^-1
          - 24*G(w2, - w1, - w2,w1,t)*z^-1*t^-1
          + 24*G(w2, - w1, - w2,-1,t)*z^-1*t^-1
          + 32*G(w2, - w1, - w1, - w1,t)*z^-1*t^-1
          + 104*G(w2, - w1, - w1,t)*z^-1*t^-1
          + 32*G(w2, - w1, - w1,w1,t)*z^-1*t^-1
          + 16*G(w2, - w1, - w1,-1,t)*z^-1*t^-1
          + 16*G(w2, - w1, - w1,1,t)*z^-1*t^-1
          + 108*G(w2, - w1,t)*z^-1*t^-1
          - 2*G(w2, - w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(w2, - w1,t)*G( - i_,0,y)*z^-1*t^-1
          - 96*G(w2, - w1,t)*G( - i_,1,y)*z^-1*t^-1
          + 32*G(w2, - w1,w1, - w1,t)*z^-1*t^-1
          + 104*G(w2, - w1,w1,t)*z^-1*t^-1
          + 32*G(w2, - w1,w1,w1,t)*z^-1*t^-1
          + 16*G(w2, - w1,w1,-1,t)*z^-1*t^-1
          + 16*G(w2, - w1,w1,1,t)*z^-1*t^-1
          - 24*G(w2, - w1,w2, - w1,t)*z^-1*t^-1
          - 24*G(w2, - w1,w2,w1,t)*z^-1*t^-1
          + 24*G(w2, - w1,w2,1,t)*z^-1*t^-1
          + 16*G(w2, - w1,-1, - w1,t)*z^-1*t^-1
          + 52*G(w2, - w1,-1,t)*z^-1*t^-1
          + 16*G(w2, - w1,-1,w1,t)*z^-1*t^-1
          - 16*G(w2, - w1,-1,-1,t)*z^-1*t^-1
          + 32*G(w2, - w1,-1,1,t)*z^-1*t^-1
          + 16*G(w2, - w1,1, - w1,t)*z^-1*t^-1
          + 52*G(w2, - w1,1,t)*z^-1*t^-1
          + 16*G(w2, - w1,1,w1,t)*z^-1*t^-1
          + 32*G(w2, - w1,1,-1,t)*z^-1*t^-1
          - 16*G(w2, - w1,1,1,t)*z^-1*t^-1
          + G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 5*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 72*G(w2,t)*G( - i_, - i_,0,y)*z^-1*t^-1
          + 144*G(w2,t)*G( - i_, - i_,1,y)*z^-1*t^-1
          - 72*G(w2,t)*G( - i_,i_,0,y)*z^-1*t^-1
          + 144*G(w2,t)*G( - i_,i_,1,y)*z^-1*t^-1
          + 3*G(w2,t)*G( - i_,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 192*G(w2,t)*G( - i_,-1,0,y)*z^-1*t^-1
          - 384*G(w2,t)*G( - i_,-1,1,y)*z^-1*t^-1
          + 156*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 192*G(w2,t)*G( - i_,0,-1,y)*z^-1*t^-1
          - 168*G(w2,t)*G( - i_,0,0,y)*z^-1*t^-1
          + 144*G(w2,t)*G( - i_,0,1,y)*z^-1*t^-1
          - 312*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 384*G(w2,t)*G( - i_,1,-1,y)*z^-1*t^-1
          + 288*G(w2,t)*G( - i_,1,0,y)*z^-1*t^-1
          - 192*G(w2,t)*G( - i_,1,1,y)*z^-1*t^-1
          - 24*G(w2,w1, - w2, - w1,t)*z^-1*t^-1
          - 24*G(w2,w1, - w2,w1,t)*z^-1*t^-1
          + 24*G(w2,w1, - w2,-1,t)*z^-1*t^-1
          + 32*G(w2,w1, - w1, - w1,t)*z^-1*t^-1
          + 104*G(w2,w1, - w1,t)*z^-1*t^-1
          + 32*G(w2,w1, - w1,w1,t)*z^-1*t^-1
          + 16*G(w2,w1, - w1,-1,t)*z^-1*t^-1
          + 16*G(w2,w1, - w1,1,t)*z^-1*t^-1
          + 108*G(w2,w1,t)*z^-1*t^-1
          - 2*G(w2,w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(w2,w1,t)*G( - i_,0,y)*z^-1*t^-1
          - 96*G(w2,w1,t)*G( - i_,1,y)*z^-1*t^-1
          + 32*G(w2,w1,w1, - w1,t)*z^-1*t^-1
          + 104*G(w2,w1,w1,t)*z^-1*t^-1
          + 32*G(w2,w1,w1,w1,t)*z^-1*t^-1
          + 16*G(w2,w1,w1,-1,t)*z^-1*t^-1
          + 16*G(w2,w1,w1,1,t)*z^-1*t^-1
          - 24*G(w2,w1,w2, - w1,t)*z^-1*t^-1
          - 24*G(w2,w1,w2,w1,t)*z^-1*t^-1
          + 24*G(w2,w1,w2,1,t)*z^-1*t^-1
          + 16*G(w2,w1,-1, - w1,t)*z^-1*t^-1
          + 52*G(w2,w1,-1,t)*z^-1*t^-1
          + 16*G(w2,w1,-1,w1,t)*z^-1*t^-1
          - 16*G(w2,w1,-1,-1,t)*z^-1*t^-1
          + 32*G(w2,w1,-1,1,t)*z^-1*t^-1
          + 16*G(w2,w1,1, - w1,t)*z^-1*t^-1
          + 52*G(w2,w1,1,t)*z^-1*t^-1
          + 16*G(w2,w1,1,w1,t)*z^-1*t^-1
          + 32*G(w2,w1,1,-1,t)*z^-1*t^-1
          - 16*G(w2,w1,1,1,t)*z^-1*t^-1
          + 16*G(w2,w2, - w2, - w1,t)*z^-1*t^-1
          + 16*G(w2,w2, - w2,w1,t)*z^-1*t^-1
          - 16*G(w2,w2, - w2,-1,t)*z^-1*t^-1
          - 32*G(w2,w2, - w1, - w1,t)*z^-1*t^-1
          - 104*G(w2,w2, - w1,t)*z^-1*t^-1
          - 32*G(w2,w2, - w1,w1,t)*z^-1*t^-1
          - 16*G(w2,w2, - w1,-1,t)*z^-1*t^-1
          - 16*G(w2,w2, - w1,1,t)*z^-1*t^-1
          + 2*G(w2,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(w2,w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 96*G(w2,w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 32*G(w2,w2,w1, - w1,t)*z^-1*t^-1
          - 104*G(w2,w2,w1,t)*z^-1*t^-1
          - 32*G(w2,w2,w1,w1,t)*z^-1*t^-1
          - 16*G(w2,w2,w1,-1,t)*z^-1*t^-1
          - 16*G(w2,w2,w1,1,t)*z^-1*t^-1
          + 32*G(w2,w2,w2, - w1,t)*z^-1*t^-1
          + 32*G(w2,w2,w2,w1,t)*z^-1*t^-1
          - 32*G(w2,w2,w2,1,t)*z^-1*t^-1
          + 16*G(w2,w2,0,-1,t)*z^-1*t^-1
          - 16*G(w2,w2,0,1,t)*z^-1*t^-1
          - 32*G(w2,w2,1, - w1,t)*z^-1*t^-1
          + 104*G(w2,w2,1,t)*z^-1*t^-1
          - 32*G(w2,w2,1,w1,t)*z^-1*t^-1
          + 96*G(w2,w2,1,1,t)*z^-1*t^-1
          - 8*G(w2,0, - w2, - w1,t)*z^-1*t^-1
          - 8*G(w2,0, - w2,w1,t)*z^-1*t^-1
          + 8*G(w2,0, - w2,-1,t)*z^-1*t^-1
          + 8*G(w2,0,w2, - w1,t)*z^-1*t^-1
          + 8*G(w2,0,w2,w1,t)*z^-1*t^-1
          - 8*G(w2,0,w2,1,t)*z^-1*t^-1
          + 16*G(w2,0,-1, - w1,t)*z^-1*t^-1
          - 52*G(w2,0,-1,t)*z^-1*t^-1
          + 16*G(w2,0,-1,w1,t)*z^-1*t^-1
          - 48*G(w2,0,-1,-1,t)*z^-1*t^-1
          + 16*G(w2,0,0,-1,t)*z^-1*t^-1
          - 16*G(w2,0,0,1,t)*z^-1*t^-1
          - 16*G(w2,0,1, - w1,t)*z^-1*t^-1
          + 52*G(w2,0,1,t)*z^-1*t^-1
          - 16*G(w2,0,1,w1,t)*z^-1*t^-1
          + 48*G(w2,0,1,1,t)*z^-1*t^-1
          + 32*G(w2,1, - w1, - w1,t)*z^-1*t^-1
          + 104*G(w2,1, - w1,t)*z^-1*t^-1
          + 32*G(w2,1, - w1,w1,t)*z^-1*t^-1
          + 16*G(w2,1, - w1,-1,t)*z^-1*t^-1
          + 16*G(w2,1, - w1,1,t)*z^-1*t^-1
          - 108*G(w2,1,t)*z^-1*t^-1
          - 2*G(w2,1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(w2,1,t)*G( - i_,0,y)*z^-1*t^-1
          - 96*G(w2,1,t)*G( - i_,1,y)*z^-1*t^-1
          + 32*G(w2,1,w1, - w1,t)*z^-1*t^-1
          + 104*G(w2,1,w1,t)*z^-1*t^-1
          + 32*G(w2,1,w1,w1,t)*z^-1*t^-1
          + 16*G(w2,1,w1,-1,t)*z^-1*t^-1
          + 16*G(w2,1,w1,1,t)*z^-1*t^-1
          - 48*G(w2,1,w2, - w1,t)*z^-1*t^-1
          - 48*G(w2,1,w2,w1,t)*z^-1*t^-1
          + 48*G(w2,1,w2,1,t)*z^-1*t^-1
          - 32*G(w2,1,-1, - w1,t)*z^-1*t^-1
          - 32*G(w2,1,-1,w1,t)*z^-1*t^-1
          + 64*G(w2,1,-1,-1,t)*z^-1*t^-1
          - 32*G(w2,1,-1,1,t)*z^-1*t^-1
          - 48*G(w2,1,0,-1,t)*z^-1*t^-1
          + 48*G(w2,1,0,1,t)*z^-1*t^-1
          + 64*G(w2,1,1, - w1,t)*z^-1*t^-1
          - 312*G(w2,1,1,t)*z^-1*t^-1
          + 64*G(w2,1,1,w1,t)*z^-1*t^-1
          - 32*G(w2,1,1,-1,t)*z^-1*t^-1
          - 224*G(w2,1,1,1,t)*z^-1*t^-1
          + 48*G(-1, - w2, - w2, - w1,t)*z^-1*t^-1
          - 48*G(-1, - w2, - w2,t)*G(0,y)*z^-1*t^-1
          + 96*G(-1, - w2, - w2,t)*G(1,y)*z^-1*t^-1
          + 48*G(-1, - w2, - w2,w1,t)*z^-1*t^-1
          - 48*G(-1, - w2, - w2,-1,t)*z^-1*t^-1
          - 48*G(-1, - w2, - w1, - w1,t)*z^-1*t^-1
          - 156*G(-1, - w2, - w1,t)*z^-1*t^-1
          + 144*G(-1, - w2, - w1,t)*G(0,y)*z^-1*t^-1
          - 96*G(-1, - w2, - w1,t)*G(1,y)*z^-1*t^-1
          - 48*G(-1, - w2, - w1,w1,t)*z^-1*t^-1
          - 24*G(-1, - w2, - w1,-1,t)*z^-1*t^-1
          - 24*G(-1, - w2, - w1,1,t)*z^-1*t^-1
          + 3*G(-1, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 72*G(-1, - w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 144*G(-1, - w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 72*G(-1, - w2,t)*G(i_,0,y)*z^-1*t^-1
          + 144*G(-1, - w2,t)*G(i_,1,y)*z^-1*t^-1
          + 156*G(-1, - w2,t)*G(0,y)*z^-1*t^-1
          + 192*G(-1, - w2,t)*G(0,-1,y)*z^-1*t^-1
          - 168*G(-1, - w2,t)*G(0,0,y)*z^-1*t^-1
          + 144*G(-1, - w2,t)*G(0,1,y)*z^-1*t^-1
          - 312*G(-1, - w2,t)*G(1,y)*z^-1*t^-1
          - 384*G(-1, - w2,t)*G(1,-1,y)*z^-1*t^-1
          + 288*G(-1, - w2,t)*G(1,0,y)*z^-1*t^-1
          - 192*G(-1, - w2,t)*G(1,1,y)*z^-1*t^-1
          - 48*G(-1, - w2,w1, - w1,t)*z^-1*t^-1
          - 156*G(-1, - w2,w1,t)*z^-1*t^-1
          + 144*G(-1, - w2,w1,t)*G(0,y)*z^-1*t^-1
          - 96*G(-1, - w2,w1,t)*G(1,y)*z^-1*t^-1
          - 48*G(-1, - w2,w1,w1,t)*z^-1*t^-1
          - 24*G(-1, - w2,w1,-1,t)*z^-1*t^-1
          - 24*G(-1, - w2,w1,1,t)*z^-1*t^-1
          + 24*G(-1, - w2,w2, - w1,t)*z^-1*t^-1
          - 24*G(-1, - w2,w2,t)*G(0,y)*z^-1*t^-1
          + 48*G(-1, - w2,w2,t)*G(1,y)*z^-1*t^-1
          + 24*G(-1, - w2,w2,w1,t)*z^-1*t^-1
          - 24*G(-1, - w2,w2,1,t)*z^-1*t^-1
          - 48*G(-1, - w2,-1, - w1,t)*z^-1*t^-1
          + 156*G(-1, - w2,-1,t)*z^-1*t^-1
          - 48*G(-1, - w2,-1,t)*G(0,y)*z^-1*t^-1
          - 96*G(-1, - w2,-1,t)*G(1,y)*z^-1*t^-1
          - 48*G(-1, - w2,-1,w1,t)*z^-1*t^-1
          + 144*G(-1, - w2,-1,-1,t)*z^-1*t^-1
          - 24*G(-1, - w2,0,-1,t)*z^-1*t^-1
          + 24*G(-1, - w2,0,1,t)*z^-1*t^-1
          - 72*G(-1, - w1, - w2, - w1,t)*z^-1*t^-1
          + 72*G(-1, - w1, - w2,t)*G(0,y)*z^-1*t^-1
          - 144*G(-1, - w1, - w2,t)*G(1,y)*z^-1*t^-1
          - 72*G(-1, - w1, - w2,w1,t)*z^-1*t^-1
          + 72*G(-1, - w1, - w2,-1,t)*z^-1*t^-1
          + 32*G(-1, - w1, - w1, - w1,t)*z^-1*t^-1
          + 104*G(-1, - w1, - w1,t)*z^-1*t^-1
          - 96*G(-1, - w1, - w1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1, - w1, - w1,t)*G(1,y)*z^-1*t^-1
          + 32*G(-1, - w1, - w1,w1,t)*z^-1*t^-1
          - 16*G(-1, - w1, - w1,-1,t)*z^-1*t^-1
          + 48*G(-1, - w1, - w1,1,t)*z^-1*t^-1
          + 108*G(-1, - w1,t)*z^-1*t^-1
          - 2*G(-1, - w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(-1, - w1,t)*G( - i_,0,y)*z^-1*t^-1
          - 96*G(-1, - w1,t)*G( - i_,1,y)*z^-1*t^-1
          + 48*G(-1, - w1,t)*G(i_,0,y)*z^-1*t^-1
          - 96*G(-1, - w1,t)*G(i_,1,y)*z^-1*t^-1
          - 312*G(-1, - w1,t)*G(0,y)*z^-1*t^-1
          - 384*G(-1, - w1,t)*G(0,-1,y)*z^-1*t^-1
          + 240*G(-1, - w1,t)*G(0,0,y)*z^-1*t^-1
          - 96*G(-1, - w1,t)*G(0,1,y)*z^-1*t^-1
          + 208*G(-1, - w1,t)*G(1,y)*z^-1*t^-1
          + 256*G(-1, - w1,t)*G(1,-1,y)*z^-1*t^-1
          - 192*G(-1, - w1,t)*G(1,0,y)*z^-1*t^-1
          + 128*G(-1, - w1,t)*G(1,1,y)*z^-1*t^-1
          + 32*G(-1, - w1,w1, - w1,t)*z^-1*t^-1
          + 104*G(-1, - w1,w1,t)*z^-1*t^-1
          - 96*G(-1, - w1,w1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1, - w1,w1,t)*G(1,y)*z^-1*t^-1
          + 32*G(-1, - w1,w1,w1,t)*z^-1*t^-1
          - 16*G(-1, - w1,w1,-1,t)*z^-1*t^-1
          + 48*G(-1, - w1,w1,1,t)*z^-1*t^-1
          + 24*G(-1, - w1,w2, - w1,t)*z^-1*t^-1
          - 24*G(-1, - w1,w2,t)*G(0,y)*z^-1*t^-1
          + 48*G(-1, - w1,w2,t)*G(1,y)*z^-1*t^-1
          + 24*G(-1, - w1,w2,w1,t)*z^-1*t^-1
          - 24*G(-1, - w1,w2,1,t)*z^-1*t^-1
          + 80*G(-1, - w1,-1, - w1,t)*z^-1*t^-1
          - 52*G(-1, - w1,-1,t)*z^-1*t^-1
          - 48*G(-1, - w1,-1,t)*G(0,y)*z^-1*t^-1
          + 160*G(-1, - w1,-1,t)*G(1,y)*z^-1*t^-1
          + 80*G(-1, - w1,-1,w1,t)*z^-1*t^-1
          - 112*G(-1, - w1,-1,-1,t)*z^-1*t^-1
          + 32*G(-1, - w1,0,-1,t)*z^-1*t^-1
          - 32*G(-1, - w1,0,1,t)*z^-1*t^-1
          - 48*G(-1, - w1,1, - w1,t)*z^-1*t^-1
          + 156*G(-1, - w1,1,t)*z^-1*t^-1
          - 48*G(-1, - w1,1,t)*G(0,y)*z^-1*t^-1
          - 96*G(-1, - w1,1,t)*G(1,y)*z^-1*t^-1
          - 48*G(-1, - w1,1,w1,t)*z^-1*t^-1
          + 64*G(-1, - w1,1,-1,t)*z^-1*t^-1
          + 80*G(-1, - w1,1,1,t)*z^-1*t^-1
          - 192*G(-1, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 192*G(-1, - i_,0,y)*G(w2,t)*z^-1*t^-1
          - 192*G(-1, - i_,0,y)*G(1,t)*z^-1*t^-1
          + 384*G(-1, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 384*G(-1, - i_,1,y)*G(w2,t)*z^-1*t^-1
          + 384*G(-1, - i_,1,y)*G(1,t)*z^-1*t^-1
          - 192*G(-1,i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 192*G(-1,i_,0,y)*G(w2,t)*z^-1*t^-1
          + 192*G(-1,i_,0,y)*G(-1,t)*z^-1*t^-1
          - 192*G(-1,i_,0,y)*G(1,t)*z^-1*t^-1
          + 384*G(-1,i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 384*G(-1,i_,1,y)*G(w2,t)*z^-1*t^-1
          - 384*G(-1,i_,1,y)*G(-1,t)*z^-1*t^-1
          + 384*G(-1,i_,1,y)*G(1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2, - w2,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w2, - w2,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w2, - w1, - w1,t)*z^-1*t^-1
          - 416*G(-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w2, - w1,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2, - w1,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2, - w1,1,t)*z^-1*t^-1
          + 8*G(-1,y)*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 128*G(-1,y)*G( - w2,w1, - w1,t)*z^-1*t^-1
          - 416*G(-1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w2,w1,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,w1,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,w1,1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,w2, - w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,w2,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,w2,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w2,-1, - w1,t)*z^-1*t^-1
          + 416*G(-1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w2,-1,w1,t)*z^-1*t^-1
          + 384*G(-1,y)*G( - w2,-1,-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G( - w2,0,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,0,1,t)*z^-1*t^-1
          - 192*G(-1,y)*G( - w1, - w2, - w1,t)*z^-1*t^-1
          - 192*G(-1,y)*G( - w1, - w2,w1,t)*z^-1*t^-1
          + 192*G(-1,y)*G( - w1, - w2,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w1, - w1,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w1, - w1,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w1,w1,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w1,w1,1,t)*z^-1*t^-1
          + 192*G(-1,y)*G( - w1,w2, - w1,t)*z^-1*t^-1
          + 192*G(-1,y)*G( - w1,w2,w1,t)*z^-1*t^-1
          - 192*G(-1,y)*G( - w1,w2,1,t)*z^-1*t^-1
          + 256*G(-1,y)*G( - w1,-1, - w1,t)*z^-1*t^-1
          - 416*G(-1,y)*G( - w1,-1,t)*z^-1*t^-1
          + 256*G(-1,y)*G( - w1,-1,w1,t)*z^-1*t^-1
          - 384*G(-1,y)*G( - w1,-1,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w1,-1,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w1,0,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w1,0,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G( - w1,1, - w1,t)*z^-1*t^-1
          + 416*G(-1,y)*G( - w1,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G( - w1,1,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w1,1,-1,t)*z^-1*t^-1
          + 384*G(-1,y)*G( - w1,1,1,t)*z^-1*t^-1
          - 192*G(-1,y)*G(w1, - w2, - w1,t)*z^-1*t^-1
          - 192*G(-1,y)*G(w1, - w2,w1,t)*z^-1*t^-1
          + 192*G(-1,y)*G(w1, - w2,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w1, - w1,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w1, - w1,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w1,w1,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w1,w1,1,t)*z^-1*t^-1
          + 192*G(-1,y)*G(w1,w2, - w1,t)*z^-1*t^-1
          + 192*G(-1,y)*G(w1,w2,w1,t)*z^-1*t^-1
          - 192*G(-1,y)*G(w1,w2,1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(w1,-1, - w1,t)*z^-1*t^-1
          - 416*G(-1,y)*G(w1,-1,t)*z^-1*t^-1
          + 256*G(-1,y)*G(w1,-1,w1,t)*z^-1*t^-1
          - 384*G(-1,y)*G(w1,-1,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w1,-1,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w1,0,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w1,0,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(w1,1, - w1,t)*z^-1*t^-1
          + 416*G(-1,y)*G(w1,1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(w1,1,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w1,1,-1,t)*z^-1*t^-1
          + 384*G(-1,y)*G(w1,1,1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2, - w2, - w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2, - w2,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2, - w2,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w2, - w1, - w1,t)*z^-1*t^-1
          + 416*G(-1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w2, - w1,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2, - w1,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2, - w1,1,t)*z^-1*t^-1
          - 8*G(-1,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 128*G(-1,y)*G(w2,w1, - w1,t)*z^-1*t^-1
          + 416*G(-1,y)*G(w2,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w2,w1,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2,w1,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2,w1,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2,w2, - w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2,w2,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w2,w2,1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,0,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(w2,0,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w2,1, - w1,t)*z^-1*t^-1
          - 416*G(-1,y)*G(w2,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w2,1,w1,t)*z^-1*t^-1
          - 384*G(-1,y)*G(w2,1,1,t)*z^-1*t^-1
          - 192*G(-1,y)*G(-1, - w2, - w1,t)*z^-1*t^-1
          - 192*G(-1,y)*G(-1, - w2,w1,t)*z^-1*t^-1
          + 192*G(-1,y)*G(-1, - w2,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(-1, - w1, - w1,t)*z^-1*t^-1
          + 416*G(-1,y)*G(-1, - w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(-1, - w1,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(-1, - w1,-1,t)*z^-1*t^-1
          + 192*G(-1,y)*G(-1, - w1,1,t)*z^-1*t^-1
          - 8*G(-1,y)*G(-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 128*G(-1,y)*G(-1,w1, - w1,t)*z^-1*t^-1
          + 416*G(-1,y)*G(-1,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(-1,w1,w1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(-1,w1,-1,t)*z^-1*t^-1
          + 192*G(-1,y)*G(-1,w1,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0, - w2, - w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0, - w2,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0, - w2,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0, - w1,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0, - w1,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0,w1,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0,w1,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0,w2, - w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0,w2,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0,w2,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0,-1, - w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0,-1,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0,-1,1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0,1, - w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0,1,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0,1,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1, - w1, - w1,t)*z^-1*t^-1
          - 416*G(-1,y)*G(1, - w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1, - w1,w1,t)*z^-1*t^-1
          - 192*G(-1,y)*G(1, - w1,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(1, - w1,1,t)*z^-1*t^-1
          + 8*G(-1,y)*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 128*G(-1,y)*G(1,w1, - w1,t)*z^-1*t^-1
          - 416*G(-1,y)*G(1,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1,w1,w1,t)*z^-1*t^-1
          - 192*G(-1,y)*G(1,w1,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(1,w1,1,t)*z^-1*t^-1
          + 192*G(-1,y)*G(1,w2, - w1,t)*z^-1*t^-1
          + 192*G(-1,y)*G(1,w2,w1,t)*z^-1*t^-1
          - 192*G(-1,y)*G(1,w2,1,t)*z^-1*t^-1
          + 416*G(-1,y)*G(1,-1,t)*z^-1*t^-1
          + 384*G(-1,y)*G(1,-1,-1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1,-1,1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(1,0,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(1,0,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1,1, - w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1,1,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(1,1,-1,t)*z^-1*t^-1
          + G(-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 5*G(-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 72*G(-1,t)*G( - i_, - i_,0,y)*z^-1*t^-1
          + 144*G(-1,t)*G( - i_, - i_,1,y)*z^-1*t^-1
          - 72*G(-1,t)*G( - i_,i_,0,y)*z^-1*t^-1
          + 144*G(-1,t)*G( - i_,i_,1,y)*z^-1*t^-1
          + 3*G(-1,t)*G( - i_,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 192*G(-1,t)*G( - i_,-1,0,y)*z^-1*t^-1
          - 384*G(-1,t)*G( - i_,-1,1,y)*z^-1*t^-1
          + 156*G(-1,t)*G( - i_,0,y)*z^-1*t^-1
          + 192*G(-1,t)*G( - i_,0,-1,y)*z^-1*t^-1
          - 168*G(-1,t)*G( - i_,0,0,y)*z^-1*t^-1
          + 144*G(-1,t)*G( - i_,0,1,y)*z^-1*t^-1
          - 312*G(-1,t)*G( - i_,1,y)*z^-1*t^-1
          - 384*G(-1,t)*G( - i_,1,-1,y)*z^-1*t^-1
          + 288*G(-1,t)*G( - i_,1,0,y)*z^-1*t^-1
          - 192*G(-1,t)*G( - i_,1,1,y)*z^-1*t^-1
          - 72*G(-1,t)*G(i_, - i_,0,y)*z^-1*t^-1
          + 144*G(-1,t)*G(i_, - i_,1,y)*z^-1*t^-1
          - 72*G(-1,t)*G(i_,i_,0,y)*z^-1*t^-1
          + 144*G(-1,t)*G(i_,i_,1,y)*z^-1*t^-1
          + 3*G(-1,t)*G(i_,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 192*G(-1,t)*G(i_,-1,0,y)*z^-1*t^-1
          - 384*G(-1,t)*G(i_,-1,1,y)*z^-1*t^-1
          + 156*G(-1,t)*G(i_,0,y)*z^-1*t^-1
          + 192*G(-1,t)*G(i_,0,-1,y)*z^-1*t^-1
          - 168*G(-1,t)*G(i_,0,0,y)*z^-1*t^-1
          + 144*G(-1,t)*G(i_,0,1,y)*z^-1*t^-1
          - 312*G(-1,t)*G(i_,1,y)*z^-1*t^-1
          - 384*G(-1,t)*G(i_,1,-1,y)*z^-1*t^-1
          + 288*G(-1,t)*G(i_,1,0,y)*z^-1*t^-1
          - 192*G(-1,t)*G(i_,1,1,y)*z^-1*t^-1
          + 192*G(-1,t)*G(-1, - i_,0,y)*z^-1*t^-1
          - 384*G(-1,t)*G(-1, - i_,1,y)*z^-1*t^-1
          - 72*G(-1,t)*G(0, - i_,0,y)*z^-1*t^-1
          + 144*G(-1,t)*G(0, - i_,1,y)*z^-1*t^-1
          - 72*G(-1,t)*G(0,i_,0,y)*z^-1*t^-1
          + 144*G(-1,t)*G(0,i_,1,y)*z^-1*t^-1
          - 108*G(-1,t)*G(0,y)*z^-1*t^-1
          + 3*G(-1,t)*G(0,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 416*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          - 512*G(-1,t)*G(0,-1,-1,y)*z^-1*t^-1
          + 448*G(-1,t)*G(0,-1,0,y)*z^-1*t^-1
          - 384*G(-1,t)*G(0,-1,1,y)*z^-1*t^-1
          + 364*G(-1,t)*G(0,0,y)*z^-1*t^-1
          + 448*G(-1,t)*G(0,0,-1,y)*z^-1*t^-1
          - 296*G(-1,t)*G(0,0,0,y)*z^-1*t^-1
          + 144*G(-1,t)*G(0,0,1,y)*z^-1*t^-1
          - 312*G(-1,t)*G(0,1,y)*z^-1*t^-1
          - 384*G(-1,t)*G(0,1,-1,y)*z^-1*t^-1
          + 288*G(-1,t)*G(0,1,0,y)*z^-1*t^-1
          - 192*G(-1,t)*G(0,1,1,y)*z^-1*t^-1
          + 96*G(-1,t)*G(1, - i_,0,y)*z^-1*t^-1
          - 192*G(-1,t)*G(1, - i_,1,y)*z^-1*t^-1
          + 96*G(-1,t)*G(1,i_,0,y)*z^-1*t^-1
          - 192*G(-1,t)*G(1,i_,1,y)*z^-1*t^-1
          + 216*G(-1,t)*G(1,y)*z^-1*t^-1
          - 4*G(-1,t)*G(1,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 832*G(-1,t)*G(1,-1,y)*z^-1*t^-1
          + 1024*G(-1,t)*G(1,-1,-1,y)*z^-1*t^-1
          - 768*G(-1,t)*G(1,-1,0,y)*z^-1*t^-1
          + 512*G(-1,t)*G(1,-1,1,y)*z^-1*t^-1
          - 624*G(-1,t)*G(1,0,y)*z^-1*t^-1
          - 768*G(-1,t)*G(1,0,-1,y)*z^-1*t^-1
          + 480*G(-1,t)*G(1,0,0,y)*z^-1*t^-1
          - 192*G(-1,t)*G(1,0,1,y)*z^-1*t^-1
          + 416*G(-1,t)*G(1,1,y)*z^-1*t^-1
          + 512*G(-1,t)*G(1,1,-1,y)*z^-1*t^-1
          - 384*G(-1,t)*G(1,1,0,y)*z^-1*t^-1
          + 256*G(-1,t)*G(1,1,1,y)*z^-1*t^-1
          - 72*G(-1,w1, - w2, - w1,t)*z^-1*t^-1
          + 72*G(-1,w1, - w2,t)*G(0,y)*z^-1*t^-1
          - 144*G(-1,w1, - w2,t)*G(1,y)*z^-1*t^-1
          - 72*G(-1,w1, - w2,w1,t)*z^-1*t^-1
          + 72*G(-1,w1, - w2,-1,t)*z^-1*t^-1
          + 32*G(-1,w1, - w1, - w1,t)*z^-1*t^-1
          + 104*G(-1,w1, - w1,t)*z^-1*t^-1
          - 96*G(-1,w1, - w1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1,w1, - w1,t)*G(1,y)*z^-1*t^-1
          + 32*G(-1,w1, - w1,w1,t)*z^-1*t^-1
          - 16*G(-1,w1, - w1,-1,t)*z^-1*t^-1
          + 48*G(-1,w1, - w1,1,t)*z^-1*t^-1
          + 108*G(-1,w1,t)*z^-1*t^-1
          - 2*G(-1,w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(-1,w1,t)*G( - i_,0,y)*z^-1*t^-1
          - 96*G(-1,w1,t)*G( - i_,1,y)*z^-1*t^-1
          + 48*G(-1,w1,t)*G(i_,0,y)*z^-1*t^-1
          - 96*G(-1,w1,t)*G(i_,1,y)*z^-1*t^-1
          - 312*G(-1,w1,t)*G(0,y)*z^-1*t^-1
          - 384*G(-1,w1,t)*G(0,-1,y)*z^-1*t^-1
          + 240*G(-1,w1,t)*G(0,0,y)*z^-1*t^-1
          - 96*G(-1,w1,t)*G(0,1,y)*z^-1*t^-1
          + 208*G(-1,w1,t)*G(1,y)*z^-1*t^-1
          + 256*G(-1,w1,t)*G(1,-1,y)*z^-1*t^-1
          - 192*G(-1,w1,t)*G(1,0,y)*z^-1*t^-1
          + 128*G(-1,w1,t)*G(1,1,y)*z^-1*t^-1
          + 32*G(-1,w1,w1, - w1,t)*z^-1*t^-1
          + 104*G(-1,w1,w1,t)*z^-1*t^-1
          - 96*G(-1,w1,w1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1,w1,w1,t)*G(1,y)*z^-1*t^-1
          + 32*G(-1,w1,w1,w1,t)*z^-1*t^-1
          - 16*G(-1,w1,w1,-1,t)*z^-1*t^-1
          + 48*G(-1,w1,w1,1,t)*z^-1*t^-1
          + 24*G(-1,w1,w2, - w1,t)*z^-1*t^-1
          - 24*G(-1,w1,w2,t)*G(0,y)*z^-1*t^-1
          + 48*G(-1,w1,w2,t)*G(1,y)*z^-1*t^-1
          + 24*G(-1,w1,w2,w1,t)*z^-1*t^-1
          - 24*G(-1,w1,w2,1,t)*z^-1*t^-1
          + 80*G(-1,w1,-1, - w1,t)*z^-1*t^-1
          - 52*G(-1,w1,-1,t)*z^-1*t^-1
          - 48*G(-1,w1,-1,t)*G(0,y)*z^-1*t^-1
          + 160*G(-1,w1,-1,t)*G(1,y)*z^-1*t^-1
          + 80*G(-1,w1,-1,w1,t)*z^-1*t^-1
          - 112*G(-1,w1,-1,-1,t)*z^-1*t^-1
          + 32*G(-1,w1,0,-1,t)*z^-1*t^-1
          - 32*G(-1,w1,0,1,t)*z^-1*t^-1
          - 48*G(-1,w1,1, - w1,t)*z^-1*t^-1
          + 156*G(-1,w1,1,t)*z^-1*t^-1
          - 48*G(-1,w1,1,t)*G(0,y)*z^-1*t^-1
          - 96*G(-1,w1,1,t)*G(1,y)*z^-1*t^-1
          - 48*G(-1,w1,1,w1,t)*z^-1*t^-1
          + 64*G(-1,w1,1,-1,t)*z^-1*t^-1
          + 80*G(-1,w1,1,1,t)*z^-1*t^-1
          - 48*G(-1,-1, - w2, - w1,t)*z^-1*t^-1
          + 48*G(-1,-1, - w2,t)*G(0,y)*z^-1*t^-1
          - 96*G(-1,-1, - w2,t)*G(1,y)*z^-1*t^-1
          - 48*G(-1,-1, - w2,w1,t)*z^-1*t^-1
          + 48*G(-1,-1, - w2,-1,t)*z^-1*t^-1
          + 32*G(-1,-1, - w1, - w1,t)*z^-1*t^-1
          + 104*G(-1,-1, - w1,t)*z^-1*t^-1
          + 128*G(-1,-1, - w1,t)*G(-1,y)*z^-1*t^-1
          - 96*G(-1,-1, - w1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1,-1, - w1,t)*G(1,y)*z^-1*t^-1
          + 32*G(-1,-1, - w1,w1,t)*z^-1*t^-1
          - 16*G(-1,-1, - w1,-1,t)*z^-1*t^-1
          + 48*G(-1,-1, - w1,1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G( - w1,-1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G( - w1,1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G(w1,-1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G(w1,1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G(w2,w1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G(w2,1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G(-1, - w1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G(-1,w1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G(-1,1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G(1, - w1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G(1,w1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G(1,-1,t)*z^-1*t^-1
          - 2*G(-1,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(-1,-1,t)*G( - i_,0,y)*z^-1*t^-1
          - 96*G(-1,-1,t)*G( - i_,1,y)*z^-1*t^-1
          + 48*G(-1,-1,t)*G(i_,0,y)*z^-1*t^-1
          - 96*G(-1,-1,t)*G(i_,1,y)*z^-1*t^-1
          - 128*G(-1,-1,t)*G(-1,0,y)*z^-1*t^-1
          + 256*G(-1,-1,t)*G(-1,1,y)*z^-1*t^-1
          - 104*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          - 128*G(-1,-1,t)*G(0,-1,y)*z^-1*t^-1
          + 112*G(-1,-1,t)*G(0,0,y)*z^-1*t^-1
          - 96*G(-1,-1,t)*G(0,1,y)*z^-1*t^-1
          + 208*G(-1,-1,t)*G(1,y)*z^-1*t^-1
          + 256*G(-1,-1,t)*G(1,-1,y)*z^-1*t^-1
          - 192*G(-1,-1,t)*G(1,0,y)*z^-1*t^-1
          + 128*G(-1,-1,t)*G(1,1,y)*z^-1*t^-1
          + 32*G(-1,-1,w1, - w1,t)*z^-1*t^-1
          + 104*G(-1,-1,w1,t)*z^-1*t^-1
          + 128*G(-1,-1,w1,t)*G(-1,y)*z^-1*t^-1
          - 96*G(-1,-1,w1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1,-1,w1,t)*G(1,y)*z^-1*t^-1
          + 32*G(-1,-1,w1,w1,t)*z^-1*t^-1
          - 16*G(-1,-1,w1,-1,t)*z^-1*t^-1
          + 48*G(-1,-1,w1,1,t)*z^-1*t^-1
          + 32*G(-1,-1,-1, - w1,t)*z^-1*t^-1
          - 32*G(-1,-1,-1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1,-1,-1,t)*G(1,y)*z^-1*t^-1
          + 32*G(-1,-1,-1,w1,t)*z^-1*t^-1
          - 32*G(-1,-1,-1,1,t)*z^-1*t^-1
          + 512*G(-1,-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 512*G(-1,-1,0,y)*G(w2,t)*z^-1*t^-1
          - 512*G(-1,-1,0,y)*G(-1,t)*z^-1*t^-1
          + 512*G(-1,-1,0,y)*G(1,t)*z^-1*t^-1
          - 16*G(-1,-1,0,-1,t)*z^-1*t^-1
          + 16*G(-1,-1,0,1,t)*z^-1*t^-1
          - 1024*G(-1,-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 1024*G(-1,-1,1,y)*G(w2,t)*z^-1*t^-1
          + 1024*G(-1,-1,1,y)*G(-1,t)*z^-1*t^-1
          - 1024*G(-1,-1,1,y)*G(1,t)*z^-1*t^-1
          - 104*G(-1,-1,1,t)*z^-1*t^-1
          - 128*G(-1,-1,1,t)*G(-1,y)*z^-1*t^-1
          + 64*G(-1,-1,1,t)*G(0,y)*z^-1*t^-1
          + 32*G(-1,-1,1,-1,t)*z^-1*t^-1
          - 96*G(-1,-1,1,1,t)*z^-1*t^-1
          + 24*G(-1,0, - w2, - w1,t)*z^-1*t^-1
          - 24*G(-1,0, - w2,t)*G(0,y)*z^-1*t^-1
          + 48*G(-1,0, - w2,t)*G(1,y)*z^-1*t^-1
          + 24*G(-1,0, - w2,w1,t)*z^-1*t^-1
          - 24*G(-1,0, - w2,-1,t)*z^-1*t^-1
          + 32*G(-1,0, - w1,-1,t)*z^-1*t^-1
          - 32*G(-1,0, - w1,1,t)*z^-1*t^-1
          - 128*G(-1,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 384*G(-1,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 416*G(-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 384*G(-1,0,y)*G( - w2,w1,t)*z^-1*t^-1
          - 64*G(-1,0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 128*G(-1,0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 192*G(-1,0,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 192*G(-1,0,y)*G( - w1,w2,t)*z^-1*t^-1
          + 192*G(-1,0,y)*G(w1, - w2,t)*z^-1*t^-1
          - 192*G(-1,0,y)*G(w1,w2,t)*z^-1*t^-1
          + 64*G(-1,0,y)*G(w2, - w2,t)*z^-1*t^-1
          - 384*G(-1,0,y)*G(w2, - w1,t)*z^-1*t^-1
          - 416*G(-1,0,y)*G(w2,t)*z^-1*t^-1
          - 384*G(-1,0,y)*G(w2,w1,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G(w2,w2,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G(w2,1,t)*z^-1*t^-1
          + 192*G(-1,0,y)*G(-1, - w2,t)*z^-1*t^-1
          - 384*G(-1,0,y)*G(-1, - w1,t)*z^-1*t^-1
          - 416*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          - 384*G(-1,0,y)*G(-1,w1,t)*z^-1*t^-1
          + 256*G(-1,0,y)*G(-1,1,t)*z^-1*t^-1
          - 128*G(-1,0,y)*G(0, - w2,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G(0,w2,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G(0,-1,t)*z^-1*t^-1
          - 128*G(-1,0,y)*G(0,1,t)*z^-1*t^-1
          + 384*G(-1,0,y)*G(1, - w1,t)*z^-1*t^-1
          + 416*G(-1,0,y)*G(1,t)*z^-1*t^-1
          + 384*G(-1,0,y)*G(1,w1,t)*z^-1*t^-1
          - 192*G(-1,0,y)*G(1,w2,t)*z^-1*t^-1
          - 256*G(-1,0,y)*G(1,-1,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G(1,1,t)*z^-1*t^-1
          + 32*G(-1,0,w1,-1,t)*z^-1*t^-1
          - 32*G(-1,0,w1,1,t)*z^-1*t^-1
          - 24*G(-1,0,w2, - w1,t)*z^-1*t^-1
          + 24*G(-1,0,w2,t)*G(0,y)*z^-1*t^-1
          - 48*G(-1,0,w2,t)*G(1,y)*z^-1*t^-1
          - 24*G(-1,0,w2,w1,t)*z^-1*t^-1
          + 24*G(-1,0,w2,1,t)*z^-1*t^-1
          - 16*G(-1,0,-1, - w1,t)*z^-1*t^-1
          + 512*G(-1,0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 512*G(-1,0,-1,y)*G(w2,t)*z^-1*t^-1
          - 512*G(-1,0,-1,y)*G(-1,t)*z^-1*t^-1
          + 512*G(-1,0,-1,y)*G(1,t)*z^-1*t^-1
          - 52*G(-1,0,-1,t)*z^-1*t^-1
          - 64*G(-1,0,-1,t)*G(-1,y)*z^-1*t^-1
          + 48*G(-1,0,-1,t)*G(0,y)*z^-1*t^-1
          - 32*G(-1,0,-1,t)*G(1,y)*z^-1*t^-1
          - 16*G(-1,0,-1,w1,t)*z^-1*t^-1
          - 48*G(-1,0,-1,-1,t)*z^-1*t^-1
          + 32*G(-1,0,-1,1,t)*z^-1*t^-1
          - 448*G(-1,0,0,y)*G( - w2,t)*z^-1*t^-1
          + 448*G(-1,0,0,y)*G(w2,t)*z^-1*t^-1
          + 448*G(-1,0,0,y)*G(-1,t)*z^-1*t^-1
          - 448*G(-1,0,0,y)*G(1,t)*z^-1*t^-1
          + 16*G(-1,0,0,-1,t)*z^-1*t^-1
          - 16*G(-1,0,0,1,t)*z^-1*t^-1
          + 16*G(-1,0,1, - w1,t)*z^-1*t^-1
          + 384*G(-1,0,1,y)*G( - w2,t)*z^-1*t^-1
          - 384*G(-1,0,1,y)*G(w2,t)*z^-1*t^-1
          - 384*G(-1,0,1,y)*G(-1,t)*z^-1*t^-1
          + 384*G(-1,0,1,y)*G(1,t)*z^-1*t^-1
          + 52*G(-1,0,1,t)*z^-1*t^-1
          + 64*G(-1,0,1,t)*G(-1,y)*z^-1*t^-1
          - 48*G(-1,0,1,t)*G(0,y)*z^-1*t^-1
          + 32*G(-1,0,1,t)*G(1,y)*z^-1*t^-1
          + 16*G(-1,0,1,w1,t)*z^-1*t^-1
          - 32*G(-1,0,1,-1,t)*z^-1*t^-1
          + 48*G(-1,0,1,1,t)*z^-1*t^-1
          - 32*G(-1,1, - w1,-1,t)*z^-1*t^-1
          + 32*G(-1,1, - w1,1,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 832*G(-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 128*G(-1,1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 384*G(-1,1,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 384*G(-1,1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 512*G(-1,1,y)*G( - w1,-1,t)*z^-1*t^-1
          - 512*G(-1,1,y)*G( - w1,1,t)*z^-1*t^-1
          - 384*G(-1,1,y)*G(w1, - w2,t)*z^-1*t^-1
          + 384*G(-1,1,y)*G(w1,w2,t)*z^-1*t^-1
          + 512*G(-1,1,y)*G(w1,-1,t)*z^-1*t^-1
          - 512*G(-1,1,y)*G(w1,1,t)*z^-1*t^-1
          - 128*G(-1,1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 832*G(-1,1,y)*G(w2,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G(w2,w1,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(w2,w2,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G(w2,1,t)*z^-1*t^-1
          - 384*G(-1,1,y)*G(-1, - w2,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G(-1, - w1,t)*z^-1*t^-1
          + 832*G(-1,1,y)*G(-1,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G(-1,w1,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G(0, - w2,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(0,w2,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(0,-1,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G(0,1,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(1, - w1,t)*z^-1*t^-1
          - 832*G(-1,1,y)*G(1,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(1,w1,t)*z^-1*t^-1
          + 384*G(-1,1,y)*G(1,w2,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(1,1,t)*z^-1*t^-1
          - 108*G(-1,1,t)*z^-1*t^-1
          - 416*G(-1,1,t)*G(-1,y)*z^-1*t^-1
          + 208*G(-1,1,t)*G(0,y)*z^-1*t^-1
          + 256*G(-1,1,t)*G(0,-1,y)*z^-1*t^-1
          - 128*G(-1,1,t)*G(0,0,y)*z^-1*t^-1
          - 32*G(-1,1,w1,-1,t)*z^-1*t^-1
          + 32*G(-1,1,w1,1,t)*z^-1*t^-1
          - 32*G(-1,1,-1, - w1,t)*z^-1*t^-1
          - 1024*G(-1,1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 1024*G(-1,1,-1,y)*G(w2,t)*z^-1*t^-1
          + 1024*G(-1,1,-1,y)*G(-1,t)*z^-1*t^-1
          - 1024*G(-1,1,-1,y)*G(1,t)*z^-1*t^-1
          + 104*G(-1,1,-1,t)*z^-1*t^-1
          + 128*G(-1,1,-1,t)*G(-1,y)*z^-1*t^-1
          - 32*G(-1,1,-1,t)*G(0,y)*z^-1*t^-1
          - 64*G(-1,1,-1,t)*G(1,y)*z^-1*t^-1
          - 32*G(-1,1,-1,w1,t)*z^-1*t^-1
          + 160*G(-1,1,-1,-1,t)*z^-1*t^-1
          - 64*G(-1,1,-1,1,t)*z^-1*t^-1
          + 768*G(-1,1,0,y)*G( - w2,t)*z^-1*t^-1
          - 768*G(-1,1,0,y)*G(w2,t)*z^-1*t^-1
          - 768*G(-1,1,0,y)*G(-1,t)*z^-1*t^-1
          + 768*G(-1,1,0,y)*G(1,t)*z^-1*t^-1
          - 64*G(-1,1,0,-1,t)*z^-1*t^-1
          + 64*G(-1,1,0,1,t)*z^-1*t^-1
          + 32*G(-1,1,1, - w1,t)*z^-1*t^-1
          - 512*G(-1,1,1,y)*G( - w2,t)*z^-1*t^-1
          + 512*G(-1,1,1,y)*G(w2,t)*z^-1*t^-1
          + 512*G(-1,1,1,y)*G(-1,t)*z^-1*t^-1
          - 512*G(-1,1,1,y)*G(1,t)*z^-1*t^-1
          - 312*G(-1,1,1,t)*z^-1*t^-1
          - 384*G(-1,1,1,t)*G(-1,y)*z^-1*t^-1
          + 160*G(-1,1,1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1,1,1,t)*G(1,y)*z^-1*t^-1
          + 32*G(-1,1,1,w1,t)*z^-1*t^-1
          - 224*G(-1,1,1,1,t)*z^-1*t^-1
          - 32*G(0, - w2, - w2, - w1,t)*z^-1*t^-1
          - 64*G(0, - w2, - w2,t)*G(1,y)*z^-1*t^-1
          - 32*G(0, - w2, - w2,w1,t)*z^-1*t^-1
          + 32*G(0, - w2, - w2,-1,t)*z^-1*t^-1
          + 32*G(0, - w2, - w1, - w1,t)*z^-1*t^-1
          + 104*G(0, - w2, - w1,t)*z^-1*t^-1
          + 64*G(0, - w2, - w1,t)*G(1,y)*z^-1*t^-1
          + 32*G(0, - w2, - w1,w1,t)*z^-1*t^-1
          + 16*G(0, - w2, - w1,-1,t)*z^-1*t^-1
          + 16*G(0, - w2, - w1,1,t)*z^-1*t^-1
          - 2*G(0, - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(0, - w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 96*G(0, - w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 48*G(0, - w2,t)*G(i_,0,y)*z^-1*t^-1
          - 96*G(0, - w2,t)*G(i_,1,y)*z^-1*t^-1
          + 208*G(0, - w2,t)*G(1,y)*z^-1*t^-1
          + 256*G(0, - w2,t)*G(1,-1,y)*z^-1*t^-1
          - 192*G(0, - w2,t)*G(1,0,y)*z^-1*t^-1
          + 128*G(0, - w2,t)*G(1,1,y)*z^-1*t^-1
          + 32*G(0, - w2,w1, - w1,t)*z^-1*t^-1
          + 104*G(0, - w2,w1,t)*z^-1*t^-1
          + 64*G(0, - w2,w1,t)*G(1,y)*z^-1*t^-1
          + 32*G(0, - w2,w1,w1,t)*z^-1*t^-1
          + 16*G(0, - w2,w1,-1,t)*z^-1*t^-1
          + 16*G(0, - w2,w1,1,t)*z^-1*t^-1
          - 16*G(0, - w2,w2, - w1,t)*z^-1*t^-1
          - 32*G(0, - w2,w2,t)*G(1,y)*z^-1*t^-1
          - 16*G(0, - w2,w2,w1,t)*z^-1*t^-1
          + 16*G(0, - w2,w2,1,t)*z^-1*t^-1
          + 32*G(0, - w2,-1, - w1,t)*z^-1*t^-1
          - 104*G(0, - w2,-1,t)*z^-1*t^-1
          + 64*G(0, - w2,-1,t)*G(1,y)*z^-1*t^-1
          + 32*G(0, - w2,-1,w1,t)*z^-1*t^-1
          - 96*G(0, - w2,-1,-1,t)*z^-1*t^-1
          + 16*G(0, - w2,0,-1,t)*z^-1*t^-1
          - 16*G(0, - w2,0,1,t)*z^-1*t^-1
          + 48*G(0, - w1, - w2, - w1,t)*z^-1*t^-1
          + 96*G(0, - w1, - w2,t)*G(1,y)*z^-1*t^-1
          + 48*G(0, - w1, - w2,w1,t)*z^-1*t^-1
          - 48*G(0, - w1, - w2,-1,t)*z^-1*t^-1
          + 32*G(0, - w1, - w1,-1,t)*z^-1*t^-1
          - 32*G(0, - w1, - w1,1,t)*z^-1*t^-1
          + 32*G(0, - w1,w1,-1,t)*z^-1*t^-1
          - 32*G(0, - w1,w1,1,t)*z^-1*t^-1
          - 48*G(0, - w1,w2, - w1,t)*z^-1*t^-1
          - 96*G(0, - w1,w2,t)*G(1,y)*z^-1*t^-1
          - 48*G(0, - w1,w2,w1,t)*z^-1*t^-1
          + 48*G(0, - w1,w2,1,t)*z^-1*t^-1
          - 64*G(0, - w1,-1, - w1,t)*z^-1*t^-1
          + 104*G(0, - w1,-1,t)*z^-1*t^-1
          - 128*G(0, - w1,-1,t)*G(1,y)*z^-1*t^-1
          - 64*G(0, - w1,-1,w1,t)*z^-1*t^-1
          + 96*G(0, - w1,-1,-1,t)*z^-1*t^-1
          + 32*G(0, - w1,-1,1,t)*z^-1*t^-1
          - 32*G(0, - w1,0,-1,t)*z^-1*t^-1
          + 32*G(0, - w1,0,1,t)*z^-1*t^-1
          + 64*G(0, - w1,1, - w1,t)*z^-1*t^-1
          - 104*G(0, - w1,1,t)*z^-1*t^-1
          + 128*G(0, - w1,1,t)*G(1,y)*z^-1*t^-1
          + 64*G(0, - w1,1,w1,t)*z^-1*t^-1
          - 32*G(0, - w1,1,-1,t)*z^-1*t^-1
          - 96*G(0, - w1,1,1,t)*z^-1*t^-1
          + 72*G(0, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 72*G(0, - i_,0,y)*G(w2,t)*z^-1*t^-1
          + 72*G(0, - i_,0,y)*G(1,t)*z^-1*t^-1
          - 144*G(0, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 144*G(0, - i_,1,y)*G(w2,t)*z^-1*t^-1
          - 144*G(0, - i_,1,y)*G(1,t)*z^-1*t^-1
          + 72*G(0,i_,0,y)*G( - w2,t)*z^-1*t^-1
          - 72*G(0,i_,0,y)*G(w2,t)*z^-1*t^-1
          + 72*G(0,i_,0,y)*G(1,t)*z^-1*t^-1
          - 144*G(0,i_,1,y)*G( - w2,t)*z^-1*t^-1
          + 144*G(0,i_,1,y)*G(w2,t)*z^-1*t^-1
          - 144*G(0,i_,1,y)*G(1,t)*z^-1*t^-1
          + 32*G(0,y)*G( - w2, - w2, - w2,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          - 104*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w2, - w2,w1,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w2, - w2,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G( - w2, - w2,-1,t)*z^-1*t^-1
          - 24*G(0,y)*G( - w2, - w1, - w2,t)*z^-1*t^-1
          + 96*G(0,y)*G( - w2, - w1, - w1,t)*z^-1*t^-1
          + 312*G(0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 96*G(0,y)*G( - w2, - w1,w1,t)*z^-1*t^-1
          - 24*G(0,y)*G( - w2, - w1,w2,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w2, - w1,-1,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w2, - w1,1,t)*z^-1*t^-1
          + 108*G(0,y)*G( - w2,t)*z^-1*t^-1
          - 3*G(0,y)*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 24*G(0,y)*G( - w2,w1, - w2,t)*z^-1*t^-1
          + 96*G(0,y)*G( - w2,w1, - w1,t)*z^-1*t^-1
          + 312*G(0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 96*G(0,y)*G( - w2,w1,w1,t)*z^-1*t^-1
          - 24*G(0,y)*G( - w2,w1,w2,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w2,w1,-1,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w2,w1,1,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2,w2, - w2,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2,w2, - w1,t)*z^-1*t^-1
          - 52*G(0,y)*G( - w2,w2,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2,w2,w1,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w2,w2,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w2,w2,1,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2,-1, - w2,t)*z^-1*t^-1
          + 96*G(0,y)*G( - w2,-1, - w1,t)*z^-1*t^-1
          - 104*G(0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 96*G(0,y)*G( - w2,-1,w1,t)*z^-1*t^-1
          - 128*G(0,y)*G( - w2,-1,-1,t)*z^-1*t^-1
          - 32*G(0,y)*G( - w2,-1,1,t)*z^-1*t^-1
          + 8*G(0,y)*G( - w2,0, - w2,t)*z^-1*t^-1
          - 8*G(0,y)*G( - w2,0,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G( - w2,0,-1,t)*z^-1*t^-1
          - 16*G(0,y)*G( - w2,0,1,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w1, - w2, - w2,t)*z^-1*t^-1
          + 144*G(0,y)*G( - w1, - w2, - w1,t)*z^-1*t^-1
          + 156*G(0,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 144*G(0,y)*G( - w1, - w2,w1,t)*z^-1*t^-1
          - 24*G(0,y)*G( - w1, - w2,w2,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w1, - w2,-1,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w1, - w1, - w2,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w1, - w1,w2,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w1,w1, - w2,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w1,w1,w2,t)*z^-1*t^-1
          + 24*G(0,y)*G( - w1,w2, - w2,t)*z^-1*t^-1
          - 144*G(0,y)*G( - w1,w2, - w1,t)*z^-1*t^-1
          - 156*G(0,y)*G( - w1,w2,t)*z^-1*t^-1
          - 144*G(0,y)*G( - w1,w2,w1,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w1,w2,w2,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w1,w2,1,t)*z^-1*t^-1
          + 96*G(0,y)*G( - w1,-1, - w2,t)*z^-1*t^-1
          - 192*G(0,y)*G( - w1,-1, - w1,t)*z^-1*t^-1
          - 192*G(0,y)*G( - w1,-1,w1,t)*z^-1*t^-1
          + 96*G(0,y)*G( - w1,-1,-1,t)*z^-1*t^-1
          + 96*G(0,y)*G( - w1,-1,1,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w1,0, - w2,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w1,0,w2,t)*z^-1*t^-1
          + 192*G(0,y)*G( - w1,1, - w1,t)*z^-1*t^-1
          + 192*G(0,y)*G( - w1,1,w1,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w1,1,w2,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w1,1,-1,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w1,1,1,t)*z^-1*t^-1
          - 48*G(0,y)*G(w1, - w2, - w2,t)*z^-1*t^-1
          + 144*G(0,y)*G(w1, - w2, - w1,t)*z^-1*t^-1
          + 156*G(0,y)*G(w1, - w2,t)*z^-1*t^-1
          + 144*G(0,y)*G(w1, - w2,w1,t)*z^-1*t^-1
          - 24*G(0,y)*G(w1, - w2,w2,t)*z^-1*t^-1
          - 48*G(0,y)*G(w1, - w2,-1,t)*z^-1*t^-1
          + 48*G(0,y)*G(w1, - w1, - w2,t)*z^-1*t^-1
          - 48*G(0,y)*G(w1, - w1,w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(w1,w1, - w2,t)*z^-1*t^-1
          - 48*G(0,y)*G(w1,w1,w2,t)*z^-1*t^-1
          + 24*G(0,y)*G(w1,w2, - w2,t)*z^-1*t^-1
          - 144*G(0,y)*G(w1,w2, - w1,t)*z^-1*t^-1
          - 156*G(0,y)*G(w1,w2,t)*z^-1*t^-1
          - 144*G(0,y)*G(w1,w2,w1,t)*z^-1*t^-1
          + 48*G(0,y)*G(w1,w2,w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(w1,w2,1,t)*z^-1*t^-1
          + 96*G(0,y)*G(w1,-1, - w2,t)*z^-1*t^-1
          - 192*G(0,y)*G(w1,-1, - w1,t)*z^-1*t^-1
          - 192*G(0,y)*G(w1,-1,w1,t)*z^-1*t^-1
          + 96*G(0,y)*G(w1,-1,-1,t)*z^-1*t^-1
          + 96*G(0,y)*G(w1,-1,1,t)*z^-1*t^-1
          - 48*G(0,y)*G(w1,0, - w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(w1,0,w2,t)*z^-1*t^-1
          + 192*G(0,y)*G(w1,1, - w1,t)*z^-1*t^-1
          + 192*G(0,y)*G(w1,1,w1,t)*z^-1*t^-1
          - 96*G(0,y)*G(w1,1,w2,t)*z^-1*t^-1
          - 96*G(0,y)*G(w1,1,-1,t)*z^-1*t^-1
          - 96*G(0,y)*G(w1,1,1,t)*z^-1*t^-1
          - 16*G(0,y)*G(w2, - w2, - w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2, - w2, - w1,t)*z^-1*t^-1
          + 52*G(0,y)*G(w2, - w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2, - w2,w1,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2, - w2,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(w2, - w2,-1,t)*z^-1*t^-1
          + 24*G(0,y)*G(w2, - w1, - w2,t)*z^-1*t^-1
          - 96*G(0,y)*G(w2, - w1, - w1,t)*z^-1*t^-1
          - 312*G(0,y)*G(w2, - w1,t)*z^-1*t^-1
          - 96*G(0,y)*G(w2, - w1,w1,t)*z^-1*t^-1
          + 24*G(0,y)*G(w2, - w1,w2,t)*z^-1*t^-1
          - 48*G(0,y)*G(w2, - w1,-1,t)*z^-1*t^-1
          - 48*G(0,y)*G(w2, - w1,1,t)*z^-1*t^-1
          - 108*G(0,y)*G(w2,t)*z^-1*t^-1
          + 3*G(0,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 24*G(0,y)*G(w2,w1, - w2,t)*z^-1*t^-1
          - 96*G(0,y)*G(w2,w1, - w1,t)*z^-1*t^-1
          - 312*G(0,y)*G(w2,w1,t)*z^-1*t^-1
          - 96*G(0,y)*G(w2,w1,w1,t)*z^-1*t^-1
          + 24*G(0,y)*G(w2,w1,w2,t)*z^-1*t^-1
          - 48*G(0,y)*G(w2,w1,-1,t)*z^-1*t^-1
          - 48*G(0,y)*G(w2,w1,1,t)*z^-1*t^-1
          - 16*G(0,y)*G(w2,w2, - w2,t)*z^-1*t^-1
          + 96*G(0,y)*G(w2,w2, - w1,t)*z^-1*t^-1
          + 104*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          + 96*G(0,y)*G(w2,w2,w1,t)*z^-1*t^-1
          - 32*G(0,y)*G(w2,w2,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(w2,w2,1,t)*z^-1*t^-1
          + 8*G(0,y)*G(w2,0, - w2,t)*z^-1*t^-1
          - 8*G(0,y)*G(w2,0,w2,t)*z^-1*t^-1
          + 16*G(0,y)*G(w2,0,-1,t)*z^-1*t^-1
          - 16*G(0,y)*G(w2,0,1,t)*z^-1*t^-1
          - 96*G(0,y)*G(w2,1, - w1,t)*z^-1*t^-1
          + 104*G(0,y)*G(w2,1,t)*z^-1*t^-1
          - 96*G(0,y)*G(w2,1,w1,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2,1,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(w2,1,-1,t)*z^-1*t^-1
          + 128*G(0,y)*G(w2,1,1,t)*z^-1*t^-1
          + 32*G(0,y)*G(0, - w2, - w2,t)*z^-1*t^-1
          - 96*G(0,y)*G(0, - w2, - w1,t)*z^-1*t^-1
          - 104*G(0,y)*G(0, - w2,t)*z^-1*t^-1
          - 96*G(0,y)*G(0, - w2,w1,t)*z^-1*t^-1
          + 16*G(0,y)*G(0, - w2,w2,t)*z^-1*t^-1
          + 32*G(0,y)*G(0, - w2,-1,t)*z^-1*t^-1
          - 48*G(0,y)*G(0, - w1, - w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(0, - w1,w2,t)*z^-1*t^-1
          - 48*G(0,y)*G(0,w1, - w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(0,w1,w2,t)*z^-1*t^-1
          - 16*G(0,y)*G(0,w2, - w2,t)*z^-1*t^-1
          + 96*G(0,y)*G(0,w2, - w1,t)*z^-1*t^-1
          + 104*G(0,y)*G(0,w2,t)*z^-1*t^-1
          + 96*G(0,y)*G(0,w2,w1,t)*z^-1*t^-1
          - 32*G(0,y)*G(0,w2,w2,t)*z^-1*t^-1
          - 32*G(0,y)*G(0,w2,1,t)*z^-1*t^-1
          + 24*G(0,y)*G(1, - w1, - w2,t)*z^-1*t^-1
          + 96*G(0,y)*G(1, - w1, - w1,t)*z^-1*t^-1
          + 312*G(0,y)*G(1, - w1,t)*z^-1*t^-1
          + 96*G(0,y)*G(1, - w1,w1,t)*z^-1*t^-1
          - 72*G(0,y)*G(1, - w1,w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(1, - w1,-1,t)*z^-1*t^-1
          + 48*G(0,y)*G(1, - w1,1,t)*z^-1*t^-1
          + 108*G(0,y)*G(1,t)*z^-1*t^-1
          - 3*G(0,y)*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 24*G(0,y)*G(1,w1, - w2,t)*z^-1*t^-1
          + 96*G(0,y)*G(1,w1, - w1,t)*z^-1*t^-1
          + 312*G(0,y)*G(1,w1,t)*z^-1*t^-1
          + 96*G(0,y)*G(1,w1,w1,t)*z^-1*t^-1
          - 72*G(0,y)*G(1,w1,w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(1,w1,-1,t)*z^-1*t^-1
          + 48*G(0,y)*G(1,w1,1,t)*z^-1*t^-1
          + 24*G(0,y)*G(1,w2, - w2,t)*z^-1*t^-1
          - 144*G(0,y)*G(1,w2, - w1,t)*z^-1*t^-1
          - 156*G(0,y)*G(1,w2,t)*z^-1*t^-1
          - 144*G(0,y)*G(1,w2,w1,t)*z^-1*t^-1
          + 48*G(0,y)*G(1,w2,w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(1,w2,1,t)*z^-1*t^-1
          - 208*G(0,y)*G(1,-1,t)*z^-1*t^-1
          - 160*G(0,y)*G(1,-1,-1,t)*z^-1*t^-1
          + 32*G(0,y)*G(1,-1,1,t)*z^-1*t^-1
          - 24*G(0,y)*G(1,0, - w2,t)*z^-1*t^-1
          + 24*G(0,y)*G(1,0,w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(1,0,-1,t)*z^-1*t^-1
          - 48*G(0,y)*G(1,0,1,t)*z^-1*t^-1
          + 96*G(0,y)*G(1,1, - w1,t)*z^-1*t^-1
          + 104*G(0,y)*G(1,1,t)*z^-1*t^-1
          + 96*G(0,y)*G(1,1,w1,t)*z^-1*t^-1
          - 48*G(0,y)*G(1,1,w2,t)*z^-1*t^-1
          - 64*G(0,y)*G(1,1,-1,t)*z^-1*t^-1
          + 32*G(0,y)*G(1,1,1,t)*z^-1*t^-1
          + 48*G(0,w1, - w2, - w1,t)*z^-1*t^-1
          + 96*G(0,w1, - w2,t)*G(1,y)*z^-1*t^-1
          + 48*G(0,w1, - w2,w1,t)*z^-1*t^-1
          - 48*G(0,w1, - w2,-1,t)*z^-1*t^-1
          + 32*G(0,w1, - w1,-1,t)*z^-1*t^-1
          - 32*G(0,w1, - w1,1,t)*z^-1*t^-1
          + 32*G(0,w1,w1,-1,t)*z^-1*t^-1
          - 32*G(0,w1,w1,1,t)*z^-1*t^-1
          - 48*G(0,w1,w2, - w1,t)*z^-1*t^-1
          - 96*G(0,w1,w2,t)*G(1,y)*z^-1*t^-1
          - 48*G(0,w1,w2,w1,t)*z^-1*t^-1
          + 48*G(0,w1,w2,1,t)*z^-1*t^-1
          - 64*G(0,w1,-1, - w1,t)*z^-1*t^-1
          + 104*G(0,w1,-1,t)*z^-1*t^-1
          - 128*G(0,w1,-1,t)*G(1,y)*z^-1*t^-1
          - 64*G(0,w1,-1,w1,t)*z^-1*t^-1
          + 96*G(0,w1,-1,-1,t)*z^-1*t^-1
          + 32*G(0,w1,-1,1,t)*z^-1*t^-1
          - 32*G(0,w1,0,-1,t)*z^-1*t^-1
          + 32*G(0,w1,0,1,t)*z^-1*t^-1
          + 64*G(0,w1,1, - w1,t)*z^-1*t^-1
          - 104*G(0,w1,1,t)*z^-1*t^-1
          + 128*G(0,w1,1,t)*G(1,y)*z^-1*t^-1
          + 64*G(0,w1,1,w1,t)*z^-1*t^-1
          - 32*G(0,w1,1,-1,t)*z^-1*t^-1
          - 96*G(0,w1,1,1,t)*z^-1*t^-1
          + 16*G(0,w2, - w2, - w1,t)*z^-1*t^-1
          + 32*G(0,w2, - w2,t)*G(1,y)*z^-1*t^-1
          + 16*G(0,w2, - w2,w1,t)*z^-1*t^-1
          - 16*G(0,w2, - w2,-1,t)*z^-1*t^-1
          - 32*G(0,w2, - w1, - w1,t)*z^-1*t^-1
          - 104*G(0,w2, - w1,t)*z^-1*t^-1
          - 64*G(0,w2, - w1,t)*G(1,y)*z^-1*t^-1
          - 32*G(0,w2, - w1,w1,t)*z^-1*t^-1
          - 16*G(0,w2, - w1,-1,t)*z^-1*t^-1
          - 16*G(0,w2, - w1,1,t)*z^-1*t^-1
          + 2*G(0,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(0,w2,t)*G( - i_,0,y)*z^-1*t^-1
          + 96*G(0,w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 48*G(0,w2,t)*G(i_,0,y)*z^-1*t^-1
          + 96*G(0,w2,t)*G(i_,1,y)*z^-1*t^-1
          - 208*G(0,w2,t)*G(1,y)*z^-1*t^-1
          - 256*G(0,w2,t)*G(1,-1,y)*z^-1*t^-1
          + 192*G(0,w2,t)*G(1,0,y)*z^-1*t^-1
          - 128*G(0,w2,t)*G(1,1,y)*z^-1*t^-1
          - 32*G(0,w2,w1, - w1,t)*z^-1*t^-1
          - 104*G(0,w2,w1,t)*z^-1*t^-1
          - 64*G(0,w2,w1,t)*G(1,y)*z^-1*t^-1
          - 32*G(0,w2,w1,w1,t)*z^-1*t^-1
          - 16*G(0,w2,w1,-1,t)*z^-1*t^-1
          - 16*G(0,w2,w1,1,t)*z^-1*t^-1
          + 32*G(0,w2,w2, - w1,t)*z^-1*t^-1
          + 64*G(0,w2,w2,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,w2,w2,w1,t)*z^-1*t^-1
          - 32*G(0,w2,w2,1,t)*z^-1*t^-1
          + 16*G(0,w2,0,-1,t)*z^-1*t^-1
          - 16*G(0,w2,0,1,t)*z^-1*t^-1
          - 32*G(0,w2,1, - w1,t)*z^-1*t^-1
          + 104*G(0,w2,1,t)*z^-1*t^-1
          - 64*G(0,w2,1,t)*G(1,y)*z^-1*t^-1
          - 32*G(0,w2,1,w1,t)*z^-1*t^-1
          + 96*G(0,w2,1,1,t)*z^-1*t^-1
          + 48*G(0,-1, - w2, - w1,t)*z^-1*t^-1
          - 48*G(0,-1, - w2,t)*G(0,y)*z^-1*t^-1
          + 96*G(0,-1, - w2,t)*G(1,y)*z^-1*t^-1
          + 48*G(0,-1, - w2,w1,t)*z^-1*t^-1
          - 48*G(0,-1, - w2,-1,t)*z^-1*t^-1
          - 32*G(0,-1, - w1, - w1,t)*z^-1*t^-1
          - 104*G(0,-1, - w1,t)*z^-1*t^-1
          + 96*G(0,-1, - w1,t)*G(0,y)*z^-1*t^-1
          - 64*G(0,-1, - w1,t)*G(1,y)*z^-1*t^-1
          - 32*G(0,-1, - w1,w1,t)*z^-1*t^-1
          + 16*G(0,-1, - w1,-1,t)*z^-1*t^-1
          - 48*G(0,-1, - w1,1,t)*z^-1*t^-1
          - 128*G(0,-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 384*G(0,-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 416*G(0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 384*G(0,-1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 64*G(0,-1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 128*G(0,-1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 192*G(0,-1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 192*G(0,-1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 192*G(0,-1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 192*G(0,-1,y)*G(w1,w2,t)*z^-1*t^-1
          + 64*G(0,-1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 384*G(0,-1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 416*G(0,-1,y)*G(w2,t)*z^-1*t^-1
          - 384*G(0,-1,y)*G(w2,w1,t)*z^-1*t^-1
          + 128*G(0,-1,y)*G(w2,w2,t)*z^-1*t^-1
          + 128*G(0,-1,y)*G(w2,1,t)*z^-1*t^-1
          - 128*G(0,-1,y)*G(0, - w2,t)*z^-1*t^-1
          + 128*G(0,-1,y)*G(0,w2,t)*z^-1*t^-1
          + 128*G(0,-1,y)*G(0,-1,t)*z^-1*t^-1
          - 128*G(0,-1,y)*G(0,1,t)*z^-1*t^-1
          + 384*G(0,-1,y)*G(1, - w1,t)*z^-1*t^-1
          + 416*G(0,-1,y)*G(1,t)*z^-1*t^-1
          + 384*G(0,-1,y)*G(1,w1,t)*z^-1*t^-1
          - 192*G(0,-1,y)*G(1,w2,t)*z^-1*t^-1
          - 256*G(0,-1,y)*G(1,-1,t)*z^-1*t^-1
          + 128*G(0,-1,y)*G(1,1,t)*z^-1*t^-1
          + 2*G(0,-1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(0,-1,t)*G( - i_,0,y)*z^-1*t^-1
          + 96*G(0,-1,t)*G( - i_,1,y)*z^-1*t^-1
          - 48*G(0,-1,t)*G(i_,0,y)*z^-1*t^-1
          + 96*G(0,-1,t)*G(i_,1,y)*z^-1*t^-1
          + 104*G(0,-1,t)*G(0,y)*z^-1*t^-1
          - 112*G(0,-1,t)*G(0,0,y)*z^-1*t^-1
          + 96*G(0,-1,t)*G(0,1,y)*z^-1*t^-1
          - 208*G(0,-1,t)*G(1,y)*z^-1*t^-1
          - 256*G(0,-1,t)*G(1,-1,y)*z^-1*t^-1
          + 192*G(0,-1,t)*G(1,0,y)*z^-1*t^-1
          - 128*G(0,-1,t)*G(1,1,y)*z^-1*t^-1
          - 32*G(0,-1,w1, - w1,t)*z^-1*t^-1
          - 104*G(0,-1,w1,t)*z^-1*t^-1
          + 96*G(0,-1,w1,t)*G(0,y)*z^-1*t^-1
          - 64*G(0,-1,w1,t)*G(1,y)*z^-1*t^-1
          - 32*G(0,-1,w1,w1,t)*z^-1*t^-1
          + 16*G(0,-1,w1,-1,t)*z^-1*t^-1
          - 48*G(0,-1,w1,1,t)*z^-1*t^-1
          - 32*G(0,-1,-1, - w1,t)*z^-1*t^-1
          + 512*G(0,-1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 512*G(0,-1,-1,y)*G(w2,t)*z^-1*t^-1
          + 512*G(0,-1,-1,y)*G(1,t)*z^-1*t^-1
          + 32*G(0,-1,-1,t)*G(0,y)*z^-1*t^-1
          - 64*G(0,-1,-1,t)*G(1,y)*z^-1*t^-1
          - 32*G(0,-1,-1,w1,t)*z^-1*t^-1
          + 32*G(0,-1,-1,1,t)*z^-1*t^-1
          - 448*G(0,-1,0,y)*G( - w2,t)*z^-1*t^-1
          + 448*G(0,-1,0,y)*G(w2,t)*z^-1*t^-1
          - 448*G(0,-1,0,y)*G(1,t)*z^-1*t^-1
          + 16*G(0,-1,0,-1,t)*z^-1*t^-1
          - 16*G(0,-1,0,1,t)*z^-1*t^-1
          + 384*G(0,-1,1,y)*G( - w2,t)*z^-1*t^-1
          - 384*G(0,-1,1,y)*G(w2,t)*z^-1*t^-1
          + 384*G(0,-1,1,y)*G(1,t)*z^-1*t^-1
          + 104*G(0,-1,1,t)*z^-1*t^-1
          - 64*G(0,-1,1,t)*G(0,y)*z^-1*t^-1
          - 32*G(0,-1,1,-1,t)*z^-1*t^-1
          + 96*G(0,-1,1,1,t)*z^-1*t^-1
          - 32*G(0,0, - w2, - w1,t)*z^-1*t^-1
          + 32*G(0,0, - w2,t)*G(0,y)*z^-1*t^-1
          - 64*G(0,0, - w2,t)*G(1,y)*z^-1*t^-1
          - 32*G(0,0, - w2,w1,t)*z^-1*t^-1
          + 32*G(0,0, - w2,-1,t)*z^-1*t^-1
          - 32*G(0,0, - w1,-1,t)*z^-1*t^-1
          + 32*G(0,0, - w1,1,t)*z^-1*t^-1
          + 112*G(0,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 240*G(0,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 364*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          - 240*G(0,0,y)*G( - w2,w1,t)*z^-1*t^-1
          + 56*G(0,0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 16*G(0,0,y)*G( - w2,-1,t)*z^-1*t^-1
          - 168*G(0,0,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 168*G(0,0,y)*G( - w1,w2,t)*z^-1*t^-1
          + 96*G(0,0,y)*G( - w1,-1,t)*z^-1*t^-1
          - 96*G(0,0,y)*G( - w1,1,t)*z^-1*t^-1
          - 168*G(0,0,y)*G(w1, - w2,t)*z^-1*t^-1
          + 168*G(0,0,y)*G(w1,w2,t)*z^-1*t^-1
          + 96*G(0,0,y)*G(w1,-1,t)*z^-1*t^-1
          - 96*G(0,0,y)*G(w1,1,t)*z^-1*t^-1
          - 56*G(0,0,y)*G(w2, - w2,t)*z^-1*t^-1
          + 240*G(0,0,y)*G(w2, - w1,t)*z^-1*t^-1
          + 364*G(0,0,y)*G(w2,t)*z^-1*t^-1
          + 240*G(0,0,y)*G(w2,w1,t)*z^-1*t^-1
          - 112*G(0,0,y)*G(w2,w2,t)*z^-1*t^-1
          - 16*G(0,0,y)*G(w2,1,t)*z^-1*t^-1
          + 112*G(0,0,y)*G(0, - w2,t)*z^-1*t^-1
          - 112*G(0,0,y)*G(0,w2,t)*z^-1*t^-1
          + 112*G(0,0,y)*G(0,1,t)*z^-1*t^-1
          - 240*G(0,0,y)*G(1, - w1,t)*z^-1*t^-1
          - 364*G(0,0,y)*G(1,t)*z^-1*t^-1
          - 240*G(0,0,y)*G(1,w1,t)*z^-1*t^-1
          + 168*G(0,0,y)*G(1,w2,t)*z^-1*t^-1
          + 128*G(0,0,y)*G(1,-1,t)*z^-1*t^-1
          - 112*G(0,0,y)*G(1,1,t)*z^-1*t^-1
          - 32*G(0,0,w1,-1,t)*z^-1*t^-1
          + 32*G(0,0,w1,1,t)*z^-1*t^-1
          + 32*G(0,0,w2, - w1,t)*z^-1*t^-1
          - 32*G(0,0,w2,t)*G(0,y)*z^-1*t^-1
          + 64*G(0,0,w2,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,0,w2,w1,t)*z^-1*t^-1
          - 32*G(0,0,w2,1,t)*z^-1*t^-1
          + 32*G(0,0,-1, - w1,t)*z^-1*t^-1
          - 448*G(0,0,-1,y)*G( - w2,t)*z^-1*t^-1
          + 448*G(0,0,-1,y)*G(w2,t)*z^-1*t^-1
          - 448*G(0,0,-1,y)*G(1,t)*z^-1*t^-1
          - 32*G(0,0,-1,t)*G(0,y)*z^-1*t^-1
          + 64*G(0,0,-1,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,0,-1,w1,t)*z^-1*t^-1
          - 32*G(0,0,-1,1,t)*z^-1*t^-1
          + 296*G(0,0,0,y)*G( - w2,t)*z^-1*t^-1
          - 296*G(0,0,0,y)*G(w2,t)*z^-1*t^-1
          + 296*G(0,0,0,y)*G(1,t)*z^-1*t^-1
          - 32*G(0,0,1, - w1,t)*z^-1*t^-1
          - 144*G(0,0,1,y)*G( - w2,t)*z^-1*t^-1
          + 144*G(0,0,1,y)*G(w2,t)*z^-1*t^-1
          - 144*G(0,0,1,y)*G(1,t)*z^-1*t^-1
          + 32*G(0,0,1,t)*G(0,y)*z^-1*t^-1
          - 64*G(0,0,1,t)*G(1,y)*z^-1*t^-1
          - 32*G(0,0,1,w1,t)*z^-1*t^-1
          + 32*G(0,0,1,-1,t)*z^-1*t^-1
          + 32*G(0,1, - w1, - w1,t)*z^-1*t^-1
          + 104*G(0,1, - w1,t)*z^-1*t^-1
          - 96*G(0,1, - w1,t)*G(0,y)*z^-1*t^-1
          + 64*G(0,1, - w1,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,1, - w1,w1,t)*z^-1*t^-1
          + 48*G(0,1, - w1,-1,t)*z^-1*t^-1
          - 16*G(0,1, - w1,1,t)*z^-1*t^-1
          - 96*G(0,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 96*G(0,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 312*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          + 96*G(0,1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 48*G(0,1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 96*G(0,1,y)*G( - w2,-1,t)*z^-1*t^-1
          + 144*G(0,1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 144*G(0,1,y)*G( - w1,w2,t)*z^-1*t^-1
          - 192*G(0,1,y)*G( - w1,-1,t)*z^-1*t^-1
          + 192*G(0,1,y)*G( - w1,1,t)*z^-1*t^-1
          + 144*G(0,1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 144*G(0,1,y)*G(w1,w2,t)*z^-1*t^-1
          - 192*G(0,1,y)*G(w1,-1,t)*z^-1*t^-1
          + 192*G(0,1,y)*G(w1,1,t)*z^-1*t^-1
          + 48*G(0,1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 96*G(0,1,y)*G(w2, - w1,t)*z^-1*t^-1
          - 312*G(0,1,y)*G(w2,t)*z^-1*t^-1
          - 96*G(0,1,y)*G(w2,w1,t)*z^-1*t^-1
          + 96*G(0,1,y)*G(w2,w2,t)*z^-1*t^-1
          - 96*G(0,1,y)*G(w2,1,t)*z^-1*t^-1
          - 96*G(0,1,y)*G(0, - w2,t)*z^-1*t^-1
          + 96*G(0,1,y)*G(0,w2,t)*z^-1*t^-1
          - 96*G(0,1,y)*G(0,1,t)*z^-1*t^-1
          + 96*G(0,1,y)*G(1, - w1,t)*z^-1*t^-1
          + 312*G(0,1,y)*G(1,t)*z^-1*t^-1
          + 96*G(0,1,y)*G(1,w1,t)*z^-1*t^-1
          - 144*G(0,1,y)*G(1,w2,t)*z^-1*t^-1
          + 96*G(0,1,y)*G(1,1,t)*z^-1*t^-1
          - 2*G(0,1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(0,1,t)*G( - i_,0,y)*z^-1*t^-1
          - 96*G(0,1,t)*G( - i_,1,y)*z^-1*t^-1
          + 48*G(0,1,t)*G(i_,0,y)*z^-1*t^-1
          - 96*G(0,1,t)*G(i_,1,y)*z^-1*t^-1
          - 104*G(0,1,t)*G(0,y)*z^-1*t^-1
          + 208*G(0,1,t)*G(1,y)*z^-1*t^-1
          + 256*G(0,1,t)*G(1,-1,y)*z^-1*t^-1
          - 192*G(0,1,t)*G(1,0,y)*z^-1*t^-1
          + 128*G(0,1,t)*G(1,1,y)*z^-1*t^-1
          + 32*G(0,1,w1, - w1,t)*z^-1*t^-1
          + 104*G(0,1,w1,t)*z^-1*t^-1
          - 96*G(0,1,w1,t)*G(0,y)*z^-1*t^-1
          + 64*G(0,1,w1,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,1,w1,w1,t)*z^-1*t^-1
          + 48*G(0,1,w1,-1,t)*z^-1*t^-1
          - 16*G(0,1,w1,1,t)*z^-1*t^-1
          - 48*G(0,1,w2, - w1,t)*z^-1*t^-1
          + 48*G(0,1,w2,t)*G(0,y)*z^-1*t^-1
          - 96*G(0,1,w2,t)*G(1,y)*z^-1*t^-1
          - 48*G(0,1,w2,w1,t)*z^-1*t^-1
          + 48*G(0,1,w2,1,t)*z^-1*t^-1
          + 384*G(0,1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 384*G(0,1,-1,y)*G(w2,t)*z^-1*t^-1
          + 384*G(0,1,-1,y)*G(1,t)*z^-1*t^-1
          - 104*G(0,1,-1,t)*z^-1*t^-1
          + 64*G(0,1,-1,t)*G(0,y)*z^-1*t^-1
          - 96*G(0,1,-1,-1,t)*z^-1*t^-1
          + 32*G(0,1,-1,1,t)*z^-1*t^-1
          - 288*G(0,1,0,y)*G( - w2,t)*z^-1*t^-1
          + 288*G(0,1,0,y)*G(w2,t)*z^-1*t^-1
          - 288*G(0,1,0,y)*G(1,t)*z^-1*t^-1
          + 16*G(0,1,0,-1,t)*z^-1*t^-1
          - 16*G(0,1,0,1,t)*z^-1*t^-1
          + 32*G(0,1,1, - w1,t)*z^-1*t^-1
          + 192*G(0,1,1,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(0,1,1,y)*G(w2,t)*z^-1*t^-1
          + 192*G(0,1,1,y)*G(1,t)*z^-1*t^-1
          - 32*G(0,1,1,t)*G(0,y)*z^-1*t^-1
          + 64*G(0,1,1,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,1,1,w1,t)*z^-1*t^-1
          - 32*G(0,1,1,-1,t)*z^-1*t^-1
          - 24*G(1, - w1, - w2, - w1,t)*z^-1*t^-1
          - 24*G(1, - w1, - w2,w1,t)*z^-1*t^-1
          + 24*G(1, - w1, - w2,-1,t)*z^-1*t^-1
          - 32*G(1, - w1, - w1, - w1,t)*z^-1*t^-1
          - 104*G(1, - w1, - w1,t)*z^-1*t^-1
          - 32*G(1, - w1, - w1,w1,t)*z^-1*t^-1
          - 48*G(1, - w1, - w1,-1,t)*z^-1*t^-1
          + 16*G(1, - w1, - w1,1,t)*z^-1*t^-1
          - 108*G(1, - w1,t)*z^-1*t^-1
          + 2*G(1, - w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(1, - w1,t)*G( - i_,0,y)*z^-1*t^-1
          + 96*G(1, - w1,t)*G( - i_,1,y)*z^-1*t^-1
          - 48*G(1, - w1,t)*G(i_,0,y)*z^-1*t^-1
          + 96*G(1, - w1,t)*G(i_,1,y)*z^-1*t^-1
          - 32*G(1, - w1,w1, - w1,t)*z^-1*t^-1
          - 104*G(1, - w1,w1,t)*z^-1*t^-1
          - 32*G(1, - w1,w1,w1,t)*z^-1*t^-1
          - 48*G(1, - w1,w1,-1,t)*z^-1*t^-1
          + 16*G(1, - w1,w1,1,t)*z^-1*t^-1
          + 72*G(1, - w1,w2, - w1,t)*z^-1*t^-1
          + 72*G(1, - w1,w2,w1,t)*z^-1*t^-1
          - 72*G(1, - w1,w2,1,t)*z^-1*t^-1
          + 48*G(1, - w1,-1, - w1,t)*z^-1*t^-1
          - 156*G(1, - w1,-1,t)*z^-1*t^-1
          + 48*G(1, - w1,-1,w1,t)*z^-1*t^-1
          - 80*G(1, - w1,-1,-1,t)*z^-1*t^-1
          - 64*G(1, - w1,-1,1,t)*z^-1*t^-1
          + 32*G(1, - w1,0,-1,t)*z^-1*t^-1
          - 32*G(1, - w1,0,1,t)*z^-1*t^-1
          - 80*G(1, - w1,1, - w1,t)*z^-1*t^-1
          + 52*G(1, - w1,1,t)*z^-1*t^-1
          - 80*G(1, - w1,1,w1,t)*z^-1*t^-1
          + 112*G(1, - w1,1,1,t)*z^-1*t^-1
          - 96*G(1, - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 96*G(1, - i_,0,y)*G(w2,t)*z^-1*t^-1
          + 192*G(1, - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(1, - i_,1,y)*G(w2,t)*z^-1*t^-1
          - 96*G(1,i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 96*G(1,i_,0,y)*G(w2,t)*z^-1*t^-1
          - 96*G(1,i_,0,y)*G(1,t)*z^-1*t^-1
          + 192*G(1,i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(1,i_,1,y)*G(w2,t)*z^-1*t^-1
          + 192*G(1,i_,1,y)*G(1,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2, - w2, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2, - w2, - w1,t)*z^-1*t^-1
          + 208*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2, - w2,w1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2, - w2,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2, - w2,-1,t)*z^-1*t^-1
          + 48*G(1,y)*G( - w2, - w1, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2, - w1, - w1,t)*z^-1*t^-1
          - 208*G(1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2, - w1,w1,t)*z^-1*t^-1
          + 48*G(1,y)*G( - w2, - w1,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2, - w1,-1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2, - w1,1,t)*z^-1*t^-1
          - 216*G(1,y)*G( - w2,t)*z^-1*t^-1
          + 4*G(1,y)*G( - w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(1,y)*G( - w2,w1, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2,w1, - w1,t)*z^-1*t^-1
          - 208*G(1,y)*G( - w2,w1,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2,w1,w1,t)*z^-1*t^-1
          + 48*G(1,y)*G( - w2,w1,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,w1,-1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,w1,1,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2,w2, - w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,w2, - w1,t)*z^-1*t^-1
          + 104*G(1,y)*G( - w2,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,w2,w1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,w2,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,w2,1,t)*z^-1*t^-1
          + 96*G(1,y)*G( - w2,-1, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2,-1, - w1,t)*z^-1*t^-1
          - 208*G(1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2,-1,w1,t)*z^-1*t^-1
          - 128*G(1,y)*G( - w2,-1,-1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2,-1,1,t)*z^-1*t^-1
          - 16*G(1,y)*G( - w2,0, - w2,t)*z^-1*t^-1
          + 16*G(1,y)*G( - w2,0,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,0,-1,t)*z^-1*t^-1
          - 32*G(1,y)*G( - w2,0,1,t)*z^-1*t^-1
          + 96*G(1,y)*G( - w1, - w2, - w2,t)*z^-1*t^-1
          - 96*G(1,y)*G( - w1, - w2, - w1,t)*z^-1*t^-1
          - 312*G(1,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 96*G(1,y)*G( - w1, - w2,w1,t)*z^-1*t^-1
          + 48*G(1,y)*G( - w1, - w2,w2,t)*z^-1*t^-1
          - 96*G(1,y)*G( - w1, - w2,-1,t)*z^-1*t^-1
          - 96*G(1,y)*G( - w1, - w1, - w2,t)*z^-1*t^-1
          + 96*G(1,y)*G( - w1, - w1,w2,t)*z^-1*t^-1
          + 128*G(1,y)*G( - w1, - w1,-1,t)*z^-1*t^-1
          - 128*G(1,y)*G( - w1, - w1,1,t)*z^-1*t^-1
          - 96*G(1,y)*G( - w1,w1, - w2,t)*z^-1*t^-1
          + 96*G(1,y)*G( - w1,w1,w2,t)*z^-1*t^-1
          + 128*G(1,y)*G( - w1,w1,-1,t)*z^-1*t^-1
          - 128*G(1,y)*G( - w1,w1,1,t)*z^-1*t^-1
          - 48*G(1,y)*G( - w1,w2, - w2,t)*z^-1*t^-1
          + 96*G(1,y)*G( - w1,w2, - w1,t)*z^-1*t^-1
          + 312*G(1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 96*G(1,y)*G( - w1,w2,w1,t)*z^-1*t^-1
          - 96*G(1,y)*G( - w1,w2,w2,t)*z^-1*t^-1
          + 96*G(1,y)*G( - w1,w2,1,t)*z^-1*t^-1
          - 192*G(1,y)*G( - w1,-1, - w2,t)*z^-1*t^-1
          + 128*G(1,y)*G( - w1,-1, - w1,t)*z^-1*t^-1
          + 416*G(1,y)*G( - w1,-1,t)*z^-1*t^-1
          + 128*G(1,y)*G( - w1,-1,w1,t)*z^-1*t^-1
          + 192*G(1,y)*G( - w1,-1,-1,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w1,-1,1,t)*z^-1*t^-1
          + 96*G(1,y)*G( - w1,0, - w2,t)*z^-1*t^-1
          - 96*G(1,y)*G( - w1,0,w2,t)*z^-1*t^-1
          - 128*G(1,y)*G( - w1,0,-1,t)*z^-1*t^-1
          + 128*G(1,y)*G( - w1,0,1,t)*z^-1*t^-1
          - 128*G(1,y)*G( - w1,1, - w1,t)*z^-1*t^-1
          - 416*G(1,y)*G( - w1,1,t)*z^-1*t^-1
          - 128*G(1,y)*G( - w1,1,w1,t)*z^-1*t^-1
          + 192*G(1,y)*G( - w1,1,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w1,1,-1,t)*z^-1*t^-1
          - 192*G(1,y)*G( - w1,1,1,t)*z^-1*t^-1
          + 96*G(1,y)*G(w1, - w2, - w2,t)*z^-1*t^-1
          - 96*G(1,y)*G(w1, - w2, - w1,t)*z^-1*t^-1
          - 312*G(1,y)*G(w1, - w2,t)*z^-1*t^-1
          - 96*G(1,y)*G(w1, - w2,w1,t)*z^-1*t^-1
          + 48*G(1,y)*G(w1, - w2,w2,t)*z^-1*t^-1
          - 96*G(1,y)*G(w1, - w2,-1,t)*z^-1*t^-1
          - 96*G(1,y)*G(w1, - w1, - w2,t)*z^-1*t^-1
          + 96*G(1,y)*G(w1, - w1,w2,t)*z^-1*t^-1
          + 128*G(1,y)*G(w1, - w1,-1,t)*z^-1*t^-1
          - 128*G(1,y)*G(w1, - w1,1,t)*z^-1*t^-1
          - 96*G(1,y)*G(w1,w1, - w2,t)*z^-1*t^-1
          + 96*G(1,y)*G(w1,w1,w2,t)*z^-1*t^-1
          + 128*G(1,y)*G(w1,w1,-1,t)*z^-1*t^-1
          - 128*G(1,y)*G(w1,w1,1,t)*z^-1*t^-1
          - 48*G(1,y)*G(w1,w2, - w2,t)*z^-1*t^-1
          + 96*G(1,y)*G(w1,w2, - w1,t)*z^-1*t^-1
          + 312*G(1,y)*G(w1,w2,t)*z^-1*t^-1
          + 96*G(1,y)*G(w1,w2,w1,t)*z^-1*t^-1
          - 96*G(1,y)*G(w1,w2,w2,t)*z^-1*t^-1
          + 96*G(1,y)*G(w1,w2,1,t)*z^-1*t^-1
          - 192*G(1,y)*G(w1,-1, - w2,t)*z^-1*t^-1
          + 128*G(1,y)*G(w1,-1, - w1,t)*z^-1*t^-1
          + 416*G(1,y)*G(w1,-1,t)*z^-1*t^-1
          + 128*G(1,y)*G(w1,-1,w1,t)*z^-1*t^-1
          + 192*G(1,y)*G(w1,-1,-1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w1,-1,1,t)*z^-1*t^-1
          + 96*G(1,y)*G(w1,0, - w2,t)*z^-1*t^-1
          - 96*G(1,y)*G(w1,0,w2,t)*z^-1*t^-1
          - 128*G(1,y)*G(w1,0,-1,t)*z^-1*t^-1
          + 128*G(1,y)*G(w1,0,1,t)*z^-1*t^-1
          - 128*G(1,y)*G(w1,1, - w1,t)*z^-1*t^-1
          - 416*G(1,y)*G(w1,1,t)*z^-1*t^-1
          - 128*G(1,y)*G(w1,1,w1,t)*z^-1*t^-1
          + 192*G(1,y)*G(w1,1,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(w1,1,-1,t)*z^-1*t^-1
          - 192*G(1,y)*G(w1,1,1,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2, - w2, - w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2, - w2, - w1,t)*z^-1*t^-1
          - 104*G(1,y)*G(w2, - w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2, - w2,w1,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2, - w2,w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2, - w2,-1,t)*z^-1*t^-1
          - 48*G(1,y)*G(w2, - w1, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2, - w1, - w1,t)*z^-1*t^-1
          + 208*G(1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2, - w1,w1,t)*z^-1*t^-1
          - 48*G(1,y)*G(w2, - w1,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2, - w1,-1,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2, - w1,1,t)*z^-1*t^-1
          + 216*G(1,y)*G(w2,t)*z^-1*t^-1
          - 4*G(1,y)*G(w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(1,y)*G(w2,w1, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2,w1, - w1,t)*z^-1*t^-1
          + 208*G(1,y)*G(w2,w1,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2,w1,w1,t)*z^-1*t^-1
          - 48*G(1,y)*G(w2,w1,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2,w1,-1,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2,w1,1,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2,w2, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,w2, - w1,t)*z^-1*t^-1
          - 208*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,w2,w1,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2,w2,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,w2,1,t)*z^-1*t^-1
          - 16*G(1,y)*G(w2,0, - w2,t)*z^-1*t^-1
          + 16*G(1,y)*G(w2,0,w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(w2,0,-1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,0,1,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2,1, - w1,t)*z^-1*t^-1
          + 208*G(1,y)*G(w2,1,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2,1,w1,t)*z^-1*t^-1
          - 96*G(1,y)*G(w2,1,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,1,-1,t)*z^-1*t^-1
          + 128*G(1,y)*G(w2,1,1,t)*z^-1*t^-1
          - 48*G(1,y)*G(1, - w1, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(1, - w1, - w1,t)*z^-1*t^-1
          - 208*G(1,y)*G(1, - w1,t)*z^-1*t^-1
          - 64*G(1,y)*G(1, - w1,w1,t)*z^-1*t^-1
          + 144*G(1,y)*G(1, - w1,w2,t)*z^-1*t^-1
          + 96*G(1,y)*G(1, - w1,-1,t)*z^-1*t^-1
          - 160*G(1,y)*G(1, - w1,1,t)*z^-1*t^-1
          - 216*G(1,y)*G(1,t)*z^-1*t^-1
          + 4*G(1,y)*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(1,y)*G(1,w1, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G(1,w1, - w1,t)*z^-1*t^-1
          - 208*G(1,y)*G(1,w1,t)*z^-1*t^-1
          - 64*G(1,y)*G(1,w1,w1,t)*z^-1*t^-1
          + 144*G(1,y)*G(1,w1,w2,t)*z^-1*t^-1
          + 96*G(1,y)*G(1,w1,-1,t)*z^-1*t^-1
          - 160*G(1,y)*G(1,w1,1,t)*z^-1*t^-1
          - 48*G(1,y)*G(1,w2, - w2,t)*z^-1*t^-1
          + 96*G(1,y)*G(1,w2, - w1,t)*z^-1*t^-1
          + 312*G(1,y)*G(1,w2,t)*z^-1*t^-1
          + 96*G(1,y)*G(1,w2,w1,t)*z^-1*t^-1
          - 96*G(1,y)*G(1,w2,w2,t)*z^-1*t^-1
          + 96*G(1,y)*G(1,w2,1,t)*z^-1*t^-1
          - G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 5*G(1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 72*G(1,t)*G( - i_, - i_,0,y)*z^-1*t^-1
          - 144*G(1,t)*G( - i_, - i_,1,y)*z^-1*t^-1
          + 72*G(1,t)*G( - i_,i_,0,y)*z^-1*t^-1
          - 144*G(1,t)*G( - i_,i_,1,y)*z^-1*t^-1
          - 3*G(1,t)*G( - i_,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 192*G(1,t)*G( - i_,-1,0,y)*z^-1*t^-1
          + 384*G(1,t)*G( - i_,-1,1,y)*z^-1*t^-1
          - 156*G(1,t)*G( - i_,0,y)*z^-1*t^-1
          - 192*G(1,t)*G( - i_,0,-1,y)*z^-1*t^-1
          + 168*G(1,t)*G( - i_,0,0,y)*z^-1*t^-1
          - 144*G(1,t)*G( - i_,0,1,y)*z^-1*t^-1
          + 312*G(1,t)*G( - i_,1,y)*z^-1*t^-1
          + 384*G(1,t)*G( - i_,1,-1,y)*z^-1*t^-1
          - 288*G(1,t)*G( - i_,1,0,y)*z^-1*t^-1
          + 192*G(1,t)*G( - i_,1,1,y)*z^-1*t^-1
          + 72*G(1,t)*G(i_, - i_,0,y)*z^-1*t^-1
          - 144*G(1,t)*G(i_, - i_,1,y)*z^-1*t^-1
          + 72*G(1,t)*G(i_,i_,0,y)*z^-1*t^-1
          - 144*G(1,t)*G(i_,i_,1,y)*z^-1*t^-1
          - 3*G(1,t)*G(i_,y)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 192*G(1,t)*G(i_,-1,0,y)*z^-1*t^-1
          + 384*G(1,t)*G(i_,-1,1,y)*z^-1*t^-1
          - 156*G(1,t)*G(i_,0,y)*z^-1*t^-1
          - 192*G(1,t)*G(i_,0,-1,y)*z^-1*t^-1
          + 168*G(1,t)*G(i_,0,0,y)*z^-1*t^-1
          - 144*G(1,t)*G(i_,0,1,y)*z^-1*t^-1
          + 312*G(1,t)*G(i_,1,y)*z^-1*t^-1
          + 384*G(1,t)*G(i_,1,-1,y)*z^-1*t^-1
          - 288*G(1,t)*G(i_,1,0,y)*z^-1*t^-1
          + 192*G(1,t)*G(i_,1,1,y)*z^-1*t^-1
          - 96*G(1,t)*G(1, - i_,0,y)*z^-1*t^-1
          + 192*G(1,t)*G(1, - i_,1,y)*z^-1*t^-1
          - 24*G(1,w1, - w2, - w1,t)*z^-1*t^-1
          - 24*G(1,w1, - w2,w1,t)*z^-1*t^-1
          + 24*G(1,w1, - w2,-1,t)*z^-1*t^-1
          - 32*G(1,w1, - w1, - w1,t)*z^-1*t^-1
          - 104*G(1,w1, - w1,t)*z^-1*t^-1
          - 32*G(1,w1, - w1,w1,t)*z^-1*t^-1
          - 48*G(1,w1, - w1,-1,t)*z^-1*t^-1
          + 16*G(1,w1, - w1,1,t)*z^-1*t^-1
          - 108*G(1,w1,t)*z^-1*t^-1
          + 2*G(1,w1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(1,w1,t)*G( - i_,0,y)*z^-1*t^-1
          + 96*G(1,w1,t)*G( - i_,1,y)*z^-1*t^-1
          - 48*G(1,w1,t)*G(i_,0,y)*z^-1*t^-1
          + 96*G(1,w1,t)*G(i_,1,y)*z^-1*t^-1
          - 32*G(1,w1,w1, - w1,t)*z^-1*t^-1
          - 104*G(1,w1,w1,t)*z^-1*t^-1
          - 32*G(1,w1,w1,w1,t)*z^-1*t^-1
          - 48*G(1,w1,w1,-1,t)*z^-1*t^-1
          + 16*G(1,w1,w1,1,t)*z^-1*t^-1
          + 72*G(1,w1,w2, - w1,t)*z^-1*t^-1
          + 72*G(1,w1,w2,w1,t)*z^-1*t^-1
          - 72*G(1,w1,w2,1,t)*z^-1*t^-1
          + 48*G(1,w1,-1, - w1,t)*z^-1*t^-1
          - 156*G(1,w1,-1,t)*z^-1*t^-1
          + 48*G(1,w1,-1,w1,t)*z^-1*t^-1
          - 80*G(1,w1,-1,-1,t)*z^-1*t^-1
          - 64*G(1,w1,-1,1,t)*z^-1*t^-1
          + 32*G(1,w1,0,-1,t)*z^-1*t^-1
          - 32*G(1,w1,0,1,t)*z^-1*t^-1
          - 80*G(1,w1,1, - w1,t)*z^-1*t^-1
          + 52*G(1,w1,1,t)*z^-1*t^-1
          - 80*G(1,w1,1,w1,t)*z^-1*t^-1
          + 112*G(1,w1,1,1,t)*z^-1*t^-1
          - 24*G(1,w2, - w2, - w1,t)*z^-1*t^-1
          - 24*G(1,w2, - w2,w1,t)*z^-1*t^-1
          + 24*G(1,w2, - w2,-1,t)*z^-1*t^-1
          + 48*G(1,w2, - w1, - w1,t)*z^-1*t^-1
          + 156*G(1,w2, - w1,t)*z^-1*t^-1
          + 48*G(1,w2, - w1,w1,t)*z^-1*t^-1
          + 24*G(1,w2, - w1,-1,t)*z^-1*t^-1
          + 24*G(1,w2, - w1,1,t)*z^-1*t^-1
          - 3*G(1,w2,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 72*G(1,w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 144*G(1,w2,t)*G( - i_,1,y)*z^-1*t^-1
          + 72*G(1,w2,t)*G(i_,0,y)*z^-1*t^-1
          - 144*G(1,w2,t)*G(i_,1,y)*z^-1*t^-1
          + 48*G(1,w2,w1, - w1,t)*z^-1*t^-1
          + 156*G(1,w2,w1,t)*z^-1*t^-1
          + 48*G(1,w2,w1,w1,t)*z^-1*t^-1
          + 24*G(1,w2,w1,-1,t)*z^-1*t^-1
          + 24*G(1,w2,w1,1,t)*z^-1*t^-1
          - 48*G(1,w2,w2, - w1,t)*z^-1*t^-1
          - 48*G(1,w2,w2,w1,t)*z^-1*t^-1
          + 48*G(1,w2,w2,1,t)*z^-1*t^-1
          - 24*G(1,w2,0,-1,t)*z^-1*t^-1
          + 24*G(1,w2,0,1,t)*z^-1*t^-1
          + 48*G(1,w2,1, - w1,t)*z^-1*t^-1
          - 156*G(1,w2,1,t)*z^-1*t^-1
          + 48*G(1,w2,1,w1,t)*z^-1*t^-1
          - 144*G(1,w2,1,1,t)*z^-1*t^-1
          - 32*G(1,-1, - w1,-1,t)*z^-1*t^-1
          + 32*G(1,-1, - w1,1,t)*z^-1*t^-1
          + 256*G(1,-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 832*G(1,-1,y)*G( - w2,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 128*G(1,-1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 384*G(1,-1,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 384*G(1,-1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 512*G(1,-1,y)*G( - w1,-1,t)*z^-1*t^-1
          - 512*G(1,-1,y)*G( - w1,1,t)*z^-1*t^-1
          - 384*G(1,-1,y)*G(w1, - w2,t)*z^-1*t^-1
          + 384*G(1,-1,y)*G(w1,w2,t)*z^-1*t^-1
          + 512*G(1,-1,y)*G(w1,-1,t)*z^-1*t^-1
          - 512*G(1,-1,y)*G(w1,1,t)*z^-1*t^-1
          - 128*G(1,-1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 256*G(1,-1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 832*G(1,-1,y)*G(w2,t)*z^-1*t^-1
          + 256*G(1,-1,y)*G(w2,w1,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G(w2,w2,t)*z^-1*t^-1
          + 256*G(1,-1,y)*G(w2,1,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G(1, - w1,t)*z^-1*t^-1
          - 832*G(1,-1,y)*G(1,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G(1,w1,t)*z^-1*t^-1
          + 384*G(1,-1,y)*G(1,w2,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G(1,1,t)*z^-1*t^-1
          + 108*G(1,-1,t)*z^-1*t^-1
          - 32*G(1,-1,w1,-1,t)*z^-1*t^-1
          + 32*G(1,-1,w1,1,t)*z^-1*t^-1
          - 32*G(1,-1,-1, - w1,t)*z^-1*t^-1
          - 1024*G(1,-1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 1024*G(1,-1,-1,y)*G(w2,t)*z^-1*t^-1
          - 1024*G(1,-1,-1,y)*G(1,t)*z^-1*t^-1
          + 312*G(1,-1,-1,t)*z^-1*t^-1
          - 64*G(1,-1,-1,t)*G(1,y)*z^-1*t^-1
          - 32*G(1,-1,-1,w1,t)*z^-1*t^-1
          + 224*G(1,-1,-1,-1,t)*z^-1*t^-1
          + 768*G(1,-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 768*G(1,-1,0,y)*G(w2,t)*z^-1*t^-1
          + 768*G(1,-1,0,y)*G(1,t)*z^-1*t^-1
          - 64*G(1,-1,0,-1,t)*z^-1*t^-1
          + 64*G(1,-1,0,1,t)*z^-1*t^-1
          + 32*G(1,-1,1, - w1,t)*z^-1*t^-1
          - 512*G(1,-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 512*G(1,-1,1,y)*G(w2,t)*z^-1*t^-1
          - 512*G(1,-1,1,y)*G(1,t)*z^-1*t^-1
          - 104*G(1,-1,1,t)*z^-1*t^-1
          + 64*G(1,-1,1,t)*G(1,y)*z^-1*t^-1
          + 32*G(1,-1,1,w1,t)*z^-1*t^-1
          + 64*G(1,-1,1,-1,t)*z^-1*t^-1
          - 160*G(1,-1,1,1,t)*z^-1*t^-1
          + 24*G(1,0, - w2, - w1,t)*z^-1*t^-1
          + 48*G(1,0, - w2,t)*G(1,y)*z^-1*t^-1
          + 24*G(1,0, - w2,w1,t)*z^-1*t^-1
          - 24*G(1,0, - w2,-1,t)*z^-1*t^-1
          + 32*G(1,0, - w1,-1,t)*z^-1*t^-1
          - 32*G(1,0, - w1,1,t)*z^-1*t^-1
          - 192*G(1,0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 192*G(1,0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 624*G(1,0,y)*G( - w2,t)*z^-1*t^-1
          + 192*G(1,0,y)*G( - w2,w1,t)*z^-1*t^-1
          - 96*G(1,0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 192*G(1,0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 288*G(1,0,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 288*G(1,0,y)*G( - w1,w2,t)*z^-1*t^-1
          - 384*G(1,0,y)*G( - w1,-1,t)*z^-1*t^-1
          + 384*G(1,0,y)*G( - w1,1,t)*z^-1*t^-1
          + 288*G(1,0,y)*G(w1, - w2,t)*z^-1*t^-1
          - 288*G(1,0,y)*G(w1,w2,t)*z^-1*t^-1
          - 384*G(1,0,y)*G(w1,-1,t)*z^-1*t^-1
          + 384*G(1,0,y)*G(w1,1,t)*z^-1*t^-1
          + 96*G(1,0,y)*G(w2, - w2,t)*z^-1*t^-1
          - 192*G(1,0,y)*G(w2, - w1,t)*z^-1*t^-1
          - 624*G(1,0,y)*G(w2,t)*z^-1*t^-1
          - 192*G(1,0,y)*G(w2,w1,t)*z^-1*t^-1
          + 192*G(1,0,y)*G(w2,w2,t)*z^-1*t^-1
          - 192*G(1,0,y)*G(w2,1,t)*z^-1*t^-1
          + 192*G(1,0,y)*G(1, - w1,t)*z^-1*t^-1
          + 624*G(1,0,y)*G(1,t)*z^-1*t^-1
          + 192*G(1,0,y)*G(1,w1,t)*z^-1*t^-1
          - 288*G(1,0,y)*G(1,w2,t)*z^-1*t^-1
          + 192*G(1,0,y)*G(1,1,t)*z^-1*t^-1
          + 32*G(1,0,w1,-1,t)*z^-1*t^-1
          - 32*G(1,0,w1,1,t)*z^-1*t^-1
          - 24*G(1,0,w2, - w1,t)*z^-1*t^-1
          - 48*G(1,0,w2,t)*G(1,y)*z^-1*t^-1
          - 24*G(1,0,w2,w1,t)*z^-1*t^-1
          + 24*G(1,0,w2,1,t)*z^-1*t^-1
          - 16*G(1,0,-1, - w1,t)*z^-1*t^-1
          + 768*G(1,0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 768*G(1,0,-1,y)*G(w2,t)*z^-1*t^-1
          + 768*G(1,0,-1,y)*G(1,t)*z^-1*t^-1
          - 52*G(1,0,-1,t)*z^-1*t^-1
          - 32*G(1,0,-1,t)*G(1,y)*z^-1*t^-1
          - 16*G(1,0,-1,w1,t)*z^-1*t^-1
          - 48*G(1,0,-1,-1,t)*z^-1*t^-1
          + 32*G(1,0,-1,1,t)*z^-1*t^-1
          - 480*G(1,0,0,y)*G( - w2,t)*z^-1*t^-1
          + 480*G(1,0,0,y)*G(w2,t)*z^-1*t^-1
          - 480*G(1,0,0,y)*G(1,t)*z^-1*t^-1
          + 16*G(1,0,0,-1,t)*z^-1*t^-1
          - 16*G(1,0,0,1,t)*z^-1*t^-1
          + 16*G(1,0,1, - w1,t)*z^-1*t^-1
          + 192*G(1,0,1,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(1,0,1,y)*G(w2,t)*z^-1*t^-1
          + 192*G(1,0,1,y)*G(1,t)*z^-1*t^-1
          + 52*G(1,0,1,t)*z^-1*t^-1
          + 32*G(1,0,1,t)*G(1,y)*z^-1*t^-1
          + 16*G(1,0,1,w1,t)*z^-1*t^-1
          - 32*G(1,0,1,-1,t)*z^-1*t^-1
          + 48*G(1,0,1,1,t)*z^-1*t^-1
          - 32*G(1,1, - w1, - w1,t)*z^-1*t^-1
          - 104*G(1,1, - w1,t)*z^-1*t^-1
          - 64*G(1,1, - w1,t)*G(1,y)*z^-1*t^-1
          - 32*G(1,1, - w1,w1,t)*z^-1*t^-1
          - 48*G(1,1, - w1,-1,t)*z^-1*t^-1
          + 16*G(1,1, - w1,1,t)*z^-1*t^-1
          + 128*G(1,1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 128*G(1,1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 416*G(1,1,y)*G( - w2,t)*z^-1*t^-1
          - 128*G(1,1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 64*G(1,1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 128*G(1,1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 192*G(1,1,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 192*G(1,1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 256*G(1,1,y)*G( - w1,-1,t)*z^-1*t^-1
          - 256*G(1,1,y)*G( - w1,1,t)*z^-1*t^-1
          - 192*G(1,1,y)*G(w1, - w2,t)*z^-1*t^-1
          + 192*G(1,1,y)*G(w1,w2,t)*z^-1*t^-1
          + 256*G(1,1,y)*G(w1,-1,t)*z^-1*t^-1
          - 256*G(1,1,y)*G(w1,1,t)*z^-1*t^-1
          - 64*G(1,1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 128*G(1,1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 416*G(1,1,y)*G(w2,t)*z^-1*t^-1
          + 128*G(1,1,y)*G(w2,w1,t)*z^-1*t^-1
          - 128*G(1,1,y)*G(w2,w2,t)*z^-1*t^-1
          + 128*G(1,1,y)*G(w2,1,t)*z^-1*t^-1
          - 128*G(1,1,y)*G(1, - w1,t)*z^-1*t^-1
          - 416*G(1,1,y)*G(1,t)*z^-1*t^-1
          - 128*G(1,1,y)*G(1,w1,t)*z^-1*t^-1
          + 192*G(1,1,y)*G(1,w2,t)*z^-1*t^-1
          - 128*G(1,1,y)*G(1,1,t)*z^-1*t^-1
          + 2*G(1,1,t)*z^-1*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(1,1,t)*G( - i_,0,y)*z^-1*t^-1
          + 96*G(1,1,t)*G( - i_,1,y)*z^-1*t^-1
          - 48*G(1,1,t)*G(i_,0,y)*z^-1*t^-1
          + 96*G(1,1,t)*G(i_,1,y)*z^-1*t^-1
          - 208*G(1,1,t)*G(1,y)*z^-1*t^-1
          - 32*G(1,1,w1, - w1,t)*z^-1*t^-1
          - 104*G(1,1,w1,t)*z^-1*t^-1
          - 64*G(1,1,w1,t)*G(1,y)*z^-1*t^-1
          - 32*G(1,1,w1,w1,t)*z^-1*t^-1
          - 48*G(1,1,w1,-1,t)*z^-1*t^-1
          + 16*G(1,1,w1,1,t)*z^-1*t^-1
          + 48*G(1,1,w2, - w1,t)*z^-1*t^-1
          + 96*G(1,1,w2,t)*G(1,y)*z^-1*t^-1
          + 48*G(1,1,w2,w1,t)*z^-1*t^-1
          - 48*G(1,1,w2,1,t)*z^-1*t^-1
          - 512*G(1,1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 512*G(1,1,-1,y)*G(w2,t)*z^-1*t^-1
          - 512*G(1,1,-1,y)*G(1,t)*z^-1*t^-1
          + 104*G(1,1,-1,t)*z^-1*t^-1
          + 96*G(1,1,-1,-1,t)*z^-1*t^-1
          - 32*G(1,1,-1,1,t)*z^-1*t^-1
          + 384*G(1,1,0,y)*G( - w2,t)*z^-1*t^-1
          - 384*G(1,1,0,y)*G(w2,t)*z^-1*t^-1
          + 384*G(1,1,0,y)*G(1,t)*z^-1*t^-1
          - 16*G(1,1,0,-1,t)*z^-1*t^-1
          + 16*G(1,1,0,1,t)*z^-1*t^-1
          - 32*G(1,1,1, - w1,t)*z^-1*t^-1
          - 256*G(1,1,1,y)*G( - w2,t)*z^-1*t^-1
          + 256*G(1,1,1,y)*G(w2,t)*z^-1*t^-1
          - 256*G(1,1,1,y)*G(1,t)*z^-1*t^-1
          - 64*G(1,1,1,t)*G(1,y)*z^-1*t^-1
          - 32*G(1,1,1,w1,t)*z^-1*t^-1
          + 32*G(1,1,1,-1,t)*z^-1*t^-1
          )

       + ep^2 * (
          + Help(ep^2)
          )

       + i_*ep^-1*Pi*a^-2 * (
          - 8*G( - w2,t)*z^-1*t^-1
          + 8*G(w2,t)*z^-1*t^-1
          + 8*G(-1,t)*z^-1*t^-1
          - 8*G(1,t)*z^-1*t^-1
          )

       + i_*Pi*a^-2 * (
          - 16*G( - w2, - w2,t)*z^-1*t^-1
          + 16*G( - w2, - w1,t)*z^-1*t^-1
          + 40*G( - w2,t)*z^-1*t^-1
          + 16*G( - w2,w1,t)*z^-1*t^-1
          - 8*G( - w2,w2,t)*z^-1*t^-1
          + 16*G( - w2,-1,t)*z^-1*t^-1
          + 24*G( - w1, - w2,t)*z^-1*t^-1
          - 24*G( - w1,w2,t)*z^-1*t^-1
          - 32*G( - w1,-1,t)*z^-1*t^-1
          + 32*G( - w1,1,t)*z^-1*t^-1
          - 24*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          - 24*G(i_,y)*G( - w2,t)*z^-1*t^-1
          + 24*G(i_,y)*G(w2,t)*z^-1*t^-1
          + 24*G(w1, - w2,t)*z^-1*t^-1
          - 24*G(w1,w2,t)*z^-1*t^-1
          - 32*G(w1,-1,t)*z^-1*t^-1
          + 32*G(w1,1,t)*z^-1*t^-1
          + 8*G(w2, - w2,t)*z^-1*t^-1
          - 16*G(w2, - w1,t)*z^-1*t^-1
          - 40*G(w2,t)*z^-1*t^-1
          + 24*G(w2,t)*G( - i_,y)*z^-1*t^-1
          - 16*G(w2,w1,t)*z^-1*t^-1
          + 16*G(w2,w2,t)*z^-1*t^-1
          - 16*G(w2,1,t)*z^-1*t^-1
          + 24*G(-1, - w2,t)*z^-1*t^-1
          - 16*G(-1, - w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2,t)*z^-1*t^-1
          - 64*G(-1,y)*G(-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(1,t)*z^-1*t^-1
          - 40*G(-1,t)*z^-1*t^-1
          + 24*G(-1,t)*G( - i_,y)*z^-1*t^-1
          + 24*G(-1,t)*G(i_,y)*z^-1*t^-1
          + 24*G(-1,t)*G(0,y)*z^-1*t^-1
          - 32*G(-1,t)*G(1,y)*z^-1*t^-1
          - 16*G(-1,w1,t)*z^-1*t^-1
          - 16*G(-1,-1,t)*z^-1*t^-1
          - 16*G(0, - w2,t)*z^-1*t^-1
          - 24*G(0,y)*G( - w2,t)*z^-1*t^-1
          + 24*G(0,y)*G(w2,t)*z^-1*t^-1
          - 24*G(0,y)*G(1,t)*z^-1*t^-1
          + 16*G(0,w2,t)*z^-1*t^-1
          + 16*G(0,-1,t)*z^-1*t^-1
          - 16*G(0,1,t)*z^-1*t^-1
          + 16*G(1, - w1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2,t)*z^-1*t^-1
          + 32*G(1,y)*G(1,t)*z^-1*t^-1
          + 40*G(1,t)*z^-1*t^-1
          - 24*G(1,t)*G( - i_,y)*z^-1*t^-1
          - 24*G(1,t)*G(i_,y)*z^-1*t^-1
          + 16*G(1,w1,t)*z^-1*t^-1
          - 24*G(1,w2,t)*z^-1*t^-1
          + 16*G(1,1,t)*z^-1*t^-1
          )

       + i_*ep*Pi*a^-2 * (
          - 32*G( - w2, - w2, - w2,t)*z^-1*t^-1
          + 32*G( - w2, - w2, - w1,t)*z^-1*t^-1
          + 80*G( - w2, - w2,t)*z^-1*t^-1
          + 32*G( - w2, - w2,w1,t)*z^-1*t^-1
          - 16*G( - w2, - w2,w2,t)*z^-1*t^-1
          + 32*G( - w2, - w2,-1,t)*z^-1*t^-1
          + 24*G( - w2, - w1, - w2,t)*z^-1*t^-1
          - 32*G( - w2, - w1, - w1,t)*z^-1*t^-1
          - 80*G( - w2, - w1,t)*z^-1*t^-1
          - 32*G( - w2, - w1,w1,t)*z^-1*t^-1
          + 24*G( - w2, - w1,w2,t)*z^-1*t^-1
          - 16*G( - w2, - w1,-1,t)*z^-1*t^-1
          - 16*G( - w2, - w1,1,t)*z^-1*t^-1
          - 48*G( - w2,t)*z^-1*t^-1
          + 24*G( - w2,w1, - w2,t)*z^-1*t^-1
          - 32*G( - w2,w1, - w1,t)*z^-1*t^-1
          - 80*G( - w2,w1,t)*z^-1*t^-1
          - 32*G( - w2,w1,w1,t)*z^-1*t^-1
          + 24*G( - w2,w1,w2,t)*z^-1*t^-1
          - 16*G( - w2,w1,-1,t)*z^-1*t^-1
          - 16*G( - w2,w1,1,t)*z^-1*t^-1
          - 8*G( - w2,w2, - w2,t)*z^-1*t^-1
          + 16*G( - w2,w2, - w1,t)*z^-1*t^-1
          + 40*G( - w2,w2,t)*z^-1*t^-1
          + 16*G( - w2,w2,w1,t)*z^-1*t^-1
          - 16*G( - w2,w2,w2,t)*z^-1*t^-1
          + 16*G( - w2,w2,1,t)*z^-1*t^-1
          + 48*G( - w2,-1, - w2,t)*z^-1*t^-1
          - 32*G( - w2,-1, - w1,t)*z^-1*t^-1
          - 80*G( - w2,-1,t)*z^-1*t^-1
          - 32*G( - w2,-1,w1,t)*z^-1*t^-1
          - 64*G( - w2,-1,-1,t)*z^-1*t^-1
          + 32*G( - w2,-1,1,t)*z^-1*t^-1
          - 8*G( - w2,0, - w2,t)*z^-1*t^-1
          + 8*G( - w2,0,w2,t)*z^-1*t^-1
          + 16*G( - w2,0,-1,t)*z^-1*t^-1
          - 16*G( - w2,0,1,t)*z^-1*t^-1
          + 48*G( - w1, - w2, - w2,t)*z^-1*t^-1
          - 48*G( - w1, - w2, - w1,t)*z^-1*t^-1
          - 120*G( - w1, - w2,t)*z^-1*t^-1
          - 48*G( - w1, - w2,w1,t)*z^-1*t^-1
          + 24*G( - w1, - w2,w2,t)*z^-1*t^-1
          - 48*G( - w1, - w2,-1,t)*z^-1*t^-1
          - 48*G( - w1, - w1, - w2,t)*z^-1*t^-1
          + 48*G( - w1, - w1,w2,t)*z^-1*t^-1
          + 64*G( - w1, - w1,-1,t)*z^-1*t^-1
          - 64*G( - w1, - w1,1,t)*z^-1*t^-1
          - 48*G( - w1,w1, - w2,t)*z^-1*t^-1
          + 48*G( - w1,w1,w2,t)*z^-1*t^-1
          + 64*G( - w1,w1,-1,t)*z^-1*t^-1
          - 64*G( - w1,w1,1,t)*z^-1*t^-1
          - 24*G( - w1,w2, - w2,t)*z^-1*t^-1
          + 48*G( - w1,w2, - w1,t)*z^-1*t^-1
          + 120*G( - w1,w2,t)*z^-1*t^-1
          + 48*G( - w1,w2,w1,t)*z^-1*t^-1
          - 48*G( - w1,w2,w2,t)*z^-1*t^-1
          + 48*G( - w1,w2,1,t)*z^-1*t^-1
          - 96*G( - w1,-1, - w2,t)*z^-1*t^-1
          + 64*G( - w1,-1, - w1,t)*z^-1*t^-1
          + 160*G( - w1,-1,t)*z^-1*t^-1
          + 64*G( - w1,-1,w1,t)*z^-1*t^-1
          + 96*G( - w1,-1,-1,t)*z^-1*t^-1
          - 32*G( - w1,-1,1,t)*z^-1*t^-1
          + 48*G( - w1,0, - w2,t)*z^-1*t^-1
          - 48*G( - w1,0,w2,t)*z^-1*t^-1
          - 64*G( - w1,0,-1,t)*z^-1*t^-1
          + 64*G( - w1,0,1,t)*z^-1*t^-1
          - 64*G( - w1,1, - w1,t)*z^-1*t^-1
          - 160*G( - w1,1,t)*z^-1*t^-1
          - 64*G( - w1,1,w1,t)*z^-1*t^-1
          + 96*G( - w1,1,w2,t)*z^-1*t^-1
          + 32*G( - w1,1,-1,t)*z^-1*t^-1
          - 96*G( - w1,1,1,t)*z^-1*t^-1
          - 72*G( - i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 72*G( - i_,i_,y)*G( - w2,t)*z^-1*t^-1
          - 48*G( - i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 48*G( - i_,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 120*G( - i_,y)*G( - w2,t)*z^-1*t^-1
          + 48*G( - i_,y)*G( - w2,w1,t)*z^-1*t^-1
          - 24*G( - i_,y)*G( - w2,w2,t)*z^-1*t^-1
          + 48*G( - i_,y)*G( - w2,-1,t)*z^-1*t^-1
          + 72*G( - i_,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 72*G( - i_,y)*G( - w1,w2,t)*z^-1*t^-1
          - 96*G( - i_,y)*G( - w1,-1,t)*z^-1*t^-1
          + 96*G( - i_,y)*G( - w1,1,t)*z^-1*t^-1
          + 192*G( - i_,-1,y)*G( - w2,t)*z^-1*t^-1
          - 72*G( - i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 96*G( - i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 72*G(i_, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 72*G(i_, - i_,y)*G(w2,t)*z^-1*t^-1
          - 72*G(i_,i_,y)*G( - w2,t)*z^-1*t^-1
          + 72*G(i_,i_,y)*G(w2,t)*z^-1*t^-1
          - 48*G(i_,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 48*G(i_,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 120*G(i_,y)*G( - w2,t)*z^-1*t^-1
          + 48*G(i_,y)*G( - w2,w1,t)*z^-1*t^-1
          - 24*G(i_,y)*G( - w2,w2,t)*z^-1*t^-1
          + 48*G(i_,y)*G( - w2,-1,t)*z^-1*t^-1
          + 72*G(i_,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 72*G(i_,y)*G( - w1,w2,t)*z^-1*t^-1
          - 96*G(i_,y)*G( - w1,-1,t)*z^-1*t^-1
          + 96*G(i_,y)*G( - w1,1,t)*z^-1*t^-1
          + 72*G(i_,y)*G(w1, - w2,t)*z^-1*t^-1
          - 72*G(i_,y)*G(w1,w2,t)*z^-1*t^-1
          - 96*G(i_,y)*G(w1,-1,t)*z^-1*t^-1
          + 96*G(i_,y)*G(w1,1,t)*z^-1*t^-1
          + 24*G(i_,y)*G(w2, - w2,t)*z^-1*t^-1
          - 48*G(i_,y)*G(w2, - w1,t)*z^-1*t^-1
          - 120*G(i_,y)*G(w2,t)*z^-1*t^-1
          - 48*G(i_,y)*G(w2,w1,t)*z^-1*t^-1
          + 48*G(i_,y)*G(w2,w2,t)*z^-1*t^-1
          - 48*G(i_,y)*G(w2,1,t)*z^-1*t^-1
          + 192*G(i_,-1,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(i_,-1,y)*G(w2,t)*z^-1*t^-1
          - 72*G(i_,0,y)*G( - w2,t)*z^-1*t^-1
          + 72*G(i_,0,y)*G(w2,t)*z^-1*t^-1
          + 96*G(i_,1,y)*G( - w2,t)*z^-1*t^-1
          - 96*G(i_,1,y)*G(w2,t)*z^-1*t^-1
          + 48*G(w1, - w2, - w2,t)*z^-1*t^-1
          - 48*G(w1, - w2, - w1,t)*z^-1*t^-1
          - 120*G(w1, - w2,t)*z^-1*t^-1
          + 72*G(w1, - w2,t)*G( - i_,y)*z^-1*t^-1
          - 48*G(w1, - w2,w1,t)*z^-1*t^-1
          + 24*G(w1, - w2,w2,t)*z^-1*t^-1
          - 48*G(w1, - w2,-1,t)*z^-1*t^-1
          - 48*G(w1, - w1, - w2,t)*z^-1*t^-1
          + 48*G(w1, - w1,w2,t)*z^-1*t^-1
          + 64*G(w1, - w1,-1,t)*z^-1*t^-1
          - 64*G(w1, - w1,1,t)*z^-1*t^-1
          - 48*G(w1,w1, - w2,t)*z^-1*t^-1
          + 48*G(w1,w1,w2,t)*z^-1*t^-1
          + 64*G(w1,w1,-1,t)*z^-1*t^-1
          - 64*G(w1,w1,1,t)*z^-1*t^-1
          - 24*G(w1,w2, - w2,t)*z^-1*t^-1
          + 48*G(w1,w2, - w1,t)*z^-1*t^-1
          + 120*G(w1,w2,t)*z^-1*t^-1
          - 72*G(w1,w2,t)*G( - i_,y)*z^-1*t^-1
          + 48*G(w1,w2,w1,t)*z^-1*t^-1
          - 48*G(w1,w2,w2,t)*z^-1*t^-1
          + 48*G(w1,w2,1,t)*z^-1*t^-1
          - 96*G(w1,-1, - w2,t)*z^-1*t^-1
          + 64*G(w1,-1, - w1,t)*z^-1*t^-1
          + 160*G(w1,-1,t)*z^-1*t^-1
          - 96*G(w1,-1,t)*G( - i_,y)*z^-1*t^-1
          + 64*G(w1,-1,w1,t)*z^-1*t^-1
          + 96*G(w1,-1,-1,t)*z^-1*t^-1
          - 32*G(w1,-1,1,t)*z^-1*t^-1
          + 48*G(w1,0, - w2,t)*z^-1*t^-1
          - 48*G(w1,0,w2,t)*z^-1*t^-1
          - 64*G(w1,0,-1,t)*z^-1*t^-1
          + 64*G(w1,0,1,t)*z^-1*t^-1
          - 64*G(w1,1, - w1,t)*z^-1*t^-1
          - 160*G(w1,1,t)*z^-1*t^-1
          + 96*G(w1,1,t)*G( - i_,y)*z^-1*t^-1
          - 64*G(w1,1,w1,t)*z^-1*t^-1
          + 96*G(w1,1,w2,t)*z^-1*t^-1
          + 32*G(w1,1,-1,t)*z^-1*t^-1
          - 96*G(w1,1,1,t)*z^-1*t^-1
          + 16*G(w2, - w2, - w2,t)*z^-1*t^-1
          - 16*G(w2, - w2, - w1,t)*z^-1*t^-1
          - 40*G(w2, - w2,t)*z^-1*t^-1
          + 24*G(w2, - w2,t)*G( - i_,y)*z^-1*t^-1
          - 16*G(w2, - w2,w1,t)*z^-1*t^-1
          + 8*G(w2, - w2,w2,t)*z^-1*t^-1
          - 16*G(w2, - w2,-1,t)*z^-1*t^-1
          - 24*G(w2, - w1, - w2,t)*z^-1*t^-1
          + 32*G(w2, - w1, - w1,t)*z^-1*t^-1
          + 80*G(w2, - w1,t)*z^-1*t^-1
          - 48*G(w2, - w1,t)*G( - i_,y)*z^-1*t^-1
          + 32*G(w2, - w1,w1,t)*z^-1*t^-1
          - 24*G(w2, - w1,w2,t)*z^-1*t^-1
          + 16*G(w2, - w1,-1,t)*z^-1*t^-1
          + 16*G(w2, - w1,1,t)*z^-1*t^-1
          + 48*G(w2,t)*z^-1*t^-1
          + 72*G(w2,t)*G( - i_, - i_,y)*z^-1*t^-1
          + 72*G(w2,t)*G( - i_,i_,y)*z^-1*t^-1
          - 120*G(w2,t)*G( - i_,y)*z^-1*t^-1
          - 192*G(w2,t)*G( - i_,-1,y)*z^-1*t^-1
          + 72*G(w2,t)*G( - i_,0,y)*z^-1*t^-1
          - 96*G(w2,t)*G( - i_,1,y)*z^-1*t^-1
          - 24*G(w2,w1, - w2,t)*z^-1*t^-1
          + 32*G(w2,w1, - w1,t)*z^-1*t^-1
          + 80*G(w2,w1,t)*z^-1*t^-1
          - 48*G(w2,w1,t)*G( - i_,y)*z^-1*t^-1
          + 32*G(w2,w1,w1,t)*z^-1*t^-1
          - 24*G(w2,w1,w2,t)*z^-1*t^-1
          + 16*G(w2,w1,-1,t)*z^-1*t^-1
          + 16*G(w2,w1,1,t)*z^-1*t^-1
          + 16*G(w2,w2, - w2,t)*z^-1*t^-1
          - 32*G(w2,w2, - w1,t)*z^-1*t^-1
          - 80*G(w2,w2,t)*z^-1*t^-1
          + 48*G(w2,w2,t)*G( - i_,y)*z^-1*t^-1
          - 32*G(w2,w2,w1,t)*z^-1*t^-1
          + 32*G(w2,w2,w2,t)*z^-1*t^-1
          - 32*G(w2,w2,1,t)*z^-1*t^-1
          - 8*G(w2,0, - w2,t)*z^-1*t^-1
          + 8*G(w2,0,w2,t)*z^-1*t^-1
          + 16*G(w2,0,-1,t)*z^-1*t^-1
          - 16*G(w2,0,1,t)*z^-1*t^-1
          + 32*G(w2,1, - w1,t)*z^-1*t^-1
          + 80*G(w2,1,t)*z^-1*t^-1
          - 48*G(w2,1,t)*G( - i_,y)*z^-1*t^-1
          + 32*G(w2,1,w1,t)*z^-1*t^-1
          - 48*G(w2,1,w2,t)*z^-1*t^-1
          - 32*G(w2,1,-1,t)*z^-1*t^-1
          + 64*G(w2,1,1,t)*z^-1*t^-1
          + 48*G(-1, - w2, - w2,t)*z^-1*t^-1
          - 48*G(-1, - w2, - w1,t)*z^-1*t^-1
          - 120*G(-1, - w2,t)*z^-1*t^-1
          + 72*G(-1, - w2,t)*G( - i_,y)*z^-1*t^-1
          + 72*G(-1, - w2,t)*G(i_,y)*z^-1*t^-1
          + 72*G(-1, - w2,t)*G(0,y)*z^-1*t^-1
          - 96*G(-1, - w2,t)*G(1,y)*z^-1*t^-1
          - 48*G(-1, - w2,w1,t)*z^-1*t^-1
          + 24*G(-1, - w2,w2,t)*z^-1*t^-1
          - 48*G(-1, - w2,-1,t)*z^-1*t^-1
          - 72*G(-1, - w1, - w2,t)*z^-1*t^-1
          + 32*G(-1, - w1, - w1,t)*z^-1*t^-1
          + 80*G(-1, - w1,t)*z^-1*t^-1
          - 48*G(-1, - w1,t)*G( - i_,y)*z^-1*t^-1
          - 48*G(-1, - w1,t)*G(i_,y)*z^-1*t^-1
          - 48*G(-1, - w1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1, - w1,t)*G(1,y)*z^-1*t^-1
          + 32*G(-1, - w1,w1,t)*z^-1*t^-1
          + 24*G(-1, - w1,w2,t)*z^-1*t^-1
          + 80*G(-1, - w1,-1,t)*z^-1*t^-1
          - 48*G(-1, - w1,1,t)*z^-1*t^-1
          + 192*G(-1, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(-1, - i_,y)*G(w2,t)*z^-1*t^-1
          + 192*G(-1, - i_,y)*G(1,t)*z^-1*t^-1
          + 192*G(-1,i_,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(-1,i_,y)*G(w2,t)*z^-1*t^-1
          - 192*G(-1,i_,y)*G(-1,t)*z^-1*t^-1
          + 192*G(-1,i_,y)*G(1,t)*z^-1*t^-1
          + 128*G(-1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 320*G(-1,y)*G( - w2,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 64*G(-1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 128*G(-1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 192*G(-1,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 192*G(-1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 256*G(-1,y)*G( - w1,-1,t)*z^-1*t^-1
          - 256*G(-1,y)*G( - w1,1,t)*z^-1*t^-1
          - 192*G(-1,y)*G(w1, - w2,t)*z^-1*t^-1
          + 192*G(-1,y)*G(w1,w2,t)*z^-1*t^-1
          + 256*G(-1,y)*G(w1,-1,t)*z^-1*t^-1
          - 256*G(-1,y)*G(w1,1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 320*G(-1,y)*G(w2,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w2,w1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(w2,w2,t)*z^-1*t^-1
          + 128*G(-1,y)*G(w2,1,t)*z^-1*t^-1
          - 192*G(-1,y)*G(-1, - w2,t)*z^-1*t^-1
          + 128*G(-1,y)*G(-1, - w1,t)*z^-1*t^-1
          + 320*G(-1,y)*G(-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(-1,w1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0, - w2,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0,w2,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1, - w1,t)*z^-1*t^-1
          - 320*G(-1,y)*G(1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1,w1,t)*z^-1*t^-1
          + 192*G(-1,y)*G(1,w2,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1,1,t)*z^-1*t^-1
          + 48*G(-1,t)*z^-1*t^-1
          + 72*G(-1,t)*G( - i_, - i_,y)*z^-1*t^-1
          + 72*G(-1,t)*G( - i_,i_,y)*z^-1*t^-1
          - 120*G(-1,t)*G( - i_,y)*z^-1*t^-1
          - 192*G(-1,t)*G( - i_,-1,y)*z^-1*t^-1
          + 72*G(-1,t)*G( - i_,0,y)*z^-1*t^-1
          - 96*G(-1,t)*G( - i_,1,y)*z^-1*t^-1
          + 72*G(-1,t)*G(i_, - i_,y)*z^-1*t^-1
          + 72*G(-1,t)*G(i_,i_,y)*z^-1*t^-1
          - 120*G(-1,t)*G(i_,y)*z^-1*t^-1
          - 192*G(-1,t)*G(i_,-1,y)*z^-1*t^-1
          + 72*G(-1,t)*G(i_,0,y)*z^-1*t^-1
          - 96*G(-1,t)*G(i_,1,y)*z^-1*t^-1
          - 192*G(-1,t)*G(-1, - i_,y)*z^-1*t^-1
          + 72*G(-1,t)*G(0, - i_,y)*z^-1*t^-1
          + 72*G(-1,t)*G(0,i_,y)*z^-1*t^-1
          - 120*G(-1,t)*G(0,y)*z^-1*t^-1
          - 192*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          + 72*G(-1,t)*G(0,0,y)*z^-1*t^-1
          - 96*G(-1,t)*G(0,1,y)*z^-1*t^-1
          - 96*G(-1,t)*G(1, - i_,y)*z^-1*t^-1
          - 96*G(-1,t)*G(1,i_,y)*z^-1*t^-1
          + 160*G(-1,t)*G(1,y)*z^-1*t^-1
          + 256*G(-1,t)*G(1,-1,y)*z^-1*t^-1
          - 96*G(-1,t)*G(1,0,y)*z^-1*t^-1
          + 128*G(-1,t)*G(1,1,y)*z^-1*t^-1
          - 72*G(-1,w1, - w2,t)*z^-1*t^-1
          + 32*G(-1,w1, - w1,t)*z^-1*t^-1
          + 80*G(-1,w1,t)*z^-1*t^-1
          - 48*G(-1,w1,t)*G( - i_,y)*z^-1*t^-1
          - 48*G(-1,w1,t)*G(i_,y)*z^-1*t^-1
          - 48*G(-1,w1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1,w1,t)*G(1,y)*z^-1*t^-1
          + 32*G(-1,w1,w1,t)*z^-1*t^-1
          + 24*G(-1,w1,w2,t)*z^-1*t^-1
          + 80*G(-1,w1,-1,t)*z^-1*t^-1
          - 48*G(-1,w1,1,t)*z^-1*t^-1
          - 48*G(-1,-1, - w2,t)*z^-1*t^-1
          + 32*G(-1,-1, - w1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G(w2,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G(-1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G(1,t)*z^-1*t^-1
          + 80*G(-1,-1,t)*z^-1*t^-1
          - 48*G(-1,-1,t)*G( - i_,y)*z^-1*t^-1
          - 48*G(-1,-1,t)*G(i_,y)*z^-1*t^-1
          + 128*G(-1,-1,t)*G(-1,y)*z^-1*t^-1
          - 48*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          + 64*G(-1,-1,t)*G(1,y)*z^-1*t^-1
          + 32*G(-1,-1,w1,t)*z^-1*t^-1
          + 32*G(-1,-1,-1,t)*z^-1*t^-1
          + 24*G(-1,0, - w2,t)*z^-1*t^-1
          + 192*G(-1,0,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(-1,0,y)*G(w2,t)*z^-1*t^-1
          - 192*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          + 192*G(-1,0,y)*G(1,t)*z^-1*t^-1
          - 24*G(-1,0,w2,t)*z^-1*t^-1
          - 16*G(-1,0,-1,t)*z^-1*t^-1
          + 16*G(-1,0,1,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G( - w2,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G(w2,t)*z^-1*t^-1
          + 256*G(-1,1,y)*G(-1,t)*z^-1*t^-1
          - 256*G(-1,1,y)*G(1,t)*z^-1*t^-1
          - 32*G(-1,1,-1,t)*z^-1*t^-1
          + 32*G(-1,1,1,t)*z^-1*t^-1
          - 32*G(0, - w2, - w2,t)*z^-1*t^-1
          + 32*G(0, - w2, - w1,t)*z^-1*t^-1
          + 80*G(0, - w2,t)*z^-1*t^-1
          - 48*G(0, - w2,t)*G( - i_,y)*z^-1*t^-1
          - 48*G(0, - w2,t)*G(i_,y)*z^-1*t^-1
          + 64*G(0, - w2,t)*G(1,y)*z^-1*t^-1
          + 32*G(0, - w2,w1,t)*z^-1*t^-1
          - 16*G(0, - w2,w2,t)*z^-1*t^-1
          + 32*G(0, - w2,-1,t)*z^-1*t^-1
          + 48*G(0, - w1, - w2,t)*z^-1*t^-1
          - 48*G(0, - w1,w2,t)*z^-1*t^-1
          - 64*G(0, - w1,-1,t)*z^-1*t^-1
          + 64*G(0, - w1,1,t)*z^-1*t^-1
          - 72*G(0, - i_,y)*G( - w2,t)*z^-1*t^-1
          + 72*G(0, - i_,y)*G(w2,t)*z^-1*t^-1
          - 72*G(0, - i_,y)*G(1,t)*z^-1*t^-1
          - 72*G(0,i_,y)*G( - w2,t)*z^-1*t^-1
          + 72*G(0,i_,y)*G(w2,t)*z^-1*t^-1
          - 72*G(0,i_,y)*G(1,t)*z^-1*t^-1
          - 48*G(0,y)*G( - w2, - w2,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w2, - w1,t)*z^-1*t^-1
          + 120*G(0,y)*G( - w2,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w2,w1,t)*z^-1*t^-1
          - 24*G(0,y)*G( - w2,w2,t)*z^-1*t^-1
          + 48*G(0,y)*G( - w2,-1,t)*z^-1*t^-1
          + 72*G(0,y)*G( - w1, - w2,t)*z^-1*t^-1
          - 72*G(0,y)*G( - w1,w2,t)*z^-1*t^-1
          - 96*G(0,y)*G( - w1,-1,t)*z^-1*t^-1
          + 96*G(0,y)*G( - w1,1,t)*z^-1*t^-1
          + 72*G(0,y)*G(w1, - w2,t)*z^-1*t^-1
          - 72*G(0,y)*G(w1,w2,t)*z^-1*t^-1
          - 96*G(0,y)*G(w1,-1,t)*z^-1*t^-1
          + 96*G(0,y)*G(w1,1,t)*z^-1*t^-1
          + 24*G(0,y)*G(w2, - w2,t)*z^-1*t^-1
          - 48*G(0,y)*G(w2, - w1,t)*z^-1*t^-1
          - 120*G(0,y)*G(w2,t)*z^-1*t^-1
          - 48*G(0,y)*G(w2,w1,t)*z^-1*t^-1
          + 48*G(0,y)*G(w2,w2,t)*z^-1*t^-1
          - 48*G(0,y)*G(w2,1,t)*z^-1*t^-1
          - 48*G(0,y)*G(0, - w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(0,w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(1, - w1,t)*z^-1*t^-1
          + 120*G(0,y)*G(1,t)*z^-1*t^-1
          + 48*G(0,y)*G(1,w1,t)*z^-1*t^-1
          - 72*G(0,y)*G(1,w2,t)*z^-1*t^-1
          + 48*G(0,y)*G(1,1,t)*z^-1*t^-1
          + 48*G(0,w1, - w2,t)*z^-1*t^-1
          - 48*G(0,w1,w2,t)*z^-1*t^-1
          - 64*G(0,w1,-1,t)*z^-1*t^-1
          + 64*G(0,w1,1,t)*z^-1*t^-1
          + 16*G(0,w2, - w2,t)*z^-1*t^-1
          - 32*G(0,w2, - w1,t)*z^-1*t^-1
          - 80*G(0,w2,t)*z^-1*t^-1
          + 48*G(0,w2,t)*G( - i_,y)*z^-1*t^-1
          + 48*G(0,w2,t)*G(i_,y)*z^-1*t^-1
          - 64*G(0,w2,t)*G(1,y)*z^-1*t^-1
          - 32*G(0,w2,w1,t)*z^-1*t^-1
          + 32*G(0,w2,w2,t)*z^-1*t^-1
          - 32*G(0,w2,1,t)*z^-1*t^-1
          + 48*G(0,-1, - w2,t)*z^-1*t^-1
          - 32*G(0,-1, - w1,t)*z^-1*t^-1
          + 192*G(0,-1,y)*G( - w2,t)*z^-1*t^-1
          - 192*G(0,-1,y)*G(w2,t)*z^-1*t^-1
          + 192*G(0,-1,y)*G(1,t)*z^-1*t^-1
          - 80*G(0,-1,t)*z^-1*t^-1
          + 48*G(0,-1,t)*G( - i_,y)*z^-1*t^-1
          + 48*G(0,-1,t)*G(i_,y)*z^-1*t^-1
          + 48*G(0,-1,t)*G(0,y)*z^-1*t^-1
          - 64*G(0,-1,t)*G(1,y)*z^-1*t^-1
          - 32*G(0,-1,w1,t)*z^-1*t^-1
          - 32*G(0,-1,-1,t)*z^-1*t^-1
          - 32*G(0,0, - w2,t)*z^-1*t^-1
          - 72*G(0,0,y)*G( - w2,t)*z^-1*t^-1
          + 72*G(0,0,y)*G(w2,t)*z^-1*t^-1
          - 72*G(0,0,y)*G(1,t)*z^-1*t^-1
          + 32*G(0,0,w2,t)*z^-1*t^-1
          + 32*G(0,0,-1,t)*z^-1*t^-1
          - 32*G(0,0,1,t)*z^-1*t^-1
          + 32*G(0,1, - w1,t)*z^-1*t^-1
          + 96*G(0,1,y)*G( - w2,t)*z^-1*t^-1
          - 96*G(0,1,y)*G(w2,t)*z^-1*t^-1
          + 96*G(0,1,y)*G(1,t)*z^-1*t^-1
          + 80*G(0,1,t)*z^-1*t^-1
          - 48*G(0,1,t)*G( - i_,y)*z^-1*t^-1
          - 48*G(0,1,t)*G(i_,y)*z^-1*t^-1
          - 48*G(0,1,t)*G(0,y)*z^-1*t^-1
          + 64*G(0,1,t)*G(1,y)*z^-1*t^-1
          + 32*G(0,1,w1,t)*z^-1*t^-1
          - 48*G(0,1,w2,t)*z^-1*t^-1
          + 32*G(0,1,1,t)*z^-1*t^-1
          - 24*G(1, - w1, - w2,t)*z^-1*t^-1
          - 32*G(1, - w1, - w1,t)*z^-1*t^-1
          - 80*G(1, - w1,t)*z^-1*t^-1
          + 48*G(1, - w1,t)*G( - i_,y)*z^-1*t^-1
          + 48*G(1, - w1,t)*G(i_,y)*z^-1*t^-1
          - 32*G(1, - w1,w1,t)*z^-1*t^-1
          + 72*G(1, - w1,w2,t)*z^-1*t^-1
          + 48*G(1, - w1,-1,t)*z^-1*t^-1
          - 80*G(1, - w1,1,t)*z^-1*t^-1
          + 96*G(1, - i_,y)*G( - w2,t)*z^-1*t^-1
          - 96*G(1, - i_,y)*G(w2,t)*z^-1*t^-1
          + 96*G(1,i_,y)*G( - w2,t)*z^-1*t^-1
          - 96*G(1,i_,y)*G(w2,t)*z^-1*t^-1
          + 96*G(1,i_,y)*G(1,t)*z^-1*t^-1
          + 64*G(1,y)*G( - w2, - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2, - w1,t)*z^-1*t^-1
          - 160*G(1,y)*G( - w2,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2,w1,t)*z^-1*t^-1
          + 32*G(1,y)*G( - w2,w2,t)*z^-1*t^-1
          - 64*G(1,y)*G( - w2,-1,t)*z^-1*t^-1
          - 96*G(1,y)*G( - w1, - w2,t)*z^-1*t^-1
          + 96*G(1,y)*G( - w1,w2,t)*z^-1*t^-1
          + 128*G(1,y)*G( - w1,-1,t)*z^-1*t^-1
          - 128*G(1,y)*G( - w1,1,t)*z^-1*t^-1
          - 96*G(1,y)*G(w1, - w2,t)*z^-1*t^-1
          + 96*G(1,y)*G(w1,w2,t)*z^-1*t^-1
          + 128*G(1,y)*G(w1,-1,t)*z^-1*t^-1
          - 128*G(1,y)*G(w1,1,t)*z^-1*t^-1
          - 32*G(1,y)*G(w2, - w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2, - w1,t)*z^-1*t^-1
          + 160*G(1,y)*G(w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2,w1,t)*z^-1*t^-1
          - 64*G(1,y)*G(w2,w2,t)*z^-1*t^-1
          + 64*G(1,y)*G(w2,1,t)*z^-1*t^-1
          - 64*G(1,y)*G(1, - w1,t)*z^-1*t^-1
          - 160*G(1,y)*G(1,t)*z^-1*t^-1
          - 64*G(1,y)*G(1,w1,t)*z^-1*t^-1
          + 96*G(1,y)*G(1,w2,t)*z^-1*t^-1
          - 48*G(1,t)*z^-1*t^-1
          - 72*G(1,t)*G( - i_, - i_,y)*z^-1*t^-1
          - 72*G(1,t)*G( - i_,i_,y)*z^-1*t^-1
          + 120*G(1,t)*G( - i_,y)*z^-1*t^-1
          + 192*G(1,t)*G( - i_,-1,y)*z^-1*t^-1
          - 72*G(1,t)*G( - i_,0,y)*z^-1*t^-1
          + 96*G(1,t)*G( - i_,1,y)*z^-1*t^-1
          - 72*G(1,t)*G(i_, - i_,y)*z^-1*t^-1
          - 72*G(1,t)*G(i_,i_,y)*z^-1*t^-1
          + 120*G(1,t)*G(i_,y)*z^-1*t^-1
          + 192*G(1,t)*G(i_,-1,y)*z^-1*t^-1
          - 72*G(1,t)*G(i_,0,y)*z^-1*t^-1
          + 96*G(1,t)*G(i_,1,y)*z^-1*t^-1
          + 96*G(1,t)*G(1, - i_,y)*z^-1*t^-1
          - 24*G(1,w1, - w2,t)*z^-1*t^-1
          - 32*G(1,w1, - w1,t)*z^-1*t^-1
          - 80*G(1,w1,t)*z^-1*t^-1
          + 48*G(1,w1,t)*G( - i_,y)*z^-1*t^-1
          + 48*G(1,w1,t)*G(i_,y)*z^-1*t^-1
          - 32*G(1,w1,w1,t)*z^-1*t^-1
          + 72*G(1,w1,w2,t)*z^-1*t^-1
          + 48*G(1,w1,-1,t)*z^-1*t^-1
          - 80*G(1,w1,1,t)*z^-1*t^-1
          - 24*G(1,w2, - w2,t)*z^-1*t^-1
          + 48*G(1,w2, - w1,t)*z^-1*t^-1
          + 120*G(1,w2,t)*z^-1*t^-1
          - 72*G(1,w2,t)*G( - i_,y)*z^-1*t^-1
          - 72*G(1,w2,t)*G(i_,y)*z^-1*t^-1
          + 48*G(1,w2,w1,t)*z^-1*t^-1
          - 48*G(1,w2,w2,t)*z^-1*t^-1
          + 48*G(1,w2,1,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G( - w2,t)*z^-1*t^-1
          + 256*G(1,-1,y)*G(w2,t)*z^-1*t^-1
          - 256*G(1,-1,y)*G(1,t)*z^-1*t^-1
          - 32*G(1,-1,-1,t)*z^-1*t^-1
          + 32*G(1,-1,1,t)*z^-1*t^-1
          + 24*G(1,0, - w2,t)*z^-1*t^-1
          + 96*G(1,0,y)*G( - w2,t)*z^-1*t^-1
          - 96*G(1,0,y)*G(w2,t)*z^-1*t^-1
          + 96*G(1,0,y)*G(1,t)*z^-1*t^-1
          - 24*G(1,0,w2,t)*z^-1*t^-1
          - 16*G(1,0,-1,t)*z^-1*t^-1
          + 16*G(1,0,1,t)*z^-1*t^-1
          - 32*G(1,1, - w1,t)*z^-1*t^-1
          - 128*G(1,1,y)*G( - w2,t)*z^-1*t^-1
          + 128*G(1,1,y)*G(w2,t)*z^-1*t^-1
          - 128*G(1,1,y)*G(1,t)*z^-1*t^-1
          - 80*G(1,1,t)*z^-1*t^-1
          + 48*G(1,1,t)*G( - i_,y)*z^-1*t^-1
          + 48*G(1,1,t)*G(i_,y)*z^-1*t^-1
          - 64*G(1,1,t)*G(1,y)*z^-1*t^-1
          - 32*G(1,1,w1,t)*z^-1*t^-1
          + 48*G(1,1,w2,t)*z^-1*t^-1
          - 32*G(1,1,1,t)*z^-1*t^-1
          );
	  
*********************************************************************************
* Integral I_9 = I_B(0,1,1,0,1,1,1)
*********************************************************************************

  [tricutC,1,1,0,0,1,1,1] =

       + a^-2 * (
          + 8*z2
          - 8*G(-1,-1,t)
          - 8*G(-1,-1,t)*t^-1
          + 8*G(-1,1,t)
          + 8*G(-1,1,t)*t^-1
          + 8*G(1,-1,t)
          - 8*G(1,-1,t)*t^-1
          - 8*G(1,1,t)
          + 8*G(1,1,t)*t^-1
          )

       + ep*a^-2 * (
          + 56*z3
          - 4*z2
          - 64*G(-1,y)*z2
          - 64*G(-1,y)*G(1,-1,t)
          + 64*G(-1,y)*G(1,-1,t)*t^-1
          + 64*G(-1,y)*G(1,1,t)
          - 64*G(-1,y)*G(1,1,t)*t^-1
          - 16*G(-1,t)*t^-1*z2
          - 16*G(-1,t)*z2
          + 4*G(-1,-1,t)
          + 4*G(-1,-1,t)*t^-1
          + 64*G(-1,-1,t)*G(-1,y)
          + 64*G(-1,-1,t)*G(-1,y)*t^-1
          - 32*G(-1,-1,t)*G(0,y)
          - 32*G(-1,-1,t)*G(0,y)*t^-1
          + 72*G(-1,-1,-1,t)
          + 72*G(-1,-1,-1,t)*t^-1
          - 40*G(-1,-1,1,t)
          - 40*G(-1,-1,1,t)*t^-1
          - 16*G(-1,0,-1,t)
          - 16*G(-1,0,-1,t)*t^-1
          + 16*G(-1,0,1,t)
          + 16*G(-1,0,1,t)*t^-1
          - 4*G(-1,1,t)
          - 4*G(-1,1,t)*t^-1
          - 64*G(-1,1,t)*G(-1,y)
          - 64*G(-1,1,t)*G(-1,y)*t^-1
          + 32*G(-1,1,t)*G(0,y)
          + 32*G(-1,1,t)*G(0,y)*t^-1
          + 8*G(-1,1,-1,t)
          + 8*G(-1,1,-1,t)*t^-1
          - 40*G(-1,1,1,t)
          - 40*G(-1,1,1,t)*t^-1
          + 32*G(0,y)*z2
          + 32*G(0,y)*G(1,-1,t)
          - 32*G(0,y)*G(1,-1,t)*t^-1
          - 32*G(0,y)*G(1,1,t)
          + 32*G(0,y)*G(1,1,t)*t^-1
          - 16*G(0,-1,-1,t)*t^-1
          + 16*G(0,-1,1,t)*t^-1
          - 16*G(0,1,-1,t)*t^-1
          + 16*G(0,1,1,t)*t^-1
          + 16*G(1,t)*t^-1*z2
          - 16*G(1,t)*z2
          - 4*G(1,-1,t)
          + 4*G(1,-1,t)*t^-1
          - 40*G(1,-1,-1,t)
          + 40*G(1,-1,-1,t)*t^-1
          + 8*G(1,-1,1,t)
          - 8*G(1,-1,1,t)*t^-1
          + 16*G(1,0,-1,t)
          - 16*G(1,0,-1,t)*t^-1
          - 16*G(1,0,1,t)
          + 16*G(1,0,1,t)*t^-1
          + 4*G(1,1,t)
          - 4*G(1,1,t)*t^-1
          - 40*G(1,1,-1,t)
          + 40*G(1,1,-1,t)*t^-1
          + 72*G(1,1,1,t)
          - 72*G(1,1,1,t)*t^-1
          )

       + ep^2*a^-2 * (
          + 240*z4
          - 28*z3
          + 84*z2
          - 448*G(-1,y)*z3
          + 32*G(-1,y)*z2
          + 128*G(-1,y)*G(-1,t)*t^-1*z2
          + 128*G(-1,y)*G(-1,t)*z2
          + 128*G(-1,y)*G(0,-1,-1,t)*t^-1
          - 128*G(-1,y)*G(0,-1,1,t)*t^-1
          + 128*G(-1,y)*G(0,1,-1,t)*t^-1
          - 128*G(-1,y)*G(0,1,1,t)*t^-1
          - 128*G(-1,y)*G(1,t)*t^-1*z2
          + 128*G(-1,y)*G(1,t)*z2
          + 32*G(-1,y)*G(1,-1,t)
          - 32*G(-1,y)*G(1,-1,t)*t^-1
          + 320*G(-1,y)*G(1,-1,-1,t)
          - 320*G(-1,y)*G(1,-1,-1,t)*t^-1
          - 64*G(-1,y)*G(1,-1,1,t)
          + 64*G(-1,y)*G(1,-1,1,t)*t^-1
          - 128*G(-1,y)*G(1,0,-1,t)
          + 128*G(-1,y)*G(1,0,-1,t)*t^-1
          + 128*G(-1,y)*G(1,0,1,t)
          - 128*G(-1,y)*G(1,0,1,t)*t^-1
          - 32*G(-1,y)*G(1,1,t)
          + 32*G(-1,y)*G(1,1,t)*t^-1
          + 320*G(-1,y)*G(1,1,-1,t)
          - 320*G(-1,y)*G(1,1,-1,t)*t^-1
          - 576*G(-1,y)*G(1,1,1,t)
          + 576*G(-1,y)*G(1,1,1,t)*t^-1
          - 112*G(-1,t)*t^-1*z3
          + 8*G(-1,t)*t^-1*z2
          - 112*G(-1,t)*z3
          + 8*G(-1,t)*z2
          - 64*G(-1,t)*G(0,y)*t^-1*z2
          - 64*G(-1,t)*G(0,y)*z2
          + 512*G(-1,-1,y)*z2
          - 512*G(-1,-1,y)*G(-1,-1,t)
          - 512*G(-1,-1,y)*G(-1,-1,t)*t^-1
          + 512*G(-1,-1,y)*G(-1,1,t)
          + 512*G(-1,-1,y)*G(-1,1,t)*t^-1
          + 512*G(-1,-1,y)*G(1,-1,t)
          - 512*G(-1,-1,y)*G(1,-1,t)*t^-1
          - 512*G(-1,-1,y)*G(1,1,t)
          + 512*G(-1,-1,y)*G(1,1,t)*t^-1
          - 84*G(-1,-1,t)
          - 84*G(-1,-1,t)*t^-1
          + 64*G(-1,-1,t)*t^-1*z2
          + 64*G(-1,-1,t)*z2
          - 32*G(-1,-1,t)*G(-1,y)
          - 32*G(-1,-1,t)*G(-1,y)*t^-1
          + 256*G(-1,-1,t)*G(-1,0,y)
          + 256*G(-1,-1,t)*G(-1,0,y)*t^-1
          + 16*G(-1,-1,t)*G(0,y)
          + 16*G(-1,-1,t)*G(0,y)*t^-1
          + 256*G(-1,-1,t)*G(0,-1,y)
          + 256*G(-1,-1,t)*G(0,-1,y)*t^-1
          - 128*G(-1,-1,t)*G(0,0,y)
          - 128*G(-1,-1,t)*G(0,0,y)*t^-1
          - 36*G(-1,-1,-1,t)
          - 36*G(-1,-1,-1,t)*t^-1
          - 576*G(-1,-1,-1,t)*G(-1,y)
          - 576*G(-1,-1,-1,t)*G(-1,y)*t^-1
          + 288*G(-1,-1,-1,t)*G(0,y)
          + 288*G(-1,-1,-1,t)*G(0,y)*t^-1
          - 440*G(-1,-1,-1,-1,t)
          - 440*G(-1,-1,-1,-1,t)*t^-1
          + 152*G(-1,-1,-1,1,t)
          + 152*G(-1,-1,-1,1,t)*t^-1
          + 112*G(-1,-1,0,-1,t)
          + 112*G(-1,-1,0,-1,t)*t^-1
          - 112*G(-1,-1,0,1,t)
          - 112*G(-1,-1,0,1,t)*t^-1
          + 20*G(-1,-1,1,t)
          + 20*G(-1,-1,1,t)*t^-1
          + 320*G(-1,-1,1,t)*G(-1,y)
          + 320*G(-1,-1,1,t)*G(-1,y)*t^-1
          - 160*G(-1,-1,1,t)*G(0,y)
          - 160*G(-1,-1,1,t)*G(0,y)*t^-1
          - 88*G(-1,-1,1,-1,t)
          - 88*G(-1,-1,1,-1,t)*t^-1
          + 248*G(-1,-1,1,1,t)
          + 248*G(-1,-1,1,1,t)*t^-1
          - 256*G(-1,0,y)*z2
          - 256*G(-1,0,y)*G(-1,1,t)
          - 256*G(-1,0,y)*G(-1,1,t)*t^-1
          - 256*G(-1,0,y)*G(1,-1,t)
          + 256*G(-1,0,y)*G(1,-1,t)*t^-1
          + 256*G(-1,0,y)*G(1,1,t)
          - 256*G(-1,0,y)*G(1,1,t)*t^-1
          + 8*G(-1,0,-1,t)
          + 8*G(-1,0,-1,t)*t^-1
          + 128*G(-1,0,-1,t)*G(-1,y)
          + 128*G(-1,0,-1,t)*G(-1,y)*t^-1
          - 64*G(-1,0,-1,t)*G(0,y)
          - 64*G(-1,0,-1,t)*G(0,y)*t^-1
          + 112*G(-1,0,-1,-1,t)
          + 112*G(-1,0,-1,-1,t)*t^-1
          - 48*G(-1,0,-1,1,t)
          - 48*G(-1,0,-1,1,t)*t^-1
          - 32*G(-1,0,0,-1,t)
          - 32*G(-1,0,0,-1,t)*t^-1
          + 32*G(-1,0,0,1,t)
          + 32*G(-1,0,0,1,t)*t^-1
          - 8*G(-1,0,1,t)
          - 8*G(-1,0,1,t)*t^-1
          - 128*G(-1,0,1,t)*G(-1,y)
          - 128*G(-1,0,1,t)*G(-1,y)*t^-1
          + 64*G(-1,0,1,t)*G(0,y)
          + 64*G(-1,0,1,t)*G(0,y)*t^-1
          + 48*G(-1,0,1,-1,t)
          + 48*G(-1,0,1,-1,t)*t^-1
          - 112*G(-1,0,1,1,t)
          - 112*G(-1,0,1,1,t)*t^-1
          + 84*G(-1,1,t)
          + 84*G(-1,1,t)*t^-1
          + 32*G(-1,1,t)*G(-1,y)
          + 32*G(-1,1,t)*G(-1,y)*t^-1
          - 16*G(-1,1,t)*G(0,y)
          - 16*G(-1,1,t)*G(0,y)*t^-1
          - 256*G(-1,1,t)*G(0,-1,y)
          - 256*G(-1,1,t)*G(0,-1,y)*t^-1
          + 128*G(-1,1,t)*G(0,0,y)
          + 128*G(-1,1,t)*G(0,0,y)*t^-1
          - 4*G(-1,1,-1,t)
          - 4*G(-1,1,-1,t)*t^-1
          - 64*G(-1,1,-1,t)*G(-1,y)
          - 64*G(-1,1,-1,t)*G(-1,y)*t^-1
          + 32*G(-1,1,-1,t)*G(0,y)
          + 32*G(-1,1,-1,t)*G(0,y)*t^-1
          - 88*G(-1,1,-1,-1,t)
          - 88*G(-1,1,-1,-1,t)*t^-1
          + 56*G(-1,1,-1,1,t)
          + 56*G(-1,1,-1,1,t)*t^-1
          + 48*G(-1,1,0,-1,t)
          + 48*G(-1,1,0,-1,t)*t^-1
          - 48*G(-1,1,0,1,t)
          - 48*G(-1,1,0,1,t)*t^-1
          + 20*G(-1,1,1,t)
          + 20*G(-1,1,1,t)*t^-1
          + 320*G(-1,1,1,t)*G(-1,y)
          + 320*G(-1,1,1,t)*G(-1,y)*t^-1
          - 160*G(-1,1,1,t)*G(0,y)
          - 160*G(-1,1,1,t)*G(0,y)*t^-1
          + 8*G(-1,1,1,-1,t)
          + 8*G(-1,1,1,-1,t)*t^-1
          + 152*G(-1,1,1,1,t)
          + 152*G(-1,1,1,1,t)*t^-1
          + 224*G(0,y)*z3
          - 16*G(0,y)*z2
          + 64*G(0,y)*G(1,t)*t^-1*z2
          - 64*G(0,y)*G(1,t)*z2
          - 16*G(0,y)*G(1,-1,t)
          + 16*G(0,y)*G(1,-1,t)*t^-1
          - 160*G(0,y)*G(1,-1,-1,t)
          + 160*G(0,y)*G(1,-1,-1,t)*t^-1
          + 32*G(0,y)*G(1,-1,1,t)
          - 32*G(0,y)*G(1,-1,1,t)*t^-1
          + 64*G(0,y)*G(1,0,-1,t)
          - 64*G(0,y)*G(1,0,-1,t)*t^-1
          - 64*G(0,y)*G(1,0,1,t)
          + 64*G(0,y)*G(1,0,1,t)*t^-1
          + 16*G(0,y)*G(1,1,t)
          - 16*G(0,y)*G(1,1,t)*t^-1
          - 160*G(0,y)*G(1,1,-1,t)
          + 160*G(0,y)*G(1,1,-1,t)*t^-1
          + 288*G(0,y)*G(1,1,1,t)
          - 288*G(0,y)*G(1,1,1,t)*t^-1
          - 256*G(0,-1,y)*z2
          - 256*G(0,-1,y)*G(1,-1,t)
          + 256*G(0,-1,y)*G(1,-1,t)*t^-1
          + 256*G(0,-1,y)*G(1,1,t)
          - 256*G(0,-1,y)*G(1,1,t)*t^-1
          - 32*G(0,-1,t)*t^-1*z2
          + 8*G(0,-1,-1,t)*t^-1
          - 64*G(0,-1,-1,t)*G(0,y)*t^-1
          + 144*G(0,-1,-1,-1,t)*t^-1
          - 80*G(0,-1,-1,1,t)*t^-1
          - 32*G(0,-1,0,-1,t)*t^-1
          + 32*G(0,-1,0,1,t)*t^-1
          - 8*G(0,-1,1,t)*t^-1
          + 64*G(0,-1,1,t)*G(0,y)*t^-1
          + 16*G(0,-1,1,-1,t)*t^-1
          - 80*G(0,-1,1,1,t)*t^-1
          + 128*G(0,0,y)*z2
          + 128*G(0,0,y)*G(1,-1,t)
          - 128*G(0,0,y)*G(1,-1,t)*t^-1
          - 128*G(0,0,y)*G(1,1,t)
          + 128*G(0,0,y)*G(1,1,t)*t^-1
          - 32*G(0,0,-1,-1,t)*t^-1
          + 32*G(0,0,-1,1,t)*t^-1
          - 32*G(0,0,1,-1,t)*t^-1
          + 32*G(0,0,1,1,t)*t^-1
          + 32*G(0,1,t)*t^-1*z2
          + 8*G(0,1,-1,t)*t^-1
          - 64*G(0,1,-1,t)*G(0,y)*t^-1
          + 80*G(0,1,-1,-1,t)*t^-1
          - 16*G(0,1,-1,1,t)*t^-1
          - 32*G(0,1,0,-1,t)*t^-1
          + 32*G(0,1,0,1,t)*t^-1
          - 8*G(0,1,1,t)*t^-1
          + 64*G(0,1,1,t)*G(0,y)*t^-1
          + 80*G(0,1,1,-1,t)*t^-1
          - 144*G(0,1,1,1,t)*t^-1
          + 112*G(1,t)*t^-1*z3
          - 8*G(1,t)*t^-1*z2
          - 112*G(1,t)*z3
          + 8*G(1,t)*z2
          + 84*G(1,-1,t)
          - 84*G(1,-1,t)*t^-1
          + 20*G(1,-1,-1,t)
          - 20*G(1,-1,-1,t)*t^-1
          + 152*G(1,-1,-1,-1,t)
          - 152*G(1,-1,-1,-1,t)*t^-1
          + 8*G(1,-1,-1,1,t)
          - 8*G(1,-1,-1,1,t)*t^-1
          - 48*G(1,-1,0,-1,t)
          + 48*G(1,-1,0,-1,t)*t^-1
          + 48*G(1,-1,0,1,t)
          - 48*G(1,-1,0,1,t)*t^-1
          - 4*G(1,-1,1,t)
          + 4*G(1,-1,1,t)*t^-1
          + 56*G(1,-1,1,-1,t)
          - 56*G(1,-1,1,-1,t)*t^-1
          - 88*G(1,-1,1,1,t)
          + 88*G(1,-1,1,1,t)*t^-1
          - 8*G(1,0,-1,t)
          + 8*G(1,0,-1,t)*t^-1
          - 112*G(1,0,-1,-1,t)
          + 112*G(1,0,-1,-1,t)*t^-1
          + 48*G(1,0,-1,1,t)
          - 48*G(1,0,-1,1,t)*t^-1
          + 32*G(1,0,0,-1,t)
          - 32*G(1,0,0,-1,t)*t^-1
          - 32*G(1,0,0,1,t)
          + 32*G(1,0,0,1,t)*t^-1
          + 8*G(1,0,1,t)
          - 8*G(1,0,1,t)*t^-1
          - 48*G(1,0,1,-1,t)
          + 48*G(1,0,1,-1,t)*t^-1
          + 112*G(1,0,1,1,t)
          - 112*G(1,0,1,1,t)*t^-1
          - 84*G(1,1,t)
          + 84*G(1,1,t)*t^-1
          - 64*G(1,1,t)*t^-1*z2
          + 64*G(1,1,t)*z2
          + 20*G(1,1,-1,t)
          - 20*G(1,1,-1,t)*t^-1
          + 248*G(1,1,-1,-1,t)
          - 248*G(1,1,-1,-1,t)*t^-1
          - 88*G(1,1,-1,1,t)
          + 88*G(1,1,-1,1,t)*t^-1
          - 112*G(1,1,0,-1,t)
          + 112*G(1,1,0,-1,t)*t^-1
          + 112*G(1,1,0,1,t)
          - 112*G(1,1,0,1,t)*t^-1
          - 36*G(1,1,1,t)
          + 36*G(1,1,1,t)*t^-1
          + 152*G(1,1,1,-1,t)
          - 152*G(1,1,1,-1,t)*t^-1
          - 440*G(1,1,1,1,t)
          + 440*G(1,1,1,1,t)*t^-1
          )

       + ep^3 * (
          + Help(ep^3)
          );
	  
*********************************************************************************
* Integral I_10 = I_B(0,2,1,0,1,1,1)
*********************************************************************************

  [tricutC,2,1,0,0,1,1,1] =

       + ep^-1*a^-3 * (
          + 4*G(-1,t)*z^-1*t^-1
          - 4*G(1,t)*z^-1*t^-1
          )

       + a^-3 * (
          - 32*G(-1,y)*G(-1,t)*z^-1*t^-1
          + 32*G(-1,y)*G(1,t)*z^-1*t^-1
          - 26*G(-1,t)*z^-1*t^-1
          + 16*G(-1,t)*G(0,y)*z^-1*t^-1
          - 28*G(-1,-1,t)*z^-1*t^-1
          + 12*G(-1,1,t)*z^-1*t^-1
          - 16*G(0,y)*G(1,t)*z^-1*t^-1
          + 8*G(0,-1,t)*z^-1*t^-1
          - 8*G(0,1,t)*z^-1*t^-1
          + 26*G(1,t)*z^-1*t^-1
          - 12*G(1,-1,t)*z^-1*t^-1
          + 28*G(1,1,t)*z^-1*t^-1
          )

       + ep*a^-3 * (
          + 208*G(-1,y)*G(-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(0,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(0,1,t)*z^-1*t^-1
          - 208*G(-1,y)*G(1,t)*z^-1*t^-1
          + 96*G(-1,y)*G(1,-1,t)*z^-1*t^-1
          - 224*G(-1,y)*G(1,1,t)*z^-1*t^-1
          + 54*G(-1,t)*z^-1*t^-1
          - 16*G(-1,t)*z^-1*t^-1*z2
          - 104*G(-1,t)*G(0,y)*z^-1*t^-1
          - 128*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          + 64*G(-1,t)*G(0,0,y)*z^-1*t^-1
          + 256*G(-1,-1,y)*G(-1,t)*z^-1*t^-1
          - 256*G(-1,-1,y)*G(1,t)*z^-1*t^-1
          + 182*G(-1,-1,t)*z^-1*t^-1
          + 224*G(-1,-1,t)*G(-1,y)*z^-1*t^-1
          - 112*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          + 148*G(-1,-1,-1,t)*z^-1*t^-1
          - 36*G(-1,-1,1,t)*z^-1*t^-1
          - 128*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G(1,t)*z^-1*t^-1
          - 40*G(-1,0,-1,t)*z^-1*t^-1
          + 40*G(-1,0,1,t)*z^-1*t^-1
          - 78*G(-1,1,t)*z^-1*t^-1
          - 96*G(-1,1,t)*G(-1,y)*z^-1*t^-1
          + 48*G(-1,1,t)*G(0,y)*z^-1*t^-1
          + 36*G(-1,1,-1,t)*z^-1*t^-1
          - 84*G(-1,1,1,t)*z^-1*t^-1
          + 104*G(0,y)*G(1,t)*z^-1*t^-1
          - 48*G(0,y)*G(1,-1,t)*z^-1*t^-1
          + 112*G(0,y)*G(1,1,t)*z^-1*t^-1
          + 128*G(0,-1,y)*G(1,t)*z^-1*t^-1
          - 52*G(0,-1,t)*z^-1*t^-1
          + 32*G(0,-1,t)*G(0,y)*z^-1*t^-1
          - 56*G(0,-1,-1,t)*z^-1*t^-1
          + 24*G(0,-1,1,t)*z^-1*t^-1
          - 64*G(0,0,y)*G(1,t)*z^-1*t^-1
          + 16*G(0,0,-1,t)*z^-1*t^-1
          - 16*G(0,0,1,t)*z^-1*t^-1
          + 52*G(0,1,t)*z^-1*t^-1
          - 32*G(0,1,t)*G(0,y)*z^-1*t^-1
          - 24*G(0,1,-1,t)*z^-1*t^-1
          + 56*G(0,1,1,t)*z^-1*t^-1
          - 54*G(1,t)*z^-1*t^-1
          + 16*G(1,t)*z^-1*t^-1*z2
          + 78*G(1,-1,t)*z^-1*t^-1
          + 84*G(1,-1,-1,t)*z^-1*t^-1
          - 36*G(1,-1,1,t)*z^-1*t^-1
          - 40*G(1,0,-1,t)*z^-1*t^-1
          + 40*G(1,0,1,t)*z^-1*t^-1
          - 182*G(1,1,t)*z^-1*t^-1
          + 36*G(1,1,-1,t)*z^-1*t^-1
          - 148*G(1,1,1,t)*z^-1*t^-1
          )

       + ep^2*a^-3 * (
          - 432*G(-1,y)*G(-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(-1,t)*z^-1*t^-1*z2
          + 416*G(-1,y)*G(0,-1,t)*z^-1*t^-1
          + 448*G(-1,y)*G(0,-1,-1,t)*z^-1*t^-1
          - 192*G(-1,y)*G(0,-1,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0,0,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0,0,1,t)*z^-1*t^-1
          - 416*G(-1,y)*G(0,1,t)*z^-1*t^-1
          + 192*G(-1,y)*G(0,1,-1,t)*z^-1*t^-1
          - 448*G(-1,y)*G(0,1,1,t)*z^-1*t^-1
          + 432*G(-1,y)*G(1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1,t)*z^-1*t^-1*z2
          - 624*G(-1,y)*G(1,-1,t)*z^-1*t^-1
          - 672*G(-1,y)*G(1,-1,-1,t)*z^-1*t^-1
          + 288*G(-1,y)*G(1,-1,1,t)*z^-1*t^-1
          + 320*G(-1,y)*G(1,0,-1,t)*z^-1*t^-1
          - 320*G(-1,y)*G(1,0,1,t)*z^-1*t^-1
          + 1456*G(-1,y)*G(1,1,t)*z^-1*t^-1
          - 288*G(-1,y)*G(1,1,-1,t)*z^-1*t^-1
          + 1184*G(-1,y)*G(1,1,1,t)*z^-1*t^-1
          - 36*G(-1,t)*z^-1*t^-1
          - 112*G(-1,t)*z^-1*t^-1*z3
          + 104*G(-1,t)*z^-1*t^-1*z2
          + 216*G(-1,t)*G(0,y)*z^-1*t^-1
          - 64*G(-1,t)*G(0,y)*z^-1*t^-1*z2
          + 832*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          + 1024*G(-1,t)*G(0,-1,-1,y)*z^-1*t^-1
          - 512*G(-1,t)*G(0,-1,0,y)*z^-1*t^-1
          - 416*G(-1,t)*G(0,0,y)*z^-1*t^-1
          - 512*G(-1,t)*G(0,0,-1,y)*z^-1*t^-1
          + 256*G(-1,t)*G(0,0,0,y)*z^-1*t^-1
          - 1664*G(-1,-1,y)*G(-1,t)*z^-1*t^-1
          - 1792*G(-1,-1,y)*G(-1,-1,t)*z^-1*t^-1
          + 768*G(-1,-1,y)*G(-1,1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G(0,-1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G(0,1,t)*z^-1*t^-1
          + 1664*G(-1,-1,y)*G(1,t)*z^-1*t^-1
          - 768*G(-1,-1,y)*G(1,-1,t)*z^-1*t^-1
          + 1792*G(-1,-1,y)*G(1,1,t)*z^-1*t^-1
          - 378*G(-1,-1,t)*z^-1*t^-1
          + 64*G(-1,-1,t)*z^-1*t^-1*z2
          - 1456*G(-1,-1,t)*G(-1,y)*z^-1*t^-1
          + 896*G(-1,-1,t)*G(-1,0,y)*z^-1*t^-1
          + 728*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          + 896*G(-1,-1,t)*G(0,-1,y)*z^-1*t^-1
          - 448*G(-1,-1,t)*G(0,0,y)*z^-1*t^-1
          - 2048*G(-1,-1,-1,y)*G(-1,t)*z^-1*t^-1
          + 2048*G(-1,-1,-1,y)*G(1,t)*z^-1*t^-1
          - 962*G(-1,-1,-1,t)*z^-1*t^-1
          - 1184*G(-1,-1,-1,t)*G(-1,y)*z^-1*t^-1
          + 592*G(-1,-1,-1,t)*G(0,y)*z^-1*t^-1
          - 700*G(-1,-1,-1,-1,t)*z^-1*t^-1
          + 108*G(-1,-1,-1,1,t)*z^-1*t^-1
          + 1024*G(-1,-1,0,y)*G(-1,t)*z^-1*t^-1
          - 1024*G(-1,-1,0,y)*G(1,t)*z^-1*t^-1
          + 184*G(-1,-1,0,-1,t)*z^-1*t^-1
          - 184*G(-1,-1,0,1,t)*z^-1*t^-1
          + 234*G(-1,-1,1,t)*z^-1*t^-1
          + 288*G(-1,-1,1,t)*G(-1,y)*z^-1*t^-1
          - 144*G(-1,-1,1,t)*G(0,y)*z^-1*t^-1
          - 204*G(-1,-1,1,-1,t)*z^-1*t^-1
          + 348*G(-1,-1,1,1,t)*z^-1*t^-1
          + 832*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          - 384*G(-1,0,y)*G(-1,1,t)*z^-1*t^-1
          - 256*G(-1,0,y)*G(0,-1,t)*z^-1*t^-1
          + 256*G(-1,0,y)*G(0,1,t)*z^-1*t^-1
          - 832*G(-1,0,y)*G(1,t)*z^-1*t^-1
          + 384*G(-1,0,y)*G(1,-1,t)*z^-1*t^-1
          - 896*G(-1,0,y)*G(1,1,t)*z^-1*t^-1
          + 1024*G(-1,0,-1,y)*G(-1,t)*z^-1*t^-1
          - 1024*G(-1,0,-1,y)*G(1,t)*z^-1*t^-1
          + 260*G(-1,0,-1,t)*z^-1*t^-1
          + 320*G(-1,0,-1,t)*G(-1,y)*z^-1*t^-1
          - 160*G(-1,0,-1,t)*G(0,y)*z^-1*t^-1
          + 232*G(-1,0,-1,-1,t)*z^-1*t^-1
          - 72*G(-1,0,-1,1,t)*z^-1*t^-1
          - 512*G(-1,0,0,y)*G(-1,t)*z^-1*t^-1
          + 512*G(-1,0,0,y)*G(1,t)*z^-1*t^-1
          - 80*G(-1,0,0,-1,t)*z^-1*t^-1
          + 80*G(-1,0,0,1,t)*z^-1*t^-1
          - 260*G(-1,0,1,t)*z^-1*t^-1
          - 320*G(-1,0,1,t)*G(-1,y)*z^-1*t^-1
          + 160*G(-1,0,1,t)*G(0,y)*z^-1*t^-1
          + 72*G(-1,0,1,-1,t)*z^-1*t^-1
          - 232*G(-1,0,1,1,t)*z^-1*t^-1
          + 162*G(-1,1,t)*z^-1*t^-1
          + 624*G(-1,1,t)*G(-1,y)*z^-1*t^-1
          - 312*G(-1,1,t)*G(0,y)*z^-1*t^-1
          - 384*G(-1,1,t)*G(0,-1,y)*z^-1*t^-1
          + 192*G(-1,1,t)*G(0,0,y)*z^-1*t^-1
          - 234*G(-1,1,-1,t)*z^-1*t^-1
          - 288*G(-1,1,-1,t)*G(-1,y)*z^-1*t^-1
          + 144*G(-1,1,-1,t)*G(0,y)*z^-1*t^-1
          - 252*G(-1,1,-1,-1,t)*z^-1*t^-1
          + 108*G(-1,1,-1,1,t)*z^-1*t^-1
          + 120*G(-1,1,0,-1,t)*z^-1*t^-1
          - 120*G(-1,1,0,1,t)*z^-1*t^-1
          + 546*G(-1,1,1,t)*z^-1*t^-1
          + 672*G(-1,1,1,t)*G(-1,y)*z^-1*t^-1
          - 336*G(-1,1,1,t)*G(0,y)*z^-1*t^-1
          - 12*G(-1,1,1,-1,t)*z^-1*t^-1
          + 348*G(-1,1,1,1,t)*z^-1*t^-1
          - 216*G(0,y)*G(1,t)*z^-1*t^-1
          + 64*G(0,y)*G(1,t)*z^-1*t^-1*z2
          + 312*G(0,y)*G(1,-1,t)*z^-1*t^-1
          + 336*G(0,y)*G(1,-1,-1,t)*z^-1*t^-1
          - 144*G(0,y)*G(1,-1,1,t)*z^-1*t^-1
          - 160*G(0,y)*G(1,0,-1,t)*z^-1*t^-1
          + 160*G(0,y)*G(1,0,1,t)*z^-1*t^-1
          - 728*G(0,y)*G(1,1,t)*z^-1*t^-1
          + 144*G(0,y)*G(1,1,-1,t)*z^-1*t^-1
          - 592*G(0,y)*G(1,1,1,t)*z^-1*t^-1
          - 256*G(0,-1,y)*G(0,-1,t)*z^-1*t^-1
          + 256*G(0,-1,y)*G(0,1,t)*z^-1*t^-1
          - 832*G(0,-1,y)*G(1,t)*z^-1*t^-1
          + 384*G(0,-1,y)*G(1,-1,t)*z^-1*t^-1
          - 896*G(0,-1,y)*G(1,1,t)*z^-1*t^-1
          + 108*G(0,-1,t)*z^-1*t^-1
          - 32*G(0,-1,t)*z^-1*t^-1*z2
          - 208*G(0,-1,t)*G(0,y)*z^-1*t^-1
          + 128*G(0,-1,t)*G(0,0,y)*z^-1*t^-1
          - 1024*G(0,-1,-1,y)*G(1,t)*z^-1*t^-1
          + 364*G(0,-1,-1,t)*z^-1*t^-1
          - 224*G(0,-1,-1,t)*G(0,y)*z^-1*t^-1
          + 296*G(0,-1,-1,-1,t)*z^-1*t^-1
          - 72*G(0,-1,-1,1,t)*z^-1*t^-1
          + 512*G(0,-1,0,y)*G(1,t)*z^-1*t^-1
          - 80*G(0,-1,0,-1,t)*z^-1*t^-1
          + 80*G(0,-1,0,1,t)*z^-1*t^-1
          - 156*G(0,-1,1,t)*z^-1*t^-1
          + 96*G(0,-1,1,t)*G(0,y)*z^-1*t^-1
          + 72*G(0,-1,1,-1,t)*z^-1*t^-1
          - 168*G(0,-1,1,1,t)*z^-1*t^-1
          - 128*G(0,0,y)*G(0,1,t)*z^-1*t^-1
          + 416*G(0,0,y)*G(1,t)*z^-1*t^-1
          - 192*G(0,0,y)*G(1,-1,t)*z^-1*t^-1
          + 448*G(0,0,y)*G(1,1,t)*z^-1*t^-1
          + 512*G(0,0,-1,y)*G(1,t)*z^-1*t^-1
          - 104*G(0,0,-1,t)*z^-1*t^-1
          + 64*G(0,0,-1,t)*G(0,y)*z^-1*t^-1
          - 112*G(0,0,-1,-1,t)*z^-1*t^-1
          + 48*G(0,0,-1,1,t)*z^-1*t^-1
          - 256*G(0,0,0,y)*G(1,t)*z^-1*t^-1
          + 32*G(0,0,0,-1,t)*z^-1*t^-1
          - 32*G(0,0,0,1,t)*z^-1*t^-1
          + 104*G(0,0,1,t)*z^-1*t^-1
          - 64*G(0,0,1,t)*G(0,y)*z^-1*t^-1
          - 48*G(0,0,1,-1,t)*z^-1*t^-1
          + 112*G(0,0,1,1,t)*z^-1*t^-1
          - 108*G(0,1,t)*z^-1*t^-1
          + 32*G(0,1,t)*z^-1*t^-1*z2
          + 208*G(0,1,t)*G(0,y)*z^-1*t^-1
          + 156*G(0,1,-1,t)*z^-1*t^-1
          - 96*G(0,1,-1,t)*G(0,y)*z^-1*t^-1
          + 168*G(0,1,-1,-1,t)*z^-1*t^-1
          - 72*G(0,1,-1,1,t)*z^-1*t^-1
          - 80*G(0,1,0,-1,t)*z^-1*t^-1
          + 80*G(0,1,0,1,t)*z^-1*t^-1
          - 364*G(0,1,1,t)*z^-1*t^-1
          + 224*G(0,1,1,t)*G(0,y)*z^-1*t^-1
          + 72*G(0,1,1,-1,t)*z^-1*t^-1
          - 296*G(0,1,1,1,t)*z^-1*t^-1
          + 36*G(1,t)*z^-1*t^-1
          + 112*G(1,t)*z^-1*t^-1*z3
          - 104*G(1,t)*z^-1*t^-1*z2
          - 162*G(1,-1,t)*z^-1*t^-1
          - 546*G(1,-1,-1,t)*z^-1*t^-1
          - 348*G(1,-1,-1,-1,t)*z^-1*t^-1
          + 12*G(1,-1,-1,1,t)*z^-1*t^-1
          + 120*G(1,-1,0,-1,t)*z^-1*t^-1
          - 120*G(1,-1,0,1,t)*z^-1*t^-1
          + 234*G(1,-1,1,t)*z^-1*t^-1
          - 108*G(1,-1,1,-1,t)*z^-1*t^-1
          + 252*G(1,-1,1,1,t)*z^-1*t^-1
          + 260*G(1,0,-1,t)*z^-1*t^-1
          + 232*G(1,0,-1,-1,t)*z^-1*t^-1
          - 72*G(1,0,-1,1,t)*z^-1*t^-1
          - 80*G(1,0,0,-1,t)*z^-1*t^-1
          + 80*G(1,0,0,1,t)*z^-1*t^-1
          - 260*G(1,0,1,t)*z^-1*t^-1
          + 72*G(1,0,1,-1,t)*z^-1*t^-1
          - 232*G(1,0,1,1,t)*z^-1*t^-1
          + 378*G(1,1,t)*z^-1*t^-1
          - 64*G(1,1,t)*z^-1*t^-1*z2
          - 234*G(1,1,-1,t)*z^-1*t^-1
          - 348*G(1,1,-1,-1,t)*z^-1*t^-1
          + 204*G(1,1,-1,1,t)*z^-1*t^-1
          + 184*G(1,1,0,-1,t)*z^-1*t^-1
          - 184*G(1,1,0,1,t)*z^-1*t^-1
          + 962*G(1,1,1,t)*z^-1*t^-1
          - 108*G(1,1,1,-1,t)*z^-1*t^-1
          + 700*G(1,1,1,1,t)*z^-1*t^-1
          )

       + ep^3 * (
          + Help(ep^3)
          );


*********************************************************************************
* Integral I_11 = I_B(1,0,0,1,1,1,1)
*********************************************************************************
*
* depends on the constants C1,C2,C4,C5

   [TreeCutB,1,0,1,1,1,1,1] =

       + ep^-2*a^-3 * (
          + 8*G(-1,t)*z^-2*t^-1
          - 8*G(1,t)*z^-2*t^-1
          )

       + ep^-1*a^-3 * (
          - 16*Log(2)*G(-1,t)*z^-2*t^-1
          + 16*Log(2)*G(1,t)*z^-2*t^-1
          + 16*G( - w1,-1,t)*z^-2*t^-1
          - 16*G( - w1,1,t)*z^-2*t^-1
          + 16*G(w1,-1,t)*z^-2*t^-1
          - 16*G(w1,1,t)*z^-2*t^-1
          + 16*G(-1, - w1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(-1,t)*z^-2*t^-1
          + 64*G(-1,y)*G(1,t)*z^-2*t^-1
          - 52*G(-1,t)*z^-2*t^-1
          + 16*G(-1,t)*G(0,y)*z^-2*t^-1
          + 32*G(-1,t)*G(1,y)*z^-2*t^-1
          + 16*G(-1,w1,t)*z^-2*t^-1
          - 40*G(-1,-1,t)*z^-2*t^-1
          - 8*G(-1,1,t)*z^-2*t^-1
          - 16*G(0,y)*G(1,t)*z^-2*t^-1
          + 16*G(0,-1,t)*z^-2*t^-1
          - 16*G(0,1,t)*z^-2*t^-1
          - 16*G(1, - w1,t)*z^-2*t^-1
          - 32*G(1,y)*G(1,t)*z^-2*t^-1
          + 52*G(1,t)*z^-2*t^-1
          - 16*G(1,w1,t)*z^-2*t^-1
          + 8*G(1,-1,t)*z^-2*t^-1
          + 40*G(1,1,t)*z^-2*t^-1
          )

       + a^-3 * (
          + 32*Log(2)*G( - w1, - w2,t)*z^-2*t^-1
          - 32*Log(2)*G( - w1,w2,t)*z^-2*t^-1
          - 32*Log(2)*G( - w1,-1,t)*z^-2*t^-1
          + 32*Log(2)*G( - w1,1,t)*z^-2*t^-1
          + 32*Log(2)*G(w1, - w2,t)*z^-2*t^-1
          - 32*Log(2)*G(w1,w2,t)*z^-2*t^-1
          - 32*Log(2)*G(w1,-1,t)*z^-2*t^-1
          + 32*Log(2)*G(w1,1,t)*z^-2*t^-1
          - 64*Log(2)*G(-1, - w2,t)*z^-2*t^-1
          + 32*Log(2)*G(-1, - w1,t)*z^-2*t^-1
          + 128*Log(2)*G(-1,y)*G(-1,t)*z^-2*t^-1
          - 128*Log(2)*G(-1,y)*G(1,t)*z^-2*t^-1
          + 80*Log(2)*G(-1,t)*z^-2*t^-1
          - 64*Log(2)*G(-1,t)*G( - i_,y)*z^-2*t^-1
          - 64*Log(2)*G(-1,t)*G(i_,y)*z^-2*t^-1
          - 32*Log(2)*G(-1,t)*G(0,y)*z^-2*t^-1
          + 64*Log(2)*G(-1,t)*G(1,y)*z^-2*t^-1
          + 32*Log(2)*G(-1,w1,t)*z^-2*t^-1
          + 48*Log(2)*G(-1,-1,t)*z^-2*t^-1
          - 16*Log(2)*G(-1,1,t)*z^-2*t^-1
          + 32*Log(2)*G(0,y)*G(1,t)*z^-2*t^-1
          - 32*Log(2)*G(0,-1,t)*z^-2*t^-1
          + 32*Log(2)*G(0,1,t)*z^-2*t^-1
          - 32*Log(2)*G(1, - w1,t)*z^-2*t^-1
          - 64*Log(2)*G(1,y)*G(1,t)*z^-2*t^-1
          - 80*Log(2)*G(1,t)*z^-2*t^-1
          + 64*Log(2)*G(1,t)*G( - i_,y)*z^-2*t^-1
          + 64*Log(2)*G(1,t)*G(i_,y)*z^-2*t^-1
          - 32*Log(2)*G(1,w1,t)*z^-2*t^-1
          + 64*Log(2)*G(1,w2,t)*z^-2*t^-1
          + 16*Log(2)*G(1,-1,t)*z^-2*t^-1
          - 48*Log(2)*G(1,1,t)*z^-2*t^-1
          - 32*G( - w1, - w2, - w1,t)*z^-2*t^-1
          - 32*G( - w1, - w2,w1,t)*z^-2*t^-1
          + 32*G( - w1, - w2,-1,t)*z^-2*t^-1
          - 32*G( - w1, - w1,-1,t)*z^-2*t^-1
          + 32*G( - w1, - w1,1,t)*z^-2*t^-1
          - 32*G( - w1,w1,-1,t)*z^-2*t^-1
          + 32*G( - w1,w1,1,t)*z^-2*t^-1
          + 32*G( - w1,w2, - w1,t)*z^-2*t^-1
          + 32*G( - w1,w2,w1,t)*z^-2*t^-1
          - 32*G( - w1,w2,1,t)*z^-2*t^-1
          + 32*G( - w1,-1, - w1,t)*z^-2*t^-1
          - 104*G( - w1,-1,t)*z^-2*t^-1
          + 32*G( - w1,-1,w1,t)*z^-2*t^-1
          - 80*G( - w1,-1,-1,t)*z^-2*t^-1
          - 16*G( - w1,-1,1,t)*z^-2*t^-1
          + 32*G( - w1,0,-1,t)*z^-2*t^-1
          - 32*G( - w1,0,1,t)*z^-2*t^-1
          - 32*G( - w1,1, - w1,t)*z^-2*t^-1
          + 104*G( - w1,1,t)*z^-2*t^-1
          - 32*G( - w1,1,w1,t)*z^-2*t^-1
          + 16*G( - w1,1,-1,t)*z^-2*t^-1
          + 80*G( - w1,1,1,t)*z^-2*t^-1
          - 32*G(w1, - w2, - w1,t)*z^-2*t^-1
          - 32*G(w1, - w2,w1,t)*z^-2*t^-1
          + 32*G(w1, - w2,-1,t)*z^-2*t^-1
          - 32*G(w1, - w1,-1,t)*z^-2*t^-1
          + 32*G(w1, - w1,1,t)*z^-2*t^-1
          - 32*G(w1,w1,-1,t)*z^-2*t^-1
          + 32*G(w1,w1,1,t)*z^-2*t^-1
          + 32*G(w1,w2, - w1,t)*z^-2*t^-1
          + 32*G(w1,w2,w1,t)*z^-2*t^-1
          - 32*G(w1,w2,1,t)*z^-2*t^-1
          + 32*G(w1,-1, - w1,t)*z^-2*t^-1
          - 104*G(w1,-1,t)*z^-2*t^-1
          + 32*G(w1,-1,w1,t)*z^-2*t^-1
          - 80*G(w1,-1,-1,t)*z^-2*t^-1
          - 16*G(w1,-1,1,t)*z^-2*t^-1
          + 32*G(w1,0,-1,t)*z^-2*t^-1
          - 32*G(w1,0,1,t)*z^-2*t^-1
          - 32*G(w1,1, - w1,t)*z^-2*t^-1
          + 104*G(w1,1,t)*z^-2*t^-1
          - 32*G(w1,1,w1,t)*z^-2*t^-1
          + 16*G(w1,1,-1,t)*z^-2*t^-1
          + 80*G(w1,1,1,t)*z^-2*t^-1
          + 64*G(-1, - w2, - w1,t)*z^-2*t^-1
          - 64*G(-1, - w2,t)*G(0,y)*z^-2*t^-1
          + 128*G(-1, - w2,t)*G(1,y)*z^-2*t^-1
          + 64*G(-1, - w2,w1,t)*z^-2*t^-1
          - 64*G(-1, - w2,-1,t)*z^-2*t^-1
          - 32*G(-1, - w1, - w1,t)*z^-2*t^-1
          - 104*G(-1, - w1,t)*z^-2*t^-1
          + 96*G(-1, - w1,t)*G(0,y)*z^-2*t^-1
          - 64*G(-1, - w1,t)*G(1,y)*z^-2*t^-1
          - 32*G(-1, - w1,w1,t)*z^-2*t^-1
          + 16*G(-1, - w1,-1,t)*z^-2*t^-1
          - 48*G(-1, - w1,1,t)*z^-2*t^-1
          - 128*G(-1,y)*G( - w1,-1,t)*z^-2*t^-1
          + 128*G(-1,y)*G( - w1,1,t)*z^-2*t^-1
          - 128*G(-1,y)*G(w1,-1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(w1,1,t)*z^-2*t^-1
          - 128*G(-1,y)*G(-1, - w1,t)*z^-2*t^-1
          + 416*G(-1,y)*G(-1,t)*z^-2*t^-1
          - 128*G(-1,y)*G(-1,w1,t)*z^-2*t^-1
          - 128*G(-1,y)*G(0,-1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(0,1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(1, - w1,t)*z^-2*t^-1
          - 416*G(-1,y)*G(1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(1,w1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(1,-1,t)*z^-2*t^-1
          - 320*G(-1,y)*G(1,1,t)*z^-2*t^-1
          + 80*G(-1,t)*z^-2*t^-1
          - 1/16*G(-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(-1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 64*G(-1,t)*G( - i_,0,y)*z^-2*t^-1
          + 128*G(-1,t)*G( - i_,1,y)*z^-2*t^-1
          - 64*G(-1,t)*G(i_,0,y)*z^-2*t^-1
          + 128*G(-1,t)*G(i_,1,y)*z^-2*t^-1
          - 104*G(-1,t)*G(0,y)*z^-2*t^-1
          - 128*G(-1,t)*G(0,-1,y)*z^-2*t^-1
          + 32*G(-1,t)*G(0,0,y)*z^-2*t^-1
          + 64*G(-1,t)*G(0,1,y)*z^-2*t^-1
          - 208*G(-1,t)*G(1,y)*z^-2*t^-1
          - 256*G(-1,t)*G(1,-1,y)*z^-2*t^-1
          + 192*G(-1,t)*G(1,0,y)*z^-2*t^-1
          - 128*G(-1,t)*G(1,1,y)*z^-2*t^-1
          - 32*G(-1,w1, - w1,t)*z^-2*t^-1
          - 104*G(-1,w1,t)*z^-2*t^-1
          + 96*G(-1,w1,t)*G(0,y)*z^-2*t^-1
          - 64*G(-1,w1,t)*G(1,y)*z^-2*t^-1
          - 32*G(-1,w1,w1,t)*z^-2*t^-1
          + 16*G(-1,w1,-1,t)*z^-2*t^-1
          - 48*G(-1,w1,1,t)*z^-2*t^-1
          - 48*G(-1,-1, - w1,t)*z^-2*t^-1
          + 512*G(-1,-1,y)*G(-1,t)*z^-2*t^-1
          - 512*G(-1,-1,y)*G(1,t)*z^-2*t^-1
          + 260*G(-1,-1,t)*z^-2*t^-1
          + 320*G(-1,-1,t)*G(-1,y)*z^-2*t^-1
          - 112*G(-1,-1,t)*G(0,y)*z^-2*t^-1
          - 96*G(-1,-1,t)*G(1,y)*z^-2*t^-1
          - 48*G(-1,-1,w1,t)*z^-2*t^-1
          + 152*G(-1,-1,-1,t)*z^-2*t^-1
          + 56*G(-1,-1,1,t)*z^-2*t^-1
          - 128*G(-1,0,y)*G(-1,t)*z^-2*t^-1
          + 128*G(-1,0,y)*G(1,t)*z^-2*t^-1
          - 32*G(-1,0,-1,t)*z^-2*t^-1
          + 32*G(-1,0,1,t)*z^-2*t^-1
          + 16*G(-1,1, - w1,t)*z^-2*t^-1
          - 256*G(-1,1,y)*G(-1,t)*z^-2*t^-1
          + 256*G(-1,1,y)*G(1,t)*z^-2*t^-1
          + 52*G(-1,1,t)*z^-2*t^-1
          + 64*G(-1,1,t)*G(-1,y)*z^-2*t^-1
          - 48*G(-1,1,t)*G(0,y)*z^-2*t^-1
          + 32*G(-1,1,t)*G(1,y)*z^-2*t^-1
          + 16*G(-1,1,w1,t)*z^-2*t^-1
          + 24*G(-1,1,-1,t)*z^-2*t^-1
          - 8*G(-1,1,1,t)*z^-2*t^-1
          + 32*G(0, - w1,-1,t)*z^-2*t^-1
          - 32*G(0, - w1,1,t)*z^-2*t^-1
          + 32*G(0,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 32*G(0,y)*G( - w1,w2,t)*z^-2*t^-1
          + 32*G(0,y)*G( - w1,-1,t)*z^-2*t^-1
          - 32*G(0,y)*G( - w1,1,t)*z^-2*t^-1
          + 32*G(0,y)*G(w1, - w2,t)*z^-2*t^-1
          - 32*G(0,y)*G(w1,w2,t)*z^-2*t^-1
          + 32*G(0,y)*G(w1,-1,t)*z^-2*t^-1
          - 32*G(0,y)*G(w1,1,t)*z^-2*t^-1
          - 96*G(0,y)*G(1, - w1,t)*z^-2*t^-1
          + 104*G(0,y)*G(1,t)*z^-2*t^-1
          - 96*G(0,y)*G(1,w1,t)*z^-2*t^-1
          + 64*G(0,y)*G(1,w2,t)*z^-2*t^-1
          + 48*G(0,y)*G(1,-1,t)*z^-2*t^-1
          + 112*G(0,y)*G(1,1,t)*z^-2*t^-1
          + 32*G(0,w1,-1,t)*z^-2*t^-1
          - 32*G(0,w1,1,t)*z^-2*t^-1
          + 32*G(0,-1, - w1,t)*z^-2*t^-1
          + 128*G(0,-1,y)*G(1,t)*z^-2*t^-1
          - 104*G(0,-1,t)*z^-2*t^-1
          + 32*G(0,-1,t)*G(0,y)*z^-2*t^-1
          + 64*G(0,-1,t)*G(1,y)*z^-2*t^-1
          + 32*G(0,-1,w1,t)*z^-2*t^-1
          - 80*G(0,-1,-1,t)*z^-2*t^-1
          - 16*G(0,-1,1,t)*z^-2*t^-1
          - 32*G(0,0,y)*G(1,t)*z^-2*t^-1
          + 32*G(0,0,-1,t)*z^-2*t^-1
          - 32*G(0,0,1,t)*z^-2*t^-1
          - 32*G(0,1, - w1,t)*z^-2*t^-1
          - 64*G(0,1,y)*G(1,t)*z^-2*t^-1
          + 104*G(0,1,t)*z^-2*t^-1
          - 32*G(0,1,t)*G(0,y)*z^-2*t^-1
          - 64*G(0,1,t)*G(1,y)*z^-2*t^-1
          - 32*G(0,1,w1,t)*z^-2*t^-1
          + 16*G(0,1,-1,t)*z^-2*t^-1
          + 80*G(0,1,1,t)*z^-2*t^-1
          + 32*G(1, - w1, - w1,t)*z^-2*t^-1
          + 104*G(1, - w1,t)*z^-2*t^-1
          + 32*G(1, - w1,w1,t)*z^-2*t^-1
          + 48*G(1, - w1,-1,t)*z^-2*t^-1
          - 16*G(1, - w1,1,t)*z^-2*t^-1
          - 64*G(1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 64*G(1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 64*G(1,y)*G( - w1,-1,t)*z^-2*t^-1
          - 64*G(1,y)*G( - w1,1,t)*z^-2*t^-1
          - 64*G(1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 64*G(1,y)*G(w1,w2,t)*z^-2*t^-1
          + 64*G(1,y)*G(w1,-1,t)*z^-2*t^-1
          - 64*G(1,y)*G(w1,1,t)*z^-2*t^-1
          + 64*G(1,y)*G(1, - w1,t)*z^-2*t^-1
          + 208*G(1,y)*G(1,t)*z^-2*t^-1
          + 64*G(1,y)*G(1,w1,t)*z^-2*t^-1
          - 128*G(1,y)*G(1,w2,t)*z^-2*t^-1
          - 80*G(1,t)*z^-2*t^-1
          + 1/16*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 64*G(1,t)*G( - i_,0,y)*z^-2*t^-1
          - 128*G(1,t)*G( - i_,1,y)*z^-2*t^-1
          + 64*G(1,t)*G(i_,0,y)*z^-2*t^-1
          - 128*G(1,t)*G(i_,1,y)*z^-2*t^-1
          + 32*G(1,w1, - w1,t)*z^-2*t^-1
          + 104*G(1,w1,t)*z^-2*t^-1
          + 32*G(1,w1,w1,t)*z^-2*t^-1
          + 48*G(1,w1,-1,t)*z^-2*t^-1
          - 16*G(1,w1,1,t)*z^-2*t^-1
          - 64*G(1,w2, - w1,t)*z^-2*t^-1
          - 64*G(1,w2,w1,t)*z^-2*t^-1
          + 64*G(1,w2,1,t)*z^-2*t^-1
          - 16*G(1,-1, - w1,t)*z^-2*t^-1
          + 256*G(1,-1,y)*G(1,t)*z^-2*t^-1
          - 52*G(1,-1,t)*z^-2*t^-1
          - 32*G(1,-1,t)*G(1,y)*z^-2*t^-1
          - 16*G(1,-1,w1,t)*z^-2*t^-1
          + 8*G(1,-1,-1,t)*z^-2*t^-1
          - 24*G(1,-1,1,t)*z^-2*t^-1
          - 192*G(1,0,y)*G(1,t)*z^-2*t^-1
          - 32*G(1,0,-1,t)*z^-2*t^-1
          + 32*G(1,0,1,t)*z^-2*t^-1
          + 48*G(1,1, - w1,t)*z^-2*t^-1
          + 128*G(1,1,y)*G(1,t)*z^-2*t^-1
          - 260*G(1,1,t)*z^-2*t^-1
          + 96*G(1,1,t)*G(1,y)*z^-2*t^-1
          + 48*G(1,1,w1,t)*z^-2*t^-1
          - 56*G(1,1,-1,t)*z^-2*t^-1
          - 152*G(1,1,1,t)*z^-2*t^-1
          )

       + ep*a^-3 * (
          + 80*Log(2)*G( - w1, - w2, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G( - w1, - w2, - w1,t)*z^-2*t^-1
          - 160*Log(2)*G( - w1, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G( - w1, - w2,w1,t)*z^-2*t^-1
          + 32*Log(2)*G( - w1, - w2,w2,t)*z^-2*t^-1
          - 64*Log(2)*G( - w1, - w2,-1,t)*z^-2*t^-1
          - 64*Log(2)*G( - w1, - w1, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G( - w1, - w1,w2,t)*z^-2*t^-1
          + 64*Log(2)*G( - w1, - w1,-1,t)*z^-2*t^-1
          - 64*Log(2)*G( - w1, - w1,1,t)*z^-2*t^-1
          - 64*Log(2)*G( - w1,w1, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G( - w1,w1,w2,t)*z^-2*t^-1
          + 64*Log(2)*G( - w1,w1,-1,t)*z^-2*t^-1
          - 64*Log(2)*G( - w1,w1,1,t)*z^-2*t^-1
          - 32*Log(2)*G( - w1,w2, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G( - w1,w2, - w1,t)*z^-2*t^-1
          + 160*Log(2)*G( - w1,w2,t)*z^-2*t^-1
          + 64*Log(2)*G( - w1,w2,w1,t)*z^-2*t^-1
          - 80*Log(2)*G( - w1,w2,w2,t)*z^-2*t^-1
          + 64*Log(2)*G( - w1,w2,1,t)*z^-2*t^-1
          - 128*Log(2)*G( - w1,-1, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G( - w1,-1, - w1,t)*z^-2*t^-1
          + 160*Log(2)*G( - w1,-1,t)*z^-2*t^-1
          + 64*Log(2)*G( - w1,-1,w1,t)*z^-2*t^-1
          + 96*Log(2)*G( - w1,-1,-1,t)*z^-2*t^-1
          - 32*Log(2)*G( - w1,-1,1,t)*z^-2*t^-1
          + 64*Log(2)*G( - w1,0, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G( - w1,0,w2,t)*z^-2*t^-1
          - 64*Log(2)*G( - w1,0,-1,t)*z^-2*t^-1
          + 64*Log(2)*G( - w1,0,1,t)*z^-2*t^-1
          - 64*Log(2)*G( - w1,1, - w1,t)*z^-2*t^-1
          - 160*Log(2)*G( - w1,1,t)*z^-2*t^-1
          - 64*Log(2)*G( - w1,1,w1,t)*z^-2*t^-1
          + 128*Log(2)*G( - w1,1,w2,t)*z^-2*t^-1
          + 32*Log(2)*G( - w1,1,-1,t)*z^-2*t^-1
          - 96*Log(2)*G( - w1,1,1,t)*z^-2*t^-1
          + 112*Log(2)*G( - i_,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 112*Log(2)*G( - i_,y)*G( - w1,w2,t)*z^-2*t^-1
          - 128*Log(2)*G( - i_,y)*G( - w1,-1,t)*z^-2*t^-1
          + 128*Log(2)*G( - i_,y)*G( - w1,1,t)*z^-2*t^-1
          + 112*Log(2)*G(i_,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 112*Log(2)*G(i_,y)*G( - w1,w2,t)*z^-2*t^-1
          - 128*Log(2)*G(i_,y)*G( - w1,-1,t)*z^-2*t^-1
          + 128*Log(2)*G(i_,y)*G( - w1,1,t)*z^-2*t^-1
          + 112*Log(2)*G(i_,y)*G(w1, - w2,t)*z^-2*t^-1
          - 112*Log(2)*G(i_,y)*G(w1,w2,t)*z^-2*t^-1
          - 128*Log(2)*G(i_,y)*G(w1,-1,t)*z^-2*t^-1
          + 128*Log(2)*G(i_,y)*G(w1,1,t)*z^-2*t^-1
          + 80*Log(2)*G(w1, - w2, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G(w1, - w2, - w1,t)*z^-2*t^-1
          - 160*Log(2)*G(w1, - w2,t)*z^-2*t^-1
          + 112*Log(2)*G(w1, - w2,t)*G( - i_,y)*z^-2*t^-1
          - 64*Log(2)*G(w1, - w2,w1,t)*z^-2*t^-1
          + 32*Log(2)*G(w1, - w2,w2,t)*z^-2*t^-1
          - 64*Log(2)*G(w1, - w2,-1,t)*z^-2*t^-1
          - 64*Log(2)*G(w1, - w1, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(w1, - w1,w2,t)*z^-2*t^-1
          + 64*Log(2)*G(w1, - w1,-1,t)*z^-2*t^-1
          - 64*Log(2)*G(w1, - w1,1,t)*z^-2*t^-1
          - 64*Log(2)*G(w1,w1, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(w1,w1,w2,t)*z^-2*t^-1
          + 64*Log(2)*G(w1,w1,-1,t)*z^-2*t^-1
          - 64*Log(2)*G(w1,w1,1,t)*z^-2*t^-1
          - 32*Log(2)*G(w1,w2, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(w1,w2, - w1,t)*z^-2*t^-1
          + 160*Log(2)*G(w1,w2,t)*z^-2*t^-1
          - 112*Log(2)*G(w1,w2,t)*G( - i_,y)*z^-2*t^-1
          + 64*Log(2)*G(w1,w2,w1,t)*z^-2*t^-1
          - 80*Log(2)*G(w1,w2,w2,t)*z^-2*t^-1
          + 64*Log(2)*G(w1,w2,1,t)*z^-2*t^-1
          - 128*Log(2)*G(w1,-1, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(w1,-1, - w1,t)*z^-2*t^-1
          + 160*Log(2)*G(w1,-1,t)*z^-2*t^-1
          - 128*Log(2)*G(w1,-1,t)*G( - i_,y)*z^-2*t^-1
          + 64*Log(2)*G(w1,-1,w1,t)*z^-2*t^-1
          + 96*Log(2)*G(w1,-1,-1,t)*z^-2*t^-1
          - 32*Log(2)*G(w1,-1,1,t)*z^-2*t^-1
          + 64*Log(2)*G(w1,0, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G(w1,0,w2,t)*z^-2*t^-1
          - 64*Log(2)*G(w1,0,-1,t)*z^-2*t^-1
          + 64*Log(2)*G(w1,0,1,t)*z^-2*t^-1
          - 64*Log(2)*G(w1,1, - w1,t)*z^-2*t^-1
          - 160*Log(2)*G(w1,1,t)*z^-2*t^-1
          + 128*Log(2)*G(w1,1,t)*G( - i_,y)*z^-2*t^-1
          - 64*Log(2)*G(w1,1,w1,t)*z^-2*t^-1
          + 128*Log(2)*G(w1,1,w2,t)*z^-2*t^-1
          + 32*Log(2)*G(w1,1,-1,t)*z^-2*t^-1
          - 96*Log(2)*G(w1,1,1,t)*z^-2*t^-1
          - 160*Log(2)*G(-1, - w2, - w2,t)*z^-2*t^-1
          + 128*Log(2)*G(-1, - w2, - w1,t)*z^-2*t^-1
          + 320*Log(2)*G(-1, - w2,t)*z^-2*t^-1
          - 224*Log(2)*G(-1, - w2,t)*G( - i_,y)*z^-2*t^-1
          - 224*Log(2)*G(-1, - w2,t)*G(i_,y)*z^-2*t^-1
          - 160*Log(2)*G(-1, - w2,t)*G(0,y)*z^-2*t^-1
          + 256*Log(2)*G(-1, - w2,t)*G(1,y)*z^-2*t^-1
          + 128*Log(2)*G(-1, - w2,w1,t)*z^-2*t^-1
          - 64*Log(2)*G(-1, - w2,w2,t)*z^-2*t^-1
          + 128*Log(2)*G(-1, - w2,-1,t)*z^-2*t^-1
          + 112*Log(2)*G(-1, - w1, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G(-1, - w1, - w1,t)*z^-2*t^-1
          - 160*Log(2)*G(-1, - w1,t)*z^-2*t^-1
          + 96*Log(2)*G(-1, - w1,t)*G( - i_,y)*z^-2*t^-1
          + 96*Log(2)*G(-1, - w1,t)*G(i_,y)*z^-2*t^-1
          + 96*Log(2)*G(-1, - w1,t)*G(0,y)*z^-2*t^-1
          - 128*Log(2)*G(-1, - w1,t)*G(1,y)*z^-2*t^-1
          - 64*Log(2)*G(-1, - w1,w1,t)*z^-2*t^-1
          - 16*Log(2)*G(-1, - w1,w2,t)*z^-2*t^-1
          - 96*Log(2)*G(-1, - w1,-1,t)*z^-2*t^-1
          + 32*Log(2)*G(-1, - w1,1,t)*z^-2*t^-1
          - 512*Log(2)*G(-1, - i_,y)*G(1,t)*z^-2*t^-1
          + 512*Log(2)*G(-1,i_,y)*G(-1,t)*z^-2*t^-1
          - 512*Log(2)*G(-1,i_,y)*G(1,t)*z^-2*t^-1
          - 256*Log(2)*G(-1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 256*Log(2)*G(-1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 256*Log(2)*G(-1,y)*G( - w1,-1,t)*z^-2*t^-1
          - 256*Log(2)*G(-1,y)*G( - w1,1,t)*z^-2*t^-1
          - 256*Log(2)*G(-1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 256*Log(2)*G(-1,y)*G(w1,w2,t)*z^-2*t^-1
          + 256*Log(2)*G(-1,y)*G(w1,-1,t)*z^-2*t^-1
          - 256*Log(2)*G(-1,y)*G(w1,1,t)*z^-2*t^-1
          + 512*Log(2)*G(-1,y)*G(-1, - w2,t)*z^-2*t^-1
          - 256*Log(2)*G(-1,y)*G(-1, - w1,t)*z^-2*t^-1
          - 640*Log(2)*G(-1,y)*G(-1,t)*z^-2*t^-1
          - 256*Log(2)*G(-1,y)*G(-1,w1,t)*z^-2*t^-1
          + 256*Log(2)*G(-1,y)*G(0,-1,t)*z^-2*t^-1
          - 256*Log(2)*G(-1,y)*G(0,1,t)*z^-2*t^-1
          + 256*Log(2)*G(-1,y)*G(1, - w1,t)*z^-2*t^-1
          + 640*Log(2)*G(-1,y)*G(1,t)*z^-2*t^-1
          + 256*Log(2)*G(-1,y)*G(1,w1,t)*z^-2*t^-1
          - 512*Log(2)*G(-1,y)*G(1,w2,t)*z^-2*t^-1
          - 128*Log(2)*G(-1,y)*G(1,-1,t)*z^-2*t^-1
          + 384*Log(2)*G(-1,y)*G(1,1,t)*z^-2*t^-1
          - 96*Log(2)*G(-1,t)*z^-2*t^-1
          - 224*Log(2)*G(-1,t)*G( - i_, - i_,y)*z^-2*t^-1
          - 224*Log(2)*G(-1,t)*G( - i_,i_,y)*z^-2*t^-1
          + 320*Log(2)*G(-1,t)*G( - i_,y)*z^-2*t^-1
          + 512*Log(2)*G(-1,t)*G( - i_,-1,y)*z^-2*t^-1
          - 160*Log(2)*G(-1,t)*G( - i_,0,y)*z^-2*t^-1
          + 256*Log(2)*G(-1,t)*G( - i_,1,y)*z^-2*t^-1
          - 224*Log(2)*G(-1,t)*G(i_, - i_,y)*z^-2*t^-1
          - 224*Log(2)*G(-1,t)*G(i_,i_,y)*z^-2*t^-1
          + 320*Log(2)*G(-1,t)*G(i_,y)*z^-2*t^-1
          + 512*Log(2)*G(-1,t)*G(i_,-1,y)*z^-2*t^-1
          - 160*Log(2)*G(-1,t)*G(i_,0,y)*z^-2*t^-1
          + 256*Log(2)*G(-1,t)*G(i_,1,y)*z^-2*t^-1
          + 512*Log(2)*G(-1,t)*G(-1, - i_,y)*z^-2*t^-1
          - 128*Log(2)*G(-1,t)*G(0, - i_,y)*z^-2*t^-1
          - 128*Log(2)*G(-1,t)*G(0,i_,y)*z^-2*t^-1
          + 160*Log(2)*G(-1,t)*G(0,y)*z^-2*t^-1
          + 256*Log(2)*G(-1,t)*G(0,-1,y)*z^-2*t^-1
          - 64*Log(2)*G(-1,t)*G(0,0,y)*z^-2*t^-1
          + 128*Log(2)*G(-1,t)*G(0,1,y)*z^-2*t^-1
          + 192*Log(2)*G(-1,t)*G(1, - i_,y)*z^-2*t^-1
          + 192*Log(2)*G(-1,t)*G(1,i_,y)*z^-2*t^-1
          - 320*Log(2)*G(-1,t)*G(1,y)*z^-2*t^-1
          - 512*Log(2)*G(-1,t)*G(1,-1,y)*z^-2*t^-1
          + 192*Log(2)*G(-1,t)*G(1,0,y)*z^-2*t^-1
          - 256*Log(2)*G(-1,t)*G(1,1,y)*z^-2*t^-1
          + 112*Log(2)*G(-1,w1, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G(-1,w1, - w1,t)*z^-2*t^-1
          - 160*Log(2)*G(-1,w1,t)*z^-2*t^-1
          + 96*Log(2)*G(-1,w1,t)*G( - i_,y)*z^-2*t^-1
          + 96*Log(2)*G(-1,w1,t)*G(i_,y)*z^-2*t^-1
          + 96*Log(2)*G(-1,w1,t)*G(0,y)*z^-2*t^-1
          - 128*Log(2)*G(-1,w1,t)*G(1,y)*z^-2*t^-1
          - 64*Log(2)*G(-1,w1,w1,t)*z^-2*t^-1
          - 16*Log(2)*G(-1,w1,w2,t)*z^-2*t^-1
          - 96*Log(2)*G(-1,w1,-1,t)*z^-2*t^-1
          + 32*Log(2)*G(-1,w1,1,t)*z^-2*t^-1
          + 208*Log(2)*G(-1,-1, - w2,t)*z^-2*t^-1
          - 96*Log(2)*G(-1,-1, - w1,t)*z^-2*t^-1
          - 1024*Log(2)*G(-1,-1,y)*G(-1,t)*z^-2*t^-1
          + 1024*Log(2)*G(-1,-1,y)*G(1,t)*z^-2*t^-1
          - 240*Log(2)*G(-1,-1,t)*z^-2*t^-1
          + 208*Log(2)*G(-1,-1,t)*G( - i_,y)*z^-2*t^-1
          + 208*Log(2)*G(-1,-1,t)*G(i_,y)*z^-2*t^-1
          - 384*Log(2)*G(-1,-1,t)*G(-1,y)*z^-2*t^-1
          + 80*Log(2)*G(-1,-1,t)*G(0,y)*z^-2*t^-1
          - 192*Log(2)*G(-1,-1,t)*G(1,y)*z^-2*t^-1
          - 96*Log(2)*G(-1,-1,w1,t)*z^-2*t^-1
          - 160*Log(2)*G(-1,-1,-1,t)*z^-2*t^-1
          + 64*Log(2)*G(-1,-1,1,t)*z^-2*t^-1
          - 64*Log(2)*G(-1,0, - w2,t)*z^-2*t^-1
          + 256*Log(2)*G(-1,0,y)*G(-1,t)*z^-2*t^-1
          - 256*Log(2)*G(-1,0,y)*G(1,t)*z^-2*t^-1
          + 64*Log(2)*G(-1,0,w2,t)*z^-2*t^-1
          + 64*Log(2)*G(-1,0,-1,t)*z^-2*t^-1
          - 64*Log(2)*G(-1,0,1,t)*z^-2*t^-1
          + 32*Log(2)*G(-1,1, - w1,t)*z^-2*t^-1
          - 512*Log(2)*G(-1,1,y)*G(-1,t)*z^-2*t^-1
          + 512*Log(2)*G(-1,1,y)*G(1,t)*z^-2*t^-1
          + 80*Log(2)*G(-1,1,t)*z^-2*t^-1
          - 48*Log(2)*G(-1,1,t)*G( - i_,y)*z^-2*t^-1
          - 48*Log(2)*G(-1,1,t)*G(i_,y)*z^-2*t^-1
          + 128*Log(2)*G(-1,1,t)*G(-1,y)*z^-2*t^-1
          - 48*Log(2)*G(-1,1,t)*G(0,y)*z^-2*t^-1
          + 64*Log(2)*G(-1,1,t)*G(1,y)*z^-2*t^-1
          + 32*Log(2)*G(-1,1,w1,t)*z^-2*t^-1
          - 48*Log(2)*G(-1,1,w2,t)*z^-2*t^-1
          + 32*Log(2)*G(-1,1,1,t)*z^-2*t^-1
          + 64*Log(2)*G(0, - w1, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G(0, - w1,w2,t)*z^-2*t^-1
          - 64*Log(2)*G(0, - w1,-1,t)*z^-2*t^-1
          + 64*Log(2)*G(0, - w1,1,t)*z^-2*t^-1
          + 128*Log(2)*G(0, - i_,y)*G(1,t)*z^-2*t^-1
          + 128*Log(2)*G(0,i_,y)*G(1,t)*z^-2*t^-1
          + 80*Log(2)*G(0,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 80*Log(2)*G(0,y)*G( - w1,w2,t)*z^-2*t^-1
          - 64*Log(2)*G(0,y)*G( - w1,-1,t)*z^-2*t^-1
          + 64*Log(2)*G(0,y)*G( - w1,1,t)*z^-2*t^-1
          + 80*Log(2)*G(0,y)*G(w1, - w2,t)*z^-2*t^-1
          - 80*Log(2)*G(0,y)*G(w1,w2,t)*z^-2*t^-1
          - 64*Log(2)*G(0,y)*G(w1,-1,t)*z^-2*t^-1
          + 64*Log(2)*G(0,y)*G(w1,1,t)*z^-2*t^-1
          - 96*Log(2)*G(0,y)*G(1, - w1,t)*z^-2*t^-1
          - 160*Log(2)*G(0,y)*G(1,t)*z^-2*t^-1
          - 96*Log(2)*G(0,y)*G(1,w1,t)*z^-2*t^-1
          + 160*Log(2)*G(0,y)*G(1,w2,t)*z^-2*t^-1
          + 48*Log(2)*G(0,y)*G(1,-1,t)*z^-2*t^-1
          - 80*Log(2)*G(0,y)*G(1,1,t)*z^-2*t^-1
          + 64*Log(2)*G(0,w1, - w2,t)*z^-2*t^-1
          - 64*Log(2)*G(0,w1,w2,t)*z^-2*t^-1
          - 64*Log(2)*G(0,w1,-1,t)*z^-2*t^-1
          + 64*Log(2)*G(0,w1,1,t)*z^-2*t^-1
          - 128*Log(2)*G(0,-1, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(0,-1, - w1,t)*z^-2*t^-1
          - 256*Log(2)*G(0,-1,y)*G(1,t)*z^-2*t^-1
          + 160*Log(2)*G(0,-1,t)*z^-2*t^-1
          - 128*Log(2)*G(0,-1,t)*G( - i_,y)*z^-2*t^-1
          - 128*Log(2)*G(0,-1,t)*G(i_,y)*z^-2*t^-1
          - 64*Log(2)*G(0,-1,t)*G(0,y)*z^-2*t^-1
          + 128*Log(2)*G(0,-1,t)*G(1,y)*z^-2*t^-1
          + 64*Log(2)*G(0,-1,w1,t)*z^-2*t^-1
          + 96*Log(2)*G(0,-1,-1,t)*z^-2*t^-1
          - 32*Log(2)*G(0,-1,1,t)*z^-2*t^-1
          + 64*Log(2)*G(0,0,y)*G(1,t)*z^-2*t^-1
          - 64*Log(2)*G(0,0,-1,t)*z^-2*t^-1
          + 64*Log(2)*G(0,0,1,t)*z^-2*t^-1
          - 64*Log(2)*G(0,1, - w1,t)*z^-2*t^-1
          - 128*Log(2)*G(0,1,y)*G(1,t)*z^-2*t^-1
          - 160*Log(2)*G(0,1,t)*z^-2*t^-1
          + 128*Log(2)*G(0,1,t)*G( - i_,y)*z^-2*t^-1
          + 128*Log(2)*G(0,1,t)*G(i_,y)*z^-2*t^-1
          + 64*Log(2)*G(0,1,t)*G(0,y)*z^-2*t^-1
          - 128*Log(2)*G(0,1,t)*G(1,y)*z^-2*t^-1
          - 64*Log(2)*G(0,1,w1,t)*z^-2*t^-1
          + 128*Log(2)*G(0,1,w2,t)*z^-2*t^-1
          + 32*Log(2)*G(0,1,-1,t)*z^-2*t^-1
          - 96*Log(2)*G(0,1,1,t)*z^-2*t^-1
          + 16*Log(2)*G(1, - w1, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(1, - w1, - w1,t)*z^-2*t^-1
          + 160*Log(2)*G(1, - w1,t)*z^-2*t^-1
          - 96*Log(2)*G(1, - w1,t)*G( - i_,y)*z^-2*t^-1
          - 96*Log(2)*G(1, - w1,t)*G(i_,y)*z^-2*t^-1
          + 64*Log(2)*G(1, - w1,w1,t)*z^-2*t^-1
          - 112*Log(2)*G(1, - w1,w2,t)*z^-2*t^-1
          - 32*Log(2)*G(1, - w1,-1,t)*z^-2*t^-1
          + 96*Log(2)*G(1, - w1,1,t)*z^-2*t^-1
          - 192*Log(2)*G(1,i_,y)*G(1,t)*z^-2*t^-1
          - 128*Log(2)*G(1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 128*Log(2)*G(1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 128*Log(2)*G(1,y)*G( - w1,-1,t)*z^-2*t^-1
          - 128*Log(2)*G(1,y)*G( - w1,1,t)*z^-2*t^-1
          - 128*Log(2)*G(1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 128*Log(2)*G(1,y)*G(w1,w2,t)*z^-2*t^-1
          + 128*Log(2)*G(1,y)*G(w1,-1,t)*z^-2*t^-1
          - 128*Log(2)*G(1,y)*G(w1,1,t)*z^-2*t^-1
          + 128*Log(2)*G(1,y)*G(1, - w1,t)*z^-2*t^-1
          + 320*Log(2)*G(1,y)*G(1,t)*z^-2*t^-1
          + 128*Log(2)*G(1,y)*G(1,w1,t)*z^-2*t^-1
          - 256*Log(2)*G(1,y)*G(1,w2,t)*z^-2*t^-1
          + 96*Log(2)*G(1,t)*z^-2*t^-1
          + 224*Log(2)*G(1,t)*G( - i_, - i_,y)*z^-2*t^-1
          + 224*Log(2)*G(1,t)*G( - i_,i_,y)*z^-2*t^-1
          - 320*Log(2)*G(1,t)*G( - i_,y)*z^-2*t^-1
          - 512*Log(2)*G(1,t)*G( - i_,-1,y)*z^-2*t^-1
          + 160*Log(2)*G(1,t)*G( - i_,0,y)*z^-2*t^-1
          - 256*Log(2)*G(1,t)*G( - i_,1,y)*z^-2*t^-1
          + 224*Log(2)*G(1,t)*G(i_, - i_,y)*z^-2*t^-1
          + 224*Log(2)*G(1,t)*G(i_,i_,y)*z^-2*t^-1
          - 320*Log(2)*G(1,t)*G(i_,y)*z^-2*t^-1
          - 512*Log(2)*G(1,t)*G(i_,-1,y)*z^-2*t^-1
          + 160*Log(2)*G(1,t)*G(i_,0,y)*z^-2*t^-1
          - 256*Log(2)*G(1,t)*G(i_,1,y)*z^-2*t^-1
          - 192*Log(2)*G(1,t)*G(1, - i_,y)*z^-2*t^-1
          + 16*Log(2)*G(1,w1, - w2,t)*z^-2*t^-1
          + 64*Log(2)*G(1,w1, - w1,t)*z^-2*t^-1
          + 160*Log(2)*G(1,w1,t)*z^-2*t^-1
          - 96*Log(2)*G(1,w1,t)*G( - i_,y)*z^-2*t^-1
          - 96*Log(2)*G(1,w1,t)*G(i_,y)*z^-2*t^-1
          + 64*Log(2)*G(1,w1,w1,t)*z^-2*t^-1
          - 112*Log(2)*G(1,w1,w2,t)*z^-2*t^-1
          - 32*Log(2)*G(1,w1,-1,t)*z^-2*t^-1
          + 96*Log(2)*G(1,w1,1,t)*z^-2*t^-1
          + 64*Log(2)*G(1,w2, - w2,t)*z^-2*t^-1
          - 128*Log(2)*G(1,w2, - w1,t)*z^-2*t^-1
          - 320*Log(2)*G(1,w2,t)*z^-2*t^-1
          + 224*Log(2)*G(1,w2,t)*G( - i_,y)*z^-2*t^-1
          + 224*Log(2)*G(1,w2,t)*G(i_,y)*z^-2*t^-1
          - 128*Log(2)*G(1,w2,w1,t)*z^-2*t^-1
          + 160*Log(2)*G(1,w2,w2,t)*z^-2*t^-1
          - 128*Log(2)*G(1,w2,1,t)*z^-2*t^-1
          + 48*Log(2)*G(1,-1, - w2,t)*z^-2*t^-1
          - 32*Log(2)*G(1,-1, - w1,t)*z^-2*t^-1
          + 512*Log(2)*G(1,-1,y)*G(1,t)*z^-2*t^-1
          - 80*Log(2)*G(1,-1,t)*z^-2*t^-1
          + 48*Log(2)*G(1,-1,t)*G( - i_,y)*z^-2*t^-1
          + 48*Log(2)*G(1,-1,t)*G(i_,y)*z^-2*t^-1
          - 64*Log(2)*G(1,-1,t)*G(1,y)*z^-2*t^-1
          - 32*Log(2)*G(1,-1,w1,t)*z^-2*t^-1
          - 32*Log(2)*G(1,-1,-1,t)*z^-2*t^-1
          - 64*Log(2)*G(1,0, - w2,t)*z^-2*t^-1
          - 192*Log(2)*G(1,0,y)*G(1,t)*z^-2*t^-1
          + 64*Log(2)*G(1,0,w2,t)*z^-2*t^-1
          + 64*Log(2)*G(1,0,-1,t)*z^-2*t^-1
          - 64*Log(2)*G(1,0,1,t)*z^-2*t^-1
          + 96*Log(2)*G(1,1, - w1,t)*z^-2*t^-1
          + 256*Log(2)*G(1,1,y)*G(1,t)*z^-2*t^-1
          + 240*Log(2)*G(1,1,t)*z^-2*t^-1
          - 208*Log(2)*G(1,1,t)*G( - i_,y)*z^-2*t^-1
          - 208*Log(2)*G(1,1,t)*G(i_,y)*z^-2*t^-1
          + 192*Log(2)*G(1,1,t)*G(1,y)*z^-2*t^-1
          + 96*Log(2)*G(1,1,w1,t)*z^-2*t^-1
          - 208*Log(2)*G(1,1,w2,t)*z^-2*t^-1
          - 64*Log(2)*G(1,1,-1,t)*z^-2*t^-1
          + 160*Log(2)*G(1,1,1,t)*z^-2*t^-1
          - 80*G( - w1, - w2, - w2, - w1,t)*z^-2*t^-1
          - 80*G( - w1, - w2, - w2,w1,t)*z^-2*t^-1
          + 80*G( - w1, - w2, - w2,-1,t)*z^-2*t^-1
          + 64*G( - w1, - w2, - w1, - w1,t)*z^-2*t^-1
          + 208*G( - w1, - w2, - w1,t)*z^-2*t^-1
          + 64*G( - w1, - w2, - w1,w1,t)*z^-2*t^-1
          + 16*G( - w1, - w2, - w1,-1,t)*z^-2*t^-1
          + 48*G( - w1, - w2, - w1,1,t)*z^-2*t^-1
          + 28*G( - w1, - w2,t)*z^-2*t^-1
          + 1/16*G( - w1, - w2,t)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G( - w1, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 64*G( - w1, - w2,w1, - w1,t)*z^-2*t^-1
          + 208*G( - w1, - w2,w1,t)*z^-2*t^-1
          + 64*G( - w1, - w2,w1,w1,t)*z^-2*t^-1
          + 16*G( - w1, - w2,w1,-1,t)*z^-2*t^-1
          + 48*G( - w1, - w2,w1,1,t)*z^-2*t^-1
          - 32*G( - w1, - w2,w2, - w1,t)*z^-2*t^-1
          - 32*G( - w1, - w2,w2,w1,t)*z^-2*t^-1
          + 32*G( - w1, - w2,w2,1,t)*z^-2*t^-1
          + 64*G( - w1, - w2,-1, - w1,t)*z^-2*t^-1
          - 208*G( - w1, - w2,-1,t)*z^-2*t^-1
          + 64*G( - w1, - w2,-1,w1,t)*z^-2*t^-1
          - 176*G( - w1, - w2,-1,-1,t)*z^-2*t^-1
          - 16*G( - w1, - w2,-1,1,t)*z^-2*t^-1
          + 32*G( - w1, - w2,0,-1,t)*z^-2*t^-1
          - 32*G( - w1, - w2,0,1,t)*z^-2*t^-1
          + 64*G( - w1, - w1, - w2, - w1,t)*z^-2*t^-1
          + 64*G( - w1, - w1, - w2,w1,t)*z^-2*t^-1
          - 64*G( - w1, - w1, - w2,-1,t)*z^-2*t^-1
          + 64*G( - w1, - w1, - w1,-1,t)*z^-2*t^-1
          - 64*G( - w1, - w1, - w1,1,t)*z^-2*t^-1
          + 64*G( - w1, - w1,w1,-1,t)*z^-2*t^-1
          - 64*G( - w1, - w1,w1,1,t)*z^-2*t^-1
          - 64*G( - w1, - w1,w2, - w1,t)*z^-2*t^-1
          - 64*G( - w1, - w1,w2,w1,t)*z^-2*t^-1
          + 64*G( - w1, - w1,w2,1,t)*z^-2*t^-1
          - 64*G( - w1, - w1,-1, - w1,t)*z^-2*t^-1
          + 208*G( - w1, - w1,-1,t)*z^-2*t^-1
          - 64*G( - w1, - w1,-1,w1,t)*z^-2*t^-1
          + 160*G( - w1, - w1,-1,-1,t)*z^-2*t^-1
          + 32*G( - w1, - w1,-1,1,t)*z^-2*t^-1
          - 64*G( - w1, - w1,0,-1,t)*z^-2*t^-1
          + 64*G( - w1, - w1,0,1,t)*z^-2*t^-1
          + 64*G( - w1, - w1,1, - w1,t)*z^-2*t^-1
          - 208*G( - w1, - w1,1,t)*z^-2*t^-1
          + 64*G( - w1, - w1,1,w1,t)*z^-2*t^-1
          - 32*G( - w1, - w1,1,-1,t)*z^-2*t^-1
          - 160*G( - w1, - w1,1,1,t)*z^-2*t^-1
          + 64*G( - w1,w1, - w2, - w1,t)*z^-2*t^-1
          + 64*G( - w1,w1, - w2,w1,t)*z^-2*t^-1
          - 64*G( - w1,w1, - w2,-1,t)*z^-2*t^-1
          + 64*G( - w1,w1, - w1,-1,t)*z^-2*t^-1
          - 64*G( - w1,w1, - w1,1,t)*z^-2*t^-1
          + 64*G( - w1,w1,w1,-1,t)*z^-2*t^-1
          - 64*G( - w1,w1,w1,1,t)*z^-2*t^-1
          - 64*G( - w1,w1,w2, - w1,t)*z^-2*t^-1
          - 64*G( - w1,w1,w2,w1,t)*z^-2*t^-1
          + 64*G( - w1,w1,w2,1,t)*z^-2*t^-1
          - 64*G( - w1,w1,-1, - w1,t)*z^-2*t^-1
          + 208*G( - w1,w1,-1,t)*z^-2*t^-1
          - 64*G( - w1,w1,-1,w1,t)*z^-2*t^-1
          + 160*G( - w1,w1,-1,-1,t)*z^-2*t^-1
          + 32*G( - w1,w1,-1,1,t)*z^-2*t^-1
          - 64*G( - w1,w1,0,-1,t)*z^-2*t^-1
          + 64*G( - w1,w1,0,1,t)*z^-2*t^-1
          + 64*G( - w1,w1,1, - w1,t)*z^-2*t^-1
          - 208*G( - w1,w1,1,t)*z^-2*t^-1
          + 64*G( - w1,w1,1,w1,t)*z^-2*t^-1
          - 32*G( - w1,w1,1,-1,t)*z^-2*t^-1
          - 160*G( - w1,w1,1,1,t)*z^-2*t^-1
          + 32*G( - w1,w2, - w2, - w1,t)*z^-2*t^-1
          + 32*G( - w1,w2, - w2,w1,t)*z^-2*t^-1
          - 32*G( - w1,w2, - w2,-1,t)*z^-2*t^-1
          - 64*G( - w1,w2, - w1, - w1,t)*z^-2*t^-1
          - 208*G( - w1,w2, - w1,t)*z^-2*t^-1
          - 64*G( - w1,w2, - w1,w1,t)*z^-2*t^-1
          - 48*G( - w1,w2, - w1,-1,t)*z^-2*t^-1
          - 16*G( - w1,w2, - w1,1,t)*z^-2*t^-1
          - 28*G( - w1,w2,t)*z^-2*t^-1
          - 1/16*G( - w1,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G( - w1,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 64*G( - w1,w2,w1, - w1,t)*z^-2*t^-1
          - 208*G( - w1,w2,w1,t)*z^-2*t^-1
          - 64*G( - w1,w2,w1,w1,t)*z^-2*t^-1
          - 48*G( - w1,w2,w1,-1,t)*z^-2*t^-1
          - 16*G( - w1,w2,w1,1,t)*z^-2*t^-1
          + 80*G( - w1,w2,w2, - w1,t)*z^-2*t^-1
          + 80*G( - w1,w2,w2,w1,t)*z^-2*t^-1
          - 80*G( - w1,w2,w2,1,t)*z^-2*t^-1
          + 32*G( - w1,w2,0,-1,t)*z^-2*t^-1
          - 32*G( - w1,w2,0,1,t)*z^-2*t^-1
          - 64*G( - w1,w2,1, - w1,t)*z^-2*t^-1
          + 208*G( - w1,w2,1,t)*z^-2*t^-1
          - 64*G( - w1,w2,1,w1,t)*z^-2*t^-1
          + 16*G( - w1,w2,1,-1,t)*z^-2*t^-1
          + 176*G( - w1,w2,1,1,t)*z^-2*t^-1
          + 128*G( - w1,-1, - w2, - w1,t)*z^-2*t^-1
          + 128*G( - w1,-1, - w2,w1,t)*z^-2*t^-1
          - 128*G( - w1,-1, - w2,-1,t)*z^-2*t^-1
          - 64*G( - w1,-1, - w1, - w1,t)*z^-2*t^-1
          - 208*G( - w1,-1, - w1,t)*z^-2*t^-1
          - 64*G( - w1,-1, - w1,w1,t)*z^-2*t^-1
          + 32*G( - w1,-1, - w1,-1,t)*z^-2*t^-1
          - 96*G( - w1,-1, - w1,1,t)*z^-2*t^-1
          + 160*G( - w1,-1,t)*z^-2*t^-1
          - 1/8*G( - w1,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G( - w1,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 64*G( - w1,-1,w1, - w1,t)*z^-2*t^-1
          - 208*G( - w1,-1,w1,t)*z^-2*t^-1
          - 64*G( - w1,-1,w1,w1,t)*z^-2*t^-1
          + 32*G( - w1,-1,w1,-1,t)*z^-2*t^-1
          - 96*G( - w1,-1,w1,1,t)*z^-2*t^-1
          - 96*G( - w1,-1,-1, - w1,t)*z^-2*t^-1
          + 520*G( - w1,-1,-1,t)*z^-2*t^-1
          - 96*G( - w1,-1,-1,w1,t)*z^-2*t^-1
          + 304*G( - w1,-1,-1,-1,t)*z^-2*t^-1
          + 112*G( - w1,-1,-1,1,t)*z^-2*t^-1
          - 64*G( - w1,-1,0,-1,t)*z^-2*t^-1
          + 64*G( - w1,-1,0,1,t)*z^-2*t^-1
          + 32*G( - w1,-1,1, - w1,t)*z^-2*t^-1
          + 104*G( - w1,-1,1,t)*z^-2*t^-1
          + 32*G( - w1,-1,1,w1,t)*z^-2*t^-1
          + 48*G( - w1,-1,1,-1,t)*z^-2*t^-1
          - 16*G( - w1,-1,1,1,t)*z^-2*t^-1
          - 64*G( - w1,0, - w2, - w1,t)*z^-2*t^-1
          - 64*G( - w1,0, - w2,w1,t)*z^-2*t^-1
          + 64*G( - w1,0, - w2,-1,t)*z^-2*t^-1
          - 64*G( - w1,0, - w1,-1,t)*z^-2*t^-1
          + 64*G( - w1,0, - w1,1,t)*z^-2*t^-1
          - 64*G( - w1,0,w1,-1,t)*z^-2*t^-1
          + 64*G( - w1,0,w1,1,t)*z^-2*t^-1
          + 64*G( - w1,0,w2, - w1,t)*z^-2*t^-1
          + 64*G( - w1,0,w2,w1,t)*z^-2*t^-1
          - 64*G( - w1,0,w2,1,t)*z^-2*t^-1
          + 64*G( - w1,0,-1, - w1,t)*z^-2*t^-1
          - 208*G( - w1,0,-1,t)*z^-2*t^-1
          + 64*G( - w1,0,-1,w1,t)*z^-2*t^-1
          - 160*G( - w1,0,-1,-1,t)*z^-2*t^-1
          - 32*G( - w1,0,-1,1,t)*z^-2*t^-1
          + 64*G( - w1,0,0,-1,t)*z^-2*t^-1
          - 64*G( - w1,0,0,1,t)*z^-2*t^-1
          - 64*G( - w1,0,1, - w1,t)*z^-2*t^-1
          + 208*G( - w1,0,1,t)*z^-2*t^-1
          - 64*G( - w1,0,1,w1,t)*z^-2*t^-1
          + 32*G( - w1,0,1,-1,t)*z^-2*t^-1
          + 160*G( - w1,0,1,1,t)*z^-2*t^-1
          + 64*G( - w1,1, - w1, - w1,t)*z^-2*t^-1
          + 208*G( - w1,1, - w1,t)*z^-2*t^-1
          + 64*G( - w1,1, - w1,w1,t)*z^-2*t^-1
          + 96*G( - w1,1, - w1,-1,t)*z^-2*t^-1
          - 32*G( - w1,1, - w1,1,t)*z^-2*t^-1
          - 160*G( - w1,1,t)*z^-2*t^-1
          + 1/8*G( - w1,1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G( - w1,1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 64*G( - w1,1,w1, - w1,t)*z^-2*t^-1
          + 208*G( - w1,1,w1,t)*z^-2*t^-1
          + 64*G( - w1,1,w1,w1,t)*z^-2*t^-1
          + 96*G( - w1,1,w1,-1,t)*z^-2*t^-1
          - 32*G( - w1,1,w1,1,t)*z^-2*t^-1
          - 128*G( - w1,1,w2, - w1,t)*z^-2*t^-1
          - 128*G( - w1,1,w2,w1,t)*z^-2*t^-1
          + 128*G( - w1,1,w2,1,t)*z^-2*t^-1
          - 32*G( - w1,1,-1, - w1,t)*z^-2*t^-1
          - 104*G( - w1,1,-1,t)*z^-2*t^-1
          - 32*G( - w1,1,-1,w1,t)*z^-2*t^-1
          + 16*G( - w1,1,-1,-1,t)*z^-2*t^-1
          - 48*G( - w1,1,-1,1,t)*z^-2*t^-1
          - 64*G( - w1,1,0,-1,t)*z^-2*t^-1
          + 64*G( - w1,1,0,1,t)*z^-2*t^-1
          + 96*G( - w1,1,1, - w1,t)*z^-2*t^-1
          - 520*G( - w1,1,1,t)*z^-2*t^-1
          + 96*G( - w1,1,1,w1,t)*z^-2*t^-1
          - 112*G( - w1,1,1,-1,t)*z^-2*t^-1
          - 304*G( - w1,1,1,1,t)*z^-2*t^-1
          + 112*G( - i_,0,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 112*G( - i_,0,y)*G( - w1,w2,t)*z^-2*t^-1
          - 128*G( - i_,0,y)*G( - w1,-1,t)*z^-2*t^-1
          + 128*G( - i_,0,y)*G( - w1,1,t)*z^-2*t^-1
          - 224*G( - i_,1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 224*G( - i_,1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 256*G( - i_,1,y)*G( - w1,-1,t)*z^-2*t^-1
          - 256*G( - i_,1,y)*G( - w1,1,t)*z^-2*t^-1
          + 112*G(i_,0,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 112*G(i_,0,y)*G( - w1,w2,t)*z^-2*t^-1
          - 128*G(i_,0,y)*G( - w1,-1,t)*z^-2*t^-1
          + 128*G(i_,0,y)*G( - w1,1,t)*z^-2*t^-1
          + 112*G(i_,0,y)*G(w1, - w2,t)*z^-2*t^-1
          - 112*G(i_,0,y)*G(w1,w2,t)*z^-2*t^-1
          - 128*G(i_,0,y)*G(w1,-1,t)*z^-2*t^-1
          + 128*G(i_,0,y)*G(w1,1,t)*z^-2*t^-1
          - 224*G(i_,1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 224*G(i_,1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 256*G(i_,1,y)*G( - w1,-1,t)*z^-2*t^-1
          - 256*G(i_,1,y)*G( - w1,1,t)*z^-2*t^-1
          - 224*G(i_,1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 224*G(i_,1,y)*G(w1,w2,t)*z^-2*t^-1
          + 256*G(i_,1,y)*G(w1,-1,t)*z^-2*t^-1
          - 256*G(i_,1,y)*G(w1,1,t)*z^-2*t^-1
          - 80*G(w1, - w2, - w2, - w1,t)*z^-2*t^-1
          - 80*G(w1, - w2, - w2,w1,t)*z^-2*t^-1
          + 80*G(w1, - w2, - w2,-1,t)*z^-2*t^-1
          + 64*G(w1, - w2, - w1, - w1,t)*z^-2*t^-1
          + 208*G(w1, - w2, - w1,t)*z^-2*t^-1
          + 64*G(w1, - w2, - w1,w1,t)*z^-2*t^-1
          + 16*G(w1, - w2, - w1,-1,t)*z^-2*t^-1
          + 48*G(w1, - w2, - w1,1,t)*z^-2*t^-1
          + 28*G(w1, - w2,t)*z^-2*t^-1
          + 1/16*G(w1, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(w1, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 112*G(w1, - w2,t)*G( - i_,0,y)*z^-2*t^-1
          - 224*G(w1, - w2,t)*G( - i_,1,y)*z^-2*t^-1
          + 64*G(w1, - w2,w1, - w1,t)*z^-2*t^-1
          + 208*G(w1, - w2,w1,t)*z^-2*t^-1
          + 64*G(w1, - w2,w1,w1,t)*z^-2*t^-1
          + 16*G(w1, - w2,w1,-1,t)*z^-2*t^-1
          + 48*G(w1, - w2,w1,1,t)*z^-2*t^-1
          - 32*G(w1, - w2,w2, - w1,t)*z^-2*t^-1
          - 32*G(w1, - w2,w2,w1,t)*z^-2*t^-1
          + 32*G(w1, - w2,w2,1,t)*z^-2*t^-1
          + 64*G(w1, - w2,-1, - w1,t)*z^-2*t^-1
          - 208*G(w1, - w2,-1,t)*z^-2*t^-1
          + 64*G(w1, - w2,-1,w1,t)*z^-2*t^-1
          - 176*G(w1, - w2,-1,-1,t)*z^-2*t^-1
          - 16*G(w1, - w2,-1,1,t)*z^-2*t^-1
          + 32*G(w1, - w2,0,-1,t)*z^-2*t^-1
          - 32*G(w1, - w2,0,1,t)*z^-2*t^-1
          + 64*G(w1, - w1, - w2, - w1,t)*z^-2*t^-1
          + 64*G(w1, - w1, - w2,w1,t)*z^-2*t^-1
          - 64*G(w1, - w1, - w2,-1,t)*z^-2*t^-1
          + 64*G(w1, - w1, - w1,-1,t)*z^-2*t^-1
          - 64*G(w1, - w1, - w1,1,t)*z^-2*t^-1
          + 64*G(w1, - w1,w1,-1,t)*z^-2*t^-1
          - 64*G(w1, - w1,w1,1,t)*z^-2*t^-1
          - 64*G(w1, - w1,w2, - w1,t)*z^-2*t^-1
          - 64*G(w1, - w1,w2,w1,t)*z^-2*t^-1
          + 64*G(w1, - w1,w2,1,t)*z^-2*t^-1
          - 64*G(w1, - w1,-1, - w1,t)*z^-2*t^-1
          + 208*G(w1, - w1,-1,t)*z^-2*t^-1
          - 64*G(w1, - w1,-1,w1,t)*z^-2*t^-1
          + 160*G(w1, - w1,-1,-1,t)*z^-2*t^-1
          + 32*G(w1, - w1,-1,1,t)*z^-2*t^-1
          - 64*G(w1, - w1,0,-1,t)*z^-2*t^-1
          + 64*G(w1, - w1,0,1,t)*z^-2*t^-1
          + 64*G(w1, - w1,1, - w1,t)*z^-2*t^-1
          - 208*G(w1, - w1,1,t)*z^-2*t^-1
          + 64*G(w1, - w1,1,w1,t)*z^-2*t^-1
          - 32*G(w1, - w1,1,-1,t)*z^-2*t^-1
          - 160*G(w1, - w1,1,1,t)*z^-2*t^-1
          + 64*G(w1,w1, - w2, - w1,t)*z^-2*t^-1
          + 64*G(w1,w1, - w2,w1,t)*z^-2*t^-1
          - 64*G(w1,w1, - w2,-1,t)*z^-2*t^-1
          + 64*G(w1,w1, - w1,-1,t)*z^-2*t^-1
          - 64*G(w1,w1, - w1,1,t)*z^-2*t^-1
          + 64*G(w1,w1,w1,-1,t)*z^-2*t^-1
          - 64*G(w1,w1,w1,1,t)*z^-2*t^-1
          - 64*G(w1,w1,w2, - w1,t)*z^-2*t^-1
          - 64*G(w1,w1,w2,w1,t)*z^-2*t^-1
          + 64*G(w1,w1,w2,1,t)*z^-2*t^-1
          - 64*G(w1,w1,-1, - w1,t)*z^-2*t^-1
          + 208*G(w1,w1,-1,t)*z^-2*t^-1
          - 64*G(w1,w1,-1,w1,t)*z^-2*t^-1
          + 160*G(w1,w1,-1,-1,t)*z^-2*t^-1
          + 32*G(w1,w1,-1,1,t)*z^-2*t^-1
          - 64*G(w1,w1,0,-1,t)*z^-2*t^-1
          + 64*G(w1,w1,0,1,t)*z^-2*t^-1
          + 64*G(w1,w1,1, - w1,t)*z^-2*t^-1
          - 208*G(w1,w1,1,t)*z^-2*t^-1
          + 64*G(w1,w1,1,w1,t)*z^-2*t^-1
          - 32*G(w1,w1,1,-1,t)*z^-2*t^-1
          - 160*G(w1,w1,1,1,t)*z^-2*t^-1
          + 32*G(w1,w2, - w2, - w1,t)*z^-2*t^-1
          + 32*G(w1,w2, - w2,w1,t)*z^-2*t^-1
          - 32*G(w1,w2, - w2,-1,t)*z^-2*t^-1
          - 64*G(w1,w2, - w1, - w1,t)*z^-2*t^-1
          - 208*G(w1,w2, - w1,t)*z^-2*t^-1
          - 64*G(w1,w2, - w1,w1,t)*z^-2*t^-1
          - 48*G(w1,w2, - w1,-1,t)*z^-2*t^-1
          - 16*G(w1,w2, - w1,1,t)*z^-2*t^-1
          - 28*G(w1,w2,t)*z^-2*t^-1
          - 1/16*G(w1,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(w1,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 112*G(w1,w2,t)*G( - i_,0,y)*z^-2*t^-1
          + 224*G(w1,w2,t)*G( - i_,1,y)*z^-2*t^-1
          - 64*G(w1,w2,w1, - w1,t)*z^-2*t^-1
          - 208*G(w1,w2,w1,t)*z^-2*t^-1
          - 64*G(w1,w2,w1,w1,t)*z^-2*t^-1
          - 48*G(w1,w2,w1,-1,t)*z^-2*t^-1
          - 16*G(w1,w2,w1,1,t)*z^-2*t^-1
          + 80*G(w1,w2,w2, - w1,t)*z^-2*t^-1
          + 80*G(w1,w2,w2,w1,t)*z^-2*t^-1
          - 80*G(w1,w2,w2,1,t)*z^-2*t^-1
          + 32*G(w1,w2,0,-1,t)*z^-2*t^-1
          - 32*G(w1,w2,0,1,t)*z^-2*t^-1
          - 64*G(w1,w2,1, - w1,t)*z^-2*t^-1
          + 208*G(w1,w2,1,t)*z^-2*t^-1
          - 64*G(w1,w2,1,w1,t)*z^-2*t^-1
          + 16*G(w1,w2,1,-1,t)*z^-2*t^-1
          + 176*G(w1,w2,1,1,t)*z^-2*t^-1
          + 128*G(w1,-1, - w2, - w1,t)*z^-2*t^-1
          + 128*G(w1,-1, - w2,w1,t)*z^-2*t^-1
          - 128*G(w1,-1, - w2,-1,t)*z^-2*t^-1
          - 64*G(w1,-1, - w1, - w1,t)*z^-2*t^-1
          - 208*G(w1,-1, - w1,t)*z^-2*t^-1
          - 64*G(w1,-1, - w1,w1,t)*z^-2*t^-1
          + 32*G(w1,-1, - w1,-1,t)*z^-2*t^-1
          - 96*G(w1,-1, - w1,1,t)*z^-2*t^-1
          + 160*G(w1,-1,t)*z^-2*t^-1
          - 1/8*G(w1,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(w1,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 128*G(w1,-1,t)*G( - i_,0,y)*z^-2*t^-1
          + 256*G(w1,-1,t)*G( - i_,1,y)*z^-2*t^-1
          - 64*G(w1,-1,w1, - w1,t)*z^-2*t^-1
          - 208*G(w1,-1,w1,t)*z^-2*t^-1
          - 64*G(w1,-1,w1,w1,t)*z^-2*t^-1
          + 32*G(w1,-1,w1,-1,t)*z^-2*t^-1
          - 96*G(w1,-1,w1,1,t)*z^-2*t^-1
          - 96*G(w1,-1,-1, - w1,t)*z^-2*t^-1
          + 520*G(w1,-1,-1,t)*z^-2*t^-1
          - 96*G(w1,-1,-1,w1,t)*z^-2*t^-1
          + 304*G(w1,-1,-1,-1,t)*z^-2*t^-1
          + 112*G(w1,-1,-1,1,t)*z^-2*t^-1
          - 64*G(w1,-1,0,-1,t)*z^-2*t^-1
          + 64*G(w1,-1,0,1,t)*z^-2*t^-1
          + 32*G(w1,-1,1, - w1,t)*z^-2*t^-1
          + 104*G(w1,-1,1,t)*z^-2*t^-1
          + 32*G(w1,-1,1,w1,t)*z^-2*t^-1
          + 48*G(w1,-1,1,-1,t)*z^-2*t^-1
          - 16*G(w1,-1,1,1,t)*z^-2*t^-1
          - 64*G(w1,0, - w2, - w1,t)*z^-2*t^-1
          - 64*G(w1,0, - w2,w1,t)*z^-2*t^-1
          + 64*G(w1,0, - w2,-1,t)*z^-2*t^-1
          - 64*G(w1,0, - w1,-1,t)*z^-2*t^-1
          + 64*G(w1,0, - w1,1,t)*z^-2*t^-1
          - 64*G(w1,0,w1,-1,t)*z^-2*t^-1
          + 64*G(w1,0,w1,1,t)*z^-2*t^-1
          + 64*G(w1,0,w2, - w1,t)*z^-2*t^-1
          + 64*G(w1,0,w2,w1,t)*z^-2*t^-1
          - 64*G(w1,0,w2,1,t)*z^-2*t^-1
          + 64*G(w1,0,-1, - w1,t)*z^-2*t^-1
          - 208*G(w1,0,-1,t)*z^-2*t^-1
          + 64*G(w1,0,-1,w1,t)*z^-2*t^-1
          - 160*G(w1,0,-1,-1,t)*z^-2*t^-1
          - 32*G(w1,0,-1,1,t)*z^-2*t^-1
          + 64*G(w1,0,0,-1,t)*z^-2*t^-1
          - 64*G(w1,0,0,1,t)*z^-2*t^-1
          - 64*G(w1,0,1, - w1,t)*z^-2*t^-1
          + 208*G(w1,0,1,t)*z^-2*t^-1
          - 64*G(w1,0,1,w1,t)*z^-2*t^-1
          + 32*G(w1,0,1,-1,t)*z^-2*t^-1
          + 160*G(w1,0,1,1,t)*z^-2*t^-1
          + 64*G(w1,1, - w1, - w1,t)*z^-2*t^-1
          + 208*G(w1,1, - w1,t)*z^-2*t^-1
          + 64*G(w1,1, - w1,w1,t)*z^-2*t^-1
          + 96*G(w1,1, - w1,-1,t)*z^-2*t^-1
          - 32*G(w1,1, - w1,1,t)*z^-2*t^-1
          - 160*G(w1,1,t)*z^-2*t^-1
          + 1/8*G(w1,1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(w1,1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 128*G(w1,1,t)*G( - i_,0,y)*z^-2*t^-1
          - 256*G(w1,1,t)*G( - i_,1,y)*z^-2*t^-1
          + 64*G(w1,1,w1, - w1,t)*z^-2*t^-1
          + 208*G(w1,1,w1,t)*z^-2*t^-1
          + 64*G(w1,1,w1,w1,t)*z^-2*t^-1
          + 96*G(w1,1,w1,-1,t)*z^-2*t^-1
          - 32*G(w1,1,w1,1,t)*z^-2*t^-1
          - 128*G(w1,1,w2, - w1,t)*z^-2*t^-1
          - 128*G(w1,1,w2,w1,t)*z^-2*t^-1
          + 128*G(w1,1,w2,1,t)*z^-2*t^-1
          - 32*G(w1,1,-1, - w1,t)*z^-2*t^-1
          - 104*G(w1,1,-1,t)*z^-2*t^-1
          - 32*G(w1,1,-1,w1,t)*z^-2*t^-1
          + 16*G(w1,1,-1,-1,t)*z^-2*t^-1
          - 48*G(w1,1,-1,1,t)*z^-2*t^-1
          - 64*G(w1,1,0,-1,t)*z^-2*t^-1
          + 64*G(w1,1,0,1,t)*z^-2*t^-1
          + 96*G(w1,1,1, - w1,t)*z^-2*t^-1
          - 520*G(w1,1,1,t)*z^-2*t^-1
          + 96*G(w1,1,1,w1,t)*z^-2*t^-1
          - 112*G(w1,1,1,-1,t)*z^-2*t^-1
          - 304*G(w1,1,1,1,t)*z^-2*t^-1
          + 160*G(-1, - w2, - w2, - w1,t)*z^-2*t^-1
          - 160*G(-1, - w2, - w2,t)*G(0,y)*z^-2*t^-1
          + 320*G(-1, - w2, - w2,t)*G(1,y)*z^-2*t^-1
          + 160*G(-1, - w2, - w2,w1,t)*z^-2*t^-1
          - 160*G(-1, - w2, - w2,-1,t)*z^-2*t^-1
          - 128*G(-1, - w2, - w1, - w1,t)*z^-2*t^-1
          - 416*G(-1, - w2, - w1,t)*z^-2*t^-1
          + 384*G(-1, - w2, - w1,t)*G(0,y)*z^-2*t^-1
          - 256*G(-1, - w2, - w1,t)*G(1,y)*z^-2*t^-1
          - 128*G(-1, - w2, - w1,w1,t)*z^-2*t^-1
          - 32*G(-1, - w2, - w1,-1,t)*z^-2*t^-1
          - 96*G(-1, - w2, - w1,1,t)*z^-2*t^-1
          - 56*G(-1, - w2,t)*z^-2*t^-1
          - 1/8*G(-1, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(-1, - w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(-1, - w2,t)*G( - i_,0,y)*z^-2*t^-1
          + 448*G(-1, - w2,t)*G( - i_,1,y)*z^-2*t^-1
          - 224*G(-1, - w2,t)*G(i_,0,y)*z^-2*t^-1
          + 448*G(-1, - w2,t)*G(i_,1,y)*z^-2*t^-1
          + 416*G(-1, - w2,t)*G(0,y)*z^-2*t^-1
          + 512*G(-1, - w2,t)*G(0,-1,y)*z^-2*t^-1
          - 416*G(-1, - w2,t)*G(0,0,y)*z^-2*t^-1
          + 320*G(-1, - w2,t)*G(0,1,y)*z^-2*t^-1
          - 832*G(-1, - w2,t)*G(1,y)*z^-2*t^-1
          - 1024*G(-1, - w2,t)*G(1,-1,y)*z^-2*t^-1
          + 768*G(-1, - w2,t)*G(1,0,y)*z^-2*t^-1
          - 512*G(-1, - w2,t)*G(1,1,y)*z^-2*t^-1
          - 128*G(-1, - w2,w1, - w1,t)*z^-2*t^-1
          - 416*G(-1, - w2,w1,t)*z^-2*t^-1
          + 384*G(-1, - w2,w1,t)*G(0,y)*z^-2*t^-1
          - 256*G(-1, - w2,w1,t)*G(1,y)*z^-2*t^-1
          - 128*G(-1, - w2,w1,w1,t)*z^-2*t^-1
          - 32*G(-1, - w2,w1,-1,t)*z^-2*t^-1
          - 96*G(-1, - w2,w1,1,t)*z^-2*t^-1
          + 64*G(-1, - w2,w2, - w1,t)*z^-2*t^-1
          - 64*G(-1, - w2,w2,t)*G(0,y)*z^-2*t^-1
          + 128*G(-1, - w2,w2,t)*G(1,y)*z^-2*t^-1
          + 64*G(-1, - w2,w2,w1,t)*z^-2*t^-1
          - 64*G(-1, - w2,w2,1,t)*z^-2*t^-1
          - 128*G(-1, - w2,-1, - w1,t)*z^-2*t^-1
          + 416*G(-1, - w2,-1,t)*z^-2*t^-1
          - 128*G(-1, - w2,-1,t)*G(0,y)*z^-2*t^-1
          - 256*G(-1, - w2,-1,t)*G(1,y)*z^-2*t^-1
          - 128*G(-1, - w2,-1,w1,t)*z^-2*t^-1
          + 352*G(-1, - w2,-1,-1,t)*z^-2*t^-1
          + 32*G(-1, - w2,-1,1,t)*z^-2*t^-1
          - 64*G(-1, - w2,0,-1,t)*z^-2*t^-1
          + 64*G(-1, - w2,0,1,t)*z^-2*t^-1
          - 112*G(-1, - w1, - w2, - w1,t)*z^-2*t^-1
          + 112*G(-1, - w1, - w2,t)*G(0,y)*z^-2*t^-1
          - 224*G(-1, - w1, - w2,t)*G(1,y)*z^-2*t^-1
          - 112*G(-1, - w1, - w2,w1,t)*z^-2*t^-1
          + 112*G(-1, - w1, - w2,-1,t)*z^-2*t^-1
          + 64*G(-1, - w1, - w1, - w1,t)*z^-2*t^-1
          + 208*G(-1, - w1, - w1,t)*z^-2*t^-1
          - 192*G(-1, - w1, - w1,t)*G(0,y)*z^-2*t^-1
          + 128*G(-1, - w1, - w1,t)*G(1,y)*z^-2*t^-1
          + 64*G(-1, - w1, - w1,w1,t)*z^-2*t^-1
          - 32*G(-1, - w1, - w1,-1,t)*z^-2*t^-1
          + 96*G(-1, - w1, - w1,1,t)*z^-2*t^-1
          + 216*G(-1, - w1,t)*z^-2*t^-1
          - 4*G(-1, - w1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 96*G(-1, - w1,t)*G( - i_,0,y)*z^-2*t^-1
          - 192*G(-1, - w1,t)*G( - i_,1,y)*z^-2*t^-1
          + 96*G(-1, - w1,t)*G(i_,0,y)*z^-2*t^-1
          - 192*G(-1, - w1,t)*G(i_,1,y)*z^-2*t^-1
          - 624*G(-1, - w1,t)*G(0,y)*z^-2*t^-1
          - 768*G(-1, - w1,t)*G(0,-1,y)*z^-2*t^-1
          + 480*G(-1, - w1,t)*G(0,0,y)*z^-2*t^-1
          - 192*G(-1, - w1,t)*G(0,1,y)*z^-2*t^-1
          + 416*G(-1, - w1,t)*G(1,y)*z^-2*t^-1
          + 512*G(-1, - w1,t)*G(1,-1,y)*z^-2*t^-1
          - 384*G(-1, - w1,t)*G(1,0,y)*z^-2*t^-1
          + 256*G(-1, - w1,t)*G(1,1,y)*z^-2*t^-1
          + 64*G(-1, - w1,w1, - w1,t)*z^-2*t^-1
          + 208*G(-1, - w1,w1,t)*z^-2*t^-1
          - 192*G(-1, - w1,w1,t)*G(0,y)*z^-2*t^-1
          + 128*G(-1, - w1,w1,t)*G(1,y)*z^-2*t^-1
          + 64*G(-1, - w1,w1,w1,t)*z^-2*t^-1
          - 32*G(-1, - w1,w1,-1,t)*z^-2*t^-1
          + 96*G(-1, - w1,w1,1,t)*z^-2*t^-1
          + 16*G(-1, - w1,w2, - w1,t)*z^-2*t^-1
          - 16*G(-1, - w1,w2,t)*G(0,y)*z^-2*t^-1
          + 32*G(-1, - w1,w2,t)*G(1,y)*z^-2*t^-1
          + 16*G(-1, - w1,w2,w1,t)*z^-2*t^-1
          - 16*G(-1, - w1,w2,1,t)*z^-2*t^-1
          + 96*G(-1, - w1,-1, - w1,t)*z^-2*t^-1
          - 104*G(-1, - w1,-1,t)*z^-2*t^-1
          - 32*G(-1, - w1,-1,t)*G(0,y)*z^-2*t^-1
          + 192*G(-1, - w1,-1,t)*G(1,y)*z^-2*t^-1
          + 96*G(-1, - w1,-1,w1,t)*z^-2*t^-1
          - 192*G(-1, - w1,-1,-1,t)*z^-2*t^-1
          + 32*G(-1, - w1,-1,1,t)*z^-2*t^-1
          + 64*G(-1, - w1,0,-1,t)*z^-2*t^-1
          - 64*G(-1, - w1,0,1,t)*z^-2*t^-1
          - 32*G(-1, - w1,1, - w1,t)*z^-2*t^-1
          + 312*G(-1, - w1,1,t)*z^-2*t^-1
          - 160*G(-1, - w1,1,t)*G(0,y)*z^-2*t^-1
          - 64*G(-1, - w1,1,t)*G(1,y)*z^-2*t^-1
          - 32*G(-1, - w1,1,w1,t)*z^-2*t^-1
          + 96*G(-1, - w1,1,-1,t)*z^-2*t^-1
          + 128*G(-1, - w1,1,1,t)*z^-2*t^-1
          - 512*G(-1, - i_,0,y)*G(1,t)*z^-2*t^-1
          + 1024*G(-1, - i_,1,y)*G(1,t)*z^-2*t^-1
          + 512*G(-1,i_,0,y)*G(-1,t)*z^-2*t^-1
          - 512*G(-1,i_,0,y)*G(1,t)*z^-2*t^-1
          - 1024*G(-1,i_,1,y)*G(-1,t)*z^-2*t^-1
          + 1024*G(-1,i_,1,y)*G(1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w1, - w2, - w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w1, - w2,w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G( - w1, - w2,-1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w1, - w1,-1,t)*z^-2*t^-1
          - 256*G(-1,y)*G( - w1, - w1,1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w1,w1,-1,t)*z^-2*t^-1
          - 256*G(-1,y)*G( - w1,w1,1,t)*z^-2*t^-1
          - 256*G(-1,y)*G( - w1,w2, - w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G( - w1,w2,w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w1,w2,1,t)*z^-2*t^-1
          - 256*G(-1,y)*G( - w1,-1, - w1,t)*z^-2*t^-1
          + 832*G(-1,y)*G( - w1,-1,t)*z^-2*t^-1
          - 256*G(-1,y)*G( - w1,-1,w1,t)*z^-2*t^-1
          + 640*G(-1,y)*G( - w1,-1,-1,t)*z^-2*t^-1
          + 128*G(-1,y)*G( - w1,-1,1,t)*z^-2*t^-1
          - 256*G(-1,y)*G( - w1,0,-1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w1,0,1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w1,1, - w1,t)*z^-2*t^-1
          - 832*G(-1,y)*G( - w1,1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w1,1,w1,t)*z^-2*t^-1
          - 128*G(-1,y)*G( - w1,1,-1,t)*z^-2*t^-1
          - 640*G(-1,y)*G( - w1,1,1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(w1, - w2, - w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(w1, - w2,w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w1, - w2,-1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(w1, - w1,-1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w1, - w1,1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(w1,w1,-1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w1,w1,1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w1,w2, - w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w1,w2,w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(w1,w2,1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w1,-1, - w1,t)*z^-2*t^-1
          + 832*G(-1,y)*G(w1,-1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w1,-1,w1,t)*z^-2*t^-1
          + 640*G(-1,y)*G(w1,-1,-1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(w1,-1,1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w1,0,-1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(w1,0,1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(w1,1, - w1,t)*z^-2*t^-1
          - 832*G(-1,y)*G(w1,1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(w1,1,w1,t)*z^-2*t^-1
          - 128*G(-1,y)*G(w1,1,-1,t)*z^-2*t^-1
          - 640*G(-1,y)*G(w1,1,1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(-1, - w2, - w1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(-1, - w2,w1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(-1, - w2,-1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(-1, - w1, - w1,t)*z^-2*t^-1
          + 832*G(-1,y)*G(-1, - w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(-1, - w1,w1,t)*z^-2*t^-1
          - 128*G(-1,y)*G(-1, - w1,-1,t)*z^-2*t^-1
          + 384*G(-1,y)*G(-1, - w1,1,t)*z^-2*t^-1
          - 640*G(-1,y)*G(-1,t)*z^-2*t^-1
          + 1/2*G(-1,y)*G(-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 16*G(-1,y)*G(-1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 256*G(-1,y)*G(-1,w1, - w1,t)*z^-2*t^-1
          + 832*G(-1,y)*G(-1,w1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(-1,w1,w1,t)*z^-2*t^-1
          - 128*G(-1,y)*G(-1,w1,-1,t)*z^-2*t^-1
          + 384*G(-1,y)*G(-1,w1,1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(0, - w1,-1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(0, - w1,1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(0,w1,-1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(0,w1,1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(0,-1, - w1,t)*z^-2*t^-1
          + 832*G(-1,y)*G(0,-1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(0,-1,w1,t)*z^-2*t^-1
          + 640*G(-1,y)*G(0,-1,-1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(0,-1,1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(0,0,-1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(0,0,1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(0,1, - w1,t)*z^-2*t^-1
          - 832*G(-1,y)*G(0,1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(0,1,w1,t)*z^-2*t^-1
          - 128*G(-1,y)*G(0,1,-1,t)*z^-2*t^-1
          - 640*G(-1,y)*G(0,1,1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(1, - w1, - w1,t)*z^-2*t^-1
          - 832*G(-1,y)*G(1, - w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(1, - w1,w1,t)*z^-2*t^-1
          - 384*G(-1,y)*G(1, - w1,-1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(1, - w1,1,t)*z^-2*t^-1
          + 640*G(-1,y)*G(1,t)*z^-2*t^-1
          - 1/2*G(-1,y)*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 16*G(-1,y)*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 256*G(-1,y)*G(1,w1, - w1,t)*z^-2*t^-1
          - 832*G(-1,y)*G(1,w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(1,w1,w1,t)*z^-2*t^-1
          - 384*G(-1,y)*G(1,w1,-1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(1,w1,1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(1,w2, - w1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(1,w2,w1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(1,w2,1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(1,-1, - w1,t)*z^-2*t^-1
          + 416*G(-1,y)*G(1,-1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(1,-1,w1,t)*z^-2*t^-1
          - 64*G(-1,y)*G(1,-1,-1,t)*z^-2*t^-1
          + 192*G(-1,y)*G(1,-1,1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(1,0,-1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(1,0,1,t)*z^-2*t^-1
          - 384*G(-1,y)*G(1,1, - w1,t)*z^-2*t^-1
          + 2080*G(-1,y)*G(1,1,t)*z^-2*t^-1
          - 384*G(-1,y)*G(1,1,w1,t)*z^-2*t^-1
          + 448*G(-1,y)*G(1,1,-1,t)*z^-2*t^-1
          + 1216*G(-1,y)*G(1,1,1,t)*z^-2*t^-1
          + 400*G(-1,t)*z^-2*t^-1
          - 1/16*G(-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          + 1/8*G(-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 2*G(-1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          - 10*G(-1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 224*G(-1,t)*G( - i_, - i_,0,y)*z^-2*t^-1
          + 448*G(-1,t)*G( - i_, - i_,1,y)*z^-2*t^-1
          - 224*G(-1,t)*G( - i_,i_,0,y)*z^-2*t^-1
          + 448*G(-1,t)*G( - i_,i_,1,y)*z^-2*t^-1
          - 56*G(-1,t)*G( - i_,y)*z^-2*t^-1
          - 1/8*G(-1,t)*G( - i_,y)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(-1,t)*G( - i_,y)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 512*G(-1,t)*G( - i_,-1,0,y)*z^-2*t^-1
          - 1024*G(-1,t)*G( - i_,-1,1,y)*z^-2*t^-1
          + 416*G(-1,t)*G( - i_,0,y)*z^-2*t^-1
          + 512*G(-1,t)*G( - i_,0,-1,y)*z^-2*t^-1
          - 416*G(-1,t)*G( - i_,0,0,y)*z^-2*t^-1
          + 320*G(-1,t)*G( - i_,0,1,y)*z^-2*t^-1
          - 832*G(-1,t)*G( - i_,1,y)*z^-2*t^-1
          - 1024*G(-1,t)*G( - i_,1,-1,y)*z^-2*t^-1
          + 768*G(-1,t)*G( - i_,1,0,y)*z^-2*t^-1
          - 512*G(-1,t)*G( - i_,1,1,y)*z^-2*t^-1
          - 224*G(-1,t)*G(i_, - i_,0,y)*z^-2*t^-1
          + 448*G(-1,t)*G(i_, - i_,1,y)*z^-2*t^-1
          - 224*G(-1,t)*G(i_,i_,0,y)*z^-2*t^-1
          + 448*G(-1,t)*G(i_,i_,1,y)*z^-2*t^-1
          - 56*G(-1,t)*G(i_,y)*z^-2*t^-1
          - 1/8*G(-1,t)*G(i_,y)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 8*G(-1,t)*G(i_,y)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 512*G(-1,t)*G(i_,-1,0,y)*z^-2*t^-1
          - 1024*G(-1,t)*G(i_,-1,1,y)*z^-2*t^-1
          + 416*G(-1,t)*G(i_,0,y)*z^-2*t^-1
          + 512*G(-1,t)*G(i_,0,-1,y)*z^-2*t^-1
          - 416*G(-1,t)*G(i_,0,0,y)*z^-2*t^-1
          + 320*G(-1,t)*G(i_,0,1,y)*z^-2*t^-1
          - 832*G(-1,t)*G(i_,1,y)*z^-2*t^-1
          - 1024*G(-1,t)*G(i_,1,-1,y)*z^-2*t^-1
          + 768*G(-1,t)*G(i_,1,0,y)*z^-2*t^-1
          - 512*G(-1,t)*G(i_,1,1,y)*z^-2*t^-1
          + 512*G(-1,t)*G(-1, - i_,0,y)*z^-2*t^-1
          - 1024*G(-1,t)*G(-1, - i_,1,y)*z^-2*t^-1
          - 128*G(-1,t)*G(0, - i_,0,y)*z^-2*t^-1
          + 256*G(-1,t)*G(0, - i_,1,y)*z^-2*t^-1
          - 128*G(-1,t)*G(0,i_,0,y)*z^-2*t^-1
          + 256*G(-1,t)*G(0,i_,1,y)*z^-2*t^-1
          + 160*G(-1,t)*G(0,y)*z^-2*t^-1
          - 1/8*G(-1,t)*G(0,y)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(-1,t)*G(0,y)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 832*G(-1,t)*G(0,-1,y)*z^-2*t^-1
          + 1024*G(-1,t)*G(0,-1,-1,y)*z^-2*t^-1
          - 256*G(-1,t)*G(0,-1,0,y)*z^-2*t^-1
          - 512*G(-1,t)*G(0,-1,1,y)*z^-2*t^-1
          - 208*G(-1,t)*G(0,0,y)*z^-2*t^-1
          - 256*G(-1,t)*G(0,0,-1,y)*z^-2*t^-1
          + 64*G(-1,t)*G(0,0,0,y)*z^-2*t^-1
          + 128*G(-1,t)*G(0,0,1,y)*z^-2*t^-1
          - 416*G(-1,t)*G(0,1,y)*z^-2*t^-1
          - 512*G(-1,t)*G(0,1,-1,y)*z^-2*t^-1
          + 384*G(-1,t)*G(0,1,0,y)*z^-2*t^-1
          - 256*G(-1,t)*G(0,1,1,y)*z^-2*t^-1
          + 192*G(-1,t)*G(1, - i_,0,y)*z^-2*t^-1
          - 384*G(-1,t)*G(1, - i_,1,y)*z^-2*t^-1
          + 192*G(-1,t)*G(1,i_,0,y)*z^-2*t^-1
          - 384*G(-1,t)*G(1,i_,1,y)*z^-2*t^-1
          + 432*G(-1,t)*G(1,y)*z^-2*t^-1
          - 8*G(-1,t)*G(1,y)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 1664*G(-1,t)*G(1,-1,y)*z^-2*t^-1
          + 2048*G(-1,t)*G(1,-1,-1,y)*z^-2*t^-1
          - 1536*G(-1,t)*G(1,-1,0,y)*z^-2*t^-1
          + 1024*G(-1,t)*G(1,-1,1,y)*z^-2*t^-1
          - 1248*G(-1,t)*G(1,0,y)*z^-2*t^-1
          - 1536*G(-1,t)*G(1,0,-1,y)*z^-2*t^-1
          + 960*G(-1,t)*G(1,0,0,y)*z^-2*t^-1
          - 384*G(-1,t)*G(1,0,1,y)*z^-2*t^-1
          + 832*G(-1,t)*G(1,1,y)*z^-2*t^-1
          + 1024*G(-1,t)*G(1,1,-1,y)*z^-2*t^-1
          - 768*G(-1,t)*G(1,1,0,y)*z^-2*t^-1
          + 512*G(-1,t)*G(1,1,1,y)*z^-2*t^-1
          - 112*G(-1,w1, - w2, - w1,t)*z^-2*t^-1
          + 112*G(-1,w1, - w2,t)*G(0,y)*z^-2*t^-1
          - 224*G(-1,w1, - w2,t)*G(1,y)*z^-2*t^-1
          - 112*G(-1,w1, - w2,w1,t)*z^-2*t^-1
          + 112*G(-1,w1, - w2,-1,t)*z^-2*t^-1
          + 64*G(-1,w1, - w1, - w1,t)*z^-2*t^-1
          + 208*G(-1,w1, - w1,t)*z^-2*t^-1
          - 192*G(-1,w1, - w1,t)*G(0,y)*z^-2*t^-1
          + 128*G(-1,w1, - w1,t)*G(1,y)*z^-2*t^-1
          + 64*G(-1,w1, - w1,w1,t)*z^-2*t^-1
          - 32*G(-1,w1, - w1,-1,t)*z^-2*t^-1
          + 96*G(-1,w1, - w1,1,t)*z^-2*t^-1
          + 216*G(-1,w1,t)*z^-2*t^-1
          - 4*G(-1,w1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 96*G(-1,w1,t)*G( - i_,0,y)*z^-2*t^-1
          - 192*G(-1,w1,t)*G( - i_,1,y)*z^-2*t^-1
          + 96*G(-1,w1,t)*G(i_,0,y)*z^-2*t^-1
          - 192*G(-1,w1,t)*G(i_,1,y)*z^-2*t^-1
          - 624*G(-1,w1,t)*G(0,y)*z^-2*t^-1
          - 768*G(-1,w1,t)*G(0,-1,y)*z^-2*t^-1
          + 480*G(-1,w1,t)*G(0,0,y)*z^-2*t^-1
          - 192*G(-1,w1,t)*G(0,1,y)*z^-2*t^-1
          + 416*G(-1,w1,t)*G(1,y)*z^-2*t^-1
          + 512*G(-1,w1,t)*G(1,-1,y)*z^-2*t^-1
          - 384*G(-1,w1,t)*G(1,0,y)*z^-2*t^-1
          + 256*G(-1,w1,t)*G(1,1,y)*z^-2*t^-1
          + 64*G(-1,w1,w1, - w1,t)*z^-2*t^-1
          + 208*G(-1,w1,w1,t)*z^-2*t^-1
          - 192*G(-1,w1,w1,t)*G(0,y)*z^-2*t^-1
          + 128*G(-1,w1,w1,t)*G(1,y)*z^-2*t^-1
          + 64*G(-1,w1,w1,w1,t)*z^-2*t^-1
          - 32*G(-1,w1,w1,-1,t)*z^-2*t^-1
          + 96*G(-1,w1,w1,1,t)*z^-2*t^-1
          + 16*G(-1,w1,w2, - w1,t)*z^-2*t^-1
          - 16*G(-1,w1,w2,t)*G(0,y)*z^-2*t^-1
          + 32*G(-1,w1,w2,t)*G(1,y)*z^-2*t^-1
          + 16*G(-1,w1,w2,w1,t)*z^-2*t^-1
          - 16*G(-1,w1,w2,1,t)*z^-2*t^-1
          + 96*G(-1,w1,-1, - w1,t)*z^-2*t^-1
          - 104*G(-1,w1,-1,t)*z^-2*t^-1
          - 32*G(-1,w1,-1,t)*G(0,y)*z^-2*t^-1
          + 192*G(-1,w1,-1,t)*G(1,y)*z^-2*t^-1
          + 96*G(-1,w1,-1,w1,t)*z^-2*t^-1
          - 192*G(-1,w1,-1,-1,t)*z^-2*t^-1
          + 32*G(-1,w1,-1,1,t)*z^-2*t^-1
          + 64*G(-1,w1,0,-1,t)*z^-2*t^-1
          - 64*G(-1,w1,0,1,t)*z^-2*t^-1
          - 32*G(-1,w1,1, - w1,t)*z^-2*t^-1
          + 312*G(-1,w1,1,t)*z^-2*t^-1
          - 160*G(-1,w1,1,t)*G(0,y)*z^-2*t^-1
          - 64*G(-1,w1,1,t)*G(1,y)*z^-2*t^-1
          - 32*G(-1,w1,1,w1,t)*z^-2*t^-1
          + 96*G(-1,w1,1,-1,t)*z^-2*t^-1
          + 128*G(-1,w1,1,1,t)*z^-2*t^-1
          - 208*G(-1,-1, - w2, - w1,t)*z^-2*t^-1
          + 208*G(-1,-1, - w2,t)*G(0,y)*z^-2*t^-1
          - 416*G(-1,-1, - w2,t)*G(1,y)*z^-2*t^-1
          - 208*G(-1,-1, - w2,w1,t)*z^-2*t^-1
          + 208*G(-1,-1, - w2,-1,t)*z^-2*t^-1
          + 96*G(-1,-1, - w1, - w1,t)*z^-2*t^-1
          + 312*G(-1,-1, - w1,t)*z^-2*t^-1
          + 384*G(-1,-1, - w1,t)*G(-1,y)*z^-2*t^-1
          - 288*G(-1,-1, - w1,t)*G(0,y)*z^-2*t^-1
          + 192*G(-1,-1, - w1,t)*G(1,y)*z^-2*t^-1
          + 96*G(-1,-1, - w1,w1,t)*z^-2*t^-1
          - 48*G(-1,-1, - w1,-1,t)*z^-2*t^-1
          + 144*G(-1,-1, - w1,1,t)*z^-2*t^-1
          + 1024*G(-1,-1,y)*G( - w1,-1,t)*z^-2*t^-1
          - 1024*G(-1,-1,y)*G( - w1,1,t)*z^-2*t^-1
          + 1024*G(-1,-1,y)*G(w1,-1,t)*z^-2*t^-1
          - 1024*G(-1,-1,y)*G(w1,1,t)*z^-2*t^-1
          + 1024*G(-1,-1,y)*G(-1, - w1,t)*z^-2*t^-1
          - 3328*G(-1,-1,y)*G(-1,t)*z^-2*t^-1
          + 1024*G(-1,-1,y)*G(-1,w1,t)*z^-2*t^-1
          - 2560*G(-1,-1,y)*G(-1,-1,t)*z^-2*t^-1
          - 512*G(-1,-1,y)*G(-1,1,t)*z^-2*t^-1
          + 1024*G(-1,-1,y)*G(0,-1,t)*z^-2*t^-1
          - 1024*G(-1,-1,y)*G(0,1,t)*z^-2*t^-1
          - 1024*G(-1,-1,y)*G(1, - w1,t)*z^-2*t^-1
          + 3328*G(-1,-1,y)*G(1,t)*z^-2*t^-1
          - 1024*G(-1,-1,y)*G(1,w1,t)*z^-2*t^-1
          + 512*G(-1,-1,y)*G(1,-1,t)*z^-2*t^-1
          + 2560*G(-1,-1,y)*G(1,1,t)*z^-2*t^-1
          - 428*G(-1,-1,t)*z^-2*t^-1
          + 1/4*G(-1,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 6*G(-1,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 208*G(-1,-1,t)*G( - i_,0,y)*z^-2*t^-1
          - 416*G(-1,-1,t)*G( - i_,1,y)*z^-2*t^-1
          + 208*G(-1,-1,t)*G(i_,0,y)*z^-2*t^-1
          - 416*G(-1,-1,t)*G(i_,1,y)*z^-2*t^-1
          - 2080*G(-1,-1,t)*G(-1,y)*z^-2*t^-1
          + 896*G(-1,-1,t)*G(-1,0,y)*z^-2*t^-1
          + 768*G(-1,-1,t)*G(-1,1,y)*z^-2*t^-1
          + 728*G(-1,-1,t)*G(0,y)*z^-2*t^-1
          + 896*G(-1,-1,t)*G(0,-1,y)*z^-2*t^-1
          - 368*G(-1,-1,t)*G(0,0,y)*z^-2*t^-1
          - 160*G(-1,-1,t)*G(0,1,y)*z^-2*t^-1
          + 624*G(-1,-1,t)*G(1,y)*z^-2*t^-1
          + 768*G(-1,-1,t)*G(1,-1,y)*z^-2*t^-1
          - 576*G(-1,-1,t)*G(1,0,y)*z^-2*t^-1
          + 384*G(-1,-1,t)*G(1,1,y)*z^-2*t^-1
          + 96*G(-1,-1,w1, - w1,t)*z^-2*t^-1
          + 312*G(-1,-1,w1,t)*z^-2*t^-1
          + 384*G(-1,-1,w1,t)*G(-1,y)*z^-2*t^-1
          - 288*G(-1,-1,w1,t)*G(0,y)*z^-2*t^-1
          + 192*G(-1,-1,w1,t)*G(1,y)*z^-2*t^-1
          + 96*G(-1,-1,w1,w1,t)*z^-2*t^-1
          - 48*G(-1,-1,w1,-1,t)*z^-2*t^-1
          + 144*G(-1,-1,w1,1,t)*z^-2*t^-1
          + 160*G(-1,-1,-1, - w1,t)*z^-2*t^-1
          - 4096*G(-1,-1,-1,y)*G(-1,t)*z^-2*t^-1
          + 4096*G(-1,-1,-1,y)*G(1,t)*z^-2*t^-1
          - 988*G(-1,-1,-1,t)*z^-2*t^-1
          - 1216*G(-1,-1,-1,t)*G(-1,y)*z^-2*t^-1
          + 448*G(-1,-1,-1,t)*G(0,y)*z^-2*t^-1
          + 320*G(-1,-1,-1,t)*G(1,y)*z^-2*t^-1
          + 160*G(-1,-1,-1,w1,t)*z^-2*t^-1
          - 520*G(-1,-1,-1,-1,t)*z^-2*t^-1
          - 248*G(-1,-1,-1,1,t)*z^-2*t^-1
          + 1024*G(-1,-1,0,y)*G(-1,t)*z^-2*t^-1
          - 1024*G(-1,-1,0,y)*G(1,t)*z^-2*t^-1
          + 96*G(-1,-1,0,-1,t)*z^-2*t^-1
          - 96*G(-1,-1,0,1,t)*z^-2*t^-1
          - 64*G(-1,-1,1, - w1,t)*z^-2*t^-1
          + 2048*G(-1,-1,1,y)*G(-1,t)*z^-2*t^-1
          - 2048*G(-1,-1,1,y)*G(1,t)*z^-2*t^-1
          - 364*G(-1,-1,1,t)*z^-2*t^-1
          - 448*G(-1,-1,1,t)*G(-1,y)*z^-2*t^-1
          + 288*G(-1,-1,1,t)*G(0,y)*z^-2*t^-1
          - 128*G(-1,-1,1,t)*G(1,y)*z^-2*t^-1
          - 64*G(-1,-1,1,w1,t)*z^-2*t^-1
          - 136*G(-1,-1,1,-1,t)*z^-2*t^-1
          - 24*G(-1,-1,1,1,t)*z^-2*t^-1
          + 64*G(-1,0, - w2, - w1,t)*z^-2*t^-1
          - 64*G(-1,0, - w2,t)*G(0,y)*z^-2*t^-1
          + 128*G(-1,0, - w2,t)*G(1,y)*z^-2*t^-1
          + 64*G(-1,0, - w2,w1,t)*z^-2*t^-1
          - 64*G(-1,0, - w2,-1,t)*z^-2*t^-1
          + 64*G(-1,0, - w1,-1,t)*z^-2*t^-1
          - 64*G(-1,0, - w1,1,t)*z^-2*t^-1
          - 256*G(-1,0,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 256*G(-1,0,y)*G( - w1,w2,t)*z^-2*t^-1
          - 256*G(-1,0,y)*G( - w1,-1,t)*z^-2*t^-1
          + 256*G(-1,0,y)*G( - w1,1,t)*z^-2*t^-1
          - 256*G(-1,0,y)*G(w1, - w2,t)*z^-2*t^-1
          + 256*G(-1,0,y)*G(w1,w2,t)*z^-2*t^-1
          - 256*G(-1,0,y)*G(w1,-1,t)*z^-2*t^-1
          + 256*G(-1,0,y)*G(w1,1,t)*z^-2*t^-1
          + 512*G(-1,0,y)*G(-1, - w2,t)*z^-2*t^-1
          - 768*G(-1,0,y)*G(-1, - w1,t)*z^-2*t^-1
          + 832*G(-1,0,y)*G(-1,t)*z^-2*t^-1
          - 768*G(-1,0,y)*G(-1,w1,t)*z^-2*t^-1
          + 384*G(-1,0,y)*G(-1,1,t)*z^-2*t^-1
          - 256*G(-1,0,y)*G(0,-1,t)*z^-2*t^-1
          + 256*G(-1,0,y)*G(0,1,t)*z^-2*t^-1
          + 768*G(-1,0,y)*G(1, - w1,t)*z^-2*t^-1
          - 832*G(-1,0,y)*G(1,t)*z^-2*t^-1
          + 768*G(-1,0,y)*G(1,w1,t)*z^-2*t^-1
          - 512*G(-1,0,y)*G(1,w2,t)*z^-2*t^-1
          - 384*G(-1,0,y)*G(1,-1,t)*z^-2*t^-1
          - 896*G(-1,0,y)*G(1,1,t)*z^-2*t^-1
          + 64*G(-1,0,w1,-1,t)*z^-2*t^-1
          - 64*G(-1,0,w1,1,t)*z^-2*t^-1
          - 64*G(-1,0,w2, - w1,t)*z^-2*t^-1
          + 64*G(-1,0,w2,t)*G(0,y)*z^-2*t^-1
          - 128*G(-1,0,w2,t)*G(1,y)*z^-2*t^-1
          - 64*G(-1,0,w2,w1,t)*z^-2*t^-1
          + 64*G(-1,0,w2,1,t)*z^-2*t^-1
          - 64*G(-1,0,-1, - w1,t)*z^-2*t^-1
          + 1024*G(-1,0,-1,y)*G(-1,t)*z^-2*t^-1
          - 1024*G(-1,0,-1,y)*G(1,t)*z^-2*t^-1
          + 208*G(-1,0,-1,t)*z^-2*t^-1
          + 256*G(-1,0,-1,t)*G(-1,y)*z^-2*t^-1
          - 64*G(-1,0,-1,t)*G(0,y)*z^-2*t^-1
          - 128*G(-1,0,-1,t)*G(1,y)*z^-2*t^-1
          - 64*G(-1,0,-1,w1,t)*z^-2*t^-1
          + 160*G(-1,0,-1,-1,t)*z^-2*t^-1
          + 32*G(-1,0,-1,1,t)*z^-2*t^-1
          - 256*G(-1,0,0,y)*G(-1,t)*z^-2*t^-1
          + 256*G(-1,0,0,y)*G(1,t)*z^-2*t^-1
          - 64*G(-1,0,0,-1,t)*z^-2*t^-1
          + 64*G(-1,0,0,1,t)*z^-2*t^-1
          + 64*G(-1,0,1, - w1,t)*z^-2*t^-1
          - 512*G(-1,0,1,y)*G(-1,t)*z^-2*t^-1
          + 512*G(-1,0,1,y)*G(1,t)*z^-2*t^-1
          - 208*G(-1,0,1,t)*z^-2*t^-1
          - 256*G(-1,0,1,t)*G(-1,y)*z^-2*t^-1
          + 64*G(-1,0,1,t)*G(0,y)*z^-2*t^-1
          + 128*G(-1,0,1,t)*G(1,y)*z^-2*t^-1
          + 64*G(-1,0,1,w1,t)*z^-2*t^-1
          - 32*G(-1,0,1,-1,t)*z^-2*t^-1
          - 160*G(-1,0,1,1,t)*z^-2*t^-1
          - 32*G(-1,1, - w1, - w1,t)*z^-2*t^-1
          - 104*G(-1,1, - w1,t)*z^-2*t^-1
          - 128*G(-1,1, - w1,t)*G(-1,y)*z^-2*t^-1
          + 96*G(-1,1, - w1,t)*G(0,y)*z^-2*t^-1
          - 64*G(-1,1, - w1,t)*G(1,y)*z^-2*t^-1
          - 32*G(-1,1, - w1,w1,t)*z^-2*t^-1
          - 48*G(-1,1, - w1,-1,t)*z^-2*t^-1
          + 16*G(-1,1, - w1,1,t)*z^-2*t^-1
          + 512*G(-1,1,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 512*G(-1,1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 512*G(-1,1,y)*G( - w1,-1,t)*z^-2*t^-1
          + 512*G(-1,1,y)*G( - w1,1,t)*z^-2*t^-1
          + 512*G(-1,1,y)*G(w1, - w2,t)*z^-2*t^-1
          - 512*G(-1,1,y)*G(w1,w2,t)*z^-2*t^-1
          - 512*G(-1,1,y)*G(w1,-1,t)*z^-2*t^-1
          + 512*G(-1,1,y)*G(w1,1,t)*z^-2*t^-1
          - 1024*G(-1,1,y)*G(-1, - w2,t)*z^-2*t^-1
          + 512*G(-1,1,y)*G(-1, - w1,t)*z^-2*t^-1
          + 1664*G(-1,1,y)*G(-1,t)*z^-2*t^-1
          + 512*G(-1,1,y)*G(-1,w1,t)*z^-2*t^-1
          - 256*G(-1,1,y)*G(-1,1,t)*z^-2*t^-1
          - 512*G(-1,1,y)*G(0,-1,t)*z^-2*t^-1
          + 512*G(-1,1,y)*G(0,1,t)*z^-2*t^-1
          - 512*G(-1,1,y)*G(1, - w1,t)*z^-2*t^-1
          - 1664*G(-1,1,y)*G(1,t)*z^-2*t^-1
          - 512*G(-1,1,y)*G(1,w1,t)*z^-2*t^-1
          + 1024*G(-1,1,y)*G(1,w2,t)*z^-2*t^-1
          + 256*G(-1,1,y)*G(1,-1,t)*z^-2*t^-1
          - 768*G(-1,1,y)*G(1,1,t)*z^-2*t^-1
          - 108*G(-1,1,t)*z^-2*t^-1
          + 2*G(-1,1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 48*G(-1,1,t)*G( - i_,0,y)*z^-2*t^-1
          + 96*G(-1,1,t)*G( - i_,1,y)*z^-2*t^-1
          - 48*G(-1,1,t)*G(i_,0,y)*z^-2*t^-1
          + 96*G(-1,1,t)*G(i_,1,y)*z^-2*t^-1
          - 416*G(-1,1,t)*G(-1,y)*z^-2*t^-1
          + 312*G(-1,1,t)*G(0,y)*z^-2*t^-1
          + 384*G(-1,1,t)*G(0,-1,y)*z^-2*t^-1
          - 240*G(-1,1,t)*G(0,0,y)*z^-2*t^-1
          + 96*G(-1,1,t)*G(0,1,y)*z^-2*t^-1
          - 208*G(-1,1,t)*G(1,y)*z^-2*t^-1
          - 256*G(-1,1,t)*G(1,-1,y)*z^-2*t^-1
          + 192*G(-1,1,t)*G(1,0,y)*z^-2*t^-1
          - 128*G(-1,1,t)*G(1,1,y)*z^-2*t^-1
          - 32*G(-1,1,w1, - w1,t)*z^-2*t^-1
          - 104*G(-1,1,w1,t)*z^-2*t^-1
          - 128*G(-1,1,w1,t)*G(-1,y)*z^-2*t^-1
          + 96*G(-1,1,w1,t)*G(0,y)*z^-2*t^-1
          - 64*G(-1,1,w1,t)*G(1,y)*z^-2*t^-1
          - 32*G(-1,1,w1,w1,t)*z^-2*t^-1
          - 48*G(-1,1,w1,-1,t)*z^-2*t^-1
          + 16*G(-1,1,w1,1,t)*z^-2*t^-1
          + 48*G(-1,1,w2, - w1,t)*z^-2*t^-1
          - 48*G(-1,1,w2,t)*G(0,y)*z^-2*t^-1
          + 96*G(-1,1,w2,t)*G(1,y)*z^-2*t^-1
          + 48*G(-1,1,w2,w1,t)*z^-2*t^-1
          - 48*G(-1,1,w2,1,t)*z^-2*t^-1
          + 2048*G(-1,1,-1,y)*G(-1,t)*z^-2*t^-1
          - 2048*G(-1,1,-1,y)*G(1,t)*z^-2*t^-1
          - 156*G(-1,1,-1,t)*z^-2*t^-1
          - 192*G(-1,1,-1,t)*G(-1,y)*z^-2*t^-1
          + 96*G(-1,1,-1,t)*G(0,y)*z^-2*t^-1
          - 56*G(-1,1,-1,-1,t)*z^-2*t^-1
          - 40*G(-1,1,-1,1,t)*z^-2*t^-1
          - 1536*G(-1,1,0,y)*G(-1,t)*z^-2*t^-1
          + 1536*G(-1,1,0,y)*G(1,t)*z^-2*t^-1
          + 32*G(-1,1,0,-1,t)*z^-2*t^-1
          - 32*G(-1,1,0,1,t)*z^-2*t^-1
          - 32*G(-1,1,1, - w1,t)*z^-2*t^-1
          + 1024*G(-1,1,1,y)*G(-1,t)*z^-2*t^-1
          - 1024*G(-1,1,1,y)*G(1,t)*z^-2*t^-1
          + 52*G(-1,1,1,t)*z^-2*t^-1
          + 64*G(-1,1,1,t)*G(-1,y)*z^-2*t^-1
          - 64*G(-1,1,1,t)*G(1,y)*z^-2*t^-1
          - 32*G(-1,1,1,w1,t)*z^-2*t^-1
          - 24*G(-1,1,1,-1,t)*z^-2*t^-1
          + 88*G(-1,1,1,1,t)*z^-2*t^-1
          - 64*G(0, - w1, - w2, - w1,t)*z^-2*t^-1
          - 128*G(0, - w1, - w2,t)*G(1,y)*z^-2*t^-1
          - 64*G(0, - w1, - w2,w1,t)*z^-2*t^-1
          + 64*G(0, - w1, - w2,-1,t)*z^-2*t^-1
          - 64*G(0, - w1, - w1,-1,t)*z^-2*t^-1
          + 64*G(0, - w1, - w1,1,t)*z^-2*t^-1
          - 64*G(0, - w1,w1,-1,t)*z^-2*t^-1
          + 64*G(0, - w1,w1,1,t)*z^-2*t^-1
          + 64*G(0, - w1,w2, - w1,t)*z^-2*t^-1
          + 128*G(0, - w1,w2,t)*G(1,y)*z^-2*t^-1
          + 64*G(0, - w1,w2,w1,t)*z^-2*t^-1
          - 64*G(0, - w1,w2,1,t)*z^-2*t^-1
          + 64*G(0, - w1,-1, - w1,t)*z^-2*t^-1
          - 208*G(0, - w1,-1,t)*z^-2*t^-1
          + 128*G(0, - w1,-1,t)*G(1,y)*z^-2*t^-1
          + 64*G(0, - w1,-1,w1,t)*z^-2*t^-1
          - 160*G(0, - w1,-1,-1,t)*z^-2*t^-1
          - 32*G(0, - w1,-1,1,t)*z^-2*t^-1
          + 64*G(0, - w1,0,-1,t)*z^-2*t^-1
          - 64*G(0, - w1,0,1,t)*z^-2*t^-1
          - 64*G(0, - w1,1, - w1,t)*z^-2*t^-1
          + 208*G(0, - w1,1,t)*z^-2*t^-1
          - 128*G(0, - w1,1,t)*G(1,y)*z^-2*t^-1
          - 64*G(0, - w1,1,w1,t)*z^-2*t^-1
          + 32*G(0, - w1,1,-1,t)*z^-2*t^-1
          + 160*G(0, - w1,1,1,t)*z^-2*t^-1
          + 128*G(0, - i_,0,y)*G(1,t)*z^-2*t^-1
          - 256*G(0, - i_,1,y)*G(1,t)*z^-2*t^-1
          + 128*G(0,i_,0,y)*G(1,t)*z^-2*t^-1
          - 256*G(0,i_,1,y)*G(1,t)*z^-2*t^-1
          + 80*G(0,y)*G( - w1, - w2, - w2,t)*z^-2*t^-1
          - 192*G(0,y)*G( - w1, - w2, - w1,t)*z^-2*t^-1
          - 208*G(0,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 192*G(0,y)*G( - w1, - w2,w1,t)*z^-2*t^-1
          + 32*G(0,y)*G( - w1, - w2,w2,t)*z^-2*t^-1
          + 64*G(0,y)*G( - w1, - w2,-1,t)*z^-2*t^-1
          - 64*G(0,y)*G( - w1, - w1, - w2,t)*z^-2*t^-1
          + 64*G(0,y)*G( - w1, - w1,w2,t)*z^-2*t^-1
          - 64*G(0,y)*G( - w1, - w1,-1,t)*z^-2*t^-1
          + 64*G(0,y)*G( - w1, - w1,1,t)*z^-2*t^-1
          - 64*G(0,y)*G( - w1,w1, - w2,t)*z^-2*t^-1
          + 64*G(0,y)*G( - w1,w1,w2,t)*z^-2*t^-1
          - 64*G(0,y)*G( - w1,w1,-1,t)*z^-2*t^-1
          + 64*G(0,y)*G( - w1,w1,1,t)*z^-2*t^-1
          - 32*G(0,y)*G( - w1,w2, - w2,t)*z^-2*t^-1
          + 192*G(0,y)*G( - w1,w2, - w1,t)*z^-2*t^-1
          + 208*G(0,y)*G( - w1,w2,t)*z^-2*t^-1
          + 192*G(0,y)*G( - w1,w2,w1,t)*z^-2*t^-1
          - 80*G(0,y)*G( - w1,w2,w2,t)*z^-2*t^-1
          - 64*G(0,y)*G( - w1,w2,1,t)*z^-2*t^-1
          - 128*G(0,y)*G( - w1,-1, - w2,t)*z^-2*t^-1
          + 192*G(0,y)*G( - w1,-1, - w1,t)*z^-2*t^-1
          - 208*G(0,y)*G( - w1,-1,t)*z^-2*t^-1
          + 192*G(0,y)*G( - w1,-1,w1,t)*z^-2*t^-1
          - 224*G(0,y)*G( - w1,-1,-1,t)*z^-2*t^-1
          - 96*G(0,y)*G( - w1,-1,1,t)*z^-2*t^-1
          + 64*G(0,y)*G( - w1,0, - w2,t)*z^-2*t^-1
          - 64*G(0,y)*G( - w1,0,w2,t)*z^-2*t^-1
          + 64*G(0,y)*G( - w1,0,-1,t)*z^-2*t^-1
          - 64*G(0,y)*G( - w1,0,1,t)*z^-2*t^-1
          - 192*G(0,y)*G( - w1,1, - w1,t)*z^-2*t^-1
          + 208*G(0,y)*G( - w1,1,t)*z^-2*t^-1
          - 192*G(0,y)*G( - w1,1,w1,t)*z^-2*t^-1
          + 128*G(0,y)*G( - w1,1,w2,t)*z^-2*t^-1
          + 96*G(0,y)*G( - w1,1,-1,t)*z^-2*t^-1
          + 224*G(0,y)*G( - w1,1,1,t)*z^-2*t^-1
          + 80*G(0,y)*G(w1, - w2, - w2,t)*z^-2*t^-1
          - 192*G(0,y)*G(w1, - w2, - w1,t)*z^-2*t^-1
          - 208*G(0,y)*G(w1, - w2,t)*z^-2*t^-1
          - 192*G(0,y)*G(w1, - w2,w1,t)*z^-2*t^-1
          + 32*G(0,y)*G(w1, - w2,w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(w1, - w2,-1,t)*z^-2*t^-1
          - 64*G(0,y)*G(w1, - w1, - w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(w1, - w1,w2,t)*z^-2*t^-1
          - 64*G(0,y)*G(w1, - w1,-1,t)*z^-2*t^-1
          + 64*G(0,y)*G(w1, - w1,1,t)*z^-2*t^-1
          - 64*G(0,y)*G(w1,w1, - w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(w1,w1,w2,t)*z^-2*t^-1
          - 64*G(0,y)*G(w1,w1,-1,t)*z^-2*t^-1
          + 64*G(0,y)*G(w1,w1,1,t)*z^-2*t^-1
          - 32*G(0,y)*G(w1,w2, - w2,t)*z^-2*t^-1
          + 192*G(0,y)*G(w1,w2, - w1,t)*z^-2*t^-1
          + 208*G(0,y)*G(w1,w2,t)*z^-2*t^-1
          + 192*G(0,y)*G(w1,w2,w1,t)*z^-2*t^-1
          - 80*G(0,y)*G(w1,w2,w2,t)*z^-2*t^-1
          - 64*G(0,y)*G(w1,w2,1,t)*z^-2*t^-1
          - 128*G(0,y)*G(w1,-1, - w2,t)*z^-2*t^-1
          + 192*G(0,y)*G(w1,-1, - w1,t)*z^-2*t^-1
          - 208*G(0,y)*G(w1,-1,t)*z^-2*t^-1
          + 192*G(0,y)*G(w1,-1,w1,t)*z^-2*t^-1
          - 224*G(0,y)*G(w1,-1,-1,t)*z^-2*t^-1
          - 96*G(0,y)*G(w1,-1,1,t)*z^-2*t^-1
          + 64*G(0,y)*G(w1,0, - w2,t)*z^-2*t^-1
          - 64*G(0,y)*G(w1,0,w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(w1,0,-1,t)*z^-2*t^-1
          - 64*G(0,y)*G(w1,0,1,t)*z^-2*t^-1
          - 192*G(0,y)*G(w1,1, - w1,t)*z^-2*t^-1
          + 208*G(0,y)*G(w1,1,t)*z^-2*t^-1
          - 192*G(0,y)*G(w1,1,w1,t)*z^-2*t^-1
          + 128*G(0,y)*G(w1,1,w2,t)*z^-2*t^-1
          + 96*G(0,y)*G(w1,1,-1,t)*z^-2*t^-1
          + 224*G(0,y)*G(w1,1,1,t)*z^-2*t^-1
          + 64*G(0,y)*G(0, - w1, - w2,t)*z^-2*t^-1
          - 64*G(0,y)*G(0, - w1,w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(0, - w1,-1,t)*z^-2*t^-1
          - 64*G(0,y)*G(0, - w1,1,t)*z^-2*t^-1
          + 64*G(0,y)*G(0,w1, - w2,t)*z^-2*t^-1
          - 64*G(0,y)*G(0,w1,w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(0,w1,-1,t)*z^-2*t^-1
          - 64*G(0,y)*G(0,w1,1,t)*z^-2*t^-1
          + 16*G(0,y)*G(1, - w1, - w2,t)*z^-2*t^-1
          + 192*G(0,y)*G(1, - w1, - w1,t)*z^-2*t^-1
          + 624*G(0,y)*G(1, - w1,t)*z^-2*t^-1
          + 192*G(0,y)*G(1, - w1,w1,t)*z^-2*t^-1
          - 112*G(0,y)*G(1, - w1,w2,t)*z^-2*t^-1
          + 160*G(0,y)*G(1, - w1,-1,t)*z^-2*t^-1
          + 32*G(0,y)*G(1, - w1,1,t)*z^-2*t^-1
          - 160*G(0,y)*G(1,t)*z^-2*t^-1
          + 1/8*G(0,y)*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(0,y)*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 16*G(0,y)*G(1,w1, - w2,t)*z^-2*t^-1
          + 192*G(0,y)*G(1,w1, - w1,t)*z^-2*t^-1
          + 624*G(0,y)*G(1,w1,t)*z^-2*t^-1
          + 192*G(0,y)*G(1,w1,w1,t)*z^-2*t^-1
          - 112*G(0,y)*G(1,w1,w2,t)*z^-2*t^-1
          + 160*G(0,y)*G(1,w1,-1,t)*z^-2*t^-1
          + 32*G(0,y)*G(1,w1,1,t)*z^-2*t^-1
          + 64*G(0,y)*G(1,w2, - w2,t)*z^-2*t^-1
          - 384*G(0,y)*G(1,w2, - w1,t)*z^-2*t^-1
          - 416*G(0,y)*G(1,w2,t)*z^-2*t^-1
          - 384*G(0,y)*G(1,w2,w1,t)*z^-2*t^-1
          + 160*G(0,y)*G(1,w2,w2,t)*z^-2*t^-1
          + 128*G(0,y)*G(1,w2,1,t)*z^-2*t^-1
          + 48*G(0,y)*G(1,-1, - w2,t)*z^-2*t^-1
          - 96*G(0,y)*G(1,-1, - w1,t)*z^-2*t^-1
          - 312*G(0,y)*G(1,-1,t)*z^-2*t^-1
          - 96*G(0,y)*G(1,-1,w1,t)*z^-2*t^-1
          - 96*G(0,y)*G(1,-1,1,t)*z^-2*t^-1
          - 64*G(0,y)*G(1,0, - w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(1,0,w2,t)*z^-2*t^-1
          - 64*G(0,y)*G(1,0,-1,t)*z^-2*t^-1
          + 64*G(0,y)*G(1,0,1,t)*z^-2*t^-1
          + 288*G(0,y)*G(1,1, - w1,t)*z^-2*t^-1
          - 728*G(0,y)*G(1,1,t)*z^-2*t^-1
          + 288*G(0,y)*G(1,1,w1,t)*z^-2*t^-1
          - 208*G(0,y)*G(1,1,w2,t)*z^-2*t^-1
          - 288*G(0,y)*G(1,1,-1,t)*z^-2*t^-1
          - 448*G(0,y)*G(1,1,1,t)*z^-2*t^-1
          - 64*G(0,w1, - w2, - w1,t)*z^-2*t^-1
          - 128*G(0,w1, - w2,t)*G(1,y)*z^-2*t^-1
          - 64*G(0,w1, - w2,w1,t)*z^-2*t^-1
          + 64*G(0,w1, - w2,-1,t)*z^-2*t^-1
          - 64*G(0,w1, - w1,-1,t)*z^-2*t^-1
          + 64*G(0,w1, - w1,1,t)*z^-2*t^-1
          - 64*G(0,w1,w1,-1,t)*z^-2*t^-1
          + 64*G(0,w1,w1,1,t)*z^-2*t^-1
          + 64*G(0,w1,w2, - w1,t)*z^-2*t^-1
          + 128*G(0,w1,w2,t)*G(1,y)*z^-2*t^-1
          + 64*G(0,w1,w2,w1,t)*z^-2*t^-1
          - 64*G(0,w1,w2,1,t)*z^-2*t^-1
          + 64*G(0,w1,-1, - w1,t)*z^-2*t^-1
          - 208*G(0,w1,-1,t)*z^-2*t^-1
          + 128*G(0,w1,-1,t)*G(1,y)*z^-2*t^-1
          + 64*G(0,w1,-1,w1,t)*z^-2*t^-1
          - 160*G(0,w1,-1,-1,t)*z^-2*t^-1
          - 32*G(0,w1,-1,1,t)*z^-2*t^-1
          + 64*G(0,w1,0,-1,t)*z^-2*t^-1
          - 64*G(0,w1,0,1,t)*z^-2*t^-1
          - 64*G(0,w1,1, - w1,t)*z^-2*t^-1
          + 208*G(0,w1,1,t)*z^-2*t^-1
          - 128*G(0,w1,1,t)*G(1,y)*z^-2*t^-1
          - 64*G(0,w1,1,w1,t)*z^-2*t^-1
          + 32*G(0,w1,1,-1,t)*z^-2*t^-1
          + 160*G(0,w1,1,1,t)*z^-2*t^-1
          + 128*G(0,-1, - w2, - w1,t)*z^-2*t^-1
          - 128*G(0,-1, - w2,t)*G(0,y)*z^-2*t^-1
          + 256*G(0,-1, - w2,t)*G(1,y)*z^-2*t^-1
          + 128*G(0,-1, - w2,w1,t)*z^-2*t^-1
          - 128*G(0,-1, - w2,-1,t)*z^-2*t^-1
          - 64*G(0,-1, - w1, - w1,t)*z^-2*t^-1
          - 208*G(0,-1, - w1,t)*z^-2*t^-1
          + 192*G(0,-1, - w1,t)*G(0,y)*z^-2*t^-1
          - 128*G(0,-1, - w1,t)*G(1,y)*z^-2*t^-1
          - 64*G(0,-1, - w1,w1,t)*z^-2*t^-1
          + 32*G(0,-1, - w1,-1,t)*z^-2*t^-1
          - 96*G(0,-1, - w1,1,t)*z^-2*t^-1
          - 256*G(0,-1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 256*G(0,-1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 256*G(0,-1,y)*G( - w1,-1,t)*z^-2*t^-1
          + 256*G(0,-1,y)*G( - w1,1,t)*z^-2*t^-1
          - 256*G(0,-1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 256*G(0,-1,y)*G(w1,w2,t)*z^-2*t^-1
          - 256*G(0,-1,y)*G(w1,-1,t)*z^-2*t^-1
          + 256*G(0,-1,y)*G(w1,1,t)*z^-2*t^-1
          - 256*G(0,-1,y)*G(0,-1,t)*z^-2*t^-1
          + 256*G(0,-1,y)*G(0,1,t)*z^-2*t^-1
          + 768*G(0,-1,y)*G(1, - w1,t)*z^-2*t^-1
          - 832*G(0,-1,y)*G(1,t)*z^-2*t^-1
          + 768*G(0,-1,y)*G(1,w1,t)*z^-2*t^-1
          - 512*G(0,-1,y)*G(1,w2,t)*z^-2*t^-1
          - 384*G(0,-1,y)*G(1,-1,t)*z^-2*t^-1
          - 896*G(0,-1,y)*G(1,1,t)*z^-2*t^-1
          + 160*G(0,-1,t)*z^-2*t^-1
          - 1/8*G(0,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 4*G(0,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 128*G(0,-1,t)*G( - i_,0,y)*z^-2*t^-1
          + 256*G(0,-1,t)*G( - i_,1,y)*z^-2*t^-1
          - 128*G(0,-1,t)*G(i_,0,y)*z^-2*t^-1
          + 256*G(0,-1,t)*G(i_,1,y)*z^-2*t^-1
          - 208*G(0,-1,t)*G(0,y)*z^-2*t^-1
          + 64*G(0,-1,t)*G(0,0,y)*z^-2*t^-1
          + 128*G(0,-1,t)*G(0,1,y)*z^-2*t^-1
          - 416*G(0,-1,t)*G(1,y)*z^-2*t^-1
          - 512*G(0,-1,t)*G(1,-1,y)*z^-2*t^-1
          + 384*G(0,-1,t)*G(1,0,y)*z^-2*t^-1
          - 256*G(0,-1,t)*G(1,1,y)*z^-2*t^-1
          - 64*G(0,-1,w1, - w1,t)*z^-2*t^-1
          - 208*G(0,-1,w1,t)*z^-2*t^-1
          + 192*G(0,-1,w1,t)*G(0,y)*z^-2*t^-1
          - 128*G(0,-1,w1,t)*G(1,y)*z^-2*t^-1
          - 64*G(0,-1,w1,w1,t)*z^-2*t^-1
          + 32*G(0,-1,w1,-1,t)*z^-2*t^-1
          - 96*G(0,-1,w1,1,t)*z^-2*t^-1
          - 96*G(0,-1,-1, - w1,t)*z^-2*t^-1
          - 1024*G(0,-1,-1,y)*G(1,t)*z^-2*t^-1
          + 520*G(0,-1,-1,t)*z^-2*t^-1
          - 224*G(0,-1,-1,t)*G(0,y)*z^-2*t^-1
          - 192*G(0,-1,-1,t)*G(1,y)*z^-2*t^-1
          - 96*G(0,-1,-1,w1,t)*z^-2*t^-1
          + 304*G(0,-1,-1,-1,t)*z^-2*t^-1
          + 112*G(0,-1,-1,1,t)*z^-2*t^-1
          + 256*G(0,-1,0,y)*G(1,t)*z^-2*t^-1
          - 64*G(0,-1,0,-1,t)*z^-2*t^-1
          + 64*G(0,-1,0,1,t)*z^-2*t^-1
          + 32*G(0,-1,1, - w1,t)*z^-2*t^-1
          + 512*G(0,-1,1,y)*G(1,t)*z^-2*t^-1
          + 104*G(0,-1,1,t)*z^-2*t^-1
          - 96*G(0,-1,1,t)*G(0,y)*z^-2*t^-1
          + 64*G(0,-1,1,t)*G(1,y)*z^-2*t^-1
          + 32*G(0,-1,1,w1,t)*z^-2*t^-1
          + 48*G(0,-1,1,-1,t)*z^-2*t^-1
          - 16*G(0,-1,1,1,t)*z^-2*t^-1
          + 64*G(0,0, - w1,-1,t)*z^-2*t^-1
          - 64*G(0,0, - w1,1,t)*z^-2*t^-1
          + 208*G(0,0,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 208*G(0,0,y)*G( - w1,w2,t)*z^-2*t^-1
          + 64*G(0,0,y)*G( - w1,-1,t)*z^-2*t^-1
          - 64*G(0,0,y)*G( - w1,1,t)*z^-2*t^-1
          + 208*G(0,0,y)*G(w1, - w2,t)*z^-2*t^-1
          - 208*G(0,0,y)*G(w1,w2,t)*z^-2*t^-1
          + 64*G(0,0,y)*G(w1,-1,t)*z^-2*t^-1
          - 64*G(0,0,y)*G(w1,1,t)*z^-2*t^-1
          - 64*G(0,0,y)*G(0,1,t)*z^-2*t^-1
          - 480*G(0,0,y)*G(1, - w1,t)*z^-2*t^-1
          + 208*G(0,0,y)*G(1,t)*z^-2*t^-1
          - 480*G(0,0,y)*G(1,w1,t)*z^-2*t^-1
          + 416*G(0,0,y)*G(1,w2,t)*z^-2*t^-1
          + 240*G(0,0,y)*G(1,-1,t)*z^-2*t^-1
          + 368*G(0,0,y)*G(1,1,t)*z^-2*t^-1
          + 64*G(0,0,w1,-1,t)*z^-2*t^-1
          - 64*G(0,0,w1,1,t)*z^-2*t^-1
          + 64*G(0,0,-1, - w1,t)*z^-2*t^-1
          + 256*G(0,0,-1,y)*G(1,t)*z^-2*t^-1
          - 208*G(0,0,-1,t)*z^-2*t^-1
          + 64*G(0,0,-1,t)*G(0,y)*z^-2*t^-1
          + 128*G(0,0,-1,t)*G(1,y)*z^-2*t^-1
          + 64*G(0,0,-1,w1,t)*z^-2*t^-1
          - 160*G(0,0,-1,-1,t)*z^-2*t^-1
          - 32*G(0,0,-1,1,t)*z^-2*t^-1
          - 64*G(0,0,0,y)*G(1,t)*z^-2*t^-1
          + 64*G(0,0,0,-1,t)*z^-2*t^-1
          - 64*G(0,0,0,1,t)*z^-2*t^-1
          - 64*G(0,0,1, - w1,t)*z^-2*t^-1
          - 128*G(0,0,1,y)*G(1,t)*z^-2*t^-1
          + 208*G(0,0,1,t)*z^-2*t^-1
          - 64*G(0,0,1,t)*G(0,y)*z^-2*t^-1
          - 128*G(0,0,1,t)*G(1,y)*z^-2*t^-1
          - 64*G(0,0,1,w1,t)*z^-2*t^-1
          + 32*G(0,0,1,-1,t)*z^-2*t^-1
          + 160*G(0,0,1,1,t)*z^-2*t^-1
          + 64*G(0,1, - w1, - w1,t)*z^-2*t^-1
          + 208*G(0,1, - w1,t)*z^-2*t^-1
          - 192*G(0,1, - w1,t)*G(0,y)*z^-2*t^-1
          + 128*G(0,1, - w1,t)*G(1,y)*z^-2*t^-1
          + 64*G(0,1, - w1,w1,t)*z^-2*t^-1
          + 96*G(0,1, - w1,-1,t)*z^-2*t^-1
          - 32*G(0,1, - w1,1,t)*z^-2*t^-1
          - 160*G(0,1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 160*G(0,1,y)*G( - w1,w2,t)*z^-2*t^-1
          + 128*G(0,1,y)*G( - w1,-1,t)*z^-2*t^-1
          - 128*G(0,1,y)*G( - w1,1,t)*z^-2*t^-1
          - 160*G(0,1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 160*G(0,1,y)*G(w1,w2,t)*z^-2*t^-1
          + 128*G(0,1,y)*G(w1,-1,t)*z^-2*t^-1
          - 128*G(0,1,y)*G(w1,1,t)*z^-2*t^-1
          - 128*G(0,1,y)*G(0,1,t)*z^-2*t^-1
          + 192*G(0,1,y)*G(1, - w1,t)*z^-2*t^-1
          + 416*G(0,1,y)*G(1,t)*z^-2*t^-1
          + 192*G(0,1,y)*G(1,w1,t)*z^-2*t^-1
          - 320*G(0,1,y)*G(1,w2,t)*z^-2*t^-1
          - 96*G(0,1,y)*G(1,-1,t)*z^-2*t^-1
          + 160*G(0,1,y)*G(1,1,t)*z^-2*t^-1
          - 160*G(0,1,t)*z^-2*t^-1
          + 1/8*G(0,1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 4*G(0,1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 128*G(0,1,t)*G( - i_,0,y)*z^-2*t^-1
          - 256*G(0,1,t)*G( - i_,1,y)*z^-2*t^-1
          + 128*G(0,1,t)*G(i_,0,y)*z^-2*t^-1
          - 256*G(0,1,t)*G(i_,1,y)*z^-2*t^-1
          + 208*G(0,1,t)*G(0,y)*z^-2*t^-1
          + 416*G(0,1,t)*G(1,y)*z^-2*t^-1
          + 512*G(0,1,t)*G(1,-1,y)*z^-2*t^-1
          - 384*G(0,1,t)*G(1,0,y)*z^-2*t^-1
          + 256*G(0,1,t)*G(1,1,y)*z^-2*t^-1
          + 64*G(0,1,w1, - w1,t)*z^-2*t^-1
          + 208*G(0,1,w1,t)*z^-2*t^-1
          - 192*G(0,1,w1,t)*G(0,y)*z^-2*t^-1
          + 128*G(0,1,w1,t)*G(1,y)*z^-2*t^-1
          + 64*G(0,1,w1,w1,t)*z^-2*t^-1
          + 96*G(0,1,w1,-1,t)*z^-2*t^-1
          - 32*G(0,1,w1,1,t)*z^-2*t^-1
          - 128*G(0,1,w2, - w1,t)*z^-2*t^-1
          + 128*G(0,1,w2,t)*G(0,y)*z^-2*t^-1
          - 256*G(0,1,w2,t)*G(1,y)*z^-2*t^-1
          - 128*G(0,1,w2,w1,t)*z^-2*t^-1
          + 128*G(0,1,w2,1,t)*z^-2*t^-1
          - 32*G(0,1,-1, - w1,t)*z^-2*t^-1
          + 512*G(0,1,-1,y)*G(1,t)*z^-2*t^-1
          - 104*G(0,1,-1,t)*z^-2*t^-1
          + 96*G(0,1,-1,t)*G(0,y)*z^-2*t^-1
          - 64*G(0,1,-1,t)*G(1,y)*z^-2*t^-1
          - 32*G(0,1,-1,w1,t)*z^-2*t^-1
          + 16*G(0,1,-1,-1,t)*z^-2*t^-1
          - 48*G(0,1,-1,1,t)*z^-2*t^-1
          - 384*G(0,1,0,y)*G(1,t)*z^-2*t^-1
          - 64*G(0,1,0,-1,t)*z^-2*t^-1
          + 64*G(0,1,0,1,t)*z^-2*t^-1
          + 96*G(0,1,1, - w1,t)*z^-2*t^-1
          + 256*G(0,1,1,y)*G(1,t)*z^-2*t^-1
          - 520*G(0,1,1,t)*z^-2*t^-1
          + 224*G(0,1,1,t)*G(0,y)*z^-2*t^-1
          + 192*G(0,1,1,t)*G(1,y)*z^-2*t^-1
          + 96*G(0,1,1,w1,t)*z^-2*t^-1
          - 112*G(0,1,1,-1,t)*z^-2*t^-1
          - 304*G(0,1,1,1,t)*z^-2*t^-1
          - 16*G(1, - w1, - w2, - w1,t)*z^-2*t^-1
          - 16*G(1, - w1, - w2,w1,t)*z^-2*t^-1
          + 16*G(1, - w1, - w2,-1,t)*z^-2*t^-1
          - 64*G(1, - w1, - w1, - w1,t)*z^-2*t^-1
          - 208*G(1, - w1, - w1,t)*z^-2*t^-1
          - 64*G(1, - w1, - w1,w1,t)*z^-2*t^-1
          - 96*G(1, - w1, - w1,-1,t)*z^-2*t^-1
          + 32*G(1, - w1, - w1,1,t)*z^-2*t^-1
          - 216*G(1, - w1,t)*z^-2*t^-1
          + 4*G(1, - w1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 96*G(1, - w1,t)*G( - i_,0,y)*z^-2*t^-1
          + 192*G(1, - w1,t)*G( - i_,1,y)*z^-2*t^-1
          - 96*G(1, - w1,t)*G(i_,0,y)*z^-2*t^-1
          + 192*G(1, - w1,t)*G(i_,1,y)*z^-2*t^-1
          - 64*G(1, - w1,w1, - w1,t)*z^-2*t^-1
          - 208*G(1, - w1,w1,t)*z^-2*t^-1
          - 64*G(1, - w1,w1,w1,t)*z^-2*t^-1
          - 96*G(1, - w1,w1,-1,t)*z^-2*t^-1
          + 32*G(1, - w1,w1,1,t)*z^-2*t^-1
          + 112*G(1, - w1,w2, - w1,t)*z^-2*t^-1
          + 112*G(1, - w1,w2,w1,t)*z^-2*t^-1
          - 112*G(1, - w1,w2,1,t)*z^-2*t^-1
          + 32*G(1, - w1,-1, - w1,t)*z^-2*t^-1
          - 312*G(1, - w1,-1,t)*z^-2*t^-1
          + 32*G(1, - w1,-1,w1,t)*z^-2*t^-1
          - 128*G(1, - w1,-1,-1,t)*z^-2*t^-1
          - 96*G(1, - w1,-1,1,t)*z^-2*t^-1
          + 64*G(1, - w1,0,-1,t)*z^-2*t^-1
          - 64*G(1, - w1,0,1,t)*z^-2*t^-1
          - 96*G(1, - w1,1, - w1,t)*z^-2*t^-1
          + 104*G(1, - w1,1,t)*z^-2*t^-1
          - 96*G(1, - w1,1,w1,t)*z^-2*t^-1
          - 32*G(1, - w1,1,-1,t)*z^-2*t^-1
          + 192*G(1, - w1,1,1,t)*z^-2*t^-1
          - 192*G(1,i_,0,y)*G(1,t)*z^-2*t^-1
          + 384*G(1,i_,1,y)*G(1,t)*z^-2*t^-1
          - 160*G(1,y)*G( - w1, - w2, - w2,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1, - w2, - w1,t)*z^-2*t^-1
          + 416*G(1,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1, - w2,w1,t)*z^-2*t^-1
          - 64*G(1,y)*G( - w1, - w2,w2,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1, - w2,-1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1, - w1, - w2,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1, - w1,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1, - w1,-1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1, - w1,1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1,w1, - w2,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1,w1,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1,w1,-1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1,w1,1,t)*z^-2*t^-1
          + 64*G(1,y)*G( - w1,w2, - w2,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1,w2, - w1,t)*z^-2*t^-1
          - 416*G(1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1,w2,w1,t)*z^-2*t^-1
          + 160*G(1,y)*G( - w1,w2,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1,w2,1,t)*z^-2*t^-1
          + 256*G(1,y)*G( - w1,-1, - w2,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1,-1, - w1,t)*z^-2*t^-1
          - 416*G(1,y)*G( - w1,-1,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1,-1,w1,t)*z^-2*t^-1
          - 192*G(1,y)*G( - w1,-1,-1,t)*z^-2*t^-1
          + 64*G(1,y)*G( - w1,-1,1,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1,0, - w2,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1,0,w2,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1,0,-1,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1,0,1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1,1, - w1,t)*z^-2*t^-1
          + 416*G(1,y)*G( - w1,1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1,1,w1,t)*z^-2*t^-1
          - 256*G(1,y)*G( - w1,1,w2,t)*z^-2*t^-1
          - 64*G(1,y)*G( - w1,1,-1,t)*z^-2*t^-1
          + 192*G(1,y)*G( - w1,1,1,t)*z^-2*t^-1
          - 160*G(1,y)*G(w1, - w2, - w2,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1, - w2, - w1,t)*z^-2*t^-1
          + 416*G(1,y)*G(w1, - w2,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1, - w2,w1,t)*z^-2*t^-1
          - 64*G(1,y)*G(w1, - w2,w2,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1, - w2,-1,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1, - w1, - w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1, - w1,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1, - w1,-1,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1, - w1,1,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1,w1, - w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1,w1,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1,w1,-1,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1,w1,1,t)*z^-2*t^-1
          + 64*G(1,y)*G(w1,w2, - w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1,w2, - w1,t)*z^-2*t^-1
          - 416*G(1,y)*G(w1,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1,w2,w1,t)*z^-2*t^-1
          + 160*G(1,y)*G(w1,w2,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1,w2,1,t)*z^-2*t^-1
          + 256*G(1,y)*G(w1,-1, - w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1,-1, - w1,t)*z^-2*t^-1
          - 416*G(1,y)*G(w1,-1,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1,-1,w1,t)*z^-2*t^-1
          - 192*G(1,y)*G(w1,-1,-1,t)*z^-2*t^-1
          + 64*G(1,y)*G(w1,-1,1,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1,0, - w2,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1,0,w2,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1,0,-1,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1,0,1,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1,1, - w1,t)*z^-2*t^-1
          + 416*G(1,y)*G(w1,1,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1,1,w1,t)*z^-2*t^-1
          - 256*G(1,y)*G(w1,1,w2,t)*z^-2*t^-1
          - 64*G(1,y)*G(w1,1,-1,t)*z^-2*t^-1
          + 192*G(1,y)*G(w1,1,1,t)*z^-2*t^-1
          - 32*G(1,y)*G(1, - w1, - w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(1, - w1, - w1,t)*z^-2*t^-1
          - 416*G(1,y)*G(1, - w1,t)*z^-2*t^-1
          - 128*G(1,y)*G(1, - w1,w1,t)*z^-2*t^-1
          + 224*G(1,y)*G(1, - w1,w2,t)*z^-2*t^-1
          + 64*G(1,y)*G(1, - w1,-1,t)*z^-2*t^-1
          - 192*G(1,y)*G(1, - w1,1,t)*z^-2*t^-1
          - 432*G(1,y)*G(1,t)*z^-2*t^-1
          + 8*G(1,y)*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 32*G(1,y)*G(1,w1, - w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(1,w1, - w1,t)*z^-2*t^-1
          - 416*G(1,y)*G(1,w1,t)*z^-2*t^-1
          - 128*G(1,y)*G(1,w1,w1,t)*z^-2*t^-1
          + 224*G(1,y)*G(1,w1,w2,t)*z^-2*t^-1
          + 64*G(1,y)*G(1,w1,-1,t)*z^-2*t^-1
          - 192*G(1,y)*G(1,w1,1,t)*z^-2*t^-1
          - 128*G(1,y)*G(1,w2, - w2,t)*z^-2*t^-1
          + 256*G(1,y)*G(1,w2, - w1,t)*z^-2*t^-1
          + 832*G(1,y)*G(1,w2,t)*z^-2*t^-1
          + 256*G(1,y)*G(1,w2,w1,t)*z^-2*t^-1
          - 320*G(1,y)*G(1,w2,w2,t)*z^-2*t^-1
          + 256*G(1,y)*G(1,w2,1,t)*z^-2*t^-1
          - 400*G(1,t)*z^-2*t^-1
          + 1/16*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,2,Const]
          - 1/8*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 2*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,2,Const]
          + 10*G(1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(1,t)*G( - i_, - i_,0,y)*z^-2*t^-1
          - 448*G(1,t)*G( - i_, - i_,1,y)*z^-2*t^-1
          + 224*G(1,t)*G( - i_,i_,0,y)*z^-2*t^-1
          - 448*G(1,t)*G( - i_,i_,1,y)*z^-2*t^-1
          + 56*G(1,t)*G( - i_,y)*z^-2*t^-1
          + 1/8*G(1,t)*G( - i_,y)*z^-2*t^-1*
         [TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(1,t)*G( - i_,y)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 512*G(1,t)*G( - i_,-1,0,y)*z^-2*t^-1
          + 1024*G(1,t)*G( - i_,-1,1,y)*z^-2*t^-1
          - 416*G(1,t)*G( - i_,0,y)*z^-2*t^-1
          - 512*G(1,t)*G( - i_,0,-1,y)*z^-2*t^-1
          + 416*G(1,t)*G( - i_,0,0,y)*z^-2*t^-1
          - 320*G(1,t)*G( - i_,0,1,y)*z^-2*t^-1
          + 832*G(1,t)*G( - i_,1,y)*z^-2*t^-1
          + 1024*G(1,t)*G( - i_,1,-1,y)*z^-2*t^-1
          - 768*G(1,t)*G( - i_,1,0,y)*z^-2*t^-1
          + 512*G(1,t)*G( - i_,1,1,y)*z^-2*t^-1
          + 224*G(1,t)*G(i_, - i_,0,y)*z^-2*t^-1
          - 448*G(1,t)*G(i_, - i_,1,y)*z^-2*t^-1
          + 224*G(1,t)*G(i_,i_,0,y)*z^-2*t^-1
          - 448*G(1,t)*G(i_,i_,1,y)*z^-2*t^-1
          + 56*G(1,t)*G(i_,y)*z^-2*t^-1
          + 1/8*G(1,t)*G(i_,y)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(1,t)*G(i_,y)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 512*G(1,t)*G(i_,-1,0,y)*z^-2*t^-1
          + 1024*G(1,t)*G(i_,-1,1,y)*z^-2*t^-1
          - 416*G(1,t)*G(i_,0,y)*z^-2*t^-1
          - 512*G(1,t)*G(i_,0,-1,y)*z^-2*t^-1
          + 416*G(1,t)*G(i_,0,0,y)*z^-2*t^-1
          - 320*G(1,t)*G(i_,0,1,y)*z^-2*t^-1
          + 832*G(1,t)*G(i_,1,y)*z^-2*t^-1
          + 1024*G(1,t)*G(i_,1,-1,y)*z^-2*t^-1
          - 768*G(1,t)*G(i_,1,0,y)*z^-2*t^-1
          + 512*G(1,t)*G(i_,1,1,y)*z^-2*t^-1
          - 192*G(1,t)*G(1, - i_,0,y)*z^-2*t^-1
          + 384*G(1,t)*G(1, - i_,1,y)*z^-2*t^-1
          - 16*G(1,w1, - w2, - w1,t)*z^-2*t^-1
          - 16*G(1,w1, - w2,w1,t)*z^-2*t^-1
          + 16*G(1,w1, - w2,-1,t)*z^-2*t^-1
          - 64*G(1,w1, - w1, - w1,t)*z^-2*t^-1
          - 208*G(1,w1, - w1,t)*z^-2*t^-1
          - 64*G(1,w1, - w1,w1,t)*z^-2*t^-1
          - 96*G(1,w1, - w1,-1,t)*z^-2*t^-1
          + 32*G(1,w1, - w1,1,t)*z^-2*t^-1
          - 216*G(1,w1,t)*z^-2*t^-1
          + 4*G(1,w1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 96*G(1,w1,t)*G( - i_,0,y)*z^-2*t^-1
          + 192*G(1,w1,t)*G( - i_,1,y)*z^-2*t^-1
          - 96*G(1,w1,t)*G(i_,0,y)*z^-2*t^-1
          + 192*G(1,w1,t)*G(i_,1,y)*z^-2*t^-1
          - 64*G(1,w1,w1, - w1,t)*z^-2*t^-1
          - 208*G(1,w1,w1,t)*z^-2*t^-1
          - 64*G(1,w1,w1,w1,t)*z^-2*t^-1
          - 96*G(1,w1,w1,-1,t)*z^-2*t^-1
          + 32*G(1,w1,w1,1,t)*z^-2*t^-1
          + 112*G(1,w1,w2, - w1,t)*z^-2*t^-1
          + 112*G(1,w1,w2,w1,t)*z^-2*t^-1
          - 112*G(1,w1,w2,1,t)*z^-2*t^-1
          + 32*G(1,w1,-1, - w1,t)*z^-2*t^-1
          - 312*G(1,w1,-1,t)*z^-2*t^-1
          + 32*G(1,w1,-1,w1,t)*z^-2*t^-1
          - 128*G(1,w1,-1,-1,t)*z^-2*t^-1
          - 96*G(1,w1,-1,1,t)*z^-2*t^-1
          + 64*G(1,w1,0,-1,t)*z^-2*t^-1
          - 64*G(1,w1,0,1,t)*z^-2*t^-1
          - 96*G(1,w1,1, - w1,t)*z^-2*t^-1
          + 104*G(1,w1,1,t)*z^-2*t^-1
          - 96*G(1,w1,1,w1,t)*z^-2*t^-1
          - 32*G(1,w1,1,-1,t)*z^-2*t^-1
          + 192*G(1,w1,1,1,t)*z^-2*t^-1
          - 64*G(1,w2, - w2, - w1,t)*z^-2*t^-1
          - 64*G(1,w2, - w2,w1,t)*z^-2*t^-1
          + 64*G(1,w2, - w2,-1,t)*z^-2*t^-1
          + 128*G(1,w2, - w1, - w1,t)*z^-2*t^-1
          + 416*G(1,w2, - w1,t)*z^-2*t^-1
          + 128*G(1,w2, - w1,w1,t)*z^-2*t^-1
          + 96*G(1,w2, - w1,-1,t)*z^-2*t^-1
          + 32*G(1,w2, - w1,1,t)*z^-2*t^-1
          + 56*G(1,w2,t)*z^-2*t^-1
          + 1/8*G(1,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          - 8*G(1,w2,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 224*G(1,w2,t)*G( - i_,0,y)*z^-2*t^-1
          - 448*G(1,w2,t)*G( - i_,1,y)*z^-2*t^-1
          + 224*G(1,w2,t)*G(i_,0,y)*z^-2*t^-1
          - 448*G(1,w2,t)*G(i_,1,y)*z^-2*t^-1
          + 128*G(1,w2,w1, - w1,t)*z^-2*t^-1
          + 416*G(1,w2,w1,t)*z^-2*t^-1
          + 128*G(1,w2,w1,w1,t)*z^-2*t^-1
          + 96*G(1,w2,w1,-1,t)*z^-2*t^-1
          + 32*G(1,w2,w1,1,t)*z^-2*t^-1
          - 160*G(1,w2,w2, - w1,t)*z^-2*t^-1
          - 160*G(1,w2,w2,w1,t)*z^-2*t^-1
          + 160*G(1,w2,w2,1,t)*z^-2*t^-1
          - 64*G(1,w2,0,-1,t)*z^-2*t^-1
          + 64*G(1,w2,0,1,t)*z^-2*t^-1
          + 128*G(1,w2,1, - w1,t)*z^-2*t^-1
          - 416*G(1,w2,1,t)*z^-2*t^-1
          + 128*G(1,w2,1,w1,t)*z^-2*t^-1
          - 32*G(1,w2,1,-1,t)*z^-2*t^-1
          - 352*G(1,w2,1,1,t)*z^-2*t^-1
          - 48*G(1,-1, - w2, - w1,t)*z^-2*t^-1
          - 96*G(1,-1, - w2,t)*G(1,y)*z^-2*t^-1
          - 48*G(1,-1, - w2,w1,t)*z^-2*t^-1
          + 48*G(1,-1, - w2,-1,t)*z^-2*t^-1
          + 32*G(1,-1, - w1, - w1,t)*z^-2*t^-1
          + 104*G(1,-1, - w1,t)*z^-2*t^-1
          + 64*G(1,-1, - w1,t)*G(1,y)*z^-2*t^-1
          + 32*G(1,-1, - w1,w1,t)*z^-2*t^-1
          - 16*G(1,-1, - w1,-1,t)*z^-2*t^-1
          + 48*G(1,-1, - w1,1,t)*z^-2*t^-1
          + 512*G(1,-1,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 512*G(1,-1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 512*G(1,-1,y)*G( - w1,-1,t)*z^-2*t^-1
          + 512*G(1,-1,y)*G( - w1,1,t)*z^-2*t^-1
          + 512*G(1,-1,y)*G(w1, - w2,t)*z^-2*t^-1
          - 512*G(1,-1,y)*G(w1,w2,t)*z^-2*t^-1
          - 512*G(1,-1,y)*G(w1,-1,t)*z^-2*t^-1
          + 512*G(1,-1,y)*G(w1,1,t)*z^-2*t^-1
          - 512*G(1,-1,y)*G(1, - w1,t)*z^-2*t^-1
          - 1664*G(1,-1,y)*G(1,t)*z^-2*t^-1
          - 512*G(1,-1,y)*G(1,w1,t)*z^-2*t^-1
          + 1024*G(1,-1,y)*G(1,w2,t)*z^-2*t^-1
          + 256*G(1,-1,y)*G(1,-1,t)*z^-2*t^-1
          - 768*G(1,-1,y)*G(1,1,t)*z^-2*t^-1
          + 108*G(1,-1,t)*z^-2*t^-1
          - 2*G(1,-1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          + 48*G(1,-1,t)*G( - i_,0,y)*z^-2*t^-1
          - 96*G(1,-1,t)*G( - i_,1,y)*z^-2*t^-1
          + 48*G(1,-1,t)*G(i_,0,y)*z^-2*t^-1
          - 96*G(1,-1,t)*G(i_,1,y)*z^-2*t^-1
          + 208*G(1,-1,t)*G(1,y)*z^-2*t^-1
          - 192*G(1,-1,t)*G(1,0,y)*z^-2*t^-1
          + 128*G(1,-1,t)*G(1,1,y)*z^-2*t^-1
          + 32*G(1,-1,w1, - w1,t)*z^-2*t^-1
          + 104*G(1,-1,w1,t)*z^-2*t^-1
          + 64*G(1,-1,w1,t)*G(1,y)*z^-2*t^-1
          + 32*G(1,-1,w1,w1,t)*z^-2*t^-1
          - 16*G(1,-1,w1,-1,t)*z^-2*t^-1
          + 48*G(1,-1,w1,1,t)*z^-2*t^-1
          + 32*G(1,-1,-1, - w1,t)*z^-2*t^-1
          - 2048*G(1,-1,-1,y)*G(1,t)*z^-2*t^-1
          - 52*G(1,-1,-1,t)*z^-2*t^-1
          + 64*G(1,-1,-1,t)*G(1,y)*z^-2*t^-1
          + 32*G(1,-1,-1,w1,t)*z^-2*t^-1
          - 88*G(1,-1,-1,-1,t)*z^-2*t^-1
          + 24*G(1,-1,-1,1,t)*z^-2*t^-1
          + 1536*G(1,-1,0,y)*G(1,t)*z^-2*t^-1
          + 32*G(1,-1,0,-1,t)*z^-2*t^-1
          - 32*G(1,-1,0,1,t)*z^-2*t^-1
          - 1024*G(1,-1,1,y)*G(1,t)*z^-2*t^-1
          + 156*G(1,-1,1,t)*z^-2*t^-1
          + 40*G(1,-1,1,-1,t)*z^-2*t^-1
          + 56*G(1,-1,1,1,t)*z^-2*t^-1
          + 64*G(1,0, - w2, - w1,t)*z^-2*t^-1
          + 128*G(1,0, - w2,t)*G(1,y)*z^-2*t^-1
          + 64*G(1,0, - w2,w1,t)*z^-2*t^-1
          - 64*G(1,0, - w2,-1,t)*z^-2*t^-1
          + 64*G(1,0, - w1,-1,t)*z^-2*t^-1
          - 64*G(1,0, - w1,1,t)*z^-2*t^-1
          - 384*G(1,0,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 384*G(1,0,y)*G( - w1,w2,t)*z^-2*t^-1
          + 384*G(1,0,y)*G( - w1,-1,t)*z^-2*t^-1
          - 384*G(1,0,y)*G( - w1,1,t)*z^-2*t^-1
          - 384*G(1,0,y)*G(w1, - w2,t)*z^-2*t^-1
          + 384*G(1,0,y)*G(w1,w2,t)*z^-2*t^-1
          + 384*G(1,0,y)*G(w1,-1,t)*z^-2*t^-1
          - 384*G(1,0,y)*G(w1,1,t)*z^-2*t^-1
          + 384*G(1,0,y)*G(1, - w1,t)*z^-2*t^-1
          + 1248*G(1,0,y)*G(1,t)*z^-2*t^-1
          + 384*G(1,0,y)*G(1,w1,t)*z^-2*t^-1
          - 768*G(1,0,y)*G(1,w2,t)*z^-2*t^-1
          + 576*G(1,0,y)*G(1,1,t)*z^-2*t^-1
          + 64*G(1,0,w1,-1,t)*z^-2*t^-1
          - 64*G(1,0,w1,1,t)*z^-2*t^-1
          - 64*G(1,0,w2, - w1,t)*z^-2*t^-1
          - 128*G(1,0,w2,t)*G(1,y)*z^-2*t^-1
          - 64*G(1,0,w2,w1,t)*z^-2*t^-1
          + 64*G(1,0,w2,1,t)*z^-2*t^-1
          - 64*G(1,0,-1, - w1,t)*z^-2*t^-1
          + 1536*G(1,0,-1,y)*G(1,t)*z^-2*t^-1
          + 208*G(1,0,-1,t)*z^-2*t^-1
          - 128*G(1,0,-1,t)*G(1,y)*z^-2*t^-1
          - 64*G(1,0,-1,w1,t)*z^-2*t^-1
          + 160*G(1,0,-1,-1,t)*z^-2*t^-1
          + 32*G(1,0,-1,1,t)*z^-2*t^-1
          - 960*G(1,0,0,y)*G(1,t)*z^-2*t^-1
          - 64*G(1,0,0,-1,t)*z^-2*t^-1
          + 64*G(1,0,0,1,t)*z^-2*t^-1
          + 64*G(1,0,1, - w1,t)*z^-2*t^-1
          + 384*G(1,0,1,y)*G(1,t)*z^-2*t^-1
          - 208*G(1,0,1,t)*z^-2*t^-1
          + 128*G(1,0,1,t)*G(1,y)*z^-2*t^-1
          + 64*G(1,0,1,w1,t)*z^-2*t^-1
          - 32*G(1,0,1,-1,t)*z^-2*t^-1
          - 160*G(1,0,1,1,t)*z^-2*t^-1
          - 96*G(1,1, - w1, - w1,t)*z^-2*t^-1
          - 312*G(1,1, - w1,t)*z^-2*t^-1
          - 192*G(1,1, - w1,t)*G(1,y)*z^-2*t^-1
          - 96*G(1,1, - w1,w1,t)*z^-2*t^-1
          - 144*G(1,1, - w1,-1,t)*z^-2*t^-1
          + 48*G(1,1, - w1,1,t)*z^-2*t^-1
          + 256*G(1,1,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 256*G(1,1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 256*G(1,1,y)*G( - w1,-1,t)*z^-2*t^-1
          + 256*G(1,1,y)*G( - w1,1,t)*z^-2*t^-1
          + 256*G(1,1,y)*G(w1, - w2,t)*z^-2*t^-1
          - 256*G(1,1,y)*G(w1,w2,t)*z^-2*t^-1
          - 256*G(1,1,y)*G(w1,-1,t)*z^-2*t^-1
          + 256*G(1,1,y)*G(w1,1,t)*z^-2*t^-1
          - 256*G(1,1,y)*G(1, - w1,t)*z^-2*t^-1
          - 832*G(1,1,y)*G(1,t)*z^-2*t^-1
          - 256*G(1,1,y)*G(1,w1,t)*z^-2*t^-1
          + 512*G(1,1,y)*G(1,w2,t)*z^-2*t^-1
          - 384*G(1,1,y)*G(1,1,t)*z^-2*t^-1
          + 428*G(1,1,t)*z^-2*t^-1
          - 1/4*G(1,1,t)*z^-2*t^-1*[TreeCutA416,0,1,1,0,2,1,2,1,Const]
          + 6*G(1,1,t)*z^-2*t^-1*[TreeCutA416,0,1,0,0,1,1,1,1,Const]
          - 208*G(1,1,t)*G( - i_,0,y)*z^-2*t^-1
          + 416*G(1,1,t)*G( - i_,1,y)*z^-2*t^-1
          - 208*G(1,1,t)*G(i_,0,y)*z^-2*t^-1
          + 416*G(1,1,t)*G(i_,1,y)*z^-2*t^-1
          - 624*G(1,1,t)*G(1,y)*z^-2*t^-1
          - 96*G(1,1,w1, - w1,t)*z^-2*t^-1
          - 312*G(1,1,w1,t)*z^-2*t^-1
          - 192*G(1,1,w1,t)*G(1,y)*z^-2*t^-1
          - 96*G(1,1,w1,w1,t)*z^-2*t^-1
          - 144*G(1,1,w1,-1,t)*z^-2*t^-1
          + 48*G(1,1,w1,1,t)*z^-2*t^-1
          + 208*G(1,1,w2, - w1,t)*z^-2*t^-1
          + 416*G(1,1,w2,t)*G(1,y)*z^-2*t^-1
          + 208*G(1,1,w2,w1,t)*z^-2*t^-1
          - 208*G(1,1,w2,1,t)*z^-2*t^-1
          + 64*G(1,1,-1, - w1,t)*z^-2*t^-1
          - 1024*G(1,1,-1,y)*G(1,t)*z^-2*t^-1
          + 364*G(1,1,-1,t)*z^-2*t^-1
          + 128*G(1,1,-1,t)*G(1,y)*z^-2*t^-1
          + 64*G(1,1,-1,w1,t)*z^-2*t^-1
          + 24*G(1,1,-1,-1,t)*z^-2*t^-1
          + 136*G(1,1,-1,1,t)*z^-2*t^-1
          + 768*G(1,1,0,y)*G(1,t)*z^-2*t^-1
          + 96*G(1,1,0,-1,t)*z^-2*t^-1
          - 96*G(1,1,0,1,t)*z^-2*t^-1
          - 160*G(1,1,1, - w1,t)*z^-2*t^-1
          - 512*G(1,1,1,y)*G(1,t)*z^-2*t^-1
          + 988*G(1,1,1,t)*z^-2*t^-1
          - 320*G(1,1,1,t)*G(1,y)*z^-2*t^-1
          - 160*G(1,1,1,w1,t)*z^-2*t^-1
          + 248*G(1,1,1,-1,t)*z^-2*t^-1
          + 520*G(1,1,1,1,t)*z^-2*t^-1
          )

       + ep^2 * (
          + Help(ep^2)
          )

       + i_*ep^-1*Pi*a^-3 * (
          + 16*G(-1,t)*z^-2*t^-1
          - 16*G(1,t)*z^-2*t^-1
          )

       + i_*Pi*a^-3 * (
          - 32*G( - w1, - w2,t)*z^-2*t^-1
          + 32*G( - w1,w2,t)*z^-2*t^-1
          + 32*G( - w1,-1,t)*z^-2*t^-1
          - 32*G( - w1,1,t)*z^-2*t^-1
          - 32*G(w1, - w2,t)*z^-2*t^-1
          + 32*G(w1,w2,t)*z^-2*t^-1
          + 32*G(w1,-1,t)*z^-2*t^-1
          - 32*G(w1,1,t)*z^-2*t^-1
          + 64*G(-1, - w2,t)*z^-2*t^-1
          - 32*G(-1, - w1,t)*z^-2*t^-1
          - 128*G(-1,y)*G(-1,t)*z^-2*t^-1
          + 128*G(-1,y)*G(1,t)*z^-2*t^-1
          - 80*G(-1,t)*z^-2*t^-1
          + 64*G(-1,t)*G( - i_,y)*z^-2*t^-1
          + 64*G(-1,t)*G(i_,y)*z^-2*t^-1
          + 32*G(-1,t)*G(0,y)*z^-2*t^-1
          - 64*G(-1,t)*G(1,y)*z^-2*t^-1
          - 32*G(-1,w1,t)*z^-2*t^-1
          - 48*G(-1,-1,t)*z^-2*t^-1
          + 16*G(-1,1,t)*z^-2*t^-1
          - 32*G(0,y)*G(1,t)*z^-2*t^-1
          + 32*G(0,-1,t)*z^-2*t^-1
          - 32*G(0,1,t)*z^-2*t^-1
          + 32*G(1, - w1,t)*z^-2*t^-1
          + 64*G(1,y)*G(1,t)*z^-2*t^-1
          + 80*G(1,t)*z^-2*t^-1
          - 64*G(1,t)*G( - i_,y)*z^-2*t^-1
          - 64*G(1,t)*G(i_,y)*z^-2*t^-1
          + 32*G(1,w1,t)*z^-2*t^-1
          - 64*G(1,w2,t)*z^-2*t^-1
          - 16*G(1,-1,t)*z^-2*t^-1
          + 48*G(1,1,t)*z^-2*t^-1
          )

       + i_*ep*Pi*a^-3 * (
          - 80*G( - w1, - w2, - w2,t)*z^-2*t^-1
          + 64*G( - w1, - w2, - w1,t)*z^-2*t^-1
          + 160*G( - w1, - w2,t)*z^-2*t^-1
          + 64*G( - w1, - w2,w1,t)*z^-2*t^-1
          - 32*G( - w1, - w2,w2,t)*z^-2*t^-1
          + 64*G( - w1, - w2,-1,t)*z^-2*t^-1
          + 64*G( - w1, - w1, - w2,t)*z^-2*t^-1
          - 64*G( - w1, - w1,w2,t)*z^-2*t^-1
          - 64*G( - w1, - w1,-1,t)*z^-2*t^-1
          + 64*G( - w1, - w1,1,t)*z^-2*t^-1
          + 64*G( - w1,w1, - w2,t)*z^-2*t^-1
          - 64*G( - w1,w1,w2,t)*z^-2*t^-1
          - 64*G( - w1,w1,-1,t)*z^-2*t^-1
          + 64*G( - w1,w1,1,t)*z^-2*t^-1
          + 32*G( - w1,w2, - w2,t)*z^-2*t^-1
          - 64*G( - w1,w2, - w1,t)*z^-2*t^-1
          - 160*G( - w1,w2,t)*z^-2*t^-1
          - 64*G( - w1,w2,w1,t)*z^-2*t^-1
          + 80*G( - w1,w2,w2,t)*z^-2*t^-1
          - 64*G( - w1,w2,1,t)*z^-2*t^-1
          + 128*G( - w1,-1, - w2,t)*z^-2*t^-1
          - 64*G( - w1,-1, - w1,t)*z^-2*t^-1
          - 160*G( - w1,-1,t)*z^-2*t^-1
          - 64*G( - w1,-1,w1,t)*z^-2*t^-1
          - 96*G( - w1,-1,-1,t)*z^-2*t^-1
          + 32*G( - w1,-1,1,t)*z^-2*t^-1
          - 64*G( - w1,0, - w2,t)*z^-2*t^-1
          + 64*G( - w1,0,w2,t)*z^-2*t^-1
          + 64*G( - w1,0,-1,t)*z^-2*t^-1
          - 64*G( - w1,0,1,t)*z^-2*t^-1
          + 64*G( - w1,1, - w1,t)*z^-2*t^-1
          + 160*G( - w1,1,t)*z^-2*t^-1
          + 64*G( - w1,1,w1,t)*z^-2*t^-1
          - 128*G( - w1,1,w2,t)*z^-2*t^-1
          - 32*G( - w1,1,-1,t)*z^-2*t^-1
          + 96*G( - w1,1,1,t)*z^-2*t^-1
          - 112*G( - i_,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 112*G( - i_,y)*G( - w1,w2,t)*z^-2*t^-1
          + 128*G( - i_,y)*G( - w1,-1,t)*z^-2*t^-1
          - 128*G( - i_,y)*G( - w1,1,t)*z^-2*t^-1
          - 112*G(i_,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 112*G(i_,y)*G( - w1,w2,t)*z^-2*t^-1
          + 128*G(i_,y)*G( - w1,-1,t)*z^-2*t^-1
          - 128*G(i_,y)*G( - w1,1,t)*z^-2*t^-1
          - 112*G(i_,y)*G(w1, - w2,t)*z^-2*t^-1
          + 112*G(i_,y)*G(w1,w2,t)*z^-2*t^-1
          + 128*G(i_,y)*G(w1,-1,t)*z^-2*t^-1
          - 128*G(i_,y)*G(w1,1,t)*z^-2*t^-1
          - 80*G(w1, - w2, - w2,t)*z^-2*t^-1
          + 64*G(w1, - w2, - w1,t)*z^-2*t^-1
          + 160*G(w1, - w2,t)*z^-2*t^-1
          - 112*G(w1, - w2,t)*G( - i_,y)*z^-2*t^-1
          + 64*G(w1, - w2,w1,t)*z^-2*t^-1
          - 32*G(w1, - w2,w2,t)*z^-2*t^-1
          + 64*G(w1, - w2,-1,t)*z^-2*t^-1
          + 64*G(w1, - w1, - w2,t)*z^-2*t^-1
          - 64*G(w1, - w1,w2,t)*z^-2*t^-1
          - 64*G(w1, - w1,-1,t)*z^-2*t^-1
          + 64*G(w1, - w1,1,t)*z^-2*t^-1
          + 64*G(w1,w1, - w2,t)*z^-2*t^-1
          - 64*G(w1,w1,w2,t)*z^-2*t^-1
          - 64*G(w1,w1,-1,t)*z^-2*t^-1
          + 64*G(w1,w1,1,t)*z^-2*t^-1
          + 32*G(w1,w2, - w2,t)*z^-2*t^-1
          - 64*G(w1,w2, - w1,t)*z^-2*t^-1
          - 160*G(w1,w2,t)*z^-2*t^-1
          + 112*G(w1,w2,t)*G( - i_,y)*z^-2*t^-1
          - 64*G(w1,w2,w1,t)*z^-2*t^-1
          + 80*G(w1,w2,w2,t)*z^-2*t^-1
          - 64*G(w1,w2,1,t)*z^-2*t^-1
          + 128*G(w1,-1, - w2,t)*z^-2*t^-1
          - 64*G(w1,-1, - w1,t)*z^-2*t^-1
          - 160*G(w1,-1,t)*z^-2*t^-1
          + 128*G(w1,-1,t)*G( - i_,y)*z^-2*t^-1
          - 64*G(w1,-1,w1,t)*z^-2*t^-1
          - 96*G(w1,-1,-1,t)*z^-2*t^-1
          + 32*G(w1,-1,1,t)*z^-2*t^-1
          - 64*G(w1,0, - w2,t)*z^-2*t^-1
          + 64*G(w1,0,w2,t)*z^-2*t^-1
          + 64*G(w1,0,-1,t)*z^-2*t^-1
          - 64*G(w1,0,1,t)*z^-2*t^-1
          + 64*G(w1,1, - w1,t)*z^-2*t^-1
          + 160*G(w1,1,t)*z^-2*t^-1
          - 128*G(w1,1,t)*G( - i_,y)*z^-2*t^-1
          + 64*G(w1,1,w1,t)*z^-2*t^-1
          - 128*G(w1,1,w2,t)*z^-2*t^-1
          - 32*G(w1,1,-1,t)*z^-2*t^-1
          + 96*G(w1,1,1,t)*z^-2*t^-1
          + 160*G(-1, - w2, - w2,t)*z^-2*t^-1
          - 128*G(-1, - w2, - w1,t)*z^-2*t^-1
          - 320*G(-1, - w2,t)*z^-2*t^-1
          + 224*G(-1, - w2,t)*G( - i_,y)*z^-2*t^-1
          + 224*G(-1, - w2,t)*G(i_,y)*z^-2*t^-1
          + 160*G(-1, - w2,t)*G(0,y)*z^-2*t^-1
          - 256*G(-1, - w2,t)*G(1,y)*z^-2*t^-1
          - 128*G(-1, - w2,w1,t)*z^-2*t^-1
          + 64*G(-1, - w2,w2,t)*z^-2*t^-1
          - 128*G(-1, - w2,-1,t)*z^-2*t^-1
          - 112*G(-1, - w1, - w2,t)*z^-2*t^-1
          + 64*G(-1, - w1, - w1,t)*z^-2*t^-1
          + 160*G(-1, - w1,t)*z^-2*t^-1
          - 96*G(-1, - w1,t)*G( - i_,y)*z^-2*t^-1
          - 96*G(-1, - w1,t)*G(i_,y)*z^-2*t^-1
          - 96*G(-1, - w1,t)*G(0,y)*z^-2*t^-1
          + 128*G(-1, - w1,t)*G(1,y)*z^-2*t^-1
          + 64*G(-1, - w1,w1,t)*z^-2*t^-1
          + 16*G(-1, - w1,w2,t)*z^-2*t^-1
          + 96*G(-1, - w1,-1,t)*z^-2*t^-1
          - 32*G(-1, - w1,1,t)*z^-2*t^-1
          + 512*G(-1, - i_,y)*G(1,t)*z^-2*t^-1
          - 512*G(-1,i_,y)*G(-1,t)*z^-2*t^-1
          + 512*G(-1,i_,y)*G(1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 256*G(-1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 256*G(-1,y)*G( - w1,-1,t)*z^-2*t^-1
          + 256*G(-1,y)*G( - w1,1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(w1, - w2,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w1,w2,t)*z^-2*t^-1
          - 256*G(-1,y)*G(w1,-1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(w1,1,t)*z^-2*t^-1
          - 512*G(-1,y)*G(-1, - w2,t)*z^-2*t^-1
          + 256*G(-1,y)*G(-1, - w1,t)*z^-2*t^-1
          + 640*G(-1,y)*G(-1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(-1,w1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(0,-1,t)*z^-2*t^-1
          + 256*G(-1,y)*G(0,1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(1, - w1,t)*z^-2*t^-1
          - 640*G(-1,y)*G(1,t)*z^-2*t^-1
          - 256*G(-1,y)*G(1,w1,t)*z^-2*t^-1
          + 512*G(-1,y)*G(1,w2,t)*z^-2*t^-1
          + 128*G(-1,y)*G(1,-1,t)*z^-2*t^-1
          - 384*G(-1,y)*G(1,1,t)*z^-2*t^-1
          + 96*G(-1,t)*z^-2*t^-1
          + 224*G(-1,t)*G( - i_, - i_,y)*z^-2*t^-1
          + 224*G(-1,t)*G( - i_,i_,y)*z^-2*t^-1
          - 320*G(-1,t)*G( - i_,y)*z^-2*t^-1
          - 512*G(-1,t)*G( - i_,-1,y)*z^-2*t^-1
          + 160*G(-1,t)*G( - i_,0,y)*z^-2*t^-1
          - 256*G(-1,t)*G( - i_,1,y)*z^-2*t^-1
          + 224*G(-1,t)*G(i_, - i_,y)*z^-2*t^-1
          + 224*G(-1,t)*G(i_,i_,y)*z^-2*t^-1
          - 320*G(-1,t)*G(i_,y)*z^-2*t^-1
          - 512*G(-1,t)*G(i_,-1,y)*z^-2*t^-1
          + 160*G(-1,t)*G(i_,0,y)*z^-2*t^-1
          - 256*G(-1,t)*G(i_,1,y)*z^-2*t^-1
          - 512*G(-1,t)*G(-1, - i_,y)*z^-2*t^-1
          + 128*G(-1,t)*G(0, - i_,y)*z^-2*t^-1
          + 128*G(-1,t)*G(0,i_,y)*z^-2*t^-1
          - 160*G(-1,t)*G(0,y)*z^-2*t^-1
          - 256*G(-1,t)*G(0,-1,y)*z^-2*t^-1
          + 64*G(-1,t)*G(0,0,y)*z^-2*t^-1
          - 128*G(-1,t)*G(0,1,y)*z^-2*t^-1
          - 192*G(-1,t)*G(1, - i_,y)*z^-2*t^-1
          - 192*G(-1,t)*G(1,i_,y)*z^-2*t^-1
          + 320*G(-1,t)*G(1,y)*z^-2*t^-1
          + 512*G(-1,t)*G(1,-1,y)*z^-2*t^-1
          - 192*G(-1,t)*G(1,0,y)*z^-2*t^-1
          + 256*G(-1,t)*G(1,1,y)*z^-2*t^-1
          - 112*G(-1,w1, - w2,t)*z^-2*t^-1
          + 64*G(-1,w1, - w1,t)*z^-2*t^-1
          + 160*G(-1,w1,t)*z^-2*t^-1
          - 96*G(-1,w1,t)*G( - i_,y)*z^-2*t^-1
          - 96*G(-1,w1,t)*G(i_,y)*z^-2*t^-1
          - 96*G(-1,w1,t)*G(0,y)*z^-2*t^-1
          + 128*G(-1,w1,t)*G(1,y)*z^-2*t^-1
          + 64*G(-1,w1,w1,t)*z^-2*t^-1
          + 16*G(-1,w1,w2,t)*z^-2*t^-1
          + 96*G(-1,w1,-1,t)*z^-2*t^-1
          - 32*G(-1,w1,1,t)*z^-2*t^-1
          - 208*G(-1,-1, - w2,t)*z^-2*t^-1
          + 96*G(-1,-1, - w1,t)*z^-2*t^-1
          + 1024*G(-1,-1,y)*G(-1,t)*z^-2*t^-1
          - 1024*G(-1,-1,y)*G(1,t)*z^-2*t^-1
          + 240*G(-1,-1,t)*z^-2*t^-1
          - 208*G(-1,-1,t)*G( - i_,y)*z^-2*t^-1
          - 208*G(-1,-1,t)*G(i_,y)*z^-2*t^-1
          + 384*G(-1,-1,t)*G(-1,y)*z^-2*t^-1
          - 80*G(-1,-1,t)*G(0,y)*z^-2*t^-1
          + 192*G(-1,-1,t)*G(1,y)*z^-2*t^-1
          + 96*G(-1,-1,w1,t)*z^-2*t^-1
          + 160*G(-1,-1,-1,t)*z^-2*t^-1
          - 64*G(-1,-1,1,t)*z^-2*t^-1
          + 64*G(-1,0, - w2,t)*z^-2*t^-1
          - 256*G(-1,0,y)*G(-1,t)*z^-2*t^-1
          + 256*G(-1,0,y)*G(1,t)*z^-2*t^-1
          - 64*G(-1,0,w2,t)*z^-2*t^-1
          - 64*G(-1,0,-1,t)*z^-2*t^-1
          + 64*G(-1,0,1,t)*z^-2*t^-1
          - 32*G(-1,1, - w1,t)*z^-2*t^-1
          + 512*G(-1,1,y)*G(-1,t)*z^-2*t^-1
          - 512*G(-1,1,y)*G(1,t)*z^-2*t^-1
          - 80*G(-1,1,t)*z^-2*t^-1
          + 48*G(-1,1,t)*G( - i_,y)*z^-2*t^-1
          + 48*G(-1,1,t)*G(i_,y)*z^-2*t^-1
          - 128*G(-1,1,t)*G(-1,y)*z^-2*t^-1
          + 48*G(-1,1,t)*G(0,y)*z^-2*t^-1
          - 64*G(-1,1,t)*G(1,y)*z^-2*t^-1
          - 32*G(-1,1,w1,t)*z^-2*t^-1
          + 48*G(-1,1,w2,t)*z^-2*t^-1
          - 32*G(-1,1,1,t)*z^-2*t^-1
          - 64*G(0, - w1, - w2,t)*z^-2*t^-1
          + 64*G(0, - w1,w2,t)*z^-2*t^-1
          + 64*G(0, - w1,-1,t)*z^-2*t^-1
          - 64*G(0, - w1,1,t)*z^-2*t^-1
          - 128*G(0, - i_,y)*G(1,t)*z^-2*t^-1
          - 128*G(0,i_,y)*G(1,t)*z^-2*t^-1
          - 80*G(0,y)*G( - w1, - w2,t)*z^-2*t^-1
          + 80*G(0,y)*G( - w1,w2,t)*z^-2*t^-1
          + 64*G(0,y)*G( - w1,-1,t)*z^-2*t^-1
          - 64*G(0,y)*G( - w1,1,t)*z^-2*t^-1
          - 80*G(0,y)*G(w1, - w2,t)*z^-2*t^-1
          + 80*G(0,y)*G(w1,w2,t)*z^-2*t^-1
          + 64*G(0,y)*G(w1,-1,t)*z^-2*t^-1
          - 64*G(0,y)*G(w1,1,t)*z^-2*t^-1
          + 96*G(0,y)*G(1, - w1,t)*z^-2*t^-1
          + 160*G(0,y)*G(1,t)*z^-2*t^-1
          + 96*G(0,y)*G(1,w1,t)*z^-2*t^-1
          - 160*G(0,y)*G(1,w2,t)*z^-2*t^-1
          - 48*G(0,y)*G(1,-1,t)*z^-2*t^-1
          + 80*G(0,y)*G(1,1,t)*z^-2*t^-1
          - 64*G(0,w1, - w2,t)*z^-2*t^-1
          + 64*G(0,w1,w2,t)*z^-2*t^-1
          + 64*G(0,w1,-1,t)*z^-2*t^-1
          - 64*G(0,w1,1,t)*z^-2*t^-1
          + 128*G(0,-1, - w2,t)*z^-2*t^-1
          - 64*G(0,-1, - w1,t)*z^-2*t^-1
          + 256*G(0,-1,y)*G(1,t)*z^-2*t^-1
          - 160*G(0,-1,t)*z^-2*t^-1
          + 128*G(0,-1,t)*G( - i_,y)*z^-2*t^-1
          + 128*G(0,-1,t)*G(i_,y)*z^-2*t^-1
          + 64*G(0,-1,t)*G(0,y)*z^-2*t^-1
          - 128*G(0,-1,t)*G(1,y)*z^-2*t^-1
          - 64*G(0,-1,w1,t)*z^-2*t^-1
          - 96*G(0,-1,-1,t)*z^-2*t^-1
          + 32*G(0,-1,1,t)*z^-2*t^-1
          - 64*G(0,0,y)*G(1,t)*z^-2*t^-1
          + 64*G(0,0,-1,t)*z^-2*t^-1
          - 64*G(0,0,1,t)*z^-2*t^-1
          + 64*G(0,1, - w1,t)*z^-2*t^-1
          + 128*G(0,1,y)*G(1,t)*z^-2*t^-1
          + 160*G(0,1,t)*z^-2*t^-1
          - 128*G(0,1,t)*G( - i_,y)*z^-2*t^-1
          - 128*G(0,1,t)*G(i_,y)*z^-2*t^-1
          - 64*G(0,1,t)*G(0,y)*z^-2*t^-1
          + 128*G(0,1,t)*G(1,y)*z^-2*t^-1
          + 64*G(0,1,w1,t)*z^-2*t^-1
          - 128*G(0,1,w2,t)*z^-2*t^-1
          - 32*G(0,1,-1,t)*z^-2*t^-1
          + 96*G(0,1,1,t)*z^-2*t^-1
          - 16*G(1, - w1, - w2,t)*z^-2*t^-1
          - 64*G(1, - w1, - w1,t)*z^-2*t^-1
          - 160*G(1, - w1,t)*z^-2*t^-1
          + 96*G(1, - w1,t)*G( - i_,y)*z^-2*t^-1
          + 96*G(1, - w1,t)*G(i_,y)*z^-2*t^-1
          - 64*G(1, - w1,w1,t)*z^-2*t^-1
          + 112*G(1, - w1,w2,t)*z^-2*t^-1
          + 32*G(1, - w1,-1,t)*z^-2*t^-1
          - 96*G(1, - w1,1,t)*z^-2*t^-1
          + 192*G(1,i_,y)*G(1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1, - w2,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G( - w1,-1,t)*z^-2*t^-1
          + 128*G(1,y)*G( - w1,1,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1, - w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1,w2,t)*z^-2*t^-1
          - 128*G(1,y)*G(w1,-1,t)*z^-2*t^-1
          + 128*G(1,y)*G(w1,1,t)*z^-2*t^-1
          - 128*G(1,y)*G(1, - w1,t)*z^-2*t^-1
          - 320*G(1,y)*G(1,t)*z^-2*t^-1
          - 128*G(1,y)*G(1,w1,t)*z^-2*t^-1
          + 256*G(1,y)*G(1,w2,t)*z^-2*t^-1
          - 96*G(1,t)*z^-2*t^-1
          - 224*G(1,t)*G( - i_, - i_,y)*z^-2*t^-1
          - 224*G(1,t)*G( - i_,i_,y)*z^-2*t^-1
          + 320*G(1,t)*G( - i_,y)*z^-2*t^-1
          + 512*G(1,t)*G( - i_,-1,y)*z^-2*t^-1
          - 160*G(1,t)*G( - i_,0,y)*z^-2*t^-1
          + 256*G(1,t)*G( - i_,1,y)*z^-2*t^-1
          - 224*G(1,t)*G(i_, - i_,y)*z^-2*t^-1
          - 224*G(1,t)*G(i_,i_,y)*z^-2*t^-1
          + 320*G(1,t)*G(i_,y)*z^-2*t^-1
          + 512*G(1,t)*G(i_,-1,y)*z^-2*t^-1
          - 160*G(1,t)*G(i_,0,y)*z^-2*t^-1
          + 256*G(1,t)*G(i_,1,y)*z^-2*t^-1
          + 192*G(1,t)*G(1, - i_,y)*z^-2*t^-1
          - 16*G(1,w1, - w2,t)*z^-2*t^-1
          - 64*G(1,w1, - w1,t)*z^-2*t^-1
          - 160*G(1,w1,t)*z^-2*t^-1
          + 96*G(1,w1,t)*G( - i_,y)*z^-2*t^-1
          + 96*G(1,w1,t)*G(i_,y)*z^-2*t^-1
          - 64*G(1,w1,w1,t)*z^-2*t^-1
          + 112*G(1,w1,w2,t)*z^-2*t^-1
          + 32*G(1,w1,-1,t)*z^-2*t^-1
          - 96*G(1,w1,1,t)*z^-2*t^-1
          - 64*G(1,w2, - w2,t)*z^-2*t^-1
          + 128*G(1,w2, - w1,t)*z^-2*t^-1
          + 320*G(1,w2,t)*z^-2*t^-1
          - 224*G(1,w2,t)*G( - i_,y)*z^-2*t^-1
          - 224*G(1,w2,t)*G(i_,y)*z^-2*t^-1
          + 128*G(1,w2,w1,t)*z^-2*t^-1
          - 160*G(1,w2,w2,t)*z^-2*t^-1
          + 128*G(1,w2,1,t)*z^-2*t^-1
          - 48*G(1,-1, - w2,t)*z^-2*t^-1
          + 32*G(1,-1, - w1,t)*z^-2*t^-1
          - 512*G(1,-1,y)*G(1,t)*z^-2*t^-1
          + 80*G(1,-1,t)*z^-2*t^-1
          - 48*G(1,-1,t)*G( - i_,y)*z^-2*t^-1
          - 48*G(1,-1,t)*G(i_,y)*z^-2*t^-1
          + 64*G(1,-1,t)*G(1,y)*z^-2*t^-1
          + 32*G(1,-1,w1,t)*z^-2*t^-1
          + 32*G(1,-1,-1,t)*z^-2*t^-1
          + 64*G(1,0, - w2,t)*z^-2*t^-1
          + 192*G(1,0,y)*G(1,t)*z^-2*t^-1
          - 64*G(1,0,w2,t)*z^-2*t^-1
          - 64*G(1,0,-1,t)*z^-2*t^-1
          + 64*G(1,0,1,t)*z^-2*t^-1
          - 96*G(1,1, - w1,t)*z^-2*t^-1
          - 256*G(1,1,y)*G(1,t)*z^-2*t^-1
          - 240*G(1,1,t)*z^-2*t^-1
          + 208*G(1,1,t)*G( - i_,y)*z^-2*t^-1
          + 208*G(1,1,t)*G(i_,y)*z^-2*t^-1
          - 192*G(1,1,t)*G(1,y)*z^-2*t^-1
          - 96*G(1,1,w1,t)*z^-2*t^-1
          + 208*G(1,1,w2,t)*z^-2*t^-1
          + 64*G(1,1,-1,t)*z^-2*t^-1
          - 160*G(1,1,1,t)*z^-2*t^-1
          );

*********************************************************************************
* Integral I_12 = I_C(1,1,1,1,1,1,1)
*********************************************************************************


    [tricutC,1,1,1,1,1,1,1] =

       + ep^-2*a^-4 * (
          + 128*G(-1,t)*z^-4*t^-1
          + 64*G(-1,t)*z^-4*[1-t]^-1
          - 64*G(-1,t)*z^-4*[t+1]^-1
          - 128*G(1,t)*z^-4*t^-1
          - 64*G(1,t)*z^-4*[1-t]^-1
          + 64*G(1,t)*z^-4*[t+1]^-1
          )

       + ep^-1*a^-4 * (
          - 1024*G(-1,y)*G(-1,t)*z^-4*t^-1
          - 512*G(-1,y)*G(-1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G(-1,t)*z^-4*[t+1]^-1
          + 1024*G(-1,y)*G(1,t)*z^-4*t^-1
          + 512*G(-1,y)*G(1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(1,t)*z^-4*[t+1]^-1
          - 832*G(-1,t)*z^-4*t^-1
          - 416*G(-1,t)*z^-4*[1-t]^-1
          + 416*G(-1,t)*z^-4*[t+1]^-1
          + 512*G(-1,t)*G(0,y)*z^-4*t^-1
          + 256*G(-1,t)*G(0,y)*z^-4*[1-t]^-1
          - 256*G(-1,t)*G(0,y)*z^-4*[t+1]^-1
          - 576*G(-1,-1,t)*z^-4*t^-1
          - 288*G(-1,-1,t)*z^-4*[1-t]^-1
          + 288*G(-1,-1,t)*z^-4*[t+1]^-1
          + 64*G(-1,1,t)*z^-4*t^-1
          + 32*G(-1,1,t)*z^-4*[1-t]^-1
          - 32*G(-1,1,t)*z^-4*[t+1]^-1
          - 512*G(0,y)*G(1,t)*z^-4*t^-1
          - 256*G(0,y)*G(1,t)*z^-4*[1-t]^-1
          + 256*G(0,y)*G(1,t)*z^-4*[t+1]^-1
          + 256*G(0,-1,t)*z^-4*t^-1
          + 128*G(0,-1,t)*z^-4*[1-t]^-1
          - 128*G(0,-1,t)*z^-4*[t+1]^-1
          - 256*G(0,1,t)*z^-4*t^-1
          - 128*G(0,1,t)*z^-4*[1-t]^-1
          + 128*G(0,1,t)*z^-4*[t+1]^-1
          + 832*G(1,t)*z^-4*t^-1
          + 416*G(1,t)*z^-4*[1-t]^-1
          - 416*G(1,t)*z^-4*[t+1]^-1
          - 64*G(1,-1,t)*z^-4*t^-1
          - 32*G(1,-1,t)*z^-4*[1-t]^-1
          + 32*G(1,-1,t)*z^-4*[t+1]^-1
          + 576*G(1,1,t)*z^-4*t^-1
          + 288*G(1,1,t)*z^-4*[1-t]^-1
          - 288*G(1,1,t)*z^-4*[t+1]^-1
          )

       + a^-4 * (
          + 6656*G(-1,y)*G(-1,t)*z^-4*t^-1
          + 3328*G(-1,y)*G(-1,t)*z^-4*[1-t]^-1
          - 3328*G(-1,y)*G(-1,t)*z^-4*[t+1]^-1
          - 2048*G(-1,y)*G(0,-1,t)*z^-4*t^-1
          - 1024*G(-1,y)*G(0,-1,t)*z^-4*[1-t]^-1
          + 1024*G(-1,y)*G(0,-1,t)*z^-4*[t+1]^-1
          + 2048*G(-1,y)*G(0,1,t)*z^-4*t^-1
          + 1024*G(-1,y)*G(0,1,t)*z^-4*[1-t]^-1
          - 1024*G(-1,y)*G(0,1,t)*z^-4*[t+1]^-1
          - 6656*G(-1,y)*G(1,t)*z^-4*t^-1
          - 3328*G(-1,y)*G(1,t)*z^-4*[1-t]^-1
          + 3328*G(-1,y)*G(1,t)*z^-4*[t+1]^-1
          + 512*G(-1,y)*G(1,-1,t)*z^-4*t^-1
          + 256*G(-1,y)*G(1,-1,t)*z^-4*[1-t]^-1
          - 256*G(-1,y)*G(1,-1,t)*z^-4*[t+1]^-1
          - 4608*G(-1,y)*G(1,1,t)*z^-4*t^-1
          - 2304*G(-1,y)*G(1,1,t)*z^-4*[1-t]^-1
          + 2304*G(-1,y)*G(1,1,t)*z^-4*[t+1]^-1
          + 1728*G(-1,t)*z^-4*t^-1
          + 64*G(-1,t)*z^-4*t^-1*z2
          + 864*G(-1,t)*z^-4*[1-t]^-1
          + 32*G(-1,t)*z^-4*[1-t]^-1*z2
          - 864*G(-1,t)*z^-4*[t+1]^-1
          - 32*G(-1,t)*z^-4*[t+1]^-1*z2
          - 3328*G(-1,t)*G(0,y)*z^-4*t^-1
          - 1664*G(-1,t)*G(0,y)*z^-4*[1-t]^-1
          + 1664*G(-1,t)*G(0,y)*z^-4*[t+1]^-1
          - 4096*G(-1,t)*G(0,-1,y)*z^-4*t^-1
          - 2048*G(-1,t)*G(0,-1,y)*z^-4*[1-t]^-1
          + 2048*G(-1,t)*G(0,-1,y)*z^-4*[t+1]^-1
          + 2048*G(-1,t)*G(0,0,y)*z^-4*t^-1
          + 1024*G(-1,t)*G(0,0,y)*z^-4*[1-t]^-1
          - 1024*G(-1,t)*G(0,0,y)*z^-4*[t+1]^-1
          + 8192*G(-1,-1,y)*G(-1,t)*z^-4*t^-1
          + 4096*G(-1,-1,y)*G(-1,t)*z^-4*[1-t]^-1
          - 4096*G(-1,-1,y)*G(-1,t)*z^-4*[t+1]^-1
          - 8192*G(-1,-1,y)*G(1,t)*z^-4*t^-1
          - 4096*G(-1,-1,y)*G(1,t)*z^-4*[1-t]^-1
          + 4096*G(-1,-1,y)*G(1,t)*z^-4*[t+1]^-1
          + 3744*G(-1,-1,t)*z^-4*t^-1
          + 1872*G(-1,-1,t)*z^-4*[1-t]^-1
          - 1872*G(-1,-1,t)*z^-4*[t+1]^-1
          + 4608*G(-1,-1,t)*G(-1,y)*z^-4*t^-1
          + 2304*G(-1,-1,t)*G(-1,y)*z^-4*[1-t]^-1
          - 2304*G(-1,-1,t)*G(-1,y)*z^-4*[t+1]^-1
          - 2304*G(-1,-1,t)*G(0,y)*z^-4*t^-1
          - 1152*G(-1,-1,t)*G(0,y)*z^-4*[1-t]^-1
          + 1152*G(-1,-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 1856*G(-1,-1,-1,t)*z^-4*t^-1
          + 928*G(-1,-1,-1,t)*z^-4*[1-t]^-1
          - 928*G(-1,-1,-1,t)*z^-4*[t+1]^-1
          + 448*G(-1,-1,1,t)*z^-4*t^-1
          + 224*G(-1,-1,1,t)*z^-4*[1-t]^-1
          - 224*G(-1,-1,1,t)*z^-4*[t+1]^-1
          - 4096*G(-1,0,y)*G(-1,t)*z^-4*t^-1
          - 2048*G(-1,0,y)*G(-1,t)*z^-4*[1-t]^-1
          + 2048*G(-1,0,y)*G(-1,t)*z^-4*[t+1]^-1
          + 4096*G(-1,0,y)*G(1,t)*z^-4*t^-1
          + 2048*G(-1,0,y)*G(1,t)*z^-4*[1-t]^-1
          - 2048*G(-1,0,y)*G(1,t)*z^-4*[t+1]^-1
          - 640*G(-1,0,-1,t)*z^-4*t^-1
          - 320*G(-1,0,-1,t)*z^-4*[1-t]^-1
          + 320*G(-1,0,-1,t)*z^-4*[t+1]^-1
          + 640*G(-1,0,1,t)*z^-4*t^-1
          + 320*G(-1,0,1,t)*z^-4*[1-t]^-1
          - 320*G(-1,0,1,t)*z^-4*[t+1]^-1
          - 416*G(-1,1,t)*z^-4*t^-1
          - 208*G(-1,1,t)*z^-4*[1-t]^-1
          + 208*G(-1,1,t)*z^-4*[t+1]^-1
          - 512*G(-1,1,t)*G(-1,y)*z^-4*t^-1
          - 256*G(-1,1,t)*G(-1,y)*z^-4*[1-t]^-1
          + 256*G(-1,1,t)*G(-1,y)*z^-4*[t+1]^-1
          + 256*G(-1,1,t)*G(0,y)*z^-4*t^-1
          + 128*G(-1,1,t)*G(0,y)*z^-4*[1-t]^-1
          - 128*G(-1,1,t)*G(0,y)*z^-4*[t+1]^-1
          + 704*G(-1,1,-1,t)*z^-4*t^-1
          + 352*G(-1,1,-1,t)*z^-4*[1-t]^-1
          - 352*G(-1,1,-1,t)*z^-4*[t+1]^-1
          - 960*G(-1,1,1,t)*z^-4*t^-1
          - 480*G(-1,1,1,t)*z^-4*[1-t]^-1
          + 480*G(-1,1,1,t)*z^-4*[t+1]^-1
          + 3328*G(0,y)*G(1,t)*z^-4*t^-1
          + 1664*G(0,y)*G(1,t)*z^-4*[1-t]^-1
          - 1664*G(0,y)*G(1,t)*z^-4*[t+1]^-1
          - 256*G(0,y)*G(1,-1,t)*z^-4*t^-1
          - 128*G(0,y)*G(1,-1,t)*z^-4*[1-t]^-1
          + 128*G(0,y)*G(1,-1,t)*z^-4*[t+1]^-1
          + 2304*G(0,y)*G(1,1,t)*z^-4*t^-1
          + 1152*G(0,y)*G(1,1,t)*z^-4*[1-t]^-1
          - 1152*G(0,y)*G(1,1,t)*z^-4*[t+1]^-1
          + 4096*G(0,-1,y)*G(1,t)*z^-4*t^-1
          + 2048*G(0,-1,y)*G(1,t)*z^-4*[1-t]^-1
          - 2048*G(0,-1,y)*G(1,t)*z^-4*[t+1]^-1
          - 1664*G(0,-1,t)*z^-4*t^-1
          - 832*G(0,-1,t)*z^-4*[1-t]^-1
          + 832*G(0,-1,t)*z^-4*[t+1]^-1
          + 1024*G(0,-1,t)*G(0,y)*z^-4*t^-1
          + 512*G(0,-1,t)*G(0,y)*z^-4*[1-t]^-1
          - 512*G(0,-1,t)*G(0,y)*z^-4*[t+1]^-1
          - 1152*G(0,-1,-1,t)*z^-4*t^-1
          - 576*G(0,-1,-1,t)*z^-4*[1-t]^-1
          + 576*G(0,-1,-1,t)*z^-4*[t+1]^-1
          + 128*G(0,-1,1,t)*z^-4*t^-1
          + 64*G(0,-1,1,t)*z^-4*[1-t]^-1
          - 64*G(0,-1,1,t)*z^-4*[t+1]^-1
          - 2048*G(0,0,y)*G(1,t)*z^-4*t^-1
          - 1024*G(0,0,y)*G(1,t)*z^-4*[1-t]^-1
          + 1024*G(0,0,y)*G(1,t)*z^-4*[t+1]^-1
          + 512*G(0,0,-1,t)*z^-4*t^-1
          + 256*G(0,0,-1,t)*z^-4*[1-t]^-1
          - 256*G(0,0,-1,t)*z^-4*[t+1]^-1
          - 512*G(0,0,1,t)*z^-4*t^-1
          - 256*G(0,0,1,t)*z^-4*[1-t]^-1
          + 256*G(0,0,1,t)*z^-4*[t+1]^-1
          + 1664*G(0,1,t)*z^-4*t^-1
          + 832*G(0,1,t)*z^-4*[1-t]^-1
          - 832*G(0,1,t)*z^-4*[t+1]^-1
          - 1024*G(0,1,t)*G(0,y)*z^-4*t^-1
          - 512*G(0,1,t)*G(0,y)*z^-4*[1-t]^-1
          + 512*G(0,1,t)*G(0,y)*z^-4*[t+1]^-1
          - 128*G(0,1,-1,t)*z^-4*t^-1
          - 64*G(0,1,-1,t)*z^-4*[1-t]^-1
          + 64*G(0,1,-1,t)*z^-4*[t+1]^-1
          + 1152*G(0,1,1,t)*z^-4*t^-1
          + 576*G(0,1,1,t)*z^-4*[1-t]^-1
          - 576*G(0,1,1,t)*z^-4*[t+1]^-1
          - 1728*G(1,t)*z^-4*t^-1
          - 64*G(1,t)*z^-4*t^-1*z2
          - 864*G(1,t)*z^-4*[1-t]^-1
          - 32*G(1,t)*z^-4*[1-t]^-1*z2
          + 864*G(1,t)*z^-4*[t+1]^-1
          + 32*G(1,t)*z^-4*[t+1]^-1*z2
          + 416*G(1,-1,t)*z^-4*t^-1
          + 208*G(1,-1,t)*z^-4*[1-t]^-1
          - 208*G(1,-1,t)*z^-4*[t+1]^-1
          + 960*G(1,-1,-1,t)*z^-4*t^-1
          + 480*G(1,-1,-1,t)*z^-4*[1-t]^-1
          - 480*G(1,-1,-1,t)*z^-4*[t+1]^-1
          - 704*G(1,-1,1,t)*z^-4*t^-1
          - 352*G(1,-1,1,t)*z^-4*[1-t]^-1
          + 352*G(1,-1,1,t)*z^-4*[t+1]^-1
          - 640*G(1,0,-1,t)*z^-4*t^-1
          - 320*G(1,0,-1,t)*z^-4*[1-t]^-1
          + 320*G(1,0,-1,t)*z^-4*[t+1]^-1
          + 640*G(1,0,1,t)*z^-4*t^-1
          + 320*G(1,0,1,t)*z^-4*[1-t]^-1
          - 320*G(1,0,1,t)*z^-4*[t+1]^-1
          - 3744*G(1,1,t)*z^-4*t^-1
          - 1872*G(1,1,t)*z^-4*[1-t]^-1
          + 1872*G(1,1,t)*z^-4*[t+1]^-1
          - 448*G(1,1,-1,t)*z^-4*t^-1
          - 224*G(1,1,-1,t)*z^-4*[1-t]^-1
          + 224*G(1,1,-1,t)*z^-4*[t+1]^-1
          - 1856*G(1,1,1,t)*z^-4*t^-1
          - 928*G(1,1,1,t)*z^-4*[1-t]^-1
          + 928*G(1,1,1,t)*z^-4*[t+1]^-1
          )

       + ep*a^-4 * (
          - 13824*G(-1,y)*G(-1,t)*z^-4*t^-1
          - 512*G(-1,y)*G(-1,t)*z^-4*t^-1*z2
          - 6912*G(-1,y)*G(-1,t)*z^-4*[1-t]^-1
          - 256*G(-1,y)*G(-1,t)*z^-4*[1-t]^-1*z2
          + 6912*G(-1,y)*G(-1,t)*z^-4*[t+1]^-1
          + 256*G(-1,y)*G(-1,t)*z^-4*[t+1]^-1*z2
          + 13312*G(-1,y)*G(0,-1,t)*z^-4*t^-1
          + 6656*G(-1,y)*G(0,-1,t)*z^-4*[1-t]^-1
          - 6656*G(-1,y)*G(0,-1,t)*z^-4*[t+1]^-1
          + 9216*G(-1,y)*G(0,-1,-1,t)*z^-4*t^-1
          + 4608*G(-1,y)*G(0,-1,-1,t)*z^-4*[1-t]^-1
          - 4608*G(-1,y)*G(0,-1,-1,t)*z^-4*[t+1]^-1
          - 1024*G(-1,y)*G(0,-1,1,t)*z^-4*t^-1
          - 512*G(-1,y)*G(0,-1,1,t)*z^-4*[1-t]^-1
          + 512*G(-1,y)*G(0,-1,1,t)*z^-4*[t+1]^-1
          - 4096*G(-1,y)*G(0,0,-1,t)*z^-4*t^-1
          - 2048*G(-1,y)*G(0,0,-1,t)*z^-4*[1-t]^-1
          + 2048*G(-1,y)*G(0,0,-1,t)*z^-4*[t+1]^-1
          + 4096*G(-1,y)*G(0,0,1,t)*z^-4*t^-1
          + 2048*G(-1,y)*G(0,0,1,t)*z^-4*[1-t]^-1
          - 2048*G(-1,y)*G(0,0,1,t)*z^-4*[t+1]^-1
          - 13312*G(-1,y)*G(0,1,t)*z^-4*t^-1
          - 6656*G(-1,y)*G(0,1,t)*z^-4*[1-t]^-1
          + 6656*G(-1,y)*G(0,1,t)*z^-4*[t+1]^-1
          + 1024*G(-1,y)*G(0,1,-1,t)*z^-4*t^-1
          + 512*G(-1,y)*G(0,1,-1,t)*z^-4*[1-t]^-1
          - 512*G(-1,y)*G(0,1,-1,t)*z^-4*[t+1]^-1
          - 9216*G(-1,y)*G(0,1,1,t)*z^-4*t^-1
          - 4608*G(-1,y)*G(0,1,1,t)*z^-4*[1-t]^-1
          + 4608*G(-1,y)*G(0,1,1,t)*z^-4*[t+1]^-1
          + 13824*G(-1,y)*G(1,t)*z^-4*t^-1
          + 512*G(-1,y)*G(1,t)*z^-4*t^-1*z2
          + 6912*G(-1,y)*G(1,t)*z^-4*[1-t]^-1
          + 256*G(-1,y)*G(1,t)*z^-4*[1-t]^-1*z2
          - 6912*G(-1,y)*G(1,t)*z^-4*[t+1]^-1
          - 256*G(-1,y)*G(1,t)*z^-4*[t+1]^-1*z2
          - 3328*G(-1,y)*G(1,-1,t)*z^-4*t^-1
          - 1664*G(-1,y)*G(1,-1,t)*z^-4*[1-t]^-1
          + 1664*G(-1,y)*G(1,-1,t)*z^-4*[t+1]^-1
          - 7680*G(-1,y)*G(1,-1,-1,t)*z^-4*t^-1
          - 3840*G(-1,y)*G(1,-1,-1,t)*z^-4*[1-t]^-1
          + 3840*G(-1,y)*G(1,-1,-1,t)*z^-4*[t+1]^-1
          + 5632*G(-1,y)*G(1,-1,1,t)*z^-4*t^-1
          + 2816*G(-1,y)*G(1,-1,1,t)*z^-4*[1-t]^-1
          - 2816*G(-1,y)*G(1,-1,1,t)*z^-4*[t+1]^-1
          + 5120*G(-1,y)*G(1,0,-1,t)*z^-4*t^-1
          + 2560*G(-1,y)*G(1,0,-1,t)*z^-4*[1-t]^-1
          - 2560*G(-1,y)*G(1,0,-1,t)*z^-4*[t+1]^-1
          - 5120*G(-1,y)*G(1,0,1,t)*z^-4*t^-1
          - 2560*G(-1,y)*G(1,0,1,t)*z^-4*[1-t]^-1
          + 2560*G(-1,y)*G(1,0,1,t)*z^-4*[t+1]^-1
          + 29952*G(-1,y)*G(1,1,t)*z^-4*t^-1
          + 14976*G(-1,y)*G(1,1,t)*z^-4*[1-t]^-1
          - 14976*G(-1,y)*G(1,1,t)*z^-4*[t+1]^-1
          + 3584*G(-1,y)*G(1,1,-1,t)*z^-4*t^-1
          + 1792*G(-1,y)*G(1,1,-1,t)*z^-4*[1-t]^-1
          - 1792*G(-1,y)*G(1,1,-1,t)*z^-4*[t+1]^-1
          + 14848*G(-1,y)*G(1,1,1,t)*z^-4*t^-1
          + 7424*G(-1,y)*G(1,1,1,t)*z^-4*[1-t]^-1
          - 7424*G(-1,y)*G(1,1,1,t)*z^-4*[t+1]^-1
          - 1152*G(-1,t)*z^-4*t^-1
          + 448*G(-1,t)*z^-4*t^-1*z3
          - 416*G(-1,t)*z^-4*t^-1*z2
          - 576*G(-1,t)*z^-4*[1-t]^-1
          + 224*G(-1,t)*z^-4*[1-t]^-1*z3
          - 208*G(-1,t)*z^-4*[1-t]^-1*z2
          + 576*G(-1,t)*z^-4*[t+1]^-1
          - 224*G(-1,t)*z^-4*[t+1]^-1*z3
          + 208*G(-1,t)*z^-4*[t+1]^-1*z2
          + 6912*G(-1,t)*G(0,y)*z^-4*t^-1
          + 256*G(-1,t)*G(0,y)*z^-4*t^-1*z2
          + 3456*G(-1,t)*G(0,y)*z^-4*[1-t]^-1
          + 128*G(-1,t)*G(0,y)*z^-4*[1-t]^-1*z2
          - 3456*G(-1,t)*G(0,y)*z^-4*[t+1]^-1
          - 128*G(-1,t)*G(0,y)*z^-4*[t+1]^-1*z2
          + 26624*G(-1,t)*G(0,-1,y)*z^-4*t^-1
          + 13312*G(-1,t)*G(0,-1,y)*z^-4*[1-t]^-1
          - 13312*G(-1,t)*G(0,-1,y)*z^-4*[t+1]^-1
          + 32768*G(-1,t)*G(0,-1,-1,y)*z^-4*t^-1
          + 16384*G(-1,t)*G(0,-1,-1,y)*z^-4*[1-t]^-1
          - 16384*G(-1,t)*G(0,-1,-1,y)*z^-4*[t+1]^-1
          - 16384*G(-1,t)*G(0,-1,0,y)*z^-4*t^-1
          - 8192*G(-1,t)*G(0,-1,0,y)*z^-4*[1-t]^-1
          + 8192*G(-1,t)*G(0,-1,0,y)*z^-4*[t+1]^-1
          - 13312*G(-1,t)*G(0,0,y)*z^-4*t^-1
          - 6656*G(-1,t)*G(0,0,y)*z^-4*[1-t]^-1
          + 6656*G(-1,t)*G(0,0,y)*z^-4*[t+1]^-1
          - 16384*G(-1,t)*G(0,0,-1,y)*z^-4*t^-1
          - 8192*G(-1,t)*G(0,0,-1,y)*z^-4*[1-t]^-1
          + 8192*G(-1,t)*G(0,0,-1,y)*z^-4*[t+1]^-1
          + 8192*G(-1,t)*G(0,0,0,y)*z^-4*t^-1
          + 4096*G(-1,t)*G(0,0,0,y)*z^-4*[1-t]^-1
          - 4096*G(-1,t)*G(0,0,0,y)*z^-4*[t+1]^-1
          - 53248*G(-1,-1,y)*G(-1,t)*z^-4*t^-1
          - 26624*G(-1,-1,y)*G(-1,t)*z^-4*[1-t]^-1
          + 26624*G(-1,-1,y)*G(-1,t)*z^-4*[t+1]^-1
          - 36864*G(-1,-1,y)*G(-1,-1,t)*z^-4*t^-1
          - 18432*G(-1,-1,y)*G(-1,-1,t)*z^-4*[1-t]^-1
          + 18432*G(-1,-1,y)*G(-1,-1,t)*z^-4*[t+1]^-1
          + 4096*G(-1,-1,y)*G(-1,1,t)*z^-4*t^-1
          + 2048*G(-1,-1,y)*G(-1,1,t)*z^-4*[1-t]^-1
          - 2048*G(-1,-1,y)*G(-1,1,t)*z^-4*[t+1]^-1
          + 16384*G(-1,-1,y)*G(0,-1,t)*z^-4*t^-1
          + 8192*G(-1,-1,y)*G(0,-1,t)*z^-4*[1-t]^-1
          - 8192*G(-1,-1,y)*G(0,-1,t)*z^-4*[t+1]^-1
          - 16384*G(-1,-1,y)*G(0,1,t)*z^-4*t^-1
          - 8192*G(-1,-1,y)*G(0,1,t)*z^-4*[1-t]^-1
          + 8192*G(-1,-1,y)*G(0,1,t)*z^-4*[t+1]^-1
          + 53248*G(-1,-1,y)*G(1,t)*z^-4*t^-1
          + 26624*G(-1,-1,y)*G(1,t)*z^-4*[1-t]^-1
          - 26624*G(-1,-1,y)*G(1,t)*z^-4*[t+1]^-1
          - 4096*G(-1,-1,y)*G(1,-1,t)*z^-4*t^-1
          - 2048*G(-1,-1,y)*G(1,-1,t)*z^-4*[1-t]^-1
          + 2048*G(-1,-1,y)*G(1,-1,t)*z^-4*[t+1]^-1
          + 36864*G(-1,-1,y)*G(1,1,t)*z^-4*t^-1
          + 18432*G(-1,-1,y)*G(1,1,t)*z^-4*[1-t]^-1
          - 18432*G(-1,-1,y)*G(1,1,t)*z^-4*[t+1]^-1
          - 7776*G(-1,-1,t)*z^-4*t^-1
          - 384*G(-1,-1,t)*z^-4*t^-1*z2
          - 3888*G(-1,-1,t)*z^-4*[1-t]^-1
          - 192*G(-1,-1,t)*z^-4*[1-t]^-1*z2
          + 3888*G(-1,-1,t)*z^-4*[t+1]^-1
          + 192*G(-1,-1,t)*z^-4*[t+1]^-1*z2
          - 29952*G(-1,-1,t)*G(-1,y)*z^-4*t^-1
          - 14976*G(-1,-1,t)*G(-1,y)*z^-4*[1-t]^-1
          + 14976*G(-1,-1,t)*G(-1,y)*z^-4*[t+1]^-1
          + 18432*G(-1,-1,t)*G(-1,0,y)*z^-4*t^-1
          + 9216*G(-1,-1,t)*G(-1,0,y)*z^-4*[1-t]^-1
          - 9216*G(-1,-1,t)*G(-1,0,y)*z^-4*[t+1]^-1
          + 14976*G(-1,-1,t)*G(0,y)*z^-4*t^-1
          + 7488*G(-1,-1,t)*G(0,y)*z^-4*[1-t]^-1
          - 7488*G(-1,-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 18432*G(-1,-1,t)*G(0,-1,y)*z^-4*t^-1
          + 9216*G(-1,-1,t)*G(0,-1,y)*z^-4*[1-t]^-1
          - 9216*G(-1,-1,t)*G(0,-1,y)*z^-4*[t+1]^-1
          - 9216*G(-1,-1,t)*G(0,0,y)*z^-4*t^-1
          - 4608*G(-1,-1,t)*G(0,0,y)*z^-4*[1-t]^-1
          + 4608*G(-1,-1,t)*G(0,0,y)*z^-4*[t+1]^-1
          - 65536*G(-1,-1,-1,y)*G(-1,t)*z^-4*t^-1
          - 32768*G(-1,-1,-1,y)*G(-1,t)*z^-4*[1-t]^-1
          + 32768*G(-1,-1,-1,y)*G(-1,t)*z^-4*[t+1]^-1
          + 65536*G(-1,-1,-1,y)*G(1,t)*z^-4*t^-1
          + 32768*G(-1,-1,-1,y)*G(1,t)*z^-4*[1-t]^-1
          - 32768*G(-1,-1,-1,y)*G(1,t)*z^-4*[t+1]^-1
          - 12064*G(-1,-1,-1,t)*z^-4*t^-1
          - 6032*G(-1,-1,-1,t)*z^-4*[1-t]^-1
          + 6032*G(-1,-1,-1,t)*z^-4*[t+1]^-1
          - 14848*G(-1,-1,-1,t)*G(-1,y)*z^-4*t^-1
          - 7424*G(-1,-1,-1,t)*G(-1,y)*z^-4*[1-t]^-1
          + 7424*G(-1,-1,-1,t)*G(-1,y)*z^-4*[t+1]^-1
          + 7424*G(-1,-1,-1,t)*G(0,y)*z^-4*t^-1
          + 3712*G(-1,-1,-1,t)*G(0,y)*z^-4*[1-t]^-1
          - 3712*G(-1,-1,-1,t)*G(0,y)*z^-4*[t+1]^-1
          - 4800*G(-1,-1,-1,-1,t)*z^-4*t^-1
          - 2400*G(-1,-1,-1,-1,t)*z^-4*[1-t]^-1
          + 2400*G(-1,-1,-1,-1,t)*z^-4*[t+1]^-1
          - 2624*G(-1,-1,-1,1,t)*z^-4*t^-1
          - 1312*G(-1,-1,-1,1,t)*z^-4*[1-t]^-1
          + 1312*G(-1,-1,-1,1,t)*z^-4*[t+1]^-1
          + 32768*G(-1,-1,0,y)*G(-1,t)*z^-4*t^-1
          + 16384*G(-1,-1,0,y)*G(-1,t)*z^-4*[1-t]^-1
          - 16384*G(-1,-1,0,y)*G(-1,t)*z^-4*[t+1]^-1
          - 32768*G(-1,-1,0,y)*G(1,t)*z^-4*t^-1
          - 16384*G(-1,-1,0,y)*G(1,t)*z^-4*[1-t]^-1
          + 16384*G(-1,-1,0,y)*G(1,t)*z^-4*[t+1]^-1
          + 1408*G(-1,-1,0,-1,t)*z^-4*t^-1
          + 704*G(-1,-1,0,-1,t)*z^-4*[1-t]^-1
          - 704*G(-1,-1,0,-1,t)*z^-4*[t+1]^-1
          - 1408*G(-1,-1,0,1,t)*z^-4*t^-1
          - 704*G(-1,-1,0,1,t)*z^-4*[1-t]^-1
          + 704*G(-1,-1,0,1,t)*z^-4*[t+1]^-1
          - 2912*G(-1,-1,1,t)*z^-4*t^-1
          - 1456*G(-1,-1,1,t)*z^-4*[1-t]^-1
          + 1456*G(-1,-1,1,t)*z^-4*[t+1]^-1
          - 3584*G(-1,-1,1,t)*G(-1,y)*z^-4*t^-1
          - 1792*G(-1,-1,1,t)*G(-1,y)*z^-4*[1-t]^-1
          + 1792*G(-1,-1,1,t)*G(-1,y)*z^-4*[t+1]^-1
          + 1792*G(-1,-1,1,t)*G(0,y)*z^-4*t^-1
          + 896*G(-1,-1,1,t)*G(0,y)*z^-4*[1-t]^-1
          - 896*G(-1,-1,1,t)*G(0,y)*z^-4*[t+1]^-1
          - 2752*G(-1,-1,1,-1,t)*z^-4*t^-1
          - 1376*G(-1,-1,1,-1,t)*z^-4*[1-t]^-1
          + 1376*G(-1,-1,1,-1,t)*z^-4*[t+1]^-1
          + 960*G(-1,-1,1,1,t)*z^-4*t^-1
          + 480*G(-1,-1,1,1,t)*z^-4*[1-t]^-1
          - 480*G(-1,-1,1,1,t)*z^-4*[t+1]^-1
          + 26624*G(-1,0,y)*G(-1,t)*z^-4*t^-1
          + 13312*G(-1,0,y)*G(-1,t)*z^-4*[1-t]^-1
          - 13312*G(-1,0,y)*G(-1,t)*z^-4*[t+1]^-1
          - 2048*G(-1,0,y)*G(-1,1,t)*z^-4*t^-1
          - 1024*G(-1,0,y)*G(-1,1,t)*z^-4*[1-t]^-1
          + 1024*G(-1,0,y)*G(-1,1,t)*z^-4*[t+1]^-1
          - 8192*G(-1,0,y)*G(0,-1,t)*z^-4*t^-1
          - 4096*G(-1,0,y)*G(0,-1,t)*z^-4*[1-t]^-1
          + 4096*G(-1,0,y)*G(0,-1,t)*z^-4*[t+1]^-1
          + 8192*G(-1,0,y)*G(0,1,t)*z^-4*t^-1
          + 4096*G(-1,0,y)*G(0,1,t)*z^-4*[1-t]^-1
          - 4096*G(-1,0,y)*G(0,1,t)*z^-4*[t+1]^-1
          - 26624*G(-1,0,y)*G(1,t)*z^-4*t^-1
          - 13312*G(-1,0,y)*G(1,t)*z^-4*[1-t]^-1
          + 13312*G(-1,0,y)*G(1,t)*z^-4*[t+1]^-1
          + 2048*G(-1,0,y)*G(1,-1,t)*z^-4*t^-1
          + 1024*G(-1,0,y)*G(1,-1,t)*z^-4*[1-t]^-1
          - 1024*G(-1,0,y)*G(1,-1,t)*z^-4*[t+1]^-1
          - 18432*G(-1,0,y)*G(1,1,t)*z^-4*t^-1
          - 9216*G(-1,0,y)*G(1,1,t)*z^-4*[1-t]^-1
          + 9216*G(-1,0,y)*G(1,1,t)*z^-4*[t+1]^-1
          + 32768*G(-1,0,-1,y)*G(-1,t)*z^-4*t^-1
          + 16384*G(-1,0,-1,y)*G(-1,t)*z^-4*[1-t]^-1
          - 16384*G(-1,0,-1,y)*G(-1,t)*z^-4*[t+1]^-1
          - 32768*G(-1,0,-1,y)*G(1,t)*z^-4*t^-1
          - 16384*G(-1,0,-1,y)*G(1,t)*z^-4*[1-t]^-1
          + 16384*G(-1,0,-1,y)*G(1,t)*z^-4*[t+1]^-1
          + 4160*G(-1,0,-1,t)*z^-4*t^-1
          + 2080*G(-1,0,-1,t)*z^-4*[1-t]^-1
          - 2080*G(-1,0,-1,t)*z^-4*[t+1]^-1
          + 5120*G(-1,0,-1,t)*G(-1,y)*z^-4*t^-1
          + 2560*G(-1,0,-1,t)*G(-1,y)*z^-4*[1-t]^-1
          - 2560*G(-1,0,-1,t)*G(-1,y)*z^-4*[t+1]^-1
          - 2560*G(-1,0,-1,t)*G(0,y)*z^-4*t^-1
          - 1280*G(-1,0,-1,t)*G(0,y)*z^-4*[1-t]^-1
          + 1280*G(-1,0,-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 2816*G(-1,0,-1,-1,t)*z^-4*t^-1
          + 1408*G(-1,0,-1,-1,t)*z^-4*[1-t]^-1
          - 1408*G(-1,0,-1,-1,t)*z^-4*[t+1]^-1
          - 256*G(-1,0,-1,1,t)*z^-4*t^-1
          - 128*G(-1,0,-1,1,t)*z^-4*[1-t]^-1
          + 128*G(-1,0,-1,1,t)*z^-4*[t+1]^-1
          - 16384*G(-1,0,0,y)*G(-1,t)*z^-4*t^-1
          - 8192*G(-1,0,0,y)*G(-1,t)*z^-4*[1-t]^-1
          + 8192*G(-1,0,0,y)*G(-1,t)*z^-4*[t+1]^-1
          + 16384*G(-1,0,0,y)*G(1,t)*z^-4*t^-1
          + 8192*G(-1,0,0,y)*G(1,t)*z^-4*[1-t]^-1
          - 8192*G(-1,0,0,y)*G(1,t)*z^-4*[t+1]^-1
          - 1280*G(-1,0,0,-1,t)*z^-4*t^-1
          - 640*G(-1,0,0,-1,t)*z^-4*[1-t]^-1
          + 640*G(-1,0,0,-1,t)*z^-4*[t+1]^-1
          + 1280*G(-1,0,0,1,t)*z^-4*t^-1
          + 640*G(-1,0,0,1,t)*z^-4*[1-t]^-1
          - 640*G(-1,0,0,1,t)*z^-4*[t+1]^-1
          - 4160*G(-1,0,1,t)*z^-4*t^-1
          - 2080*G(-1,0,1,t)*z^-4*[1-t]^-1
          + 2080*G(-1,0,1,t)*z^-4*[t+1]^-1
          - 5120*G(-1,0,1,t)*G(-1,y)*z^-4*t^-1
          - 2560*G(-1,0,1,t)*G(-1,y)*z^-4*[1-t]^-1
          + 2560*G(-1,0,1,t)*G(-1,y)*z^-4*[t+1]^-1
          + 2560*G(-1,0,1,t)*G(0,y)*z^-4*t^-1
          + 1280*G(-1,0,1,t)*G(0,y)*z^-4*[1-t]^-1
          - 1280*G(-1,0,1,t)*G(0,y)*z^-4*[t+1]^-1
          + 256*G(-1,0,1,-1,t)*z^-4*t^-1
          + 128*G(-1,0,1,-1,t)*z^-4*[1-t]^-1
          - 128*G(-1,0,1,-1,t)*z^-4*[t+1]^-1
          - 2816*G(-1,0,1,1,t)*z^-4*t^-1
          - 1408*G(-1,0,1,1,t)*z^-4*[1-t]^-1
          + 1408*G(-1,0,1,1,t)*z^-4*[t+1]^-1
          + 864*G(-1,1,t)*z^-4*t^-1
          + 128*G(-1,1,t)*z^-4*t^-1*z2
          + 432*G(-1,1,t)*z^-4*[1-t]^-1
          + 64*G(-1,1,t)*z^-4*[1-t]^-1*z2
          - 432*G(-1,1,t)*z^-4*[t+1]^-1
          - 64*G(-1,1,t)*z^-4*[t+1]^-1*z2
          + 3328*G(-1,1,t)*G(-1,y)*z^-4*t^-1
          + 1664*G(-1,1,t)*G(-1,y)*z^-4*[1-t]^-1
          - 1664*G(-1,1,t)*G(-1,y)*z^-4*[t+1]^-1
          - 1664*G(-1,1,t)*G(0,y)*z^-4*t^-1
          - 832*G(-1,1,t)*G(0,y)*z^-4*[1-t]^-1
          + 832*G(-1,1,t)*G(0,y)*z^-4*[t+1]^-1
          - 2048*G(-1,1,t)*G(0,-1,y)*z^-4*t^-1
          - 1024*G(-1,1,t)*G(0,-1,y)*z^-4*[1-t]^-1
          + 1024*G(-1,1,t)*G(0,-1,y)*z^-4*[t+1]^-1
          + 1024*G(-1,1,t)*G(0,0,y)*z^-4*t^-1
          + 512*G(-1,1,t)*G(0,0,y)*z^-4*[1-t]^-1
          - 512*G(-1,1,t)*G(0,0,y)*z^-4*[t+1]^-1
          - 4576*G(-1,1,-1,t)*z^-4*t^-1
          - 2288*G(-1,1,-1,t)*z^-4*[1-t]^-1
          + 2288*G(-1,1,-1,t)*z^-4*[t+1]^-1
          - 5632*G(-1,1,-1,t)*G(-1,y)*z^-4*t^-1
          - 2816*G(-1,1,-1,t)*G(-1,y)*z^-4*[1-t]^-1
          + 2816*G(-1,1,-1,t)*G(-1,y)*z^-4*[t+1]^-1
          + 2816*G(-1,1,-1,t)*G(0,y)*z^-4*t^-1
          + 1408*G(-1,1,-1,t)*G(0,y)*z^-4*[1-t]^-1
          - 1408*G(-1,1,-1,t)*G(0,y)*z^-4*[t+1]^-1
          - 3648*G(-1,1,-1,-1,t)*z^-4*t^-1
          - 1824*G(-1,1,-1,-1,t)*z^-4*[1-t]^-1
          + 1824*G(-1,1,-1,-1,t)*z^-4*[t+1]^-1
          + 832*G(-1,1,-1,1,t)*z^-4*t^-1
          + 416*G(-1,1,-1,1,t)*z^-4*[1-t]^-1
          - 416*G(-1,1,-1,1,t)*z^-4*[t+1]^-1
          + 1664*G(-1,1,0,-1,t)*z^-4*t^-1
          + 832*G(-1,1,0,-1,t)*z^-4*[1-t]^-1
          - 832*G(-1,1,0,-1,t)*z^-4*[t+1]^-1
          - 1664*G(-1,1,0,1,t)*z^-4*t^-1
          - 832*G(-1,1,0,1,t)*z^-4*[1-t]^-1
          + 832*G(-1,1,0,1,t)*z^-4*[t+1]^-1
          + 6240*G(-1,1,1,t)*z^-4*t^-1
          + 3120*G(-1,1,1,t)*z^-4*[1-t]^-1
          - 3120*G(-1,1,1,t)*z^-4*[t+1]^-1
          + 7680*G(-1,1,1,t)*G(-1,y)*z^-4*t^-1
          + 3840*G(-1,1,1,t)*G(-1,y)*z^-4*[1-t]^-1
          - 3840*G(-1,1,1,t)*G(-1,y)*z^-4*[t+1]^-1
          - 3840*G(-1,1,1,t)*G(0,y)*z^-4*t^-1
          - 1920*G(-1,1,1,t)*G(0,y)*z^-4*[1-t]^-1
          + 1920*G(-1,1,1,t)*G(0,y)*z^-4*[t+1]^-1
          - 64*G(-1,1,1,-1,t)*z^-4*t^-1
          - 32*G(-1,1,1,-1,t)*z^-4*[1-t]^-1
          + 32*G(-1,1,1,-1,t)*z^-4*[t+1]^-1
          + 3904*G(-1,1,1,1,t)*z^-4*t^-1
          + 1952*G(-1,1,1,1,t)*z^-4*[1-t]^-1
          - 1952*G(-1,1,1,1,t)*z^-4*[t+1]^-1
          - 6912*G(0,y)*G(1,t)*z^-4*t^-1
          - 256*G(0,y)*G(1,t)*z^-4*t^-1*z2
          - 3456*G(0,y)*G(1,t)*z^-4*[1-t]^-1
          - 128*G(0,y)*G(1,t)*z^-4*[1-t]^-1*z2
          + 3456*G(0,y)*G(1,t)*z^-4*[t+1]^-1
          + 128*G(0,y)*G(1,t)*z^-4*[t+1]^-1*z2
          + 1664*G(0,y)*G(1,-1,t)*z^-4*t^-1
          + 832*G(0,y)*G(1,-1,t)*z^-4*[1-t]^-1
          - 832*G(0,y)*G(1,-1,t)*z^-4*[t+1]^-1
          + 3840*G(0,y)*G(1,-1,-1,t)*z^-4*t^-1
          + 1920*G(0,y)*G(1,-1,-1,t)*z^-4*[1-t]^-1
          - 1920*G(0,y)*G(1,-1,-1,t)*z^-4*[t+1]^-1
          - 2816*G(0,y)*G(1,-1,1,t)*z^-4*t^-1
          - 1408*G(0,y)*G(1,-1,1,t)*z^-4*[1-t]^-1
          + 1408*G(0,y)*G(1,-1,1,t)*z^-4*[t+1]^-1
          - 2560*G(0,y)*G(1,0,-1,t)*z^-4*t^-1
          - 1280*G(0,y)*G(1,0,-1,t)*z^-4*[1-t]^-1
          + 1280*G(0,y)*G(1,0,-1,t)*z^-4*[t+1]^-1
          + 2560*G(0,y)*G(1,0,1,t)*z^-4*t^-1
          + 1280*G(0,y)*G(1,0,1,t)*z^-4*[1-t]^-1
          - 1280*G(0,y)*G(1,0,1,t)*z^-4*[t+1]^-1
          - 14976*G(0,y)*G(1,1,t)*z^-4*t^-1
          - 7488*G(0,y)*G(1,1,t)*z^-4*[1-t]^-1
          + 7488*G(0,y)*G(1,1,t)*z^-4*[t+1]^-1
          - 1792*G(0,y)*G(1,1,-1,t)*z^-4*t^-1
          - 896*G(0,y)*G(1,1,-1,t)*z^-4*[1-t]^-1
          + 896*G(0,y)*G(1,1,-1,t)*z^-4*[t+1]^-1
          - 7424*G(0,y)*G(1,1,1,t)*z^-4*t^-1
          - 3712*G(0,y)*G(1,1,1,t)*z^-4*[1-t]^-1
          + 3712*G(0,y)*G(1,1,1,t)*z^-4*[t+1]^-1
          - 8192*G(0,-1,y)*G(0,-1,t)*z^-4*t^-1
          - 4096*G(0,-1,y)*G(0,-1,t)*z^-4*[1-t]^-1
          + 4096*G(0,-1,y)*G(0,-1,t)*z^-4*[t+1]^-1
          + 8192*G(0,-1,y)*G(0,1,t)*z^-4*t^-1
          + 4096*G(0,-1,y)*G(0,1,t)*z^-4*[1-t]^-1
          - 4096*G(0,-1,y)*G(0,1,t)*z^-4*[t+1]^-1
          - 26624*G(0,-1,y)*G(1,t)*z^-4*t^-1
          - 13312*G(0,-1,y)*G(1,t)*z^-4*[1-t]^-1
          + 13312*G(0,-1,y)*G(1,t)*z^-4*[t+1]^-1
          + 2048*G(0,-1,y)*G(1,-1,t)*z^-4*t^-1
          + 1024*G(0,-1,y)*G(1,-1,t)*z^-4*[1-t]^-1
          - 1024*G(0,-1,y)*G(1,-1,t)*z^-4*[t+1]^-1
          - 18432*G(0,-1,y)*G(1,1,t)*z^-4*t^-1
          - 9216*G(0,-1,y)*G(1,1,t)*z^-4*[1-t]^-1
          + 9216*G(0,-1,y)*G(1,1,t)*z^-4*[t+1]^-1
          + 3456*G(0,-1,t)*z^-4*t^-1
          + 128*G(0,-1,t)*z^-4*t^-1*z2
          + 1728*G(0,-1,t)*z^-4*[1-t]^-1
          + 64*G(0,-1,t)*z^-4*[1-t]^-1*z2
          - 1728*G(0,-1,t)*z^-4*[t+1]^-1
          - 64*G(0,-1,t)*z^-4*[t+1]^-1*z2
          - 6656*G(0,-1,t)*G(0,y)*z^-4*t^-1
          - 3328*G(0,-1,t)*G(0,y)*z^-4*[1-t]^-1
          + 3328*G(0,-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 4096*G(0,-1,t)*G(0,0,y)*z^-4*t^-1
          + 2048*G(0,-1,t)*G(0,0,y)*z^-4*[1-t]^-1
          - 2048*G(0,-1,t)*G(0,0,y)*z^-4*[t+1]^-1
          - 32768*G(0,-1,-1,y)*G(1,t)*z^-4*t^-1
          - 16384*G(0,-1,-1,y)*G(1,t)*z^-4*[1-t]^-1
          + 16384*G(0,-1,-1,y)*G(1,t)*z^-4*[t+1]^-1
          + 7488*G(0,-1,-1,t)*z^-4*t^-1
          + 3744*G(0,-1,-1,t)*z^-4*[1-t]^-1
          - 3744*G(0,-1,-1,t)*z^-4*[t+1]^-1
          - 4608*G(0,-1,-1,t)*G(0,y)*z^-4*t^-1
          - 2304*G(0,-1,-1,t)*G(0,y)*z^-4*[1-t]^-1
          + 2304*G(0,-1,-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 3712*G(0,-1,-1,-1,t)*z^-4*t^-1
          + 1856*G(0,-1,-1,-1,t)*z^-4*[1-t]^-1
          - 1856*G(0,-1,-1,-1,t)*z^-4*[t+1]^-1
          + 896*G(0,-1,-1,1,t)*z^-4*t^-1
          + 448*G(0,-1,-1,1,t)*z^-4*[1-t]^-1
          - 448*G(0,-1,-1,1,t)*z^-4*[t+1]^-1
          + 16384*G(0,-1,0,y)*G(1,t)*z^-4*t^-1
          + 8192*G(0,-1,0,y)*G(1,t)*z^-4*[1-t]^-1
          - 8192*G(0,-1,0,y)*G(1,t)*z^-4*[t+1]^-1
          - 1280*G(0,-1,0,-1,t)*z^-4*t^-1
          - 640*G(0,-1,0,-1,t)*z^-4*[1-t]^-1
          + 640*G(0,-1,0,-1,t)*z^-4*[t+1]^-1
          + 1280*G(0,-1,0,1,t)*z^-4*t^-1
          + 640*G(0,-1,0,1,t)*z^-4*[1-t]^-1
          - 640*G(0,-1,0,1,t)*z^-4*[t+1]^-1
          - 832*G(0,-1,1,t)*z^-4*t^-1
          - 416*G(0,-1,1,t)*z^-4*[1-t]^-1
          + 416*G(0,-1,1,t)*z^-4*[t+1]^-1
          + 512*G(0,-1,1,t)*G(0,y)*z^-4*t^-1
          + 256*G(0,-1,1,t)*G(0,y)*z^-4*[1-t]^-1
          - 256*G(0,-1,1,t)*G(0,y)*z^-4*[t+1]^-1
          + 1408*G(0,-1,1,-1,t)*z^-4*t^-1
          + 704*G(0,-1,1,-1,t)*z^-4*[1-t]^-1
          - 704*G(0,-1,1,-1,t)*z^-4*[t+1]^-1
          - 1920*G(0,-1,1,1,t)*z^-4*t^-1
          - 960*G(0,-1,1,1,t)*z^-4*[1-t]^-1
          + 960*G(0,-1,1,1,t)*z^-4*[t+1]^-1
          - 4096*G(0,0,y)*G(0,1,t)*z^-4*t^-1
          - 2048*G(0,0,y)*G(0,1,t)*z^-4*[1-t]^-1
          + 2048*G(0,0,y)*G(0,1,t)*z^-4*[t+1]^-1
          + 13312*G(0,0,y)*G(1,t)*z^-4*t^-1
          + 6656*G(0,0,y)*G(1,t)*z^-4*[1-t]^-1
          - 6656*G(0,0,y)*G(1,t)*z^-4*[t+1]^-1
          - 1024*G(0,0,y)*G(1,-1,t)*z^-4*t^-1
          - 512*G(0,0,y)*G(1,-1,t)*z^-4*[1-t]^-1
          + 512*G(0,0,y)*G(1,-1,t)*z^-4*[t+1]^-1
          + 9216*G(0,0,y)*G(1,1,t)*z^-4*t^-1
          + 4608*G(0,0,y)*G(1,1,t)*z^-4*[1-t]^-1
          - 4608*G(0,0,y)*G(1,1,t)*z^-4*[t+1]^-1
          + 16384*G(0,0,-1,y)*G(1,t)*z^-4*t^-1
          + 8192*G(0,0,-1,y)*G(1,t)*z^-4*[1-t]^-1
          - 8192*G(0,0,-1,y)*G(1,t)*z^-4*[t+1]^-1
          - 3328*G(0,0,-1,t)*z^-4*t^-1
          - 1664*G(0,0,-1,t)*z^-4*[1-t]^-1
          + 1664*G(0,0,-1,t)*z^-4*[t+1]^-1
          + 2048*G(0,0,-1,t)*G(0,y)*z^-4*t^-1
          + 1024*G(0,0,-1,t)*G(0,y)*z^-4*[1-t]^-1
          - 1024*G(0,0,-1,t)*G(0,y)*z^-4*[t+1]^-1
          - 2304*G(0,0,-1,-1,t)*z^-4*t^-1
          - 1152*G(0,0,-1,-1,t)*z^-4*[1-t]^-1
          + 1152*G(0,0,-1,-1,t)*z^-4*[t+1]^-1
          + 256*G(0,0,-1,1,t)*z^-4*t^-1
          + 128*G(0,0,-1,1,t)*z^-4*[1-t]^-1
          - 128*G(0,0,-1,1,t)*z^-4*[t+1]^-1
          - 8192*G(0,0,0,y)*G(1,t)*z^-4*t^-1
          - 4096*G(0,0,0,y)*G(1,t)*z^-4*[1-t]^-1
          + 4096*G(0,0,0,y)*G(1,t)*z^-4*[t+1]^-1
          + 1024*G(0,0,0,-1,t)*z^-4*t^-1
          + 512*G(0,0,0,-1,t)*z^-4*[1-t]^-1
          - 512*G(0,0,0,-1,t)*z^-4*[t+1]^-1
          - 1024*G(0,0,0,1,t)*z^-4*t^-1
          - 512*G(0,0,0,1,t)*z^-4*[1-t]^-1
          + 512*G(0,0,0,1,t)*z^-4*[t+1]^-1
          + 3328*G(0,0,1,t)*z^-4*t^-1
          + 1664*G(0,0,1,t)*z^-4*[1-t]^-1
          - 1664*G(0,0,1,t)*z^-4*[t+1]^-1
          - 2048*G(0,0,1,t)*G(0,y)*z^-4*t^-1
          - 1024*G(0,0,1,t)*G(0,y)*z^-4*[1-t]^-1
          + 1024*G(0,0,1,t)*G(0,y)*z^-4*[t+1]^-1
          - 256*G(0,0,1,-1,t)*z^-4*t^-1
          - 128*G(0,0,1,-1,t)*z^-4*[1-t]^-1
          + 128*G(0,0,1,-1,t)*z^-4*[t+1]^-1
          + 2304*G(0,0,1,1,t)*z^-4*t^-1
          + 1152*G(0,0,1,1,t)*z^-4*[1-t]^-1
          - 1152*G(0,0,1,1,t)*z^-4*[t+1]^-1
          - 3456*G(0,1,t)*z^-4*t^-1
          - 128*G(0,1,t)*z^-4*t^-1*z2
          - 1728*G(0,1,t)*z^-4*[1-t]^-1
          - 64*G(0,1,t)*z^-4*[1-t]^-1*z2
          + 1728*G(0,1,t)*z^-4*[t+1]^-1
          + 64*G(0,1,t)*z^-4*[t+1]^-1*z2
          + 6656*G(0,1,t)*G(0,y)*z^-4*t^-1
          + 3328*G(0,1,t)*G(0,y)*z^-4*[1-t]^-1
          - 3328*G(0,1,t)*G(0,y)*z^-4*[t+1]^-1
          + 832*G(0,1,-1,t)*z^-4*t^-1
          + 416*G(0,1,-1,t)*z^-4*[1-t]^-1
          - 416*G(0,1,-1,t)*z^-4*[t+1]^-1
          - 512*G(0,1,-1,t)*G(0,y)*z^-4*t^-1
          - 256*G(0,1,-1,t)*G(0,y)*z^-4*[1-t]^-1
          + 256*G(0,1,-1,t)*G(0,y)*z^-4*[t+1]^-1
          + 1920*G(0,1,-1,-1,t)*z^-4*t^-1
          + 960*G(0,1,-1,-1,t)*z^-4*[1-t]^-1
          - 960*G(0,1,-1,-1,t)*z^-4*[t+1]^-1
          - 1408*G(0,1,-1,1,t)*z^-4*t^-1
          - 704*G(0,1,-1,1,t)*z^-4*[1-t]^-1
          + 704*G(0,1,-1,1,t)*z^-4*[t+1]^-1
          - 1280*G(0,1,0,-1,t)*z^-4*t^-1
          - 640*G(0,1,0,-1,t)*z^-4*[1-t]^-1
          + 640*G(0,1,0,-1,t)*z^-4*[t+1]^-1
          + 1280*G(0,1,0,1,t)*z^-4*t^-1
          + 640*G(0,1,0,1,t)*z^-4*[1-t]^-1
          - 640*G(0,1,0,1,t)*z^-4*[t+1]^-1
          - 7488*G(0,1,1,t)*z^-4*t^-1
          - 3744*G(0,1,1,t)*z^-4*[1-t]^-1
          + 3744*G(0,1,1,t)*z^-4*[t+1]^-1
          + 4608*G(0,1,1,t)*G(0,y)*z^-4*t^-1
          + 2304*G(0,1,1,t)*G(0,y)*z^-4*[1-t]^-1
          - 2304*G(0,1,1,t)*G(0,y)*z^-4*[t+1]^-1
          - 896*G(0,1,1,-1,t)*z^-4*t^-1
          - 448*G(0,1,1,-1,t)*z^-4*[1-t]^-1
          + 448*G(0,1,1,-1,t)*z^-4*[t+1]^-1
          - 3712*G(0,1,1,1,t)*z^-4*t^-1
          - 1856*G(0,1,1,1,t)*z^-4*[1-t]^-1
          + 1856*G(0,1,1,1,t)*z^-4*[t+1]^-1
          + 1152*G(1,t)*z^-4*t^-1
          - 448*G(1,t)*z^-4*t^-1*z3
          + 416*G(1,t)*z^-4*t^-1*z2
          + 576*G(1,t)*z^-4*[1-t]^-1
          - 224*G(1,t)*z^-4*[1-t]^-1*z3
          + 208*G(1,t)*z^-4*[1-t]^-1*z2
          - 576*G(1,t)*z^-4*[t+1]^-1
          + 224*G(1,t)*z^-4*[t+1]^-1*z3
          - 208*G(1,t)*z^-4*[t+1]^-1*z2
          - 864*G(1,-1,t)*z^-4*t^-1
          - 128*G(1,-1,t)*z^-4*t^-1*z2
          - 432*G(1,-1,t)*z^-4*[1-t]^-1
          - 64*G(1,-1,t)*z^-4*[1-t]^-1*z2
          + 432*G(1,-1,t)*z^-4*[t+1]^-1
          + 64*G(1,-1,t)*z^-4*[t+1]^-1*z2
          - 6240*G(1,-1,-1,t)*z^-4*t^-1
          - 3120*G(1,-1,-1,t)*z^-4*[1-t]^-1
          + 3120*G(1,-1,-1,t)*z^-4*[t+1]^-1
          - 3904*G(1,-1,-1,-1,t)*z^-4*t^-1
          - 1952*G(1,-1,-1,-1,t)*z^-4*[1-t]^-1
          + 1952*G(1,-1,-1,-1,t)*z^-4*[t+1]^-1
          + 64*G(1,-1,-1,1,t)*z^-4*t^-1
          + 32*G(1,-1,-1,1,t)*z^-4*[1-t]^-1
          - 32*G(1,-1,-1,1,t)*z^-4*[t+1]^-1
          + 1664*G(1,-1,0,-1,t)*z^-4*t^-1
          + 832*G(1,-1,0,-1,t)*z^-4*[1-t]^-1
          - 832*G(1,-1,0,-1,t)*z^-4*[t+1]^-1
          - 1664*G(1,-1,0,1,t)*z^-4*t^-1
          - 832*G(1,-1,0,1,t)*z^-4*[1-t]^-1
          + 832*G(1,-1,0,1,t)*z^-4*[t+1]^-1
          + 4576*G(1,-1,1,t)*z^-4*t^-1
          + 2288*G(1,-1,1,t)*z^-4*[1-t]^-1
          - 2288*G(1,-1,1,t)*z^-4*[t+1]^-1
          - 832*G(1,-1,1,-1,t)*z^-4*t^-1
          - 416*G(1,-1,1,-1,t)*z^-4*[1-t]^-1
          + 416*G(1,-1,1,-1,t)*z^-4*[t+1]^-1
          + 3648*G(1,-1,1,1,t)*z^-4*t^-1
          + 1824*G(1,-1,1,1,t)*z^-4*[1-t]^-1
          - 1824*G(1,-1,1,1,t)*z^-4*[t+1]^-1
          + 4160*G(1,0,-1,t)*z^-4*t^-1
          + 2080*G(1,0,-1,t)*z^-4*[1-t]^-1
          - 2080*G(1,0,-1,t)*z^-4*[t+1]^-1
          + 2816*G(1,0,-1,-1,t)*z^-4*t^-1
          + 1408*G(1,0,-1,-1,t)*z^-4*[1-t]^-1
          - 1408*G(1,0,-1,-1,t)*z^-4*[t+1]^-1
          - 256*G(1,0,-1,1,t)*z^-4*t^-1
          - 128*G(1,0,-1,1,t)*z^-4*[1-t]^-1
          + 128*G(1,0,-1,1,t)*z^-4*[t+1]^-1
          - 1280*G(1,0,0,-1,t)*z^-4*t^-1
          - 640*G(1,0,0,-1,t)*z^-4*[1-t]^-1
          + 640*G(1,0,0,-1,t)*z^-4*[t+1]^-1
          + 1280*G(1,0,0,1,t)*z^-4*t^-1
          + 640*G(1,0,0,1,t)*z^-4*[1-t]^-1
          - 640*G(1,0,0,1,t)*z^-4*[t+1]^-1
          - 4160*G(1,0,1,t)*z^-4*t^-1
          - 2080*G(1,0,1,t)*z^-4*[1-t]^-1
          + 2080*G(1,0,1,t)*z^-4*[t+1]^-1
          + 256*G(1,0,1,-1,t)*z^-4*t^-1
          + 128*G(1,0,1,-1,t)*z^-4*[1-t]^-1
          - 128*G(1,0,1,-1,t)*z^-4*[t+1]^-1
          - 2816*G(1,0,1,1,t)*z^-4*t^-1
          - 1408*G(1,0,1,1,t)*z^-4*[1-t]^-1
          + 1408*G(1,0,1,1,t)*z^-4*[t+1]^-1
          + 7776*G(1,1,t)*z^-4*t^-1
          + 384*G(1,1,t)*z^-4*t^-1*z2
          + 3888*G(1,1,t)*z^-4*[1-t]^-1
          + 192*G(1,1,t)*z^-4*[1-t]^-1*z2
          - 3888*G(1,1,t)*z^-4*[t+1]^-1
          - 192*G(1,1,t)*z^-4*[t+1]^-1*z2
          + 2912*G(1,1,-1,t)*z^-4*t^-1
          + 1456*G(1,1,-1,t)*z^-4*[1-t]^-1
          - 1456*G(1,1,-1,t)*z^-4*[t+1]^-1
          - 960*G(1,1,-1,-1,t)*z^-4*t^-1
          - 480*G(1,1,-1,-1,t)*z^-4*[1-t]^-1
          + 480*G(1,1,-1,-1,t)*z^-4*[t+1]^-1
          + 2752*G(1,1,-1,1,t)*z^-4*t^-1
          + 1376*G(1,1,-1,1,t)*z^-4*[1-t]^-1
          - 1376*G(1,1,-1,1,t)*z^-4*[t+1]^-1
          + 1408*G(1,1,0,-1,t)*z^-4*t^-1
          + 704*G(1,1,0,-1,t)*z^-4*[1-t]^-1
          - 704*G(1,1,0,-1,t)*z^-4*[t+1]^-1
          - 1408*G(1,1,0,1,t)*z^-4*t^-1
          - 704*G(1,1,0,1,t)*z^-4*[1-t]^-1
          + 704*G(1,1,0,1,t)*z^-4*[t+1]^-1
          + 12064*G(1,1,1,t)*z^-4*t^-1
          + 6032*G(1,1,1,t)*z^-4*[1-t]^-1
          - 6032*G(1,1,1,t)*z^-4*[t+1]^-1
          + 2624*G(1,1,1,-1,t)*z^-4*t^-1
          + 1312*G(1,1,1,-1,t)*z^-4*[1-t]^-1
          - 1312*G(1,1,1,-1,t)*z^-4*[t+1]^-1
          + 4800*G(1,1,1,1,t)*z^-4*t^-1
          + 2400*G(1,1,1,1,t)*z^-4*[1-t]^-1
          - 2400*G(1,1,1,1,t)*z^-4*[t+1]^-1
          )

       + ep^2 * (
          + Help(ep^2)
          );

   [tricutC,2,1,0,0,1,1,1] =

       + ep^-1*a^-3 * (
          + 4*G(-1,t)*z^-1*t^-1
          - 4*G(1,t)*z^-1*t^-1
          )

       + a^-3 * (
          - 32*G(-1,y)*G(-1,t)*z^-1*t^-1
          + 32*G(-1,y)*G(1,t)*z^-1*t^-1
          - 26*G(-1,t)*z^-1*t^-1
          + 16*G(-1,t)*G(0,y)*z^-1*t^-1
          - 28*G(-1,-1,t)*z^-1*t^-1
          + 12*G(-1,1,t)*z^-1*t^-1
          - 16*G(0,y)*G(1,t)*z^-1*t^-1
          + 8*G(0,-1,t)*z^-1*t^-1
          - 8*G(0,1,t)*z^-1*t^-1
          + 26*G(1,t)*z^-1*t^-1
          - 12*G(1,-1,t)*z^-1*t^-1
          + 28*G(1,1,t)*z^-1*t^-1
          )

       + ep*a^-3 * (
          + 208*G(-1,y)*G(-1,t)*z^-1*t^-1
          - 64*G(-1,y)*G(0,-1,t)*z^-1*t^-1
          + 64*G(-1,y)*G(0,1,t)*z^-1*t^-1
          - 208*G(-1,y)*G(1,t)*z^-1*t^-1
          + 96*G(-1,y)*G(1,-1,t)*z^-1*t^-1
          - 224*G(-1,y)*G(1,1,t)*z^-1*t^-1
          + 54*G(-1,t)*z^-1*t^-1
          - 16*G(-1,t)*z^-1*t^-1*z2
          - 104*G(-1,t)*G(0,y)*z^-1*t^-1
          - 128*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          + 64*G(-1,t)*G(0,0,y)*z^-1*t^-1
          + 256*G(-1,-1,y)*G(-1,t)*z^-1*t^-1
          - 256*G(-1,-1,y)*G(1,t)*z^-1*t^-1
          + 182*G(-1,-1,t)*z^-1*t^-1
          + 224*G(-1,-1,t)*G(-1,y)*z^-1*t^-1
          - 112*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          + 148*G(-1,-1,-1,t)*z^-1*t^-1
          - 36*G(-1,-1,1,t)*z^-1*t^-1
          - 128*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          + 128*G(-1,0,y)*G(1,t)*z^-1*t^-1
          - 40*G(-1,0,-1,t)*z^-1*t^-1
          + 40*G(-1,0,1,t)*z^-1*t^-1
          - 78*G(-1,1,t)*z^-1*t^-1
          - 96*G(-1,1,t)*G(-1,y)*z^-1*t^-1
          + 48*G(-1,1,t)*G(0,y)*z^-1*t^-1
          + 36*G(-1,1,-1,t)*z^-1*t^-1
          - 84*G(-1,1,1,t)*z^-1*t^-1
          + 104*G(0,y)*G(1,t)*z^-1*t^-1
          - 48*G(0,y)*G(1,-1,t)*z^-1*t^-1
          + 112*G(0,y)*G(1,1,t)*z^-1*t^-1
          + 128*G(0,-1,y)*G(1,t)*z^-1*t^-1
          - 52*G(0,-1,t)*z^-1*t^-1
          + 32*G(0,-1,t)*G(0,y)*z^-1*t^-1
          - 56*G(0,-1,-1,t)*z^-1*t^-1
          + 24*G(0,-1,1,t)*z^-1*t^-1
          - 64*G(0,0,y)*G(1,t)*z^-1*t^-1
          + 16*G(0,0,-1,t)*z^-1*t^-1
          - 16*G(0,0,1,t)*z^-1*t^-1
          + 52*G(0,1,t)*z^-1*t^-1
          - 32*G(0,1,t)*G(0,y)*z^-1*t^-1
          - 24*G(0,1,-1,t)*z^-1*t^-1
          + 56*G(0,1,1,t)*z^-1*t^-1
          - 54*G(1,t)*z^-1*t^-1
          + 16*G(1,t)*z^-1*t^-1*z2
          + 78*G(1,-1,t)*z^-1*t^-1
          + 84*G(1,-1,-1,t)*z^-1*t^-1
          - 36*G(1,-1,1,t)*z^-1*t^-1
          - 40*G(1,0,-1,t)*z^-1*t^-1
          + 40*G(1,0,1,t)*z^-1*t^-1
          - 182*G(1,1,t)*z^-1*t^-1
          + 36*G(1,1,-1,t)*z^-1*t^-1
          - 148*G(1,1,1,t)*z^-1*t^-1
          )

       + ep^2*a^-3 * (
          - 432*G(-1,y)*G(-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(-1,t)*z^-1*t^-1*z2
          + 416*G(-1,y)*G(0,-1,t)*z^-1*t^-1
          + 448*G(-1,y)*G(0,-1,-1,t)*z^-1*t^-1
          - 192*G(-1,y)*G(0,-1,1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(0,0,-1,t)*z^-1*t^-1
          + 128*G(-1,y)*G(0,0,1,t)*z^-1*t^-1
          - 416*G(-1,y)*G(0,1,t)*z^-1*t^-1
          + 192*G(-1,y)*G(0,1,-1,t)*z^-1*t^-1
          - 448*G(-1,y)*G(0,1,1,t)*z^-1*t^-1
          + 432*G(-1,y)*G(1,t)*z^-1*t^-1
          - 128*G(-1,y)*G(1,t)*z^-1*t^-1*z2
          - 624*G(-1,y)*G(1,-1,t)*z^-1*t^-1
          - 672*G(-1,y)*G(1,-1,-1,t)*z^-1*t^-1
          + 288*G(-1,y)*G(1,-1,1,t)*z^-1*t^-1
          + 320*G(-1,y)*G(1,0,-1,t)*z^-1*t^-1
          - 320*G(-1,y)*G(1,0,1,t)*z^-1*t^-1
          + 1456*G(-1,y)*G(1,1,t)*z^-1*t^-1
          - 288*G(-1,y)*G(1,1,-1,t)*z^-1*t^-1
          + 1184*G(-1,y)*G(1,1,1,t)*z^-1*t^-1
          - 36*G(-1,t)*z^-1*t^-1
          - 112*G(-1,t)*z^-1*t^-1*z3
          + 104*G(-1,t)*z^-1*t^-1*z2
          + 216*G(-1,t)*G(0,y)*z^-1*t^-1
          - 64*G(-1,t)*G(0,y)*z^-1*t^-1*z2
          + 832*G(-1,t)*G(0,-1,y)*z^-1*t^-1
          + 1024*G(-1,t)*G(0,-1,-1,y)*z^-1*t^-1
          - 512*G(-1,t)*G(0,-1,0,y)*z^-1*t^-1
          - 416*G(-1,t)*G(0,0,y)*z^-1*t^-1
          - 512*G(-1,t)*G(0,0,-1,y)*z^-1*t^-1
          + 256*G(-1,t)*G(0,0,0,y)*z^-1*t^-1
          - 1664*G(-1,-1,y)*G(-1,t)*z^-1*t^-1
          - 1792*G(-1,-1,y)*G(-1,-1,t)*z^-1*t^-1
          + 768*G(-1,-1,y)*G(-1,1,t)*z^-1*t^-1
          + 512*G(-1,-1,y)*G(0,-1,t)*z^-1*t^-1
          - 512*G(-1,-1,y)*G(0,1,t)*z^-1*t^-1
          + 1664*G(-1,-1,y)*G(1,t)*z^-1*t^-1
          - 768*G(-1,-1,y)*G(1,-1,t)*z^-1*t^-1
          + 1792*G(-1,-1,y)*G(1,1,t)*z^-1*t^-1
          - 378*G(-1,-1,t)*z^-1*t^-1
          + 64*G(-1,-1,t)*z^-1*t^-1*z2
          - 1456*G(-1,-1,t)*G(-1,y)*z^-1*t^-1
          + 896*G(-1,-1,t)*G(-1,0,y)*z^-1*t^-1
          + 728*G(-1,-1,t)*G(0,y)*z^-1*t^-1
          + 896*G(-1,-1,t)*G(0,-1,y)*z^-1*t^-1
          - 448*G(-1,-1,t)*G(0,0,y)*z^-1*t^-1
          - 2048*G(-1,-1,-1,y)*G(-1,t)*z^-1*t^-1
          + 2048*G(-1,-1,-1,y)*G(1,t)*z^-1*t^-1
          - 962*G(-1,-1,-1,t)*z^-1*t^-1
          - 1184*G(-1,-1,-1,t)*G(-1,y)*z^-1*t^-1
          + 592*G(-1,-1,-1,t)*G(0,y)*z^-1*t^-1
          - 700*G(-1,-1,-1,-1,t)*z^-1*t^-1
          + 108*G(-1,-1,-1,1,t)*z^-1*t^-1
          + 1024*G(-1,-1,0,y)*G(-1,t)*z^-1*t^-1
          - 1024*G(-1,-1,0,y)*G(1,t)*z^-1*t^-1
          + 184*G(-1,-1,0,-1,t)*z^-1*t^-1
          - 184*G(-1,-1,0,1,t)*z^-1*t^-1
          + 234*G(-1,-1,1,t)*z^-1*t^-1
          + 288*G(-1,-1,1,t)*G(-1,y)*z^-1*t^-1
          - 144*G(-1,-1,1,t)*G(0,y)*z^-1*t^-1
          - 204*G(-1,-1,1,-1,t)*z^-1*t^-1
          + 348*G(-1,-1,1,1,t)*z^-1*t^-1
          + 832*G(-1,0,y)*G(-1,t)*z^-1*t^-1
          - 384*G(-1,0,y)*G(-1,1,t)*z^-1*t^-1
          - 256*G(-1,0,y)*G(0,-1,t)*z^-1*t^-1
          + 256*G(-1,0,y)*G(0,1,t)*z^-1*t^-1
          - 832*G(-1,0,y)*G(1,t)*z^-1*t^-1
          + 384*G(-1,0,y)*G(1,-1,t)*z^-1*t^-1
          - 896*G(-1,0,y)*G(1,1,t)*z^-1*t^-1
          + 1024*G(-1,0,-1,y)*G(-1,t)*z^-1*t^-1
          - 1024*G(-1,0,-1,y)*G(1,t)*z^-1*t^-1
          + 260*G(-1,0,-1,t)*z^-1*t^-1
          + 320*G(-1,0,-1,t)*G(-1,y)*z^-1*t^-1
          - 160*G(-1,0,-1,t)*G(0,y)*z^-1*t^-1
          + 232*G(-1,0,-1,-1,t)*z^-1*t^-1
          - 72*G(-1,0,-1,1,t)*z^-1*t^-1
          - 512*G(-1,0,0,y)*G(-1,t)*z^-1*t^-1
          + 512*G(-1,0,0,y)*G(1,t)*z^-1*t^-1
          - 80*G(-1,0,0,-1,t)*z^-1*t^-1
          + 80*G(-1,0,0,1,t)*z^-1*t^-1
          - 260*G(-1,0,1,t)*z^-1*t^-1
          - 320*G(-1,0,1,t)*G(-1,y)*z^-1*t^-1
          + 160*G(-1,0,1,t)*G(0,y)*z^-1*t^-1
          + 72*G(-1,0,1,-1,t)*z^-1*t^-1
          - 232*G(-1,0,1,1,t)*z^-1*t^-1
          + 162*G(-1,1,t)*z^-1*t^-1
          + 624*G(-1,1,t)*G(-1,y)*z^-1*t^-1
          - 312*G(-1,1,t)*G(0,y)*z^-1*t^-1
          - 384*G(-1,1,t)*G(0,-1,y)*z^-1*t^-1
          + 192*G(-1,1,t)*G(0,0,y)*z^-1*t^-1
          - 234*G(-1,1,-1,t)*z^-1*t^-1
          - 288*G(-1,1,-1,t)*G(-1,y)*z^-1*t^-1
          + 144*G(-1,1,-1,t)*G(0,y)*z^-1*t^-1
          - 252*G(-1,1,-1,-1,t)*z^-1*t^-1
          + 108*G(-1,1,-1,1,t)*z^-1*t^-1
          + 120*G(-1,1,0,-1,t)*z^-1*t^-1
          - 120*G(-1,1,0,1,t)*z^-1*t^-1
          + 546*G(-1,1,1,t)*z^-1*t^-1
          + 672*G(-1,1,1,t)*G(-1,y)*z^-1*t^-1
          - 336*G(-1,1,1,t)*G(0,y)*z^-1*t^-1
          - 12*G(-1,1,1,-1,t)*z^-1*t^-1
          + 348*G(-1,1,1,1,t)*z^-1*t^-1
          - 216*G(0,y)*G(1,t)*z^-1*t^-1
          + 64*G(0,y)*G(1,t)*z^-1*t^-1*z2
          + 312*G(0,y)*G(1,-1,t)*z^-1*t^-1
          + 336*G(0,y)*G(1,-1,-1,t)*z^-1*t^-1
          - 144*G(0,y)*G(1,-1,1,t)*z^-1*t^-1
          - 160*G(0,y)*G(1,0,-1,t)*z^-1*t^-1
          + 160*G(0,y)*G(1,0,1,t)*z^-1*t^-1
          - 728*G(0,y)*G(1,1,t)*z^-1*t^-1
          + 144*G(0,y)*G(1,1,-1,t)*z^-1*t^-1
          - 592*G(0,y)*G(1,1,1,t)*z^-1*t^-1
          - 256*G(0,-1,y)*G(0,-1,t)*z^-1*t^-1
          + 256*G(0,-1,y)*G(0,1,t)*z^-1*t^-1
          - 832*G(0,-1,y)*G(1,t)*z^-1*t^-1
          + 384*G(0,-1,y)*G(1,-1,t)*z^-1*t^-1
          - 896*G(0,-1,y)*G(1,1,t)*z^-1*t^-1
          + 108*G(0,-1,t)*z^-1*t^-1
          - 32*G(0,-1,t)*z^-1*t^-1*z2
          - 208*G(0,-1,t)*G(0,y)*z^-1*t^-1
          + 128*G(0,-1,t)*G(0,0,y)*z^-1*t^-1
          - 1024*G(0,-1,-1,y)*G(1,t)*z^-1*t^-1
          + 364*G(0,-1,-1,t)*z^-1*t^-1
          - 224*G(0,-1,-1,t)*G(0,y)*z^-1*t^-1
          + 296*G(0,-1,-1,-1,t)*z^-1*t^-1
          - 72*G(0,-1,-1,1,t)*z^-1*t^-1
          + 512*G(0,-1,0,y)*G(1,t)*z^-1*t^-1
          - 80*G(0,-1,0,-1,t)*z^-1*t^-1
          + 80*G(0,-1,0,1,t)*z^-1*t^-1
          - 156*G(0,-1,1,t)*z^-1*t^-1
          + 96*G(0,-1,1,t)*G(0,y)*z^-1*t^-1
          + 72*G(0,-1,1,-1,t)*z^-1*t^-1
          - 168*G(0,-1,1,1,t)*z^-1*t^-1
          - 128*G(0,0,y)*G(0,1,t)*z^-1*t^-1
          + 416*G(0,0,y)*G(1,t)*z^-1*t^-1
          - 192*G(0,0,y)*G(1,-1,t)*z^-1*t^-1
          + 448*G(0,0,y)*G(1,1,t)*z^-1*t^-1
          + 512*G(0,0,-1,y)*G(1,t)*z^-1*t^-1
          - 104*G(0,0,-1,t)*z^-1*t^-1
          + 64*G(0,0,-1,t)*G(0,y)*z^-1*t^-1
          - 112*G(0,0,-1,-1,t)*z^-1*t^-1
          + 48*G(0,0,-1,1,t)*z^-1*t^-1
          - 256*G(0,0,0,y)*G(1,t)*z^-1*t^-1
          + 32*G(0,0,0,-1,t)*z^-1*t^-1
          - 32*G(0,0,0,1,t)*z^-1*t^-1
          + 104*G(0,0,1,t)*z^-1*t^-1
          - 64*G(0,0,1,t)*G(0,y)*z^-1*t^-1
          - 48*G(0,0,1,-1,t)*z^-1*t^-1
          + 112*G(0,0,1,1,t)*z^-1*t^-1
          - 108*G(0,1,t)*z^-1*t^-1
          + 32*G(0,1,t)*z^-1*t^-1*z2
          + 208*G(0,1,t)*G(0,y)*z^-1*t^-1
          + 156*G(0,1,-1,t)*z^-1*t^-1
          - 96*G(0,1,-1,t)*G(0,y)*z^-1*t^-1
          + 168*G(0,1,-1,-1,t)*z^-1*t^-1
          - 72*G(0,1,-1,1,t)*z^-1*t^-1
          - 80*G(0,1,0,-1,t)*z^-1*t^-1
          + 80*G(0,1,0,1,t)*z^-1*t^-1
          - 364*G(0,1,1,t)*z^-1*t^-1
          + 224*G(0,1,1,t)*G(0,y)*z^-1*t^-1
          + 72*G(0,1,1,-1,t)*z^-1*t^-1
          - 296*G(0,1,1,1,t)*z^-1*t^-1
          + 36*G(1,t)*z^-1*t^-1
          + 112*G(1,t)*z^-1*t^-1*z3
          - 104*G(1,t)*z^-1*t^-1*z2
          - 162*G(1,-1,t)*z^-1*t^-1
          - 546*G(1,-1,-1,t)*z^-1*t^-1
          - 348*G(1,-1,-1,-1,t)*z^-1*t^-1
          + 12*G(1,-1,-1,1,t)*z^-1*t^-1
          + 120*G(1,-1,0,-1,t)*z^-1*t^-1
          - 120*G(1,-1,0,1,t)*z^-1*t^-1
          + 234*G(1,-1,1,t)*z^-1*t^-1
          - 108*G(1,-1,1,-1,t)*z^-1*t^-1
          + 252*G(1,-1,1,1,t)*z^-1*t^-1
          + 260*G(1,0,-1,t)*z^-1*t^-1
          + 232*G(1,0,-1,-1,t)*z^-1*t^-1
          - 72*G(1,0,-1,1,t)*z^-1*t^-1
          - 80*G(1,0,0,-1,t)*z^-1*t^-1
          + 80*G(1,0,0,1,t)*z^-1*t^-1
          - 260*G(1,0,1,t)*z^-1*t^-1
          + 72*G(1,0,1,-1,t)*z^-1*t^-1
          - 232*G(1,0,1,1,t)*z^-1*t^-1
          + 378*G(1,1,t)*z^-1*t^-1
          - 64*G(1,1,t)*z^-1*t^-1*z2
          - 234*G(1,1,-1,t)*z^-1*t^-1
          - 348*G(1,1,-1,-1,t)*z^-1*t^-1
          + 204*G(1,1,-1,1,t)*z^-1*t^-1
          + 184*G(1,1,0,-1,t)*z^-1*t^-1
          - 184*G(1,1,0,1,t)*z^-1*t^-1
          + 962*G(1,1,1,t)*z^-1*t^-1
          - 108*G(1,1,1,-1,t)*z^-1*t^-1
          + 700*G(1,1,1,1,t)*z^-1*t^-1
          )

       + ep^3 * (
          + Help(ep^3)
          );

   [tricutC,1,1,0,0,1,1,1] =

       + a^-2 * (
          + 8*z2
          - 8*G(-1,-1,t)
          - 8*G(-1,-1,t)*t^-1
          + 8*G(-1,1,t)
          + 8*G(-1,1,t)*t^-1
          + 8*G(1,-1,t)
          - 8*G(1,-1,t)*t^-1
          - 8*G(1,1,t)
          + 8*G(1,1,t)*t^-1
          )

       + ep*a^-2 * (
          + 56*z3
          - 4*z2
          - 64*G(-1,y)*z2
          - 64*G(-1,y)*G(1,-1,t)
          + 64*G(-1,y)*G(1,-1,t)*t^-1
          + 64*G(-1,y)*G(1,1,t)
          - 64*G(-1,y)*G(1,1,t)*t^-1
          - 16*G(-1,t)*t^-1*z2
          - 16*G(-1,t)*z2
          + 4*G(-1,-1,t)
          + 4*G(-1,-1,t)*t^-1
          + 64*G(-1,-1,t)*G(-1,y)
          + 64*G(-1,-1,t)*G(-1,y)*t^-1
          - 32*G(-1,-1,t)*G(0,y)
          - 32*G(-1,-1,t)*G(0,y)*t^-1
          + 72*G(-1,-1,-1,t)
          + 72*G(-1,-1,-1,t)*t^-1
          - 40*G(-1,-1,1,t)
          - 40*G(-1,-1,1,t)*t^-1
          - 16*G(-1,0,-1,t)
          - 16*G(-1,0,-1,t)*t^-1
          + 16*G(-1,0,1,t)
          + 16*G(-1,0,1,t)*t^-1
          - 4*G(-1,1,t)
          - 4*G(-1,1,t)*t^-1
          - 64*G(-1,1,t)*G(-1,y)
          - 64*G(-1,1,t)*G(-1,y)*t^-1
          + 32*G(-1,1,t)*G(0,y)
          + 32*G(-1,1,t)*G(0,y)*t^-1
          + 8*G(-1,1,-1,t)
          + 8*G(-1,1,-1,t)*t^-1
          - 40*G(-1,1,1,t)
          - 40*G(-1,1,1,t)*t^-1
          + 32*G(0,y)*z2
          + 32*G(0,y)*G(1,-1,t)
          - 32*G(0,y)*G(1,-1,t)*t^-1
          - 32*G(0,y)*G(1,1,t)
          + 32*G(0,y)*G(1,1,t)*t^-1
          - 16*G(0,-1,-1,t)*t^-1
          + 16*G(0,-1,1,t)*t^-1
          - 16*G(0,1,-1,t)*t^-1
          + 16*G(0,1,1,t)*t^-1
          + 16*G(1,t)*t^-1*z2
          - 16*G(1,t)*z2
          - 4*G(1,-1,t)
          + 4*G(1,-1,t)*t^-1
          - 40*G(1,-1,-1,t)
          + 40*G(1,-1,-1,t)*t^-1
          + 8*G(1,-1,1,t)
          - 8*G(1,-1,1,t)*t^-1
          + 16*G(1,0,-1,t)
          - 16*G(1,0,-1,t)*t^-1
          - 16*G(1,0,1,t)
          + 16*G(1,0,1,t)*t^-1
          + 4*G(1,1,t)
          - 4*G(1,1,t)*t^-1
          - 40*G(1,1,-1,t)
          + 40*G(1,1,-1,t)*t^-1
          + 72*G(1,1,1,t)
          - 72*G(1,1,1,t)*t^-1
          )

       + ep^2*a^-2 * (
          + 240*z4
          - 28*z3
          + 84*z2
          - 448*G(-1,y)*z3
          + 32*G(-1,y)*z2
          + 128*G(-1,y)*G(-1,t)*t^-1*z2
          + 128*G(-1,y)*G(-1,t)*z2
          + 128*G(-1,y)*G(0,-1,-1,t)*t^-1
          - 128*G(-1,y)*G(0,-1,1,t)*t^-1
          + 128*G(-1,y)*G(0,1,-1,t)*t^-1
          - 128*G(-1,y)*G(0,1,1,t)*t^-1
          - 128*G(-1,y)*G(1,t)*t^-1*z2
          + 128*G(-1,y)*G(1,t)*z2
          + 32*G(-1,y)*G(1,-1,t)
          - 32*G(-1,y)*G(1,-1,t)*t^-1
          + 320*G(-1,y)*G(1,-1,-1,t)
          - 320*G(-1,y)*G(1,-1,-1,t)*t^-1
          - 64*G(-1,y)*G(1,-1,1,t)
          + 64*G(-1,y)*G(1,-1,1,t)*t^-1
          - 128*G(-1,y)*G(1,0,-1,t)
          + 128*G(-1,y)*G(1,0,-1,t)*t^-1
          + 128*G(-1,y)*G(1,0,1,t)
          - 128*G(-1,y)*G(1,0,1,t)*t^-1
          - 32*G(-1,y)*G(1,1,t)
          + 32*G(-1,y)*G(1,1,t)*t^-1
          + 320*G(-1,y)*G(1,1,-1,t)
          - 320*G(-1,y)*G(1,1,-1,t)*t^-1
          - 576*G(-1,y)*G(1,1,1,t)
          + 576*G(-1,y)*G(1,1,1,t)*t^-1
          - 112*G(-1,t)*t^-1*z3
          + 8*G(-1,t)*t^-1*z2
          - 112*G(-1,t)*z3
          + 8*G(-1,t)*z2
          - 64*G(-1,t)*G(0,y)*t^-1*z2
          - 64*G(-1,t)*G(0,y)*z2
          + 512*G(-1,-1,y)*z2
          - 512*G(-1,-1,y)*G(-1,-1,t)
          - 512*G(-1,-1,y)*G(-1,-1,t)*t^-1
          + 512*G(-1,-1,y)*G(-1,1,t)
          + 512*G(-1,-1,y)*G(-1,1,t)*t^-1
          + 512*G(-1,-1,y)*G(1,-1,t)
          - 512*G(-1,-1,y)*G(1,-1,t)*t^-1
          - 512*G(-1,-1,y)*G(1,1,t)
          + 512*G(-1,-1,y)*G(1,1,t)*t^-1
          - 84*G(-1,-1,t)
          - 84*G(-1,-1,t)*t^-1
          + 64*G(-1,-1,t)*t^-1*z2
          + 64*G(-1,-1,t)*z2
          - 32*G(-1,-1,t)*G(-1,y)
          - 32*G(-1,-1,t)*G(-1,y)*t^-1
          + 256*G(-1,-1,t)*G(-1,0,y)
          + 256*G(-1,-1,t)*G(-1,0,y)*t^-1
          + 16*G(-1,-1,t)*G(0,y)
          + 16*G(-1,-1,t)*G(0,y)*t^-1
          + 256*G(-1,-1,t)*G(0,-1,y)
          + 256*G(-1,-1,t)*G(0,-1,y)*t^-1
          - 128*G(-1,-1,t)*G(0,0,y)
          - 128*G(-1,-1,t)*G(0,0,y)*t^-1
          - 36*G(-1,-1,-1,t)
          - 36*G(-1,-1,-1,t)*t^-1
          - 576*G(-1,-1,-1,t)*G(-1,y)
          - 576*G(-1,-1,-1,t)*G(-1,y)*t^-1
          + 288*G(-1,-1,-1,t)*G(0,y)
          + 288*G(-1,-1,-1,t)*G(0,y)*t^-1
          - 440*G(-1,-1,-1,-1,t)
          - 440*G(-1,-1,-1,-1,t)*t^-1
          + 152*G(-1,-1,-1,1,t)
          + 152*G(-1,-1,-1,1,t)*t^-1
          + 112*G(-1,-1,0,-1,t)
          + 112*G(-1,-1,0,-1,t)*t^-1
          - 112*G(-1,-1,0,1,t)
          - 112*G(-1,-1,0,1,t)*t^-1
          + 20*G(-1,-1,1,t)
          + 20*G(-1,-1,1,t)*t^-1
          + 320*G(-1,-1,1,t)*G(-1,y)
          + 320*G(-1,-1,1,t)*G(-1,y)*t^-1
          - 160*G(-1,-1,1,t)*G(0,y)
          - 160*G(-1,-1,1,t)*G(0,y)*t^-1
          - 88*G(-1,-1,1,-1,t)
          - 88*G(-1,-1,1,-1,t)*t^-1
          + 248*G(-1,-1,1,1,t)
          + 248*G(-1,-1,1,1,t)*t^-1
          - 256*G(-1,0,y)*z2
          - 256*G(-1,0,y)*G(-1,1,t)
          - 256*G(-1,0,y)*G(-1,1,t)*t^-1
          - 256*G(-1,0,y)*G(1,-1,t)
          + 256*G(-1,0,y)*G(1,-1,t)*t^-1
          + 256*G(-1,0,y)*G(1,1,t)
          - 256*G(-1,0,y)*G(1,1,t)*t^-1
          + 8*G(-1,0,-1,t)
          + 8*G(-1,0,-1,t)*t^-1
          + 128*G(-1,0,-1,t)*G(-1,y)
          + 128*G(-1,0,-1,t)*G(-1,y)*t^-1
          - 64*G(-1,0,-1,t)*G(0,y)
          - 64*G(-1,0,-1,t)*G(0,y)*t^-1
          + 112*G(-1,0,-1,-1,t)
          + 112*G(-1,0,-1,-1,t)*t^-1
          - 48*G(-1,0,-1,1,t)
          - 48*G(-1,0,-1,1,t)*t^-1
          - 32*G(-1,0,0,-1,t)
          - 32*G(-1,0,0,-1,t)*t^-1
          + 32*G(-1,0,0,1,t)
          + 32*G(-1,0,0,1,t)*t^-1
          - 8*G(-1,0,1,t)
          - 8*G(-1,0,1,t)*t^-1
          - 128*G(-1,0,1,t)*G(-1,y)
          - 128*G(-1,0,1,t)*G(-1,y)*t^-1
          + 64*G(-1,0,1,t)*G(0,y)
          + 64*G(-1,0,1,t)*G(0,y)*t^-1
          + 48*G(-1,0,1,-1,t)
          + 48*G(-1,0,1,-1,t)*t^-1
          - 112*G(-1,0,1,1,t)
          - 112*G(-1,0,1,1,t)*t^-1
          + 84*G(-1,1,t)
          + 84*G(-1,1,t)*t^-1
          + 32*G(-1,1,t)*G(-1,y)
          + 32*G(-1,1,t)*G(-1,y)*t^-1
          - 16*G(-1,1,t)*G(0,y)
          - 16*G(-1,1,t)*G(0,y)*t^-1
          - 256*G(-1,1,t)*G(0,-1,y)
          - 256*G(-1,1,t)*G(0,-1,y)*t^-1
          + 128*G(-1,1,t)*G(0,0,y)
          + 128*G(-1,1,t)*G(0,0,y)*t^-1
          - 4*G(-1,1,-1,t)
          - 4*G(-1,1,-1,t)*t^-1
          - 64*G(-1,1,-1,t)*G(-1,y)
          - 64*G(-1,1,-1,t)*G(-1,y)*t^-1
          + 32*G(-1,1,-1,t)*G(0,y)
          + 32*G(-1,1,-1,t)*G(0,y)*t^-1
          - 88*G(-1,1,-1,-1,t)
          - 88*G(-1,1,-1,-1,t)*t^-1
          + 56*G(-1,1,-1,1,t)
          + 56*G(-1,1,-1,1,t)*t^-1
          + 48*G(-1,1,0,-1,t)
          + 48*G(-1,1,0,-1,t)*t^-1
          - 48*G(-1,1,0,1,t)
          - 48*G(-1,1,0,1,t)*t^-1
          + 20*G(-1,1,1,t)
          + 20*G(-1,1,1,t)*t^-1
          + 320*G(-1,1,1,t)*G(-1,y)
          + 320*G(-1,1,1,t)*G(-1,y)*t^-1
          - 160*G(-1,1,1,t)*G(0,y)
          - 160*G(-1,1,1,t)*G(0,y)*t^-1
          + 8*G(-1,1,1,-1,t)
          + 8*G(-1,1,1,-1,t)*t^-1
          + 152*G(-1,1,1,1,t)
          + 152*G(-1,1,1,1,t)*t^-1
          + 224*G(0,y)*z3
          - 16*G(0,y)*z2
          + 64*G(0,y)*G(1,t)*t^-1*z2
          - 64*G(0,y)*G(1,t)*z2
          - 16*G(0,y)*G(1,-1,t)
          + 16*G(0,y)*G(1,-1,t)*t^-1
          - 160*G(0,y)*G(1,-1,-1,t)
          + 160*G(0,y)*G(1,-1,-1,t)*t^-1
          + 32*G(0,y)*G(1,-1,1,t)
          - 32*G(0,y)*G(1,-1,1,t)*t^-1
          + 64*G(0,y)*G(1,0,-1,t)
          - 64*G(0,y)*G(1,0,-1,t)*t^-1
          - 64*G(0,y)*G(1,0,1,t)
          + 64*G(0,y)*G(1,0,1,t)*t^-1
          + 16*G(0,y)*G(1,1,t)
          - 16*G(0,y)*G(1,1,t)*t^-1
          - 160*G(0,y)*G(1,1,-1,t)
          + 160*G(0,y)*G(1,1,-1,t)*t^-1
          + 288*G(0,y)*G(1,1,1,t)
          - 288*G(0,y)*G(1,1,1,t)*t^-1
          - 256*G(0,-1,y)*z2
          - 256*G(0,-1,y)*G(1,-1,t)
          + 256*G(0,-1,y)*G(1,-1,t)*t^-1
          + 256*G(0,-1,y)*G(1,1,t)
          - 256*G(0,-1,y)*G(1,1,t)*t^-1
          - 32*G(0,-1,t)*t^-1*z2
          + 8*G(0,-1,-1,t)*t^-1
          - 64*G(0,-1,-1,t)*G(0,y)*t^-1
          + 144*G(0,-1,-1,-1,t)*t^-1
          - 80*G(0,-1,-1,1,t)*t^-1
          - 32*G(0,-1,0,-1,t)*t^-1
          + 32*G(0,-1,0,1,t)*t^-1
          - 8*G(0,-1,1,t)*t^-1
          + 64*G(0,-1,1,t)*G(0,y)*t^-1
          + 16*G(0,-1,1,-1,t)*t^-1
          - 80*G(0,-1,1,1,t)*t^-1
          + 128*G(0,0,y)*z2
          + 128*G(0,0,y)*G(1,-1,t)
          - 128*G(0,0,y)*G(1,-1,t)*t^-1
          - 128*G(0,0,y)*G(1,1,t)
          + 128*G(0,0,y)*G(1,1,t)*t^-1
          - 32*G(0,0,-1,-1,t)*t^-1
          + 32*G(0,0,-1,1,t)*t^-1
          - 32*G(0,0,1,-1,t)*t^-1
          + 32*G(0,0,1,1,t)*t^-1
          + 32*G(0,1,t)*t^-1*z2
          + 8*G(0,1,-1,t)*t^-1
          - 64*G(0,1,-1,t)*G(0,y)*t^-1
          + 80*G(0,1,-1,-1,t)*t^-1
          - 16*G(0,1,-1,1,t)*t^-1
          - 32*G(0,1,0,-1,t)*t^-1
          + 32*G(0,1,0,1,t)*t^-1
          - 8*G(0,1,1,t)*t^-1
          + 64*G(0,1,1,t)*G(0,y)*t^-1
          + 80*G(0,1,1,-1,t)*t^-1
          - 144*G(0,1,1,1,t)*t^-1
          + 112*G(1,t)*t^-1*z3
          - 8*G(1,t)*t^-1*z2
          - 112*G(1,t)*z3
          + 8*G(1,t)*z2
          + 84*G(1,-1,t)
          - 84*G(1,-1,t)*t^-1
          + 20*G(1,-1,-1,t)
          - 20*G(1,-1,-1,t)*t^-1
          + 152*G(1,-1,-1,-1,t)
          - 152*G(1,-1,-1,-1,t)*t^-1
          + 8*G(1,-1,-1,1,t)
          - 8*G(1,-1,-1,1,t)*t^-1
          - 48*G(1,-1,0,-1,t)
          + 48*G(1,-1,0,-1,t)*t^-1
          + 48*G(1,-1,0,1,t)
          - 48*G(1,-1,0,1,t)*t^-1
          - 4*G(1,-1,1,t)
          + 4*G(1,-1,1,t)*t^-1
          + 56*G(1,-1,1,-1,t)
          - 56*G(1,-1,1,-1,t)*t^-1
          - 88*G(1,-1,1,1,t)
          + 88*G(1,-1,1,1,t)*t^-1
          - 8*G(1,0,-1,t)
          + 8*G(1,0,-1,t)*t^-1
          - 112*G(1,0,-1,-1,t)
          + 112*G(1,0,-1,-1,t)*t^-1
          + 48*G(1,0,-1,1,t)
          - 48*G(1,0,-1,1,t)*t^-1
          + 32*G(1,0,0,-1,t)
          - 32*G(1,0,0,-1,t)*t^-1
          - 32*G(1,0,0,1,t)
          + 32*G(1,0,0,1,t)*t^-1
          + 8*G(1,0,1,t)
          - 8*G(1,0,1,t)*t^-1
          - 48*G(1,0,1,-1,t)
          + 48*G(1,0,1,-1,t)*t^-1
          + 112*G(1,0,1,1,t)
          - 112*G(1,0,1,1,t)*t^-1
          - 84*G(1,1,t)
          + 84*G(1,1,t)*t^-1
          - 64*G(1,1,t)*t^-1*z2
          + 64*G(1,1,t)*z2
          + 20*G(1,1,-1,t)
          - 20*G(1,1,-1,t)*t^-1
          + 248*G(1,1,-1,-1,t)
          - 248*G(1,1,-1,-1,t)*t^-1
          - 88*G(1,1,-1,1,t)
          + 88*G(1,1,-1,1,t)*t^-1
          - 112*G(1,1,0,-1,t)
          + 112*G(1,1,0,-1,t)*t^-1
          + 112*G(1,1,0,1,t)
          - 112*G(1,1,0,1,t)*t^-1
          - 36*G(1,1,1,t)
          + 36*G(1,1,1,t)*t^-1
          + 152*G(1,1,1,-1,t)
          - 152*G(1,1,1,-1,t)*t^-1
          - 440*G(1,1,1,1,t)
          + 440*G(1,1,1,1,t)*t^-1
          )

       + ep^3 * (
          + Help(ep^3)
          );

